Learning characteristic parameters and dynamics of centrifugal pumps under multiphase flow using physics-informed neural networks

Electrical submersible pumps (ESPs) are prevalently utilized as artificial lift systems in the oil and gas industry. These pumps frequently encounter multiphase flows comprising a complex mixture of hydrocarbons, water, and sediments. Such mixtures lead to the formation of emulsions, characterized by an effective viscosity distinct from that of the individual phases. Traditional multiphase flow meters, employed to assess these conditions, are burdened by high operational costs and susceptibility to degradation. To this end, this study introduces a physics-informed neural network (PINN) model designed to indirectly estimate the fluid properties, dynamic states, and crucial parameters of an ESP system. A comprehensive structural and practical identifiability analysis was performed to delineate the subset of parameters that can be reliably estimated through the use of intake and discharge pressure measurements from the pump. The efficacy of the PINN model was validated by estimating the unknown states and parameters using these pressure measurements as input data. Furthermore, the performance of the PINN model was benchmarked against the particle filter method utilizing both simulated and experimental data across varying water content scenarios. The comparative analysis suggests that the PINN model holds significant potential as a viable alternative to conventional multiphase flow meters, offering a promising avenue for enhancing operational efficiency and reducing costs in ESP applications.

==> figs/appendix-a/rheology_p100l_fase1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/fctc/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/fctc/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/fctc/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.724409in}{3.149606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.724409in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.724409in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.959606in}}%
\pgfpathlineto{\pgfqpoint{0.667222in}{2.959606in}}%
\pgfpathlineto{\pgfqpoint{0.667222in}{0.589722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{0.667222in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667222in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433337in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.433337in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433337in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433337in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199453in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.199453in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199453in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199453in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965568in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.965568in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965568in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965568in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731683in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.731683in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731683in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731683in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497798in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.497798in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497798in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497798in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820445in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{0.820445in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820445in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973668in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{0.973668in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973668in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126891in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.126891in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126891in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280114in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280114in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586560in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.586560in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586560in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739783in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.739783in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739783in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893006in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893006in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046229in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046229in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352676in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.352676in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352676in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505899in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.505899in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505899in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659122in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.659122in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659122in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812345in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812345in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118791in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.118791in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118791in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272014in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.272014in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272014in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425237in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.425237in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425237in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578460in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.578460in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578460in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884906in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{3.884906in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884906in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038129in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.038129in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038129in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191352in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.191352in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191352in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344575in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.344575in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344575in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620816in,y=0.322470in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Temperature (\(\displaystyle ^{\circ}\)C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.782064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.782064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=0.739854in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.093141in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.093141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=1.050932in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.404219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.404219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=1.362009in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.715296in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.715296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.715296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=1.673087in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.026374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.026374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=1.984165in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.337451in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.337451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.337451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=2.295242in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.648529in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.648529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.648529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=2.606320in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.959606in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.959606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386352in, y=2.917397in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.595417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.595417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.657633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.657633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.719848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.719848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.844279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.844279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.906495in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.906495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.906495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.968710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{0.968710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.030926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.030926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.155357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.155357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.217572in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.217572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.217572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.279788in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.279788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.279788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.342003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.342003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.466434in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.466434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.466434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.528650in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.528650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.528650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.590865in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.590865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.590865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.653081in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.653081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.653081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.777512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.777512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.839727in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.839727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.839727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.901943in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.901943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.901943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{1.964158in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{1.964158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{1.964158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.088589in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.088589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.088589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.150805in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.150805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.150805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.213020in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.213020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.213020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.275236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.275236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.399667in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.399667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.399667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.461882in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.461882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.461882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.524098in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.524098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.524098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.586313in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.586313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.586313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.710744in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.710744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.710744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.772960in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.772960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.772960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.835175in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.835175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.835175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{2.897391in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{2.897391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667222in}{2.897391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330796in,y=1.774664in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Viscosity (Pa\(\displaystyle \cdot\)s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667222in}{0.589722in}}{\pgfqpoint{3.907187in}{2.369884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012153in}{-0.012153in}}{\pgfqpoint{0.012153in}{0.012153in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathcurveto{\pgfqpoint{0.003223in}{-0.012153in}}{\pgfqpoint{0.006314in}{-0.010872in}}{\pgfqpoint{0.008593in}{-0.008593in}}%
\pgfpathcurveto{\pgfqpoint{0.010872in}{-0.006314in}}{\pgfqpoint{0.012153in}{-0.003223in}}{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012153in}{0.003223in}}{\pgfqpoint{0.010872in}{0.006314in}}{\pgfqpoint{0.008593in}{0.008593in}}%
\pgfpathcurveto{\pgfqpoint{0.006314in}{0.010872in}}{\pgfqpoint{0.003223in}{0.012153in}}{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathcurveto{\pgfqpoint{-0.003223in}{0.012153in}}{\pgfqpoint{-0.006314in}{0.010872in}}{\pgfqpoint{-0.008593in}{0.008593in}}%
\pgfpathcurveto{\pgfqpoint{-0.010872in}{0.006314in}}{\pgfqpoint{-0.012153in}{0.003223in}}{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012153in}{-0.003223in}}{\pgfqpoint{-0.010872in}{-0.006314in}}{\pgfqpoint{-0.008593in}{-0.008593in}}%
\pgfpathcurveto{\pgfqpoint{-0.006314in}{-0.010872in}}{\pgfqpoint{-0.003223in}{-0.012153in}}{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496626in}{0.589944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462276in}{0.592522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416159in}{0.596285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383663in}{0.600701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338620in}{0.604596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299287in}{0.608424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265997in}{0.611537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223604in}{0.614304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195511in}{0.617478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144028in}{0.620222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109538in}{0.622400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080217in}{0.624916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033978in}{0.627443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992755in}{0.629614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953858in}{0.632776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910065in}{0.636990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876538in}{0.641438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832555in}{0.644857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799445in}{0.648460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758261in}{0.653025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732131in}{0.657923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689009in}{0.662107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642806in}{0.665888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614399in}{0.670849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576117in}{0.675591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535852in}{0.681205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488091in}{0.686359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452212in}{0.692539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414105in}{0.697774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378013in}{0.703394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331950in}{0.709758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301589in}{0.716260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252124in}{0.722860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218323in}{0.729134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180389in}{0.736252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138822in}{0.742874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107294in}{0.751702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060127in}{0.758883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026105in}{0.766487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988599in}{0.774941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946258in}{0.783341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908955in}{0.792014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879204in}{0.800755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839879in}{0.810884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797044in}{0.820842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760314in}{0.829896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719346in}{0.840175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683132in}{0.850603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637502in}{0.862500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604412in}{0.873474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572134in}{0.886177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528743in}{0.897888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489876in}{0.910304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448552in}{0.924695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404057in}{0.937797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370703in}{0.951761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338696in}{0.967030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293220in}{0.981496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254128in}{0.996713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220466in}{1.015015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177155in}{1.032533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140843in}{1.048327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106000in}{1.066934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058688in}{1.084204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025147in}{1.106048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989282in}{1.126071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940937in}{1.147658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910995in}{1.170620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874676in}{1.193343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832178in}{1.216270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791570in}{1.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751022in}{1.269496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716055in}{1.300296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675310in}{1.330585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635974in}{1.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595304in}{1.399059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563804in}{1.434939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521982in}{1.471512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482643in}{1.510406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446582in}{1.550803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408491in}{1.589461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367115in}{1.632291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332352in}{1.672730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291371in}{1.722525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250251in}{1.768414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210081in}{1.818045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169029in}{1.869005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132018in}{1.925785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096368in}{1.983101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056704in}{2.045348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017819in}{2.107614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980759in}{2.173806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941198in}{2.240432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904975in}{2.314201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863595in}{2.388297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824686in}{2.470367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790175in}{2.556387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745825in}{2.645593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710851in}{2.737076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671033in}{2.830575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495137in}{0.590612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459024in}{0.591541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415928in}{0.595144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379359in}{0.600144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347219in}{0.604529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297447in}{0.608995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255120in}{0.611944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221313in}{0.615823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192001in}{0.617483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148966in}{0.620023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114684in}{0.622512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076645in}{0.624441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034904in}{0.626953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997167in}{0.629801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953268in}{0.633629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908622in}{0.636876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877279in}{0.639381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837329in}{0.643802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793929in}{0.647441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760285in}{0.651536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725550in}{0.656143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678633in}{0.660322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641185in}{0.665282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604869in}{0.670080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566220in}{0.675057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531316in}{0.680226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492416in}{0.684877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449685in}{0.691346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411159in}{0.695980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379390in}{0.701675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338265in}{0.707786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297359in}{0.714453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255177in}{0.720575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228910in}{0.727081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185613in}{0.733503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135208in}{0.740498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102960in}{0.747910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069087in}{0.756917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026435in}{0.764742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998227in}{0.772210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948811in}{0.780892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913126in}{0.789208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871203in}{0.798682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834022in}{0.807732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796918in}{0.817811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757937in}{0.827499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717356in}{0.837795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685999in}{0.848512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642049in}{0.859827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600587in}{0.870996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559948in}{0.882866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523449in}{0.894860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486918in}{0.907858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448877in}{0.922066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416608in}{0.935770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368344in}{0.949709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331628in}{0.964000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296783in}{0.979680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260373in}{0.996167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224359in}{1.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171532in}{1.030094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140460in}{1.046821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102395in}{1.066196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062455in}{1.084908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024219in}{1.105250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983430in}{1.125433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949681in}{1.148333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911338in}{1.172737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874293in}{1.194236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826280in}{1.217818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796870in}{1.245069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756098in}{1.273703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717455in}{1.302425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676042in}{1.334368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638774in}{1.368288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597972in}{1.402098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563005in}{1.441643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523259in}{1.479000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486297in}{1.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443105in}{1.561632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402457in}{1.602017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364071in}{1.644299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330954in}{1.688328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289905in}{1.733862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248581in}{1.785397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213016in}{1.834307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169365in}{1.890677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137487in}{1.942604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095061in}{2.001398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058540in}{2.064297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016383in}{2.127928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981832in}{2.194564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943760in}{2.265374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900517in}{2.342123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865129in}{2.420502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825647in}{2.499974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791456in}{2.585263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749307in}{2.678078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711450in}{2.769354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670434in}{2.871035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500133in}{0.589722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466665in}{0.591536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419203in}{0.593971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380231in}{0.597314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343775in}{0.600322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300802in}{0.603224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261370in}{0.606544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228009in}{0.609896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183811in}{0.612407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145445in}{0.616341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111824in}{0.619574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069341in}{0.622596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024112in}{0.625482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992460in}{0.629308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952174in}{0.632368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919807in}{0.636274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883683in}{0.639930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844014in}{0.642913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803120in}{0.648013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761751in}{0.652577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719340in}{0.657094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686627in}{0.660818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652228in}{0.665920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612557in}{0.670543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565881in}{0.675730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524608in}{0.681040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488902in}{0.686857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456028in}{0.691601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411826in}{0.697396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370015in}{0.703542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339717in}{0.709262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298026in}{0.715718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260891in}{0.722245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224337in}{0.728661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183733in}{0.735860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138186in}{0.743613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102749in}{0.750769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067670in}{0.758006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026488in}{0.766253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990537in}{0.774101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950017in}{0.782520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909607in}{0.791599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884563in}{0.800920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834052in}{0.809714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794173in}{0.819690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755082in}{0.829582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719766in}{0.839830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681379in}{0.850851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645086in}{0.861999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602724in}{0.873973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566773in}{0.885705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520644in}{0.898250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481340in}{0.911463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447383in}{0.924562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411859in}{0.938701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364208in}{0.953004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338914in}{0.967531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298789in}{0.983242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254552in}{0.999937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216466in}{1.016951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178160in}{1.034720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140803in}{1.051641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095334in}{1.069081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062375in}{1.089680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020298in}{1.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983017in}{1.131807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940276in}{1.154229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907018in}{1.176088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869252in}{1.199858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830780in}{1.224759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789073in}{1.250571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745036in}{1.280532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713427in}{1.311550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675224in}{1.342885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639904in}{1.377557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595977in}{1.413285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564288in}{1.449286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517841in}{1.487419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482208in}{1.528482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446841in}{1.569661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402031in}{1.613306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365603in}{1.654510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331947in}{1.700150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291484in}{1.748979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252876in}{1.795980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214671in}{1.845874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174876in}{1.898690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139701in}{1.955013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094358in}{2.013475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056786in}{2.078156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019965in}{2.143402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980995in}{2.212392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938972in}{2.285547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900203in}{2.356288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866662in}{2.431727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826961in}{2.514777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787535in}{2.601730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747359in}{2.689968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707099in}{2.787801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669978in}{2.889634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{0.667222in}{2.959606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667222in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{4.574409in}{0.589722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-fluid_exp_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656084in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.656084in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.656084in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746417in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746417in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200353in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200353in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654289in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654289in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108225in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108225in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562160in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562160in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649749in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.075580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375990in, y=1.036452in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.615430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375990in, y=1.576302in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.698241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.793303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.913069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.955815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{0.991956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.023263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.050877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.238091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.333154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.400602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.452919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.495665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.531806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.563113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.590728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.777941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656084in}{1.873004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320434in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656084in}{0.549722in}}{\pgfqpoint{1.987332in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746417in}{1.401177in}}%
\pgfpathlineto{\pgfqpoint{0.755495in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{0.764574in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{0.782732in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{0.809968in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{0.819047in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{0.828125in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{0.837204in}{1.663801in}}%
\pgfpathlineto{\pgfqpoint{0.846283in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.855361in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{0.864440in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{0.882598in}{1.724967in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{1.733042in}}%
\pgfpathlineto{\pgfqpoint{0.900755in}{1.591029in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{0.918912in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{0.927991in}{1.580673in}}%
\pgfpathlineto{\pgfqpoint{0.937070in}{1.551291in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{1.389870in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{0.964306in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{0.973385in}{1.416106in}}%
\pgfpathlineto{\pgfqpoint{0.982463in}{1.319554in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{0.964339in}}%
\pgfpathlineto{\pgfqpoint{1.000621in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{1.009700in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{1.018778in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{1.046014in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{1.055093in}{1.428960in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{1.082329in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{1.091408in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{1.109566in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{1.118644in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{1.336677in}}%
\pgfpathlineto{\pgfqpoint{1.136802in}{1.369866in}}%
\pgfpathlineto{\pgfqpoint{1.145880in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{1.164038in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{1.173117in}{1.350286in}}%
\pgfpathlineto{\pgfqpoint{1.182195in}{1.377408in}}%
\pgfpathlineto{\pgfqpoint{1.191274in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{1.200353in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.209431in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{1.218510in}{1.216484in}}%
\pgfpathlineto{\pgfqpoint{1.227589in}{1.498827in}}%
\pgfpathlineto{\pgfqpoint{1.236668in}{1.714173in}}%
\pgfpathlineto{\pgfqpoint{1.245746in}{1.409586in}}%
\pgfpathlineto{\pgfqpoint{1.254825in}{1.208481in}}%
\pgfpathlineto{\pgfqpoint{1.263904in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{1.272982in}{1.139896in}}%
\pgfpathlineto{\pgfqpoint{1.282061in}{1.111905in}}%
\pgfpathlineto{\pgfqpoint{1.291140in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{1.300219in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.356817in}}%
\pgfpathlineto{\pgfqpoint{1.327455in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{1.336533in}{1.637814in}}%
\pgfpathlineto{\pgfqpoint{1.345612in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{1.354691in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{1.363770in}{0.990657in}}%
\pgfpathlineto{\pgfqpoint{1.372848in}{1.106906in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.391006in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{1.400085in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{1.409163in}{1.102159in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{0.895501in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{1.436399in}{1.042802in}}%
\pgfpathlineto{\pgfqpoint{1.445478in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{1.454557in}{0.942117in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{1.472714in}{0.894492in}}%
\pgfpathlineto{\pgfqpoint{1.481793in}{0.995298in}}%
\pgfpathlineto{\pgfqpoint{1.490872in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{1.509029in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{1.518108in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{1.527187in}{0.906414in}}%
\pgfpathlineto{\pgfqpoint{1.536265in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.865479in}}%
\pgfpathlineto{\pgfqpoint{1.554423in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{1.563501in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{1.572580in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{1.203282in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{0.987784in}}%
\pgfpathlineto{\pgfqpoint{1.599816in}{0.827747in}}%
\pgfpathlineto{\pgfqpoint{1.608895in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.617974in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.627052in}{0.930063in}}%
\pgfpathlineto{\pgfqpoint{1.636131in}{0.901969in}}%
\pgfpathlineto{\pgfqpoint{1.645210in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{1.663367in}{0.890203in}}%
\pgfpathlineto{\pgfqpoint{1.672446in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{1.690603in}{0.889157in}}%
\pgfpathlineto{\pgfqpoint{1.699682in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{1.708761in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{1.717840in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{1.726918in}{0.878200in}}%
\pgfpathlineto{\pgfqpoint{1.735997in}{0.851339in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.754155in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{1.763233in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.772312in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{1.781391in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{1.790469in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.799548in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{1.808627in}{0.882060in}}%
\pgfpathlineto{\pgfqpoint{1.817706in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{1.835863in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{1.844942in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{1.854020in}{0.998746in}}%
\pgfpathlineto{\pgfqpoint{1.863099in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{1.872178in}{1.021918in}}%
\pgfpathlineto{\pgfqpoint{1.881257in}{0.911574in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{1.908493in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.917571in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{1.926650in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{1.935729in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{1.944808in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{1.953886in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{1.962965in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{1.972044in}{0.824596in}}%
\pgfpathlineto{\pgfqpoint{1.981122in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{1.990201in}{0.869258in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{2.017437in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{2.026516in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{2.035595in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{2.044674in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{2.053752in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{2.062831in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.769257in}}%
\pgfpathlineto{\pgfqpoint{2.080988in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{2.099146in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{2.108225in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{2.117303in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{2.126382in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{2.135461in}{0.771054in}}%
\pgfpathlineto{\pgfqpoint{2.144539in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{2.153618in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{2.171776in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{2.180854in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.199012in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.208090in}{0.707681in}}%
\pgfpathlineto{\pgfqpoint{2.217169in}{0.923560in}}%
\pgfpathlineto{\pgfqpoint{2.226248in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{2.235327in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.753625in}}%
\pgfpathlineto{\pgfqpoint{2.253484in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{2.262563in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{2.271641in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.289799in}{0.742862in}}%
\pgfpathlineto{\pgfqpoint{2.298878in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{2.307956in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{2.317035in}{0.755984in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{0.750186in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{0.692447in}}%
\pgfpathlineto{\pgfqpoint{2.362429in}{0.718435in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{2.380586in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{2.398744in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.407822in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{2.416901in}{0.746578in}}%
\pgfpathlineto{\pgfqpoint{2.425980in}{0.693843in}}%
\pgfpathlineto{\pgfqpoint{2.435058in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{2.444137in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{2.453216in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{2.462295in}{0.757708in}}%
\pgfpathlineto{\pgfqpoint{2.471373in}{0.768821in}}%
\pgfpathlineto{\pgfqpoint{2.480452in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{2.489531in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{2.498609in}{0.714341in}}%
\pgfpathlineto{\pgfqpoint{2.507688in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{2.516767in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{2.534924in}{0.721378in}}%
\pgfpathlineto{\pgfqpoint{2.544003in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.647756in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.647756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656084in}{0.549722in}}{\pgfqpoint{1.987332in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746417in}{1.401177in}}%
\pgfpathlineto{\pgfqpoint{0.755495in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{0.900755in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{0.909834in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{0.982463in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{0.964339in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{0.964339in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{1.391006in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{1.400085in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{1.536265in}{0.873729in}}%
\pgfpathlineto{\pgfqpoint{1.545344in}{0.865479in}}%
\pgfpathlineto{\pgfqpoint{1.554423in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{2.053752in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{2.062831in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.769257in}}%
\pgfpathlineto{\pgfqpoint{2.099146in}{0.769257in}}%
\pgfpathlineto{\pgfqpoint{2.108225in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{2.171776in}{0.741537in}}%
\pgfpathlineto{\pgfqpoint{2.180854in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.199012in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.208090in}{0.707681in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{0.707681in}}%
\pgfpathlineto{\pgfqpoint{2.253484in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{2.262563in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{2.271641in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.398744in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656084in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.656084in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656084in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649749in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 0.14%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.757778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.718889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.602839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.563951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-fluid_sim_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807359in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807359in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246712in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246712in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686065in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686065in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125418in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125418in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564771in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564771in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.883093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359588in, y=0.843965in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.223279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439835in, y=1.184151in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.563465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439835in, y=1.524337in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.645313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.705217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.747719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.780687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.807623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.830397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.850125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.867527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.985499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.045403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.087905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.120873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.147809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.170583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.190311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.207713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.325685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.385589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.428091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.461059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.487995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.510770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.530498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.547899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.665871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.725775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.768278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.801245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.828181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.850956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.870684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.888085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304033in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{0.816146in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{1.580678in}}%
\pgfpathlineto{\pgfqpoint{0.833720in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{1.695204in}}%
\pgfpathlineto{\pgfqpoint{0.851295in}{1.725109in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{0.868869in}{1.384896in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{0.895230in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.189916in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{0.921591in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{1.384073in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{0.956739in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{0.965526in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{1.382214in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{1.455941in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{1.009462in}{1.188276in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{1.027036in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{0.916386in}}%
\pgfpathlineto{\pgfqpoint{1.062184in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{1.088545in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{1.673955in}}%
\pgfpathlineto{\pgfqpoint{1.114906in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{1.132480in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.167629in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{1.618089in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.437699in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{1.579577in}}%
\pgfpathlineto{\pgfqpoint{1.202777in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{0.991333in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{1.237925in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{1.246712in}{0.875222in}}%
\pgfpathlineto{\pgfqpoint{1.255499in}{0.852025in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{1.175719in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{1.281860in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.290647in}{0.759987in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{1.325796in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{1.334583in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{1.352157in}{1.384126in}}%
\pgfpathlineto{\pgfqpoint{1.360944in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{1.387305in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{1.396092in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{1.422453in}{0.687609in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{0.812637in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{1.457602in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{1.475176in}{0.673785in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{0.664258in}}%
\pgfpathlineto{\pgfqpoint{1.492750in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{1.501537in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{1.510324in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.527898in}{0.740648in}}%
\pgfpathlineto{\pgfqpoint{1.536685in}{0.737300in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.580620in}{0.700957in}}%
\pgfpathlineto{\pgfqpoint{1.589407in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{1.598194in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{1.615769in}{0.789250in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{0.744831in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{1.642130in}{0.710190in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.656272in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{1.668491in}{0.735185in}}%
\pgfpathlineto{\pgfqpoint{1.677278in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{1.703639in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.712426in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{1.721213in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.738787in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{1.747574in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{0.738656in}}%
\pgfpathlineto{\pgfqpoint{1.765149in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{1.773936in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.782723in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{0.923234in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{0.784608in}}%
\pgfpathlineto{\pgfqpoint{1.817871in}{0.731172in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.709480in}}%
\pgfpathlineto{\pgfqpoint{1.861806in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.755885in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{0.665579in}}%
\pgfpathlineto{\pgfqpoint{1.896954in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{1.905741in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{1.914529in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{0.695561in}}%
\pgfpathlineto{\pgfqpoint{1.949677in}{0.679972in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{1.967251in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.993612in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{0.695286in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{2.028760in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{2.046334in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{2.063909in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{2.072696in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{2.107844in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{0.641935in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{0.766218in}}%
\pgfpathlineto{\pgfqpoint{2.134205in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{2.142992in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{2.160566in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.169353in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{2.195714in}{0.809801in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{0.727178in}}%
\pgfpathlineto{\pgfqpoint{2.222076in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{2.239650in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{2.248437in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{2.274798in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{2.283585in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{2.301159in}{0.689092in}}%
\pgfpathlineto{\pgfqpoint{2.309946in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{0.713177in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{0.954094in}}%
\pgfpathlineto{\pgfqpoint{2.336307in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{2.345094in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.949095in}}%
\pgfpathlineto{\pgfqpoint{2.371456in}{0.678043in}}%
\pgfpathlineto{\pgfqpoint{2.380243in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{2.389030in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.397817in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{2.406604in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{0.648631in}}%
\pgfpathlineto{\pgfqpoint{2.441752in}{0.644043in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{0.849855in}}%
\pgfpathlineto{\pgfqpoint{2.468113in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{2.476900in}{0.665966in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{2.494474in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{2.503261in}{0.661859in}}%
\pgfpathlineto{\pgfqpoint{2.512049in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{2.520836in}{0.637900in}}%
\pgfpathlineto{\pgfqpoint{2.529623in}{0.650408in}}%
\pgfpathlineto{\pgfqpoint{2.538410in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{2.547197in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.690308in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.690308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{1.530133in}}%
\pgfpathlineto{\pgfqpoint{0.816146in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{1.433496in}}%
\pgfpathlineto{\pgfqpoint{0.868869in}{1.384896in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{1.384896in}}%
\pgfpathlineto{\pgfqpoint{0.895230in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{1.009462in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{1.237925in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{1.387305in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{1.396092in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{1.835445in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.638424in}}%
\pgfpathlineto{\pgfqpoint{2.160566in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.441752in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 0.02%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.757778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.718889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.602839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.563951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-pract_exp_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916495in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916495in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329733in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329733in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742970in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742970in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156208in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156208in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569446in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569446in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738838in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834261in}{1.142677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380014in, y=1.097762in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834261in}{1.667175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380014in, y=1.622260in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834261in}{0.549722in}}{\pgfqpoint{1.809154in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916495in}{1.649812in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{0.933025in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{0.957819in}{1.394697in}}%
\pgfpathlineto{\pgfqpoint{0.966084in}{1.046242in}}%
\pgfpathlineto{\pgfqpoint{0.974349in}{1.189399in}}%
\pgfpathlineto{\pgfqpoint{0.982613in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{1.078288in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{0.989740in}}%
\pgfpathlineto{\pgfqpoint{1.023937in}{1.277471in}}%
\pgfpathlineto{\pgfqpoint{1.032202in}{1.138869in}}%
\pgfpathlineto{\pgfqpoint{1.040467in}{1.663663in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.056996in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{1.065261in}{0.877938in}}%
\pgfpathlineto{\pgfqpoint{1.073526in}{0.901795in}}%
\pgfpathlineto{\pgfqpoint{1.081790in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{1.090055in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{0.671727in}}%
\pgfpathlineto{\pgfqpoint{1.106585in}{1.000368in}}%
\pgfpathlineto{\pgfqpoint{1.114849in}{1.099820in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.131379in}{1.013430in}}%
\pgfpathlineto{\pgfqpoint{1.139644in}{0.766556in}}%
\pgfpathlineto{\pgfqpoint{1.147908in}{0.928245in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.164438in}{1.022945in}}%
\pgfpathlineto{\pgfqpoint{1.172703in}{1.144766in}}%
\pgfpathlineto{\pgfqpoint{1.180967in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{1.197497in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{1.205762in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.214026in}{0.842420in}}%
\pgfpathlineto{\pgfqpoint{1.222291in}{1.203519in}}%
\pgfpathlineto{\pgfqpoint{1.230556in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{1.238821in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.255350in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{1.210826in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{1.097614in}}%
\pgfpathlineto{\pgfqpoint{1.296674in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{1.304939in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{1.313203in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.321468in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{1.329733in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.337998in}{0.914219in}}%
\pgfpathlineto{\pgfqpoint{1.346262in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{1.362792in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{1.371057in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{1.395851in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{1.420645in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.428910in}{1.240917in}}%
\pgfpathlineto{\pgfqpoint{1.437175in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{1.461969in}{0.860563in}}%
\pgfpathlineto{\pgfqpoint{1.470234in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.916812in}}%
\pgfpathlineto{\pgfqpoint{1.495028in}{0.960484in}}%
\pgfpathlineto{\pgfqpoint{1.503293in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{1.511557in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{1.519822in}{0.771619in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{1.536352in}{0.695586in}}%
\pgfpathlineto{\pgfqpoint{1.544616in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.552881in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{1.561146in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.569411in}{0.932429in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{1.594205in}{0.909924in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{1.610734in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{1.618999in}{0.938306in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{1.635529in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{0.861976in}}%
\pgfpathlineto{\pgfqpoint{1.652058in}{0.819745in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{1.021799in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{1.685117in}{0.993305in}}%
\pgfpathlineto{\pgfqpoint{1.693382in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{1.701647in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{1.709911in}{0.928384in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{1.051207in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{1.734706in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{1.742970in}{0.863538in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.907983in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{1.767765in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.776029in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{1.784294in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{1.792559in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{1.809088in}{0.868662in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{0.782645in}}%
\pgfpathlineto{\pgfqpoint{1.833883in}{1.143373in}}%
\pgfpathlineto{\pgfqpoint{1.842147in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.850412in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{1.866942in}{1.122391in}}%
\pgfpathlineto{\pgfqpoint{1.875206in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{1.883471in}{0.745143in}}%
\pgfpathlineto{\pgfqpoint{1.891736in}{1.085499in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{1.908265in}{1.142933in}}%
\pgfpathlineto{\pgfqpoint{1.916530in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.924795in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.151092in}}%
\pgfpathlineto{\pgfqpoint{1.949589in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.966119in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{1.974383in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{1.982648in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{1.990913in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{0.694172in}}%
\pgfpathlineto{\pgfqpoint{2.015707in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{2.023972in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{2.040501in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.972487in}}%
\pgfpathlineto{\pgfqpoint{2.065296in}{0.722690in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{0.938302in}}%
\pgfpathlineto{\pgfqpoint{2.081825in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{2.090090in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{2.098355in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{2.114884in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{2.123149in}{0.807082in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{0.960734in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{2.147943in}{0.861296in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{0.765520in}}%
\pgfpathlineto{\pgfqpoint{2.164473in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{2.181002in}{1.063933in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.716752in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{2.214061in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{2.222326in}{0.708505in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{2.238856in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{2.247120in}{0.883803in}}%
\pgfpathlineto{\pgfqpoint{2.255385in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{2.263650in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{2.288444in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{2.296709in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{2.304974in}{0.931759in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{2.321503in}{1.063226in}}%
\pgfpathlineto{\pgfqpoint{2.329768in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{2.346297in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{2.379356in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{2.387621in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{2.395886in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{2.404151in}{0.894354in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{2.420680in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{2.437210in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{2.445474in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{2.470269in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{2.486798in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{2.495063in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{2.503328in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{2.528122in}{0.904737in}}%
\pgfpathlineto{\pgfqpoint{2.536387in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{2.544651in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{2.552916in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.984700in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.984700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834261in}{0.549722in}}{\pgfqpoint{1.809154in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916495in}{1.649812in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{1.040467in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.081790in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.090055in}{0.729816in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{0.671727in}}%
\pgfpathlineto{\pgfqpoint{1.304939in}{0.671727in}}%
\pgfpathlineto{\pgfqpoint{1.313203in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{1.966119in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738838in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 2.24%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.757778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.718889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.602839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.563951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-pract_sim_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807359in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807359in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246712in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246712in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686065in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686065in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125418in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125418in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564771in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564771in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.679958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359588in, y=0.640830in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.284327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439835in, y=1.245200in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.888697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439835in, y=1.849569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.586339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.621388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.652303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.861891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.968315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.043824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.102394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.150249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.190709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.225758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.256673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.466261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.572685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.648194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.706764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.754619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.795079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.830128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.861043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304033in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.816146in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{0.833720in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{0.851295in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{1.226744in}}%
\pgfpathlineto{\pgfqpoint{0.868869in}{1.576495in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{0.642376in}}%
\pgfpathlineto{\pgfqpoint{0.895230in}{1.500781in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.542921in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{1.577585in}}%
\pgfpathlineto{\pgfqpoint{0.921591in}{1.737303in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{0.797138in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{0.956739in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{0.965526in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.746940in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{0.820442in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{0.685870in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{1.009462in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.027036in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{0.678122in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{1.062184in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{0.944487in}}%
\pgfpathlineto{\pgfqpoint{1.088545in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{1.114906in}{0.727672in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{1.132480in}{0.690209in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.783461in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{0.647522in}}%
\pgfpathlineto{\pgfqpoint{1.167629in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{1.238904in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.202777in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{1.237925in}{0.681734in}}%
\pgfpathlineto{\pgfqpoint{1.246712in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{1.255499in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{1.281860in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.290647in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{0.694618in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{1.325796in}{0.649453in}}%
\pgfpathlineto{\pgfqpoint{1.334583in}{0.829131in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{1.352157in}{0.705235in}}%
\pgfpathlineto{\pgfqpoint{1.360944in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{0.691596in}}%
\pgfpathlineto{\pgfqpoint{1.387305in}{0.940508in}}%
\pgfpathlineto{\pgfqpoint{1.396092in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.672200in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.830868in}}%
\pgfpathlineto{\pgfqpoint{1.422453in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.457602in}{0.697136in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.668135in}}%
\pgfpathlineto{\pgfqpoint{1.475176in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{1.492750in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{1.501537in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{1.510324in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{1.527898in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{1.536685in}{0.643361in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{0.694325in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{1.580620in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{1.589407in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{1.598194in}{0.687638in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{1.615769in}{0.673402in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.872231in}}%
\pgfpathlineto{\pgfqpoint{1.642130in}{0.635326in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.661828in}}%
\pgfpathlineto{\pgfqpoint{1.668491in}{0.698574in}}%
\pgfpathlineto{\pgfqpoint{1.677278in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{1.703639in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{1.712426in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{1.721213in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.704637in}}%
\pgfpathlineto{\pgfqpoint{1.738787in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{1.747574in}{0.657928in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{1.765149in}{0.673953in}}%
\pgfpathlineto{\pgfqpoint{1.773936in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{1.782723in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{0.683033in}}%
\pgfpathlineto{\pgfqpoint{1.817871in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.835445in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{0.766229in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{1.861806in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{1.888167in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.896954in}{0.645246in}}%
\pgfpathlineto{\pgfqpoint{1.905741in}{1.493383in}}%
\pgfpathlineto{\pgfqpoint{1.914529in}{0.692891in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{1.949677in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{1.967251in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{1.984825in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.993612in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{0.673572in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{2.028760in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{2.037547in}{0.703790in}}%
\pgfpathlineto{\pgfqpoint{2.046334in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{2.063909in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{2.072696in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{0.633125in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{2.107844in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{2.134205in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{2.142992in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{2.160566in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{2.169353in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{2.195714in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{2.239650in}{0.642453in}}%
\pgfpathlineto{\pgfqpoint{2.248437in}{0.662507in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{2.274798in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{2.283585in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{2.301159in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{2.309946in}{0.662803in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{0.673523in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{0.689044in}}%
\pgfpathlineto{\pgfqpoint{2.336307in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{2.345094in}{0.728425in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{2.371456in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{2.380243in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{2.389030in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{2.397817in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{2.406604in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{0.672272in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{0.664975in}}%
\pgfpathlineto{\pgfqpoint{2.441752in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{0.930391in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{2.468113in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{2.476900in}{0.668774in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{0.655286in}}%
\pgfpathlineto{\pgfqpoint{2.494474in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.503261in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{2.520836in}{0.620960in}}%
\pgfpathlineto{\pgfqpoint{2.529623in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{2.538410in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{2.547197in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.700271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{0.851295in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{0.642376in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{0.642376in}}%
\pgfpathlineto{\pgfqpoint{1.088545in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.132480in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{1.949677in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.248437in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 0.08%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.051589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.311466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.272577in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.156528in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.156528in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.156528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.117639in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-struct_exp_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916495in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916495in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329733in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329733in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742970in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742970in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156208in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156208in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569446in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569446in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738838in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834261in}{1.056071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380014in, y=1.011156in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834261in}{1.461064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380014in, y=1.416148in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834261in}{1.791967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380014in, y=1.747052in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324458in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834261in}{0.549722in}}{\pgfqpoint{1.809154in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916495in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{0.933025in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.668249in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{0.957819in}{1.022915in}}%
\pgfpathlineto{\pgfqpoint{0.966084in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{0.974349in}{1.642256in}}%
\pgfpathlineto{\pgfqpoint{0.982613in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{0.981272in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{1.015672in}{0.998730in}}%
\pgfpathlineto{\pgfqpoint{1.023937in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{1.032202in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{1.040467in}{0.953335in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.008749in}}%
\pgfpathlineto{\pgfqpoint{1.056996in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{1.065261in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.073526in}{0.764630in}}%
\pgfpathlineto{\pgfqpoint{1.081790in}{0.804871in}}%
\pgfpathlineto{\pgfqpoint{1.098320in}{1.544350in}}%
\pgfpathlineto{\pgfqpoint{1.106585in}{0.987979in}}%
\pgfpathlineto{\pgfqpoint{1.114849in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{1.131379in}{1.276926in}}%
\pgfpathlineto{\pgfqpoint{1.139644in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{1.147908in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{1.164438in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{1.172703in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{1.180967in}{0.774240in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{1.197497in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{1.205762in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{1.214026in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.222291in}{0.695918in}}%
\pgfpathlineto{\pgfqpoint{1.230556in}{1.083875in}}%
\pgfpathlineto{\pgfqpoint{1.238821in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{1.255350in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{1.271880in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.804035in}}%
\pgfpathlineto{\pgfqpoint{1.296674in}{1.029617in}}%
\pgfpathlineto{\pgfqpoint{1.304939in}{1.433627in}}%
\pgfpathlineto{\pgfqpoint{1.313203in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.321468in}{0.813948in}}%
\pgfpathlineto{\pgfqpoint{1.329733in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{1.337998in}{1.768795in}}%
\pgfpathlineto{\pgfqpoint{1.346262in}{0.946558in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{0.934995in}}%
\pgfpathlineto{\pgfqpoint{1.362792in}{1.684819in}}%
\pgfpathlineto{\pgfqpoint{1.371057in}{1.184076in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.766379in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{1.395851in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{1.111355in}}%
\pgfpathlineto{\pgfqpoint{1.420645in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{1.428910in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.437175in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{0.981758in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{1.461969in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{1.470234in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.902729in}}%
\pgfpathlineto{\pgfqpoint{1.495028in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.503293in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{1.511557in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{1.519822in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.765416in}}%
\pgfpathlineto{\pgfqpoint{1.536352in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{1.544616in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{1.552881in}{1.166079in}}%
\pgfpathlineto{\pgfqpoint{1.561146in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.569411in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{1.594205in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.735356in}}%
\pgfpathlineto{\pgfqpoint{1.610734in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{1.618999in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{0.887980in}}%
\pgfpathlineto{\pgfqpoint{1.635529in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{1.652058in}{1.209235in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{1.685117in}{1.091551in}}%
\pgfpathlineto{\pgfqpoint{1.693382in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{1.701647in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{1.709911in}{1.120467in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{1.734706in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{1.742970in}{0.649815in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{1.759500in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.767765in}{0.927399in}}%
\pgfpathlineto{\pgfqpoint{1.776029in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{1.784294in}{0.758705in}}%
\pgfpathlineto{\pgfqpoint{1.792559in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{1.809088in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.833883in}{0.970050in}}%
\pgfpathlineto{\pgfqpoint{1.842147in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.850412in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{0.759117in}}%
\pgfpathlineto{\pgfqpoint{1.866942in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.875206in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.883471in}{0.834320in}}%
\pgfpathlineto{\pgfqpoint{1.891736in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{0.864647in}}%
\pgfpathlineto{\pgfqpoint{1.908265in}{0.919176in}}%
\pgfpathlineto{\pgfqpoint{1.916530in}{0.781079in}}%
\pgfpathlineto{\pgfqpoint{1.924795in}{0.797149in}}%
\pgfpathlineto{\pgfqpoint{1.933060in}{0.839627in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{1.949589in}{0.958016in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{1.966119in}{0.787834in}}%
\pgfpathlineto{\pgfqpoint{1.974383in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{1.982648in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.990913in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{1.000814in}}%
\pgfpathlineto{\pgfqpoint{2.015707in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{2.023972in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{0.659326in}}%
\pgfpathlineto{\pgfqpoint{2.040501in}{0.681691in}}%
\pgfpathlineto{\pgfqpoint{2.048766in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{2.057031in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{2.065296in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{2.081825in}{0.899865in}}%
\pgfpathlineto{\pgfqpoint{2.090090in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.098355in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{2.106619in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{2.114884in}{0.873629in}}%
\pgfpathlineto{\pgfqpoint{2.123149in}{0.937731in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.094837in}}%
\pgfpathlineto{\pgfqpoint{2.139679in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{2.147943in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{2.164473in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{1.584160in}}%
\pgfpathlineto{\pgfqpoint{2.181002in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{2.214061in}{0.684630in}}%
\pgfpathlineto{\pgfqpoint{2.222326in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{0.935666in}}%
\pgfpathlineto{\pgfqpoint{2.238856in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{2.247120in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{2.255385in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{2.263650in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{2.280179in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{2.288444in}{0.818116in}}%
\pgfpathlineto{\pgfqpoint{2.304974in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{2.313238in}{0.874805in}}%
\pgfpathlineto{\pgfqpoint{2.321503in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{2.329768in}{0.897591in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{2.346297in}{0.950786in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{1.072852in}}%
\pgfpathlineto{\pgfqpoint{2.371092in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{2.379356in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.387621in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{2.395886in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{2.404151in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{2.420680in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{0.877301in}}%
\pgfpathlineto{\pgfqpoint{2.437210in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{2.445474in}{1.118908in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{2.462004in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{2.470269in}{0.995591in}}%
\pgfpathlineto{\pgfqpoint{2.478533in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{2.486798in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{2.495063in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{2.503328in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{1.079450in}}%
\pgfpathlineto{\pgfqpoint{2.528122in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{2.536387in}{1.136073in}}%
\pgfpathlineto{\pgfqpoint{2.544651in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{2.552916in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.789285in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.789285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834261in}{0.549722in}}{\pgfqpoint{1.809154in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916495in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{0.804184in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{0.681705in}}%
\pgfpathlineto{\pgfqpoint{1.395851in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834261in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738838in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 3.13%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.757778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.718889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.602839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.563951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/appendix-f/optimization_history_ps-struct_sim_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/envs/pinn-paper/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807359in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807359in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246712in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246712in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686065in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686065in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125418in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125418in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564771in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564771in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=0.291234in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.764100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359588in, y=0.724972in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.351229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439835in, y=1.312101in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.587357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.633846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.673153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.707201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.737235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{0.940844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.044232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.117587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.174486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.220975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.260282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.294331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.324364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.527973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.631361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.704716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.761615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.808104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.847411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719928in}{1.881460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304033in,y=1.223194in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPE value (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{0.816146in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{0.833720in}{1.051836in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{0.851295in}{1.736179in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{0.948139in}}%
\pgfpathlineto{\pgfqpoint{0.868869in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{0.877656in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{1.389385in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{0.912804in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{0.921591in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{0.930378in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{0.939165in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{0.802018in}}%
\pgfpathlineto{\pgfqpoint{0.956739in}{0.740249in}}%
\pgfpathlineto{\pgfqpoint{0.965526in}{0.843347in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{1.009462in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{1.018249in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{1.027036in}{0.811092in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.692102in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{1.062184in}{0.882870in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{0.886564in}}%
\pgfpathlineto{\pgfqpoint{1.088545in}{1.125456in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{1.065176in}}%
\pgfpathlineto{\pgfqpoint{1.114906in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{1.132480in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.960471in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{1.167629in}{0.912855in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{1.202777in}{1.792011in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{1.220351in}{1.798220in}}%
\pgfpathlineto{\pgfqpoint{1.229138in}{0.887802in}}%
\pgfpathlineto{\pgfqpoint{1.237925in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{1.246712in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{1.255499in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{1.273073in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.281860in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{1.290647in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{1.299434in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{0.955122in}}%
\pgfpathlineto{\pgfqpoint{1.325796in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{1.334583in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{1.462520in}}%
\pgfpathlineto{\pgfqpoint{1.352157in}{0.716319in}}%
\pgfpathlineto{\pgfqpoint{1.360944in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{0.675347in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{1.387305in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{1.396092in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{1.024279in}}%
\pgfpathlineto{\pgfqpoint{1.413666in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{1.422453in}{0.912219in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.708550in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{1.233360in}}%
\pgfpathlineto{\pgfqpoint{1.448814in}{1.056201in}}%
\pgfpathlineto{\pgfqpoint{1.457602in}{0.819344in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{1.475176in}{0.764307in}}%
\pgfpathlineto{\pgfqpoint{1.483963in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{1.492750in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{1.501537in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{1.510324in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{1.527898in}{1.037978in}}%
\pgfpathlineto{\pgfqpoint{1.536685in}{0.712370in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{0.876330in}}%
\pgfpathlineto{\pgfqpoint{1.580620in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{1.589407in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{1.598194in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{1.606982in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.615769in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{0.791910in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{1.642130in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.781301in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.140172in}}%
\pgfpathlineto{\pgfqpoint{1.668491in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{1.677278in}{1.154609in}}%
\pgfpathlineto{\pgfqpoint{1.686065in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{1.694852in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{1.703639in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{1.712426in}{1.246969in}}%
\pgfpathlineto{\pgfqpoint{1.721213in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{1.738787in}{0.745380in}}%
\pgfpathlineto{\pgfqpoint{1.747574in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{1.765149in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{1.773936in}{0.991525in}}%
\pgfpathlineto{\pgfqpoint{1.782723in}{0.806652in}}%
\pgfpathlineto{\pgfqpoint{1.791510in}{0.700239in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{0.968098in}}%
\pgfpathlineto{\pgfqpoint{1.817871in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{1.835445in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.844232in}{0.704569in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.861806in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{1.870593in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.888167in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{1.896954in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{1.905741in}{1.308780in}}%
\pgfpathlineto{\pgfqpoint{1.914529in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{0.883189in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{1.949677in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.967251in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.984825in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{1.993612in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{2.002399in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{2.011186in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{2.019973in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{2.028760in}{0.803512in}}%
\pgfpathlineto{\pgfqpoint{2.037547in}{1.110603in}}%
\pgfpathlineto{\pgfqpoint{2.046334in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{2.063909in}{1.144999in}}%
\pgfpathlineto{\pgfqpoint{2.072696in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{2.099057in}{0.773383in}}%
\pgfpathlineto{\pgfqpoint{2.107844in}{0.756048in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{0.820739in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{0.688515in}}%
\pgfpathlineto{\pgfqpoint{2.134205in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{2.142992in}{1.074897in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.160566in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{2.169353in}{1.236440in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{1.236579in}}%
\pgfpathlineto{\pgfqpoint{2.195714in}{0.895104in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{1.237700in}}%
\pgfpathlineto{\pgfqpoint{2.222076in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{2.239650in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{2.248437in}{1.099644in}}%
\pgfpathlineto{\pgfqpoint{2.257224in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{0.739389in}}%
\pgfpathlineto{\pgfqpoint{2.274798in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{2.283585in}{1.093898in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{2.301159in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{2.309946in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{2.318733in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{0.867521in}}%
\pgfpathlineto{\pgfqpoint{2.336307in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{2.345094in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{2.353881in}{1.742318in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{2.371456in}{1.006607in}}%
\pgfpathlineto{\pgfqpoint{2.380243in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{2.389030in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.397817in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{2.406604in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{1.180581in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{2.441752in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{2.450539in}{1.228893in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{2.468113in}{1.008272in}}%
\pgfpathlineto{\pgfqpoint{2.476900in}{1.180095in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{2.494474in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{2.503261in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{2.512049in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{2.520836in}{0.793720in}}%
\pgfpathlineto{\pgfqpoint{2.529623in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{2.538410in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{2.547197in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.906960in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.906960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.719928in}{0.549722in}}{\pgfqpoint{1.923487in}{1.346944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807359in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{0.816146in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{0.791408in}}%
\pgfpathlineto{\pgfqpoint{0.868869in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{0.610947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719928in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.549722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681672in,y=1.980000in,,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value 0.05%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{2.587859in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{1.433605in}{1.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.757778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.718889in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478050in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.589161in}{1.602839in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.602839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789161in,y=1.563951in,left,base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best value}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_exp_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006852in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105278in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105278in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654490in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654490in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.913125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.874544in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.328873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.290292in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.744621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.706040in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.635908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466793in}{1.626673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475947in}{1.633987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485100in}{1.626828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494254in}{1.626953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503407in}{1.628173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512561in}{1.631355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521715in}{1.629006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530868in}{1.625765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540022in}{1.623796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549175in}{1.625224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558329in}{1.628501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567482in}{1.622106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576636in}{1.633642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585789in}{1.642241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594943in}{1.629574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604096in}{1.637686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613250in}{1.638398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622404in}{1.630676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631557in}{1.639716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640711in}{1.627081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649864in}{1.641945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659018in}{1.631134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668171in}{1.636007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677325in}{1.633974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686478in}{1.631722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695632in}{1.633890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704785in}{1.634292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713939in}{1.626287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723092in}{1.631662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.632044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741400in}{1.626142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750553in}{1.629253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759707in}{1.637386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768860in}{1.629311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778014in}{1.630912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787167in}{1.634882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796321in}{1.633371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805474in}{1.624950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814628in}{1.633909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823781in}{1.631665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832935in}{1.627054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842089in}{1.628920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851242in}{1.619087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860396in}{1.624695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869549in}{1.631386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878703in}{1.628247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887856in}{1.626088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897010in}{1.629030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906163in}{1.641880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915317in}{1.627127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924470in}{1.628045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933624in}{1.634803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942778in}{1.631197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951931in}{1.630482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961085in}{1.629807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970238in}{1.628489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979392in}{1.630925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988545in}{1.628394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997699in}{1.632668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{1.627120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016006in}{1.609203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025159in}{1.610330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034313in}{1.602663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043466in}{1.593873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052620in}{1.571334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061774in}{1.540606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070927in}{1.514924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080081in}{1.486952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089234in}{1.457597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098388in}{1.422173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107541in}{1.389917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116695in}{1.349859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125848in}{1.318518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135002in}{1.280382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144155in}{1.240752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153309in}{1.200624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162463in}{1.163477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171616in}{1.126707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180770in}{1.079061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189923in}{1.041211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199077in}{1.002637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208230in}{0.965844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217384in}{0.935052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226537in}{0.900616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235691in}{0.884537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244844in}{0.858376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253998in}{0.844038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263152in}{0.819604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272305in}{0.812139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.806747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290612in}{0.800081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299766in}{0.795231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308919in}{0.785646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318073in}{0.778395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327226in}{0.774247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336380in}{0.765644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345533in}{0.760347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354687in}{0.758973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363841in}{0.751870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372994in}{0.744759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382148in}{0.741052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391301in}{0.738816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400455in}{0.738347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409608in}{0.727844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418762in}{0.726315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427915in}{0.732399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437069in}{0.720348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446222in}{0.718151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455376in}{0.718484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464529in}{0.715140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473683in}{0.711729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482837in}{0.714141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491990in}{0.709317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501144in}{0.703536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510297in}{0.703084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519451in}{0.700240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528604in}{0.703350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537758in}{0.698055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546911in}{0.694518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.699770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565218in}{0.690880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574372in}{0.691357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583526in}{0.691566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592679in}{0.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601833in}{0.683033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610986in}{0.684484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620140in}{0.683112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629293in}{0.682996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638447in}{0.681990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647600in}{0.679167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656754in}{0.680433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665907in}{0.674917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675061in}{0.675341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684215in}{0.675933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{0.675147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702522in}{0.681470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711675in}{0.677147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720829in}{0.671453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729982in}{0.676804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739136in}{0.671044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748289in}{0.669493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757443in}{0.662326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766596in}{0.668501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775750in}{0.663987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784904in}{0.666760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794057in}{0.668201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803211in}{0.668569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812364in}{0.663605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821518in}{0.663588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.666343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839825in}{0.665517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848978in}{0.666419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858132in}{0.663526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867285in}{0.664712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876439in}{0.660727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885592in}{0.667888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894746in}{0.665297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903900in}{0.664796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913053in}{0.662796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922207in}{0.665613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931360in}{0.660173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940514in}{0.658075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949667in}{0.660284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958821in}{0.660285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967974in}{0.654307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977128in}{0.659429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.660895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995435in}{0.660794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004589in}{0.650837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013742in}{0.655812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022896in}{0.648518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032049in}{0.655110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041203in}{0.648763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050356in}{0.650493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059510in}{0.659326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068663in}{0.658241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077817in}{0.652868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086970in}{0.649871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096124in}{0.661753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105278in}{0.665017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114431in}{0.649114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123585in}{0.650889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132738in}{0.655307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141892in}{0.650509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151045in}{0.654033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160199in}{0.648845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169352in}{0.652410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178506in}{0.654835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187659in}{0.653772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196813in}{0.652484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205966in}{0.656299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215120in}{0.654684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224274in}{0.645628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233427in}{0.654006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242581in}{0.650129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251734in}{0.650942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260888in}{0.656014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270041in}{0.655639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279195in}{0.652295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288348in}{0.650375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.651058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306655in}{0.647579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315809in}{0.652237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324963in}{0.651823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334116in}{0.652350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343270in}{0.657011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352423in}{0.654374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361577in}{0.654920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370730in}{0.649621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379884in}{0.643930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389037in}{0.656056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398191in}{0.655425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407344in}{0.651199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416498in}{0.650930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425652in}{0.649741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434805in}{0.652800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443959in}{0.649273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453112in}{0.653450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462266in}{0.650842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471419in}{0.642705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480573in}{0.650851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489726in}{0.647920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498880in}{0.649899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508033in}{0.646047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517187in}{0.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526341in}{0.650829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535494in}{0.646379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544648in}{0.652421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553801in}{0.646499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562955in}{0.654766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572108in}{0.648311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581262in}{0.652623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590415in}{0.652859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599569in}{0.651064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608722in}{0.652086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617876in}{0.651085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627029in}{0.645680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636183in}{0.643832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645337in}{0.650839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.644006in}}%
\pgfpathlineto{\pgfqpoint{0.475947in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{0.485100in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{0.494254in}{1.690217in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.659993in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.655168in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{1.659054in}}%
\pgfpathlineto{\pgfqpoint{0.576636in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{0.585789in}{1.691311in}}%
\pgfpathlineto{\pgfqpoint{0.594943in}{1.694006in}}%
\pgfpathlineto{\pgfqpoint{0.613250in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{0.640711in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.689551in}}%
\pgfpathlineto{\pgfqpoint{0.814628in}{1.686099in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.692856in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.690172in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.668730in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.615870in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.487794in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{1.116695in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{1.144155in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{0.976578in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.922447in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.764942in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.719163in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.710357in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.705415in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.705863in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{0.700268in}}%
\pgfpathlineto{\pgfqpoint{1.391301in}{0.695663in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{0.692709in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.691150in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{0.694331in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.694426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{0.466793in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.641872in}}%
\pgfpathlineto{\pgfqpoint{0.604096in}{1.647620in}}%
\pgfpathlineto{\pgfqpoint{0.649864in}{1.648050in}}%
\pgfpathlineto{\pgfqpoint{0.723092in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{0.823781in}{1.643102in}}%
\pgfpathlineto{\pgfqpoint{0.878703in}{1.644000in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{1.645667in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.643389in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.635293in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.598302in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.575504in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.546591in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{1.168172in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.865844in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.766763in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.734259in}}%
\pgfpathlineto{\pgfqpoint{1.409608in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{1.473683in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.711399in}}%
\pgfpathlineto{\pgfqpoint{1.638447in}{0.706554in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{1.922207in}{0.700143in}}%
\pgfpathlineto{\pgfqpoint{2.205966in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.696531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.636007in}}%
\pgfpathlineto{\pgfqpoint{0.466793in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{0.485100in}{1.659828in}}%
\pgfpathlineto{\pgfqpoint{0.494254in}{1.665430in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{0.512561in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.613830in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{1.610272in}}%
\pgfpathlineto{\pgfqpoint{0.549175in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{0.576636in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{0.585789in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{0.594943in}{1.668926in}}%
\pgfpathlineto{\pgfqpoint{0.604096in}{1.670421in}}%
\pgfpathlineto{\pgfqpoint{0.622404in}{1.670538in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.654853in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.651106in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.644770in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.620101in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.599547in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{1.025159in}{1.539549in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{1.422831in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{1.098388in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{1.116695in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{1.142268in}}%
\pgfpathlineto{\pgfqpoint{1.135002in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{1.144155in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.976244in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.791030in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.730239in}}%
\pgfpathlineto{\pgfqpoint{1.363841in}{0.720962in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{0.707683in}}%
\pgfpathlineto{\pgfqpoint{1.501144in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.574372in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{0.693306in}}%
\pgfpathlineto{\pgfqpoint{1.876439in}{0.688075in}}%
\pgfpathlineto{\pgfqpoint{2.196813in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{2.581262in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{2.645337in}{0.675808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475947in}{1.633987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521715in}{1.629006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567482in}{1.622106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613250in}{1.638398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659018in}{1.631134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704785in}{1.634292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750553in}{1.629253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796321in}{1.633371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842089in}{1.628920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887856in}{1.626088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933624in}{1.634803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979392in}{1.630925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025159in}{1.610330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070927in}{1.514924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116695in}{1.349859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162463in}{1.163477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208230in}{0.965844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253998in}{0.844038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299766in}{0.795231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345533in}{0.760347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391301in}{0.738816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437069in}{0.720348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482837in}{0.714141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528604in}{0.703350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574372in}{0.691357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620140in}{0.683112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665907in}{0.674917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711675in}{0.677147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757443in}{0.662326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803211in}{0.668569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848978in}{0.666419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894746in}{0.665297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940514in}{0.658075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986281in}{0.660895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032049in}{0.655110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077817in}{0.652868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123585in}{0.650889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169352in}{0.652410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215120in}{0.654684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260888in}{0.656014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306655in}{0.647579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352423in}{0.654374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398191in}{0.655425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443959in}{0.649273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489726in}{0.647920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535494in}{0.646379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581262in}{0.652623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627029in}{0.645680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_exp_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157703in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256128in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256128in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.116317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617644in}{1.077209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626798in}{1.174799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635951in}{1.077615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645105in}{1.077652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654258in}{1.092196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663412in}{1.138467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672565in}{1.107486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681719in}{1.060727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690873in}{1.049749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{1.059513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709180in}{1.125472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718333in}{1.025567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727487in}{1.177782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736640in}{1.268955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745794in}{1.107304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754947in}{1.154955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764101in}{1.167049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773254in}{1.071413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782408in}{1.171666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791562in}{1.036802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800715in}{1.173144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809869in}{1.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819022in}{1.119048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828176in}{1.102990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837329in}{1.087559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846483in}{1.111235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855636in}{1.153857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864790in}{1.059263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873943in}{1.124637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{1.121945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892251in}{1.057333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901404in}{1.096862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910558in}{1.193933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919711in}{1.069953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928865in}{1.124639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938018in}{1.171268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947172in}{1.138916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956325in}{1.041369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965479in}{1.100524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974632in}{1.132127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983786in}{1.089259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992940in}{1.114492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002093in}{1.024020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011247in}{1.046074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020400in}{1.148113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029554in}{1.084284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038707in}{1.069290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{1.131270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057014in}{1.240140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066168in}{1.037172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075321in}{1.085347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084475in}{1.158039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093628in}{1.119265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102782in}{1.115890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111936in}{1.167417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121089in}{1.115880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130243in}{1.149217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139396in}{1.098624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148550in}{1.156800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{1.105357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166857in}{0.788340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176010in}{1.213561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185164in}{1.253161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194317in}{1.398921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203471in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{1.370092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221778in}{1.406514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230932in}{1.494897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240085in}{1.529524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249239in}{1.528653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258392in}{1.568755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267546in}{1.568446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276699in}{1.610684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285853in}{1.631973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295006in}{1.645159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304160in}{1.643366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313314in}{1.704595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322467in}{1.756207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331621in}{1.690851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340774in}{1.743911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349928in}{1.801515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359081in}{1.808931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368235in}{1.833599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377388in}{1.720272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386542in}{1.822976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395695in}{1.703487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404849in}{1.723149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414003in}{1.558903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423156in}{1.543547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.621431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441463in}{1.675199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450617in}{1.702791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459770in}{1.655576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468924in}{1.642085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478077in}{1.636047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{1.578545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496384in}{1.553079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505538in}{1.585925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514691in}{1.556104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523845in}{1.245722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532999in}{1.541082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542152in}{1.535571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551306in}{1.569858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560459in}{1.471701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569613in}{1.476493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578766in}{1.561901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587920in}{1.432564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597073in}{1.423545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606227in}{1.461233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615380in}{1.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624534in}{1.430364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633688in}{1.471140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642841in}{1.469870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651995in}{1.405714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661148in}{1.408681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670302in}{1.393920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679455in}{1.436582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688609in}{1.402597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697762in}{1.397303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{1.449846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716069in}{1.371011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725223in}{1.362526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734377in}{1.386552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743530in}{1.388422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752684in}{1.322958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.341544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770991in}{1.361209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780144in}{1.421641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789298in}{1.379124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798451in}{1.336764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807605in}{1.354695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816758in}{1.298554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825912in}{1.294764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835065in}{1.327231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844219in}{1.341039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853373in}{1.387425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862526in}{1.383776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871680in}{1.338595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880833in}{1.409796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889987in}{1.390110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899140in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908294in}{1.241615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917447in}{1.342455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{1.264238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935754in}{1.319892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944908in}{1.333246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954062in}{1.339446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963215in}{1.275643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972369in}{1.324698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{1.348684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990676in}{1.346621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999829in}{1.349856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008983in}{1.311379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018136in}{1.336387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027290in}{1.285161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036443in}{1.378864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045597in}{1.351029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054751in}{1.340350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063904in}{1.337524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073058in}{1.359414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082211in}{1.305713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091365in}{1.253769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100518in}{1.285141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109672in}{1.297003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118825in}{1.270063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127979in}{1.301997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137132in}{1.333435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146286in}{1.364500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155440in}{1.204051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164593in}{1.255133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173747in}{1.171373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182900in}{1.287324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192054in}{1.197020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201207in}{1.224781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210361in}{1.308890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219514in}{1.336011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228668in}{1.297107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237821in}{1.226718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246975in}{1.380219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256128in}{1.427905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265282in}{1.206095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274436in}{1.201927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283589in}{1.310036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292743in}{1.237965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301896in}{1.261178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311050in}{1.211223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320203in}{1.276843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329357in}{1.290336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338510in}{1.288812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347664in}{1.252148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356817in}{1.310373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{1.284697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375125in}{1.192874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384278in}{1.293114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393432in}{1.234861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402585in}{1.258606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411739in}{1.316133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420892in}{1.332447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430046in}{1.294348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439199in}{1.255317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448353in}{1.235294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457506in}{1.226279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466660in}{1.273860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475814in}{1.271077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484967in}{1.260277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494121in}{1.308037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503274in}{1.286554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512428in}{1.290695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521581in}{1.227417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530735in}{1.154565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539888in}{1.323199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549042in}{1.284627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558195in}{1.272206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567349in}{1.310556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576503in}{1.268618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585656in}{1.308738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594810in}{1.271501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603963in}{1.321720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613117in}{1.283655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622270in}{1.222002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631424in}{1.334986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640577in}{1.220048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649731in}{1.278780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658884in}{1.227347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668038in}{1.250476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677191in}{1.275660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686345in}{1.237739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695499in}{1.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704652in}{1.208694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713806in}{1.278057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722959in}{1.222817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732113in}{1.247119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741266in}{1.303405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750420in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759573in}{1.285608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768727in}{1.260236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777880in}{1.240137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787034in}{1.207373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796188in}{1.274312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{0.645105in}{1.198318in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{1.193140in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{1.007987in}}%
\pgfpathlineto{\pgfqpoint{0.709180in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{1.043904in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.120524in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{1.176598in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{1.180213in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.181102in}}%
\pgfpathlineto{\pgfqpoint{0.809869in}{1.179970in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{0.928865in}{1.124891in}}%
\pgfpathlineto{\pgfqpoint{0.956325in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.109750in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{1.109041in}}%
\pgfpathlineto{\pgfqpoint{1.029554in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{1.133393in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{1.150277in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{1.162231in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{1.179434in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{1.202191in}}%
\pgfpathlineto{\pgfqpoint{1.185164in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{1.459160in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{1.592023in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.672846in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.730553in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.750219in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.763328in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.766004in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.758425in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.747024in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.603153in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{1.497468in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{1.472320in}}%
\pgfpathlineto{\pgfqpoint{1.597073in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.398536in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{1.383432in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.357199in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{2.054751in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{2.265282in}{1.290616in}}%
\pgfpathlineto{\pgfqpoint{2.411739in}{1.279271in}}%
\pgfpathlineto{\pgfqpoint{2.585656in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.256925in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.256925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{1.116298in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{1.169507in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{1.104545in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{1.096987in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.126860in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{1.148579in}}%
\pgfpathlineto{\pgfqpoint{0.846483in}{1.149549in}}%
\pgfpathlineto{\pgfqpoint{0.873943in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{1.143796in}}%
\pgfpathlineto{\pgfqpoint{0.965479in}{1.134622in}}%
\pgfpathlineto{\pgfqpoint{1.029554in}{1.123854in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{1.120595in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{1.124819in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{1.128543in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{1.134217in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{1.185164in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{1.258392in}{1.539859in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{1.606633in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.760973in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.775731in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.782632in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.777419in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.768122in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{1.742108in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.635200in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.505538in}{1.557188in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.524731in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.496251in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{1.615380in}{1.449420in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{1.430192in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{1.743530in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{1.825912in}{1.347080in}}%
\pgfpathlineto{\pgfqpoint{1.871680in}{1.334124in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.321094in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{1.299744in}}%
\pgfpathlineto{\pgfqpoint{2.118825in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{2.201207in}{1.281100in}}%
\pgfpathlineto{\pgfqpoint{2.301896in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{2.420892in}{1.264952in}}%
\pgfpathlineto{\pgfqpoint{2.558195in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{2.722959in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.250885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{1.168747in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{1.185239in}}%
\pgfpathlineto{\pgfqpoint{0.645105in}{1.196639in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{1.106569in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{1.022783in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{0.982767in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{0.709180in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{0.736640in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{1.169560in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{0.809869in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{0.864790in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{1.124202in}}%
\pgfpathlineto{\pgfqpoint{0.919711in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{0.938018in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{0.956325in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{1.103675in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{1.029554in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{1.110089in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{1.148471in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{1.169882in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{1.176010in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.579428in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.681945in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.702139in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.715976in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.765162in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.823902in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.825925in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.824214in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.818467in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.796072in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.765208in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.614993in}}%
\pgfpathlineto{\pgfqpoint{1.505538in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{1.615380in}{1.448839in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{1.697762in}{1.394695in}}%
\pgfpathlineto{\pgfqpoint{1.725223in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.366260in}}%
\pgfpathlineto{\pgfqpoint{1.798451in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{1.844219in}{1.340425in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{1.944908in}{1.318610in}}%
\pgfpathlineto{\pgfqpoint{2.008983in}{1.308085in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{2.192054in}{1.285709in}}%
\pgfpathlineto{\pgfqpoint{2.320203in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{2.475814in}{1.261730in}}%
\pgfpathlineto{\pgfqpoint{2.658884in}{1.249715in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.241910in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{1.241910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626798in}{1.174799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672565in}{1.107486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718333in}{1.025567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764101in}{1.167049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809869in}{1.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855636in}{1.153857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901404in}{1.096862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947172in}{1.138916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992940in}{1.114492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038707in}{1.069290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084475in}{1.158039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130243in}{1.149217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176010in}{1.213561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221778in}{1.406514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267546in}{1.568446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313314in}{1.704595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359081in}{1.808931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404849in}{1.723149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450617in}{1.702791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496384in}{1.553079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542152in}{1.535571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587920in}{1.432564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633688in}{1.471140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679455in}{1.436582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725223in}{1.362526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770991in}{1.361209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816758in}{1.298554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862526in}{1.383776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908294in}{1.241615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954062in}{1.339446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999829in}{1.349856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045597in}{1.351029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091365in}{1.253769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137132in}{1.333435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182900in}{1.287324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228668in}{1.297107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274436in}{1.201927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320203in}{1.276843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{1.284697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411739in}{1.316133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457506in}{1.226279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503274in}{1.286554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549042in}{1.284627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594810in}{1.271501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640577in}{1.220048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686345in}{1.237739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732113in}{1.247119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777880in}{1.240137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_exp_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271962in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271962in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.982416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.943836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.467455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.428875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.79}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.81}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.790410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633478in}{0.763460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642632in}{0.785530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651785in}{0.800439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660939in}{0.811508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670092in}{0.769274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679246in}{0.800556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688399in}{0.799705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697553in}{0.776410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706706in}{0.798802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715860in}{0.750135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725013in}{0.793073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734167in}{0.806368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743321in}{0.784067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752474in}{0.816201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761628in}{0.826738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770781in}{0.804131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779935in}{0.768569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789088in}{0.866323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798242in}{0.768016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807395in}{0.669706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816549in}{0.769452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825702in}{0.762137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834856in}{0.764987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844009in}{0.786180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853163in}{0.768623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862317in}{0.767197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871470in}{0.771656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880624in}{0.764766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889777in}{0.743469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.665425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908084in}{0.695347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917238in}{0.751141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926391in}{0.758408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935545in}{0.751825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944698in}{0.786438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953852in}{0.750812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963006in}{0.771259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972159in}{0.811312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981313in}{0.731591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990466in}{0.775651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999620in}{0.750341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008773in}{0.796725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017927in}{0.769472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027080in}{0.774890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036234in}{0.743852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045387in}{0.767318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054541in}{0.756025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.761997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072848in}{0.743414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082002in}{0.692999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091155in}{0.796986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100309in}{0.797822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109462in}{0.731633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118616in}{0.823033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127769in}{0.776298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136923in}{0.728088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146076in}{0.722694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155230in}{0.819526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164383in}{0.740134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.814735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182691in}{0.783989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191844in}{0.769256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200998in}{0.735772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210151in}{0.804674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219305in}{0.760512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228458in}{0.755871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237612in}{0.806888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246765in}{0.797214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255919in}{0.686206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265072in}{1.026581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274226in}{0.896196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283380in}{0.840115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292533in}{0.812964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301687in}{0.801991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{0.811160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319994in}{0.871685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329147in}{0.899995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338301in}{0.829896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347454in}{0.926364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356608in}{0.922083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365761in}{0.959322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374915in}{0.888235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384069in}{0.950020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393222in}{0.982278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402376in}{0.953478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411529in}{0.986244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420683in}{1.021989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429836in}{0.984926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438990in}{0.987795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{1.003246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457297in}{1.007714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466450in}{0.992937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475604in}{1.076302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484758in}{1.006809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493911in}{1.009377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{1.028614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512218in}{1.115686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521372in}{1.135802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530525in}{1.041843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539679in}{1.037808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548832in}{1.053894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557986in}{1.013906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567139in}{1.104812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576293in}{1.056937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585446in}{1.037309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594600in}{1.042180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603754in}{1.044996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612907in}{1.024358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622061in}{1.083804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631214in}{0.999387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640368in}{1.054812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649521in}{1.076418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658675in}{1.022420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667828in}{1.091628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676982in}{1.019587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686135in}{1.025936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695289in}{0.993470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704443in}{1.025232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713596in}{1.074180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{1.059278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731903in}{1.048055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741057in}{1.052747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750210in}{1.041379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759364in}{1.082710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768517in}{1.043199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777671in}{1.018390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786824in}{1.056989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795978in}{1.020132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805132in}{0.992866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814285in}{1.059895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823439in}{1.069632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832592in}{0.985478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841746in}{1.030265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850899in}{1.039521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860053in}{0.957727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869206in}{1.064547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878360in}{1.005996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887513in}{1.066574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896667in}{1.083516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905821in}{1.028042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914974in}{1.023654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924128in}{1.049285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933281in}{0.994388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{0.969928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951588in}{1.027780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960742in}{0.983210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969895in}{1.018057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979049in}{1.019979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988202in}{1.002875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{1.022668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006509in}{1.004536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015663in}{1.037117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024817in}{0.974949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033970in}{0.981004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043124in}{1.017160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052277in}{0.953173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061431in}{0.958717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070584in}{1.029232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079738in}{1.005330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088891in}{1.034881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098045in}{1.026929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107198in}{1.010529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116352in}{1.011449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125506in}{1.019004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134659in}{1.035204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143813in}{1.024242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152966in}{1.026621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162120in}{0.958453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171273in}{1.012255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180427in}{0.993455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189580in}{1.011702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198734in}{1.012425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207887in}{0.990787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217041in}{1.060358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226195in}{1.018883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235348in}{1.008977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244502in}{0.981888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253655in}{0.980866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262809in}{0.948452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271962in}{1.021820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281116in}{0.973209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290269in}{0.979935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299423in}{0.985845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308576in}{0.971312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317730in}{0.943912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326883in}{0.989779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336037in}{0.962276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345191in}{0.953030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354344in}{0.946028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363498in}{0.953537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372651in}{0.935895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{0.976158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390958in}{0.973105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400112in}{0.977834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409265in}{0.934086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418419in}{0.961463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427572in}{1.002774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436726in}{1.017714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445880in}{1.031599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455033in}{1.002146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464187in}{0.997462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473340in}{0.978686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482494in}{0.975311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491647in}{1.054866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500801in}{1.044234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509954in}{1.119107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519108in}{1.066785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528261in}{1.016819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537415in}{1.021153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546569in}{1.043282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555722in}{1.042487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564876in}{1.011735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574029in}{1.050303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583183in}{1.041867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592336in}{1.047435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601490in}{1.047171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610643in}{1.017095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619797in}{1.062535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628950in}{1.077583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638104in}{1.011271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647258in}{1.042315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656411in}{1.062962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665565in}{1.002318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674718in}{1.053339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683872in}{1.052674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693025in}{1.051523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702179in}{1.001913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711332in}{0.952009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720486in}{1.090234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729639in}{1.027009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738793in}{0.936447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747946in}{1.055058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757100in}{1.077223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766254in}{1.025966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775407in}{1.028905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784561in}{0.988686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793714in}{1.085168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802868in}{1.024952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812021in}{1.062778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.782165in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.715633in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.743321in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.727490in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{0.732100in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{0.731382in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{0.732429in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.730847in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.741869in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{0.908743in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{1.310840in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.007021in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.069506in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{1.530525in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.594600in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.116352in}{1.071211in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.070420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.790413in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{1.544231in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{1.541442in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.506435in}}%
\pgfpathlineto{\pgfqpoint{0.743321in}{1.502548in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{0.807395in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{1.499255in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{1.501293in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{1.499771in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.505970in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{1.516207in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{1.573108in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.651152in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.654733in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.657093in}}%
\pgfpathlineto{\pgfqpoint{2.226195in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.654975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.760638in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.688843in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.699013in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.699110in}}%
\pgfpathlineto{\pgfqpoint{0.880624in}{0.703703in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.702132in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.696836in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{0.695649in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.697091in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.699931in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.713642in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.726390in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{0.981973in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.310840in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.179561in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.139280in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{1.567139in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{1.640368in}{1.123960in}}%
\pgfpathlineto{\pgfqpoint{1.841746in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{1.103337in}}%
\pgfpathlineto{\pgfqpoint{2.226195in}{1.096019in}}%
\pgfpathlineto{\pgfqpoint{2.473340in}{1.089324in}}%
\pgfpathlineto{\pgfqpoint{2.793714in}{1.082967in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.082661in}}%
\pgfpathlineto{\pgfqpoint{2.812021in}{1.082661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_exp_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_exp_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114508in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212934in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212934in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.966075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574449in}{0.966506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583603in}{0.966927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592756in}{0.967317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601910in}{0.967652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611064in}{0.967910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620217in}{0.968057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629371in}{0.968047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638524in}{0.967820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647678in}{0.967324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656831in}{0.966535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665985in}{0.965493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675138in}{0.964313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684292in}{0.963174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693445in}{0.962276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702599in}{0.961792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711753in}{0.961813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720906in}{0.962321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730060in}{0.963201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739213in}{0.964271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748367in}{0.965339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757520in}{0.966245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766674in}{0.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775827in}{0.967273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784981in}{0.967406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794134in}{0.967361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803288in}{0.967211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812442in}{0.967019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821595in}{0.966835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830749in}{0.966690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839902in}{0.966609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849056in}{0.966608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858209in}{0.966697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867363in}{0.966881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876516in}{0.967148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885670in}{0.967478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894823in}{0.967834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903977in}{0.968173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913130in}{0.968451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922284in}{0.968633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931438in}{0.968702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940591in}{0.968659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949745in}{0.968527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958898in}{0.968351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968052in}{0.968186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977205in}{0.968082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986359in}{0.968061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995512in}{0.968090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.968062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013819in}{0.967803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022973in}{0.967119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032127in}{0.965896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041280in}{0.964212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050434in}{0.962452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059587in}{0.961347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068741in}{0.961922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077894in}{0.965333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087048in}{0.972622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096201in}{0.984478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105355in}{1.001059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{1.021957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123662in}{1.046304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132816in}{1.072993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141969in}{1.100925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151123in}{1.129215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160276in}{1.157297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169430in}{1.184915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178583in}{1.212044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187737in}{1.238793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196890in}{1.265330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206044in}{1.291848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215197in}{1.318550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224351in}{1.345626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233504in}{1.373181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242658in}{1.401134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251812in}{1.429107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260965in}{1.456379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270119in}{1.481943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279272in}{1.504666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288426in}{1.523542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297579in}{1.537931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306733in}{1.547721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315886in}{1.553357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325040in}{1.555718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334193in}{1.555893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343347in}{1.554940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352501in}{1.553686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361654in}{1.552639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370808in}{1.551997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379961in}{1.551737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389115in}{1.551728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398268in}{1.551834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407422in}{1.551961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416575in}{1.552074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425729in}{1.552174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434882in}{1.552274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{1.552381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453190in}{1.552491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462343in}{1.552591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471497in}{1.552665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480650in}{1.552703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489804in}{1.552699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498957in}{1.552651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508111in}{1.552560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517264in}{1.552433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526418in}{1.552279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535571in}{1.552113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544725in}{1.551953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553879in}{1.551814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563032in}{1.551706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572186in}{1.551631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581339in}{1.551586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590493in}{1.551561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599646in}{1.551553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608800in}{1.551559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617953in}{1.551587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627107in}{1.551646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636260in}{1.551744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645414in}{1.551881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654567in}{1.552046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{1.552213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672875in}{1.552353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682028in}{1.552437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691182in}{1.552451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700335in}{1.552398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709489in}{1.552301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718642in}{1.552193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727796in}{1.552104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736949in}{1.552053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746103in}{1.552040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755256in}{1.552049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764410in}{1.552058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773564in}{1.552050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782717in}{1.552023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791871in}{1.551989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801024in}{1.551971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810178in}{1.551987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819331in}{1.552046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828485in}{1.552138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837638in}{1.552237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846792in}{1.552315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855945in}{1.552348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865099in}{1.552327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874253in}{1.552267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{1.552196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892560in}{1.552150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901713in}{1.552156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910867in}{1.552226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920020in}{1.552347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929174in}{1.552491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938327in}{1.552620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947481in}{1.552705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956634in}{1.552728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965788in}{1.552695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974942in}{1.552622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984095in}{1.552536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993249in}{1.552457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002402in}{1.552398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011556in}{1.552362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020709in}{1.552343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029863in}{1.552334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039016in}{1.552327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048170in}{1.552317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057323in}{1.552295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066477in}{1.552255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075630in}{1.552190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084784in}{1.552099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093938in}{1.551989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103091in}{1.551879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112245in}{1.551796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121398in}{1.551764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130552in}{1.551800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139705in}{1.551896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148859in}{1.552024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158012in}{1.552140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167166in}{1.552196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176319in}{1.552158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185473in}{1.552021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194627in}{1.551808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203780in}{1.551570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212934in}{1.551366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222087in}{1.551248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231241in}{1.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240394in}{1.551357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249548in}{1.551556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258701in}{1.551798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267855in}{1.552035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277008in}{1.552225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286162in}{1.552339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295316in}{1.552366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304469in}{1.552307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313623in}{1.552179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{1.552010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331930in}{1.551836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341083in}{1.551693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350237in}{1.551608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359390in}{1.551596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368544in}{1.551647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377697in}{1.551736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386851in}{1.551826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396004in}{1.551883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405158in}{1.551885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414312in}{1.551834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423465in}{1.551747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432619in}{1.551658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441772in}{1.551597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450926in}{1.551590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460079in}{1.551640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469233in}{1.551738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478386in}{1.551860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487540in}{1.551977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496693in}{1.552064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505847in}{1.552103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515001in}{1.552090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524154in}{1.552032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533308in}{1.551946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542461in}{1.551853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551615in}{1.551773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560768in}{1.551722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569922in}{1.551707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579075in}{1.551728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588229in}{1.551778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597382in}{1.551846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606536in}{1.551921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615690in}{1.551993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624843in}{1.552048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633997in}{1.552073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643150in}{1.552054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652304in}{1.551980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661457in}{1.551845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670611in}{1.551657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679764in}{1.551437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688918in}{1.551218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698071in}{1.551040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707225in}{1.550937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716379in}{1.550933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725532in}{1.551034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734686in}{1.551227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743839in}{1.551488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752993in}{1.551786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.912224in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{0.601910in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{0.611064in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{0.620217in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{0.647678in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{0.656831in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{0.665985in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.865875in}}%
\pgfpathlineto{\pgfqpoint{0.739213in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{0.830749in}{0.871362in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.872375in}}%
\pgfpathlineto{\pgfqpoint{1.041280in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{1.132816in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{1.178583in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{1.224351in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.329281in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.371936in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{1.397122in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.475640in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.504568in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.522377in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.539322in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{1.398268in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{2.029863in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{2.441772in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.524730in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.524730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{0.583603in}{0.606414in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.569423in}}%
\pgfpathlineto{\pgfqpoint{0.601910in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{0.611064in}{0.566602in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.575379in}}%
\pgfpathlineto{\pgfqpoint{0.647678in}{0.580282in}}%
\pgfpathlineto{\pgfqpoint{0.665985in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{0.794134in}{0.584347in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{0.968052in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.041280in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.585056in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.591704in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.598212in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.607856in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.621445in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.662577in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.720311in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.814356in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{1.215197in}{0.951715in}}%
\pgfpathlineto{\pgfqpoint{1.242658in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.152070in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.203724in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{1.203541in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{1.581339in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.947481in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{1.193884in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.193130in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.193130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.601910in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{0.611064in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{0.620217in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.647678in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{0.656831in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{0.684292in}{0.918405in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{0.775827in}{0.919768in}}%
\pgfpathlineto{\pgfqpoint{0.858209in}{0.920641in}}%
\pgfpathlineto{\pgfqpoint{0.995512in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.929242in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.935773in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{1.004772in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{1.174898in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.386067in}}%
\pgfpathlineto{\pgfqpoint{1.242658in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.596911in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.604600in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.613399in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.379961in}{1.618433in}}%
\pgfpathlineto{\pgfqpoint{1.535571in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{1.682028in}{1.621275in}}%
\pgfpathlineto{\pgfqpoint{2.194627in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{2.752993in}{1.618314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.905341in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988832in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988832in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428202in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428202in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867572in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867572in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306942in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306942in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746312in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746312in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647887in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.982416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.943836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.467455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.428875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.872431in}}%
\pgfpathlineto{\pgfqpoint{0.668707in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{0.708265in}{1.876075in}}%
\pgfpathlineto{\pgfqpoint{0.742097in}{1.880747in}}%
\pgfpathlineto{\pgfqpoint{0.774712in}{1.884381in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{1.884606in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{1.882309in}}%
\pgfpathlineto{\pgfqpoint{0.902979in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{0.946448in}{1.875755in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{1.876406in}}%
\pgfpathlineto{\pgfqpoint{1.251107in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{1.291778in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{1.313702in}{1.878015in}}%
\pgfpathlineto{\pgfqpoint{1.357244in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{1.375405in}{1.880619in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{1.873989in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{1.402235in}{1.851879in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.425215in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{1.539129in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{1.643186in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.684282in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{1.699865in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.712211in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{0.726107in}}%
\pgfpathlineto{\pgfqpoint{1.735717in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{1.741576in}{0.702343in}}%
\pgfpathlineto{\pgfqpoint{1.751330in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{1.759546in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.768699in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.703470in}}%
\pgfpathlineto{\pgfqpoint{1.861861in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{1.916445in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{0.702104in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{0.701595in}}%
\pgfpathlineto{\pgfqpoint{2.041475in}{0.703686in}}%
\pgfpathlineto{\pgfqpoint{2.117999in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{2.377461in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{2.431387in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{2.519275in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{2.713096in}{0.713785in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.713887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.872502in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{1.871968in}}%
\pgfpathlineto{\pgfqpoint{0.622690in}{1.873508in}}%
\pgfpathlineto{\pgfqpoint{0.739856in}{1.879284in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{1.879785in}}%
\pgfpathlineto{\pgfqpoint{0.944895in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{1.223163in}{1.874635in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{1.876743in}}%
\pgfpathlineto{\pgfqpoint{1.311037in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.885251in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.884800in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.871350in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.853968in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.790241in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.744668in}}%
\pgfpathlineto{\pgfqpoint{1.472139in}{1.637004in}}%
\pgfpathlineto{\pgfqpoint{1.516076in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{1.090184in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.851850in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.764430in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.717515in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.706067in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{1.808990in}{0.696989in}}%
\pgfpathlineto{\pgfqpoint{1.926155in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{2.014029in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.511982in}{0.708956in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.712969in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.712969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.872164in}}%
\pgfpathlineto{\pgfqpoint{0.564108in}{1.869744in}}%
\pgfpathlineto{\pgfqpoint{0.593399in}{1.869426in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{1.871704in}}%
\pgfpathlineto{\pgfqpoint{0.739856in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{0.798438in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{1.879029in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{1.875736in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{1.237809in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{1.281746in}{1.877080in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.882623in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.878452in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.869003in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.826623in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.791440in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.747255in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{1.695812in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{1.581131in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{1.574659in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{1.603950in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.036318in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.807132in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.767070in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.705750in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{1.794344in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{1.823635in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{1.955446in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{0.705526in}}%
\pgfpathlineto{\pgfqpoint{2.277651in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{0.709772in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.715379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.865871in}}%
\pgfpathlineto{\pgfqpoint{0.593399in}{1.864917in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{1.866166in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{1.870160in}}%
\pgfpathlineto{\pgfqpoint{0.754501in}{1.873983in}}%
\pgfpathlineto{\pgfqpoint{0.798438in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{1.872583in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{1.869585in}}%
\pgfpathlineto{\pgfqpoint{1.237809in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{1.868391in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.871386in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.877946in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.877992in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.865096in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.821798in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.786251in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{1.472139in}{1.638199in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{1.419443in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{1.099459in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.784066in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.719845in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.713015in}}%
\pgfpathlineto{\pgfqpoint{1.808990in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{0.720633in}}%
\pgfpathlineto{\pgfqpoint{1.896864in}{0.722348in}}%
\pgfpathlineto{\pgfqpoint{1.999383in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.145840in}{0.722871in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{0.726982in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.731710in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.731710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549491in}{1.872431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622720in}{1.872012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695948in}{1.874924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769176in}{1.884029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842405in}{1.881158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915633in}{1.876021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988861in}{1.876169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062090in}{1.875894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135318in}{1.877107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208546in}{1.874016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281775in}{1.874352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355003in}{1.885416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428232in}{1.792474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501460in}{1.524781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574688in}{1.252368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647917in}{0.974551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721145in}{0.730915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794373in}{0.695598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867602in}{0.704776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940830in}{0.703538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014058in}{0.702353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087287in}{0.704805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160515in}{0.706890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233743in}{0.706968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306972in}{0.706762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380200in}{0.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453428in}{0.703581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526657in}{0.710020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599885in}{0.711186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673113in}{0.713902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047861in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487231in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926601in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365971in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.87}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.89}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.583995in}}%
\pgfpathlineto{\pgfqpoint{0.610497in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{0.616238in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{0.625582in}{0.586088in}}%
\pgfpathlineto{\pgfqpoint{0.631265in}{0.583581in}}%
\pgfpathlineto{\pgfqpoint{0.635878in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.582844in}}%
\pgfpathlineto{\pgfqpoint{0.663456in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{0.673517in}{0.582425in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{0.744461in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{0.749572in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{0.755138in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{0.756881in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{0.763193in}{0.572575in}}%
\pgfpathlineto{\pgfqpoint{0.767704in}{0.572811in}}%
\pgfpathlineto{\pgfqpoint{0.771775in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{0.778131in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{0.783375in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{0.787593in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{0.797845in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{0.802546in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{0.808199in}{0.568973in}}%
\pgfpathlineto{\pgfqpoint{0.816488in}{0.568857in}}%
\pgfpathlineto{\pgfqpoint{0.821146in}{0.571278in}}%
\pgfpathlineto{\pgfqpoint{0.824924in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{0.835630in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{0.845267in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{0.850305in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{0.576416in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{0.575639in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.869945in}{0.578067in}}%
\pgfpathlineto{\pgfqpoint{0.874866in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{0.881735in}{0.579604in}}%
\pgfpathlineto{\pgfqpoint{0.949676in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{0.955945in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{0.969873in}{0.580718in}}%
\pgfpathlineto{\pgfqpoint{0.979656in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.985543in}{0.580131in}}%
\pgfpathlineto{\pgfqpoint{0.993950in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{1.000863in}{0.579724in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{1.030945in}{0.579919in}}%
\pgfpathlineto{\pgfqpoint{1.051215in}{0.580467in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{0.581005in}}%
\pgfpathlineto{\pgfqpoint{1.124253in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.579255in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{0.578723in}}%
\pgfpathlineto{\pgfqpoint{1.154613in}{0.578627in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{1.179306in}{0.578680in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{1.189426in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{1.198462in}{0.581118in}}%
\pgfpathlineto{\pgfqpoint{1.203896in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{1.219742in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{1.229365in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{1.237464in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{1.252139in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.256386in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{1.262771in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{1.272071in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.287669in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{1.294216in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{1.302022in}{0.582087in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{0.582133in}}%
\pgfpathlineto{\pgfqpoint{1.316140in}{0.581441in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{1.328706in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.334667in}{0.578232in}}%
\pgfpathlineto{\pgfqpoint{1.340115in}{0.578854in}}%
\pgfpathlineto{\pgfqpoint{1.342414in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{1.348903in}{0.573053in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{1.357148in}{0.573571in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{0.566507in}}%
\pgfpathlineto{\pgfqpoint{1.372467in}{0.566995in}}%
\pgfpathlineto{\pgfqpoint{1.377813in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{1.381650in}{0.561924in}}%
\pgfpathlineto{\pgfqpoint{1.388914in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{1.394099in}{0.564380in}}%
\pgfpathlineto{\pgfqpoint{1.400821in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.407046in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{1.409243in}{0.578518in}}%
\pgfpathlineto{\pgfqpoint{1.411601in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{1.414530in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{1.415101in}{0.572960in}}%
\pgfpathlineto{\pgfqpoint{1.418030in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{1.423610in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{1.425148in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{1.427755in}{0.599009in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{1.429659in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{1.431621in}{0.615821in}}%
\pgfpathlineto{\pgfqpoint{1.435737in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{1.438036in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{1.439222in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{1.441097in}{0.646213in}}%
\pgfpathlineto{\pgfqpoint{1.443821in}{0.634166in}}%
\pgfpathlineto{\pgfqpoint{1.444451in}{0.637504in}}%
\pgfpathlineto{\pgfqpoint{1.447526in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{1.451071in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{1.453106in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{1.453136in}{0.709482in}}%
\pgfpathlineto{\pgfqpoint{1.454263in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{1.456270in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{1.458467in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{1.459053in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{1.461513in}{0.727275in}}%
\pgfpathlineto{\pgfqpoint{1.465423in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{1.467752in}{0.773838in}}%
\pgfpathlineto{\pgfqpoint{1.468851in}{0.773023in}}%
\pgfpathlineto{\pgfqpoint{1.470564in}{0.767740in}}%
\pgfpathlineto{\pgfqpoint{1.473112in}{0.755408in}}%
\pgfpathlineto{\pgfqpoint{1.473757in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{1.476818in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{1.480552in}{0.834366in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{0.840198in}}%
\pgfpathlineto{\pgfqpoint{1.484053in}{0.839388in}}%
\pgfpathlineto{\pgfqpoint{1.485913in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{0.827544in}}%
\pgfpathlineto{\pgfqpoint{1.488285in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{1.490409in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{1.494847in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.497629in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{1.499343in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{1.501247in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{1.502799in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{1.509756in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{1.513095in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{1.515892in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{1.517416in}{0.968962in}}%
\pgfpathlineto{\pgfqpoint{1.519656in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.012770in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{1.533994in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{1.549812in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{1.565556in}{1.151288in}}%
\pgfpathlineto{\pgfqpoint{1.570081in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{1.580875in}{1.205216in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{1.222865in}}%
\pgfpathlineto{\pgfqpoint{1.594686in}{1.255266in}}%
\pgfpathlineto{\pgfqpoint{1.600339in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{1.611119in}{1.313689in}}%
\pgfpathlineto{\pgfqpoint{1.618822in}{1.343445in}}%
\pgfpathlineto{\pgfqpoint{1.625252in}{1.365622in}}%
\pgfpathlineto{\pgfqpoint{1.637510in}{1.412034in}}%
\pgfpathlineto{\pgfqpoint{1.665820in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{1.673158in}{1.556409in}}%
\pgfpathlineto{\pgfqpoint{1.681550in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{1.698055in}{1.659678in}}%
\pgfpathlineto{\pgfqpoint{1.706359in}{1.692326in}}%
\pgfpathlineto{\pgfqpoint{1.723129in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{1.724198in}{1.750816in}}%
\pgfpathlineto{\pgfqpoint{1.726658in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{1.728474in}{1.752793in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{1.760461in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{1.737057in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{1.737672in}{1.791483in}}%
\pgfpathlineto{\pgfqpoint{1.743179in}{1.773976in}}%
\pgfpathlineto{\pgfqpoint{1.743501in}{1.774142in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{1.776573in}}%
\pgfpathlineto{\pgfqpoint{1.747045in}{1.786114in}}%
\pgfpathlineto{\pgfqpoint{1.750985in}{1.815222in}}%
\pgfpathlineto{\pgfqpoint{1.751600in}{1.817953in}}%
\pgfpathlineto{\pgfqpoint{1.752171in}{1.815941in}}%
\pgfpathlineto{\pgfqpoint{1.758630in}{1.778679in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{1.779188in}}%
\pgfpathlineto{\pgfqpoint{1.760636in}{1.783251in}}%
\pgfpathlineto{\pgfqpoint{1.763067in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{1.825215in}}%
\pgfpathlineto{\pgfqpoint{1.766963in}{1.821126in}}%
\pgfpathlineto{\pgfqpoint{1.773510in}{1.770760in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{1.775985in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{1.778665in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{1.780847in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.756978in}}%
\pgfpathlineto{\pgfqpoint{1.788932in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{1.790030in}{1.759437in}}%
\pgfpathlineto{\pgfqpoint{1.792022in}{1.770091in}}%
\pgfpathlineto{\pgfqpoint{1.795522in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{1.796401in}{1.793346in}}%
\pgfpathlineto{\pgfqpoint{1.802669in}{1.744539in}}%
\pgfpathlineto{\pgfqpoint{1.803738in}{1.743952in}}%
\pgfpathlineto{\pgfqpoint{1.804090in}{1.744286in}}%
\pgfpathlineto{\pgfqpoint{1.805481in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{1.808015in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.810197in}{1.776559in}}%
\pgfpathlineto{\pgfqpoint{1.810842in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.818399in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{1.818428in}{1.735708in}}%
\pgfpathlineto{\pgfqpoint{1.819702in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{1.821797in}{1.743683in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{1.757337in}}%
\pgfpathlineto{\pgfqpoint{1.825736in}{1.755352in}}%
\pgfpathlineto{\pgfqpoint{1.832341in}{1.733971in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{1.734050in}}%
\pgfpathlineto{\pgfqpoint{1.836252in}{1.736989in}}%
\pgfpathlineto{\pgfqpoint{1.839913in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{1.743504in}}%
\pgfpathlineto{\pgfqpoint{1.847016in}{1.736611in}}%
\pgfpathlineto{\pgfqpoint{1.850282in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{1.855394in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{1.860651in}{1.741123in}}%
\pgfpathlineto{\pgfqpoint{1.864738in}{1.740118in}}%
\pgfpathlineto{\pgfqpoint{1.869790in}{1.738898in}}%
\pgfpathlineto{\pgfqpoint{1.875488in}{1.744562in}}%
\pgfpathlineto{\pgfqpoint{1.878373in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{1.882093in}{1.741107in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{1.740381in}}%
\pgfpathlineto{\pgfqpoint{1.884187in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{1.746102in}}%
\pgfpathlineto{\pgfqpoint{1.894454in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{1.899668in}{1.742959in}}%
\pgfpathlineto{\pgfqpoint{1.905306in}{1.745501in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.744746in}}%
\pgfpathlineto{\pgfqpoint{1.915265in}{1.743730in}}%
\pgfpathlineto{\pgfqpoint{1.922969in}{1.744124in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{1.743590in}}%
\pgfpathlineto{\pgfqpoint{1.946255in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{1.953725in}{1.744463in}}%
\pgfpathlineto{\pgfqpoint{1.958675in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.746756in}}%
\pgfpathlineto{\pgfqpoint{1.970699in}{1.745853in}}%
\pgfpathlineto{\pgfqpoint{1.972779in}{1.746491in}}%
\pgfpathlineto{\pgfqpoint{1.979135in}{1.748922in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{1.987820in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{1.994967in}{1.750129in}}%
\pgfpathlineto{\pgfqpoint{2.017126in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{2.023057in}{1.747885in}}%
\pgfpathlineto{\pgfqpoint{2.028637in}{1.749006in}}%
\pgfpathlineto{\pgfqpoint{2.031083in}{1.748661in}}%
\pgfpathlineto{\pgfqpoint{2.037337in}{1.745709in}}%
\pgfpathlineto{\pgfqpoint{2.041789in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{2.052114in}{1.744019in}}%
\pgfpathlineto{\pgfqpoint{2.056918in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{2.061092in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{2.068166in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{2.107680in}{1.744425in}}%
\pgfpathlineto{\pgfqpoint{2.114637in}{1.744343in}}%
\pgfpathlineto{\pgfqpoint{2.123322in}{1.744186in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{2.161166in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{2.167859in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{2.182856in}{1.741537in}}%
\pgfpathlineto{\pgfqpoint{2.209497in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{2.224919in}{1.742476in}}%
\pgfpathlineto{\pgfqpoint{2.233765in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{2.242816in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{2.354254in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{2.361284in}{1.740450in}}%
\pgfpathlineto{\pgfqpoint{2.398689in}{1.742666in}}%
\pgfpathlineto{\pgfqpoint{2.403728in}{1.744557in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{1.743819in}}%
\pgfpathlineto{\pgfqpoint{2.411739in}{1.743889in}}%
\pgfpathlineto{\pgfqpoint{2.418139in}{1.747914in}}%
\pgfpathlineto{\pgfqpoint{2.422210in}{1.747487in}}%
\pgfpathlineto{\pgfqpoint{2.426721in}{1.747155in}}%
\pgfpathlineto{\pgfqpoint{2.432902in}{1.750413in}}%
\pgfpathlineto{\pgfqpoint{2.437559in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{2.442626in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{2.452747in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{2.456716in}{1.750065in}}%
\pgfpathlineto{\pgfqpoint{2.462178in}{1.748576in}}%
\pgfpathlineto{\pgfqpoint{2.467217in}{1.749711in}}%
\pgfpathlineto{\pgfqpoint{2.470116in}{1.749668in}}%
\pgfpathlineto{\pgfqpoint{2.476575in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{2.480002in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{2.485040in}{1.746263in}}%
\pgfpathlineto{\pgfqpoint{2.490825in}{1.740505in}}%
\pgfpathlineto{\pgfqpoint{2.494018in}{1.740550in}}%
\pgfpathlineto{\pgfqpoint{2.500301in}{1.741574in}}%
\pgfpathlineto{\pgfqpoint{2.505442in}{1.737427in}}%
\pgfpathlineto{\pgfqpoint{2.509074in}{1.737354in}}%
\pgfpathlineto{\pgfqpoint{2.515723in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{1.736057in}}%
\pgfpathlineto{\pgfqpoint{2.528992in}{1.736566in}}%
\pgfpathlineto{\pgfqpoint{2.536930in}{1.736816in}}%
\pgfpathlineto{\pgfqpoint{2.544619in}{1.736774in}}%
\pgfpathlineto{\pgfqpoint{2.549701in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{2.554095in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{2.564361in}{1.739903in}}%
\pgfpathlineto{\pgfqpoint{2.568565in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{2.573485in}{1.738401in}}%
\pgfpathlineto{\pgfqpoint{2.579563in}{1.740230in}}%
\pgfpathlineto{\pgfqpoint{2.584997in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{2.588981in}{1.739088in}}%
\pgfpathlineto{\pgfqpoint{2.598002in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{2.630018in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{2.635905in}{1.736858in}}%
\pgfpathlineto{\pgfqpoint{2.652587in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.721128in}{1.734510in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{1.735041in}}%
\pgfpathlineto{\pgfqpoint{2.735979in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{2.741867in}{1.736320in}}%
\pgfpathlineto{\pgfqpoint{2.753261in}{1.736808in}}%
\pgfpathlineto{\pgfqpoint{2.759822in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{2.769415in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{2.785965in}{1.734456in}}%
\pgfpathlineto{\pgfqpoint{2.794210in}{1.733766in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.733088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.584424in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.582266in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{0.576192in}}%
\pgfpathlineto{\pgfqpoint{1.106443in}{0.584292in}}%
\pgfpathlineto{\pgfqpoint{1.165026in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{0.579995in}}%
\pgfpathlineto{\pgfqpoint{1.296837in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.569830in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.571967in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.576641in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.078241in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.629788in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.679987in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.724802in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.761121in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.786273in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.799533in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.798321in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.790217in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.771593in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.756888in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.739691in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{2.263451in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{2.395262in}{1.743158in}}%
\pgfpathlineto{\pgfqpoint{2.556365in}{1.740229in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.733713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.584086in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.581733in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{0.886758in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{1.106443in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.179672in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{1.252900in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.578145in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.654819in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.741723in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.932229in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.137244in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.258534in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{1.368182in}}%
\pgfpathlineto{\pgfqpoint{1.677625in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.715772in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.750450in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.792670in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.757234in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.748858in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.743753in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{2.014475in}{1.739240in}}%
\pgfpathlineto{\pgfqpoint{2.087703in}{1.739691in}}%
\pgfpathlineto{\pgfqpoint{2.307388in}{1.743127in}}%
\pgfpathlineto{\pgfqpoint{2.439199in}{1.742496in}}%
\pgfpathlineto{\pgfqpoint{2.600302in}{1.739473in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.734200in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.734200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.583362in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{0.579376in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.574433in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{0.573578in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.582290in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.588470in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.597832in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.611717in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.631793in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.938438in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.079063in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.207495in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.426643in}}%
\pgfpathlineto{\pgfqpoint{1.677625in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.666918in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.706896in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.740945in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.767414in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.785181in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.794153in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.795463in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.791144in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.765944in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.752342in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.747774in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.742331in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.999829in}{1.739883in}}%
\pgfpathlineto{\pgfqpoint{2.248806in}{1.742790in}}%
\pgfpathlineto{\pgfqpoint{2.439199in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.735604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608520in}{0.583995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681748in}{0.582643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754977in}{0.576938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828205in}{0.568886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901433in}{0.580659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974662in}{0.581660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047890in}{0.580182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121118in}{0.580193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194347in}{0.579684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267575in}{0.584154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340803in}{0.579036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414032in}{0.571866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487260in}{0.828868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560488in}{1.137888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633717in}{1.397505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706945in}{1.694374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780174in}{1.812612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853402in}{1.738036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926630in}{1.743614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999859in}{1.749762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073087in}{1.743808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146315in}{1.743204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219544in}{1.741914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292772in}{1.742522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366000in}{1.740986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439229in}{1.749577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512457in}{1.738789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585685in}{1.738991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658914in}{1.736222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732142in}{1.734392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122723in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122723in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562093in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562093in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001463in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001463in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440833in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440833in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880203in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880203in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{0.845437in}{0.771843in}}%
\pgfpathlineto{\pgfqpoint{0.930147in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{0.766083in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{0.772118in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{1.286037in}{0.771403in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{1.437971in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.767587in}}%
\pgfpathlineto{\pgfqpoint{1.487342in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{1.507143in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.778136in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{0.790151in}}%
\pgfpathlineto{\pgfqpoint{1.544094in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{1.553774in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{1.566516in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{1.582890in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{1.605181in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{1.262496in}}%
\pgfpathlineto{\pgfqpoint{1.765346in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.826096in}{1.725354in}}%
\pgfpathlineto{\pgfqpoint{1.837769in}{1.757052in}}%
\pgfpathlineto{\pgfqpoint{1.848636in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{1.870912in}{1.816249in}}%
\pgfpathlineto{\pgfqpoint{1.878864in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{1.887769in}{1.827860in}}%
\pgfpathlineto{\pgfqpoint{1.899266in}{1.830524in}}%
\pgfpathlineto{\pgfqpoint{1.907101in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.920897in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{1.967046in}{1.819988in}}%
\pgfpathlineto{\pgfqpoint{1.993511in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{2.051405in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{2.151655in}{1.820512in}}%
\pgfpathlineto{\pgfqpoint{2.218336in}{1.818528in}}%
\pgfpathlineto{\pgfqpoint{2.384477in}{1.816634in}}%
\pgfpathlineto{\pgfqpoint{2.461601in}{1.816241in}}%
\pgfpathlineto{\pgfqpoint{2.498464in}{1.816542in}}%
\pgfpathlineto{\pgfqpoint{2.530816in}{1.819210in}}%
\pgfpathlineto{\pgfqpoint{2.562187in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{2.587451in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{2.664151in}{1.813777in}}%
\pgfpathlineto{\pgfqpoint{2.759919in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.810366in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.810366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.790652in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.793593in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.794242in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.772594in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.770030in}}%
\pgfpathlineto{\pgfqpoint{0.946975in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.020203in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{1.137369in}{0.771803in}}%
\pgfpathlineto{\pgfqpoint{1.254534in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{1.298471in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{1.400991in}{0.783612in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{0.782158in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.776259in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.768146in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.804086in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.834254in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.920325in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{1.664613in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.480815in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.589394in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.700678in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.780767in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.803716in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.823160in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.824745in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{1.821869in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.814466in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.814175in}}%
\pgfpathlineto{\pgfqpoint{2.118629in}{1.816450in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{1.821923in}}%
\pgfpathlineto{\pgfqpoint{2.382251in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{2.484770in}{1.821809in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{1.818364in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.811787in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.805380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.878185in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.864376in}}%
\pgfpathlineto{\pgfqpoint{0.917684in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{0.961621in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{1.034849in}{0.863036in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.863875in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.878843in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.897016in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.283513in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{1.559171in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.781783in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.821700in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.831148in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.835911in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.837590in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.828830in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.827251in}}%
\pgfpathlineto{\pgfqpoint{2.118629in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{2.323668in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{2.411542in}{1.834679in}}%
\pgfpathlineto{\pgfqpoint{2.514062in}{1.832111in}}%
\pgfpathlineto{\pgfqpoint{2.675164in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.816673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.685369in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{0.800518in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.690484in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{0.932329in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{0.961621in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{0.675315in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{1.152014in}{0.688277in}}%
\pgfpathlineto{\pgfqpoint{1.400991in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.693954in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.683057in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.688092in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.709838in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.788233in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.201486in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.634830in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.742564in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.855434in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.846270in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.846186in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.849511in}}%
\pgfpathlineto{\pgfqpoint{2.177211in}{1.852732in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{1.854242in}}%
\pgfpathlineto{\pgfqpoint{2.382251in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.850269in}}%
\pgfpathlineto{\pgfqpoint{2.631227in}{1.844220in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.830791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122723in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122723in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562093in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562093in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001463in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001463in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440833in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440833in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880203in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880203in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{0.695157in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{0.706537in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{0.775543in}}%
\pgfpathlineto{\pgfqpoint{0.827130in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{0.856128in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{0.881978in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{0.908677in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{1.036914in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.068329in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{1.137061in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{1.218271in}{0.771594in}}%
\pgfpathlineto{\pgfqpoint{1.262926in}{0.771021in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{1.417643in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{1.432450in}{0.769974in}}%
\pgfpathlineto{\pgfqpoint{1.442892in}{0.767167in}}%
\pgfpathlineto{\pgfqpoint{1.474703in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{1.479946in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{1.494957in}{0.765658in}}%
\pgfpathlineto{\pgfqpoint{1.511126in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{1.518669in}{0.793453in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{0.798150in}}%
\pgfpathlineto{\pgfqpoint{1.526944in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{0.825133in}}%
\pgfpathlineto{\pgfqpoint{1.537108in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{1.545060in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{1.558080in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{1.608754in}{1.083936in}}%
\pgfpathlineto{\pgfqpoint{1.645998in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{1.743963in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{1.806588in}{1.753025in}}%
\pgfpathlineto{\pgfqpoint{1.820897in}{1.791263in}}%
\pgfpathlineto{\pgfqpoint{1.827883in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{1.832159in}{1.815912in}}%
\pgfpathlineto{\pgfqpoint{1.840698in}{1.828106in}}%
\pgfpathlineto{\pgfqpoint{1.845004in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{1.848738in}{1.836220in}}%
\pgfpathlineto{\pgfqpoint{1.853249in}{1.838281in}}%
\pgfpathlineto{\pgfqpoint{1.861465in}{1.844175in}}%
\pgfpathlineto{\pgfqpoint{1.869008in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{1.874749in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{1.879377in}{1.840950in}}%
\pgfpathlineto{\pgfqpoint{1.883580in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{1.899896in}{1.832070in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{1.830631in}}%
\pgfpathlineto{\pgfqpoint{1.917617in}{1.824211in}}%
\pgfpathlineto{\pgfqpoint{1.937755in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{1.817592in}}%
\pgfpathlineto{\pgfqpoint{1.974823in}{1.817702in}}%
\pgfpathlineto{\pgfqpoint{2.029231in}{1.818098in}}%
\pgfpathlineto{\pgfqpoint{2.054217in}{1.819491in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{2.109651in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{2.183465in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{1.817548in}}%
\pgfpathlineto{\pgfqpoint{2.288914in}{1.816292in}}%
\pgfpathlineto{\pgfqpoint{2.414867in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{2.491141in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{1.821922in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.821422in}}%
\pgfpathlineto{\pgfqpoint{2.577741in}{1.818780in}}%
\pgfpathlineto{\pgfqpoint{2.609288in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{2.637759in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{2.680070in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{2.746635in}{1.811525in}}%
\pgfpathlineto{\pgfqpoint{2.817051in}{1.810045in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{1.810669in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.809581in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.809581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.795938in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{0.785873in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.774296in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{0.932329in}{0.767175in}}%
\pgfpathlineto{\pgfqpoint{0.976266in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{1.034849in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{1.313117in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.784186in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.843102in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{1.649967in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{1.708550in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{1.621863in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.803935in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.841308in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.845454in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.843896in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.816453in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.812113in}}%
\pgfpathlineto{\pgfqpoint{2.147920in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{2.294377in}{1.822929in}}%
\pgfpathlineto{\pgfqpoint{2.382251in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{2.557999in}{1.821933in}}%
\pgfpathlineto{\pgfqpoint{2.660518in}{1.816697in}}%
\pgfpathlineto{\pgfqpoint{2.777684in}{1.808506in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.801294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.864511in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{0.800518in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{0.844455in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{0.888392in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{0.932329in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.853622in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{1.239888in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.342408in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.864652in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.107574in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.367689in}}%
\pgfpathlineto{\pgfqpoint{1.737841in}{1.561900in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.786405in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.837920in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.857723in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.859341in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.857813in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{1.850767in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.840244in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.832604in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{2.133274in}{1.832095in}}%
\pgfpathlineto{\pgfqpoint{2.338314in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{2.426188in}{1.838949in}}%
\pgfpathlineto{\pgfqpoint{2.528707in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{2.675164in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.821990in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.821990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.700636in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.689089in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.670228in}}%
\pgfpathlineto{\pgfqpoint{0.932329in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{0.961621in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{0.674095in}}%
\pgfpathlineto{\pgfqpoint{1.093432in}{0.686153in}}%
\pgfpathlineto{\pgfqpoint{1.152014in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{0.696929in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{1.342408in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.685107in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.684071in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.692660in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.706802in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.765266in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{1.635322in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{1.664613in}{1.251855in}}%
\pgfpathlineto{\pgfqpoint{1.708550in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.822791in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{1.852163in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.876570in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.875161in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{1.852465in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{1.957526in}{1.841249in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.838588in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.837574in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.838844in}}%
\pgfpathlineto{\pgfqpoint{2.147920in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{1.854277in}}%
\pgfpathlineto{\pgfqpoint{2.294377in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.396896in}{1.853468in}}%
\pgfpathlineto{\pgfqpoint{2.514062in}{1.849207in}}%
\pgfpathlineto{\pgfqpoint{2.660518in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.828597in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.828597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.044247in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127738in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127738in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567108in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567108in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006478in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006478in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445848in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445848in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885218in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885218in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786793in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.775364in}}%
\pgfpathlineto{\pgfqpoint{0.701183in}{0.776441in}}%
\pgfpathlineto{\pgfqpoint{0.717923in}{0.776501in}}%
\pgfpathlineto{\pgfqpoint{0.729654in}{0.776336in}}%
\pgfpathlineto{\pgfqpoint{0.754318in}{0.775289in}}%
\pgfpathlineto{\pgfqpoint{0.835733in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{0.840961in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{0.908668in}{0.763086in}}%
\pgfpathlineto{\pgfqpoint{0.911685in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{0.925306in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{0.946264in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{1.012740in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{1.052372in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.086803in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{1.163166in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.771635in}}%
\pgfpathlineto{\pgfqpoint{1.276362in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{1.319479in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{1.351114in}{0.774739in}}%
\pgfpathlineto{\pgfqpoint{1.390408in}{0.774110in}}%
\pgfpathlineto{\pgfqpoint{1.420783in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{1.481739in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{1.494466in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{1.496443in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{1.503605in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{1.509097in}{0.773543in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{0.778268in}}%
\pgfpathlineto{\pgfqpoint{1.517591in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{1.523772in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{0.812193in}}%
\pgfpathlineto{\pgfqpoint{1.538505in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{1.547747in}{0.851329in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{1.555553in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{0.901670in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.570960in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{1.582120in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.585445in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{1.597835in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{1.640893in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{1.645565in}{1.194240in}}%
\pgfpathlineto{\pgfqpoint{1.683190in}{1.317123in}}%
\pgfpathlineto{\pgfqpoint{1.757985in}{1.566629in}}%
\pgfpathlineto{\pgfqpoint{1.765059in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{1.808469in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{1.817681in}{1.770424in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{1.781729in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{1.831345in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{1.832063in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{1.832620in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{1.837043in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.845522in}{1.831090in}}%
\pgfpathlineto{\pgfqpoint{1.845859in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{1.847002in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{1.847470in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{1.859860in}{1.843741in}}%
\pgfpathlineto{\pgfqpoint{1.860153in}{1.844061in}}%
\pgfpathlineto{\pgfqpoint{1.860476in}{1.842765in}}%
\pgfpathlineto{\pgfqpoint{1.861955in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{1.862262in}{1.838801in}}%
\pgfpathlineto{\pgfqpoint{1.874814in}{1.846559in}}%
\pgfpathlineto{\pgfqpoint{1.875107in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{1.840710in}}%
\pgfpathlineto{\pgfqpoint{1.889650in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{1.891876in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.902450in}{1.834269in}}%
\pgfpathlineto{\pgfqpoint{1.904544in}{1.832764in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{1.830146in}}%
\pgfpathlineto{\pgfqpoint{1.919600in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.922090in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{1.948745in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{1.951674in}{1.817973in}}%
\pgfpathlineto{\pgfqpoint{1.963581in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{1.966789in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.983690in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{2.051074in}{1.818882in}}%
\pgfpathlineto{\pgfqpoint{2.056523in}{1.819327in}}%
\pgfpathlineto{\pgfqpoint{2.114080in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.820427in}}%
\pgfpathlineto{\pgfqpoint{2.145173in}{1.819965in}}%
\pgfpathlineto{\pgfqpoint{2.189271in}{1.818455in}}%
\pgfpathlineto{\pgfqpoint{2.266849in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{2.308531in}{1.816397in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.816136in}}%
\pgfpathlineto{\pgfqpoint{2.465503in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{2.490313in}{1.816505in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.817034in}}%
\pgfpathlineto{\pgfqpoint{2.516382in}{1.819626in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{2.554300in}{1.821824in}}%
\pgfpathlineto{\pgfqpoint{2.570044in}{1.820428in}}%
\pgfpathlineto{\pgfqpoint{2.592774in}{1.817017in}}%
\pgfpathlineto{\pgfqpoint{2.597358in}{1.816166in}}%
\pgfpathlineto{\pgfqpoint{2.629285in}{1.813167in}}%
\pgfpathlineto{\pgfqpoint{2.652206in}{1.813280in}}%
\pgfpathlineto{\pgfqpoint{2.662707in}{1.813392in}}%
\pgfpathlineto{\pgfqpoint{2.715358in}{1.812817in}}%
\pgfpathlineto{\pgfqpoint{2.834237in}{1.810412in}}%
\pgfpathlineto{\pgfqpoint{2.871964in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{2.885204in}{1.809693in}}%
\pgfpathlineto{\pgfqpoint{2.885204in}{1.809693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.772318in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.798319in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{0.804684in}}%
\pgfpathlineto{\pgfqpoint{0.776242in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{0.805533in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.769345in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{0.766635in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{1.127738in}{0.771659in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{1.318132in}{0.778520in}}%
\pgfpathlineto{\pgfqpoint{1.406006in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{1.464589in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{1.479234in}{0.782708in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{1.596400in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{1.669628in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.349976in}}%
\pgfpathlineto{\pgfqpoint{1.713565in}{1.442793in}}%
\pgfpathlineto{\pgfqpoint{1.757502in}{1.572310in}}%
\pgfpathlineto{\pgfqpoint{1.772148in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{1.860022in}{1.853606in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{1.851631in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.814493in}}%
\pgfpathlineto{\pgfqpoint{1.977187in}{1.810947in}}%
\pgfpathlineto{\pgfqpoint{2.006478in}{1.807314in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{1.806548in}}%
\pgfpathlineto{\pgfqpoint{2.079707in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{2.138289in}{1.813120in}}%
\pgfpathlineto{\pgfqpoint{2.255455in}{1.823576in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.401911in}{1.828764in}}%
\pgfpathlineto{\pgfqpoint{2.475140in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{2.636242in}{1.818321in}}%
\pgfpathlineto{\pgfqpoint{2.738762in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.794860in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.794860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.775573in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{0.776242in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{0.863401in}}%
\pgfpathlineto{\pgfqpoint{0.893407in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{0.869566in}}%
\pgfpathlineto{\pgfqpoint{1.215612in}{0.870746in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{0.870041in}}%
\pgfpathlineto{\pgfqpoint{1.464589in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.479234in}{0.870148in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{1.118848in}}%
\pgfpathlineto{\pgfqpoint{1.669628in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{1.786793in}{1.704211in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.748329in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{1.786461in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.836766in}}%
\pgfpathlineto{\pgfqpoint{1.860022in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.825859in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{1.824887in}}%
\pgfpathlineto{\pgfqpoint{2.123644in}{1.826965in}}%
\pgfpathlineto{\pgfqpoint{2.284746in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{2.357974in}{1.836371in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{2.548368in}{1.831965in}}%
\pgfpathlineto{\pgfqpoint{2.709470in}{1.823844in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.814823in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.814823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{0.805533in}{0.693709in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.689586in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{0.893407in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{0.951990in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.113092in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{1.186321in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{1.303486in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{1.362069in}{0.697013in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{0.695619in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.479234in}{0.683717in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.685165in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.705354in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.764391in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{1.640337in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{1.669628in}{1.252840in}}%
\pgfpathlineto{\pgfqpoint{1.698919in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{1.757502in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{1.787289in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{1.860022in}{1.872004in}}%
\pgfpathlineto{\pgfqpoint{1.874667in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{1.889313in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.850686in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{1.977187in}{1.838538in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.838232in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{2.094352in}{1.849465in}}%
\pgfpathlineto{\pgfqpoint{2.138289in}{1.852494in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{1.854232in}}%
\pgfpathlineto{\pgfqpoint{2.299392in}{1.854534in}}%
\pgfpathlineto{\pgfqpoint{2.416557in}{1.852714in}}%
\pgfpathlineto{\pgfqpoint{2.533722in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{2.680179in}{1.841407in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.829935in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.829935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.905341in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.905341in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988832in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988832in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428202in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428202in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867572in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867572in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306942in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306942in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746312in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746312in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647887in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.982416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.943836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.467455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.428875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.872431in}}%
\pgfpathlineto{\pgfqpoint{0.668707in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{0.708265in}{1.876075in}}%
\pgfpathlineto{\pgfqpoint{0.742097in}{1.880747in}}%
\pgfpathlineto{\pgfqpoint{0.774712in}{1.884381in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{1.884606in}}%
\pgfpathlineto{\pgfqpoint{0.830469in}{1.882309in}}%
\pgfpathlineto{\pgfqpoint{0.902979in}{1.876491in}}%
\pgfpathlineto{\pgfqpoint{0.946448in}{1.875755in}}%
\pgfpathlineto{\pgfqpoint{1.163452in}{1.876406in}}%
\pgfpathlineto{\pgfqpoint{1.251107in}{1.873609in}}%
\pgfpathlineto{\pgfqpoint{1.291778in}{1.875055in}}%
\pgfpathlineto{\pgfqpoint{1.313702in}{1.878015in}}%
\pgfpathlineto{\pgfqpoint{1.357244in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{1.375405in}{1.880619in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{1.873989in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{1.402235in}{1.851879in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{1.828173in}}%
\pgfpathlineto{\pgfqpoint{1.425215in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{1.623931in}}%
\pgfpathlineto{\pgfqpoint{1.539129in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{1.643186in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.684282in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{1.699865in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.712211in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{0.726107in}}%
\pgfpathlineto{\pgfqpoint{1.735717in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{1.741576in}{0.702343in}}%
\pgfpathlineto{\pgfqpoint{1.751330in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{1.759546in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{1.768699in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{1.782393in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.703470in}}%
\pgfpathlineto{\pgfqpoint{1.861861in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{1.916445in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{0.702104in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{0.701595in}}%
\pgfpathlineto{\pgfqpoint{2.041475in}{0.703686in}}%
\pgfpathlineto{\pgfqpoint{2.117999in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{2.377461in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{2.431387in}{0.702115in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{2.519275in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{2.713096in}{0.713785in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.713887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.872953in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{1.877705in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{1.881007in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{1.881103in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{1.874788in}}%
\pgfpathlineto{\pgfqpoint{1.237809in}{1.875688in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.885479in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.884147in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.879532in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.869856in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.853039in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.791422in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.746097in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{1.693304in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{1.412137in}}%
\pgfpathlineto{\pgfqpoint{1.603950in}{1.146891in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.732521in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{1.808990in}{0.693597in}}%
\pgfpathlineto{\pgfqpoint{1.911509in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{1.984738in}{0.702082in}}%
\pgfpathlineto{\pgfqpoint{2.145840in}{0.703248in}}%
\pgfpathlineto{\pgfqpoint{2.424108in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.710695in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.710695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.870356in}}%
\pgfpathlineto{\pgfqpoint{0.564108in}{1.875986in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{1.870514in}}%
\pgfpathlineto{\pgfqpoint{0.593399in}{1.868696in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{0.695919in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{0.754501in}{1.877177in}}%
\pgfpathlineto{\pgfqpoint{0.813084in}{1.877804in}}%
\pgfpathlineto{\pgfqpoint{0.915604in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{1.076706in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{1.223163in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{1.267100in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.880325in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.875898in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.866405in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.850031in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.825212in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.747568in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{1.696144in}}%
\pgfpathlineto{\pgfqpoint{1.545368in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{1.589305in}{1.204913in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.804151in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.706371in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.699814in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.696861in}}%
\pgfpathlineto{\pgfqpoint{1.794344in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{1.823635in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{1.911509in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{1.999383in}{0.704650in}}%
\pgfpathlineto{\pgfqpoint{2.160486in}{0.706143in}}%
\pgfpathlineto{\pgfqpoint{2.453399in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.713632in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.713632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{0.798438in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{0.900958in}{1.876179in}}%
\pgfpathlineto{\pgfqpoint{1.047415in}{1.873061in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{1.872007in}}%
\pgfpathlineto{\pgfqpoint{1.252454in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{1.354974in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{1.369620in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.868404in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{1.851807in}}%
\pgfpathlineto{\pgfqpoint{1.413557in}{1.826312in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.791527in}}%
\pgfpathlineto{\pgfqpoint{1.442848in}{1.747865in}}%
\pgfpathlineto{\pgfqpoint{1.457494in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{1.501431in}{1.526651in}}%
\pgfpathlineto{\pgfqpoint{1.530722in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{0.806325in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{0.737762in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{0.706873in}}%
\pgfpathlineto{\pgfqpoint{1.765053in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{1.808990in}{0.699235in}}%
\pgfpathlineto{\pgfqpoint{1.882218in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{1.955446in}{0.705547in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{2.731667in}{0.715058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578753in}{1.871242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637336in}{1.871876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695919in}{1.875181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754501in}{1.884398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813084in}{1.885636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871667in}{1.879615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930249in}{1.880321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988832in}{1.875044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047415in}{1.876304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105998in}{1.875283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164580in}{1.878524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223163in}{1.872933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281746in}{1.871524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340328in}{1.883907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398911in}{1.856858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457494in}{1.692951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516076in}{1.474704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574659in}{1.249309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633242in}{1.036739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691824in}{0.809416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750407in}{0.692501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808990in}{0.697163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867572in}{0.702425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926155in}{0.705094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984738in}{0.701948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043320in}{0.704610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101903in}{0.708117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160486in}{0.706037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219068in}{0.706557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277651in}{0.709304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336234in}{0.705381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394816in}{0.698472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453399in}{0.701741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511982in}{0.705609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570564in}{0.709403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629147in}{0.712737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687730in}{0.712244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047861in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487231in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926601in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365971in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{0.611215in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{0.616985in}{0.918484in}}%
\pgfpathlineto{\pgfqpoint{0.622243in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{0.635453in}{0.915275in}}%
\pgfpathlineto{\pgfqpoint{0.644753in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{0.657598in}{0.914756in}}%
\pgfpathlineto{\pgfqpoint{0.663983in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{0.744154in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{0.750422in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{0.758931in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{0.764584in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{0.781705in}{0.906232in}}%
\pgfpathlineto{\pgfqpoint{0.790463in}{0.905750in}}%
\pgfpathlineto{\pgfqpoint{0.801433in}{0.905437in}}%
\pgfpathlineto{\pgfqpoint{0.808961in}{0.905820in}}%
\pgfpathlineto{\pgfqpoint{0.816723in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{0.822010in}{0.907384in}}%
\pgfpathlineto{\pgfqpoint{0.827121in}{0.906272in}}%
\pgfpathlineto{\pgfqpoint{0.830153in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{0.836260in}{0.909131in}}%
\pgfpathlineto{\pgfqpoint{0.840712in}{0.908434in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{0.908073in}}%
\pgfpathlineto{\pgfqpoint{0.850994in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{0.855710in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{0.859898in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{0.866342in}{0.911855in}}%
\pgfpathlineto{\pgfqpoint{0.872772in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{0.877253in}{0.912032in}}%
\pgfpathlineto{\pgfqpoint{0.885074in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{0.896102in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{0.934079in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{0.943232in}{0.914044in}}%
\pgfpathlineto{\pgfqpoint{0.950233in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{0.958156in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{0.964102in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{0.971498in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{0.994536in}{0.912754in}}%
\pgfpathlineto{\pgfqpoint{1.003470in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{0.912562in}}%
\pgfpathlineto{\pgfqpoint{1.050936in}{0.913064in}}%
\pgfpathlineto{\pgfqpoint{1.066695in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{1.148462in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{0.911954in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{1.192355in}{0.912842in}}%
\pgfpathlineto{\pgfqpoint{1.197950in}{0.913353in}}%
\pgfpathlineto{\pgfqpoint{1.204789in}{0.914153in}}%
\pgfpathlineto{\pgfqpoint{1.214294in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{0.915022in}}%
\pgfpathlineto{\pgfqpoint{1.229365in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{1.310355in}{0.914080in}}%
\pgfpathlineto{\pgfqpoint{1.319875in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.332133in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{1.343059in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{1.363504in}{0.904430in}}%
\pgfpathlineto{\pgfqpoint{1.367590in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{0.904766in}}%
\pgfpathlineto{\pgfqpoint{1.378443in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{1.383437in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.394817in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{1.400924in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.911675in}}%
\pgfpathlineto{\pgfqpoint{1.409580in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{1.412684in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.414632in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{0.908312in}}%
\pgfpathlineto{\pgfqpoint{1.417766in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{1.421443in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{1.423683in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{1.425646in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.429219in}{0.921949in}}%
\pgfpathlineto{\pgfqpoint{1.429937in}{0.924289in}}%
\pgfpathlineto{\pgfqpoint{1.437480in}{0.957937in}}%
\pgfpathlineto{\pgfqpoint{1.439091in}{0.957677in}}%
\pgfpathlineto{\pgfqpoint{1.441038in}{0.954321in}}%
\pgfpathlineto{\pgfqpoint{1.443836in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.452960in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{1.454337in}{0.992661in}}%
\pgfpathlineto{\pgfqpoint{1.456519in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{1.458481in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{1.459038in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{1.461411in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{1.467752in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{1.471223in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{1.473127in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.476027in}{1.044308in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{1.482647in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{1.484170in}{1.074791in}}%
\pgfpathlineto{\pgfqpoint{1.486337in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{1.488271in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{1.490336in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{1.497659in}{1.115359in}}%
\pgfpathlineto{\pgfqpoint{1.499592in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{1.502550in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{1.153105in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{1.156275in}}%
\pgfpathlineto{\pgfqpoint{1.520916in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.526481in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.560166in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{1.563447in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{1.568353in}{1.275217in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.299282in}}%
\pgfpathlineto{\pgfqpoint{1.583365in}{1.308585in}}%
\pgfpathlineto{\pgfqpoint{1.589721in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{1.593163in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{1.599124in}{1.344097in}}%
\pgfpathlineto{\pgfqpoint{1.627551in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{1.660592in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{1.666113in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{1.681447in}{1.544020in}}%
\pgfpathlineto{\pgfqpoint{1.688096in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{1.698246in}{1.588135in}}%
\pgfpathlineto{\pgfqpoint{1.706769in}{1.608896in}}%
\pgfpathlineto{\pgfqpoint{1.724300in}{1.644510in}}%
\pgfpathlineto{\pgfqpoint{1.727083in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{1.729338in}{1.647097in}}%
\pgfpathlineto{\pgfqpoint{1.732370in}{1.654590in}}%
\pgfpathlineto{\pgfqpoint{1.737101in}{1.670795in}}%
\pgfpathlineto{\pgfqpoint{1.738082in}{1.668891in}}%
\pgfpathlineto{\pgfqpoint{1.742622in}{1.659089in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{1.746108in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{1.749242in}{1.675968in}}%
\pgfpathlineto{\pgfqpoint{1.751614in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.752244in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{1.758732in}{1.661987in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{1.762511in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{1.691055in}}%
\pgfpathlineto{\pgfqpoint{1.767095in}{1.687708in}}%
\pgfpathlineto{\pgfqpoint{1.773085in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{1.774359in}{1.657374in}}%
\pgfpathlineto{\pgfqpoint{1.774462in}{1.657492in}}%
\pgfpathlineto{\pgfqpoint{1.776043in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{1.778811in}{1.674626in}}%
\pgfpathlineto{\pgfqpoint{1.780862in}{1.685860in}}%
\pgfpathlineto{\pgfqpoint{1.781477in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{1.789020in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{1.790367in}{1.650731in}}%
\pgfpathlineto{\pgfqpoint{1.792681in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{1.795522in}{1.674311in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{1.640250in}}%
\pgfpathlineto{\pgfqpoint{1.804559in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{1.806433in}{1.645512in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{1.811222in}{1.657638in}}%
\pgfpathlineto{\pgfqpoint{1.817037in}{1.635859in}}%
\pgfpathlineto{\pgfqpoint{1.818941in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{1.637643in}}%
\pgfpathlineto{\pgfqpoint{1.823862in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{1.648621in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.647918in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{1.633882in}}%
\pgfpathlineto{\pgfqpoint{1.835842in}{1.635432in}}%
\pgfpathlineto{\pgfqpoint{1.840836in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.841114in}{1.639664in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{1.635703in}}%
\pgfpathlineto{\pgfqpoint{1.851029in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{1.864284in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.637495in}}%
\pgfpathlineto{\pgfqpoint{1.875517in}{1.640652in}}%
\pgfpathlineto{\pgfqpoint{1.879164in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{1.885168in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{1.890368in}{1.641547in}}%
\pgfpathlineto{\pgfqpoint{1.894307in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{1.900195in}{1.639874in}}%
\pgfpathlineto{\pgfqpoint{1.906141in}{1.641248in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{1.915661in}{1.640175in}}%
\pgfpathlineto{\pgfqpoint{1.925254in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{1.938259in}{1.640078in}}%
\pgfpathlineto{\pgfqpoint{1.957738in}{1.640647in}}%
\pgfpathlineto{\pgfqpoint{1.966232in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{1.975122in}{1.642661in}}%
\pgfpathlineto{\pgfqpoint{1.981332in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{1.991130in}{1.643815in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{1.643944in}}%
\pgfpathlineto{\pgfqpoint{2.012395in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{2.018532in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.025034in}{1.642829in}}%
\pgfpathlineto{\pgfqpoint{2.032709in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{2.038406in}{1.641347in}}%
\pgfpathlineto{\pgfqpoint{2.050254in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{2.055981in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{2.062498in}{1.640482in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.639958in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{2.114798in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{2.127876in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{2.206992in}{1.638811in}}%
\pgfpathlineto{\pgfqpoint{2.217728in}{1.639159in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{2.324114in}{1.639767in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.638400in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{1.638617in}}%
\pgfpathlineto{\pgfqpoint{2.394545in}{1.638539in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.639277in}}%
\pgfpathlineto{\pgfqpoint{2.404460in}{1.640661in}}%
\pgfpathlineto{\pgfqpoint{2.414565in}{1.641731in}}%
\pgfpathlineto{\pgfqpoint{2.419633in}{1.642799in}}%
\pgfpathlineto{\pgfqpoint{2.429811in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{2.435348in}{1.644345in}}%
\pgfpathlineto{\pgfqpoint{2.448939in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.457301in}{1.643908in}}%
\pgfpathlineto{\pgfqpoint{2.463584in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{2.471566in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{2.476590in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{2.480983in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.485099in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{2.491221in}{1.638035in}}%
\pgfpathlineto{\pgfqpoint{2.495292in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{2.506115in}{1.636070in}}%
\pgfpathlineto{\pgfqpoint{2.510875in}{1.636551in}}%
\pgfpathlineto{\pgfqpoint{2.515342in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{2.523090in}{1.635295in}}%
\pgfpathlineto{\pgfqpoint{2.545849in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{2.551371in}{1.636867in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{2.566148in}{1.637697in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{2.583562in}{1.637579in}}%
\pgfpathlineto{\pgfqpoint{2.591148in}{1.637400in}}%
\pgfpathlineto{\pgfqpoint{2.603158in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{2.628436in}{1.636264in}}%
\pgfpathlineto{\pgfqpoint{2.638175in}{1.635732in}}%
\pgfpathlineto{\pgfqpoint{2.734778in}{1.634642in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.635456in}}%
\pgfpathlineto{\pgfqpoint{2.753818in}{1.635848in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{1.635473in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{2.789934in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{2.793756in}{1.634064in}}%
\pgfpathlineto{\pgfqpoint{2.800288in}{1.632832in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.633476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.909450in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{0.725656in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{0.798884in}{0.883056in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.870942in}}%
\pgfpathlineto{\pgfqpoint{0.901404in}{0.871305in}}%
\pgfpathlineto{\pgfqpoint{0.930695in}{0.874235in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{1.003924in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.882559in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{0.874706in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.135735in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{1.165026in}{0.876713in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.895036in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.896466in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.906823in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.024359in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.320830in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{1.677625in}{1.512628in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.547045in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.608495in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.615863in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.620514in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.618595in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.590144in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.582763in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.595800in}}%
\pgfpathlineto{\pgfqpoint{2.204869in}{1.598912in}}%
\pgfpathlineto{\pgfqpoint{2.248806in}{1.598551in}}%
\pgfpathlineto{\pgfqpoint{2.292743in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{1.588619in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{2.468491in}{1.589196in}}%
\pgfpathlineto{\pgfqpoint{2.541719in}{1.591416in}}%
\pgfpathlineto{\pgfqpoint{2.614947in}{1.591094in}}%
\pgfpathlineto{\pgfqpoint{2.717467in}{1.587737in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.584497in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.584497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.882309in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.908508in}}%
\pgfpathlineto{\pgfqpoint{0.696365in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{0.725656in}{0.918700in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{0.918194in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.905948in}}%
\pgfpathlineto{\pgfqpoint{0.842821in}{0.902796in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.901561in}}%
\pgfpathlineto{\pgfqpoint{1.003924in}{0.904917in}}%
\pgfpathlineto{\pgfqpoint{1.106443in}{0.908931in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{0.907667in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{0.889798in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.912308in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.936372in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.056068in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{1.151617in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.245081in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.545006in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.648811in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.662174in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.651790in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.633564in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.628031in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.624548in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.622295in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.622501in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.625692in}}%
\pgfpathlineto{\pgfqpoint{2.322034in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.635883in}}%
\pgfpathlineto{\pgfqpoint{2.600302in}{1.632997in}}%
\pgfpathlineto{\pgfqpoint{2.717467in}{1.627286in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.622768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.902750in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{0.725656in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{0.910195in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.906915in}}%
\pgfpathlineto{\pgfqpoint{0.842821in}{0.903413in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.903115in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{1.208963in}{0.892273in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.896078in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.898676in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.903362in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.321114in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.354950in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.556419in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.578934in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.629266in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.638152in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.643165in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.644981in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.621760in}}%
\pgfpathlineto{\pgfqpoint{1.999829in}{1.618401in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.616963in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{1.617729in}}%
\pgfpathlineto{\pgfqpoint{2.336680in}{1.618793in}}%
\pgfpathlineto{\pgfqpoint{2.512428in}{1.617325in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.613019in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.613019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637782in}{0.798368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696365in}{0.952981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754947in}{0.904115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813530in}{0.863982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872113in}{0.678754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930695in}{0.994066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989278in}{0.873294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.922094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106443in}{0.840099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165026in}{0.996957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223609in}{0.973527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282191in}{1.013859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340774in}{0.939461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399357in}{0.931021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457940in}{1.007870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516522in}{1.222044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575105in}{1.310230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633688in}{1.472146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692270in}{1.467908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750853in}{1.703037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809436in}{1.721012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868018in}{1.616744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{1.666204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985184in}{1.723517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043766in}{1.507943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102349in}{1.781261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160932in}{1.659582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219514in}{1.661660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278097in}{1.589151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336680in}{1.622184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395262in}{1.687937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453845in}{1.651498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512428in}{1.679595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571010in}{1.636795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629593in}{1.583275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688176in}{1.599650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746758in}{1.744208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063695in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942435in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381805in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.681594in}}%
\pgfpathlineto{\pgfqpoint{0.802679in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{0.857088in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.675888in}}%
\pgfpathlineto{\pgfqpoint{1.033451in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.680350in}}%
\pgfpathlineto{\pgfqpoint{1.338813in}{0.681898in}}%
\pgfpathlineto{\pgfqpoint{1.378606in}{0.680378in}}%
\pgfpathlineto{\pgfqpoint{1.411368in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{1.432443in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{1.460182in}{0.681573in}}%
\pgfpathlineto{\pgfqpoint{1.468735in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.478606in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{1.490953in}{0.710738in}}%
\pgfpathlineto{\pgfqpoint{1.505466in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.522485in}{0.766376in}}%
\pgfpathlineto{\pgfqpoint{1.545537in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{1.632327in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{1.706405in}{1.177606in}}%
\pgfpathlineto{\pgfqpoint{1.767404in}{1.316702in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{1.790632in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{1.801529in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{1.813113in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.833149in}{1.385245in}}%
\pgfpathlineto{\pgfqpoint{1.845085in}{1.386183in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{1.911811in}{1.378900in}}%
\pgfpathlineto{\pgfqpoint{1.947927in}{1.378068in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.379915in}}%
\pgfpathlineto{\pgfqpoint{2.272607in}{1.376799in}}%
\pgfpathlineto{\pgfqpoint{2.461975in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{2.507260in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{2.537708in}{1.378198in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{2.804127in}{1.372850in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.372703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.665686in}}%
\pgfpathlineto{\pgfqpoint{0.800072in}{0.662117in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{0.873301in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{0.931883in}{0.662850in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{1.078340in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{1.151569in}{0.663098in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{0.665491in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.669846in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{1.385899in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.662660in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.660202in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.662710in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.670528in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.705136in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.731594in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{0.762869in}}%
\pgfpathlineto{\pgfqpoint{1.561647in}{0.834388in}}%
\pgfpathlineto{\pgfqpoint{1.590939in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.274432in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.303657in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.327193in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.356321in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.363362in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.367470in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{2.030309in}{1.360327in}}%
\pgfpathlineto{\pgfqpoint{2.220702in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{2.718655in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.351573in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.351573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.687395in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.151716in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{0.858655in}{1.139497in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{0.975821in}{1.141930in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{1.151569in}{1.149509in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{1.148026in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{1.143615in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.143938in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{1.149767in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{1.561647in}{1.282195in}}%
\pgfpathlineto{\pgfqpoint{1.590939in}{1.338418in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.642011in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.685311in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.708768in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.716367in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.716586in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{1.714135in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.708450in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.705686in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.707078in}}%
\pgfpathlineto{\pgfqpoint{2.323222in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{1.711514in}}%
\pgfpathlineto{\pgfqpoint{2.557553in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.704009in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.699956in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.699956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.651047in}}%
\pgfpathlineto{\pgfqpoint{0.800072in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{0.975821in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{1.312671in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{1.371254in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{0.653447in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.648261in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.650486in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.687383in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{0.746323in}}%
\pgfpathlineto{\pgfqpoint{1.561647in}{0.823620in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.056575in}}%
\pgfpathlineto{\pgfqpoint{1.678813in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.336842in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.372282in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.400625in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.433521in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.425654in}}%
\pgfpathlineto{\pgfqpoint{2.206057in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{2.630781in}{1.431677in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.428528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063695in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942435in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381805in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{0.741343in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{0.773945in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{0.849736in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{1.216654in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.288081in}{0.682362in}}%
\pgfpathlineto{\pgfqpoint{1.361719in}{0.680445in}}%
\pgfpathlineto{\pgfqpoint{1.394042in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.410240in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{1.422923in}{0.673340in}}%
\pgfpathlineto{\pgfqpoint{1.438082in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{0.681433in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.465030in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{1.486383in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{1.506038in}{0.780674in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{1.531345in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.577992in}{0.953460in}}%
\pgfpathlineto{\pgfqpoint{1.605086in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{1.701440in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{1.736341in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{1.747823in}{1.334988in}}%
\pgfpathlineto{\pgfqpoint{1.761941in}{1.360071in}}%
\pgfpathlineto{\pgfqpoint{1.776997in}{1.379359in}}%
\pgfpathlineto{\pgfqpoint{1.781860in}{1.384806in}}%
\pgfpathlineto{\pgfqpoint{1.786136in}{1.389067in}}%
\pgfpathlineto{\pgfqpoint{1.791028in}{1.390144in}}%
\pgfpathlineto{\pgfqpoint{1.795334in}{1.392086in}}%
\pgfpathlineto{\pgfqpoint{1.801309in}{1.395425in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{1.816130in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{1.827246in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.831010in}{1.391252in}}%
\pgfpathlineto{\pgfqpoint{1.842141in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{1.847663in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{1.382329in}}%
\pgfpathlineto{\pgfqpoint{1.892303in}{1.377505in}}%
\pgfpathlineto{\pgfqpoint{1.945657in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{1.992332in}{1.378588in}}%
\pgfpathlineto{\pgfqpoint{2.039243in}{1.380536in}}%
\pgfpathlineto{\pgfqpoint{2.088086in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{2.133868in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{2.321904in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{2.385246in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{2.424966in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{2.449028in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{2.476050in}{1.380427in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.379590in}}%
\pgfpathlineto{\pgfqpoint{2.550171in}{1.375194in}}%
\pgfpathlineto{\pgfqpoint{2.583168in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{2.637240in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.765097in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.372180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.669116in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.680796in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.684175in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.684704in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{0.800072in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{0.873301in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.655995in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{1.019758in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.151569in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.667830in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.681154in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{1.385899in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.672897in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.675287in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.681703in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.693445in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.737156in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{0.805095in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.374158in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.370370in}}%
\pgfpathlineto{\pgfqpoint{1.898498in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.356670in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.363830in}}%
\pgfpathlineto{\pgfqpoint{2.206057in}{1.367643in}}%
\pgfpathlineto{\pgfqpoint{2.249994in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{1.366093in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{2.484324in}{1.360294in}}%
\pgfpathlineto{\pgfqpoint{2.586844in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{2.704009in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.350730in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.350730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{1.061852in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{1.121184in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{1.117208in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{1.123486in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.131375in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{1.132203in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{1.127918in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.122457in}}%
\pgfpathlineto{\pgfqpoint{1.019758in}{1.125907in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.268734in}{1.125150in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.122622in}}%
\pgfpathlineto{\pgfqpoint{1.385899in}{1.123621in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.131927in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.138560in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{1.148443in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{1.181318in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{1.299251in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.366316in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{1.480070in}}%
\pgfpathlineto{\pgfqpoint{1.678813in}{1.557093in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.613708in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{1.670575in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.695341in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.745300in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.746522in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.745056in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.738282in}}%
\pgfpathlineto{\pgfqpoint{1.898498in}{1.731264in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.723112in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.720616in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{2.323222in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{2.425742in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.542907in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{2.674718in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.718332in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.680100in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.686974in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{0.643856in}}%
\pgfpathlineto{\pgfqpoint{0.814718in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{0.646136in}}%
\pgfpathlineto{\pgfqpoint{1.122277in}{0.653928in}}%
\pgfpathlineto{\pgfqpoint{1.239443in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{1.312671in}{0.659419in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{0.658292in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{0.655520in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.655678in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.657766in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.739170in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{1.590939in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.393902in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{1.432070in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{1.420058in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{1.430960in}}%
\pgfpathlineto{\pgfqpoint{2.279285in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{2.396450in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.426824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.985218in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.985218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.985218in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068710in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068710in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508080in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508080in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947450in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947450in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386820in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386820in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826190in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826190in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727765in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.682702in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{0.681377in}}%
\pgfpathlineto{\pgfqpoint{0.783763in}{0.679267in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.674491in}}%
\pgfpathlineto{\pgfqpoint{0.853565in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{0.876822in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{0.958735in}{0.680567in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{1.231423in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{0.682235in}}%
\pgfpathlineto{\pgfqpoint{1.291441in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{1.369165in}{0.680045in}}%
\pgfpathlineto{\pgfqpoint{1.391427in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.395440in}{0.676046in}}%
\pgfpathlineto{\pgfqpoint{1.421597in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{1.427221in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{1.437634in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.681790in}}%
\pgfpathlineto{\pgfqpoint{1.452162in}{0.684668in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{0.689680in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{1.466867in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{1.473926in}{0.707841in}}%
\pgfpathlineto{\pgfqpoint{1.479521in}{0.716828in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{1.489070in}{0.733955in}}%
\pgfpathlineto{\pgfqpoint{1.494313in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{1.496583in}{0.751028in}}%
\pgfpathlineto{\pgfqpoint{1.505048in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{1.509193in}{0.778813in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{1.523179in}{0.811204in}}%
\pgfpathlineto{\pgfqpoint{1.526255in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{1.538953in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{1.550772in}{0.879633in}}%
\pgfpathlineto{\pgfqpoint{1.587503in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.627808in}{1.051495in}}%
\pgfpathlineto{\pgfqpoint{1.692307in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.746760in}{1.323173in}}%
\pgfpathlineto{\pgfqpoint{1.758081in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{1.759458in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{1.771936in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{1.772229in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{1.773166in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{1.782129in}{1.380754in}}%
\pgfpathlineto{\pgfqpoint{1.786523in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{1.787036in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{1.788076in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{1.788500in}{1.384213in}}%
\pgfpathlineto{\pgfqpoint{1.801169in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{1.803058in}{1.391602in}}%
\pgfpathlineto{\pgfqpoint{1.803248in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{1.815873in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{1.816122in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{1.817982in}{1.392932in}}%
\pgfpathlineto{\pgfqpoint{1.830738in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.832730in}{1.390216in}}%
\pgfpathlineto{\pgfqpoint{1.845501in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{1.847522in}{1.385878in}}%
\pgfpathlineto{\pgfqpoint{1.861187in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{1.867338in}{1.380892in}}%
\pgfpathlineto{\pgfqpoint{1.889043in}{1.377649in}}%
\pgfpathlineto{\pgfqpoint{1.899221in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{1.919579in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{1.931296in}{1.377735in}}%
\pgfpathlineto{\pgfqpoint{1.994814in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{2.069287in}{1.379859in}}%
\pgfpathlineto{\pgfqpoint{2.232030in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{2.439603in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.378680in}}%
\pgfpathlineto{\pgfqpoint{2.523244in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{2.585356in}{1.374496in}}%
\pgfpathlineto{\pgfqpoint{2.700676in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{2.768559in}{1.372601in}}%
\pgfpathlineto{\pgfqpoint{2.784318in}{1.372924in}}%
\pgfpathlineto{\pgfqpoint{2.821576in}{1.372407in}}%
\pgfpathlineto{\pgfqpoint{2.826175in}{1.372254in}}%
\pgfpathlineto{\pgfqpoint{2.826175in}{1.372254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{0.643985in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{0.658631in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{0.673276in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{0.790442in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{0.805087in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{0.849024in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{0.892961in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{0.936898in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{1.054064in}{0.671061in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{1.303040in}{0.676579in}}%
\pgfpathlineto{\pgfqpoint{1.332332in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{0.684416in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{0.684146in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{0.672118in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{0.670685in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{0.731607in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.537371in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.010923in}}%
\pgfpathlineto{\pgfqpoint{1.639891in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{1.757056in}{1.325587in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{1.348434in}}%
\pgfpathlineto{\pgfqpoint{1.786347in}{1.364319in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.378557in}}%
\pgfpathlineto{\pgfqpoint{1.830284in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.844930in}{1.378353in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.361706in}}%
\pgfpathlineto{\pgfqpoint{1.932804in}{1.356056in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{2.181780in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.368699in}}%
\pgfpathlineto{\pgfqpoint{2.298946in}{1.367400in}}%
\pgfpathlineto{\pgfqpoint{2.445402in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{2.606505in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{2.767607in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.349264in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.349264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.687074in}}%
\pgfpathlineto{\pgfqpoint{0.643985in}{1.050912in}}%
\pgfpathlineto{\pgfqpoint{0.658631in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{0.673276in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{0.731859in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{0.761150in}{1.143946in}}%
\pgfpathlineto{\pgfqpoint{0.790442in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{0.849024in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{0.892961in}{1.136658in}}%
\pgfpathlineto{\pgfqpoint{0.936898in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{1.127292in}{1.148359in}}%
\pgfpathlineto{\pgfqpoint{1.185875in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.317686in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{1.143503in}}%
\pgfpathlineto{\pgfqpoint{1.405560in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.152869in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{1.168359in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{1.181240in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{1.198481in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{1.246459in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{1.453825in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{1.665741in}}%
\pgfpathlineto{\pgfqpoint{1.757056in}{1.688762in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{1.707231in}}%
\pgfpathlineto{\pgfqpoint{1.786347in}{1.720617in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{1.728913in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{1.830284in}{1.732795in}}%
\pgfpathlineto{\pgfqpoint{1.844930in}{1.730470in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{1.703850in}}%
\pgfpathlineto{\pgfqpoint{2.123198in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{2.489339in}{1.712811in}}%
\pgfpathlineto{\pgfqpoint{2.591859in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{2.709024in}{1.704361in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.698066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{0.643985in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{0.658631in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{0.673276in}{0.667174in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{0.819733in}{0.644175in}}%
\pgfpathlineto{\pgfqpoint{0.936898in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{1.112647in}{0.648885in}}%
\pgfpathlineto{\pgfqpoint{1.200521in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{1.332332in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.657257in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{0.765916in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{1.713119in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{1.757056in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{1.786347in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{1.455679in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.830284in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{1.844930in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{1.888867in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.427882in}}%
\pgfpathlineto{\pgfqpoint{1.932804in}{1.421894in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.419902in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{1.423528in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{2.489339in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{2.767607in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.428280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_noi_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004666in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444036in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883406in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322776in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.705251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.666670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.120999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.082418in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.536747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.498166in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{0.684321in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{0.726808in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{0.812219in}}%
\pgfpathlineto{\pgfqpoint{0.836578in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{0.929797in}{0.819899in}}%
\pgfpathlineto{\pgfqpoint{0.970483in}{0.820033in}}%
\pgfpathlineto{\pgfqpoint{1.168639in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{1.271832in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{1.311698in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{1.329419in}{0.817781in}}%
\pgfpathlineto{\pgfqpoint{1.367132in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{1.375436in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{1.388426in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{1.402721in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{1.417791in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{1.433535in}{0.873669in}}%
\pgfpathlineto{\pgfqpoint{1.450304in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.494813in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.192212in}}%
\pgfpathlineto{\pgfqpoint{1.582745in}{1.324353in}}%
\pgfpathlineto{\pgfqpoint{1.656589in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{1.694784in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{1.714864in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{1.727503in}{1.731938in}}%
\pgfpathlineto{\pgfqpoint{1.740977in}{1.751863in}}%
\pgfpathlineto{\pgfqpoint{1.755051in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{1.769756in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{1.785807in}{1.773661in}}%
\pgfpathlineto{\pgfqpoint{1.806795in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{1.842882in}{1.765342in}}%
\pgfpathlineto{\pgfqpoint{1.878822in}{1.763837in}}%
\pgfpathlineto{\pgfqpoint{1.936584in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{2.025337in}{1.765673in}}%
\pgfpathlineto{\pgfqpoint{2.136454in}{1.762949in}}%
\pgfpathlineto{\pgfqpoint{2.209770in}{1.762129in}}%
\pgfpathlineto{\pgfqpoint{2.396239in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{2.444116in}{1.765757in}}%
\pgfpathlineto{\pgfqpoint{2.475618in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{2.527142in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{2.563170in}{1.759756in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{2.721343in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.756916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{0.653170in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.819658in}}%
\pgfpathlineto{\pgfqpoint{0.770335in}{0.815905in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{0.887501in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{0.990020in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.819402in}}%
\pgfpathlineto{\pgfqpoint{1.341516in}{0.814400in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.813813in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{1.517264in}{1.128825in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.219749in}}%
\pgfpathlineto{\pgfqpoint{1.649075in}{1.521755in}}%
\pgfpathlineto{\pgfqpoint{1.678367in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.656228in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.693656in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.723724in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.745648in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.759942in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.768063in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.771800in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.771394in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.766848in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.765278in}}%
\pgfpathlineto{\pgfqpoint{2.147028in}{1.765105in}}%
\pgfpathlineto{\pgfqpoint{2.366713in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.615690in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.758388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.820814in}}%
\pgfpathlineto{\pgfqpoint{0.579942in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.687771in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.679339in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{0.653170in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{0.667816in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{0.770335in}{0.660503in}}%
\pgfpathlineto{\pgfqpoint{0.828918in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.662422in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{1.238997in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.663892in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.687260in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.738260in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.051361in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{1.619784in}{1.253209in}}%
\pgfpathlineto{\pgfqpoint{1.649075in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{1.678367in}{1.434024in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.580195in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.584441in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.000571in}{1.578437in}}%
\pgfpathlineto{\pgfqpoint{2.147028in}{1.577864in}}%
\pgfpathlineto{\pgfqpoint{2.425296in}{1.576700in}}%
\pgfpathlineto{\pgfqpoint{2.688918in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.571803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.808659in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.811384in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.711753in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{0.770335in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.807394in}}%
\pgfpathlineto{\pgfqpoint{1.312225in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.921356in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.206852in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{1.634430in}{1.467582in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.738928in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.752855in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.764357in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.760179in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{1.753048in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.752251in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.752251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-1/fw_sim_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004666in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444036in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883406in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322776in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.982416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.943836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.467455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.428875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{0.679195in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{0.718446in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{0.753624in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{0.786343in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{0.816879in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{0.865561in}{0.626810in}}%
\pgfpathlineto{\pgfqpoint{0.918227in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{0.966499in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{1.074291in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{1.297477in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.345500in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{1.365594in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{1.388046in}{0.626041in}}%
\pgfpathlineto{\pgfqpoint{1.402486in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{1.417630in}{0.659147in}}%
\pgfpathlineto{\pgfqpoint{1.433418in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{1.469241in}{0.807089in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.902266in}}%
\pgfpathlineto{\pgfqpoint{1.538266in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{1.582379in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{1.656369in}{1.474727in}}%
\pgfpathlineto{\pgfqpoint{1.694682in}{1.608186in}}%
\pgfpathlineto{\pgfqpoint{1.714717in}{1.665823in}}%
\pgfpathlineto{\pgfqpoint{1.727386in}{1.694955in}}%
\pgfpathlineto{\pgfqpoint{1.740845in}{1.718260in}}%
\pgfpathlineto{\pgfqpoint{1.754846in}{1.733951in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{1.785163in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{1.740882in}}%
\pgfpathlineto{\pgfqpoint{1.841476in}{1.734269in}}%
\pgfpathlineto{\pgfqpoint{1.875776in}{1.732455in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{1.732414in}}%
\pgfpathlineto{\pgfqpoint{2.022906in}{1.734634in}}%
\pgfpathlineto{\pgfqpoint{2.117956in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{2.212890in}{1.730402in}}%
\pgfpathlineto{\pgfqpoint{2.393866in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{2.446635in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{2.473363in}{1.732718in}}%
\pgfpathlineto{\pgfqpoint{2.524227in}{1.728190in}}%
\pgfpathlineto{\pgfqpoint{2.558776in}{1.727656in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{1.726148in}}%
\pgfpathlineto{\pgfqpoint{2.717433in}{1.724346in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.724320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{0.741044in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{0.799627in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{0.872855in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{1.121831in}{0.632473in}}%
\pgfpathlineto{\pgfqpoint{1.253642in}{0.632943in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.656677in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.634430in}{1.396642in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.609836in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.686132in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.725318in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.738668in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.740221in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.739304in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.732525in}}%
\pgfpathlineto{\pgfqpoint{2.088445in}{1.732420in}}%
\pgfpathlineto{\pgfqpoint{2.308130in}{1.732130in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.724602in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.724602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{0.579942in}{0.578648in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.579810in}}%
\pgfpathlineto{\pgfqpoint{0.653170in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{0.755690in}{0.570294in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{0.887501in}{0.569796in}}%
\pgfpathlineto{\pgfqpoint{1.195060in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.253642in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.571931in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.566391in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.567583in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.572234in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.582309in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.599784in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.626137in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.706305in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{1.649075in}{1.382458in}}%
\pgfpathlineto{\pgfqpoint{1.678367in}{1.490242in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.583681in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.642984in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.669061in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.673904in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.675659in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.674735in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.667312in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{2.264193in}{1.666858in}}%
\pgfpathlineto{\pgfqpoint{2.469233in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.658219in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.658219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.609638in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{0.697107in}{0.607212in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.600248in}}%
\pgfpathlineto{\pgfqpoint{0.828918in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{1.209705in}{0.608360in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.608500in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.606667in}}%
\pgfpathlineto{\pgfqpoint{1.341516in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.598625in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.612486in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.657124in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.693340in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.737718in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.841653in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{1.002332in}}%
\pgfpathlineto{\pgfqpoint{1.575847in}{1.152333in}}%
\pgfpathlineto{\pgfqpoint{1.649075in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{1.588646in}}%
\pgfpathlineto{\pgfqpoint{1.722304in}{1.623713in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.649777in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{1.766241in}{1.676071in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.679756in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.679995in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.671769in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.671639in}}%
\pgfpathlineto{\pgfqpoint{2.088445in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{2.366713in}{1.669076in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.663060in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.663060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_exp_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085311in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085311in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712983in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712983in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340654in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340654in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654490in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654490in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.706003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465486in}{1.697802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473332in}{1.699838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481177in}{1.696916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489023in}{1.697375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496869in}{1.700681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504715in}{1.695208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512561in}{1.696924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520407in}{1.695234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528253in}{1.695084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536099in}{1.698341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543945in}{1.695084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551790in}{1.694023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559636in}{1.697368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567482in}{1.700275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575328in}{1.699130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583174in}{1.698164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591020in}{1.700167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598866in}{1.696754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606712in}{1.696710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614558in}{1.695185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622404in}{1.694788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630249in}{1.697542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638095in}{1.693169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645941in}{1.697645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653787in}{1.698264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661633in}{1.696933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669479in}{1.695072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677325in}{1.697869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685171in}{1.695242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693017in}{1.698013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700862in}{1.696881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708708in}{1.696250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716554in}{1.694962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724400in}{1.697182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.694630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740092in}{1.695616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747938in}{1.695824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755784in}{1.694352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763630in}{1.698089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771475in}{1.697263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779321in}{1.696213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787167in}{1.697487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795013in}{1.698989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802859in}{1.697681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810705in}{1.696697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818551in}{1.697017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826397in}{1.696632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834243in}{1.693837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842089in}{1.696741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.699057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857780in}{1.697174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865626in}{1.696954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873472in}{1.697585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881318in}{1.699405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889164in}{1.694533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897010in}{1.704019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904856in}{1.695964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912702in}{1.699861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920547in}{1.699334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928393in}{1.698579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936239in}{1.694703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944085in}{1.691610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951931in}{1.682997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959777in}{1.674503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967623in}{1.658379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975469in}{1.641102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983315in}{1.621544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991161in}{1.603872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999006in}{1.580954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{1.560621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014698in}{1.537945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022544in}{1.510507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030390in}{1.488074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038236in}{1.456593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046082in}{1.444265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053928in}{1.407792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061774in}{1.386080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069619in}{1.358357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077465in}{1.325235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085311in}{1.307552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093157in}{1.281879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101003in}{1.251428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108849in}{1.225423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116695in}{1.194132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124541in}{1.174077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132387in}{1.144709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140233in}{1.108606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148078in}{1.090382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155924in}{1.063965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163770in}{1.031784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171616in}{1.000658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179462in}{0.972705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187308in}{0.945264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195154in}{0.921598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203000in}{0.899938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210846in}{0.878669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218691in}{0.864136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226537in}{0.851708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234383in}{0.841012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242229in}{0.830855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250075in}{0.822658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257921in}{0.814584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265767in}{0.809851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273613in}{0.802275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.799135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289305in}{0.793030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297150in}{0.794706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304996in}{0.782119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312842in}{0.784051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320688in}{0.778087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328534in}{0.776571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336380in}{0.775269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344226in}{0.769801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352072in}{0.767130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359918in}{0.765936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367763in}{0.766277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375609in}{0.764259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383455in}{0.762794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391301in}{0.755775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399147in}{0.760207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406993in}{0.747181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414839in}{0.752676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422685in}{0.752786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430531in}{0.747244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438377in}{0.745726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446222in}{0.746549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454068in}{0.743362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461914in}{0.740570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469760in}{0.738280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477606in}{0.736405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485452in}{0.736013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493298in}{0.737840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501144in}{0.736504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508990in}{0.742727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516835in}{0.735202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524681in}{0.732896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532527in}{0.734865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540373in}{0.727816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548219in}{0.730475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.730606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563911in}{0.724521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571757in}{0.731339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579603in}{0.723131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587448in}{0.722721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595294in}{0.723322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603140in}{0.720098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610986in}{0.721447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618832in}{0.724113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626678in}{0.723331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634524in}{0.721995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642370in}{0.715585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650216in}{0.713273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658062in}{0.717819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665907in}{0.719325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673753in}{0.722249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681599in}{0.716090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689445in}{0.716205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697291in}{0.715716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705137in}{0.710935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712983in}{0.708114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720829in}{0.712443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728675in}{0.715880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736520in}{0.713492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744366in}{0.714653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752212in}{0.709927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760058in}{0.710959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767904in}{0.705261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775750in}{0.709592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783596in}{0.716166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791442in}{0.707618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799288in}{0.703887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807134in}{0.711462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814979in}{0.704558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822825in}{0.708063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.708769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838517in}{0.702507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846363in}{0.699897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854209in}{0.709188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862055in}{0.702582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869901in}{0.700490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877747in}{0.704214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885592in}{0.702567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893438in}{0.705952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901284in}{0.706479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909130in}{0.702698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916976in}{0.705741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924822in}{0.702578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932668in}{0.703291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940514in}{0.703816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948360in}{0.700737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956206in}{0.701489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964051in}{0.702257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971897in}{0.705082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979743in}{0.700600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987589in}{0.699980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995435in}{0.696791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003281in}{0.703999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011127in}{0.700982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018973in}{0.700747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026819in}{0.699832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034664in}{0.704471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042510in}{0.701810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050356in}{0.704252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058202in}{0.700491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066048in}{0.703504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073894in}{0.695263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081740in}{0.704022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089586in}{0.700931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097432in}{0.698314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105278in}{0.698456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113123in}{0.702515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120969in}{0.696627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128815in}{0.696509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136661in}{0.698632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144507in}{0.702062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152353in}{0.697869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160199in}{0.698221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168045in}{0.696914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175891in}{0.693398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183736in}{0.698090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191582in}{0.697211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199428in}{0.693878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207274in}{0.698737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215120in}{0.695649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222966in}{0.697127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230812in}{0.693620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238658in}{0.695191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246504in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254350in}{0.692511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262195in}{0.700026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270041in}{0.692032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277887in}{0.701917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285733in}{0.696454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293579in}{0.698508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301425in}{0.691165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309271in}{0.699700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317117in}{0.694847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324963in}{0.697512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332808in}{0.696833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340654in}{0.696072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348500in}{0.694659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356346in}{0.691102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364192in}{0.698929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372038in}{0.694105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379884in}{0.689189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387730in}{0.690209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395576in}{0.697582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403421in}{0.689778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411267in}{0.698703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419113in}{0.694837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426959in}{0.694108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434805in}{0.690610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442651in}{0.696960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450497in}{0.691148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458343in}{0.699636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466189in}{0.690267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474035in}{0.691696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481880in}{0.695391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489726in}{0.693947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497572in}{0.694134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505418in}{0.692654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513264in}{0.689987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521110in}{0.693956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528956in}{0.693218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536802in}{0.693311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544648in}{0.695400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552493in}{0.691872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560339in}{0.695105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568185in}{0.693888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576031in}{0.694246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583877in}{0.689679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591723in}{0.695897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599569in}{0.694432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607415in}{0.699363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615261in}{0.691992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{0.473332in}{1.734201in}}%
\pgfpathlineto{\pgfqpoint{0.512561in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{0.551790in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{0.583174in}{1.729595in}}%
\pgfpathlineto{\pgfqpoint{0.638095in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{0.763630in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{0.826397in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.737161in}}%
\pgfpathlineto{\pgfqpoint{0.889164in}{1.736886in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{1.729592in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{1.706848in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.688169in}}%
\pgfpathlineto{\pgfqpoint{0.936239in}{1.664888in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.608779in}}%
\pgfpathlineto{\pgfqpoint{0.975469in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.038236in}{1.344842in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.053928in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.069619in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.077465in}{1.146954in}}%
\pgfpathlineto{\pgfqpoint{1.085311in}{1.109955in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{1.124541in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{0.847039in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.760409in}}%
\pgfpathlineto{\pgfqpoint{1.179462in}{0.743059in}}%
\pgfpathlineto{\pgfqpoint{1.187308in}{0.732054in}}%
\pgfpathlineto{\pgfqpoint{1.195154in}{0.726295in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{1.234383in}{0.730116in}}%
\pgfpathlineto{\pgfqpoint{1.257921in}{0.734514in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{1.320688in}{0.736131in}}%
\pgfpathlineto{\pgfqpoint{1.469760in}{0.732941in}}%
\pgfpathlineto{\pgfqpoint{1.603140in}{0.733559in}}%
\pgfpathlineto{\pgfqpoint{2.089586in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{2.497572in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.737122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.465486in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{0.473332in}{1.723590in}}%
\pgfpathlineto{\pgfqpoint{0.489023in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{0.512561in}{1.716911in}}%
\pgfpathlineto{\pgfqpoint{0.536099in}{1.715740in}}%
\pgfpathlineto{\pgfqpoint{0.575328in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{0.645941in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{0.708708in}{1.718227in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.717251in}}%
\pgfpathlineto{\pgfqpoint{0.818551in}{1.719135in}}%
\pgfpathlineto{\pgfqpoint{0.873472in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{0.889164in}{1.720731in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.717115in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{1.711366in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{1.702942in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{1.691321in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{0.936239in}{1.657026in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.967623in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.311479in}}%
\pgfpathlineto{\pgfqpoint{1.093157in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{0.861687in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{0.806120in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.785626in}}%
\pgfpathlineto{\pgfqpoint{1.179462in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.187308in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{1.195154in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.739112in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{1.304996in}{0.745792in}}%
\pgfpathlineto{\pgfqpoint{1.352072in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{1.422685in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{2.011127in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.744652in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.744652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{0.465486in}{1.716148in}}%
\pgfpathlineto{\pgfqpoint{0.473332in}{1.718708in}}%
\pgfpathlineto{\pgfqpoint{0.489023in}{1.719160in}}%
\pgfpathlineto{\pgfqpoint{0.536099in}{1.718435in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.725976in}}%
\pgfpathlineto{\pgfqpoint{0.889164in}{1.724779in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.722299in}}%
\pgfpathlineto{\pgfqpoint{0.904856in}{1.717920in}}%
\pgfpathlineto{\pgfqpoint{0.912702in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{0.920547in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{0.936239in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.616721in}}%
\pgfpathlineto{\pgfqpoint{0.967623in}{1.562983in}}%
\pgfpathlineto{\pgfqpoint{0.983315in}{1.518109in}}%
\pgfpathlineto{\pgfqpoint{0.999006in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{1.439980in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{1.038236in}{1.401084in}}%
\pgfpathlineto{\pgfqpoint{1.046082in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{1.053928in}{1.344712in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{1.077465in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{1.085311in}{1.162292in}}%
\pgfpathlineto{\pgfqpoint{1.101003in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.096717in}}%
\pgfpathlineto{\pgfqpoint{1.116695in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.124541in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{1.140233in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{0.829112in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.803459in}}%
\pgfpathlineto{\pgfqpoint{1.179462in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{1.187308in}{0.771021in}}%
\pgfpathlineto{\pgfqpoint{1.195154in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{1.210846in}{0.753724in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{1.352072in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{0.739085in}}%
\pgfpathlineto{\pgfqpoint{1.548219in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{1.697291in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{2.489726in}{0.729072in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.728886in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{0.728886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473332in}{1.699838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512561in}{1.696924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551790in}{1.694023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591020in}{1.700167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630249in}{1.697542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669479in}{1.695072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708708in}{1.696250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747938in}{1.695824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787167in}{1.697487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826397in}{1.696632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865626in}{1.696954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904856in}{1.695964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944085in}{1.691610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983315in}{1.621544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022544in}{1.510507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061774in}{1.386080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101003in}{1.251428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140233in}{1.108606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179462in}{0.972705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218691in}{0.864136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257921in}{0.814584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297150in}{0.794706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336380in}{0.775269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375609in}{0.764259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414839in}{0.752676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454068in}{0.743362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493298in}{0.737840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532527in}{0.734865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571757in}{0.731339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610986in}{0.721447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650216in}{0.713273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689445in}{0.716205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728675in}{0.715880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767904in}{0.705261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807134in}{0.711462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846363in}{0.699897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885592in}{0.702567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924822in}{0.702578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964051in}{0.702257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003281in}{0.703999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042510in}{0.701810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081740in}{0.704022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120969in}{0.696627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160199in}{0.698221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199428in}{0.693878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238658in}{0.695191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277887in}{0.701917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317117in}{0.694847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356346in}{0.691102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395576in}{0.697582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434805in}{0.690610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474035in}{0.691696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513264in}{0.689987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552493in}{0.691872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591723in}{0.695897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_exp_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236162in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236162in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863834in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863834in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491505in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491505in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.864072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616337in}{0.761512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624182in}{0.788421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632028in}{0.692655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639874in}{0.668957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647720in}{0.797773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655566in}{0.685382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663412in}{0.715861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671258in}{0.670795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679104in}{0.717360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686950in}{0.716103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694796in}{0.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702641in}{0.650842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710487in}{0.728915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718333in}{0.811109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726179in}{0.774416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734025in}{0.741349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741871in}{0.761651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749717in}{0.701103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757563in}{0.683257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.672726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773254in}{0.694305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781100in}{0.738636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788946in}{0.570301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796792in}{0.719195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804638in}{0.708651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812484in}{0.728700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820330in}{0.680534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828176in}{0.719850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836022in}{0.677493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843868in}{0.732515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851713in}{0.679846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859559in}{0.715356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867405in}{0.676404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875251in}{0.747211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.668960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890943in}{0.682813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898789in}{0.684372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906635in}{0.653429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914481in}{0.744827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922326in}{0.715375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930172in}{0.708062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938018in}{0.720091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945864in}{0.774762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953710in}{0.734648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961556in}{0.724998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969402in}{0.738134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977248in}{0.792523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985094in}{0.560663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992940in}{0.719383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000785in}{0.732320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008631in}{0.722788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016477in}{0.722214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024323in}{0.739445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032169in}{0.764250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040015in}{0.676067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.863825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055707in}{0.697297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063553in}{0.748526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071398in}{0.757275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079244in}{0.720345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087090in}{0.779204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094936in}{0.817005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102782in}{0.899118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110628in}{0.993936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118474in}{1.007529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126320in}{1.010097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134166in}{1.027930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142012in}{1.131781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149857in}{1.102832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{1.186788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165549in}{1.232887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173395in}{1.181847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181241in}{1.275156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189087in}{1.159216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196933in}{1.444841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204779in}{1.211635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{1.384042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220470in}{1.334335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228316in}{1.203802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236162in}{1.396648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244008in}{1.401065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251854in}{1.383418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259700in}{1.422918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267546in}{1.371859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275392in}{1.543548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283238in}{1.465903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291083in}{1.315840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298929in}{1.566284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306775in}{1.622387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314621in}{1.559160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322467in}{1.541127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330313in}{1.551193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338159in}{1.614012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346005in}{1.683859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353851in}{1.709309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361697in}{1.627089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369542in}{1.615402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377388in}{1.675055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385234in}{1.619849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393080in}{1.607121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400926in}{1.571783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408772in}{1.548317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416618in}{1.588694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424464in}{1.528805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.499759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440155in}{1.497207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448001in}{1.583782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455847in}{1.333791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463693in}{1.454145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471539in}{1.400081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479385in}{1.424834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495077in}{1.396358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502923in}{1.320184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510769in}{1.387433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518614in}{1.400399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526460in}{1.433146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534306in}{1.396750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542152in}{1.326062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549998in}{1.446838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557844in}{1.158642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565690in}{1.300202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573536in}{1.367911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581382in}{1.282787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589227in}{1.253082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597073in}{1.338657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604919in}{1.293274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612765in}{1.202663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620611in}{1.182879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628457in}{1.231668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636303in}{1.190672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644149in}{1.266831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651995in}{1.250606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659841in}{1.360311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667686in}{1.226850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675532in}{1.219890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683378in}{1.249853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691224in}{1.169435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699070in}{1.220400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{1.258314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714762in}{1.116459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722608in}{1.254831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730454in}{1.106438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738299in}{1.095640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746145in}{1.150383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753991in}{1.104735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.150364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769683in}{1.179972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777529in}{1.171538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785375in}{1.151425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793221in}{1.049861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801067in}{1.008630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808913in}{1.124305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816758in}{1.127999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824604in}{1.294957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832450in}{1.122518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840296in}{1.122001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848142in}{1.121815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855988in}{1.046100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863834in}{0.991057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871680in}{1.105823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879526in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887371in}{1.155157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895217in}{1.206715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903063in}{1.097579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910909in}{1.142713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918755in}{0.980927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{1.103252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934447in}{1.221494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942293in}{1.082642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950139in}{1.017493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957985in}{1.161953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965830in}{0.978357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973676in}{1.081316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{1.082228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989368in}{0.988855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997214in}{0.934711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005060in}{1.131876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012906in}{0.984575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020752in}{0.954244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028598in}{1.051234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036443in}{0.986065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044289in}{1.114855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052135in}{1.116791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059981in}{1.069291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067827in}{1.062837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075673in}{1.029271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083519in}{1.041730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091365in}{1.065269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099211in}{1.021876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107056in}{1.031701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114902in}{1.048871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122748in}{1.097735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130594in}{1.057422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138440in}{0.957086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146286in}{1.009590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154132in}{1.149568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161978in}{1.046314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169824in}{1.043448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177670in}{1.094061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185515in}{1.126461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193361in}{1.103882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201207in}{1.130577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209053in}{1.049010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216899in}{1.122587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224745in}{0.923536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232591in}{1.134840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240437in}{1.137260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248283in}{1.020860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256128in}{1.060839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263974in}{1.103758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271820in}{0.959302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279666in}{1.000495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287512in}{1.041412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295358in}{1.097066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303204in}{1.028043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311050in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318896in}{1.006094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326742in}{0.965785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334587in}{1.037957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342433in}{1.004374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350279in}{0.958445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358125in}{1.035883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{0.991803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373817in}{1.042639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381663in}{0.966882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389509in}{0.981852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397355in}{1.090101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405200in}{0.969445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413046in}{1.100657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420892in}{0.973498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428738in}{1.141702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436584in}{1.116898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444430in}{1.062304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452276in}{0.921287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460122in}{1.121760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467968in}{0.973596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475814in}{1.080497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483659in}{1.025115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491505in}{1.025069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499351in}{1.025716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507197in}{0.941847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515043in}{1.076468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522889in}{0.955956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530735in}{0.867650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538581in}{0.975849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546427in}{1.031612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554272in}{0.951927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562118in}{1.049719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569964in}{1.036944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577810in}{1.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585656in}{0.920255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593502in}{1.033251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601348in}{0.940398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609194in}{1.072316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617040in}{0.890424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624886in}{0.926760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632731in}{1.008713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640577in}{0.999113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648423in}{1.016433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656269in}{0.929956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664115in}{0.876401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671961in}{0.983617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679807in}{0.949332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687653in}{0.992531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695499in}{1.004173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703344in}{0.948904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711190in}{1.021716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719036in}{1.051359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726882in}{0.958270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734728in}{0.905755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742574in}{1.010059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750420in}{1.003254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758266in}{1.103013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766112in}{0.973548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.850204in}}%
\pgfpathlineto{\pgfqpoint{0.616337in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{0.624182in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{0.778296in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.748105in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{0.671258in}{0.716807in}}%
\pgfpathlineto{\pgfqpoint{0.679104in}{0.710228in}}%
\pgfpathlineto{\pgfqpoint{0.686950in}{0.705932in}}%
\pgfpathlineto{\pgfqpoint{0.694796in}{0.704274in}}%
\pgfpathlineto{\pgfqpoint{0.702641in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{0.710487in}{0.709456in}}%
\pgfpathlineto{\pgfqpoint{0.741871in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{0.749717in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{0.757563in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{0.788946in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{0.730730in}}%
\pgfpathlineto{\pgfqpoint{0.859559in}{0.731635in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.735768in}}%
\pgfpathlineto{\pgfqpoint{0.906635in}{0.742690in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{0.764072in}}%
\pgfpathlineto{\pgfqpoint{0.985094in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.763869in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{0.761065in}}%
\pgfpathlineto{\pgfqpoint{1.008631in}{0.756494in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.032169in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.716582in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{0.713529in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.071398in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{0.750386in}}%
\pgfpathlineto{\pgfqpoint{1.087090in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{1.134166in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{1.116106in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.196933in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.220470in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{1.228316in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{1.236162in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.244008in}{1.387454in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{1.291083in}{1.329497in}}%
\pgfpathlineto{\pgfqpoint{1.298929in}{1.352471in}}%
\pgfpathlineto{\pgfqpoint{1.306775in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{1.330313in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{1.338159in}{1.518291in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.552362in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{1.369542in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{1.564364in}}%
\pgfpathlineto{\pgfqpoint{1.393080in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.516615in}}%
\pgfpathlineto{\pgfqpoint{1.455847in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{1.565690in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{1.226833in}}%
\pgfpathlineto{\pgfqpoint{1.659841in}{1.205778in}}%
\pgfpathlineto{\pgfqpoint{1.683378in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{1.152280in}}%
\pgfpathlineto{\pgfqpoint{1.769683in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{1.123190in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{1.879526in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.060678in}}%
\pgfpathlineto{\pgfqpoint{2.169824in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{2.413046in}{1.009776in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.961919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{0.616337in}{0.811267in}}%
\pgfpathlineto{\pgfqpoint{0.624182in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{0.639874in}{0.749889in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.739314in}}%
\pgfpathlineto{\pgfqpoint{0.655566in}{0.731520in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{0.725819in}}%
\pgfpathlineto{\pgfqpoint{0.679104in}{0.718842in}}%
\pgfpathlineto{\pgfqpoint{0.694796in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{0.710487in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.716142in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{0.730179in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.733237in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{0.953710in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{1.024323in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{1.032169in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{0.733966in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{0.747900in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{1.071398in}{0.775305in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{1.087090in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.883681in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{1.106747in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{1.167692in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{1.196933in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.228316in}{1.321626in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{1.298929in}{1.479306in}}%
\pgfpathlineto{\pgfqpoint{1.306775in}{1.498306in}}%
\pgfpathlineto{\pgfqpoint{1.314621in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.330313in}{1.535231in}}%
\pgfpathlineto{\pgfqpoint{1.338159in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.545098in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{1.369542in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.519027in}}%
\pgfpathlineto{\pgfqpoint{1.424464in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{1.455847in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{1.573536in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{1.604919in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{1.258039in}}%
\pgfpathlineto{\pgfqpoint{1.667686in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{1.699070in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{1.180289in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{1.816758in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.855988in}{1.116905in}}%
\pgfpathlineto{\pgfqpoint{1.895217in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{1.942293in}{1.083327in}}%
\pgfpathlineto{\pgfqpoint{1.989368in}{1.068444in}}%
\pgfpathlineto{\pgfqpoint{2.044289in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.040871in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{2.311050in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{2.397355in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{2.499351in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{2.617040in}{0.981764in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{0.975222in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.974919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{0.616337in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{0.624182in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{0.632028in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{0.639874in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.723126in}}%
\pgfpathlineto{\pgfqpoint{0.655566in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{0.671258in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{0.679104in}{0.697978in}}%
\pgfpathlineto{\pgfqpoint{0.686950in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{0.702641in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{0.702991in}}%
\pgfpathlineto{\pgfqpoint{0.741871in}{0.711230in}}%
\pgfpathlineto{\pgfqpoint{0.757563in}{0.714117in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.804638in}{0.712855in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{0.710660in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{0.711607in}}%
\pgfpathlineto{\pgfqpoint{0.890943in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{0.914481in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{0.985094in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.071398in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{0.751930in}}%
\pgfpathlineto{\pgfqpoint{1.087090in}{0.779869in}}%
\pgfpathlineto{\pgfqpoint{1.094936in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{1.110628in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{1.142012in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{1.204779in}{1.319185in}}%
\pgfpathlineto{\pgfqpoint{1.220470in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{1.228316in}{1.387925in}}%
\pgfpathlineto{\pgfqpoint{1.236162in}{1.389921in}}%
\pgfpathlineto{\pgfqpoint{1.244008in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.358656in}}%
\pgfpathlineto{\pgfqpoint{1.275392in}{1.361806in}}%
\pgfpathlineto{\pgfqpoint{1.283238in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{1.291083in}{1.394472in}}%
\pgfpathlineto{\pgfqpoint{1.306775in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.508699in}}%
\pgfpathlineto{\pgfqpoint{1.338159in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.574836in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.588527in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{1.369542in}{1.603902in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{1.605619in}}%
\pgfpathlineto{\pgfqpoint{1.393080in}{1.602350in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{1.596858in}}%
\pgfpathlineto{\pgfqpoint{1.408772in}{1.589509in}}%
\pgfpathlineto{\pgfqpoint{1.424464in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{1.471539in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{1.526460in}{1.405113in}}%
\pgfpathlineto{\pgfqpoint{1.557844in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.683378in}{1.215200in}}%
\pgfpathlineto{\pgfqpoint{1.714762in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{1.746145in}{1.167592in}}%
\pgfpathlineto{\pgfqpoint{1.777529in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{1.808913in}{1.131179in}}%
\pgfpathlineto{\pgfqpoint{1.848142in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{1.887371in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{1.934447in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{2.036443in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.039811in}}%
\pgfpathlineto{\pgfqpoint{2.177670in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{2.271820in}{1.010968in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{2.530735in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{2.703344in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.954622in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{0.954622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624182in}{0.788421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663412in}{0.715861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702641in}{0.650842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741871in}{0.761651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781100in}{0.738636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820330in}{0.680534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859559in}{0.715356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898789in}{0.684372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938018in}{0.720091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977248in}{0.792523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016477in}{0.722214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055707in}{0.697297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094936in}{0.817005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134166in}{1.027930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173395in}{1.181847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{1.384042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251854in}{1.383418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291083in}{1.315840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330313in}{1.551193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369542in}{1.615402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408772in}{1.548317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448001in}{1.583782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526460in}{1.433146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565690in}{1.300202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604919in}{1.293274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644149in}{1.266831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683378in}{1.249853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722608in}{1.254831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.150364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801067in}{1.008630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840296in}{1.122001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879526in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918755in}{0.980927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957985in}{1.161953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997214in}{0.934711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036443in}{0.986065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075673in}{1.029271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114902in}{1.048871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154132in}{1.149568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193361in}{1.103882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232591in}{1.134840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271820in}{0.959302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311050in}{0.989874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350279in}{0.958445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389509in}{0.981852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428738in}{1.141702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467968in}{0.973596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507197in}{0.941847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546427in}{1.031612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585656in}{0.920255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624886in}{0.926760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664115in}{0.876401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703344in}{0.948904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742574in}{1.010059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_exp_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251996in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251996in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879668in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879668in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.756867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632170in}{0.742035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640016in}{0.716797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647862in}{0.717337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655708in}{0.691579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663554in}{0.672233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671400in}{0.642339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679246in}{0.736216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687092in}{0.590647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694937in}{0.768521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702783in}{0.833695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710629in}{0.750124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718475in}{0.663933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726321in}{0.693376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734167in}{0.707409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742013in}{0.749095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749859in}{0.794535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757705in}{0.796271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765551in}{0.817058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773396in}{0.768727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781242in}{0.801680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789088in}{0.688379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796934in}{0.754847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804780in}{0.664798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812626in}{0.723606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820472in}{0.693474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828318in}{0.745004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836164in}{0.762220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844009in}{0.831677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851855in}{0.729257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859701in}{0.733073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867547in}{0.795618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875393in}{0.778548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883239in}{0.589734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891085in}{0.745926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.815338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906777in}{0.740611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914623in}{0.844396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922468in}{0.730885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930314in}{0.734816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938160in}{0.760786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946006in}{0.764233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953852in}{0.802001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961698in}{0.731936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969544in}{0.779956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977390in}{0.785517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985236in}{0.826809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993081in}{0.772001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000927in}{0.706166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008773in}{0.784884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016619in}{0.839525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024465in}{0.689859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032311in}{0.703159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040157in}{0.859923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048003in}{0.711928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055849in}{0.810503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.843334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071540in}{0.692181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079386in}{0.795744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087232in}{0.861199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095078in}{0.760097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102924in}{0.714470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110770in}{0.728179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118616in}{0.810376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126462in}{0.738917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134308in}{0.817729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142153in}{0.822816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149999in}{0.858612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157845in}{0.731239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165691in}{0.730118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.672794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181383in}{0.890083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189229in}{0.819016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197075in}{0.956355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204921in}{0.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212767in}{0.959208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220612in}{0.895461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228458in}{0.975891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236304in}{0.810827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244150in}{0.911642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251996in}{0.886659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259842in}{1.067620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267688in}{0.981521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275534in}{1.065162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283380in}{1.037736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291225in}{1.103825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299071in}{0.972563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306917in}{1.147906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314763in}{1.186625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322609in}{1.112707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330455in}{1.159996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338301in}{1.158090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346147in}{1.102700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353993in}{1.394265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361839in}{1.264163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369684in}{1.285818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377530in}{1.222506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385376in}{1.295527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393222in}{1.205152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401068in}{1.367324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408914in}{1.310036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416760in}{1.352443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424606in}{1.304373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432452in}{1.263092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440297in}{1.330618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{1.358663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455989in}{1.454724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463835in}{1.284906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471681in}{1.311494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479527in}{1.333600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487373in}{1.319440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495219in}{1.249175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{1.225558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510910in}{1.273040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518756in}{1.223549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526602in}{1.347634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534448in}{1.119756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542294in}{1.183951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550140in}{1.335866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557986in}{1.290053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565832in}{1.215731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573678in}{1.376669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581524in}{1.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589369in}{1.220485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597215in}{1.327970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605061in}{1.255363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612907in}{1.184544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620753in}{1.282756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628599in}{1.355068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636445in}{1.116205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644291in}{1.135750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652137in}{1.240675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659982in}{1.274374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667828in}{1.085165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675674in}{1.381864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683520in}{1.302427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691366in}{1.363741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699212in}{1.344997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707058in}{1.369143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714904in}{1.340975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{1.204514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730596in}{1.373224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738441in}{1.250130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746287in}{1.658982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754133in}{1.350006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761979in}{1.281693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769825in}{1.425735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777671in}{1.233510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785517in}{1.320504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793363in}{1.397078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801209in}{1.271919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809054in}{1.225135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816900in}{1.218886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824746in}{1.251799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832592in}{1.269358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840438in}{1.249436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848284in}{1.239598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856130in}{1.308636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863976in}{1.285264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871822in}{1.270241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879668in}{1.297774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887513in}{1.342565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895359in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903205in}{1.328278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911051in}{1.332864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{1.320151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926743in}{1.186072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934589in}{1.548071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{1.307537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950281in}{1.301797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958126in}{1.230252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965972in}{1.321362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973818in}{1.270035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981664in}{1.324261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989510in}{1.294321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{1.220195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005202in}{1.337278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013048in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020894in}{1.331088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028740in}{1.355565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036585in}{1.096259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044431in}{1.229473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052277in}{1.380719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060123in}{1.413280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067969in}{1.411803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075815in}{1.408405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083661in}{1.454656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091507in}{1.365036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099353in}{1.200304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107198in}{1.423649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115044in}{1.567671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122890in}{1.271852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130736in}{1.428980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138582in}{1.385380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146428in}{1.328819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154274in}{1.302351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162120in}{1.352786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169966in}{1.487178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177812in}{1.374157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185657in}{1.257157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193503in}{1.413964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201349in}{1.319066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209195in}{1.242670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217041in}{1.290245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224887in}{1.229896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232733in}{1.363200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240579in}{1.471004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248425in}{1.393170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256270in}{1.340101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264116in}{1.324496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271962in}{1.465274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279808in}{1.338283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287654in}{1.435055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295500in}{1.354222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303346in}{1.382802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311192in}{1.467562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319038in}{1.440029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326883in}{1.202536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334729in}{1.167736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342575in}{1.323306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350421in}{1.479401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358267in}{1.325979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366113in}{1.329127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373959in}{1.407739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{1.313020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389651in}{1.420925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397497in}{1.252364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405342in}{1.367224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413188in}{1.465088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421034in}{1.320650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428880in}{1.411674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436726in}{1.392942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444572in}{1.426790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452418in}{1.407692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460264in}{1.432918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468110in}{1.441666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475955in}{1.416174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483801in}{1.418564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491647in}{1.442217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499493in}{1.434838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507339in}{1.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515185in}{1.276017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523031in}{1.226075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530877in}{1.450731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538723in}{1.314055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546569in}{1.358980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554414in}{1.452747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562260in}{1.394626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570106in}{1.348753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577952in}{1.427405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585798in}{1.270504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593644in}{1.294315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601490in}{1.356107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609336in}{1.314956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617182in}{1.164277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625027in}{1.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632873in}{1.240555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640719in}{1.233642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648565in}{1.361628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656411in}{1.387815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664257in}{1.325359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672103in}{1.390414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679949in}{1.367103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687795in}{1.323235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695641in}{1.301320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703486in}{1.322565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711332in}{1.262379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719178in}{1.264772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727024in}{1.212658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734870in}{1.342951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742716in}{1.408933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750562in}{1.304058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758408in}{1.405859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766254in}{1.373839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774099in}{1.301097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781945in}{1.356164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.632170in}{0.703098in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{0.647862in}{0.698260in}}%
\pgfpathlineto{\pgfqpoint{0.655708in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{0.687092in}{0.708414in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{0.789088in}{0.706474in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.706034in}}%
\pgfpathlineto{\pgfqpoint{0.993081in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.707415in}}%
\pgfpathlineto{\pgfqpoint{1.079386in}{0.712000in}}%
\pgfpathlineto{\pgfqpoint{1.087232in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.142153in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{1.181383in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{1.212767in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{1.220612in}{0.985535in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.005996in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{1.251996in}{1.085595in}}%
\pgfpathlineto{\pgfqpoint{1.259842in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{1.275534in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{1.289593in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.321528in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.369684in}{1.324634in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.320518in}}%
\pgfpathlineto{\pgfqpoint{1.416760in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.317136in}}%
\pgfpathlineto{\pgfqpoint{1.565832in}{1.318390in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{2.373959in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.316052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.760444in}}%
\pgfpathlineto{\pgfqpoint{0.632170in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{0.640016in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{0.647862in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{0.663554in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{0.671400in}{0.970469in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{0.687092in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.781242in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{0.859701in}{0.970181in}}%
\pgfpathlineto{\pgfqpoint{0.993081in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{1.079386in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{1.087232in}{0.982481in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{1.110770in}{1.025176in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{1.220467in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.261958in}}%
\pgfpathlineto{\pgfqpoint{1.204921in}{1.297715in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{1.550147in}}%
\pgfpathlineto{\pgfqpoint{1.322609in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{1.584570in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.596980in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{1.616337in}}%
\pgfpathlineto{\pgfqpoint{1.369684in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{1.618410in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.602630in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.596906in}}%
\pgfpathlineto{\pgfqpoint{1.550140in}{1.592387in}}%
\pgfpathlineto{\pgfqpoint{1.620753in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{1.738441in}{1.583950in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.577329in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{1.568727in}}%
\pgfpathlineto{\pgfqpoint{2.774099in}{1.563516in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.563425in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.563425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.632170in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.765877in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.768426in}}%
\pgfpathlineto{\pgfqpoint{0.906777in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{0.993081in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{1.016619in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.767123in}}%
\pgfpathlineto{\pgfqpoint{1.079386in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{1.087232in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{0.806405in}}%
\pgfpathlineto{\pgfqpoint{1.110770in}{0.826560in}}%
\pgfpathlineto{\pgfqpoint{1.142153in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{1.149999in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.958922in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{1.204921in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{1.212767in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{1.220612in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.069917in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{1.251996in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{1.267688in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{1.275534in}{1.245332in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{1.322609in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.421628in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.425741in}}%
\pgfpathlineto{\pgfqpoint{1.361839in}{1.427153in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{1.416760in}{1.415931in}}%
\pgfpathlineto{\pgfqpoint{1.440297in}{1.413101in}}%
\pgfpathlineto{\pgfqpoint{1.479527in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{2.162120in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{2.585798in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.401209in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{1.401209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_exp_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_exp_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192967in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192967in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820639in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820639in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448310in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448310in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.650137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573142in}{0.650214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580988in}{0.650289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588834in}{0.650360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596679in}{0.650424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604525in}{0.650478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612371in}{0.650519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620217in}{0.650546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628063in}{0.650560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635909in}{0.650562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643755in}{0.650553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651601in}{0.650535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659447in}{0.650511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667292in}{0.650481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675138in}{0.650446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682984in}{0.650406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690830in}{0.650361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698676in}{0.650313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706522in}{0.650262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714368in}{0.650213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722214in}{0.650168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730060in}{0.650134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737906in}{0.650111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745751in}{0.650103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753597in}{0.650109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761443in}{0.650129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769289in}{0.650155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777135in}{0.650182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784981in}{0.650204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792827in}{0.650213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800673in}{0.650206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808519in}{0.650182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816364in}{0.650142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824210in}{0.650089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832056in}{0.650030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839902in}{0.649966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847748in}{0.649905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855594in}{0.649847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863440in}{0.649799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871286in}{0.649763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879132in}{0.649748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886977in}{0.649762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894823in}{0.649819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902669in}{0.649925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910515in}{0.650082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918361in}{0.650274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926207in}{0.650462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934053in}{0.650586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941899in}{0.650562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949745in}{0.650307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957591in}{0.649753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965436in}{0.648884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973282in}{0.647767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981128in}{0.646577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988974in}{0.645615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996820in}{0.645306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.646176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012512in}{0.648802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020358in}{0.653753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028204in}{0.661523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036049in}{0.672466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043895in}{0.686748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051741in}{0.704325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059587in}{0.724949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067433in}{0.748202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075279in}{0.773552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083125in}{0.800421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090971in}{0.828248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098817in}{0.856548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106663in}{0.884944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{0.913188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122354in}{0.941147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130200in}{0.968787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138046in}{0.996135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145892in}{1.023254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153738in}{1.050213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161584in}{1.077073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169430in}{1.103885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177276in}{1.130690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185121in}{1.157533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192967in}{1.184466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200813in}{1.211557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208659in}{1.238880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216505in}{1.266499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224351in}{1.294437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232197in}{1.322645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240043in}{1.350975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247889in}{1.379153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255735in}{1.406781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263580in}{1.433356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271426in}{1.458305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279272in}{1.481049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287118in}{1.501069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294964in}{1.517972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302810in}{1.531541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310656in}{1.541773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318502in}{1.548869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326348in}{1.553217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334193in}{1.555331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342039in}{1.555789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349885in}{1.555168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357731in}{1.553980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365577in}{1.552632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373423in}{1.551407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381269in}{1.550464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389115in}{1.549858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396961in}{1.549566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404807in}{1.549520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412652in}{1.549639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420498in}{1.549844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428344in}{1.550077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436190in}{1.550297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{1.550484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451882in}{1.550631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459728in}{1.550738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467574in}{1.550808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475420in}{1.550845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483265in}{1.550852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491111in}{1.550832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498957in}{1.550788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506803in}{1.550727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514649in}{1.550655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522495in}{1.550582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530341in}{1.550513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538187in}{1.550459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546033in}{1.550421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553879in}{1.550402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561724in}{1.550401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569570in}{1.550415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577416in}{1.550441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585262in}{1.550474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593108in}{1.550508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600954in}{1.550541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608800in}{1.550568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616646in}{1.550584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624492in}{1.550589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632337in}{1.550579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640183in}{1.550553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648029in}{1.550510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655875in}{1.550453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{1.550384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671567in}{1.550311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679413in}{1.550244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687259in}{1.550192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695105in}{1.550167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702951in}{1.550175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710796in}{1.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718642in}{1.550311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726488in}{1.550431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734334in}{1.550573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742180in}{1.550721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750026in}{1.550858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757872in}{1.550969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765718in}{1.551039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773564in}{1.551064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781409in}{1.551041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789255in}{1.550982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797101in}{1.550896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804947in}{1.550801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812793in}{1.550710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820639in}{1.550639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828485in}{1.550595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836331in}{1.550581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844177in}{1.550595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852022in}{1.550628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859868in}{1.550669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867714in}{1.550706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875560in}{1.550732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{1.550739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891252in}{1.550727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899098in}{1.550697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906944in}{1.550655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914790in}{1.550607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922636in}{1.550558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930481in}{1.550514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938327in}{1.550478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946173in}{1.550450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954019in}{1.550429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961865in}{1.550417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969711in}{1.550415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977557in}{1.550428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985403in}{1.550458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993249in}{1.550512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001094in}{1.550593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008940in}{1.550700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016786in}{1.550829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024632in}{1.550968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032478in}{1.551105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040324in}{1.551223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048170in}{1.551309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056016in}{1.551352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063862in}{1.551348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071708in}{1.551299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079553in}{1.551215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087399in}{1.551111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095245in}{1.551004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103091in}{1.550907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110937in}{1.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118783in}{1.550790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126629in}{1.550774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134475in}{1.550781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142321in}{1.550802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150166in}{1.550828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158012in}{1.550848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165858in}{1.550856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173704in}{1.550849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181550in}{1.550830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189396in}{1.550803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197242in}{1.550776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205088in}{1.550755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212934in}{1.550748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220780in}{1.550758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228625in}{1.550786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236471in}{1.550829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244317in}{1.550882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252163in}{1.550940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260009in}{1.550996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267855in}{1.551044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275701in}{1.551079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283547in}{1.551099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291393in}{1.551102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299238in}{1.551089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307084in}{1.551060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314930in}{1.551016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{1.550956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330622in}{1.550881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338468in}{1.550790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346314in}{1.550686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354160in}{1.550573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362006in}{1.550457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369852in}{1.550344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377697in}{1.550245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385543in}{1.550167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393389in}{1.550118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401235in}{1.550100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409081in}{1.550112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416927in}{1.550149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424773in}{1.550201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432619in}{1.550260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440465in}{1.550312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448310in}{1.550352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456156in}{1.550374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464002in}{1.550381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471848in}{1.550374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479694in}{1.550361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487540in}{1.550347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495386in}{1.550341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503232in}{1.550347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511078in}{1.550367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518924in}{1.550402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526769in}{1.550450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534615in}{1.550510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542461in}{1.550580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550307in}{1.550659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558153in}{1.550743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565999in}{1.550831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573845in}{1.550915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581691in}{1.550991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589537in}{1.551050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597382in}{1.551086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605228in}{1.551093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613074in}{1.551070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620920in}{1.551019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628766in}{1.550947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636612in}{1.550866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644458in}{1.550787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652304in}{1.550723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660150in}{1.550683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667995in}{1.550674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675841in}{1.550696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683687in}{1.550747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691533in}{1.550820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699379in}{1.550909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707225in}{1.551008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715071in}{1.551112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722917in}{1.551217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{0.580988in}{0.566110in}}%
\pgfpathlineto{\pgfqpoint{0.604525in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.659447in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{0.698676in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{0.855594in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{0.934053in}{0.569214in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{0.988974in}{0.561513in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{0.561652in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.563969in}}%
\pgfpathlineto{\pgfqpoint{1.012512in}{0.569640in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{0.579837in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.043895in}{0.643286in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{0.866203in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.917280in}}%
\pgfpathlineto{\pgfqpoint{1.153738in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.066396in}}%
\pgfpathlineto{\pgfqpoint{1.177276in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{1.185121in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{1.192967in}{1.224341in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{1.293475in}}%
\pgfpathlineto{\pgfqpoint{1.224351in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{1.255735in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.541170in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.556984in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{1.566995in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{1.326348in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.357731in}{1.565009in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{1.562272in}}%
\pgfpathlineto{\pgfqpoint{1.420498in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.977557in}{1.546874in}}%
\pgfpathlineto{\pgfqpoint{2.283547in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.542479in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.542479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.645936in}}%
\pgfpathlineto{\pgfqpoint{0.573142in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{0.580988in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{0.596679in}{0.570525in}}%
\pgfpathlineto{\pgfqpoint{0.612371in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{0.628063in}{0.578037in}}%
\pgfpathlineto{\pgfqpoint{0.651601in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{0.706522in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{0.824210in}{0.576713in}}%
\pgfpathlineto{\pgfqpoint{0.886977in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.918361in}{0.576298in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{0.973282in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{0.988974in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.578485in}}%
\pgfpathlineto{\pgfqpoint{1.012512in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{0.609928in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{1.043895in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{1.106663in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.130200in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{1.153738in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.200813in}{1.253285in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{1.240043in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{1.255735in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.528898in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.547536in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{1.572111in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{1.357731in}{1.584520in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{1.459728in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{1.695105in}{1.566161in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{2.362006in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.557041in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.557041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.648070in}}%
\pgfpathlineto{\pgfqpoint{0.573142in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{0.580988in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{0.596679in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{0.651601in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{0.706522in}{0.639913in}}%
\pgfpathlineto{\pgfqpoint{0.816364in}{0.638201in}}%
\pgfpathlineto{\pgfqpoint{0.934053in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{0.988974in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{0.635533in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{1.012512in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{1.028204in}{0.668113in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.043895in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{1.130200in}{1.021097in}}%
\pgfpathlineto{\pgfqpoint{1.145892in}{1.068489in}}%
\pgfpathlineto{\pgfqpoint{1.153738in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{1.185121in}{1.284677in}}%
\pgfpathlineto{\pgfqpoint{1.192967in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{1.365157in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{1.388053in}}%
\pgfpathlineto{\pgfqpoint{1.224351in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{1.232197in}{1.447468in}}%
\pgfpathlineto{\pgfqpoint{1.263580in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.635432in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.657225in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{1.683107in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{1.689248in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{1.692372in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{1.692655in}}%
\pgfpathlineto{\pgfqpoint{1.389115in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{1.436190in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{1.679413in}{1.678033in}}%
\pgfpathlineto{\pgfqpoint{1.899098in}{1.674430in}}%
\pgfpathlineto{\pgfqpoint{2.212934in}{1.671818in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.722917in}{1.669361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897010in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897010in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336380in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336380in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215120in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215120in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654490in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654490in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.707901in}}%
\pgfpathlineto{\pgfqpoint{0.575947in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{0.656748in}{1.704969in}}%
\pgfpathlineto{\pgfqpoint{0.704331in}{1.705383in}}%
\pgfpathlineto{\pgfqpoint{0.814218in}{1.707188in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{1.707324in}}%
\pgfpathlineto{\pgfqpoint{0.976316in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{1.272847in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{1.284827in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{1.296221in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{1.696567in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{1.683934in}}%
\pgfpathlineto{\pgfqpoint{1.330141in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{1.342663in}{1.654238in}}%
\pgfpathlineto{\pgfqpoint{1.358055in}{1.626657in}}%
\pgfpathlineto{\pgfqpoint{1.378501in}{1.584846in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{1.777229in}{0.726422in}}%
\pgfpathlineto{\pgfqpoint{1.792885in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{1.819423in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{1.826644in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{0.661213in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{0.659581in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{1.882737in}{0.665097in}}%
\pgfpathlineto{\pgfqpoint{1.913595in}{0.671599in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{2.154092in}{0.678146in}}%
\pgfpathlineto{\pgfqpoint{2.219235in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{2.470877in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{0.686514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{0.560159in}{1.707113in}}%
\pgfpathlineto{\pgfqpoint{0.691970in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{0.940947in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{1.145986in}{1.707302in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.713542in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.682339in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.663335in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{1.426979in}}%
\pgfpathlineto{\pgfqpoint{1.658585in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.717167in}{0.866129in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.705911in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.665945in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.677952in}}%
\pgfpathlineto{\pgfqpoint{2.127246in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.434805in}{0.686102in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.707594in}}%
\pgfpathlineto{\pgfqpoint{0.589451in}{1.705296in}}%
\pgfpathlineto{\pgfqpoint{0.706616in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.706535in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{1.705086in}}%
\pgfpathlineto{\pgfqpoint{1.204569in}{1.708142in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.712055in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.705143in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.696169in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.682316in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{1.438900in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.497482in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.570711in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{1.658585in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{1.717167in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.758842in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.728968in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.704433in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.663586in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{1.951498in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.010081in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.687460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.706401in}}%
\pgfpathlineto{\pgfqpoint{0.472285in}{1.711174in}}%
\pgfpathlineto{\pgfqpoint{0.486931in}{1.711391in}}%
\pgfpathlineto{\pgfqpoint{0.516222in}{1.706019in}}%
\pgfpathlineto{\pgfqpoint{0.545514in}{1.704352in}}%
\pgfpathlineto{\pgfqpoint{0.618742in}{1.704659in}}%
\pgfpathlineto{\pgfqpoint{0.853073in}{1.706595in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.706817in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.699991in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.610479in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.304121in}}%
\pgfpathlineto{\pgfqpoint{1.643939in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{1.673230in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{1.731813in}{0.824784in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.723076in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.689185in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{1.922207in}{0.672746in}}%
\pgfpathlineto{\pgfqpoint{1.966144in}{0.672132in}}%
\pgfpathlineto{\pgfqpoint{2.054018in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{2.566616in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.686834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457669in}{1.707901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530897in}{1.706953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604126in}{1.706345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677354in}{1.704880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750582in}{1.706513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823811in}{1.707336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897039in}{1.707337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970267in}{1.706814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043496in}{1.706437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116724in}{1.705256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189952in}{1.707200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263181in}{1.712176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336409in}{1.664236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409638in}{1.517126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482866in}{1.365081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556094in}{1.214678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629323in}{1.063118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702551in}{0.899916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775779in}{0.729223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849008in}{0.659606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922236in}{0.672746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995464in}{0.675119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068693in}{0.675598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141921in}{0.677613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215149in}{0.679753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288378in}{0.681938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361606in}{0.683357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434834in}{0.682185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508063in}{0.684778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581291in}{0.686212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047861in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487231in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926601in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365971in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{0.610541in}{0.639612in}}%
\pgfpathlineto{\pgfqpoint{0.616268in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{0.635966in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{0.648869in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{0.656485in}{0.639682in}}%
\pgfpathlineto{\pgfqpoint{0.663588in}{0.639031in}}%
\pgfpathlineto{\pgfqpoint{0.685205in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{0.695925in}{0.639385in}}%
\pgfpathlineto{\pgfqpoint{0.723415in}{0.640365in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.641032in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{0.744710in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{0.751696in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{0.760483in}{0.642709in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{0.781046in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{0.790654in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{0.798313in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{0.801682in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{0.807935in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{0.819008in}{0.639940in}}%
\pgfpathlineto{\pgfqpoint{0.824119in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{0.832028in}{0.639574in}}%
\pgfpathlineto{\pgfqpoint{0.837813in}{0.638611in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{0.890508in}{0.639211in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{0.639511in}}%
\pgfpathlineto{\pgfqpoint{0.907541in}{0.639607in}}%
\pgfpathlineto{\pgfqpoint{0.916518in}{0.639153in}}%
\pgfpathlineto{\pgfqpoint{0.938458in}{0.638584in}}%
\pgfpathlineto{\pgfqpoint{0.992105in}{0.638335in}}%
\pgfpathlineto{\pgfqpoint{1.000160in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.008142in}{0.639375in}}%
\pgfpathlineto{\pgfqpoint{1.014513in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{1.023212in}{0.640217in}}%
\pgfpathlineto{\pgfqpoint{1.029671in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.039029in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{1.047685in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{0.640665in}}%
\pgfpathlineto{\pgfqpoint{1.079730in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.086979in}{0.639011in}}%
\pgfpathlineto{\pgfqpoint{1.097920in}{0.638557in}}%
\pgfpathlineto{\pgfqpoint{1.104569in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{1.110910in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{0.638478in}}%
\pgfpathlineto{\pgfqpoint{1.134710in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{1.141476in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{1.153441in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{1.159827in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{1.170562in}{0.641822in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{1.183773in}{0.642232in}}%
\pgfpathlineto{\pgfqpoint{1.190510in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.206049in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{1.227241in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{1.233099in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{1.247672in}{0.639423in}}%
\pgfpathlineto{\pgfqpoint{1.258158in}{0.638952in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.638445in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{0.638163in}}%
\pgfpathlineto{\pgfqpoint{1.290920in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{1.342927in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{1.348961in}{0.633179in}}%
\pgfpathlineto{\pgfqpoint{1.353662in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{1.357221in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{0.629525in}}%
\pgfpathlineto{\pgfqpoint{1.367459in}{0.629949in}}%
\pgfpathlineto{\pgfqpoint{1.372365in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{1.378457in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{1.383422in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{1.396223in}{0.630507in}}%
\pgfpathlineto{\pgfqpoint{1.400602in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.407734in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{1.410019in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.413124in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{1.414500in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{1.414969in}{0.636935in}}%
\pgfpathlineto{\pgfqpoint{1.417093in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{1.423215in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{1.424870in}{0.661697in}}%
\pgfpathlineto{\pgfqpoint{1.427535in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{1.429117in}{0.651116in}}%
\pgfpathlineto{\pgfqpoint{1.429659in}{0.652614in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{1.437846in}{0.693875in}}%
\pgfpathlineto{\pgfqpoint{1.439164in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{1.441331in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{0.676023in}}%
\pgfpathlineto{\pgfqpoint{1.444407in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{1.447028in}{0.704556in}}%
\pgfpathlineto{\pgfqpoint{1.450646in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.452623in}{0.731898in}}%
\pgfpathlineto{\pgfqpoint{1.452682in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{1.453897in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{1.458452in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.459082in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{1.461791in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{1.465394in}{0.770341in}}%
\pgfpathlineto{\pgfqpoint{1.467386in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{1.467445in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{1.468602in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{1.470637in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{1.473112in}{0.751434in}}%
\pgfpathlineto{\pgfqpoint{1.473771in}{0.754450in}}%
\pgfpathlineto{\pgfqpoint{1.476788in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{1.480289in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{1.482325in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{1.483525in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{1.485649in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{1.488388in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{1.490995in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{1.494817in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{0.853934in}}%
\pgfpathlineto{\pgfqpoint{1.498376in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{1.500456in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{1.502418in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.503004in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{1.505435in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{1.509565in}{0.883253in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{1.513857in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{1.516346in}{0.883496in}}%
\pgfpathlineto{\pgfqpoint{1.517049in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.517547in}{0.883554in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{1.531168in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.920610in}}%
\pgfpathlineto{\pgfqpoint{1.537070in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.544788in}{0.949159in}}%
\pgfpathlineto{\pgfqpoint{1.549665in}{0.955795in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{0.976717in}}%
\pgfpathlineto{\pgfqpoint{1.562612in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{1.566566in}{0.984972in}}%
\pgfpathlineto{\pgfqpoint{1.569788in}{0.990749in}}%
\pgfpathlineto{\pgfqpoint{1.574622in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{1.577243in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{1.581432in}{1.012712in}}%
\pgfpathlineto{\pgfqpoint{1.584771in}{1.018922in}}%
\pgfpathlineto{\pgfqpoint{1.590087in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{1.592416in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.601218in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{1.614443in}{1.079510in}}%
\pgfpathlineto{\pgfqpoint{1.640703in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{1.770844in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{1.779309in}{1.421883in}}%
\pgfpathlineto{\pgfqpoint{1.783088in}{1.431103in}}%
\pgfpathlineto{\pgfqpoint{1.790587in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{1.798144in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{1.804588in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{1.812965in}{1.502928in}}%
\pgfpathlineto{\pgfqpoint{1.818838in}{1.519773in}}%
\pgfpathlineto{\pgfqpoint{1.824198in}{1.528453in}}%
\pgfpathlineto{\pgfqpoint{1.825634in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{1.833982in}{1.558953in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{1.847910in}{1.595797in}}%
\pgfpathlineto{\pgfqpoint{1.852845in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{1.855013in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{1.864196in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{1.879354in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{1.884788in}{1.679931in}}%
\pgfpathlineto{\pgfqpoint{1.888420in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{1.686739in}}%
\pgfpathlineto{\pgfqpoint{1.895274in}{1.698753in}}%
\pgfpathlineto{\pgfqpoint{1.898188in}{1.707988in}}%
\pgfpathlineto{\pgfqpoint{1.898803in}{1.707204in}}%
\pgfpathlineto{\pgfqpoint{1.904281in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{1.904413in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{1.906068in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{1.908601in}{1.708925in}}%
\pgfpathlineto{\pgfqpoint{1.912644in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{1.913552in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{1.919278in}{1.701615in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.702418in}}%
\pgfpathlineto{\pgfqpoint{1.922207in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{1.925166in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.927860in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{1.930658in}{1.710519in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{1.695049in}}%
\pgfpathlineto{\pgfqpoint{1.934861in}{1.694336in}}%
\pgfpathlineto{\pgfqpoint{1.935213in}{1.694661in}}%
\pgfpathlineto{\pgfqpoint{1.936575in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{1.712090in}}%
\pgfpathlineto{\pgfqpoint{1.941876in}{1.734032in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{1.949565in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.949888in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{1.951030in}{1.682709in}}%
\pgfpathlineto{\pgfqpoint{1.953080in}{1.693865in}}%
\pgfpathlineto{\pgfqpoint{1.956537in}{1.721783in}}%
\pgfpathlineto{\pgfqpoint{1.957401in}{1.716875in}}%
\pgfpathlineto{\pgfqpoint{1.964065in}{1.663797in}}%
\pgfpathlineto{\pgfqpoint{1.964973in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{1.664427in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{1.969249in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{1.971197in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.700937in}}%
\pgfpathlineto{\pgfqpoint{1.974507in}{1.673481in}}%
\pgfpathlineto{\pgfqpoint{1.977831in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.649973in}}%
\pgfpathlineto{\pgfqpoint{1.979560in}{1.650164in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{1.983045in}{1.664440in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{1.986634in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{1.993986in}{1.641818in}}%
\pgfpathlineto{\pgfqpoint{1.995187in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{1.997178in}{1.649689in}}%
\pgfpathlineto{\pgfqpoint{2.000605in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{2.001514in}{1.663812in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{2.009686in}{1.640524in}}%
\pgfpathlineto{\pgfqpoint{2.011663in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{2.015515in}{1.654078in}}%
\pgfpathlineto{\pgfqpoint{2.016496in}{1.652762in}}%
\pgfpathlineto{\pgfqpoint{2.022559in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{2.025122in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{2.028403in}{1.646349in}}%
\pgfpathlineto{\pgfqpoint{2.032152in}{1.648810in}}%
\pgfpathlineto{\pgfqpoint{2.037688in}{1.649032in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.646828in}}%
\pgfpathlineto{\pgfqpoint{2.045084in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{2.052085in}{1.654479in}}%
\pgfpathlineto{\pgfqpoint{2.054751in}{1.653307in}}%
\pgfpathlineto{\pgfqpoint{2.059628in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{2.060331in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{2.065793in}{1.657636in}}%
\pgfpathlineto{\pgfqpoint{2.068283in}{1.657480in}}%
\pgfpathlineto{\pgfqpoint{2.071256in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{2.074215in}{1.651782in}}%
\pgfpathlineto{\pgfqpoint{2.074610in}{1.652173in}}%
\pgfpathlineto{\pgfqpoint{2.081699in}{1.658769in}}%
\pgfpathlineto{\pgfqpoint{2.084584in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{2.090032in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{2.095597in}{1.657808in}}%
\pgfpathlineto{\pgfqpoint{2.099405in}{1.657084in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{1.656129in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{2.179825in}{1.655332in}}%
\pgfpathlineto{\pgfqpoint{2.188627in}{1.655385in}}%
\pgfpathlineto{\pgfqpoint{2.199713in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{2.223644in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{2.230718in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.653067in}}%
\pgfpathlineto{\pgfqpoint{2.244222in}{1.652193in}}%
\pgfpathlineto{\pgfqpoint{2.253785in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{2.259848in}{1.651094in}}%
\pgfpathlineto{\pgfqpoint{2.268343in}{1.650758in}}%
\pgfpathlineto{\pgfqpoint{2.275651in}{1.650363in}}%
\pgfpathlineto{\pgfqpoint{2.285903in}{1.650051in}}%
\pgfpathlineto{\pgfqpoint{2.309395in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{2.318094in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{1.650670in}}%
\pgfpathlineto{\pgfqpoint{2.333282in}{1.650808in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{2.349641in}{1.650561in}}%
\pgfpathlineto{\pgfqpoint{2.359908in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.383795in}{1.648762in}}%
\pgfpathlineto{\pgfqpoint{2.391381in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{2.400637in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{2.415634in}{1.646718in}}%
\pgfpathlineto{\pgfqpoint{2.426897in}{1.646629in}}%
\pgfpathlineto{\pgfqpoint{2.502879in}{1.648250in}}%
\pgfpathlineto{\pgfqpoint{2.509645in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.516323in}{1.648680in}}%
\pgfpathlineto{\pgfqpoint{2.523148in}{1.649282in}}%
\pgfpathlineto{\pgfqpoint{2.532375in}{1.649661in}}%
\pgfpathlineto{\pgfqpoint{2.539551in}{1.649801in}}%
\pgfpathlineto{\pgfqpoint{2.548017in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{2.559367in}{1.649659in}}%
\pgfpathlineto{\pgfqpoint{2.569429in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{2.574071in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{1.647710in}}%
\pgfpathlineto{\pgfqpoint{2.589874in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{2.594663in}{1.645656in}}%
\pgfpathlineto{\pgfqpoint{2.599789in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{2.602279in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{2.608913in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{2.613790in}{1.644752in}}%
\pgfpathlineto{\pgfqpoint{2.617276in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{2.624101in}{1.642881in}}%
\pgfpathlineto{\pgfqpoint{2.650610in}{1.643683in}}%
\pgfpathlineto{\pgfqpoint{2.658635in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{2.661770in}{1.643539in}}%
\pgfpathlineto{\pgfqpoint{2.668023in}{1.644588in}}%
\pgfpathlineto{\pgfqpoint{2.679711in}{1.644979in}}%
\pgfpathlineto{\pgfqpoint{2.685144in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{2.691896in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{2.698589in}{1.645116in}}%
\pgfpathlineto{\pgfqpoint{2.713483in}{1.644799in}}%
\pgfpathlineto{\pgfqpoint{2.745323in}{1.644293in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.643887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{0.640213in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{1.106443in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.633416in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.672357in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.691635in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.716437in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.746661in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.678648in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.697732in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.717347in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.704179in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.674615in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.666623in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.660222in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.655352in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{1.649362in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.646787in}}%
\pgfpathlineto{\pgfqpoint{2.175577in}{1.646163in}}%
\pgfpathlineto{\pgfqpoint{2.453845in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.643114in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.643114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{0.640259in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{0.937898in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.007779in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.069100in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{1.736207in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.653828in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.678008in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.697106in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.715587in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.710247in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.701743in}}%
\pgfpathlineto{\pgfqpoint{2.014475in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.666461in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{2.087703in}{1.653467in}}%
\pgfpathlineto{\pgfqpoint{2.116995in}{1.649745in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{1.647733in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{2.453845in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.646073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.640369in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{0.798884in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.718555in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{1.589751in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{1.099330in}}%
\pgfpathlineto{\pgfqpoint{1.765499in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.592592in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.622021in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.669577in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.701376in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.702429in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.700447in}}%
\pgfpathlineto{\pgfqpoint{1.999829in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.677006in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.669141in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{1.663178in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.657084in}}%
\pgfpathlineto{\pgfqpoint{2.190223in}{1.653315in}}%
\pgfpathlineto{\pgfqpoint{2.263451in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{2.380617in}{1.647291in}}%
\pgfpathlineto{\pgfqpoint{2.717467in}{1.643407in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.642655in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.642655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608520in}{0.638513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681748in}{0.639894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754977in}{0.641955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828205in}{0.640574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901433in}{0.639014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974662in}{0.637868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047890in}{0.640647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121118in}{0.638617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194347in}{0.642400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267575in}{0.639421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340803in}{0.636768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414032in}{0.636332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487260in}{0.797835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560488in}{0.979547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633717in}{1.120413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706945in}{1.269852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780174in}{1.423458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853402in}{1.604968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926630in}{1.734178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999859in}{1.663923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073087in}{1.652136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146315in}{1.654567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219544in}{1.654852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292772in}{1.649931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366000in}{1.650055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439229in}{1.646239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512457in}{1.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585685in}{1.648722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658914in}{1.642930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732142in}{1.644382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063695in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942435in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381805in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{0.778704in}{0.710428in}}%
\pgfpathlineto{\pgfqpoint{0.871177in}{0.710916in}}%
\pgfpathlineto{\pgfqpoint{1.026084in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{1.214062in}{0.710316in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.708101in}}%
\pgfpathlineto{\pgfqpoint{1.436881in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{1.453064in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{1.466363in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{1.479207in}{0.718523in}}%
\pgfpathlineto{\pgfqpoint{1.492769in}{0.727736in}}%
\pgfpathlineto{\pgfqpoint{1.507810in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{1.525004in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{1.547163in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{0.921759in}}%
\pgfpathlineto{\pgfqpoint{1.783266in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{1.834438in}{1.169679in}}%
\pgfpathlineto{\pgfqpoint{1.871594in}{1.223902in}}%
\pgfpathlineto{\pgfqpoint{1.938759in}{1.323666in}}%
\pgfpathlineto{\pgfqpoint{1.954224in}{1.341861in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{1.353760in}}%
\pgfpathlineto{\pgfqpoint{1.978829in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{1.991014in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{2.019705in}{1.372817in}}%
\pgfpathlineto{\pgfqpoint{2.039433in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{2.095292in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{2.133487in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{2.402001in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{2.582699in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{2.640374in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{2.751169in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.355858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710592in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{0.705407in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{0.709483in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{0.710388in}}%
\pgfpathlineto{\pgfqpoint{1.312671in}{0.710930in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{0.709120in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.710058in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.724912in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.737318in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.753016in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{0.771461in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{1.664167in}{0.943269in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.124027in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.310401in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.364259in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{2.103537in}{1.360390in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{2.220702in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{2.381805in}{1.355325in}}%
\pgfpathlineto{\pgfqpoint{2.660072in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.352253in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.352253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.708297in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.705165in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.702085in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{0.975821in}{0.704963in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.702687in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{0.702659in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.698439in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.699018in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.704255in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{0.988598in}}%
\pgfpathlineto{\pgfqpoint{1.766687in}{1.064845in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{1.143245in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.350381in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{1.353821in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{2.103537in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{2.162120in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.323222in}{1.347994in}}%
\pgfpathlineto{\pgfqpoint{2.513616in}{1.345091in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.339836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{0.638970in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.052516in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{0.741490in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{1.064682in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.061413in}}%
\pgfpathlineto{\pgfqpoint{1.224797in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{1.080077in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{1.109125in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{1.128983in}}%
\pgfpathlineto{\pgfqpoint{1.561647in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.385126in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.471206in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.557388in}}%
\pgfpathlineto{\pgfqpoint{1.839915in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.729573in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.750757in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.783891in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.811005in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{1.815556in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{1.820720in}}%
\pgfpathlineto{\pgfqpoint{2.074246in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{2.118183in}{1.823626in}}%
\pgfpathlineto{\pgfqpoint{2.220702in}{1.822245in}}%
\pgfpathlineto{\pgfqpoint{2.718655in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.812155in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.812155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.980203in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063695in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063695in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942435in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942435in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381805in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381805in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821175in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821175in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{0.751844in}{0.710428in}}%
\pgfpathlineto{\pgfqpoint{0.828793in}{0.711462in}}%
\pgfpathlineto{\pgfqpoint{0.875234in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{0.950557in}{0.709784in}}%
\pgfpathlineto{\pgfqpoint{1.050953in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{1.124752in}{0.709910in}}%
\pgfpathlineto{\pgfqpoint{1.188344in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{1.241508in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{1.278605in}{0.710680in}}%
\pgfpathlineto{\pgfqpoint{1.325398in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{1.372528in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{1.395316in}{0.705715in}}%
\pgfpathlineto{\pgfqpoint{1.413375in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{1.439678in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.725464in}}%
\pgfpathlineto{\pgfqpoint{1.494043in}{0.761809in}}%
\pgfpathlineto{\pgfqpoint{1.506506in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{1.513551in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{1.520991in}{0.804676in}}%
\pgfpathlineto{\pgfqpoint{1.543355in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.559319in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{1.580906in}{0.893344in}}%
\pgfpathlineto{\pgfqpoint{1.677421in}{1.016578in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{1.197645in}}%
\pgfpathlineto{\pgfqpoint{1.843899in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{1.919617in}{1.358991in}}%
\pgfpathlineto{\pgfqpoint{1.938495in}{1.376960in}}%
\pgfpathlineto{\pgfqpoint{1.943841in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{1.947780in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{1.958750in}{1.388507in}}%
\pgfpathlineto{\pgfqpoint{1.962075in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.974348in}{1.389614in}}%
\pgfpathlineto{\pgfqpoint{1.977482in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{1.986855in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{1.990678in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{1.995481in}{1.382144in}}%
\pgfpathlineto{\pgfqpoint{2.000578in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{2.007125in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.016483in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{2.021697in}{1.371372in}}%
\pgfpathlineto{\pgfqpoint{2.032418in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{2.067641in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{2.145175in}{1.362878in}}%
\pgfpathlineto{\pgfqpoint{2.316881in}{1.360108in}}%
\pgfpathlineto{\pgfqpoint{2.519152in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{2.609413in}{1.358478in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.711567in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{2.776330in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.355695in}}%
\pgfpathlineto{\pgfqpoint{2.821160in}{1.355695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.705905in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{0.708183in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{1.078340in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{0.706802in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.709440in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.713923in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.748195in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.767789in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{1.590939in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.030360in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{1.098673in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{1.898498in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.347726in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.382165in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.392181in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.396680in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{2.030309in}{1.380069in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.367754in}}%
\pgfpathlineto{\pgfqpoint{2.088891in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{2.118183in}{1.355869in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.354361in}}%
\pgfpathlineto{\pgfqpoint{2.206057in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{2.733301in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.354298in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.354298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{0.700440in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{0.701070in}}%
\pgfpathlineto{\pgfqpoint{0.902592in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{1.268734in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.697009in}}%
\pgfpathlineto{\pgfqpoint{1.371254in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{0.697027in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{0.703633in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.709967in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{0.718889in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{0.764342in}}%
\pgfpathlineto{\pgfqpoint{1.532356in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.605584in}{0.918022in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{0.953959in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{1.737395in}{1.079076in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.248902in}}%
\pgfpathlineto{\pgfqpoint{1.898498in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.376108in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.374536in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.370101in}}%
\pgfpathlineto{\pgfqpoint{2.030309in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{2.059600in}{1.351041in}}%
\pgfpathlineto{\pgfqpoint{2.088891in}{1.347540in}}%
\pgfpathlineto{\pgfqpoint{2.118183in}{1.346746in}}%
\pgfpathlineto{\pgfqpoint{2.323222in}{1.346803in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{2.777238in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.343283in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.343283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{0.653616in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{0.668261in}{0.944833in}}%
\pgfpathlineto{\pgfqpoint{0.682907in}{1.004147in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{0.726844in}{1.063314in}}%
\pgfpathlineto{\pgfqpoint{0.741490in}{1.069847in}}%
\pgfpathlineto{\pgfqpoint{0.756135in}{1.073994in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{1.081748in}}%
\pgfpathlineto{\pgfqpoint{0.917238in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{1.019758in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{1.083816in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{1.385899in}{1.079085in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{1.099853in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{1.488419in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{1.166654in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{1.220107in}}%
\pgfpathlineto{\pgfqpoint{1.590939in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.623597in}}%
\pgfpathlineto{\pgfqpoint{1.854561in}{1.691091in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.898498in}{1.758107in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.777315in}}%
\pgfpathlineto{\pgfqpoint{1.927789in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.807221in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.824778in}}%
\pgfpathlineto{\pgfqpoint{1.986372in}{1.829527in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.832203in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{1.832393in}}%
\pgfpathlineto{\pgfqpoint{2.088891in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.176765in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{2.235348in}{1.812303in}}%
\pgfpathlineto{\pgfqpoint{2.308576in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{2.396450in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{2.542907in}{1.806487in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.807048in}}%
\pgfpathlineto{\pgfqpoint{2.806529in}{1.807048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.821175in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.985218in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.985218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.985218in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068710in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068710in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508080in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508080in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947450in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947450in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386820in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386820in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826190in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826190in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727765in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{0.710704in}}%
\pgfpathlineto{\pgfqpoint{0.840178in}{0.711291in}}%
\pgfpathlineto{\pgfqpoint{1.018900in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{1.219911in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{1.267656in}{0.711209in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{0.706119in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{1.431600in}{0.705916in}}%
\pgfpathlineto{\pgfqpoint{1.435920in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{1.438498in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{1.449673in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{1.452616in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{1.464743in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{1.477778in}{0.733885in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{1.481454in}{0.740806in}}%
\pgfpathlineto{\pgfqpoint{1.493595in}{0.753636in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{1.505663in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{1.511228in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.799993in}}%
\pgfpathlineto{\pgfqpoint{1.525918in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{1.538191in}{0.825473in}}%
\pgfpathlineto{\pgfqpoint{1.541618in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{1.589817in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.635219in}{0.955607in}}%
\pgfpathlineto{\pgfqpoint{1.711610in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{1.837915in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{1.865668in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{1.920795in}{1.353914in}}%
\pgfpathlineto{\pgfqpoint{1.933024in}{1.369361in}}%
\pgfpathlineto{\pgfqpoint{1.933434in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{1.934796in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{1.947567in}{1.382144in}}%
\pgfpathlineto{\pgfqpoint{1.948050in}{1.381136in}}%
\pgfpathlineto{\pgfqpoint{1.949427in}{1.380398in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{1.388795in}}%
\pgfpathlineto{\pgfqpoint{1.962198in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.962549in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{1.386181in}}%
\pgfpathlineto{\pgfqpoint{1.975569in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.976873in}{1.390683in}}%
\pgfpathlineto{\pgfqpoint{1.977136in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{1.979026in}{1.386719in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{1.991767in}{1.386661in}}%
\pgfpathlineto{\pgfqpoint{1.993745in}{1.383288in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{2.008786in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{2.021132in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{2.023241in}{1.371499in}}%
\pgfpathlineto{\pgfqpoint{2.057234in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{2.074838in}{1.361143in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{1.361372in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{2.278325in}{1.361578in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{2.412904in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{1.357649in}}%
\pgfpathlineto{\pgfqpoint{2.639897in}{1.357120in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{1.355708in}}%
\pgfpathlineto{\pgfqpoint{2.826175in}{1.355709in}}%
\pgfpathlineto{\pgfqpoint{2.826175in}{1.355709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{0.643985in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{0.673276in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{0.834379in}{0.709270in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{0.709968in}}%
\pgfpathlineto{\pgfqpoint{1.200521in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{1.332332in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{0.708247in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.718243in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{0.764407in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{1.581308in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{0.943665in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{0.988752in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.727765in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.757056in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{1.786347in}{1.136752in}}%
\pgfpathlineto{\pgfqpoint{1.815639in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{1.859576in}{1.251419in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.932804in}{1.366315in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{2.006032in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{2.079261in}{1.361547in}}%
\pgfpathlineto{\pgfqpoint{2.108552in}{1.356025in}}%
\pgfpathlineto{\pgfqpoint{2.137843in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{2.181780in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.342883in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{2.533276in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.352124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{0.643985in}{0.707927in}}%
\pgfpathlineto{\pgfqpoint{0.658631in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{0.761150in}{0.700279in}}%
\pgfpathlineto{\pgfqpoint{0.892961in}{0.707354in}}%
\pgfpathlineto{\pgfqpoint{0.951544in}{0.707868in}}%
\pgfpathlineto{\pgfqpoint{1.054064in}{0.706002in}}%
\pgfpathlineto{\pgfqpoint{1.303040in}{0.700162in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.695911in}}%
\pgfpathlineto{\pgfqpoint{1.405560in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{0.710836in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{0.768282in}}%
\pgfpathlineto{\pgfqpoint{1.537371in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{0.937004in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{1.020285in}}%
\pgfpathlineto{\pgfqpoint{1.727765in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{1.119978in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.335017in}}%
\pgfpathlineto{\pgfqpoint{1.932804in}{1.352932in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{2.020678in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{2.035324in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{2.064615in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{2.079261in}{1.343084in}}%
\pgfpathlineto{\pgfqpoint{2.108552in}{1.341727in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.343388in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.347452in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{1.348511in}}%
\pgfpathlineto{\pgfqpoint{2.430757in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{2.665087in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.338590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.717814in}}%
\pgfpathlineto{\pgfqpoint{0.658631in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{0.673276in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{0.687922in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{0.731859in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{0.746505in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{0.951544in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{1.069474in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{1.346977in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{1.405560in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.056585in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.060603in}}%
\pgfpathlineto{\pgfqpoint{1.464143in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{1.079868in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.522725in}{1.146393in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{1.581308in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.625245in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{1.639891in}{1.391149in}}%
\pgfpathlineto{\pgfqpoint{1.669182in}{1.432819in}}%
\pgfpathlineto{\pgfqpoint{1.698473in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{1.771702in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{1.593934in}}%
\pgfpathlineto{\pgfqpoint{1.830284in}{1.637699in}}%
\pgfpathlineto{\pgfqpoint{1.859576in}{1.686766in}}%
\pgfpathlineto{\pgfqpoint{1.903513in}{1.761165in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.782859in}}%
\pgfpathlineto{\pgfqpoint{1.932804in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.817200in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{1.976741in}{1.837465in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{2.006032in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{2.020678in}{1.845503in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{2.108552in}{1.830957in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.823074in}}%
\pgfpathlineto{\pgfqpoint{2.196426in}{1.817070in}}%
\pgfpathlineto{\pgfqpoint{2.240363in}{1.812948in}}%
\pgfpathlineto{\pgfqpoint{2.298946in}{1.809833in}}%
\pgfpathlineto{\pgfqpoint{2.372174in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{2.489339in}{1.809203in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{2.811544in}{1.812213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.826190in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.813519in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897010in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897010in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336380in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336380in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215120in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215120in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654490in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654490in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.707901in}}%
\pgfpathlineto{\pgfqpoint{0.575947in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{0.656748in}{1.704969in}}%
\pgfpathlineto{\pgfqpoint{0.704331in}{1.705383in}}%
\pgfpathlineto{\pgfqpoint{0.814218in}{1.707188in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{1.707324in}}%
\pgfpathlineto{\pgfqpoint{0.976316in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{1.708528in}}%
\pgfpathlineto{\pgfqpoint{1.272847in}{1.711581in}}%
\pgfpathlineto{\pgfqpoint{1.284827in}{1.709223in}}%
\pgfpathlineto{\pgfqpoint{1.296221in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{1.696567in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{1.683934in}}%
\pgfpathlineto{\pgfqpoint{1.330141in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{1.342663in}{1.654238in}}%
\pgfpathlineto{\pgfqpoint{1.358055in}{1.626657in}}%
\pgfpathlineto{\pgfqpoint{1.378501in}{1.584846in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{1.612114in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.698611in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{1.777229in}{0.726422in}}%
\pgfpathlineto{\pgfqpoint{1.792885in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{1.819423in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{1.826644in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{0.661213in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{0.659581in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{1.882737in}{0.665097in}}%
\pgfpathlineto{\pgfqpoint{1.913595in}{0.671599in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{2.154092in}{0.678146in}}%
\pgfpathlineto{\pgfqpoint{2.219235in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{0.682190in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{2.470877in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{2.572753in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{0.686514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.709127in}}%
\pgfpathlineto{\pgfqpoint{0.501577in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{1.706982in}}%
\pgfpathlineto{\pgfqpoint{0.809136in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{0.955592in}{1.707394in}}%
\pgfpathlineto{\pgfqpoint{1.102049in}{1.706385in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{1.219215in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.713665in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.713120in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.710706in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.705434in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.696271in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.682385in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.639665in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.611888in}}%
\pgfpathlineto{\pgfqpoint{1.409608in}{1.517834in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{1.570711in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{1.673230in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{1.702522in}{0.902587in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.731442in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.690880in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.666400in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{1.995435in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{2.097955in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{2.259057in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{2.625199in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688110in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.706871in}}%
\pgfpathlineto{\pgfqpoint{0.633388in}{1.703372in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{0.867718in}{1.705549in}}%
\pgfpathlineto{\pgfqpoint{0.984884in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{1.703065in}}%
\pgfpathlineto{\pgfqpoint{1.145986in}{1.704697in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.709325in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.706234in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.700474in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{1.482837in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{1.541419in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{1.614648in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{1.658585in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.788630in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.756671in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.690814in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.679200in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.667664in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{2.156537in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{2.332285in}{0.683169in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.685889in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.685889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.698814in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.697803in}}%
\pgfpathlineto{\pgfqpoint{0.648033in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{0.838427in}{1.697306in}}%
\pgfpathlineto{\pgfqpoint{1.014175in}{1.697017in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{1.696666in}}%
\pgfpathlineto{\pgfqpoint{1.204569in}{1.699261in}}%
\pgfpathlineto{\pgfqpoint{1.248506in}{1.703092in}}%
\pgfpathlineto{\pgfqpoint{1.263152in}{1.703228in}}%
\pgfpathlineto{\pgfqpoint{1.277797in}{1.701493in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{1.307089in}{1.687771in}}%
\pgfpathlineto{\pgfqpoint{1.321734in}{1.673786in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.654565in}}%
\pgfpathlineto{\pgfqpoint{1.351026in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{1.365671in}{1.603006in}}%
\pgfpathlineto{\pgfqpoint{1.394963in}{1.541829in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{1.643939in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{1.731813in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{1.761104in}{0.761127in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{1.819687in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{0.667431in}}%
\pgfpathlineto{\pgfqpoint{1.848978in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.863624in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{1.936852in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{0.677506in}}%
\pgfpathlineto{\pgfqpoint{2.068663in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{0.688500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486931in}{1.705648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545514in}{1.707426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604096in}{1.705050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662679in}{1.702973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721262in}{1.707032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779844in}{1.707062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838427in}{1.708971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897010in}{1.708041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955592in}{1.705850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014175in}{1.704504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072758in}{1.702256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131341in}{1.704294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189923in}{1.707798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248506in}{1.710017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{1.697468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365671in}{1.611908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424254in}{1.485697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482837in}{1.367644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541419in}{1.244639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600002in}{1.122065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658585in}{0.999178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717167in}{0.862281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775750in}{0.728853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834333in}{0.660952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892915in}{0.670146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951498in}{0.672074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010081in}{0.675700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068663in}{0.675656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127246in}{0.677611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185829in}{0.679879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244411in}{0.680615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302994in}{0.681661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361577in}{0.685960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420159in}{0.682309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478742in}{0.682891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537325in}{0.686600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595907in}{0.690062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.654490in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047861in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487231in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487231in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926601in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365971in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365971in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805341in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805341in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.67}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.739896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.701316in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.982416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.943836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.467455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.428875in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.671395in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.857510in}}%
\pgfpathlineto{\pgfqpoint{0.610805in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{0.616473in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{0.620896in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{0.634970in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{0.652589in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{0.674177in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{0.748503in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{0.786128in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{0.795765in}{0.860546in}}%
\pgfpathlineto{\pgfqpoint{0.802590in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{0.808873in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{0.817968in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{0.823665in}{0.858352in}}%
\pgfpathlineto{\pgfqpoint{0.833111in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.839204in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{0.856984in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{0.867968in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{0.891533in}{0.858240in}}%
\pgfpathlineto{\pgfqpoint{0.899617in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.858386in}}%
\pgfpathlineto{\pgfqpoint{0.916987in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{0.994800in}{0.857759in}}%
\pgfpathlineto{\pgfqpoint{1.003177in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{1.007658in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{1.014718in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{1.023637in}{0.859011in}}%
\pgfpathlineto{\pgfqpoint{1.030696in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.038663in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{0.859264in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{1.082395in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{1.089469in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{0.857887in}}%
\pgfpathlineto{\pgfqpoint{1.103163in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{1.113239in}{0.857362in}}%
\pgfpathlineto{\pgfqpoint{1.126098in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{1.161365in}{0.859566in}}%
\pgfpathlineto{\pgfqpoint{1.169068in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{1.175425in}{0.860579in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{1.201157in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{0.860579in}}%
\pgfpathlineto{\pgfqpoint{1.237449in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{1.240832in}{0.859722in}}%
\pgfpathlineto{\pgfqpoint{1.247159in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{1.279936in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{1.291037in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{1.349239in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{1.354556in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{1.357294in}{0.853402in}}%
\pgfpathlineto{\pgfqpoint{1.363665in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.368030in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{1.372365in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{1.378794in}{0.848509in}}%
\pgfpathlineto{\pgfqpoint{1.384491in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{1.395988in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{1.400719in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{1.407397in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{1.409902in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{1.413153in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{1.414544in}{0.855458in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{1.417342in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{0.876833in}}%
\pgfpathlineto{\pgfqpoint{1.423346in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{1.425192in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{1.428238in}{0.869821in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.868017in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{1.431694in}{0.882029in}}%
\pgfpathlineto{\pgfqpoint{1.435678in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{0.902242in}}%
\pgfpathlineto{\pgfqpoint{1.441654in}{0.896047in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{0.888768in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{0.890636in}}%
\pgfpathlineto{\pgfqpoint{1.446780in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{1.450529in}{0.932505in}}%
\pgfpathlineto{\pgfqpoint{1.452638in}{0.935327in}}%
\pgfpathlineto{\pgfqpoint{1.453941in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{1.456123in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.458452in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{1.459082in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{1.461806in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{1.465409in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.467459in}{0.970193in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{0.961312in}}%
\pgfpathlineto{\pgfqpoint{1.473112in}{0.951611in}}%
\pgfpathlineto{\pgfqpoint{1.473728in}{0.953837in}}%
\pgfpathlineto{\pgfqpoint{1.476305in}{0.977659in}}%
\pgfpathlineto{\pgfqpoint{1.480040in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{1.483482in}{1.003664in}}%
\pgfpathlineto{\pgfqpoint{1.485605in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{1.488388in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{1.491009in}{1.012111in}}%
\pgfpathlineto{\pgfqpoint{1.494817in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{1.497117in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{1.498537in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{1.502418in}{1.026247in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{1.505333in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{1.509522in}{1.061343in}}%
\pgfpathlineto{\pgfqpoint{1.512158in}{1.065223in}}%
\pgfpathlineto{\pgfqpoint{1.514018in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{1.517211in}{1.061076in}}%
\pgfpathlineto{\pgfqpoint{1.517914in}{1.062802in}}%
\pgfpathlineto{\pgfqpoint{1.526965in}{1.089667in}}%
\pgfpathlineto{\pgfqpoint{1.530216in}{1.091431in}}%
\pgfpathlineto{\pgfqpoint{1.532545in}{1.092987in}}%
\pgfpathlineto{\pgfqpoint{1.548420in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.126624in}}%
\pgfpathlineto{\pgfqpoint{1.558541in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.562729in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.570140in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{1.167526in}}%
\pgfpathlineto{\pgfqpoint{1.582340in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{1.586118in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{1.593163in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{1.597308in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.608072in}{1.215282in}}%
\pgfpathlineto{\pgfqpoint{1.614194in}{1.224553in}}%
\pgfpathlineto{\pgfqpoint{1.647630in}{1.283023in}}%
\pgfpathlineto{\pgfqpoint{1.695463in}{1.363927in}}%
\pgfpathlineto{\pgfqpoint{1.704280in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{1.714766in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{1.751073in}{1.458978in}}%
\pgfpathlineto{\pgfqpoint{1.783176in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{1.790704in}{1.533510in}}%
\pgfpathlineto{\pgfqpoint{1.798144in}{1.547559in}}%
\pgfpathlineto{\pgfqpoint{1.804646in}{1.561875in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{1.591996in}}%
\pgfpathlineto{\pgfqpoint{1.827977in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{1.838507in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{1.840191in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{1.849096in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{1.857137in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{1.687441in}}%
\pgfpathlineto{\pgfqpoint{1.885871in}{1.725566in}}%
\pgfpathlineto{\pgfqpoint{1.888874in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{1.891964in}{1.732459in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{1.748731in}}%
\pgfpathlineto{\pgfqpoint{1.898745in}{1.748182in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{1.904647in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{1.906507in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{1.909363in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{1.912658in}{1.765272in}}%
\pgfpathlineto{\pgfqpoint{1.913391in}{1.763569in}}%
\pgfpathlineto{\pgfqpoint{1.919659in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{1.919761in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{1.921123in}{1.745186in}}%
\pgfpathlineto{\pgfqpoint{1.923306in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{1.928183in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{1.934217in}{1.737425in}}%
\pgfpathlineto{\pgfqpoint{1.935447in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{1.939826in}{1.757650in}}%
\pgfpathlineto{\pgfqpoint{1.941876in}{1.770443in}}%
\pgfpathlineto{\pgfqpoint{1.942506in}{1.768209in}}%
\pgfpathlineto{\pgfqpoint{1.945260in}{1.743861in}}%
\pgfpathlineto{\pgfqpoint{1.948452in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{1.949741in}{1.725474in}}%
\pgfpathlineto{\pgfqpoint{1.950063in}{1.725726in}}%
\pgfpathlineto{\pgfqpoint{1.951396in}{1.728852in}}%
\pgfpathlineto{\pgfqpoint{1.953769in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{1.956537in}{1.760235in}}%
\pgfpathlineto{\pgfqpoint{1.957254in}{1.757251in}}%
\pgfpathlineto{\pgfqpoint{1.964401in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{1.964665in}{1.711952in}}%
\pgfpathlineto{\pgfqpoint{1.965851in}{1.714105in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{1.723647in}}%
\pgfpathlineto{\pgfqpoint{1.971212in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{1.978945in}{1.700396in}}%
\pgfpathlineto{\pgfqpoint{1.980087in}{1.701213in}}%
\pgfpathlineto{\pgfqpoint{1.981786in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{1.984979in}{1.724404in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{1.728416in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{1.726923in}}%
\pgfpathlineto{\pgfqpoint{1.988904in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.992404in}{1.695099in}}%
\pgfpathlineto{\pgfqpoint{1.994235in}{1.693677in}}%
\pgfpathlineto{\pgfqpoint{1.994293in}{1.693708in}}%
\pgfpathlineto{\pgfqpoint{1.995728in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.704272in}}%
\pgfpathlineto{\pgfqpoint{2.000620in}{1.713942in}}%
\pgfpathlineto{\pgfqpoint{2.001279in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{2.009056in}{1.692171in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.693893in}}%
\pgfpathlineto{\pgfqpoint{2.013816in}{1.700612in}}%
\pgfpathlineto{\pgfqpoint{2.015515in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{2.015998in}{1.703423in}}%
\pgfpathlineto{\pgfqpoint{2.024595in}{1.694919in}}%
\pgfpathlineto{\pgfqpoint{2.027846in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{2.032577in}{1.699506in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{2.045817in}{1.699056in}}%
\pgfpathlineto{\pgfqpoint{2.050928in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{2.053799in}{1.703721in}}%
\pgfpathlineto{\pgfqpoint{2.057372in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{2.059554in}{1.699561in}}%
\pgfpathlineto{\pgfqpoint{2.059803in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{1.706942in}}%
\pgfpathlineto{\pgfqpoint{2.070055in}{1.705484in}}%
\pgfpathlineto{\pgfqpoint{2.075020in}{1.702667in}}%
\pgfpathlineto{\pgfqpoint{2.080805in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.083866in}{1.707113in}}%
\pgfpathlineto{\pgfqpoint{2.090706in}{1.704853in}}%
\pgfpathlineto{\pgfqpoint{2.095714in}{1.706932in}}%
\pgfpathlineto{\pgfqpoint{2.099932in}{1.706115in}}%
\pgfpathlineto{\pgfqpoint{2.105556in}{1.705022in}}%
\pgfpathlineto{\pgfqpoint{2.113231in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{2.135668in}{1.704326in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{1.704397in}}%
\pgfpathlineto{\pgfqpoint{2.238524in}{1.702826in}}%
\pgfpathlineto{\pgfqpoint{2.245188in}{1.702306in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{2.259936in}{1.701334in}}%
\pgfpathlineto{\pgfqpoint{2.269002in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{2.277116in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{2.285757in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{2.310054in}{1.700439in}}%
\pgfpathlineto{\pgfqpoint{2.318578in}{1.700799in}}%
\pgfpathlineto{\pgfqpoint{2.327014in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{2.334190in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.341806in}{1.701029in}}%
\pgfpathlineto{\pgfqpoint{2.350403in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{2.360889in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{2.385801in}{1.699002in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{2.399773in}{1.698325in}}%
\pgfpathlineto{\pgfqpoint{2.407755in}{1.697983in}}%
\pgfpathlineto{\pgfqpoint{2.416967in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{2.439609in}{1.697270in}}%
\pgfpathlineto{\pgfqpoint{2.472943in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{2.480442in}{1.698196in}}%
\pgfpathlineto{\pgfqpoint{2.487808in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{2.495395in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{1.698840in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{1.699076in}}%
\pgfpathlineto{\pgfqpoint{2.516909in}{1.699435in}}%
\pgfpathlineto{\pgfqpoint{2.524247in}{1.699726in}}%
\pgfpathlineto{\pgfqpoint{2.531994in}{1.700075in}}%
\pgfpathlineto{\pgfqpoint{2.539888in}{1.700218in}}%
\pgfpathlineto{\pgfqpoint{2.548939in}{1.700454in}}%
\pgfpathlineto{\pgfqpoint{2.562399in}{1.699904in}}%
\pgfpathlineto{\pgfqpoint{2.590753in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{2.595732in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{2.604139in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{2.609367in}{1.695299in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.696428in}}%
\pgfpathlineto{\pgfqpoint{2.617496in}{1.695984in}}%
\pgfpathlineto{\pgfqpoint{2.624452in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{2.679974in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{2.685994in}{1.695955in}}%
\pgfpathlineto{\pgfqpoint{2.691881in}{1.695899in}}%
\pgfpathlineto{\pgfqpoint{2.699175in}{1.696293in}}%
\pgfpathlineto{\pgfqpoint{2.711960in}{1.696126in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{1.695322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.851853in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.898843in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.696365in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.878613in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{0.886758in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.833908in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{1.208963in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.848252in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.854095in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.897565in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.920724in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.135327in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.518953in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.646272in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.693409in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.729133in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.746436in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.745410in}}%
\pgfpathlineto{\pgfqpoint{2.014475in}{1.719482in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.704501in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{1.686551in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.681464in}}%
\pgfpathlineto{\pgfqpoint{2.263451in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{2.336680in}{1.668316in}}%
\pgfpathlineto{\pgfqpoint{2.409908in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.667029in}}%
\pgfpathlineto{\pgfqpoint{2.600302in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{2.717467in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.680282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.840163in}}%
\pgfpathlineto{\pgfqpoint{0.667073in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{0.725656in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.784239in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.839948in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{0.842400in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{1.003924in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{1.106443in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{1.179672in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.850712in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.867383in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.880409in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.917227in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.941424in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.161145in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.212728in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.445289in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.608169in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.669868in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.696491in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.712176in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.716031in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{1.985184in}{1.715925in}}%
\pgfpathlineto{\pgfqpoint{1.999829in}{1.712387in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.700839in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.689063in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.684852in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{2.190223in}{1.679025in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{1.681082in}}%
\pgfpathlineto{\pgfqpoint{2.658884in}{1.681542in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.681511in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.681511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{0.623136in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{0.652428in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{0.858261in}}%
\pgfpathlineto{\pgfqpoint{0.725656in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{0.813530in}{0.862226in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{0.861996in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{0.852451in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{1.296837in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{1.326128in}{0.845778in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.851655in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{0.855997in}}%
\pgfpathlineto{\pgfqpoint{1.384711in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{1.399357in}{0.868483in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{1.428648in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.443294in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{1.472585in}{0.945454in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.516522in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{1.575105in}{1.154325in}}%
\pgfpathlineto{\pgfqpoint{1.604396in}{1.206130in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.302499in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.838727in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.655261in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.675036in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{1.691490in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.703819in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{1.970538in}{1.709379in}}%
\pgfpathlineto{\pgfqpoint{1.999829in}{1.695091in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{1.667003in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{1.664372in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{1.664604in}}%
\pgfpathlineto{\pgfqpoint{2.278097in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{2.380617in}{1.669396in}}%
\pgfpathlineto{\pgfqpoint{2.732113in}{1.666400in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.666405in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{1.666405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637782in}{0.984049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696365in}{0.838055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754947in}{0.827274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813530in}{0.787789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872113in}{0.815436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930695in}{0.864722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989278in}{0.851642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047861in}{1.009974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106443in}{0.891240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165026in}{0.772811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223609in}{0.652456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282191in}{0.933448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340774in}{0.885197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399357in}{0.799251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457940in}{0.693498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516522in}{1.131453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575105in}{1.227103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633688in}{1.163410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692270in}{1.416968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750853in}{1.475440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809436in}{1.577143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868018in}{1.764674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926601in}{1.654691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985184in}{1.706882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043766in}{1.659076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102349in}{1.657556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160932in}{1.708129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219514in}{1.693368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278097in}{1.690842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336680in}{1.592314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395262in}{1.730576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453845in}{1.812004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512428in}{1.725559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571010in}{1.669343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629593in}{1.474649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688176in}{1.617583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746758in}{1.868351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.805341in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122723in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122723in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562093in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562093in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001463in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001463in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440833in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440833in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880203in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880203in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.595}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.605}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.610}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.615}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.815288in}}%
\pgfpathlineto{\pgfqpoint{0.807827in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{0.960625in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{1.066396in}{0.815591in}}%
\pgfpathlineto{\pgfqpoint{1.130983in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{1.268330in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{1.346831in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{1.443068in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{1.511053in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{1.522594in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{1.534984in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{1.548312in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{1.558930in}{0.851990in}}%
\pgfpathlineto{\pgfqpoint{1.571130in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{1.586537in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{1.607758in}{0.938728in}}%
\pgfpathlineto{\pgfqpoint{1.685146in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{1.846981in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{1.893437in}{1.505768in}}%
\pgfpathlineto{\pgfqpoint{1.928777in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{1.742366in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.780859in}}%
\pgfpathlineto{\pgfqpoint{2.036203in}{1.793337in}}%
\pgfpathlineto{\pgfqpoint{2.047846in}{1.802606in}}%
\pgfpathlineto{\pgfqpoint{2.060090in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{2.079320in}{1.810503in}}%
\pgfpathlineto{\pgfqpoint{2.095137in}{1.808434in}}%
\pgfpathlineto{\pgfqpoint{2.155082in}{1.797567in}}%
\pgfpathlineto{\pgfqpoint{2.184856in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{2.487216in}{1.790437in}}%
\pgfpathlineto{\pgfqpoint{2.586309in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.727259in}{1.787070in}}%
\pgfpathlineto{\pgfqpoint{2.781565in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.785099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.828007in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.813937in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{0.785873in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{0.815164in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{0.859101in}{0.832456in}}%
\pgfpathlineto{\pgfqpoint{0.917684in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{1.239888in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.400991in}{0.834892in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.833654in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.829226in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.834173in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.844622in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.892198in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.635322in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{1.664613in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{1.172681in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.708233in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.760438in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.779311in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.794560in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.815455in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{2.118629in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{2.162566in}{1.815615in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{2.309022in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{2.440833in}{1.795882in}}%
\pgfpathlineto{\pgfqpoint{2.587290in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{2.836266in}{1.800543in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.800687in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.800687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.782886in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{0.859101in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{0.961621in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{1.108077in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{1.239888in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{1.342408in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{0.839612in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{0.836871in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.834496in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{0.920764in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{1.108387in}}%
\pgfpathlineto{\pgfqpoint{1.767133in}{1.235607in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.313351in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.395744in}}%
\pgfpathlineto{\pgfqpoint{1.884298in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.673280in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.696184in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.714061in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.743646in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.118629in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{2.177211in}{1.739338in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{1.737453in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{1.731638in}}%
\pgfpathlineto{\pgfqpoint{2.806975in}{1.725053in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.722871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.971058in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.953113in}}%
\pgfpathlineto{\pgfqpoint{0.785873in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.949306in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.950420in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.949579in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.951432in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.975050in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{1.009390in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{1.737841in}{1.293638in}}%
\pgfpathlineto{\pgfqpoint{1.811070in}{1.419023in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.522787in}}%
\pgfpathlineto{\pgfqpoint{1.898944in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.841346in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.844453in}}%
\pgfpathlineto{\pgfqpoint{2.133274in}{1.833509in}}%
\pgfpathlineto{\pgfqpoint{2.162566in}{1.832647in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{1.836150in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{1.839647in}}%
\pgfpathlineto{\pgfqpoint{2.294377in}{1.840680in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.839022in}}%
\pgfpathlineto{\pgfqpoint{2.660518in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{2.792329in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.822079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122723in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122723in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562093in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562093in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001463in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001463in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440833in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440833in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880203in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880203in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.595}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.861156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.822576in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.224936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.186355in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.605}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.588715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.550135in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.610}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.615}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.815288in}}%
\pgfpathlineto{\pgfqpoint{0.696065in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{0.708368in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{0.727363in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{0.816388in}}%
\pgfpathlineto{\pgfqpoint{0.810653in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{0.879766in}{0.818765in}}%
\pgfpathlineto{\pgfqpoint{0.984893in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{1.032535in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{1.086973in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{1.147401in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{1.252850in}{0.817098in}}%
\pgfpathlineto{\pgfqpoint{1.308665in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.424951in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{1.477324in}{0.808443in}}%
\pgfpathlineto{\pgfqpoint{1.485086in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{1.496276in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{1.504096in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{1.507582in}{0.821205in}}%
\pgfpathlineto{\pgfqpoint{1.512972in}{0.828115in}}%
\pgfpathlineto{\pgfqpoint{1.518552in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.846290in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.536961in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.543200in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{1.548575in}{0.884946in}}%
\pgfpathlineto{\pgfqpoint{1.552207in}{0.891870in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.636083in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{1.653043in}{1.116209in}}%
\pgfpathlineto{\pgfqpoint{1.775217in}{1.352187in}}%
\pgfpathlineto{\pgfqpoint{1.838047in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{1.874310in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{1.631065in}}%
\pgfpathlineto{\pgfqpoint{1.965757in}{1.764064in}}%
\pgfpathlineto{\pgfqpoint{1.983317in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.814850in}}%
\pgfpathlineto{\pgfqpoint{2.000951in}{1.821069in}}%
\pgfpathlineto{\pgfqpoint{2.006648in}{1.827819in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.833789in}}%
\pgfpathlineto{\pgfqpoint{2.020532in}{1.835505in}}%
\pgfpathlineto{\pgfqpoint{2.023798in}{1.834532in}}%
\pgfpathlineto{\pgfqpoint{2.028968in}{1.833217in}}%
\pgfpathlineto{\pgfqpoint{2.032043in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{2.037828in}{1.833648in}}%
\pgfpathlineto{\pgfqpoint{2.044141in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{2.051625in}{1.827793in}}%
\pgfpathlineto{\pgfqpoint{2.059797in}{1.820864in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{1.819222in}}%
\pgfpathlineto{\pgfqpoint{2.076874in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{2.080975in}{1.808172in}}%
\pgfpathlineto{\pgfqpoint{2.090275in}{1.802173in}}%
\pgfpathlineto{\pgfqpoint{2.097832in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{2.106897in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.124882in}{1.793062in}}%
\pgfpathlineto{\pgfqpoint{2.221866in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{2.358408in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{2.403311in}{1.791033in}}%
\pgfpathlineto{\pgfqpoint{2.456387in}{1.790488in}}%
\pgfpathlineto{\pgfqpoint{2.500749in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{2.550354in}{1.787585in}}%
\pgfpathlineto{\pgfqpoint{2.673421in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{2.761515in}{1.784974in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{2.880189in}{1.784855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.820651in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.819894in}}%
\pgfpathlineto{\pgfqpoint{0.815164in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{0.844455in}{0.836534in}}%
\pgfpathlineto{\pgfqpoint{0.917684in}{0.832505in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{1.269180in}{0.817731in}}%
\pgfpathlineto{\pgfqpoint{1.298471in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.840161in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.860100in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{1.635322in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.649967in}{1.125518in}}%
\pgfpathlineto{\pgfqpoint{1.664613in}{1.153848in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{1.203926in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{1.252635in}}%
\pgfpathlineto{\pgfqpoint{1.752487in}{1.306152in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.670695in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.739049in}}%
\pgfpathlineto{\pgfqpoint{1.957526in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.796313in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.816540in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.829976in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.837643in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.846305in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.847997in}}%
\pgfpathlineto{\pgfqpoint{2.074692in}{1.846821in}}%
\pgfpathlineto{\pgfqpoint{2.103983in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{1.807699in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{1.799221in}}%
\pgfpathlineto{\pgfqpoint{2.309022in}{1.794014in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{2.411542in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.793195in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.802734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.839006in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.828400in}}%
\pgfpathlineto{\pgfqpoint{0.859101in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{0.917684in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{0.827185in}}%
\pgfpathlineto{\pgfqpoint{1.152014in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.400991in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{0.882000in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{0.901991in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{0.925454in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.951961in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{1.649967in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{1.928235in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{1.957526in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.714653in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.733546in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.747954in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.757719in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.763185in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.758130in}}%
\pgfpathlineto{\pgfqpoint{2.133274in}{1.746944in}}%
\pgfpathlineto{\pgfqpoint{2.162566in}{1.742140in}}%
\pgfpathlineto{\pgfqpoint{2.191857in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{2.235794in}{1.738307in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.738785in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{1.738092in}}%
\pgfpathlineto{\pgfqpoint{2.587290in}{1.735136in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{1.728640in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.723134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{0.697999in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{0.712644in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{0.727290in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{0.741936in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.800518in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.064140in}{0.945937in}}%
\pgfpathlineto{\pgfqpoint{1.137369in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{1.254534in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{1.313117in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{1.400991in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.940963in}}%
\pgfpathlineto{\pgfqpoint{1.459574in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{1.474219in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{0.968982in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{1.532802in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{1.078653in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{1.649967in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.869652in}{1.626941in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{1.957526in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{1.972172in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{1.986818in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{2.001463in}{1.884770in}}%
\pgfpathlineto{\pgfqpoint{2.016109in}{1.893879in}}%
\pgfpathlineto{\pgfqpoint{2.030755in}{1.895194in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.889797in}}%
\pgfpathlineto{\pgfqpoint{2.060046in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.854904in}}%
\pgfpathlineto{\pgfqpoint{2.103983in}{1.844564in}}%
\pgfpathlineto{\pgfqpoint{2.118629in}{1.837336in}}%
\pgfpathlineto{\pgfqpoint{2.133274in}{1.833521in}}%
\pgfpathlineto{\pgfqpoint{2.147920in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{2.162566in}{1.834148in}}%
\pgfpathlineto{\pgfqpoint{2.235794in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{2.265085in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{2.309022in}{1.848964in}}%
\pgfpathlineto{\pgfqpoint{2.382251in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{1.836836in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{1.832802in}}%
\pgfpathlineto{\pgfqpoint{2.719101in}{1.830556in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.830090in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{1.830090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.880203in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.044247in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127738in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127738in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567108in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567108in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006478in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006478in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445848in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445848in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885218in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885218in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786793in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.595}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.605}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.610}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.615}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{0.899529in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{0.751594in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{1.197085in}{0.752243in}}%
\pgfpathlineto{\pgfqpoint{1.245152in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{1.255141in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{1.320329in}{0.754088in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{1.457324in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{1.479747in}{0.746375in}}%
\pgfpathlineto{\pgfqpoint{1.482500in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{1.494261in}{0.748315in}}%
\pgfpathlineto{\pgfqpoint{1.496516in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.508687in}{0.753898in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{1.518939in}{0.762459in}}%
\pgfpathlineto{\pgfqpoint{1.523772in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{1.525837in}{0.770916in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{1.540482in}{0.789492in}}%
\pgfpathlineto{\pgfqpoint{1.552565in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{1.556754in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{1.567255in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{1.581959in}{0.860213in}}%
\pgfpathlineto{\pgfqpoint{1.585210in}{0.868630in}}%
\pgfpathlineto{\pgfqpoint{1.597088in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.897191in}}%
\pgfpathlineto{\pgfqpoint{1.649871in}{0.980462in}}%
\pgfpathlineto{\pgfqpoint{1.685723in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{1.842476in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.875927in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{1.543793in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{1.993839in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{2.005731in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{2.006581in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{2.007035in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{2.008265in}{1.556910in}}%
\pgfpathlineto{\pgfqpoint{2.008573in}{1.557075in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{2.021637in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{2.023277in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{2.023335in}{1.563942in}}%
\pgfpathlineto{\pgfqpoint{2.033412in}{1.568196in}}%
\pgfpathlineto{\pgfqpoint{2.035872in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{2.036165in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{2.038054in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{2.048951in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{2.050781in}{1.564589in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{2.064944in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{2.065442in}{1.557376in}}%
\pgfpathlineto{\pgfqpoint{2.067478in}{1.553669in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{2.083031in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{2.094777in}{1.541884in}}%
\pgfpathlineto{\pgfqpoint{2.097164in}{1.540168in}}%
\pgfpathlineto{\pgfqpoint{2.120656in}{1.534728in}}%
\pgfpathlineto{\pgfqpoint{2.132036in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{2.148732in}{1.534212in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{2.174669in}{1.535674in}}%
\pgfpathlineto{\pgfqpoint{2.229737in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{2.360406in}{1.533330in}}%
\pgfpathlineto{\pgfqpoint{2.413965in}{1.532299in}}%
\pgfpathlineto{\pgfqpoint{2.494267in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{2.557800in}{1.529565in}}%
\pgfpathlineto{\pgfqpoint{2.617378in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{2.666837in}{1.530888in}}%
\pgfpathlineto{\pgfqpoint{2.690695in}{1.529684in}}%
\pgfpathlineto{\pgfqpoint{2.754315in}{1.527337in}}%
\pgfpathlineto{\pgfqpoint{2.766413in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{2.885204in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{2.885204in}{1.527375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.756799in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.740254in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{0.776242in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.765414in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{0.764826in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{0.766337in}}%
\pgfpathlineto{\pgfqpoint{1.039864in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{0.756671in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.751106in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{0.750808in}}%
\pgfpathlineto{\pgfqpoint{1.288840in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{1.318132in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{1.362069in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{1.406006in}{0.773753in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{0.776848in}}%
\pgfpathlineto{\pgfqpoint{1.464589in}{0.776104in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.773639in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.776620in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.798268in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.851596in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{1.625691in}{0.950421in}}%
\pgfpathlineto{\pgfqpoint{1.640337in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.044557in}}%
\pgfpathlineto{\pgfqpoint{1.728211in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{1.757502in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.786793in}{1.195798in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.918604in}{1.435605in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.490386in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.515345in}}%
\pgfpathlineto{\pgfqpoint{1.977187in}{1.536623in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{2.006478in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.050415in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{1.575372in}}%
\pgfpathlineto{\pgfqpoint{2.079707in}{1.573943in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{1.551234in}}%
\pgfpathlineto{\pgfqpoint{2.226163in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{2.314037in}{1.534194in}}%
\pgfpathlineto{\pgfqpoint{2.372620in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.533205in}}%
\pgfpathlineto{\pgfqpoint{2.782699in}{1.540157in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.539922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.724847in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.762314in}}%
\pgfpathlineto{\pgfqpoint{0.776242in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{0.805533in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{0.893407in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{0.773663in}}%
\pgfpathlineto{\pgfqpoint{1.039864in}{0.769522in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{0.761437in}}%
\pgfpathlineto{\pgfqpoint{1.186321in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{1.230258in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{1.288840in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{1.406006in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{1.479234in}{0.777443in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.823188in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.842272in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{1.801439in}{1.196489in}}%
\pgfpathlineto{\pgfqpoint{1.845376in}{1.266035in}}%
\pgfpathlineto{\pgfqpoint{1.918604in}{1.387811in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.458564in}}%
\pgfpathlineto{\pgfqpoint{1.977187in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.495004in}}%
\pgfpathlineto{\pgfqpoint{2.006478in}{1.507045in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.514434in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{2.050415in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{1.514005in}}%
\pgfpathlineto{\pgfqpoint{2.094352in}{1.504169in}}%
\pgfpathlineto{\pgfqpoint{2.123644in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{2.152935in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.211518in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{2.255455in}{1.484455in}}%
\pgfpathlineto{\pgfqpoint{2.416557in}{1.490913in}}%
\pgfpathlineto{\pgfqpoint{2.489785in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{2.577659in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{1.483428in}}%
\pgfpathlineto{\pgfqpoint{2.782699in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.466790in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.466790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.885551in}}%
\pgfpathlineto{\pgfqpoint{0.717659in}{0.877248in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{0.746951in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{0.776242in}{0.861719in}}%
\pgfpathlineto{\pgfqpoint{0.805533in}{0.859042in}}%
\pgfpathlineto{\pgfqpoint{0.849470in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{0.922699in}{0.856728in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{1.215612in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.274195in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{1.376715in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{0.863496in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{1.464589in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{1.479234in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{0.873692in}}%
\pgfpathlineto{\pgfqpoint{1.508526in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{1.523171in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{1.537817in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{1.611045in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.860022in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{1.977187in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.596559in}}%
\pgfpathlineto{\pgfqpoint{2.006478in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{2.050415in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{1.603234in}}%
\pgfpathlineto{\pgfqpoint{2.094352in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{2.123644in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{2.138289in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{2.152935in}{1.557426in}}%
\pgfpathlineto{\pgfqpoint{2.167581in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{2.240809in}{1.569534in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{2.314037in}{1.572036in}}%
\pgfpathlineto{\pgfqpoint{2.372620in}{1.569614in}}%
\pgfpathlineto{\pgfqpoint{2.533722in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.650888in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{2.797344in}{1.558509in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.558721in}}%
\pgfpathlineto{\pgfqpoint{2.870573in}{1.558721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_noi_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004666in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444036in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883406in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322776in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.669485in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{0.741410in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{0.794779in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.001356in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{1.082610in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.144239in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{1.377105in}{0.850922in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{0.871645in}}%
\pgfpathlineto{\pgfqpoint{1.433887in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.468260in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.490551in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.539950in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{1.581456in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{1.378746in}}%
\pgfpathlineto{\pgfqpoint{1.798271in}{1.627485in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{1.784939in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.830055in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{1.946441in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{1.962727in}{1.857532in}}%
\pgfpathlineto{\pgfqpoint{1.983304in}{1.854384in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{2.049049in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{2.126993in}{1.844535in}}%
\pgfpathlineto{\pgfqpoint{2.256387in}{1.842346in}}%
\pgfpathlineto{\pgfqpoint{2.331666in}{1.840684in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{2.483879in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{2.587160in}{1.837727in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{1.835446in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.835043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{0.755690in}{0.857827in}}%
\pgfpathlineto{\pgfqpoint{1.092540in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{1.238997in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.856035in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.851868in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.854582in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.870560in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.885811in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.906600in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{1.575847in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.589174in}}%
\pgfpathlineto{\pgfqpoint{1.810178in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{1.748852in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.776985in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.801091in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.835087in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.853749in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.854676in}}%
\pgfpathlineto{\pgfqpoint{2.000571in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{2.161674in}{1.843731in}}%
\pgfpathlineto{\pgfqpoint{2.293485in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{2.557107in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.835158in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.835158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{0.579942in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{0.594587in}{0.805227in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.799098in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{0.653170in}{0.797602in}}%
\pgfpathlineto{\pgfqpoint{0.726398in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.136477in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{1.209705in}{0.799247in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{1.341516in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.848953in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{1.502619in}{0.963060in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{1.092458in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{1.677485in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.704748in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.727862in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.746260in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.769353in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.778204in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.779274in}}%
\pgfpathlineto{\pgfqpoint{2.000571in}{1.778249in}}%
\pgfpathlineto{\pgfqpoint{2.088445in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{2.176319in}{1.768910in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.765789in}}%
\pgfpathlineto{\pgfqpoint{2.688918in}{1.761783in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.761247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{0.770335in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{0.827309in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{1.195060in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.312225in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.829656in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{1.177039in}}%
\pgfpathlineto{\pgfqpoint{1.693012in}{1.374555in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.572340in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.722992in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.748400in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.769217in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.794596in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.799798in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{1.791176in}}%
\pgfpathlineto{\pgfqpoint{2.088445in}{1.789564in}}%
\pgfpathlineto{\pgfqpoint{2.352067in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{2.586398in}{1.781976in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.780543in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.780543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/exp-3/fw_sim_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004666in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004666in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444036in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444036in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883406in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883406in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322776in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322776in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762146in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762146in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.788400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.749820in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.040844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.331867in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.661471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.622891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.952495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.913914in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.224936in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.994161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.669485in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{0.741410in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{0.794779in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.001356in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{1.082610in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.144239in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{1.225259in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{1.377105in}{0.850922in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{1.403848in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{0.871645in}}%
\pgfpathlineto{\pgfqpoint{1.433887in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.468260in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.490551in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.539950in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{1.581456in}{1.196770in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{1.378746in}}%
\pgfpathlineto{\pgfqpoint{1.798271in}{1.627485in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{1.784939in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{1.903851in}{1.830055in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{1.931546in}{1.852600in}}%
\pgfpathlineto{\pgfqpoint{1.946441in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{1.962727in}{1.857532in}}%
\pgfpathlineto{\pgfqpoint{1.983304in}{1.854384in}}%
\pgfpathlineto{\pgfqpoint{2.027681in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{2.049049in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{2.126993in}{1.844535in}}%
\pgfpathlineto{\pgfqpoint{2.256387in}{1.842346in}}%
\pgfpathlineto{\pgfqpoint{2.331666in}{1.840684in}}%
\pgfpathlineto{\pgfqpoint{2.423699in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{2.483879in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{2.587160in}{1.837727in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{1.835446in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{2.762132in}{1.835043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{1.063249in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.253642in}{0.857586in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.996097in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{1.575847in}{1.187405in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.362964in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{1.780886in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{1.810178in}{1.653596in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.779845in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.825473in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.840340in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.855496in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.857772in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{2.000571in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.849675in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{2.220256in}{1.844021in}}%
\pgfpathlineto{\pgfqpoint{2.601044in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.837085in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.837085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{0.784981in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{0.946083in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{1.063249in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.312225in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.854218in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.864518in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.901104in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.927161in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{1.546556in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{1.210850in}}%
\pgfpathlineto{\pgfqpoint{1.810178in}{1.646786in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{1.742026in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.817704in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.832969in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{1.971280in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{2.015217in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{2.117737in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{2.278839in}{1.836816in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.829327in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.829327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{2.196850in}{1.455118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{0.579942in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{0.802466in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{0.653170in}{0.782455in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.778660in}}%
\pgfpathlineto{\pgfqpoint{0.726398in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{0.858209in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.019312in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{1.209705in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{1.341516in}{0.769796in}}%
\pgfpathlineto{\pgfqpoint{1.356162in}{0.770243in}}%
\pgfpathlineto{\pgfqpoint{1.370808in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{1.385453in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{0.781979in}}%
\pgfpathlineto{\pgfqpoint{1.414745in}{0.792303in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{0.807280in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{0.827227in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{0.851819in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{1.502619in}{0.943307in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.162065in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{1.751595in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{1.795532in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{1.627504in}}%
\pgfpathlineto{\pgfqpoint{1.854115in}{1.654807in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.678784in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{1.698883in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.714986in}}%
\pgfpathlineto{\pgfqpoint{1.912697in}{1.727362in}}%
\pgfpathlineto{\pgfqpoint{1.927343in}{1.736529in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.743103in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{1.747681in}}%
\pgfpathlineto{\pgfqpoint{1.985926in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{2.015217in}{1.754809in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{2.161674in}{1.753256in}}%
\pgfpathlineto{\pgfqpoint{2.498524in}{1.746212in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{2.747501in}{1.742612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.952495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/practical/practical_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.399292in}{1.750276in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.399292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.399292in}{1.750276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.544174in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.544174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.438071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.225867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.119764in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.119764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.907559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.801457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.589252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537235in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697422in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.697422in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857609in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017796in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177983in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498357in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658544in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818731in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978918in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.978918in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.922244in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139105in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.483150in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.139105in}{0.483150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457141in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487794in, y=0.178358in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617328in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647981in, y=0.201860in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777515in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808168in, y=0.212425in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937702in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968355in, y=0.143026in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{u}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097889in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128543in, y=0.150925in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258076in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280839in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418263in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441026in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{2p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578450in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601213in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738637in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761400in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898824in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929478in, y=0.104832in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059011in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089665in, y=0.104832in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{2s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219198in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249852in, y=0.104832in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.597225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178358in, y=1.555016in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.491122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201860in, y=1.448913in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.385020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212425in, y=1.342811in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.278918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=1.236708in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{u}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.172815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=1.130606in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.066713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.028133in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.960611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.922030in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{2p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.854508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.815928in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.748406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.709826in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.642304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.600094in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.536201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.493992in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{2s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.430099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.387890in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.299292in}{0.377048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/practical/practical_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/fctc/micromamba/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.455487in}{1.792485in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.455487in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.455487in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.650276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.491122in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.491122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.331969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.172815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{1.013662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.854508in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.854508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.695355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569272in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.569272in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761496in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953721in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.953721in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145945in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338170in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530394in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.530394in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377048in}{0.377048in}}{\pgfqpoint{1.537795in}{1.273228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722619in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.536201in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.536201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473160in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503813in, y=0.178358in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665384in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696038in, y=0.201860in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857609in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888262in, y=0.212425in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049833in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080486in, y=0.143026in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{u}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242057in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272711in, y=0.150925in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434282in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457044in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626506in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657160in, y=0.104832in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818731in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849384in, y=0.104832in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.570699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178358in, y=1.528490in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.411546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201860in, y=1.369336in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.252392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212425in, y=1.210183in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{1.093239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=1.051029in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{u}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.934085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=0.891876in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.774931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.736351in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.615778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.573569in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377048in}{0.456624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.414415in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{0.377048in}{1.650276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377048in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{1.914843in}{0.377048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010955in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.074617in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.074617in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{0.377048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010000in}{0.382485in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.270000in]{practical_8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{0.377048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=0.334838in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{0.631693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=0.589484in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{0.886339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=0.844130in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{1.140985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=1.098775in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{1.395630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=1.353421in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074617in}{1.650276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178783in, y=1.608067in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010955in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.042786in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.074617in}{0.377048in}}%
\pgfpathlineto{\pgfqpoint{2.074617in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.042786in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{0.377048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_exp_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800898in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800898in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144155in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487413in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487413in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.120011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463361in}{1.114961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469082in}{1.118960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474803in}{1.115046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480524in}{1.115114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486245in}{1.115781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491966in}{1.117521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497686in}{1.116236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503407in}{1.114464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509128in}{1.113387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514849in}{1.114168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520570in}{1.115960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526291in}{1.112463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532012in}{1.118772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537733in}{1.123474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543454in}{1.116547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549175in}{1.120983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554896in}{1.121373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560617in}{1.117150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566338in}{1.122093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572059in}{1.115184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577780in}{1.123313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583501in}{1.117400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589222in}{1.120065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594943in}{1.118953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600664in}{1.117722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606385in}{1.118908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612106in}{1.119127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617827in}{1.114749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623548in}{1.117689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629269in}{1.117898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634990in}{1.114670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640711in}{1.116372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646432in}{1.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652153in}{1.116403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657873in}{1.117279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663594in}{1.119450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669315in}{1.118624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675036in}{1.114018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680757in}{1.118918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686478in}{1.117691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692199in}{1.115169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697920in}{1.116189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703641in}{1.110812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709362in}{1.113879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715083in}{1.117538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720804in}{1.115821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726525in}{1.114641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.116249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737967in}{1.123277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743688in}{1.115209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749409in}{1.115711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755130in}{1.119407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760851in}{1.117435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766572in}{1.117044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772293in}{1.116675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778014in}{1.115954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783735in}{1.117286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789456in}{1.115902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795177in}{1.118239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800898in}{1.115205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806619in}{1.105407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812340in}{1.106023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818060in}{1.101830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823781in}{1.097023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829502in}{1.084697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835223in}{1.067893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840944in}{1.053848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846665in}{1.038551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852386in}{1.022497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858107in}{1.003125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863828in}{0.985485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869549in}{0.963578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875270in}{0.946439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880991in}{0.925583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886712in}{0.903910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892433in}{0.881965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898154in}{0.861650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903875in}{0.841542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909596in}{0.815485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915317in}{0.794786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921038in}{0.773691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926759in}{0.753570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932480in}{0.736730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938201in}{0.717898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943922in}{0.709105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949643in}{0.694798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955364in}{0.686957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961085in}{0.673595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966806in}{0.669512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972527in}{0.666564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978247in}{0.662918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983968in}{0.660266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989689in}{0.655024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995410in}{0.651059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001131in}{0.648790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.644085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012573in}{0.641189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018294in}{0.640437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024015in}{0.636553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029736in}{0.632664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035457in}{0.630637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041178in}{0.629414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046899in}{0.629157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052620in}{0.623414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058341in}{0.622577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064062in}{0.625905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069783in}{0.619314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075504in}{0.618112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081225in}{0.618295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086946in}{0.616466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092667in}{0.614601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098388in}{0.615919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104109in}{0.613282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109830in}{0.610120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115551in}{0.609873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121272in}{0.608318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126993in}{0.610018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132714in}{0.607123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138435in}{0.605188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144155in}{0.608061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149876in}{0.603199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155597in}{0.603460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161318in}{0.603574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167039in}{0.602376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172760in}{0.598907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178481in}{0.599701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184202in}{0.598951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189923in}{0.598887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195644in}{0.598337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201365in}{0.596793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207086in}{0.597486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212807in}{0.594469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218528in}{0.594701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224249in}{0.595025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229970in}{0.594595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235691in}{0.598053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241412in}{0.595689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247133in}{0.592575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252854in}{0.595501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258575in}{0.592351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264296in}{0.591503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270017in}{0.587583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275738in}{0.590960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.588492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287180in}{0.590008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292901in}{0.590796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298622in}{0.590998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304342in}{0.588283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310063in}{0.588273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315784in}{0.589780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321505in}{0.589328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327226in}{0.589821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332947in}{0.588240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338668in}{0.588888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344389in}{0.586709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350110in}{0.590625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355831in}{0.589208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361552in}{0.588934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367273in}{0.587840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372994in}{0.589381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378715in}{0.586406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384436in}{0.585258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390157in}{0.586467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395878in}{0.586467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401599in}{0.583198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407320in}{0.585999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413041in}{0.586801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418762in}{0.586745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424483in}{0.581300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430204in}{0.584021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435925in}{0.580032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441646in}{0.583637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447367in}{0.580166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453088in}{0.581112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458809in}{0.585943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464529in}{0.585350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470250in}{0.582411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475971in}{0.580772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481692in}{0.587270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487413in}{0.589055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493134in}{0.580358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498855in}{0.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504576in}{0.583745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510297in}{0.581121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516018in}{0.583048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521739in}{0.580211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527460in}{0.582160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533181in}{0.583486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538902in}{0.582905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544623in}{0.582201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550344in}{0.584287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.583404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561786in}{0.578452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567507in}{0.583033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573228in}{0.580913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578949in}{0.581358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584670in}{0.584131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590391in}{0.583926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596112in}{0.582098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601833in}{0.581048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607554in}{0.581421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613275in}{0.579518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618996in}{0.582066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624716in}{0.581839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630437in}{0.582128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636158in}{0.584677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641879in}{0.583234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647600in}{0.583533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653321in}{0.580635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659042in}{0.577523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664763in}{0.584154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670484in}{0.583809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676205in}{0.581498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681926in}{0.581351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687647in}{0.580701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{0.582374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699089in}{0.580445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704810in}{0.582730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710531in}{0.581303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716252in}{0.576853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721973in}{0.581308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727694in}{0.579705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733415in}{0.580787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739136in}{0.578681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744857in}{0.579888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750578in}{0.581296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756299in}{0.578862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762020in}{0.582167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767741in}{0.578928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773462in}{0.583449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779183in}{0.579919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784904in}{0.582277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790624in}{0.582406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796345in}{0.581425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802066in}{0.581983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807787in}{0.581436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813508in}{0.578480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819229in}{0.577469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824950in}{0.581301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.124440in}}%
\pgfpathlineto{\pgfqpoint{0.469082in}{1.144395in}}%
\pgfpathlineto{\pgfqpoint{0.474803in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{0.480524in}{1.149711in}}%
\pgfpathlineto{\pgfqpoint{0.491966in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.497686in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.130544in}}%
\pgfpathlineto{\pgfqpoint{0.509128in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{0.532012in}{1.148031in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{1.152925in}}%
\pgfpathlineto{\pgfqpoint{0.577780in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{0.629269in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{0.732246in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{0.749409in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{0.772293in}{1.151154in}}%
\pgfpathlineto{\pgfqpoint{0.778014in}{1.149686in}}%
\pgfpathlineto{\pgfqpoint{0.783735in}{1.145639in}}%
\pgfpathlineto{\pgfqpoint{0.789456in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{0.800898in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{0.812340in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{0.875270in}{0.794586in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{0.892433in}{0.759440in}}%
\pgfpathlineto{\pgfqpoint{0.898154in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{0.675331in}}%
\pgfpathlineto{\pgfqpoint{0.909596in}{0.643701in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{0.627803in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{0.926759in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{0.943922in}{0.611249in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.611689in}}%
\pgfpathlineto{\pgfqpoint{1.001131in}{0.608859in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{1.115551in}{0.603550in}}%
\pgfpathlineto{\pgfqpoint{1.224249in}{0.603378in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.605138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.119979in}}%
\pgfpathlineto{\pgfqpoint{0.463361in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{0.509128in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{0.549175in}{1.126416in}}%
\pgfpathlineto{\pgfqpoint{0.589222in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.720804in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{0.760851in}{1.124975in}}%
\pgfpathlineto{\pgfqpoint{0.772293in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{0.778014in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{0.783735in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{0.789456in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{1.099445in}}%
\pgfpathlineto{\pgfqpoint{0.800898in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{0.812340in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.875270in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{0.898154in}{0.718642in}}%
\pgfpathlineto{\pgfqpoint{0.909596in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.660648in}}%
\pgfpathlineto{\pgfqpoint{0.926759in}{0.653655in}}%
\pgfpathlineto{\pgfqpoint{0.938201in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{0.949643in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.634925in}}%
\pgfpathlineto{\pgfqpoint{1.001131in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{1.052620in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{1.109830in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{1.178481in}{0.612438in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{1.418762in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{1.744857in}{0.606480in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.606289in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.606289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{0.463361in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{0.480524in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{0.486245in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{0.491966in}{1.130532in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{0.509128in}{1.105991in}}%
\pgfpathlineto{\pgfqpoint{0.514849in}{1.110347in}}%
\pgfpathlineto{\pgfqpoint{0.532012in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{0.537733in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{0.549175in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{0.566338in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{0.697920in}{1.131947in}}%
\pgfpathlineto{\pgfqpoint{0.737967in}{1.131733in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{0.778014in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{0.783735in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{0.789456in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{0.795177in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{0.800898in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.085369in}}%
\pgfpathlineto{\pgfqpoint{0.818060in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{0.840944in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{0.875270in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{0.880991in}{0.835252in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{0.898154in}{0.817417in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{0.909596in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{0.669916in}}%
\pgfpathlineto{\pgfqpoint{0.926759in}{0.657968in}}%
\pgfpathlineto{\pgfqpoint{0.938201in}{0.649226in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{0.978247in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{0.623316in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{0.617611in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{1.115551in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{1.184202in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{1.310063in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.567507in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{1.824950in}{0.594956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469082in}{1.118960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497686in}{1.116236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526291in}{1.112463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554896in}{1.121373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583501in}{1.117400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612106in}{1.119127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640711in}{1.116372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669315in}{1.118624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697920in}{1.116189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726525in}{1.114641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755130in}{1.119407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783735in}{1.117286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812340in}{1.106023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840944in}{1.053848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869549in}{0.963578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898154in}{0.861650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926759in}{0.753570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955364in}{0.686957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983968in}{0.660266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012573in}{0.641189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041178in}{0.629414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069783in}{0.619314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098388in}{0.615919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126993in}{0.610018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155597in}{0.603460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184202in}{0.598951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212807in}{0.594469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241412in}{0.595689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270017in}{0.587583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298622in}{0.590998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327226in}{0.589821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355831in}{0.589208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384436in}{0.585258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413041in}{0.586801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441646in}{0.583637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470250in}{0.582411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498855in}{0.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527460in}{0.582160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.583404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584670in}{0.584131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613275in}{0.579518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641879in}{0.583234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670484in}{0.583809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699089in}{0.580445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727694in}{0.579705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756299in}{0.578862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784904in}{0.582277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813508in}{0.578480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_exp_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.081522in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.081522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.081522in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.922494in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.922494in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892720in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892720in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235978in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235978in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579236in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579236in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922494in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922494in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235978in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549462in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549462in}{0.884215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555183in}{0.859772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560904in}{0.920766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566625in}{0.860026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572346in}{0.860049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578067in}{0.869139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583788in}{0.898058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589509in}{0.878695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595230in}{0.849470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600951in}{0.842609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606672in}{0.848712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612393in}{0.889936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618114in}{0.827495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623835in}{0.922630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629556in}{0.979613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635277in}{0.878581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640998in}{0.908363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646718in}{0.915922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652439in}{0.856149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658160in}{0.918808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663881in}{0.834518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669602in}{0.919731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675323in}{0.942288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681044in}{0.885921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686765in}{0.875885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692486in}{0.866240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698207in}{0.881038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703928in}{0.907677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709649in}{0.848556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715370in}{0.889415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721091in}{0.887732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726812in}{0.847349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732533in}{0.872055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738254in}{0.932724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743975in}{0.855237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749696in}{0.889416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755417in}{0.918559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761138in}{0.898339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766859in}{0.837372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772580in}{0.874344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778301in}{0.894096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784022in}{0.867303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789743in}{0.883074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795464in}{0.826529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801185in}{0.840313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806905in}{0.904087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812626in}{0.864194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818347in}{0.854823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824068in}{0.893560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829789in}{0.961604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835510in}{0.834749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841231in}{0.864858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846952in}{0.910291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852673in}{0.886057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858394in}{0.883948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864115in}{0.916152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869836in}{0.883941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875557in}{0.904777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881278in}{0.873156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886999in}{0.909516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892720in}{0.877364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898441in}{0.679229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904162in}{0.944992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909883in}{0.969742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915604in}{1.060842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921325in}{1.066848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927046in}{1.042824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932767in}{1.065588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938488in}{1.120827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944209in}{1.142469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949930in}{1.141924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955651in}{1.166988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961372in}{1.166795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967092in}{1.193194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972813in}{1.206499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978534in}{1.214740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984255in}{1.213620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989976in}{1.251888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995697in}{1.284145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001418in}{1.243298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007139in}{1.276460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012860in}{1.312463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018581in}{1.317098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024302in}{1.332516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030023in}{1.261686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035744in}{1.325876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041465in}{1.251196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047186in}{1.263484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052907in}{1.160831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058628in}{1.151233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064349in}{1.199911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070070in}{1.233515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075791in}{1.250760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081512in}{1.221251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087233in}{1.212819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092954in}{1.209046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098675in}{1.173107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104396in}{1.157190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110117in}{1.177720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115838in}{1.159081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121559in}{0.965093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127280in}{1.149692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133000in}{1.146248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138721in}{1.167678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144442in}{1.106329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150163in}{1.109324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155884in}{1.162704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161605in}{1.081869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167326in}{1.076232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173047in}{1.099787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178768in}{1.082319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184489in}{1.080494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190210in}{1.105979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195931in}{1.105185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201652in}{1.065087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207373in}{1.066942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213094in}{1.057716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218815in}{1.084380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224536in}{1.063139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230257in}{1.059831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235978in}{1.092670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241699in}{1.043398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247420in}{1.038095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253141in}{1.053111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258862in}{1.054280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264583in}{1.013365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270304in}{1.024981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276025in}{1.037272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281746in}{1.075042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287467in}{1.048469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293187in}{1.021993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298908in}{1.033201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304629in}{0.998113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310350in}{0.995744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316071in}{1.016035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321792in}{1.024665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327513in}{1.053657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333234in}{1.051376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338955in}{1.023138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344676in}{1.067639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350397in}{1.055335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356118in}{1.028620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361839in}{0.962525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367560in}{1.025550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373281in}{0.976665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379002in}{1.011449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384723in}{1.019795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390444in}{1.023670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396165in}{0.983793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401886in}{1.014452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407607in}{1.029444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413328in}{1.028155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419049in}{1.030176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424770in}{1.006128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430491in}{1.021758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436212in}{0.989742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441933in}{1.048306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447654in}{1.030910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453374in}{1.024235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459095in}{1.022469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464816in}{1.036150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470537in}{1.002587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476258in}{0.970122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481979in}{0.989730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487700in}{0.997143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493421in}{0.980306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499142in}{1.000265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504863in}{1.019913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510584in}{1.039329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516305in}{0.939048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522026in}{0.970974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527747in}{0.918625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533468in}{0.991094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539189in}{0.934654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544910in}{0.952004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550631in}{1.004573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556352in}{1.021523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562073in}{0.997208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567794in}{0.953215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573515in}{1.049153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579236in}{1.078957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584957in}{0.940326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590678in}{0.937720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596399in}{1.005288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602120in}{0.960244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607841in}{0.974753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613561in}{0.943531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619282in}{0.984543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625003in}{0.992976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630724in}{0.992024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636445in}{0.969109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642166in}{1.005499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647887in}{0.989452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653608in}{0.932062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659329in}{0.994713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665050in}{0.958305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670771in}{0.973145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676492in}{1.009100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682213in}{1.019296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687934in}{0.995484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693655in}{0.971089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699376in}{0.958575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705097in}{0.952941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710818in}{0.982679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716539in}{0.980940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722260in}{0.974189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727981in}{1.004039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733702in}{0.990612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739423in}{0.993200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745144in}{0.953652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750865in}{0.908119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756586in}{1.013516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762307in}{0.989408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768028in}{0.981645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773749in}{1.005614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779469in}{0.979403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785190in}{1.004478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790911in}{0.981205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796632in}{1.012591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802353in}{0.988801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808074in}{0.950268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813795in}{1.020882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819516in}{0.949046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825237in}{0.985754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830958in}{0.953608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836679in}{0.968064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842400in}{0.983804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848121in}{0.960103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853842in}{0.997314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859563in}{0.941950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865284in}{0.985302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871005in}{0.950777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876726in}{0.965966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882447in}{1.001144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888168in}{1.002854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893889in}{0.990021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899610in}{0.974164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905331in}{0.961602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911052in}{0.941124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916773in}{0.982961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{0.566625in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{0.572346in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{0.578067in}{0.932229in}}%
\pgfpathlineto{\pgfqpoint{0.583788in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{0.595230in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{0.600951in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{0.612393in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{0.623835in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{0.635277in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{0.640998in}{0.899997in}}%
\pgfpathlineto{\pgfqpoint{0.646718in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{0.652439in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{0.658160in}{0.921890in}}%
\pgfpathlineto{\pgfqpoint{0.663881in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{0.669602in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{0.681044in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{0.698207in}{0.914571in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{0.894193in}}%
\pgfpathlineto{\pgfqpoint{0.761138in}{0.885735in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{0.795464in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{0.812626in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{0.829789in}{0.883522in}}%
\pgfpathlineto{\pgfqpoint{0.852673in}{0.890755in}}%
\pgfpathlineto{\pgfqpoint{0.869836in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{0.875557in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{0.898441in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{0.909883in}{0.974355in}}%
\pgfpathlineto{\pgfqpoint{0.955651in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{0.967092in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{1.001418in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{1.012860in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{1.290269in}}%
\pgfpathlineto{\pgfqpoint{1.024302in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{1.035744in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{1.052907in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{1.197910in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{1.110117in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.161605in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{1.207373in}{1.068853in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{1.264583in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{1.338955in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{1.384723in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{1.441933in}{1.008165in}}%
\pgfpathlineto{\pgfqpoint{1.516305in}{0.999562in}}%
\pgfpathlineto{\pgfqpoint{1.613561in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{1.739423in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{1.893889in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.972094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{0.555183in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{0.560904in}{0.915805in}}%
\pgfpathlineto{\pgfqpoint{0.578067in}{0.883724in}}%
\pgfpathlineto{\pgfqpoint{0.583788in}{0.876857in}}%
\pgfpathlineto{\pgfqpoint{0.589509in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{0.595230in}{0.871461in}}%
\pgfpathlineto{\pgfqpoint{0.600951in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{0.612393in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{0.640998in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{0.658160in}{0.900189in}}%
\pgfpathlineto{\pgfqpoint{0.675323in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{0.692486in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{0.715370in}{0.904096in}}%
\pgfpathlineto{\pgfqpoint{0.743975in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{0.835510in}{0.886873in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.889528in}}%
\pgfpathlineto{\pgfqpoint{0.864115in}{0.891855in}}%
\pgfpathlineto{\pgfqpoint{0.869836in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{0.875557in}{0.900629in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{0.908095in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{0.918372in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{0.931904in}}%
\pgfpathlineto{\pgfqpoint{0.904162in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{0.932767in}{1.076034in}}%
\pgfpathlineto{\pgfqpoint{0.961372in}{1.169151in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{0.995697in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{1.001418in}{1.296348in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{1.012860in}{1.300714in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{1.297403in}}%
\pgfpathlineto{\pgfqpoint{1.024302in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.035744in}{1.275334in}}%
\pgfpathlineto{\pgfqpoint{1.092954in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{1.115838in}{1.152705in}}%
\pgfpathlineto{\pgfqpoint{1.138721in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{1.161605in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{1.207373in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.264583in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{1.032082in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{1.373281in}{1.012200in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{1.476258in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{1.539189in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.716539in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{0.970557in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.968319in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.968319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{0.560904in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{0.566625in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{0.572346in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{0.578067in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{0.583788in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{0.595230in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{0.600951in}{0.800745in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{0.612393in}{0.811312in}}%
\pgfpathlineto{\pgfqpoint{0.623835in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{0.640998in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{0.646718in}{0.917491in}}%
\pgfpathlineto{\pgfqpoint{0.652439in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{0.658160in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{0.663881in}{0.934817in}}%
\pgfpathlineto{\pgfqpoint{0.669602in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{0.681044in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{0.721091in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{0.886454in}}%
\pgfpathlineto{\pgfqpoint{0.755417in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{0.772580in}{0.876929in}}%
\pgfpathlineto{\pgfqpoint{0.789743in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{0.806905in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{0.824068in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{0.841231in}{0.885789in}}%
\pgfpathlineto{\pgfqpoint{0.858394in}{0.893281in}}%
\pgfpathlineto{\pgfqpoint{0.869836in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{0.927992in}}%
\pgfpathlineto{\pgfqpoint{0.898441in}{0.941543in}}%
\pgfpathlineto{\pgfqpoint{0.909883in}{0.978547in}}%
\pgfpathlineto{\pgfqpoint{0.978534in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{0.984255in}{1.250353in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{1.259001in}}%
\pgfpathlineto{\pgfqpoint{1.001418in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.012860in}{1.326650in}}%
\pgfpathlineto{\pgfqpoint{1.018581in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{1.024302in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{1.035744in}{1.299829in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{1.257586in}}%
\pgfpathlineto{\pgfqpoint{1.087233in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{1.110117in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{1.161605in}{1.107231in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{1.224536in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{1.310350in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{1.350397in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{1.396165in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{1.527747in}{0.991267in}}%
\pgfpathlineto{\pgfqpoint{1.625003in}{0.982177in}}%
\pgfpathlineto{\pgfqpoint{1.750865in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.905331in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{0.962710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549462in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560904in}{0.920766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589509in}{0.878695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618114in}{0.827495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646718in}{0.915922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675323in}{0.942288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703928in}{0.907677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732533in}{0.872055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761138in}{0.898339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789743in}{0.883074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818347in}{0.854823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846952in}{0.910291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875557in}{0.904777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904162in}{0.944992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932767in}{1.065588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961372in}{1.166795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989976in}{1.251888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018581in}{1.317098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047186in}{1.263484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075791in}{1.250760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104396in}{1.157190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133000in}{1.146248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161605in}{1.081869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190210in}{1.105979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218815in}{1.084380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247420in}{1.038095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276025in}{1.037272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304629in}{0.998113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333234in}{1.051376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361839in}{0.962525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390444in}{1.023670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419049in}{1.030176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447654in}{1.030910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476258in}{0.970122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504863in}{1.019913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533468in}{0.991094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562073in}{0.997208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590678in}{0.937720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619282in}{0.984543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647887in}{0.989452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676492in}{1.009100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705097in}{0.952941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733702in}{0.990612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762307in}{0.989408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790911in}{0.981205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819516in}{0.949046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848121in}{0.960103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876726in}{0.965966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905331in}{0.961602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549462in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.922494in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_exp_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967582in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967582in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654098in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654098in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.748417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630045in}{0.735785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635766in}{0.746130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641487in}{0.753118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647208in}{0.758307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652929in}{0.738510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658650in}{0.753173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664371in}{0.752774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670092in}{0.741855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675813in}{0.752351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681534in}{0.729538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687255in}{0.749665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692976in}{0.755897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698697in}{0.745444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704418in}{0.760507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710139in}{0.765446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715860in}{0.754849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721581in}{0.738179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727302in}{0.784001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733023in}{0.737920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738744in}{0.691837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744465in}{0.738593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750186in}{0.735164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755907in}{0.736500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761628in}{0.746435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767349in}{0.738205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773070in}{0.737536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778790in}{0.739626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784511in}{0.736397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790232in}{0.726413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{0.689831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801674in}{0.703856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807395in}{0.730010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813116in}{0.733416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818837in}{0.730330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824558in}{0.746555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830279in}{0.729855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836000in}{0.739440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841721in}{0.758215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847442in}{0.720846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853163in}{0.741499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858884in}{0.729635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864605in}{0.751377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870326in}{0.738602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876047in}{0.741142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881768in}{0.726593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887489in}{0.737593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893210in}{0.732299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.735099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904652in}{0.726388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910373in}{0.702756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916094in}{0.751500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921815in}{0.751891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927536in}{0.720865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933257in}{0.763709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938977in}{0.741802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944698in}{0.719204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950419in}{0.716675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956140in}{0.762065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961861in}{0.724850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967582in}{0.759820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973303in}{0.745407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979024in}{0.738501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984745in}{0.722806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990466in}{0.755103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996187in}{0.734402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001908in}{0.732227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007629in}{0.756141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013350in}{0.751607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019071in}{0.699571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024792in}{0.859122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030513in}{0.798004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036234in}{0.771716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041955in}{0.758989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047676in}{0.753846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053397in}{0.758144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059118in}{0.786515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064839in}{0.799785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070560in}{0.766926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076281in}{0.812146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082002in}{0.810139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087723in}{0.827594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093444in}{0.794272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099165in}{0.823234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104885in}{0.838355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110606in}{0.824855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116327in}{0.840215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122048in}{0.856970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127769in}{0.839597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133490in}{0.840941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139211in}{0.848184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144932in}{0.850278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150653in}{0.843352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156374in}{0.882429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162095in}{0.849854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167816in}{0.851058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.860075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179258in}{0.900890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184979in}{0.910320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190700in}{0.866277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196421in}{0.864385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202142in}{0.871925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207863in}{0.853181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213584in}{0.895793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219305in}{0.873352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225026in}{0.864151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230747in}{0.866434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236468in}{0.867754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242189in}{0.858080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247910in}{0.885945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253631in}{0.846375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259352in}{0.872355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265072in}{0.882483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270793in}{0.857172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276514in}{0.889613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282235in}{0.855844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287956in}{0.858820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293677in}{0.843601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299398in}{0.858490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305119in}{0.881434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{0.874449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316561in}{0.869188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322282in}{0.871388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328003in}{0.866059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333724in}{0.885433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339445in}{0.866912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345166in}{0.855283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350887in}{0.873376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356608in}{0.856099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362329in}{0.843318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368050in}{0.874738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373771in}{0.879303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379492in}{0.839855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385213in}{0.860849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390934in}{0.865188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396655in}{0.826847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402376in}{0.876919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408097in}{0.849473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413818in}{0.877869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419539in}{0.885811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425259in}{0.859807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430980in}{0.857750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436701in}{0.869765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442422in}{0.844032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.832566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453864in}{0.859684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459585in}{0.838792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465306in}{0.855126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471027in}{0.856028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476748in}{0.848010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482469in}{0.857288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488190in}{0.848789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493911in}{0.864061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499632in}{0.834920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505353in}{0.837758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511074in}{0.854706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516795in}{0.824712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522516in}{0.827311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528237in}{0.860365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533958in}{0.849161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539679in}{0.863013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545400in}{0.859285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551121in}{0.851598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556842in}{0.852029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562563in}{0.855571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568284in}{0.863164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574005in}{0.858026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579726in}{0.859141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585446in}{0.827187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591167in}{0.852407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596888in}{0.843595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602609in}{0.852148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608330in}{0.852487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614051in}{0.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619772in}{0.874955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{0.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631214in}{0.850870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{0.838173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642656in}{0.837693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648377in}{0.822499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654098in}{0.856891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659819in}{0.834104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665540in}{0.837257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671261in}{0.840027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676982in}{0.833215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682703in}{0.820371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688424in}{0.841871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694145in}{0.828979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699866in}{0.824645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705587in}{0.821363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711308in}{0.824883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717029in}{0.816613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.835487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728471in}{0.834055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734192in}{0.836272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739913in}{0.815765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745633in}{0.828598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751354in}{0.847963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757075in}{0.854966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762796in}{0.861474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768517in}{0.847669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774238in}{0.845473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779959in}{0.836671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785680in}{0.835089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791401in}{0.872381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797122in}{0.867397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802843in}{0.902494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808564in}{0.877968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814285in}{0.854546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820006in}{0.856578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825727in}{0.866951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831448in}{0.866578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837169in}{0.852163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842890in}{0.870242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848611in}{0.866288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854332in}{0.868897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860053in}{0.868774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865774in}{0.854676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871495in}{0.875976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877216in}{0.883029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882937in}{0.851946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888658in}{0.866498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894379in}{0.876176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900100in}{0.847749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905821in}{0.871665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911541in}{0.871353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917262in}{0.870814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922983in}{0.847559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928704in}{0.824167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934425in}{0.888960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940146in}{0.859323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945867in}{0.816872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951588in}{0.872471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957309in}{0.882861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963030in}{0.858834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968751in}{0.860212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974472in}{0.841359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980193in}{0.886585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985914in}{0.858359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991635in}{0.876090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.757403in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{0.652929in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{0.685581in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.707111in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{0.692976in}{0.721099in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{0.721581in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{0.778790in}{0.721153in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{0.720761in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.720033in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.720497in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{0.722216in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{0.730986in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{1.030513in}{0.811361in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{1.059118in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{1.064839in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{1.093444in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.877119in}}%
\pgfpathlineto{\pgfqpoint{1.156374in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{0.880490in}}%
\pgfpathlineto{\pgfqpoint{1.287956in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.779959in}{0.879922in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.879672in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.879672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.968103in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.068162in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{1.101771in}}%
\pgfpathlineto{\pgfqpoint{0.652929in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{1.087498in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{1.081666in}}%
\pgfpathlineto{\pgfqpoint{0.733023in}{1.080406in}}%
\pgfpathlineto{\pgfqpoint{0.778790in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{0.870326in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{1.083836in}}%
\pgfpathlineto{\pgfqpoint{0.973303in}{1.088634in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{1.007629in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{1.076281in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{1.154681in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{1.917262in}{1.153686in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.153682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.681971in}}%
\pgfpathlineto{\pgfqpoint{0.652929in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{0.686710in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.711980in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{0.708758in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{0.733023in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{0.795953in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{0.876047in}{0.707313in}}%
\pgfpathlineto{\pgfqpoint{0.938977in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.718408in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{0.726695in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{1.024792in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{1.047676in}{0.909174in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{1.064839in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{1.076281in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{0.937222in}}%
\pgfpathlineto{\pgfqpoint{1.093444in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{0.933666in}}%
\pgfpathlineto{\pgfqpoint{1.133490in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{1.150653in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.911106in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{0.907701in}}%
\pgfpathlineto{\pgfqpoint{1.276514in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{0.896223in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{1.894379in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.885410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_exp_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_exp_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967582in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967582in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654098in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654098in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.588322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.549741in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.815684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.777103in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.270408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.231828in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.790313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630045in}{0.790583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635766in}{0.790846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641487in}{0.791089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647208in}{0.791299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652929in}{0.791460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658650in}{0.791552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664371in}{0.791545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670092in}{0.791404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675813in}{0.791094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681534in}{0.790600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687255in}{0.789949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692976in}{0.789212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698697in}{0.788500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704418in}{0.787939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710139in}{0.787636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715860in}{0.787649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721581in}{0.787967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727302in}{0.788517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733023in}{0.789186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738744in}{0.789853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744465in}{0.790420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750186in}{0.790827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755907in}{0.791062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761628in}{0.791145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767349in}{0.791117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773070in}{0.791023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778790in}{0.790903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784511in}{0.790788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790232in}{0.790698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{0.790647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801674in}{0.790646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807395in}{0.790702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813116in}{0.790817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818837in}{0.790984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824558in}{0.791190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830279in}{0.791412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836000in}{0.791624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841721in}{0.791798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847442in}{0.791912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853163in}{0.791955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858884in}{0.791928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864605in}{0.791846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870326in}{0.791736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876047in}{0.791633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881768in}{0.791568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887489in}{0.791555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893210in}{0.791573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.791555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904652in}{0.791393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910373in}{0.790966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916094in}{0.790201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921815in}{0.789149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927536in}{0.788049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933257in}{0.787358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938977in}{0.787718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944698in}{0.789849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950419in}{0.794405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956140in}{0.801815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961861in}{0.812178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967582in}{0.825239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973303in}{0.840456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979024in}{0.857137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984745in}{0.874594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990466in}{0.892276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996187in}{0.909827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001908in}{0.927088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007629in}{0.944044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013350in}{0.960762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019071in}{0.977348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024792in}{0.993921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030513in}{1.010610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036234in}{1.027532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041955in}{1.044754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047676in}{1.062225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053397in}{1.079708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059118in}{1.096753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064839in}{1.112730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070560in}{1.126933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076281in}{1.138730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082002in}{1.147723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087723in}{1.153842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093444in}{1.157365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099165in}{1.158840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104885in}{1.158950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110606in}{1.158353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116327in}{1.157570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122048in}{1.156916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127769in}{1.156515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133490in}{1.156352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139211in}{1.156346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144932in}{1.156412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150653in}{1.156492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156374in}{1.156563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162095in}{1.156625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167816in}{1.156687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{1.156754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179258in}{1.156823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184979in}{1.156886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190700in}{1.156932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196421in}{1.156956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202142in}{1.156953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207863in}{1.156923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213584in}{1.156866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219305in}{1.156787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225026in}{1.156690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230747in}{1.156587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236468in}{1.156487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242189in}{1.156400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247910in}{1.156332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253631in}{1.156286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259352in}{1.156257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265072in}{1.156242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270793in}{1.156237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276514in}{1.156241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282235in}{1.156258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287956in}{1.156295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293677in}{1.156356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299398in}{1.156442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305119in}{1.156545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{1.156649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316561in}{1.156737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322282in}{1.156789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328003in}{1.156798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333724in}{1.156765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339445in}{1.156704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345166in}{1.156637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350887in}{1.156581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356608in}{1.156550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362329in}{1.156541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368050in}{1.156547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373771in}{1.156552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379492in}{1.156547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385213in}{1.156530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390934in}{1.156510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396655in}{1.156498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402376in}{1.156508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408097in}{1.156545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413818in}{1.156602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419539in}{1.156665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425259in}{1.156713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430980in}{1.156734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436701in}{1.156721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442422in}{1.156683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{1.156639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453864in}{1.156610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459585in}{1.156614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465306in}{1.156657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471027in}{1.156733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476748in}{1.156823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482469in}{1.156904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488190in}{1.156957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493911in}{1.156971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499632in}{1.156950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505353in}{1.156905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511074in}{1.156851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516795in}{1.156802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522516in}{1.156765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528237in}{1.156742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533958in}{1.156731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539679in}{1.156725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545400in}{1.156721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551121in}{1.156714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556842in}{1.156701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562563in}{1.156676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568284in}{1.156635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574005in}{1.156578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579726in}{1.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585446in}{1.156441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591167in}{1.156388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596888in}{1.156369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602609in}{1.156391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608330in}{1.156451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614051in}{1.156531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619772in}{1.156604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625493in}{1.156639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631214in}{1.156615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636935in}{1.156529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642656in}{1.156396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648377in}{1.156247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654098in}{1.156120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659819in}{1.156046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665540in}{1.156045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671261in}{1.156114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676982in}{1.156239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682703in}{1.156390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688424in}{1.156538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694145in}{1.156657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699866in}{1.156728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705587in}{1.156745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711308in}{1.156708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717029in}{1.156628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{1.156523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728471in}{1.156414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734192in}{1.156324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739913in}{1.156272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745633in}{1.156264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751354in}{1.156295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757075in}{1.156351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762796in}{1.156407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768517in}{1.156443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774238in}{1.156445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779959in}{1.156412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785680in}{1.156358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791401in}{1.156302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797122in}{1.156265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802843in}{1.156260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808564in}{1.156291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814285in}{1.156353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820006in}{1.156429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825727in}{1.156502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831448in}{1.156556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837169in}{1.156580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842890in}{1.156572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848611in}{1.156536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854332in}{1.156482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860053in}{1.156424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865774in}{1.156375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871495in}{1.156343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877216in}{1.156333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882937in}{1.156346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888658in}{1.156377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894379in}{1.156420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900100in}{1.156467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905821in}{1.156512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911541in}{1.156546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917262in}{1.156562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922983in}{1.156550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928704in}{1.156504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934425in}{1.156420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940146in}{1.156302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945867in}{1.156164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951588in}{1.156028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957309in}{1.155916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963030in}{1.155852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968751in}{1.155849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974472in}{1.155912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980193in}{1.156033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985914in}{1.156196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991635in}{1.156382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.709643in}}%
\pgfpathlineto{\pgfqpoint{0.652929in}{0.704845in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{0.707264in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{0.681534in}{0.730583in}}%
\pgfpathlineto{\pgfqpoint{0.692976in}{0.730087in}}%
\pgfpathlineto{\pgfqpoint{0.710139in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{0.727302in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{0.773070in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{0.830279in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{0.921815in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.938977in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.750796in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{1.013350in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{1.059118in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{1.064839in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{1.076281in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{1.093444in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{1.099165in}{1.148592in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{1.147599in}}%
\pgfpathlineto{\pgfqpoint{1.133490in}{1.145176in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{1.242189in}{1.145352in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.139472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.542406in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{0.543575in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{0.681534in}{0.549929in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{0.550710in}}%
\pgfpathlineto{\pgfqpoint{0.778790in}{0.552085in}}%
\pgfpathlineto{\pgfqpoint{0.847442in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{0.551845in}}%
\pgfpathlineto{\pgfqpoint{0.921815in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{0.552176in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.574920in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{1.064839in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{1.076281in}{0.917431in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{1.093444in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{1.122048in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{1.225026in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.932223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.782199in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{0.647208in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.652929in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{0.773024in}}%
\pgfpathlineto{\pgfqpoint{0.681534in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.761628in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{0.762551in}}%
\pgfpathlineto{\pgfqpoint{0.938977in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.767292in}}%
\pgfpathlineto{\pgfqpoint{0.950419in}{0.771374in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{0.777579in}}%
\pgfpathlineto{\pgfqpoint{0.961861in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{0.798755in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{1.047676in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{1.053397in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{1.064839in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{1.129189in}}%
\pgfpathlineto{\pgfqpoint{1.076281in}{1.176482in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{1.087723in}{1.189391in}}%
\pgfpathlineto{\pgfqpoint{1.099165in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{1.110606in}{1.196970in}}%
\pgfpathlineto{\pgfqpoint{1.139211in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{1.242189in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{1.396655in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.197962in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{1.197962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732246in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006852in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281459in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.800526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.761946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.103676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.065096in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{0.542026in}{1.357889in}}%
\pgfpathlineto{\pgfqpoint{0.567766in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{0.604160in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{0.622074in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{0.711925in}{1.358923in}}%
\pgfpathlineto{\pgfqpoint{0.841649in}{1.359258in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{1.357614in}}%
\pgfpathlineto{\pgfqpoint{0.928150in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.947739in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{1.364898in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{1.363199in}}%
\pgfpathlineto{\pgfqpoint{0.979630in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{0.999923in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{1.010239in}{1.296664in}}%
\pgfpathlineto{\pgfqpoint{1.022862in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.140238in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{1.170545in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{1.188706in}{0.645919in}}%
\pgfpathlineto{\pgfqpoint{1.195617in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{1.209887in}{0.620511in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{1.264222in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{1.362138in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.533035in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{1.615270in}{0.626177in}}%
\pgfpathlineto{\pgfqpoint{1.635499in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{1.810808in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.632696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.356830in}}%
\pgfpathlineto{\pgfqpoint{0.485100in}{1.356672in}}%
\pgfpathlineto{\pgfqpoint{0.631557in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.364798in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.356110in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.345246in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.305417in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.276934in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{1.116695in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{1.144155in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.688417in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.623955in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{1.409608in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{1.629293in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.632122in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.632122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.466793in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{0.494254in}{1.355229in}}%
\pgfpathlineto{\pgfqpoint{0.622404in}{1.361234in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.851242in}{1.356093in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.357279in}}%
\pgfpathlineto{\pgfqpoint{0.924470in}{1.360813in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.354643in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.328156in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.306166in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{0.938289in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.623584in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{0.627462in}}%
\pgfpathlineto{\pgfqpoint{1.583526in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{1.794057in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.633628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{0.485100in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{0.604096in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{0.649864in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.354794in}}%
\pgfpathlineto{\pgfqpoint{0.906163in}{1.354260in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{1.357548in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.360232in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.360261in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.358029in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.341516in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.325140in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.210391in}}%
\pgfpathlineto{\pgfqpoint{1.080081in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{0.873678in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.733042in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.676557in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.657075in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.643981in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.632151in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.636912in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.643835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457658in}{1.356785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503426in}{1.356523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549193in}{1.358344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594961in}{1.364034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640729in}{1.362240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686497in}{1.359029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732264in}{1.359122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778032in}{1.358950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823800in}{1.359708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869567in}{1.357776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915335in}{1.357986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961103in}{1.364902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006871in}{1.306813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052638in}{1.139505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098406in}{0.969247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144174in}{0.795611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189941in}{0.643338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235709in}{0.621265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281477in}{0.627001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327245in}{0.626228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373012in}{0.625487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418780in}{0.627019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464548in}{0.628323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510316in}{0.628371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556083in}{0.628242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601851in}{0.627558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647619in}{0.626254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693386in}{0.630279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739154in}{0.631007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784922in}{0.632705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883097in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157703in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432310in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981522in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295006in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.800526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.761946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.103676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.065096in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.542490in}}%
\pgfpathlineto{\pgfqpoint{0.610431in}{0.543604in}}%
\pgfpathlineto{\pgfqpoint{0.614358in}{0.545181in}}%
\pgfpathlineto{\pgfqpoint{0.618303in}{0.544070in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{0.638047in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{0.642780in}{0.541630in}}%
\pgfpathlineto{\pgfqpoint{0.655851in}{0.541722in}}%
\pgfpathlineto{\pgfqpoint{0.668904in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{0.686616in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{0.702232in}{0.537777in}}%
\pgfpathlineto{\pgfqpoint{0.706324in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{0.712722in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{0.716978in}{0.534964in}}%
\pgfpathlineto{\pgfqpoint{0.722580in}{0.534478in}}%
\pgfpathlineto{\pgfqpoint{0.729739in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{0.734590in}{0.534434in}}%
\pgfpathlineto{\pgfqpoint{0.738544in}{0.534644in}}%
\pgfpathlineto{\pgfqpoint{0.742315in}{0.535884in}}%
\pgfpathlineto{\pgfqpoint{0.748732in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{0.751908in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{0.757648in}{0.537598in}}%
\pgfpathlineto{\pgfqpoint{0.761025in}{0.538692in}}%
\pgfpathlineto{\pgfqpoint{0.767781in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.771552in}{0.539477in}}%
\pgfpathlineto{\pgfqpoint{0.776184in}{0.539693in}}%
\pgfpathlineto{\pgfqpoint{0.781630in}{0.540129in}}%
\pgfpathlineto{\pgfqpoint{0.789099in}{0.540611in}}%
\pgfpathlineto{\pgfqpoint{0.814812in}{0.541172in}}%
\pgfpathlineto{\pgfqpoint{0.841714in}{0.540462in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.864460in}{0.540288in}}%
\pgfpathlineto{\pgfqpoint{0.900727in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{0.966641in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{0.540503in}}%
\pgfpathlineto{\pgfqpoint{0.977433in}{0.541065in}}%
\pgfpathlineto{\pgfqpoint{0.982065in}{0.541442in}}%
\pgfpathlineto{\pgfqpoint{0.986669in}{0.541892in}}%
\pgfpathlineto{\pgfqpoint{0.991530in}{0.542257in}}%
\pgfpathlineto{\pgfqpoint{0.997205in}{0.542635in}}%
\pgfpathlineto{\pgfqpoint{1.006304in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{1.032739in}{0.541627in}}%
\pgfpathlineto{\pgfqpoint{1.038597in}{0.541745in}}%
\pgfpathlineto{\pgfqpoint{1.043641in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.539751in}}%
\pgfpathlineto{\pgfqpoint{1.065253in}{0.539710in}}%
\pgfpathlineto{\pgfqpoint{1.067697in}{0.539059in}}%
\pgfpathlineto{\pgfqpoint{1.071752in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{1.075230in}{0.537511in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{1.083761in}{0.533941in}}%
\pgfpathlineto{\pgfqpoint{1.085866in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{1.090242in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{0.531585in}}%
\pgfpathlineto{\pgfqpoint{1.099734in}{0.532229in}}%
\pgfpathlineto{\pgfqpoint{1.103862in}{0.532512in}}%
\pgfpathlineto{\pgfqpoint{1.107881in}{0.539665in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{0.535953in}}%
\pgfpathlineto{\pgfqpoint{1.112869in}{0.537862in}}%
\pgfpathlineto{\pgfqpoint{1.117354in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{1.118682in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{1.120622in}{0.550045in}}%
\pgfpathlineto{\pgfqpoint{1.121409in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{1.121867in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.127176in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{1.128284in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{1.130581in}{0.568624in}}%
\pgfpathlineto{\pgfqpoint{1.131185in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{1.136595in}{0.607744in}}%
\pgfpathlineto{\pgfqpoint{1.136989in}{0.607255in}}%
\pgfpathlineto{\pgfqpoint{1.138517in}{0.602442in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{1.140220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.145529in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{1.148220in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.631768in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{1.154957in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{1.155992in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{1.158042in}{0.669346in}}%
\pgfpathlineto{\pgfqpoint{1.158628in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{1.165264in}{0.709376in}}%
\pgfpathlineto{\pgfqpoint{1.165438in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{0.706987in}}%
\pgfpathlineto{\pgfqpoint{1.167672in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{1.174006in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{1.177502in}{0.747330in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{1.193503in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{1.205183in}{0.835066in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.235270in}{0.922926in}}%
\pgfpathlineto{\pgfqpoint{1.248406in}{0.963391in}}%
\pgfpathlineto{\pgfqpoint{1.280379in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{1.285386in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{1.288279in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{1.295162in}{1.121209in}}%
\pgfpathlineto{\pgfqpoint{1.305213in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{1.306384in}{1.149929in}}%
\pgfpathlineto{\pgfqpoint{1.308014in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{1.154456in}}%
\pgfpathlineto{\pgfqpoint{1.312773in}{1.167498in}}%
\pgfpathlineto{\pgfqpoint{1.313854in}{1.172081in}}%
\pgfpathlineto{\pgfqpoint{1.314476in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{1.317689in}{1.162276in}}%
\pgfpathlineto{\pgfqpoint{1.317753in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{1.318833in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{1.320719in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{1.322934in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{1.323630in}{1.182020in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{1.165649in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{1.171833in}}%
\pgfpathlineto{\pgfqpoint{1.332069in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{1.336463in}{1.160699in}}%
\pgfpathlineto{\pgfqpoint{1.337067in}{1.160774in}}%
\pgfpathlineto{\pgfqpoint{1.337406in}{1.161343in}}%
\pgfpathlineto{\pgfqpoint{1.338788in}{1.167136in}}%
\pgfpathlineto{\pgfqpoint{1.341223in}{1.184630in}}%
\pgfpathlineto{\pgfqpoint{1.341992in}{1.179588in}}%
\pgfpathlineto{\pgfqpoint{1.345708in}{1.153628in}}%
\pgfpathlineto{\pgfqpoint{1.346321in}{1.153530in}}%
\pgfpathlineto{\pgfqpoint{1.346724in}{1.154134in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.350385in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{1.351136in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{1.354953in}{1.146812in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{1.146736in}}%
\pgfpathlineto{\pgfqpoint{1.356042in}{1.147258in}}%
\pgfpathlineto{\pgfqpoint{1.357498in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{1.359557in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{1.360280in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{1.365260in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.365415in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.147414in}}%
\pgfpathlineto{\pgfqpoint{1.368766in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.369434in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{1.373516in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{1.375045in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.377352in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{1.146860in}}%
\pgfpathlineto{\pgfqpoint{1.378706in}{1.146347in}}%
\pgfpathlineto{\pgfqpoint{1.383219in}{1.142675in}}%
\pgfpathlineto{\pgfqpoint{1.386350in}{1.143452in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{1.145050in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{1.400950in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.403567in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.406249in}{1.145262in}}%
\pgfpathlineto{\pgfqpoint{1.410167in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{1.147429in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.458983in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{1.466498in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{1.473409in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{1.480137in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{1.499405in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{1.503185in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{1.508147in}{1.147411in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{1.146705in}}%
\pgfpathlineto{\pgfqpoint{1.519122in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{1.146594in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{1.619966in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.145750in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{1.736235in}{1.147136in}}%
\pgfpathlineto{\pgfqpoint{1.740244in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{1.748024in}{1.149856in}}%
\pgfpathlineto{\pgfqpoint{1.751997in}{1.149741in}}%
\pgfpathlineto{\pgfqpoint{1.755997in}{1.149935in}}%
\pgfpathlineto{\pgfqpoint{1.763274in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{1.768089in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{1.772995in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{1.776538in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{1.779769in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{1.788575in}{1.145597in}}%
\pgfpathlineto{\pgfqpoint{1.790707in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{1.794982in}{1.143081in}}%
\pgfpathlineto{\pgfqpoint{1.798525in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{1.800401in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{1.805692in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{1.829683in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{1.833253in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{1.841940in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.851148in}{1.144286in}}%
\pgfpathlineto{\pgfqpoint{1.927306in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{1.942830in}{1.142577in}}%
\pgfpathlineto{\pgfqpoint{1.949164in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{1.956689in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{1.141701in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.140976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{0.537649in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{0.873943in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.928865in}{0.542658in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.538163in}}%
\pgfpathlineto{\pgfqpoint{1.066168in}{0.534853in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.536226in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.550380in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.599554in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.626877in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.168677in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.150657in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.147102in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.144839in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{1.706916in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.844219in}{1.144324in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.141302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.542538in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{0.540533in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{0.538192in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.538345in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{0.538995in}}%
\pgfpathlineto{\pgfqpoint{1.066168in}{0.537339in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.539444in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.564344in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.624640in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{0.922935in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.109882in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.150019in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.172009in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.145672in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.144180in}}%
\pgfpathlineto{\pgfqpoint{1.551306in}{1.144725in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{1.816758in}{1.144986in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.141556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{0.663412in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{0.965479in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{1.066168in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.541602in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.544821in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.549697in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.556929in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.567385in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.582008in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.601609in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.176010in}{0.727096in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{1.221778in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{1.249239in}{0.981370in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.158854in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.168108in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.173463in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.151004in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.145075in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{1.661148in}{1.145916in}}%
\pgfpathlineto{\pgfqpoint{1.880833in}{1.143506in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.142287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608509in}{0.542490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654277in}{0.541786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700044in}{0.538815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745812in}{0.534621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791580in}{0.540753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837348in}{0.541274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883115in}{0.540505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928883in}{0.540510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974651in}{0.540245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020418in}{0.542573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066186in}{0.539907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{0.536173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157722in}{0.670029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203489in}{0.830976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249257in}{0.966193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295025in}{1.120813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340792in}{1.182395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386560in}{1.143554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432328in}{1.146459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478096in}{1.149661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523863in}{1.146559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569631in}{1.146245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615399in}{1.145573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661166in}{1.145890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706934in}{1.145090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752702in}{1.149564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798470in}{1.143945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844237in}{1.144051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890005in}{1.142609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935773in}{1.141655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957959in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957959in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232566in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232566in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507172in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507172in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781778in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056385in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056385in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369869in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{0.770403in}{0.670011in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{0.667490in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{0.664262in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{0.932558in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{1.074969in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{1.120343in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{0.669152in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{0.665566in}}%
\pgfpathlineto{\pgfqpoint{1.188619in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{1.197956in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{1.206332in}{0.670538in}}%
\pgfpathlineto{\pgfqpoint{1.214313in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.227888in}{0.703802in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.250497in}{0.768145in}}%
\pgfpathlineto{\pgfqpoint{1.272731in}{0.844608in}}%
\pgfpathlineto{\pgfqpoint{1.310572in}{0.972040in}}%
\pgfpathlineto{\pgfqpoint{1.365731in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.396817in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.415719in}{1.307982in}}%
\pgfpathlineto{\pgfqpoint{1.422053in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{1.429019in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{1.436360in}{1.329011in}}%
\pgfpathlineto{\pgfqpoint{1.444992in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{1.456315in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{1.323676in}}%
\pgfpathlineto{\pgfqpoint{1.518715in}{1.322916in}}%
\pgfpathlineto{\pgfqpoint{1.552473in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.589325in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{1.753210in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{1.324092in}}%
\pgfpathlineto{\pgfqpoint{1.863904in}{1.324448in}}%
\pgfpathlineto{\pgfqpoint{1.883840in}{1.322615in}}%
\pgfpathlineto{\pgfqpoint{1.913745in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{2.042599in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.317995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.670652in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{0.729121in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.677393in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{0.857270in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{1.058648in}{0.670380in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{0.676274in}}%
\pgfpathlineto{\pgfqpoint{1.150184in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.667111in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.676289in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.689070in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.707925in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{1.305794in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.144985in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.313839in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{1.461404in}{1.325184in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.321664in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{1.717703in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.325323in}}%
\pgfpathlineto{\pgfqpoint{1.891621in}{1.322644in}}%
\pgfpathlineto{\pgfqpoint{2.019770in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.314878in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.314878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.735382in}}%
\pgfpathlineto{\pgfqpoint{0.729121in}{0.735972in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.732716in}}%
\pgfpathlineto{\pgfqpoint{0.802349in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{1.040341in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{1.150184in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.729215in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.735793in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.785319in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.253854in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{1.525479in}{1.329030in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{1.626168in}{1.331080in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{1.333284in}}%
\pgfpathlineto{\pgfqpoint{1.772625in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{1.864160in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.321937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.621753in}}%
\pgfpathlineto{\pgfqpoint{0.738274in}{0.622074in}}%
\pgfpathlineto{\pgfqpoint{0.765735in}{0.619766in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{0.615881in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{0.857270in}{0.605729in}}%
\pgfpathlineto{\pgfqpoint{0.893885in}{0.609710in}}%
\pgfpathlineto{\pgfqpoint{0.939652in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{0.618634in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{1.150184in}{0.622539in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.610007in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.679162in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{1.287487in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{1.314948in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{1.369869in}{1.172578in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.275618in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.302723in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.343399in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{1.346125in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.340435in}}%
\pgfpathlineto{\pgfqpoint{1.525479in}{1.340681in}}%
\pgfpathlineto{\pgfqpoint{1.644475in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{1.726857in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.809239in}{1.343271in}}%
\pgfpathlineto{\pgfqpoint{1.919081in}{1.338177in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.330761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957959in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957959in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232566in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232566in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507172in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507172in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781778in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056385in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056385in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369869in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{0.758412in}{0.670014in}}%
\pgfpathlineto{\pgfqpoint{0.780335in}{0.667867in}}%
\pgfpathlineto{\pgfqpoint{0.808931in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{0.826093in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{0.669018in}}%
\pgfpathlineto{\pgfqpoint{0.916832in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{0.964184in}{0.669042in}}%
\pgfpathlineto{\pgfqpoint{1.016011in}{0.668823in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{1.098247in}{0.670800in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{0.662646in}}%
\pgfpathlineto{\pgfqpoint{1.192034in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{1.212135in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{1.225719in}{0.733021in}}%
\pgfpathlineto{\pgfqpoint{1.236621in}{0.771079in}}%
\pgfpathlineto{\pgfqpoint{1.254031in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{1.278571in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{1.300723in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{1.341172in}{1.127345in}}%
\pgfpathlineto{\pgfqpoint{1.364239in}{1.209830in}}%
\pgfpathlineto{\pgfqpoint{1.383919in}{1.277965in}}%
\pgfpathlineto{\pgfqpoint{1.398410in}{1.316197in}}%
\pgfpathlineto{\pgfqpoint{1.401943in}{1.322149in}}%
\pgfpathlineto{\pgfqpoint{1.406813in}{1.329341in}}%
\pgfpathlineto{\pgfqpoint{1.410007in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{1.416689in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{1.419042in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{1.428159in}{1.339207in}}%
\pgfpathlineto{\pgfqpoint{1.435829in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{1.443683in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.447198in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{1.454502in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{1.322644in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{1.497808in}{1.322814in}}%
\pgfpathlineto{\pgfqpoint{1.540189in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{1.566459in}{1.325362in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{1.628951in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{1.322645in}}%
\pgfpathlineto{\pgfqpoint{1.847986in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{1.862284in}{1.323864in}}%
\pgfpathlineto{\pgfqpoint{1.895612in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{1.982973in}{1.318311in}}%
\pgfpathlineto{\pgfqpoint{2.022050in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{2.053455in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.317504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.683977in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.686710in}}%
\pgfpathlineto{\pgfqpoint{0.719967in}{0.687659in}}%
\pgfpathlineto{\pgfqpoint{0.738274in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{0.765735in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{0.802349in}{0.670451in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{0.857270in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{0.893885in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{0.671070in}}%
\pgfpathlineto{\pgfqpoint{1.076955in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{1.150184in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.675137in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.713455in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.737881in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.840621in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{1.314948in}{1.058396in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.291185in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.339925in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{1.332578in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.326097in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{1.319586in}}%
\pgfpathlineto{\pgfqpoint{1.534633in}{1.318744in}}%
\pgfpathlineto{\pgfqpoint{1.580400in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{1.717703in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{1.855007in}{1.325224in}}%
\pgfpathlineto{\pgfqpoint{1.937388in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.312325in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.312325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.726836in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{0.729121in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{0.857270in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{0.930499in}{0.723401in}}%
\pgfpathlineto{\pgfqpoint{0.994574in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{1.058648in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.724875in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.750711in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{1.333255in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{1.379022in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.321828in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.348605in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{1.345647in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{1.331043in}}%
\pgfpathlineto{\pgfqpoint{1.580400in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.336028in}}%
\pgfpathlineto{\pgfqpoint{1.836700in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{1.964849in}{1.329113in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.325260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.647012in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{0.729121in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{0.811503in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.604283in}}%
\pgfpathlineto{\pgfqpoint{0.848117in}{0.603892in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{0.957959in}{0.617320in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{0.623565in}}%
\pgfpathlineto{\pgfqpoint{1.104416in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{0.620734in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.664808in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.260026in}{0.810436in}}%
\pgfpathlineto{\pgfqpoint{1.278333in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{1.333255in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{1.379022in}{1.271365in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{1.354537in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.335793in}}%
\pgfpathlineto{\pgfqpoint{1.607861in}{1.344493in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{1.827546in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{1.946542in}{1.335740in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.329389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.220428in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220428in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.220428in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.061400in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.061400in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962974in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962974in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237581in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237581in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512187in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512187in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786793in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786793in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061400in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061400in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374884in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.755}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.760}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.765}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.770}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688368in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688368in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.671119in}}%
\pgfpathlineto{\pgfqpoint{0.766512in}{0.669804in}}%
\pgfpathlineto{\pgfqpoint{0.786860in}{0.667631in}}%
\pgfpathlineto{\pgfqpoint{0.826193in}{0.663512in}}%
\pgfpathlineto{\pgfqpoint{0.829278in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{0.844738in}{0.664976in}}%
\pgfpathlineto{\pgfqpoint{0.851054in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{0.926964in}{0.669361in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{1.056057in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{1.139363in}{0.669815in}}%
\pgfpathlineto{\pgfqpoint{1.155382in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{1.159052in}{0.666973in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{0.662459in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.194028in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{1.199117in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{0.670357in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.673334in}}%
\pgfpathlineto{\pgfqpoint{1.207420in}{0.677986in}}%
\pgfpathlineto{\pgfqpoint{1.210605in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{1.212390in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.217077in}{0.696303in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{1.221736in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.228473in}{0.725930in}}%
\pgfpathlineto{\pgfqpoint{1.237993in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.240208in}{0.768091in}}%
\pgfpathlineto{\pgfqpoint{1.247476in}{0.794486in}}%
\pgfpathlineto{\pgfqpoint{1.251110in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{1.295266in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{1.371387in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{1.389584in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{1.398207in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{1.402473in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{1.404486in}{1.316696in}}%
\pgfpathlineto{\pgfqpoint{1.411590in}{1.330948in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{1.412569in}{1.328542in}}%
\pgfpathlineto{\pgfqpoint{1.413420in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{1.418684in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{1.420734in}{1.339055in}}%
\pgfpathlineto{\pgfqpoint{1.421063in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{1.421869in}{1.335692in}}%
\pgfpathlineto{\pgfqpoint{1.422436in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.339043in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{1.339128in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{1.431672in}{1.337079in}}%
\pgfpathlineto{\pgfqpoint{1.435901in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{1.439407in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{1.440945in}{1.334388in}}%
\pgfpathlineto{\pgfqpoint{1.445741in}{1.333315in}}%
\pgfpathlineto{\pgfqpoint{1.448771in}{1.331186in}}%
\pgfpathlineto{\pgfqpoint{1.450483in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{1.457595in}{1.327563in}}%
\pgfpathlineto{\pgfqpoint{1.459655in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{1.478200in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.489559in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{1.539950in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{1.545121in}{1.323709in}}%
\pgfpathlineto{\pgfqpoint{1.580720in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.739863in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{1.323458in}}%
\pgfpathlineto{\pgfqpoint{1.851893in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{1.882796in}{1.321446in}}%
\pgfpathlineto{\pgfqpoint{1.904297in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{1.922202in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.963768in}{1.319224in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{2.051047in}{1.318162in}}%
\pgfpathlineto{\pgfqpoint{2.061390in}{1.317574in}}%
\pgfpathlineto{\pgfqpoint{2.061390in}{1.317574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.669215in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{0.679178in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{0.715829in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{0.724982in}{0.689964in}}%
\pgfpathlineto{\pgfqpoint{0.734136in}{0.689444in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{0.685394in}}%
\pgfpathlineto{\pgfqpoint{0.798211in}{0.672050in}}%
\pgfpathlineto{\pgfqpoint{0.825671in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{0.889746in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{1.146045in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{1.164352in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{1.191813in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{0.711905in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{1.246734in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{1.265041in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.310809in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{1.329116in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.198681in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.294894in}}%
\pgfpathlineto{\pgfqpoint{1.402344in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{1.429805in}{1.346611in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{1.343786in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{1.493880in}{1.318358in}}%
\pgfpathlineto{\pgfqpoint{1.512187in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{1.539648in}{1.315779in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{1.318048in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{1.328338in}}%
\pgfpathlineto{\pgfqpoint{1.759333in}{1.329494in}}%
\pgfpathlineto{\pgfqpoint{1.814254in}{1.328460in}}%
\pgfpathlineto{\pgfqpoint{1.878329in}{1.325020in}}%
\pgfpathlineto{\pgfqpoint{1.960711in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.308304in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.308304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{0.715829in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{0.734136in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{0.798211in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{0.825671in}{0.724120in}}%
\pgfpathlineto{\pgfqpoint{0.862285in}{0.724427in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{0.730745in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{1.191813in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{0.736413in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{0.744073in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.756331in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{0.773892in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.255888in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.319963in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{1.384037in}{1.279222in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{1.402344in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{1.429805in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{1.332531in}}%
\pgfpathlineto{\pgfqpoint{1.503033in}{1.329388in}}%
\pgfpathlineto{\pgfqpoint{1.530494in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{1.327524in}}%
\pgfpathlineto{\pgfqpoint{1.750179in}{1.334216in}}%
\pgfpathlineto{\pgfqpoint{1.823407in}{1.332575in}}%
\pgfpathlineto{\pgfqpoint{1.933250in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.320781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688368in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{0.697522in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{0.706675in}{0.621143in}}%
\pgfpathlineto{\pgfqpoint{0.724982in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{0.779903in}{0.617507in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{0.944667in}{0.614967in}}%
\pgfpathlineto{\pgfqpoint{0.999589in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{1.118585in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{1.146045in}{0.619242in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{1.191813in}{0.614745in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{0.627363in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{1.246734in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{1.265041in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.310809in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.303572in}}%
\pgfpathlineto{\pgfqpoint{1.402344in}{1.328282in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{1.356518in}}%
\pgfpathlineto{\pgfqpoint{1.429805in}{1.359947in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{1.358288in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{1.484726in}{1.336812in}}%
\pgfpathlineto{\pgfqpoint{1.503033in}{1.335411in}}%
\pgfpathlineto{\pgfqpoint{1.530494in}{1.338061in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{1.343200in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.345244in}}%
\pgfpathlineto{\pgfqpoint{1.695258in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{1.786793in}{1.343965in}}%
\pgfpathlineto{\pgfqpoint{1.887482in}{1.339853in}}%
\pgfpathlineto{\pgfqpoint{2.043092in}{1.330793in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{1.330226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.688368in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688368in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.061400in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732246in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006852in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281459in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.800526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.761946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.103676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.065096in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{0.542026in}{1.357889in}}%
\pgfpathlineto{\pgfqpoint{0.567766in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{0.604160in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{0.622074in}{1.363920in}}%
\pgfpathlineto{\pgfqpoint{0.711925in}{1.358923in}}%
\pgfpathlineto{\pgfqpoint{0.841649in}{1.359258in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{1.357614in}}%
\pgfpathlineto{\pgfqpoint{0.928150in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{0.947739in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{1.364898in}}%
\pgfpathlineto{\pgfqpoint{0.971318in}{1.363199in}}%
\pgfpathlineto{\pgfqpoint{0.979630in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{0.991419in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{0.999923in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{1.010239in}{1.296664in}}%
\pgfpathlineto{\pgfqpoint{1.022862in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.140238in}{0.811285in}}%
\pgfpathlineto{\pgfqpoint{1.170545in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{1.188706in}{0.645919in}}%
\pgfpathlineto{\pgfqpoint{1.195617in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{1.209887in}{0.620511in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{1.228917in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{1.264222in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.626335in}}%
\pgfpathlineto{\pgfqpoint{1.362138in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.533035in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{1.615270in}{0.626177in}}%
\pgfpathlineto{\pgfqpoint{1.635499in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{1.810808in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.632696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.357112in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.358772in}}%
\pgfpathlineto{\pgfqpoint{0.631557in}{1.362029in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{0.906163in}{1.360154in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.364941in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.364108in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.344666in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.306155in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.209170in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{1.135002in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.620850in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{1.391301in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{1.766596in}{0.629573in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.630701in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.630701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.355489in}}%
\pgfpathlineto{\pgfqpoint{0.466793in}{1.359007in}}%
\pgfpathlineto{\pgfqpoint{0.475947in}{1.355588in}}%
\pgfpathlineto{\pgfqpoint{0.485100in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.355862in}}%
\pgfpathlineto{\pgfqpoint{0.622404in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{1.355676in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{0.924470in}{1.359483in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.362395in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.327274in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.211022in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{1.101567in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{1.116695in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{1.135002in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.622054in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.621784in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{0.626341in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{1.711675in}{0.630533in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.632536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.355352in}}%
\pgfpathlineto{\pgfqpoint{0.604096in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{0.878703in}{1.356770in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{1.358814in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.362620in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.362230in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.359863in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.354269in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.327961in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.212538in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.721150in}}%
\pgfpathlineto{\pgfqpoint{1.171616in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{1.189923in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.624641in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{0.627929in}}%
\pgfpathlineto{\pgfqpoint{1.665907in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.633428in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.633428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475947in}{1.356043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512561in}{1.356439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549175in}{1.358504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585789in}{1.364265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622404in}{1.365039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659018in}{1.361275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695632in}{1.361717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.358419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768860in}{1.359206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805474in}{1.358568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842089in}{1.360594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878703in}{1.357099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915317in}{1.356219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951931in}{1.363958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988545in}{1.347052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025159in}{1.244610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061774in}{1.108206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098388in}{0.967334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135002in}{0.834478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171616in}{0.692401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208230in}{0.619330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244844in}{0.622243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.625532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318073in}{0.627200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354687in}{0.625234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391301in}{0.626897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427915in}{0.629089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464529in}{0.627789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501144in}{0.628114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537758in}{0.629831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574372in}{0.627380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610986in}{0.623061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647600in}{0.625104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684215in}{0.627522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720829in}{0.629893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757443in}{0.631977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794057in}{0.631669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883097in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157703in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432310in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981522in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295006in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.610953in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{0.615063in}{0.760557in}}%
\pgfpathlineto{\pgfqpoint{0.620372in}{0.758926in}}%
\pgfpathlineto{\pgfqpoint{0.625013in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{0.636208in}{0.759087in}}%
\pgfpathlineto{\pgfqpoint{0.692063in}{0.756670in}}%
\pgfpathlineto{\pgfqpoint{0.697930in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{0.702763in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{0.707175in}{0.754100in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.753473in}}%
\pgfpathlineto{\pgfqpoint{0.717097in}{0.752940in}}%
\pgfpathlineto{\pgfqpoint{0.723825in}{0.752433in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{0.752752in}}%
\pgfpathlineto{\pgfqpoint{0.740897in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{0.747496in}{0.753290in}}%
\pgfpathlineto{\pgfqpoint{0.751533in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{0.759121in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{0.762746in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{0.770801in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{0.778893in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{0.820624in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{0.827379in}{0.757775in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{0.845156in}{0.757164in}}%
\pgfpathlineto{\pgfqpoint{0.851957in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{0.969452in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{0.984088in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{1.001526in}{0.758735in}}%
\pgfpathlineto{\pgfqpoint{1.069298in}{0.754975in}}%
\pgfpathlineto{\pgfqpoint{1.072996in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{1.077225in}{0.753723in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{1.084649in}{0.752507in}}%
\pgfpathlineto{\pgfqpoint{1.086141in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{1.090535in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{1.100924in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{1.103853in}{0.751073in}}%
\pgfpathlineto{\pgfqpoint{1.107963in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{1.110059in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{1.112375in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{1.112851in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{1.118901in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{1.121455in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.122078in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{1.126471in}{0.785119in}}%
\pgfpathlineto{\pgfqpoint{1.127735in}{0.784942in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{1.129593in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{1.130581in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{1.131048in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{1.136330in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.137437in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.139744in}{0.799621in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.144952in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.145987in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{1.146316in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{1.147936in}{0.828418in}}%
\pgfpathlineto{\pgfqpoint{1.148888in}{0.825534in}}%
\pgfpathlineto{\pgfqpoint{1.149364in}{0.827480in}}%
\pgfpathlineto{\pgfqpoint{1.154911in}{0.858638in}}%
\pgfpathlineto{\pgfqpoint{1.156111in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{1.158619in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{1.163864in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{1.167260in}{0.882003in}}%
\pgfpathlineto{\pgfqpoint{1.167690in}{0.883421in}}%
\pgfpathlineto{\pgfqpoint{1.173905in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{1.177676in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.182665in}{0.928079in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{1.205256in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{1.226391in}{1.023774in}}%
\pgfpathlineto{\pgfqpoint{1.239682in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{1.248580in}{1.074678in}}%
\pgfpathlineto{\pgfqpoint{1.280828in}{1.157082in}}%
\pgfpathlineto{\pgfqpoint{1.285935in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{1.288334in}{1.175431in}}%
\pgfpathlineto{\pgfqpoint{1.295290in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{1.306778in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{1.310659in}{1.219851in}}%
\pgfpathlineto{\pgfqpoint{1.313881in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.317625in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.318824in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.320746in}{1.230746in}}%
\pgfpathlineto{\pgfqpoint{1.322943in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{1.323630in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{1.327209in}{1.225251in}}%
\pgfpathlineto{\pgfqpoint{1.328234in}{1.226216in}}%
\pgfpathlineto{\pgfqpoint{1.329909in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{1.332069in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{1.332765in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{1.336545in}{1.222184in}}%
\pgfpathlineto{\pgfqpoint{1.337534in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{1.341223in}{1.240179in}}%
\pgfpathlineto{\pgfqpoint{1.341918in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{1.345799in}{1.216856in}}%
\pgfpathlineto{\pgfqpoint{1.346697in}{1.217264in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.348372in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{1.350385in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.355045in}{1.211747in}}%
\pgfpathlineto{\pgfqpoint{1.356125in}{1.212272in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{1.212346in}}%
\pgfpathlineto{\pgfqpoint{1.357809in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.224418in}}%
\pgfpathlineto{\pgfqpoint{1.360225in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{1.364299in}{1.208533in}}%
\pgfpathlineto{\pgfqpoint{1.365599in}{1.209141in}}%
\pgfpathlineto{\pgfqpoint{1.367530in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.368784in}{1.216905in}}%
\pgfpathlineto{\pgfqpoint{1.369397in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{1.373617in}{1.207708in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{1.379365in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{1.383173in}{1.208716in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{1.209494in}}%
\pgfpathlineto{\pgfqpoint{1.392565in}{1.210451in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.210601in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.211962in}}%
\pgfpathlineto{\pgfqpoint{1.404428in}{1.210614in}}%
\pgfpathlineto{\pgfqpoint{1.406304in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{1.415815in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{1.420419in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{1.434488in}{1.211551in}}%
\pgfpathlineto{\pgfqpoint{1.473025in}{1.213955in}}%
\pgfpathlineto{\pgfqpoint{1.480961in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{1.504009in}{1.212581in}}%
\pgfpathlineto{\pgfqpoint{1.508092in}{1.212285in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{1.211791in}}%
\pgfpathlineto{\pgfqpoint{1.519158in}{1.211520in}}%
\pgfpathlineto{\pgfqpoint{1.530372in}{1.211553in}}%
\pgfpathlineto{\pgfqpoint{1.590117in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{1.212469in}}%
\pgfpathlineto{\pgfqpoint{1.741095in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{1.746670in}{1.213719in}}%
\pgfpathlineto{\pgfqpoint{1.751118in}{1.214149in}}%
\pgfpathlineto{\pgfqpoint{1.758130in}{1.214353in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.213850in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{1.213381in}}%
\pgfpathlineto{\pgfqpoint{1.776767in}{1.211933in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{1.792108in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{1.795843in}{1.209038in}}%
\pgfpathlineto{\pgfqpoint{1.803623in}{1.208658in}}%
\pgfpathlineto{\pgfqpoint{1.811129in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{1.912596in}{1.207910in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{1.208152in}}%
\pgfpathlineto{\pgfqpoint{1.943590in}{1.208558in}}%
\pgfpathlineto{\pgfqpoint{1.949613in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.971902in}{1.208194in}}%
\pgfpathlineto{\pgfqpoint{1.975179in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.980021in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.207438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.754922in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{0.645105in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{0.746936in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.740338in}}%
\pgfpathlineto{\pgfqpoint{0.709180in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{0.736640in}{0.737320in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.730855in}}%
\pgfpathlineto{\pgfqpoint{0.791562in}{0.731082in}}%
\pgfpathlineto{\pgfqpoint{0.819022in}{0.734373in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{0.846483in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{0.745131in}}%
\pgfpathlineto{\pgfqpoint{0.919711in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{0.938018in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{0.956325in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.737767in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{0.747259in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.746808in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{1.176010in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{1.249239in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.171112in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.191826in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.196430in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.176551in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{1.752684in}{1.179065in}}%
\pgfpathlineto{\pgfqpoint{1.835065in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{1.899140in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.176827in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.176827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.753729in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.873943in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{0.919711in}{0.754598in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{0.983786in}{0.750098in}}%
\pgfpathlineto{\pgfqpoint{1.038707in}{0.742902in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{0.743043in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.756709in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.762989in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.783876in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{0.846559in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{1.221778in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.190728in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.205728in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.217023in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.225375in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.230510in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.231795in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.205590in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.200451in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{1.606227in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{1.208397in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{1.835065in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{1.203570in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.200747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.747846in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{0.709180in}{0.755455in}}%
\pgfpathlineto{\pgfqpoint{0.727487in}{0.754583in}}%
\pgfpathlineto{\pgfqpoint{0.754947in}{0.751150in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{0.752822in}}%
\pgfpathlineto{\pgfqpoint{0.864790in}{0.751194in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.744225in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{0.745701in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.751118in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.756156in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.764664in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.778668in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.797658in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{1.176010in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.961473in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{1.052095in}}%
\pgfpathlineto{\pgfqpoint{1.249239in}{1.084704in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{1.210361in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.213054in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.200116in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{1.770991in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.194653in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.194653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626798in}{0.685497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663412in}{0.782129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{0.751588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736640in}{0.726505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773254in}{0.610737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809869in}{0.807808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846483in}{0.732325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.762825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919711in}{0.711578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956325in}{0.809614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992940in}{0.794971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029554in}{0.820178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066168in}{0.773680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102782in}{0.768404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139396in}{0.816435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176010in}{0.950294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{1.005410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249239in}{1.106607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285853in}{1.103959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322467in}{1.250914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359081in}{1.262149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395695in}{1.196981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.227894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468924in}{1.263715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505538in}{1.128981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542152in}{1.299805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578766in}{1.223755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615380in}{1.225053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651995in}{1.179735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688609in}{1.200382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725223in}{1.241477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.218702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798451in}{1.236263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835065in}{1.209513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871680in}{1.176063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908294in}{1.186297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944908in}{1.276646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.697928in}}%
\pgfpathlineto{\pgfqpoint{0.725791in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{0.788100in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.899260in}{0.696885in}}%
\pgfpathlineto{\pgfqpoint{1.113572in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{1.133170in}{0.694500in}}%
\pgfpathlineto{\pgfqpoint{1.143431in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{1.151999in}{0.700010in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{1.169839in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{0.729635in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{0.751907in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{1.363501in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{1.025378in}}%
\pgfpathlineto{\pgfqpoint{1.380865in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{1.418349in}{1.024877in}}%
\pgfpathlineto{\pgfqpoint{1.444418in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{1.500639in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{1.541079in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{1.644789in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{1.784307in}{1.024358in}}%
\pgfpathlineto{\pgfqpoint{1.812042in}{1.024353in}}%
\pgfpathlineto{\pgfqpoint{1.886763in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.021367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.696617in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{0.687540in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{0.689396in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.695848in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.692222in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.708445in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.720847in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{0.879963in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{0.975303in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.989002in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.000034in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.018560in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{1.832592in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.867303in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.912276in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.915681in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{0.789088in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.913814in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.914134in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.925179in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.932405in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.941797in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.147605in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.181395in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.177453in}}%
\pgfpathlineto{\pgfqpoint{1.548832in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{1.180185in}}%
\pgfpathlineto{\pgfqpoint{1.869206in}{1.178356in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.174767in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.174767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.688951in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.689793in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.681912in}}%
\pgfpathlineto{\pgfqpoint{0.807395in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{0.853163in}{0.679709in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.685254in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.681785in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.700123in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{0.763984in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{0.838885in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{0.926167in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.034455in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.049875in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.052753in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.053434in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.045850in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{1.960742in}{1.047906in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.047535in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.047535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.697928in}}%
\pgfpathlineto{\pgfqpoint{0.713215in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{0.771321in}{0.694342in}}%
\pgfpathlineto{\pgfqpoint{0.793061in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{0.697083in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{0.696779in}}%
\pgfpathlineto{\pgfqpoint{1.005725in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.044976in}{0.697702in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{1.126726in}{0.693976in}}%
\pgfpathlineto{\pgfqpoint{1.132987in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{1.145582in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{1.150333in}{0.707239in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{0.735096in}}%
\pgfpathlineto{\pgfqpoint{1.185089in}{0.761702in}}%
\pgfpathlineto{\pgfqpoint{1.225969in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{0.945747in}}%
\pgfpathlineto{\pgfqpoint{1.333523in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{1.028391in}}%
\pgfpathlineto{\pgfqpoint{1.352599in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{1.357011in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{1.360214in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{1.383153in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.023811in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{1.023621in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{1.023739in}}%
\pgfpathlineto{\pgfqpoint{1.492575in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{1.769451in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{1.861765in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{1.933418in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{1.979937in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.021122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.691561in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.697036in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.696405in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.685016in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.981313in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.691604in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.693333in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.693239in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.711583in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.738239in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.848399in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{0.896535in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{0.986439in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{0.999191in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.017076in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.022049in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.024592in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.013852in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.013029in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.015087in}}%
\pgfpathlineto{\pgfqpoint{1.631214in}{1.019265in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{1.018269in}}%
\pgfpathlineto{\pgfqpoint{1.759364in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{1.896667in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011067in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.699890in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{0.880624in}{0.906047in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.911612in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.916245in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.922817in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.971168in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{1.160995in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.172604in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.182109in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.188137in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.184436in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{1.832592in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.969895in}{1.183979in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.183381in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.183381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.698387in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.689586in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.685155in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.680602in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{0.686814in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.685261in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.700292in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.044313in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.058961in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.060901in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{1.046938in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.049894in}}%
\pgfpathlineto{\pgfqpoint{1.832592in}{1.048883in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.046736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903946in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903946in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178552in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178552in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453158in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453158in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727765in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727765in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002371in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002371in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315855in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{0.721030in}{0.696699in}}%
\pgfpathlineto{\pgfqpoint{0.734852in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{0.767585in}{0.694183in}}%
\pgfpathlineto{\pgfqpoint{0.817481in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{0.864494in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{1.020772in}{0.697426in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{1.096674in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{1.101598in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{1.129773in}{0.693693in}}%
\pgfpathlineto{\pgfqpoint{1.135906in}{0.695163in}}%
\pgfpathlineto{\pgfqpoint{1.142386in}{0.697593in}}%
\pgfpathlineto{\pgfqpoint{1.144190in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{1.151210in}{0.702972in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{0.707222in}}%
\pgfpathlineto{\pgfqpoint{1.160666in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{1.162570in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.169572in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.172245in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{1.179065in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{1.181380in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.761852in}}%
\pgfpathlineto{\pgfqpoint{1.206132in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{1.222452in}{0.820327in}}%
\pgfpathlineto{\pgfqpoint{1.251460in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{1.304267in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{1.333476in}{1.007333in}}%
\pgfpathlineto{\pgfqpoint{1.339123in}{1.014373in}}%
\pgfpathlineto{\pgfqpoint{1.344844in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.352854in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{1.353650in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{1.354163in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.361751in}{1.031857in}}%
\pgfpathlineto{\pgfqpoint{1.361788in}{1.031797in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{1.363655in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{1.369422in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{1.371289in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.379243in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{1.382173in}{1.029565in}}%
\pgfpathlineto{\pgfqpoint{1.389367in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{1.391290in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{1.445295in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{1.675049in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{1.776397in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{1.801615in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{1.807904in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{1.866066in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{1.903705in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.021157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.690648in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.702493in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{0.675107in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{0.688590in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{0.685837in}}%
\pgfpathlineto{\pgfqpoint{0.784950in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{0.821564in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{0.903946in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{0.940560in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{1.041249in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{1.077863in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.720853in}}%
\pgfpathlineto{\pgfqpoint{1.187706in}{0.736247in}}%
\pgfpathlineto{\pgfqpoint{1.206013in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.833826in}}%
\pgfpathlineto{\pgfqpoint{1.251780in}{0.868321in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{0.912520in}}%
\pgfpathlineto{\pgfqpoint{1.315855in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{1.021886in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.016007in}}%
\pgfpathlineto{\pgfqpoint{1.617922in}{1.019289in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.010380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.870527in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.905885in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.911855in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{0.915567in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{0.910955in}}%
\pgfpathlineto{\pgfqpoint{0.812410in}{0.911083in}}%
\pgfpathlineto{\pgfqpoint{0.885639in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{0.940560in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.915092in}}%
\pgfpathlineto{\pgfqpoint{1.059556in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{1.105324in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.921274in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{1.196859in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{1.095452in}}%
\pgfpathlineto{\pgfqpoint{1.306702in}{1.133351in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{1.184452in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{1.190160in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{1.498926in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.553847in}{1.177055in}}%
\pgfpathlineto{\pgfqpoint{1.773532in}{1.180974in}}%
\pgfpathlineto{\pgfqpoint{1.865068in}{1.179182in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.173881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.675231in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.690650in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{0.685688in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{0.679880in}}%
\pgfpathlineto{\pgfqpoint{0.913099in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.004635in}{0.684284in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.686635in}}%
\pgfpathlineto{\pgfqpoint{1.114477in}{0.685228in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.685669in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.687487in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.697421in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{1.196859in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{1.306702in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{1.055053in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{1.055402in}}%
\pgfpathlineto{\pgfqpoint{1.416544in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.045567in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.043728in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{1.617922in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{1.709458in}{1.050415in}}%
\pgfpathlineto{\pgfqpoint{1.855914in}{1.049267in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.047419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_noi_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839902in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839902in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114508in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389115in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389115in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938327in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938327in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251812in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.789150in}}%
\pgfpathlineto{\pgfqpoint{0.652584in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{0.681070in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{0.710407in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{0.730096in}{0.783792in}}%
\pgfpathlineto{\pgfqpoint{0.822529in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{0.952381in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{1.081153in}{0.785895in}}%
\pgfpathlineto{\pgfqpoint{1.089840in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{1.099332in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{1.109547in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{1.120806in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{1.133914in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{1.020664in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{1.286650in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{1.301653in}{1.298561in}}%
\pgfpathlineto{\pgfqpoint{1.310284in}{1.305122in}}%
\pgfpathlineto{\pgfqpoint{1.319648in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{1.330477in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{1.346880in}{1.306574in}}%
\pgfpathlineto{\pgfqpoint{1.369242in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{1.395907in}{1.303539in}}%
\pgfpathlineto{\pgfqpoint{1.435770in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{1.302729in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.744025in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{1.767321in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{1.799560in}{1.301491in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.299869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{0.583603in}{0.790052in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{0.720906in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{0.794134in}{0.786665in}}%
\pgfpathlineto{\pgfqpoint{0.876516in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{0.787165in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.784109in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.784749in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.787018in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.791776in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.799992in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.812488in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.902777in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.146472in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.281717in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.301523in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.308333in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{1.498957in}{1.304317in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.303380in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.300674in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.300674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{0.583603in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.710568in}}%
\pgfpathlineto{\pgfqpoint{0.620217in}{0.705576in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.703189in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{0.700410in}}%
\pgfpathlineto{\pgfqpoint{0.903977in}{0.702867in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.699899in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.726720in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.762978in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.890331in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{1.224351in}{1.024404in}}%
\pgfpathlineto{\pgfqpoint{1.251812in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.145837in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.165046in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.206501in}}%
\pgfpathlineto{\pgfqpoint{1.480650in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.198635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.782973in}}%
\pgfpathlineto{\pgfqpoint{0.647678in}{0.780025in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{0.748367in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{0.858209in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.780231in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.783763in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.792060in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.821704in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.178583in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.301958in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.407422in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.498957in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{1.736949in}{1.299217in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.297317in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.297317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/fw_sim_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839902in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839902in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114508in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389115in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389115in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663721in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938327in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938327in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251812in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.800526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.761946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.103676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.065096in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{0.646735in}{0.582216in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{0.712146in}{0.575373in}}%
\pgfpathlineto{\pgfqpoint{0.738069in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{0.797475in}{0.581065in}}%
\pgfpathlineto{\pgfqpoint{0.868745in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{1.034863in}{0.580764in}}%
\pgfpathlineto{\pgfqpoint{1.073555in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{1.089336in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{1.098984in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{1.109273in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{0.657203in}}%
\pgfpathlineto{\pgfqpoint{1.133694in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.184387in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{1.273139in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{1.249324in}}%
\pgfpathlineto{\pgfqpoint{1.301360in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{1.309873in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{1.318944in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{1.343768in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{1.366405in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{1.390717in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{1.430507in}{1.269741in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.270873in}}%
\pgfpathlineto{\pgfqpoint{1.686678in}{1.267748in}}%
\pgfpathlineto{\pgfqpoint{1.710990in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.740629in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{1.762845in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.264216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.582860in}}%
\pgfpathlineto{\pgfqpoint{0.583603in}{0.584588in}}%
\pgfpathlineto{\pgfqpoint{0.611064in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{0.702599in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{0.578959in}}%
\pgfpathlineto{\pgfqpoint{0.940591in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.581762in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.576073in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.579209in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.838808in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.264840in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.273183in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.274113in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.269344in}}%
\pgfpathlineto{\pgfqpoint{1.553879in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{1.700335in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{1.901713in}{1.264992in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.264392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{0.629371in}{0.546894in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{0.739213in}{0.542143in}}%
\pgfpathlineto{\pgfqpoint{0.821595in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{0.931438in}{0.547135in}}%
\pgfpathlineto{\pgfqpoint{0.986359in}{0.546512in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{0.543973in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.540511in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.544163in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.550459in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.577852in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.600192in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.694663in}}%
\pgfpathlineto{\pgfqpoint{1.178583in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{1.233504in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.149241in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.176317in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.213381in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.223643in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{1.444036in}{1.228485in}}%
\pgfpathlineto{\pgfqpoint{1.828485in}{1.225012in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.222903in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.222903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{0.592756in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{0.720906in}{0.561498in}}%
\pgfpathlineto{\pgfqpoint{0.766674in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{0.830749in}{0.565413in}}%
\pgfpathlineto{\pgfqpoint{1.004666in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{0.564602in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{0.560657in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{0.560756in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{0.563192in}}%
\pgfpathlineto{\pgfqpoint{1.087048in}{0.569320in}}%
\pgfpathlineto{\pgfqpoint{1.096201in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{1.105355in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{1.178583in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{1.123128in}}%
\pgfpathlineto{\pgfqpoint{1.279272in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{1.201337in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.217627in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{1.315886in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{1.325040in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{1.379961in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{1.416575in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{1.544725in}{1.231270in}}%
\pgfpathlineto{\pgfqpoint{1.801024in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.225929in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{1.225929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_box_case1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.933173in}{2.830410in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.933173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.933173in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708532in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118375in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938061in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347904in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.540003in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630795in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.630795in}{2.199016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630795in}{2.274930in}}%
\pgfpathlineto{\pgfqpoint{0.339147in}{2.274930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878816in}{2.274930in}}%
\pgfpathlineto{\pgfqpoint{1.151607in}{2.274930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339147in}{2.236973in}}%
\pgfpathlineto{\pgfqpoint{0.339147in}{2.312886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151607in}{2.236973in}}%
\pgfpathlineto{\pgfqpoint{1.151607in}{2.312886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463552in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.463552in}{2.654497in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{2.654497in}}%
\pgfpathlineto{\pgfqpoint{0.693438in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.463552in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.463552in}{2.502670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463552in}{2.578583in}}%
\pgfpathlineto{\pgfqpoint{0.303156in}{2.578583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693438in}{2.578583in}}%
\pgfpathlineto{\pgfqpoint{0.863790in}{2.578583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303156in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{0.303156in}{2.616540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863790in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{0.863790in}{2.616540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766076in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.766076in}{2.350843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770703in}{2.274930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531791in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.531791in}{2.654497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554752in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.730410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.123103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032011in}{2.176706in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{2.176706in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{2.674855in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{2.674855in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{2.176706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076455in}{2.552633in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.552633in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.552633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387566in,y=2.552633in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076455in}{2.397694in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.397694in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.475472in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.475472in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.397694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387566in,y=2.397694in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076455in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.242756in}}%
\pgfpathlineto{\pgfqpoint{2.298677in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.076455in}{2.242756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387566in,y=2.242756in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708532in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118375in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938061in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347904in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.715111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123502in, y=1.676531in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369685in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.369685in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{0.448413in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{0.448413in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.369685in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.369685in}{1.360849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369685in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{0.300298in}{1.411458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448413in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{0.508849in}{1.411458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300298in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{0.300298in}{1.436762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508849in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{0.508849in}{1.436762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309180in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.309180in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{0.334370in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{0.334370in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.309180in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.309180in}{1.563285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309180in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{0.302694in}{1.613894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334370in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{0.363079in}{1.613894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302694in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{0.302694in}{1.639198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363079in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{0.363079in}{1.639198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542172in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{2.027654in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{2.027654in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{1.765720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542172in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.816329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027654in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.816329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962955in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.841634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350352in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.841634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390437in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.390437in}{1.462067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400861in}{1.411458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318354in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.318354in}{1.664502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.323675in}{1.613894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749896in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.749896in}{1.866938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775953in}{1.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.917547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.310240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298689in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708532in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708532in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118375in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118375in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528218in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938061in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938061in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347904in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347904in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757747in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528218in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.902248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134067in, y=0.863668in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347738in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.347738in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.397454in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.397454in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.347738in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.347738in}{0.547986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347738in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{0.312396in}{0.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397454in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{0.468451in}{0.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312396in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{0.312396in}{0.623899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468451in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{0.468451in}{0.623899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472850in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306996in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.306996in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{0.320023in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{0.320023in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.306996in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.306996in}{0.750421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306996in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{0.300362in}{0.801030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320023in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{0.336052in}{0.801030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300362in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{0.300362in}{0.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336052in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{0.336052in}{0.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.342270in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848103in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{0.848103in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{1.085441in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{1.085441in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{0.848103in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{0.848103in}{0.952857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848103in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{1.003466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085441in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{1.003466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729640in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{1.028771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240041in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{1.028771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481803in}{1.003466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373026in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.373026in}{0.649204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376301in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314981in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.314981in}{0.851639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314741in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952865in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{1.054075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951068in}{1.003466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.104684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_box_case2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=5.467879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275988in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{5.296757in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{5.296757in}}%
\pgfpathlineto{\pgfqpoint{1.490306in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{5.156955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275988in}{5.226856in}}%
\pgfpathlineto{\pgfqpoint{0.707351in}{5.226856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490306in}{5.226856in}}%
\pgfpathlineto{\pgfqpoint{1.586665in}{5.226856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707351in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{0.707351in}{5.261806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586665in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{1.586665in}{5.261806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865299in}{5.226856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881010in}{5.226856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267942in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{5.576361in}}%
\pgfpathlineto{\pgfqpoint{1.631708in}{5.576361in}}%
\pgfpathlineto{\pgfqpoint{1.631708in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{5.436559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267942in}{5.506460in}}%
\pgfpathlineto{\pgfqpoint{0.862940in}{5.506460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631708in}{5.506460in}}%
\pgfpathlineto{\pgfqpoint{1.753926in}{5.506460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862940in}{5.471509in}}%
\pgfpathlineto{\pgfqpoint{0.862940in}{5.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753926in}{5.471509in}}%
\pgfpathlineto{\pgfqpoint{1.753926in}{5.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899269in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122774in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401559in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.401559in}{5.296757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491461in}{5.226856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484501in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.484501in}{5.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629840in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.087054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049855in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{2.049855in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{2.049855in}{5.092558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.468484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.468484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.313546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.313546in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.158607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.158607in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.881498in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.881498in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.695095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.656515in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564148in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{4.368891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564148in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{1.181324in}{4.415491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362959in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{2.505774in}{4.415491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181324in}{4.392191in}}%
\pgfpathlineto{\pgfqpoint{1.181324in}{4.438792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505774in}{4.392191in}}%
\pgfpathlineto{\pgfqpoint{2.505774in}{4.438792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256966in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{4.648495in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{4.648495in}}%
\pgfpathlineto{\pgfqpoint{1.768507in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.256966in}{4.555293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256966in}{4.601894in}}%
\pgfpathlineto{\pgfqpoint{0.666652in}{4.601894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768507in}{4.601894in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{4.601894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666652in}{4.578594in}}%
\pgfpathlineto{\pgfqpoint{0.666652in}{4.625194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850107in}{4.578594in}}%
\pgfpathlineto{\pgfqpoint{1.850107in}{4.625194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985009in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382482in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256218in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317004in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414093in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400187in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443254in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{4.834897in}}%
\pgfpathlineto{\pgfqpoint{2.501163in}{4.834897in}}%
\pgfpathlineto{\pgfqpoint{2.501163in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{4.741696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443254in}{4.788297in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{4.788297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501163in}{4.788297in}}%
\pgfpathlineto{\pgfqpoint{2.512278in}{4.788297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384635in}{4.764996in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{4.811597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512278in}{4.764996in}}%
\pgfpathlineto{\pgfqpoint{2.512278in}{4.811597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582204in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601857in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082427in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{2.082427in}{4.462092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216433in}{4.415491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352736in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.352736in}{4.648495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991844in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477087in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{2.477087in}{4.834897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478654in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.881498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.322290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.116734in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.116734in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.930332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.891752in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299159in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.299159in}{3.697328in}}%
\pgfpathlineto{\pgfqpoint{1.983604in}{3.697328in}}%
\pgfpathlineto{\pgfqpoint{1.983604in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.299159in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.299159in}{3.604127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299159in}{3.650728in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{3.650728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983604in}{3.650728in}}%
\pgfpathlineto{\pgfqpoint{1.995973in}{3.650728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922874in}{3.627427in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{3.674028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995973in}{3.627427in}}%
\pgfpathlineto{\pgfqpoint{1.995973in}{3.674028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915003in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915003in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915003in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915003in}{3.790530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915003in}{3.837130in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{3.837130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363818in}{3.837130in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{3.837130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534349in}{3.813830in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{3.860431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847371in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758366in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852506in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592455in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970163in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873115in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.873115in}{4.070134in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{4.070134in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.873115in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.873115in}{3.976932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873115in}{4.023533in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{4.023533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959696in}{4.023533in}}%
\pgfpathlineto{\pgfqpoint{2.008569in}{4.023533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753532in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{1.753532in}{4.046833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008569in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{2.008569in}{4.046833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054730in}{4.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101578in}{4.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683537in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.683537in}{3.697328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808306in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028488in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{3.883731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486107in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912346in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.912346in}{4.070134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926217in}{4.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.116734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.557526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.351971in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.351971in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.165568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.126988in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896785in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.896785in}{2.932565in}}%
\pgfpathlineto{\pgfqpoint{2.387305in}{2.932565in}}%
\pgfpathlineto{\pgfqpoint{2.387305in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.896785in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.896785in}{2.839364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896785in}{2.885964in}}%
\pgfpathlineto{\pgfqpoint{1.545147in}{2.885964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387305in}{2.885964in}}%
\pgfpathlineto{\pgfqpoint{2.477597in}{2.885964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545147in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{1.545147in}{2.909265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477597in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{2.477597in}{2.909265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533791in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{3.025766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533791in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{1.201865in}{3.072367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980837in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{3.072367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201865in}{3.049067in}}%
\pgfpathlineto{\pgfqpoint{1.201865in}{3.095667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100125in}{3.049067in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{3.095667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305903in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551663in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571457in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426748in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441366in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221169in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{2.221169in}{3.305370in}}%
\pgfpathlineto{\pgfqpoint{2.489111in}{3.305370in}}%
\pgfpathlineto{\pgfqpoint{2.489111in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{2.221169in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{2.221169in}{3.212169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221169in}{3.258770in}}%
\pgfpathlineto{\pgfqpoint{1.095120in}{3.258770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489111in}{3.258770in}}%
\pgfpathlineto{\pgfqpoint{2.592098in}{3.258770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095120in}{3.235469in}}%
\pgfpathlineto{\pgfqpoint{1.095120in}{3.282070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592098in}{3.235469in}}%
\pgfpathlineto{\pgfqpoint{2.592098in}{3.282070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116427in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{2.116427in}{2.932565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240135in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745953in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{1.745953in}{3.118968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126820in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322636in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{2.322636in}{3.305370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381860in}{3.258770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.351971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.792763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.587207in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.587207in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.400805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.362224in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276306in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{2.167801in}}%
\pgfpathlineto{\pgfqpoint{2.241475in}{2.167801in}}%
\pgfpathlineto{\pgfqpoint{2.241475in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.276306in}{2.074600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276306in}{2.121201in}}%
\pgfpathlineto{\pgfqpoint{0.702269in}{2.121201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241475in}{2.121201in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{2.121201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702269in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{0.702269in}{2.144501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341215in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{2.144501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892899in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{0.892899in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{1.471024in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{1.471024in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{0.892899in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{0.892899in}{2.261003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892899in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{0.531554in}{2.307603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471024in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{2.307603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531554in}{2.284303in}}%
\pgfpathlineto{\pgfqpoint{0.531554in}{2.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572780in}{2.284303in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{2.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851415in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234217in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088449in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157447in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236614in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251348in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283320in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.283320in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{2.334768in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{2.334768in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.283320in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.283320in}{2.447405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283320in}{2.494006in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{2.494006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334768in}{2.494006in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{2.494006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229303in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{2.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390213in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{2.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409617in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881993in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.881993in}{2.167801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074240in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101869in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{2.354204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825753in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312373in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.312373in}{2.540607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312095in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.587207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.027999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.636041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.598078in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.569454in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{2.081275in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{2.081275in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.569454in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.569454in}{1.309836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569454in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{1.149562in}{1.356437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081275in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{2.183231in}{1.356437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149562in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{1.149562in}{1.379737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183231in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{2.183231in}{1.379737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506689in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{1.711853in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{1.711853in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{1.496239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506689in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{1.542840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711853in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.752218in}{1.542840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685509in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{1.566140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752218in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{1.752218in}{1.566140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069793in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948852in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944508in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075384in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061084in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131089in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.131089in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{2.176330in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{2.176330in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.131089in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.131089in}{1.682642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131089in}{1.729242in}}%
\pgfpathlineto{\pgfqpoint{2.067008in}{1.729242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176330in}{1.729242in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{1.729242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067008in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{2.067008in}{1.752543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230339in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{1.752543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249465in}{1.729242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824208in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.824208in}{1.403038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927779in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602606in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.602606in}{1.589440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746097in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151039in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.151039in}{1.775843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156091in}{1.729242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.822444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.263236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920916in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920916in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426698in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426698in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932481in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932481in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438264in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438264in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567389in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656453in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719645in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768660in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808709in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842569in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871901in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897773in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073172in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162236in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225427in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274443in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314491in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348352in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377683in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403555in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578954in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668018in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731210in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780225in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820274in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854134in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883466in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909338in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084737in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173801in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236992in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286008in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326056in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359917in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389248in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415120in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590519in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679583in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742775in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595363in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.871277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.833315in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440142in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{0.545073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440142in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.591673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103599in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{0.591673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851449in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.614974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191061in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{0.614974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150456in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.150456in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.557247in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.557247in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.150456in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.150456in}{0.731475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150456in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{0.586534in}{0.778076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557247in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{0.778076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586534in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{0.586534in}{0.801376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{0.801376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107319in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949906in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032892in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112958in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116296in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143813in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{2.143813in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{2.182008in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{2.182008in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{2.143813in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{2.143813in}{0.917878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143813in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{0.964479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182008in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{0.964479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109812in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191368in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{2.191368in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237211in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249548in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819512in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.819512in}{0.638274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943306in}{0.591673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329250in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{0.824677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719981in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169936in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{2.169936in}{1.011079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168330in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.057680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_box_case3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=5.495333in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346185in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{5.365391in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{5.365391in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{5.253043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346185in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{2.346184in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346188in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346184in}{5.281130in}}%
\pgfpathlineto{\pgfqpoint{2.346184in}{5.337304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346189in}{5.281130in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.337304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253440in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346176in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345659in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345955in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346164in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346123in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.346123in}{5.590088in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.590088in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.346123in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.346123in}{5.477739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346123in}{5.533913in}}%
\pgfpathlineto{\pgfqpoint{2.346094in}{5.533913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346189in}{5.533913in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.533913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346094in}{5.505826in}}%
\pgfpathlineto{\pgfqpoint{2.346094in}{5.562000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346189in}{5.505826in}}%
\pgfpathlineto{\pgfqpoint{2.346189in}{5.562000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344875in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342783in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342617in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345774in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335063in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338732in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346188in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{5.365391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337353in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346187in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{5.590088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345279in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.196868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470689in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{5.092558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.468484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.468484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.313546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.313546in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.158607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.158607in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.975062in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.975062in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.825264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.786684in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132518in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{4.638017in}}%
\pgfpathlineto{\pgfqpoint{2.317806in}{4.638017in}}%
\pgfpathlineto{\pgfqpoint{2.317806in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{4.563118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132518in}{4.600568in}}%
\pgfpathlineto{\pgfqpoint{1.523694in}{4.600568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317806in}{4.600568in}}%
\pgfpathlineto{\pgfqpoint{2.450173in}{4.600568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523694in}{4.581843in}}%
\pgfpathlineto{\pgfqpoint{1.523694in}{4.619293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450173in}{4.581843in}}%
\pgfpathlineto{\pgfqpoint{2.450173in}{4.619293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123258in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.123258in}{4.787815in}}%
\pgfpathlineto{\pgfqpoint{2.376111in}{4.787815in}}%
\pgfpathlineto{\pgfqpoint{2.376111in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.123258in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.123258in}{4.712916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123258in}{4.750366in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{4.750366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376111in}{4.750366in}}%
\pgfpathlineto{\pgfqpoint{2.526676in}{4.750366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548445in}{4.731641in}}%
\pgfpathlineto{\pgfqpoint{1.548445in}{4.769090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526676in}{4.731641in}}%
\pgfpathlineto{\pgfqpoint{2.526676in}{4.769090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222751in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{2.222751in}{4.937613in}}%
\pgfpathlineto{\pgfqpoint{2.383008in}{4.937613in}}%
\pgfpathlineto{\pgfqpoint{2.383008in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{2.222751in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{2.222751in}{4.862714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222751in}{4.900163in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{4.900163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383008in}{4.900163in}}%
\pgfpathlineto{\pgfqpoint{2.489151in}{4.900163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699078in}{4.881439in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{4.918888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489151in}{4.881439in}}%
\pgfpathlineto{\pgfqpoint{2.489151in}{4.918888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249171in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.249171in}{4.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249740in}{4.600568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238946in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.238946in}{4.787815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271564in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283767in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{2.283767in}{4.937613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309465in}{4.900163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.975062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.525669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.303863in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.303863in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.154065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=4.115485in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498007in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.498007in}{3.966818in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.966818in}}%
\pgfpathlineto{\pgfqpoint{1.900957in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.498007in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.498007in}{3.891919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498007in}{3.929368in}}%
\pgfpathlineto{\pgfqpoint{0.434211in}{3.929368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900957in}{3.929368in}}%
\pgfpathlineto{\pgfqpoint{2.083121in}{3.929368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434211in}{3.910644in}}%
\pgfpathlineto{\pgfqpoint{0.434211in}{3.948093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083121in}{3.910644in}}%
\pgfpathlineto{\pgfqpoint{2.083121in}{3.948093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715599in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.715599in}{4.116616in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{4.116616in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.715599in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.715599in}{4.041717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715599in}{4.079166in}}%
\pgfpathlineto{\pgfqpoint{0.904252in}{4.079166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044028in}{4.079166in}}%
\pgfpathlineto{\pgfqpoint{2.156846in}{4.079166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904252in}{4.060441in}}%
\pgfpathlineto{\pgfqpoint{0.904252in}{4.097891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156846in}{4.060441in}}%
\pgfpathlineto{\pgfqpoint{2.156846in}{4.097891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176703in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{4.266413in}}%
\pgfpathlineto{\pgfqpoint{2.249988in}{4.266413in}}%
\pgfpathlineto{\pgfqpoint{2.249988in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.176703in}{4.191514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176703in}{4.228964in}}%
\pgfpathlineto{\pgfqpoint{2.067824in}{4.228964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249988in}{4.228964in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{4.228964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067824in}{4.210239in}}%
\pgfpathlineto{\pgfqpoint{2.067824in}{4.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313145in}{4.210239in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{4.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793387in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.793387in}{3.966818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797369in}{3.929368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876479in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.876479in}{4.116616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923391in}{4.079166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218361in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.218361in}{4.266413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218688in}{4.228964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.303863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.854469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.632663in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.632663in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.482865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.444285in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339952in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{2.339952in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{2.339952in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{2.339952in}{3.220719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339952in}{3.258169in}}%
\pgfpathlineto{\pgfqpoint{1.075806in}{3.258169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565784in}{3.258169in}}%
\pgfpathlineto{\pgfqpoint{2.664098in}{3.258169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075806in}{3.239444in}}%
\pgfpathlineto{\pgfqpoint{1.075806in}{3.276894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664098in}{3.239444in}}%
\pgfpathlineto{\pgfqpoint{2.664098in}{3.276894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330178in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{2.330178in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{2.591369in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{2.591369in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{2.330178in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{2.330178in}{3.370517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330178in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{1.380616in}{3.407967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591369in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{2.664098in}{3.407967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380616in}{3.389242in}}%
\pgfpathlineto{\pgfqpoint{1.380616in}{3.426691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664098in}{3.389242in}}%
\pgfpathlineto{\pgfqpoint{2.664098in}{3.426691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444011in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{2.444011in}{3.595214in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.595214in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{2.444011in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{2.444011in}{3.520315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444011in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{1.720791in}{3.557764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660782in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{2.664076in}{3.557764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720791in}{3.539040in}}%
\pgfpathlineto{\pgfqpoint{1.720791in}{3.576489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664076in}{3.539040in}}%
\pgfpathlineto{\pgfqpoint{2.664076in}{3.576489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464080in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{2.464080in}{3.295618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491109in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503253in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{2.503253in}{3.445416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494113in}{3.407967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596508in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{2.596508in}{3.595214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566182in}{3.557764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.632663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.183270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.811666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.773086in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889548in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{2.624419in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{2.624419in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{1.889548in}{2.549520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889548in}{2.586969in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{2.586969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147563in}{2.586969in}}%
\pgfpathlineto{\pgfqpoint{2.299345in}{2.586969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531148in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{2.605694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299345in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{2.299345in}{2.605694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733378in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.026030in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.026030in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{2.699318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733378in}{2.736767in}}%
\pgfpathlineto{\pgfqpoint{1.178368in}{2.736767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026030in}{2.736767in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{2.736767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178368in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{1.178368in}{2.755492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144203in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{2.755492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234002in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281596in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346536in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{2.387662in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{2.387662in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{2.849115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346536in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{2.886565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387662in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{2.417324in}{2.886565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290097in}{2.867840in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{2.905290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417324in}{2.867840in}}%
\pgfpathlineto{\pgfqpoint{2.417324in}{2.905290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238669in}{2.886565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005627in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.005627in}{2.624419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055472in}{2.586969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845031in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.845031in}{2.774217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941952in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364939in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{2.924014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363340in}{2.886565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.961464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.512070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.140467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.102504in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698586in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.698586in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{1.899169in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{1.899169in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.698586in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.698586in}{1.878320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698586in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{0.984942in}{1.915770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899169in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{2.052963in}{1.915770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984942in}{1.897045in}}%
\pgfpathlineto{\pgfqpoint{0.984942in}{1.934495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052963in}{1.897045in}}%
\pgfpathlineto{\pgfqpoint{2.052963in}{1.934495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463005in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.463005in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{1.895586in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{1.895586in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.463005in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.463005in}{2.028118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463005in}{2.065568in}}%
\pgfpathlineto{\pgfqpoint{0.623669in}{2.065568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895586in}{2.065568in}}%
\pgfpathlineto{\pgfqpoint{2.082931in}{2.065568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623669in}{2.046843in}}%
\pgfpathlineto{\pgfqpoint{0.623669in}{2.084292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082931in}{2.046843in}}%
\pgfpathlineto{\pgfqpoint{2.082931in}{2.084292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126245in}{2.065568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062297in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{2.252815in}}%
\pgfpathlineto{\pgfqpoint{2.137048in}{2.252815in}}%
\pgfpathlineto{\pgfqpoint{2.137048in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{2.177916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062297in}{2.215365in}}%
\pgfpathlineto{\pgfqpoint{1.939229in}{2.215365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137048in}{2.215365in}}%
\pgfpathlineto{\pgfqpoint{2.182137in}{2.215365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939229in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{1.939229in}{2.234090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182137in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{2.182137in}{2.234090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805739in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.805739in}{1.953219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821608in}{1.915770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702712in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{2.103017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784421in}{2.065568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099834in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.099834in}{2.252815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098671in}{2.215365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.290264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.840871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.469267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=1.430687in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952611in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.952611in}{1.282020in}}%
\pgfpathlineto{\pgfqpoint{2.236303in}{1.282020in}}%
\pgfpathlineto{\pgfqpoint{2.236303in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.952611in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{1.952611in}{1.207121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952611in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{1.244570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236303in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{2.375990in}{1.244570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271863in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{1.271863in}{1.263295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375990in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{2.375990in}{1.263295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958488in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.218293in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.218293in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.958488in}{1.356919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958488in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.055932in}{1.394368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218293in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{2.378643in}{1.394368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055932in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{1.055932in}{1.413093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378643in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{2.378643in}{1.413093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400226in}{1.394368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183838in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{2.183838in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{2.365637in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{2.365637in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{2.183838in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{2.183838in}{1.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183838in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.695432in}{1.544166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365637in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.544166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695432in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{1.695432in}{1.562891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480721in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.562891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123812in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.282020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140322in}{1.244570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110167in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{2.110167in}{1.431818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141758in}{1.394368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286445in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{2.286445in}{1.581615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295258in}{1.544166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.169672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023131in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023131in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631128in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631128in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239126in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239126in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598159in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705222in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781184in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840105in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888247in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928951in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964210in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995310in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206156in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313219in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389182in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448103in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496245in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536948in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572207in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603308in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814154in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921217in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997179in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104242in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144946in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180205in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211305in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422151in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529214in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605177in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664098in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712240in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752943in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595363in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.798068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.759487in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898859in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.130262in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.130262in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{0.535922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898859in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.573371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130262in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{2.260027in}{0.573371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402626in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260027in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{2.260027in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333770in}{0.573371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469685in}{0.573371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381071in}{0.573371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094258in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.094258in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{2.320872in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{2.320872in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.094258in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.094258in}{0.685719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094258in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.195303in}{0.723169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320872in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{0.723169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195303in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.195303in}{0.741893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449208in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{0.741893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537466in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505018in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663659in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581373in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088675in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.088675in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.223553in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.223553in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.088675in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.088675in}{0.835517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088675in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{1.633658in}{0.872966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223553in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{2.343398in}{0.872966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633658in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{1.633658in}{0.891691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343398in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{2.343398in}{0.891691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360756in}{0.872966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349457in}{0.872966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074266in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{2.074266in}{0.610820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104250in}{0.573371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183768in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.183768in}{0.760618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292471in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159387in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.159387in}{0.910416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172131in}{0.872966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.947865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_rain_case1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.762501in}{2.870999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.762501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.762501in}{2.870999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.079105in}{2.255349in}}{\pgfqpoint{1.048310in}{2.725760in}}{%
\pgfpathmoveto{\pgfqpoint{0.079105in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{0.079105in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.083976in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.088846in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.093716in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.098587in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.103457in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.108327in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.113198in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.118068in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.122939in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.127809in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.132679in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.137550in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.142420in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.147290in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.152161in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.157031in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.161902in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.166772in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.171642in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.176513in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.181383in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.186253in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.191124in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.195994in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.200865in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.205735in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.210605in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.215476in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.220346in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.225216in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.230087in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.234957in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.239828in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.244698in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.249568in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.254439in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.259309in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.264179in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.269050in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.273920in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.278791in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.283661in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.288531in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.303142in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.308013in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.312883in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.317754in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.322624in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.327494in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.332365in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.337235in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.342105in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.346976in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.351846in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.356717in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.361587in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.366457in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.371328in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.376198in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.381068in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.385939in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.390809in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.395680in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.400550in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.405420in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.410291in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.415161in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.420031in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.424902in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.429772in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.434643in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.439513in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.444383in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.449254in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.454124in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.458994in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.463865in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.468735in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.473605in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.478476in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.483346in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.488217in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.497957in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.502828in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.507698in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.512568in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.517439in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.522309in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.527180in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.532050in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.541791in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.546661in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.551531in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.556402in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.561272in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.566143in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.571013in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.575883in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.580754in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.585624in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.590494in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.595365in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.605106in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.609976in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.614846in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.619717in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.624587in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.629457in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.634328in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.648939in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.653809in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.658680in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.668420in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.673291in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.678161in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.692772in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.697643in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.702513in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.707383in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.712254in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.717124in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.721995in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.726865in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.731735in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.741476in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.746346in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.756087in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.760958in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.780439in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.785309in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.790180in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.799921in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.804791in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.814532in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.819402in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.824272in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.829143in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.834013in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.838884in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.843754in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.848624in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.872976in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.882717in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.892458in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.897328in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.916809in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.921680in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.926550in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.931421in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.936291in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.946032in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.950902in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.955772in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.965513in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.970384in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.975254in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.989865in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.994735in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.999606in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.009347in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.014217in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.019087in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.023958in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.028828in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.038569in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.048310in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.048310in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{1.048310in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{2.255898in}}%
\pgfpathlineto{\pgfqpoint{1.038569in}{2.256018in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{2.256160in}}%
\pgfpathlineto{\pgfqpoint{1.028828in}{2.256329in}}%
\pgfpathlineto{\pgfqpoint{1.023958in}{2.256529in}}%
\pgfpathlineto{\pgfqpoint{1.019087in}{2.256764in}}%
\pgfpathlineto{\pgfqpoint{1.014217in}{2.257040in}}%
\pgfpathlineto{\pgfqpoint{1.009347in}{2.257362in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{2.257736in}}%
\pgfpathlineto{\pgfqpoint{0.999606in}{2.258169in}}%
\pgfpathlineto{\pgfqpoint{0.994735in}{2.258669in}}%
\pgfpathlineto{\pgfqpoint{0.989865in}{2.259243in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{0.980124in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{0.975254in}{2.261498in}}%
\pgfpathlineto{\pgfqpoint{0.970384in}{2.262459in}}%
\pgfpathlineto{\pgfqpoint{0.965513in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{0.955772in}{2.266115in}}%
\pgfpathlineto{\pgfqpoint{0.950902in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{0.946032in}{2.269307in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{0.936291in}{2.273208in}}%
\pgfpathlineto{\pgfqpoint{0.931421in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{0.926550in}{2.277907in}}%
\pgfpathlineto{\pgfqpoint{0.921680in}{2.280582in}}%
\pgfpathlineto{\pgfqpoint{0.916809in}{2.283488in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{2.286632in}}%
\pgfpathlineto{\pgfqpoint{0.907069in}{2.290025in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{2.293671in}}%
\pgfpathlineto{\pgfqpoint{0.897328in}{2.297578in}}%
\pgfpathlineto{\pgfqpoint{0.892458in}{2.301750in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{2.306191in}}%
\pgfpathlineto{\pgfqpoint{0.882717in}{2.310903in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.315886in}}%
\pgfpathlineto{\pgfqpoint{0.872976in}{2.321138in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.326658in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{2.338478in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{0.848624in}{2.351287in}}%
\pgfpathlineto{\pgfqpoint{0.843754in}{2.358035in}}%
\pgfpathlineto{\pgfqpoint{0.838884in}{2.364995in}}%
\pgfpathlineto{\pgfqpoint{0.834013in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{0.829143in}{2.379484in}}%
\pgfpathlineto{\pgfqpoint{0.824272in}{2.386976in}}%
\pgfpathlineto{\pgfqpoint{0.819402in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{0.814532in}{2.402349in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{2.410183in}}%
\pgfpathlineto{\pgfqpoint{0.804791in}{2.418083in}}%
\pgfpathlineto{\pgfqpoint{0.799921in}{2.426022in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{0.790180in}{2.441904in}}%
\pgfpathlineto{\pgfqpoint{0.785309in}{2.449791in}}%
\pgfpathlineto{\pgfqpoint{0.780439in}{2.457604in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{2.465313in}}%
\pgfpathlineto{\pgfqpoint{0.770698in}{2.472891in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{2.480309in}}%
\pgfpathlineto{\pgfqpoint{0.760958in}{2.487542in}}%
\pgfpathlineto{\pgfqpoint{0.756087in}{2.494563in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{2.501351in}}%
\pgfpathlineto{\pgfqpoint{0.746346in}{2.507883in}}%
\pgfpathlineto{\pgfqpoint{0.741476in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{2.520111in}}%
\pgfpathlineto{\pgfqpoint{0.731735in}{2.525780in}}%
\pgfpathlineto{\pgfqpoint{0.726865in}{2.531140in}}%
\pgfpathlineto{\pgfqpoint{0.721995in}{2.536186in}}%
\pgfpathlineto{\pgfqpoint{0.717124in}{2.540918in}}%
\pgfpathlineto{\pgfqpoint{0.712254in}{2.545340in}}%
\pgfpathlineto{\pgfqpoint{0.707383in}{2.549462in}}%
\pgfpathlineto{\pgfqpoint{0.702513in}{2.553296in}}%
\pgfpathlineto{\pgfqpoint{0.697643in}{2.556861in}}%
\pgfpathlineto{\pgfqpoint{0.692772in}{2.560179in}}%
\pgfpathlineto{\pgfqpoint{0.687902in}{2.563278in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{2.566188in}}%
\pgfpathlineto{\pgfqpoint{0.678161in}{2.568945in}}%
\pgfpathlineto{\pgfqpoint{0.673291in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{0.668420in}{2.574153in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{2.576688in}}%
\pgfpathlineto{\pgfqpoint{0.658680in}{2.579236in}}%
\pgfpathlineto{\pgfqpoint{0.653809in}{2.581841in}}%
\pgfpathlineto{\pgfqpoint{0.648939in}{2.584548in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{2.587400in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{2.590438in}}%
\pgfpathlineto{\pgfqpoint{0.634328in}{2.593698in}}%
\pgfpathlineto{\pgfqpoint{0.629457in}{2.597216in}}%
\pgfpathlineto{\pgfqpoint{0.624587in}{2.601018in}}%
\pgfpathlineto{\pgfqpoint{0.619717in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{0.614846in}{2.609560in}}%
\pgfpathlineto{\pgfqpoint{0.609976in}{2.614324in}}%
\pgfpathlineto{\pgfqpoint{0.605106in}{2.619418in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{2.624835in}}%
\pgfpathlineto{\pgfqpoint{0.595365in}{2.630558in}}%
\pgfpathlineto{\pgfqpoint{0.590494in}{2.636560in}}%
\pgfpathlineto{\pgfqpoint{0.585624in}{2.642807in}}%
\pgfpathlineto{\pgfqpoint{0.580754in}{2.649256in}}%
\pgfpathlineto{\pgfqpoint{0.575883in}{2.655855in}}%
\pgfpathlineto{\pgfqpoint{0.571013in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{0.566143in}{2.669264in}}%
\pgfpathlineto{\pgfqpoint{0.561272in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{0.556402in}{2.682497in}}%
\pgfpathlineto{\pgfqpoint{0.551531in}{2.688860in}}%
\pgfpathlineto{\pgfqpoint{0.546661in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{0.541791in}{2.700689in}}%
\pgfpathlineto{\pgfqpoint{0.536920in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{0.532050in}{2.710807in}}%
\pgfpathlineto{\pgfqpoint{0.527180in}{2.715044in}}%
\pgfpathlineto{\pgfqpoint{0.522309in}{2.718647in}}%
\pgfpathlineto{\pgfqpoint{0.517439in}{2.721562in}}%
\pgfpathlineto{\pgfqpoint{0.512568in}{2.723742in}}%
\pgfpathlineto{\pgfqpoint{0.507698in}{2.725150in}}%
\pgfpathlineto{\pgfqpoint{0.502828in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{0.497957in}{2.725557in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{2.724538in}}%
\pgfpathlineto{\pgfqpoint{0.488217in}{2.722710in}}%
\pgfpathlineto{\pgfqpoint{0.483346in}{2.720093in}}%
\pgfpathlineto{\pgfqpoint{0.478476in}{2.716718in}}%
\pgfpathlineto{\pgfqpoint{0.473605in}{2.712623in}}%
\pgfpathlineto{\pgfqpoint{0.468735in}{2.707858in}}%
\pgfpathlineto{\pgfqpoint{0.463865in}{2.702481in}}%
\pgfpathlineto{\pgfqpoint{0.458994in}{2.696556in}}%
\pgfpathlineto{\pgfqpoint{0.454124in}{2.690150in}}%
\pgfpathlineto{\pgfqpoint{0.449254in}{2.683337in}}%
\pgfpathlineto{\pgfqpoint{0.444383in}{2.676190in}}%
\pgfpathlineto{\pgfqpoint{0.439513in}{2.668784in}}%
\pgfpathlineto{\pgfqpoint{0.434643in}{2.661190in}}%
\pgfpathlineto{\pgfqpoint{0.429772in}{2.653477in}}%
\pgfpathlineto{\pgfqpoint{0.424902in}{2.645711in}}%
\pgfpathlineto{\pgfqpoint{0.420031in}{2.637949in}}%
\pgfpathlineto{\pgfqpoint{0.415161in}{2.630241in}}%
\pgfpathlineto{\pgfqpoint{0.410291in}{2.622631in}}%
\pgfpathlineto{\pgfqpoint{0.405420in}{2.615152in}}%
\pgfpathlineto{\pgfqpoint{0.400550in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{0.395680in}{2.600676in}}%
\pgfpathlineto{\pgfqpoint{0.390809in}{2.593699in}}%
\pgfpathlineto{\pgfqpoint{0.385939in}{2.586896in}}%
\pgfpathlineto{\pgfqpoint{0.381068in}{2.580254in}}%
\pgfpathlineto{\pgfqpoint{0.376198in}{2.573754in}}%
\pgfpathlineto{\pgfqpoint{0.371328in}{2.567371in}}%
\pgfpathlineto{\pgfqpoint{0.366457in}{2.561074in}}%
\pgfpathlineto{\pgfqpoint{0.361587in}{2.554827in}}%
\pgfpathlineto{\pgfqpoint{0.356717in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{0.351846in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{0.346976in}{2.536009in}}%
\pgfpathlineto{\pgfqpoint{0.342105in}{2.529583in}}%
\pgfpathlineto{\pgfqpoint{0.337235in}{2.523021in}}%
\pgfpathlineto{\pgfqpoint{0.332365in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{0.327494in}{2.509372in}}%
\pgfpathlineto{\pgfqpoint{0.322624in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{0.317754in}{2.494882in}}%
\pgfpathlineto{\pgfqpoint{0.312883in}{2.487291in}}%
\pgfpathlineto{\pgfqpoint{0.308013in}{2.479468in}}%
\pgfpathlineto{\pgfqpoint{0.303142in}{2.471420in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{2.463159in}}%
\pgfpathlineto{\pgfqpoint{0.293402in}{2.454705in}}%
\pgfpathlineto{\pgfqpoint{0.288531in}{2.446086in}}%
\pgfpathlineto{\pgfqpoint{0.283661in}{2.437330in}}%
\pgfpathlineto{\pgfqpoint{0.278791in}{2.428474in}}%
\pgfpathlineto{\pgfqpoint{0.273920in}{2.419555in}}%
\pgfpathlineto{\pgfqpoint{0.269050in}{2.410615in}}%
\pgfpathlineto{\pgfqpoint{0.264179in}{2.401696in}}%
\pgfpathlineto{\pgfqpoint{0.259309in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{0.254439in}{2.384093in}}%
\pgfpathlineto{\pgfqpoint{0.249568in}{2.375495in}}%
\pgfpathlineto{\pgfqpoint{0.244698in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{0.239828in}{2.358902in}}%
\pgfpathlineto{\pgfqpoint{0.234957in}{2.350978in}}%
\pgfpathlineto{\pgfqpoint{0.230087in}{2.343345in}}%
\pgfpathlineto{\pgfqpoint{0.225216in}{2.336028in}}%
\pgfpathlineto{\pgfqpoint{0.220346in}{2.329049in}}%
\pgfpathlineto{\pgfqpoint{0.215476in}{2.322425in}}%
\pgfpathlineto{\pgfqpoint{0.210605in}{2.316171in}}%
\pgfpathlineto{\pgfqpoint{0.205735in}{2.310293in}}%
\pgfpathlineto{\pgfqpoint{0.200865in}{2.304796in}}%
\pgfpathlineto{\pgfqpoint{0.195994in}{2.299681in}}%
\pgfpathlineto{\pgfqpoint{0.191124in}{2.294944in}}%
\pgfpathlineto{\pgfqpoint{0.186253in}{2.290578in}}%
\pgfpathlineto{\pgfqpoint{0.181383in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{0.176513in}{2.282916in}}%
\pgfpathlineto{\pgfqpoint{0.171642in}{2.279594in}}%
\pgfpathlineto{\pgfqpoint{0.166772in}{2.276589in}}%
\pgfpathlineto{\pgfqpoint{0.161902in}{2.273884in}}%
\pgfpathlineto{\pgfqpoint{0.157031in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{0.152161in}{2.269299in}}%
\pgfpathlineto{\pgfqpoint{0.147290in}{2.267380in}}%
\pgfpathlineto{\pgfqpoint{0.142420in}{2.265684in}}%
\pgfpathlineto{\pgfqpoint{0.137550in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{0.132679in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{0.127809in}{2.261748in}}%
\pgfpathlineto{\pgfqpoint{0.122939in}{2.260759in}}%
\pgfpathlineto{\pgfqpoint{0.118068in}{2.259906in}}%
\pgfpathlineto{\pgfqpoint{0.113198in}{2.259171in}}%
\pgfpathlineto{\pgfqpoint{0.108327in}{2.258543in}}%
\pgfpathlineto{\pgfqpoint{0.103457in}{2.258007in}}%
\pgfpathlineto{\pgfqpoint{0.098587in}{2.257552in}}%
\pgfpathlineto{\pgfqpoint{0.093716in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{0.088846in}{2.256844in}}%
\pgfpathlineto{\pgfqpoint{0.083976in}{2.256573in}}%
\pgfpathlineto{\pgfqpoint{0.079105in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{0.079105in}{2.256348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.092406in}{2.255349in}}{\pgfqpoint{1.336342in}{2.707514in}}{%
\pgfpathmoveto{\pgfqpoint{0.092406in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{0.092406in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.098657in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.104908in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.111159in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.117409in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.123660in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.129911in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.136162in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.142413in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.148664in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.154915in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.161166in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.167417in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.173668in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.179919in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.186170in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.192421in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.198672in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.204923in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.211174in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.217425in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.223675in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.229926in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.242428in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.248679in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.254930in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.261181in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.267432in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.273683in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.279934in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.286185in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.292436in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.298687in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.304938in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.311189in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.317440in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.323690in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.329941in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.336192in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.342443in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.348694in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.354945in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.361196in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.373698in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.379949in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.386200in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.392451in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.398702in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.404953in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.411204in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.417455in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.423705in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.429956in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.436207in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.442458in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.448709in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.454960in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.461211in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.467462in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.473713in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.479964in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.486215in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.492466in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.498717in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.504968in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.511219in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.517470in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.536222in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.542473in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.548724in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.554975in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.561226in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.567477in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.573728in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.579979in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.586230in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.598732in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.604983in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.611234in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.617485in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.623735in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.629986in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.636237in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.642488in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.648739in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.654990in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.661241in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.667492in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.673743in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.686245in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.692496in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.698747in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.704998in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.711249in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.717500in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.736252in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.748754in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.761256in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.773758in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.780009in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.786260in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.792511in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.798762in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.805013in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.817515in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.823766in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.830016in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.836267in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.848769in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.867522in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.873773in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.880024in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.886275in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.892526in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.898777in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.905028in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.923781in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.930031in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.936282in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.942533in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.948784in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.961286in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.967537in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.973788in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.980039in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.992541in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{0.998792in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.005043in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.017545in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.023796in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.036297in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.048799in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.055050in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.061301in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.067552in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.073803in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.130061in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.136312in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.142563in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.155065in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.161316in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.180069in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.186320in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.192571in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.217575in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.242578in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.248829in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.261331in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.305088in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.336342in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{1.336342in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{1.336342in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{2.255819in}}%
\pgfpathlineto{\pgfqpoint{1.323841in}{2.255938in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{2.256258in}}%
\pgfpathlineto{\pgfqpoint{1.305088in}{2.256469in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{2.256721in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{2.257020in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{2.257374in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{2.257789in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{2.258274in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{1.261331in}{2.259484in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.260226in}}%
\pgfpathlineto{\pgfqpoint{1.248829in}{2.261072in}}%
\pgfpathlineto{\pgfqpoint{1.242578in}{2.262031in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{2.263109in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{2.264317in}}%
\pgfpathlineto{\pgfqpoint{1.223826in}{2.265661in}}%
\pgfpathlineto{\pgfqpoint{1.217575in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.268784in}}%
\pgfpathlineto{\pgfqpoint{1.205073in}{2.270575in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{2.272524in}}%
\pgfpathlineto{\pgfqpoint{1.192571in}{2.274635in}}%
\pgfpathlineto{\pgfqpoint{1.186320in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{1.180069in}{2.279345in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.167567in}{2.284703in}}%
\pgfpathlineto{\pgfqpoint{1.161316in}{2.287618in}}%
\pgfpathlineto{\pgfqpoint{1.155065in}{2.290686in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{2.293901in}}%
\pgfpathlineto{\pgfqpoint{1.142563in}{2.297258in}}%
\pgfpathlineto{\pgfqpoint{1.136312in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{1.130061in}{2.304372in}}%
\pgfpathlineto{\pgfqpoint{1.123811in}{2.308116in}}%
\pgfpathlineto{\pgfqpoint{1.117560in}{2.311976in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{2.320024in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.324202in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{2.328477in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{2.332847in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{2.337311in}}%
\pgfpathlineto{\pgfqpoint{1.073803in}{2.341867in}}%
\pgfpathlineto{\pgfqpoint{1.067552in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{1.061301in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{1.055050in}{2.356099in}}%
\pgfpathlineto{\pgfqpoint{1.048799in}{2.361038in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{2.366080in}}%
\pgfpathlineto{\pgfqpoint{1.036297in}{2.371228in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{2.376487in}}%
\pgfpathlineto{\pgfqpoint{1.023796in}{2.381862in}}%
\pgfpathlineto{\pgfqpoint{1.017545in}{2.387358in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.392980in}}%
\pgfpathlineto{\pgfqpoint{1.005043in}{2.398733in}}%
\pgfpathlineto{\pgfqpoint{0.998792in}{2.404622in}}%
\pgfpathlineto{\pgfqpoint{0.992541in}{2.410653in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{2.416831in}}%
\pgfpathlineto{\pgfqpoint{0.980039in}{2.423161in}}%
\pgfpathlineto{\pgfqpoint{0.973788in}{2.429648in}}%
\pgfpathlineto{\pgfqpoint{0.967537in}{2.436299in}}%
\pgfpathlineto{\pgfqpoint{0.961286in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{2.450105in}}%
\pgfpathlineto{\pgfqpoint{0.948784in}{2.457270in}}%
\pgfpathlineto{\pgfqpoint{0.942533in}{2.464615in}}%
\pgfpathlineto{\pgfqpoint{0.936282in}{2.472141in}}%
\pgfpathlineto{\pgfqpoint{0.930031in}{2.479851in}}%
\pgfpathlineto{\pgfqpoint{0.923781in}{2.487744in}}%
\pgfpathlineto{\pgfqpoint{0.917530in}{2.495819in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{2.504074in}}%
\pgfpathlineto{\pgfqpoint{0.905028in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{0.898777in}{2.521094in}}%
\pgfpathlineto{\pgfqpoint{0.892526in}{2.529840in}}%
\pgfpathlineto{\pgfqpoint{0.886275in}{2.538725in}}%
\pgfpathlineto{\pgfqpoint{0.880024in}{2.547730in}}%
\pgfpathlineto{\pgfqpoint{0.873773in}{2.556835in}}%
\pgfpathlineto{\pgfqpoint{0.867522in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{2.575233in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{2.584465in}}%
\pgfpathlineto{\pgfqpoint{0.848769in}{2.593668in}}%
\pgfpathlineto{\pgfqpoint{0.842518in}{2.602804in}}%
\pgfpathlineto{\pgfqpoint{0.836267in}{2.611829in}}%
\pgfpathlineto{\pgfqpoint{0.830016in}{2.620697in}}%
\pgfpathlineto{\pgfqpoint{0.823766in}{2.629360in}}%
\pgfpathlineto{\pgfqpoint{0.817515in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{2.645878in}}%
\pgfpathlineto{\pgfqpoint{0.805013in}{2.653636in}}%
\pgfpathlineto{\pgfqpoint{0.798762in}{2.660998in}}%
\pgfpathlineto{\pgfqpoint{0.792511in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{0.786260in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{0.780009in}{2.680289in}}%
\pgfpathlineto{\pgfqpoint{0.773758in}{2.685669in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{2.690479in}}%
\pgfpathlineto{\pgfqpoint{0.761256in}{2.694700in}}%
\pgfpathlineto{\pgfqpoint{0.755005in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{0.748754in}{2.701333in}}%
\pgfpathlineto{\pgfqpoint{0.742503in}{2.703740in}}%
\pgfpathlineto{\pgfqpoint{0.736252in}{2.705548in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{2.706768in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.707417in}}%
\pgfpathlineto{\pgfqpoint{0.717500in}{2.707514in}}%
\pgfpathlineto{\pgfqpoint{0.711249in}{2.707080in}}%
\pgfpathlineto{\pgfqpoint{0.704998in}{2.706138in}}%
\pgfpathlineto{\pgfqpoint{0.698747in}{2.704709in}}%
\pgfpathlineto{\pgfqpoint{0.692496in}{2.702815in}}%
\pgfpathlineto{\pgfqpoint{0.686245in}{2.700472in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{2.697694in}}%
\pgfpathlineto{\pgfqpoint{0.673743in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{0.667492in}{2.690859in}}%
\pgfpathlineto{\pgfqpoint{0.661241in}{2.686804in}}%
\pgfpathlineto{\pgfqpoint{0.654990in}{2.682315in}}%
\pgfpathlineto{\pgfqpoint{0.648739in}{2.677377in}}%
\pgfpathlineto{\pgfqpoint{0.642488in}{2.671975in}}%
\pgfpathlineto{\pgfqpoint{0.636237in}{2.666085in}}%
\pgfpathlineto{\pgfqpoint{0.629986in}{2.659684in}}%
\pgfpathlineto{\pgfqpoint{0.623735in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{0.617485in}{2.645253in}}%
\pgfpathlineto{\pgfqpoint{0.611234in}{2.637178in}}%
\pgfpathlineto{\pgfqpoint{0.604983in}{2.628507in}}%
\pgfpathlineto{\pgfqpoint{0.598732in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{2.609345in}}%
\pgfpathlineto{\pgfqpoint{0.586230in}{2.598858in}}%
\pgfpathlineto{\pgfqpoint{0.579979in}{2.587786in}}%
\pgfpathlineto{\pgfqpoint{0.573728in}{2.576158in}}%
\pgfpathlineto{\pgfqpoint{0.567477in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{0.561226in}{2.551400in}}%
\pgfpathlineto{\pgfqpoint{0.554975in}{2.538382in}}%
\pgfpathlineto{\pgfqpoint{0.548724in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{0.542473in}{2.511422in}}%
\pgfpathlineto{\pgfqpoint{0.536222in}{2.497647in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{2.483796in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{2.469966in}}%
\pgfpathlineto{\pgfqpoint{0.517470in}{2.456253in}}%
\pgfpathlineto{\pgfqpoint{0.511219in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{0.504968in}{2.429563in}}%
\pgfpathlineto{\pgfqpoint{0.498717in}{2.416768in}}%
\pgfpathlineto{\pgfqpoint{0.492466in}{2.404451in}}%
\pgfpathlineto{\pgfqpoint{0.486215in}{2.392685in}}%
\pgfpathlineto{\pgfqpoint{0.479964in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{0.473713in}{2.371055in}}%
\pgfpathlineto{\pgfqpoint{0.467462in}{2.361284in}}%
\pgfpathlineto{\pgfqpoint{0.461211in}{2.352253in}}%
\pgfpathlineto{\pgfqpoint{0.454960in}{2.343980in}}%
\pgfpathlineto{\pgfqpoint{0.448709in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{0.442458in}{2.329718in}}%
\pgfpathlineto{\pgfqpoint{0.436207in}{2.323707in}}%
\pgfpathlineto{\pgfqpoint{0.429956in}{2.318409in}}%
\pgfpathlineto{\pgfqpoint{0.423705in}{2.313791in}}%
\pgfpathlineto{\pgfqpoint{0.417455in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{0.411204in}{2.306411in}}%
\pgfpathlineto{\pgfqpoint{0.404953in}{2.303547in}}%
\pgfpathlineto{\pgfqpoint{0.398702in}{2.301158in}}%
\pgfpathlineto{\pgfqpoint{0.392451in}{2.299183in}}%
\pgfpathlineto{\pgfqpoint{0.386200in}{2.297563in}}%
\pgfpathlineto{\pgfqpoint{0.379949in}{2.296237in}}%
\pgfpathlineto{\pgfqpoint{0.373698in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{2.294237in}}%
\pgfpathlineto{\pgfqpoint{0.361196in}{2.293457in}}%
\pgfpathlineto{\pgfqpoint{0.354945in}{2.292757in}}%
\pgfpathlineto{\pgfqpoint{0.348694in}{2.292096in}}%
\pgfpathlineto{\pgfqpoint{0.342443in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{0.336192in}{2.290751in}}%
\pgfpathlineto{\pgfqpoint{0.329941in}{2.290011in}}%
\pgfpathlineto{\pgfqpoint{0.323690in}{2.289198in}}%
\pgfpathlineto{\pgfqpoint{0.317440in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{0.311189in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{0.304938in}{2.286219in}}%
\pgfpathlineto{\pgfqpoint{0.298687in}{2.285037in}}%
\pgfpathlineto{\pgfqpoint{0.292436in}{2.283766in}}%
\pgfpathlineto{\pgfqpoint{0.286185in}{2.282417in}}%
\pgfpathlineto{\pgfqpoint{0.279934in}{2.281000in}}%
\pgfpathlineto{\pgfqpoint{0.273683in}{2.279530in}}%
\pgfpathlineto{\pgfqpoint{0.267432in}{2.278021in}}%
\pgfpathlineto{\pgfqpoint{0.261181in}{2.276491in}}%
\pgfpathlineto{\pgfqpoint{0.254930in}{2.274954in}}%
\pgfpathlineto{\pgfqpoint{0.248679in}{2.273427in}}%
\pgfpathlineto{\pgfqpoint{0.242428in}{2.271924in}}%
\pgfpathlineto{\pgfqpoint{0.236177in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{0.229926in}{2.269046in}}%
\pgfpathlineto{\pgfqpoint{0.223675in}{2.267692in}}%
\pgfpathlineto{\pgfqpoint{0.217425in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{0.211174in}{2.265199in}}%
\pgfpathlineto{\pgfqpoint{0.204923in}{2.264072in}}%
\pgfpathlineto{\pgfqpoint{0.198672in}{2.263028in}}%
\pgfpathlineto{\pgfqpoint{0.192421in}{2.262070in}}%
\pgfpathlineto{\pgfqpoint{0.186170in}{2.261197in}}%
\pgfpathlineto{\pgfqpoint{0.179919in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{0.173668in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{0.167417in}{2.259067in}}%
\pgfpathlineto{\pgfqpoint{0.161166in}{2.258509in}}%
\pgfpathlineto{\pgfqpoint{0.154915in}{2.258019in}}%
\pgfpathlineto{\pgfqpoint{0.148664in}{2.257591in}}%
\pgfpathlineto{\pgfqpoint{0.142413in}{2.257221in}}%
\pgfpathlineto{\pgfqpoint{0.136162in}{2.256903in}}%
\pgfpathlineto{\pgfqpoint{0.129911in}{2.256631in}}%
\pgfpathlineto{\pgfqpoint{0.123660in}{2.256401in}}%
\pgfpathlineto{\pgfqpoint{0.117409in}{2.256207in}}%
\pgfpathlineto{\pgfqpoint{0.111159in}{2.256044in}}%
\pgfpathlineto{\pgfqpoint{0.104908in}{2.255909in}}%
\pgfpathlineto{\pgfqpoint{0.098657in}{2.255798in}}%
\pgfpathlineto{\pgfqpoint{0.092406in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{0.092406in}{2.255707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.326414in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.770999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560681in}{2.186253in}}%
\pgfpathcurveto{\pgfqpoint{0.564365in}{2.186253in}}{\pgfqpoint{0.567898in}{2.187716in}}{\pgfqpoint{0.570502in}{2.190321in}}%
\pgfpathcurveto{\pgfqpoint{0.573107in}{2.192925in}}{\pgfqpoint{0.574570in}{2.196458in}}{\pgfqpoint{0.574570in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{0.574570in}{2.203825in}}{\pgfqpoint{0.573107in}{2.207358in}}{\pgfqpoint{0.570502in}{2.209963in}}%
\pgfpathcurveto{\pgfqpoint{0.567898in}{2.212567in}}{\pgfqpoint{0.564365in}{2.214031in}}{\pgfqpoint{0.560681in}{2.214031in}}%
\pgfpathcurveto{\pgfqpoint{0.556998in}{2.214031in}}{\pgfqpoint{0.553465in}{2.212567in}}{\pgfqpoint{0.550861in}{2.209963in}}%
\pgfpathcurveto{\pgfqpoint{0.548256in}{2.207358in}}{\pgfqpoint{0.546793in}{2.203825in}}{\pgfqpoint{0.546793in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{0.546793in}{2.196458in}}{\pgfqpoint{0.548256in}{2.192925in}}{\pgfqpoint{0.550861in}{2.190321in}}%
\pgfpathcurveto{\pgfqpoint{0.553465in}{2.187716in}}{\pgfqpoint{0.556998in}{2.186253in}}{\pgfqpoint{0.560681in}{2.186253in}}%
\pgfpathlineto{\pgfqpoint{0.560681in}{2.186253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937312in}{2.183463in}}%
\pgfpathcurveto{\pgfqpoint{0.940995in}{2.183463in}}{\pgfqpoint{0.944528in}{2.184926in}}{\pgfqpoint{0.947133in}{2.187531in}}%
\pgfpathcurveto{\pgfqpoint{0.949738in}{2.190135in}}{\pgfqpoint{0.951201in}{2.193668in}}{\pgfqpoint{0.951201in}{2.197352in}}%
\pgfpathcurveto{\pgfqpoint{0.951201in}{2.201035in}}{\pgfqpoint{0.949738in}{2.204568in}}{\pgfqpoint{0.947133in}{2.207172in}}%
\pgfpathcurveto{\pgfqpoint{0.944528in}{2.209777in}}{\pgfqpoint{0.940995in}{2.211240in}}{\pgfqpoint{0.937312in}{2.211240in}}%
\pgfpathcurveto{\pgfqpoint{0.933629in}{2.211240in}}{\pgfqpoint{0.930096in}{2.209777in}}{\pgfqpoint{0.927491in}{2.207172in}}%
\pgfpathcurveto{\pgfqpoint{0.924887in}{2.204568in}}{\pgfqpoint{0.923423in}{2.201035in}}{\pgfqpoint{0.923423in}{2.197352in}}%
\pgfpathcurveto{\pgfqpoint{0.923423in}{2.193668in}}{\pgfqpoint{0.924887in}{2.190135in}}{\pgfqpoint{0.927491in}{2.187531in}}%
\pgfpathcurveto{\pgfqpoint{0.930096in}{2.184926in}}{\pgfqpoint{0.933629in}{2.183463in}}{\pgfqpoint{0.937312in}{2.183463in}}%
\pgfpathlineto{\pgfqpoint{0.937312in}{2.183463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776424in}{2.182165in}}%
\pgfpathcurveto{\pgfqpoint{0.780107in}{2.182165in}}{\pgfqpoint{0.783640in}{2.183628in}}{\pgfqpoint{0.786245in}{2.186232in}}%
\pgfpathcurveto{\pgfqpoint{0.788849in}{2.188837in}}{\pgfqpoint{0.790313in}{2.192370in}}{\pgfqpoint{0.790313in}{2.196053in}}%
\pgfpathcurveto{\pgfqpoint{0.790313in}{2.199737in}}{\pgfqpoint{0.788849in}{2.203270in}}{\pgfqpoint{0.786245in}{2.205874in}}%
\pgfpathcurveto{\pgfqpoint{0.783640in}{2.208479in}}{\pgfqpoint{0.780107in}{2.209942in}}{\pgfqpoint{0.776424in}{2.209942in}}%
\pgfpathcurveto{\pgfqpoint{0.772740in}{2.209942in}}{\pgfqpoint{0.769207in}{2.208479in}}{\pgfqpoint{0.766603in}{2.205874in}}%
\pgfpathcurveto{\pgfqpoint{0.763998in}{2.203270in}}{\pgfqpoint{0.762535in}{2.199737in}}{\pgfqpoint{0.762535in}{2.196053in}}%
\pgfpathcurveto{\pgfqpoint{0.762535in}{2.192370in}}{\pgfqpoint{0.763998in}{2.188837in}}{\pgfqpoint{0.766603in}{2.186232in}}%
\pgfpathcurveto{\pgfqpoint{0.769207in}{2.183628in}}{\pgfqpoint{0.772740in}{2.182165in}}{\pgfqpoint{0.776424in}{2.182165in}}%
\pgfpathlineto{\pgfqpoint{0.776424in}{2.182165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775401in}{2.193331in}}%
\pgfpathcurveto{\pgfqpoint{0.779085in}{2.193331in}}{\pgfqpoint{0.782618in}{2.194794in}}{\pgfqpoint{0.785222in}{2.197399in}}%
\pgfpathcurveto{\pgfqpoint{0.787827in}{2.200003in}}{\pgfqpoint{0.789290in}{2.203536in}}{\pgfqpoint{0.789290in}{2.207220in}}%
\pgfpathcurveto{\pgfqpoint{0.789290in}{2.210903in}}{\pgfqpoint{0.787827in}{2.214436in}}{\pgfqpoint{0.785222in}{2.217040in}}%
\pgfpathcurveto{\pgfqpoint{0.782618in}{2.219645in}}{\pgfqpoint{0.779085in}{2.221108in}}{\pgfqpoint{0.775401in}{2.221108in}}%
\pgfpathcurveto{\pgfqpoint{0.771718in}{2.221108in}}{\pgfqpoint{0.768185in}{2.219645in}}{\pgfqpoint{0.765580in}{2.217040in}}%
\pgfpathcurveto{\pgfqpoint{0.762976in}{2.214436in}}{\pgfqpoint{0.761512in}{2.210903in}}{\pgfqpoint{0.761512in}{2.207220in}}%
\pgfpathcurveto{\pgfqpoint{0.761512in}{2.203536in}}{\pgfqpoint{0.762976in}{2.200003in}}{\pgfqpoint{0.765580in}{2.197399in}}%
\pgfpathcurveto{\pgfqpoint{0.768185in}{2.194794in}}{\pgfqpoint{0.771718in}{2.193331in}}{\pgfqpoint{0.775401in}{2.193331in}}%
\pgfpathlineto{\pgfqpoint{0.775401in}{2.193331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813889in}{2.192408in}}%
\pgfpathcurveto{\pgfqpoint{0.817572in}{2.192408in}}{\pgfqpoint{0.821105in}{2.193871in}}{\pgfqpoint{0.823710in}{2.196476in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{2.199080in}}{\pgfqpoint{0.827778in}{2.202613in}}{\pgfqpoint{0.827778in}{2.206297in}}%
\pgfpathcurveto{\pgfqpoint{0.827778in}{2.209980in}}{\pgfqpoint{0.826314in}{2.213513in}}{\pgfqpoint{0.823710in}{2.216118in}}%
\pgfpathcurveto{\pgfqpoint{0.821105in}{2.218722in}}{\pgfqpoint{0.817572in}{2.220186in}}{\pgfqpoint{0.813889in}{2.220186in}}%
\pgfpathcurveto{\pgfqpoint{0.810206in}{2.220186in}}{\pgfqpoint{0.806673in}{2.218722in}}{\pgfqpoint{0.804068in}{2.216118in}}%
\pgfpathcurveto{\pgfqpoint{0.801463in}{2.213513in}}{\pgfqpoint{0.800000in}{2.209980in}}{\pgfqpoint{0.800000in}{2.206297in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{2.202613in}}{\pgfqpoint{0.801463in}{2.199080in}}{\pgfqpoint{0.804068in}{2.196476in}}%
\pgfpathcurveto{\pgfqpoint{0.806673in}{2.193871in}}{\pgfqpoint{0.810206in}{2.192408in}}{\pgfqpoint{0.813889in}{2.192408in}}%
\pgfpathlineto{\pgfqpoint{0.813889in}{2.192408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731539in}{2.214094in}}%
\pgfpathcurveto{\pgfqpoint{0.735222in}{2.214094in}}{\pgfqpoint{0.738755in}{2.215558in}}{\pgfqpoint{0.741359in}{2.218162in}}%
\pgfpathcurveto{\pgfqpoint{0.743964in}{2.220767in}}{\pgfqpoint{0.745427in}{2.224300in}}{\pgfqpoint{0.745427in}{2.227983in}}%
\pgfpathcurveto{\pgfqpoint{0.745427in}{2.231666in}}{\pgfqpoint{0.743964in}{2.235199in}}{\pgfqpoint{0.741359in}{2.237804in}}%
\pgfpathcurveto{\pgfqpoint{0.738755in}{2.240408in}}{\pgfqpoint{0.735222in}{2.241872in}}{\pgfqpoint{0.731539in}{2.241872in}}%
\pgfpathcurveto{\pgfqpoint{0.727855in}{2.241872in}}{\pgfqpoint{0.724322in}{2.240408in}}{\pgfqpoint{0.721718in}{2.237804in}}%
\pgfpathcurveto{\pgfqpoint{0.719113in}{2.235199in}}{\pgfqpoint{0.717650in}{2.231666in}}{\pgfqpoint{0.717650in}{2.227983in}}%
\pgfpathcurveto{\pgfqpoint{0.717650in}{2.224300in}}{\pgfqpoint{0.719113in}{2.220767in}}{\pgfqpoint{0.721718in}{2.218162in}}%
\pgfpathcurveto{\pgfqpoint{0.724322in}{2.215558in}}{\pgfqpoint{0.727855in}{2.214094in}}{\pgfqpoint{0.731539in}{2.214094in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.214094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716112in}{2.175613in}}%
\pgfpathcurveto{\pgfqpoint{0.719796in}{2.175613in}}{\pgfqpoint{0.723329in}{2.177076in}}{\pgfqpoint{0.725933in}{2.179681in}}%
\pgfpathcurveto{\pgfqpoint{0.728538in}{2.182286in}}{\pgfqpoint{0.730001in}{2.185819in}}{\pgfqpoint{0.730001in}{2.189502in}}%
\pgfpathcurveto{\pgfqpoint{0.730001in}{2.193185in}}{\pgfqpoint{0.728538in}{2.196718in}}{\pgfqpoint{0.725933in}{2.199323in}}%
\pgfpathcurveto{\pgfqpoint{0.723329in}{2.201927in}}{\pgfqpoint{0.719796in}{2.203391in}}{\pgfqpoint{0.716112in}{2.203391in}}%
\pgfpathcurveto{\pgfqpoint{0.712429in}{2.203391in}}{\pgfqpoint{0.708896in}{2.201927in}}{\pgfqpoint{0.706291in}{2.199323in}}%
\pgfpathcurveto{\pgfqpoint{0.703687in}{2.196718in}}{\pgfqpoint{0.702224in}{2.193185in}}{\pgfqpoint{0.702224in}{2.189502in}}%
\pgfpathcurveto{\pgfqpoint{0.702224in}{2.185819in}}{\pgfqpoint{0.703687in}{2.182286in}}{\pgfqpoint{0.706291in}{2.179681in}}%
\pgfpathcurveto{\pgfqpoint{0.708896in}{2.177076in}}{\pgfqpoint{0.712429in}{2.175613in}}{\pgfqpoint{0.716112in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{0.716112in}{2.175613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972168in}{2.202222in}}%
\pgfpathcurveto{\pgfqpoint{0.975851in}{2.202222in}}{\pgfqpoint{0.979384in}{2.203686in}}{\pgfqpoint{0.981988in}{2.206290in}}%
\pgfpathcurveto{\pgfqpoint{0.984593in}{2.208895in}}{\pgfqpoint{0.986056in}{2.212428in}}{\pgfqpoint{0.986056in}{2.216111in}}%
\pgfpathcurveto{\pgfqpoint{0.986056in}{2.219794in}}{\pgfqpoint{0.984593in}{2.223327in}}{\pgfqpoint{0.981988in}{2.225932in}}%
\pgfpathcurveto{\pgfqpoint{0.979384in}{2.228537in}}{\pgfqpoint{0.975851in}{2.230000in}}{\pgfqpoint{0.972168in}{2.230000in}}%
\pgfpathcurveto{\pgfqpoint{0.968484in}{2.230000in}}{\pgfqpoint{0.964951in}{2.228537in}}{\pgfqpoint{0.962347in}{2.225932in}}%
\pgfpathcurveto{\pgfqpoint{0.959742in}{2.223327in}}{\pgfqpoint{0.958279in}{2.219794in}}{\pgfqpoint{0.958279in}{2.216111in}}%
\pgfpathcurveto{\pgfqpoint{0.958279in}{2.212428in}}{\pgfqpoint{0.959742in}{2.208895in}}{\pgfqpoint{0.962347in}{2.206290in}}%
\pgfpathcurveto{\pgfqpoint{0.964951in}{2.203686in}}{\pgfqpoint{0.968484in}{2.202222in}}{\pgfqpoint{0.972168in}{2.202222in}}%
\pgfpathlineto{\pgfqpoint{0.972168in}{2.202222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092409in}{2.240632in}}%
\pgfpathcurveto{\pgfqpoint{1.096093in}{2.240632in}}{\pgfqpoint{1.099626in}{2.242096in}}{\pgfqpoint{1.102230in}{2.244700in}}%
\pgfpathcurveto{\pgfqpoint{1.104835in}{2.247305in}}{\pgfqpoint{1.106298in}{2.250838in}}{\pgfqpoint{1.106298in}{2.254521in}}%
\pgfpathcurveto{\pgfqpoint{1.106298in}{2.258205in}}{\pgfqpoint{1.104835in}{2.261738in}}{\pgfqpoint{1.102230in}{2.264342in}}%
\pgfpathcurveto{\pgfqpoint{1.099626in}{2.266947in}}{\pgfqpoint{1.096093in}{2.268410in}}{\pgfqpoint{1.092409in}{2.268410in}}%
\pgfpathcurveto{\pgfqpoint{1.088726in}{2.268410in}}{\pgfqpoint{1.085193in}{2.266947in}}{\pgfqpoint{1.082588in}{2.264342in}}%
\pgfpathcurveto{\pgfqpoint{1.079984in}{2.261738in}}{\pgfqpoint{1.078520in}{2.258205in}}{\pgfqpoint{1.078520in}{2.254521in}}%
\pgfpathcurveto{\pgfqpoint{1.078520in}{2.250838in}}{\pgfqpoint{1.079984in}{2.247305in}}{\pgfqpoint{1.082588in}{2.244700in}}%
\pgfpathcurveto{\pgfqpoint{1.085193in}{2.242096in}}{\pgfqpoint{1.088726in}{2.240632in}}{\pgfqpoint{1.092409in}{2.240632in}}%
\pgfpathlineto{\pgfqpoint{1.092409in}{2.240632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016492in}{2.194598in}}%
\pgfpathcurveto{\pgfqpoint{1.020175in}{2.194598in}}{\pgfqpoint{1.023708in}{2.196061in}}{\pgfqpoint{1.026313in}{2.198666in}}%
\pgfpathcurveto{\pgfqpoint{1.028917in}{2.201270in}}{\pgfqpoint{1.030381in}{2.204803in}}{\pgfqpoint{1.030381in}{2.208487in}}%
\pgfpathcurveto{\pgfqpoint{1.030381in}{2.212170in}}{\pgfqpoint{1.028917in}{2.215703in}}{\pgfqpoint{1.026313in}{2.218308in}}%
\pgfpathcurveto{\pgfqpoint{1.023708in}{2.220912in}}{\pgfqpoint{1.020175in}{2.222376in}}{\pgfqpoint{1.016492in}{2.222376in}}%
\pgfpathcurveto{\pgfqpoint{1.012809in}{2.222376in}}{\pgfqpoint{1.009276in}{2.220912in}}{\pgfqpoint{1.006671in}{2.218308in}}%
\pgfpathcurveto{\pgfqpoint{1.004066in}{2.215703in}}{\pgfqpoint{1.002603in}{2.212170in}}{\pgfqpoint{1.002603in}{2.208487in}}%
\pgfpathcurveto{\pgfqpoint{1.002603in}{2.204803in}}{\pgfqpoint{1.004066in}{2.201270in}}{\pgfqpoint{1.006671in}{2.198666in}}%
\pgfpathcurveto{\pgfqpoint{1.009276in}{2.196061in}}{\pgfqpoint{1.012809in}{2.194598in}}{\pgfqpoint{1.016492in}{2.194598in}}%
\pgfpathlineto{\pgfqpoint{1.016492in}{2.194598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713572in}{2.155097in}}%
\pgfpathcurveto{\pgfqpoint{0.717256in}{2.155097in}}{\pgfqpoint{0.720789in}{2.156560in}}{\pgfqpoint{0.723393in}{2.159165in}}%
\pgfpathcurveto{\pgfqpoint{0.725998in}{2.161769in}}{\pgfqpoint{0.727461in}{2.165302in}}{\pgfqpoint{0.727461in}{2.168986in}}%
\pgfpathcurveto{\pgfqpoint{0.727461in}{2.172669in}}{\pgfqpoint{0.725998in}{2.176202in}}{\pgfqpoint{0.723393in}{2.178807in}}%
\pgfpathcurveto{\pgfqpoint{0.720789in}{2.181411in}}{\pgfqpoint{0.717256in}{2.182875in}}{\pgfqpoint{0.713572in}{2.182875in}}%
\pgfpathcurveto{\pgfqpoint{0.709889in}{2.182875in}}{\pgfqpoint{0.706356in}{2.181411in}}{\pgfqpoint{0.703751in}{2.178807in}}%
\pgfpathcurveto{\pgfqpoint{0.701147in}{2.176202in}}{\pgfqpoint{0.699683in}{2.172669in}}{\pgfqpoint{0.699683in}{2.168986in}}%
\pgfpathcurveto{\pgfqpoint{0.699683in}{2.165302in}}{\pgfqpoint{0.701147in}{2.161769in}}{\pgfqpoint{0.703751in}{2.159165in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{2.156560in}}{\pgfqpoint{0.709889in}{2.155097in}}{\pgfqpoint{0.713572in}{2.155097in}}%
\pgfpathlineto{\pgfqpoint{0.713572in}{2.155097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336339in}{2.203227in}}%
\pgfpathcurveto{\pgfqpoint{0.340022in}{2.203227in}}{\pgfqpoint{0.343555in}{2.204690in}}{\pgfqpoint{0.346160in}{2.207295in}}%
\pgfpathcurveto{\pgfqpoint{0.348764in}{2.209899in}}{\pgfqpoint{0.350228in}{2.213432in}}{\pgfqpoint{0.350228in}{2.217115in}}%
\pgfpathcurveto{\pgfqpoint{0.350228in}{2.220799in}}{\pgfqpoint{0.348764in}{2.224332in}}{\pgfqpoint{0.346160in}{2.226936in}}%
\pgfpathcurveto{\pgfqpoint{0.343555in}{2.229541in}}{\pgfqpoint{0.340022in}{2.231004in}}{\pgfqpoint{0.336339in}{2.231004in}}%
\pgfpathcurveto{\pgfqpoint{0.332655in}{2.231004in}}{\pgfqpoint{0.329122in}{2.229541in}}{\pgfqpoint{0.326518in}{2.226936in}}%
\pgfpathcurveto{\pgfqpoint{0.323913in}{2.224332in}}{\pgfqpoint{0.322450in}{2.220799in}}{\pgfqpoint{0.322450in}{2.217115in}}%
\pgfpathcurveto{\pgfqpoint{0.322450in}{2.213432in}}{\pgfqpoint{0.323913in}{2.209899in}}{\pgfqpoint{0.326518in}{2.207295in}}%
\pgfpathcurveto{\pgfqpoint{0.329122in}{2.204690in}}{\pgfqpoint{0.332655in}{2.203227in}}{\pgfqpoint{0.336339in}{2.203227in}}%
\pgfpathlineto{\pgfqpoint{0.336339in}{2.203227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682859in}{2.170729in}}%
\pgfpathcurveto{\pgfqpoint{0.686542in}{2.170729in}}{\pgfqpoint{0.690075in}{2.172193in}}{\pgfqpoint{0.692680in}{2.174797in}}%
\pgfpathcurveto{\pgfqpoint{0.695284in}{2.177402in}}{\pgfqpoint{0.696747in}{2.180935in}}{\pgfqpoint{0.696747in}{2.184618in}}%
\pgfpathcurveto{\pgfqpoint{0.696747in}{2.188301in}}{\pgfqpoint{0.695284in}{2.191834in}}{\pgfqpoint{0.692680in}{2.194439in}}%
\pgfpathcurveto{\pgfqpoint{0.690075in}{2.197043in}}{\pgfqpoint{0.686542in}{2.198507in}}{\pgfqpoint{0.682859in}{2.198507in}}%
\pgfpathcurveto{\pgfqpoint{0.679175in}{2.198507in}}{\pgfqpoint{0.675642in}{2.197043in}}{\pgfqpoint{0.673038in}{2.194439in}}%
\pgfpathcurveto{\pgfqpoint{0.670433in}{2.191834in}}{\pgfqpoint{0.668970in}{2.188301in}}{\pgfqpoint{0.668970in}{2.184618in}}%
\pgfpathcurveto{\pgfqpoint{0.668970in}{2.180935in}}{\pgfqpoint{0.670433in}{2.177402in}}{\pgfqpoint{0.673038in}{2.174797in}}%
\pgfpathcurveto{\pgfqpoint{0.675642in}{2.172193in}}{\pgfqpoint{0.679175in}{2.170729in}}{\pgfqpoint{0.682859in}{2.170729in}}%
\pgfpathlineto{\pgfqpoint{0.682859in}{2.170729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737941in}{2.240272in}}%
\pgfpathcurveto{\pgfqpoint{0.741624in}{2.240272in}}{\pgfqpoint{0.745157in}{2.241736in}}{\pgfqpoint{0.747762in}{2.244340in}}%
\pgfpathcurveto{\pgfqpoint{0.750366in}{2.246945in}}{\pgfqpoint{0.751830in}{2.250478in}}{\pgfqpoint{0.751830in}{2.254161in}}%
\pgfpathcurveto{\pgfqpoint{0.751830in}{2.257845in}}{\pgfqpoint{0.750366in}{2.261378in}}{\pgfqpoint{0.747762in}{2.263982in}}%
\pgfpathcurveto{\pgfqpoint{0.745157in}{2.266587in}}{\pgfqpoint{0.741624in}{2.268050in}}{\pgfqpoint{0.737941in}{2.268050in}}%
\pgfpathcurveto{\pgfqpoint{0.734257in}{2.268050in}}{\pgfqpoint{0.730724in}{2.266587in}}{\pgfqpoint{0.728120in}{2.263982in}}%
\pgfpathcurveto{\pgfqpoint{0.725515in}{2.261378in}}{\pgfqpoint{0.724052in}{2.257845in}}{\pgfqpoint{0.724052in}{2.254161in}}%
\pgfpathcurveto{\pgfqpoint{0.724052in}{2.250478in}}{\pgfqpoint{0.725515in}{2.246945in}}{\pgfqpoint{0.728120in}{2.244340in}}%
\pgfpathcurveto{\pgfqpoint{0.730724in}{2.241736in}}{\pgfqpoint{0.734257in}{2.240272in}}{\pgfqpoint{0.737941in}{2.240272in}}%
\pgfpathlineto{\pgfqpoint{0.737941in}{2.240272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847058in}{2.152034in}}%
\pgfpathcurveto{\pgfqpoint{0.850741in}{2.152034in}}{\pgfqpoint{0.854274in}{2.153498in}}{\pgfqpoint{0.856879in}{2.156102in}}%
\pgfpathcurveto{\pgfqpoint{0.859483in}{2.158707in}}{\pgfqpoint{0.860947in}{2.162240in}}{\pgfqpoint{0.860947in}{2.165923in}}%
\pgfpathcurveto{\pgfqpoint{0.860947in}{2.169606in}}{\pgfqpoint{0.859483in}{2.173139in}}{\pgfqpoint{0.856879in}{2.175744in}}%
\pgfpathcurveto{\pgfqpoint{0.854274in}{2.178349in}}{\pgfqpoint{0.850741in}{2.179812in}}{\pgfqpoint{0.847058in}{2.179812in}}%
\pgfpathcurveto{\pgfqpoint{0.843374in}{2.179812in}}{\pgfqpoint{0.839841in}{2.178349in}}{\pgfqpoint{0.837237in}{2.175744in}}%
\pgfpathcurveto{\pgfqpoint{0.834632in}{2.173139in}}{\pgfqpoint{0.833169in}{2.169606in}}{\pgfqpoint{0.833169in}{2.165923in}}%
\pgfpathcurveto{\pgfqpoint{0.833169in}{2.162240in}}{\pgfqpoint{0.834632in}{2.158707in}}{\pgfqpoint{0.837237in}{2.156102in}}%
\pgfpathcurveto{\pgfqpoint{0.839841in}{2.153498in}}{\pgfqpoint{0.843374in}{2.152034in}}{\pgfqpoint{0.847058in}{2.152034in}}%
\pgfpathlineto{\pgfqpoint{0.847058in}{2.152034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846773in}{2.210926in}}%
\pgfpathcurveto{\pgfqpoint{0.850457in}{2.210926in}}{\pgfqpoint{0.853990in}{2.212389in}}{\pgfqpoint{0.856594in}{2.214994in}}%
\pgfpathcurveto{\pgfqpoint{0.859199in}{2.217598in}}{\pgfqpoint{0.860662in}{2.221131in}}{\pgfqpoint{0.860662in}{2.224815in}}%
\pgfpathcurveto{\pgfqpoint{0.860662in}{2.228498in}}{\pgfqpoint{0.859199in}{2.232031in}}{\pgfqpoint{0.856594in}{2.234635in}}%
\pgfpathcurveto{\pgfqpoint{0.853990in}{2.237240in}}{\pgfqpoint{0.850457in}{2.238703in}}{\pgfqpoint{0.846773in}{2.238703in}}%
\pgfpathcurveto{\pgfqpoint{0.843090in}{2.238703in}}{\pgfqpoint{0.839557in}{2.237240in}}{\pgfqpoint{0.836952in}{2.234635in}}%
\pgfpathcurveto{\pgfqpoint{0.834348in}{2.232031in}}{\pgfqpoint{0.832884in}{2.228498in}}{\pgfqpoint{0.832884in}{2.224815in}}%
\pgfpathcurveto{\pgfqpoint{0.832884in}{2.221131in}}{\pgfqpoint{0.834348in}{2.217598in}}{\pgfqpoint{0.836952in}{2.214994in}}%
\pgfpathcurveto{\pgfqpoint{0.839557in}{2.212389in}}{\pgfqpoint{0.843090in}{2.210926in}}{\pgfqpoint{0.846773in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{2.210926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886435in}{2.185650in}}%
\pgfpathcurveto{\pgfqpoint{0.890118in}{2.185650in}}{\pgfqpoint{0.893651in}{2.187113in}}{\pgfqpoint{0.896256in}{2.189718in}}%
\pgfpathcurveto{\pgfqpoint{0.898861in}{2.192323in}}{\pgfqpoint{0.900324in}{2.195856in}}{\pgfqpoint{0.900324in}{2.199539in}}%
\pgfpathcurveto{\pgfqpoint{0.900324in}{2.203222in}}{\pgfqpoint{0.898861in}{2.206755in}}{\pgfqpoint{0.896256in}{2.209360in}}%
\pgfpathcurveto{\pgfqpoint{0.893651in}{2.211964in}}{\pgfqpoint{0.890118in}{2.213428in}}{\pgfqpoint{0.886435in}{2.213428in}}%
\pgfpathcurveto{\pgfqpoint{0.882752in}{2.213428in}}{\pgfqpoint{0.879219in}{2.211964in}}{\pgfqpoint{0.876614in}{2.209360in}}%
\pgfpathcurveto{\pgfqpoint{0.874010in}{2.206755in}}{\pgfqpoint{0.872546in}{2.203222in}}{\pgfqpoint{0.872546in}{2.199539in}}%
\pgfpathcurveto{\pgfqpoint{0.872546in}{2.195856in}}{\pgfqpoint{0.874010in}{2.192323in}}{\pgfqpoint{0.876614in}{2.189718in}}%
\pgfpathcurveto{\pgfqpoint{0.879219in}{2.187113in}}{\pgfqpoint{0.882752in}{2.185650in}}{\pgfqpoint{0.886435in}{2.185650in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{2.185650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672180in}{2.191891in}}%
\pgfpathcurveto{\pgfqpoint{0.675864in}{2.191891in}}{\pgfqpoint{0.679397in}{2.193354in}}{\pgfqpoint{0.682001in}{2.195959in}}%
\pgfpathcurveto{\pgfqpoint{0.684606in}{2.198563in}}{\pgfqpoint{0.686069in}{2.202096in}}{\pgfqpoint{0.686069in}{2.205780in}}%
\pgfpathcurveto{\pgfqpoint{0.686069in}{2.209463in}}{\pgfqpoint{0.684606in}{2.212996in}}{\pgfqpoint{0.682001in}{2.215601in}}%
\pgfpathcurveto{\pgfqpoint{0.679397in}{2.218205in}}{\pgfqpoint{0.675864in}{2.219669in}}{\pgfqpoint{0.672180in}{2.219669in}}%
\pgfpathcurveto{\pgfqpoint{0.668497in}{2.219669in}}{\pgfqpoint{0.664964in}{2.218205in}}{\pgfqpoint{0.662359in}{2.215601in}}%
\pgfpathcurveto{\pgfqpoint{0.659755in}{2.212996in}}{\pgfqpoint{0.658291in}{2.209463in}}{\pgfqpoint{0.658291in}{2.205780in}}%
\pgfpathcurveto{\pgfqpoint{0.658291in}{2.202096in}}{\pgfqpoint{0.659755in}{2.198563in}}{\pgfqpoint{0.662359in}{2.195959in}}%
\pgfpathcurveto{\pgfqpoint{0.664964in}{2.193354in}}{\pgfqpoint{0.668497in}{2.191891in}}{\pgfqpoint{0.672180in}{2.191891in}}%
\pgfpathlineto{\pgfqpoint{0.672180in}{2.191891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566831in}{2.185457in}}%
\pgfpathcurveto{\pgfqpoint{0.570514in}{2.185457in}}{\pgfqpoint{0.574047in}{2.186921in}}{\pgfqpoint{0.576651in}{2.189525in}}%
\pgfpathcurveto{\pgfqpoint{0.579256in}{2.192130in}}{\pgfqpoint{0.580719in}{2.195663in}}{\pgfqpoint{0.580719in}{2.199346in}}%
\pgfpathcurveto{\pgfqpoint{0.580719in}{2.203030in}}{\pgfqpoint{0.579256in}{2.206563in}}{\pgfqpoint{0.576651in}{2.209167in}}%
\pgfpathcurveto{\pgfqpoint{0.574047in}{2.211772in}}{\pgfqpoint{0.570514in}{2.213235in}}{\pgfqpoint{0.566831in}{2.213235in}}%
\pgfpathcurveto{\pgfqpoint{0.563147in}{2.213235in}}{\pgfqpoint{0.559614in}{2.211772in}}{\pgfqpoint{0.557010in}{2.209167in}}%
\pgfpathcurveto{\pgfqpoint{0.554405in}{2.206563in}}{\pgfqpoint{0.552942in}{2.203030in}}{\pgfqpoint{0.552942in}{2.199346in}}%
\pgfpathcurveto{\pgfqpoint{0.552942in}{2.195663in}}{\pgfqpoint{0.554405in}{2.192130in}}{\pgfqpoint{0.557010in}{2.189525in}}%
\pgfpathcurveto{\pgfqpoint{0.559614in}{2.186921in}}{\pgfqpoint{0.563147in}{2.185457in}}{\pgfqpoint{0.566831in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{0.566831in}{2.185457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622584in}{2.148158in}}%
\pgfpathcurveto{\pgfqpoint{0.626267in}{2.148158in}}{\pgfqpoint{0.629800in}{2.149622in}}{\pgfqpoint{0.632405in}{2.152226in}}%
\pgfpathcurveto{\pgfqpoint{0.635009in}{2.154831in}}{\pgfqpoint{0.636473in}{2.158364in}}{\pgfqpoint{0.636473in}{2.162047in}}%
\pgfpathcurveto{\pgfqpoint{0.636473in}{2.165731in}}{\pgfqpoint{0.635009in}{2.169264in}}{\pgfqpoint{0.632405in}{2.171868in}}%
\pgfpathcurveto{\pgfqpoint{0.629800in}{2.174473in}}{\pgfqpoint{0.626267in}{2.175936in}}{\pgfqpoint{0.622584in}{2.175936in}}%
\pgfpathcurveto{\pgfqpoint{0.618900in}{2.175936in}}{\pgfqpoint{0.615367in}{2.174473in}}{\pgfqpoint{0.612763in}{2.171868in}}%
\pgfpathcurveto{\pgfqpoint{0.610158in}{2.169264in}}{\pgfqpoint{0.608695in}{2.165731in}}{\pgfqpoint{0.608695in}{2.162047in}}%
\pgfpathcurveto{\pgfqpoint{0.608695in}{2.158364in}}{\pgfqpoint{0.610158in}{2.154831in}}{\pgfqpoint{0.612763in}{2.152226in}}%
\pgfpathcurveto{\pgfqpoint{0.615367in}{2.149622in}}{\pgfqpoint{0.618900in}{2.148158in}}{\pgfqpoint{0.622584in}{2.148158in}}%
\pgfpathlineto{\pgfqpoint{0.622584in}{2.148158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902383in}{2.153113in}}%
\pgfpathcurveto{\pgfqpoint{0.906067in}{2.153113in}}{\pgfqpoint{0.909600in}{2.154576in}}{\pgfqpoint{0.912204in}{2.157181in}}%
\pgfpathcurveto{\pgfqpoint{0.914809in}{2.159786in}}{\pgfqpoint{0.916272in}{2.163319in}}{\pgfqpoint{0.916272in}{2.167002in}}%
\pgfpathcurveto{\pgfqpoint{0.916272in}{2.170685in}}{\pgfqpoint{0.914809in}{2.174218in}}{\pgfqpoint{0.912204in}{2.176823in}}%
\pgfpathcurveto{\pgfqpoint{0.909600in}{2.179427in}}{\pgfqpoint{0.906067in}{2.180891in}}{\pgfqpoint{0.902383in}{2.180891in}}%
\pgfpathcurveto{\pgfqpoint{0.898700in}{2.180891in}}{\pgfqpoint{0.895167in}{2.179427in}}{\pgfqpoint{0.892562in}{2.176823in}}%
\pgfpathcurveto{\pgfqpoint{0.889958in}{2.174218in}}{\pgfqpoint{0.888494in}{2.170685in}}{\pgfqpoint{0.888494in}{2.167002in}}%
\pgfpathcurveto{\pgfqpoint{0.888494in}{2.163319in}}{\pgfqpoint{0.889958in}{2.159786in}}{\pgfqpoint{0.892562in}{2.157181in}}%
\pgfpathcurveto{\pgfqpoint{0.895167in}{2.154576in}}{\pgfqpoint{0.898700in}{2.153113in}}{\pgfqpoint{0.902383in}{2.153113in}}%
\pgfpathlineto{\pgfqpoint{0.902383in}{2.153113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798254in}{2.186354in}}%
\pgfpathcurveto{\pgfqpoint{0.801938in}{2.186354in}}{\pgfqpoint{0.805471in}{2.187817in}}{\pgfqpoint{0.808075in}{2.190422in}}%
\pgfpathcurveto{\pgfqpoint{0.810680in}{2.193026in}}{\pgfqpoint{0.812143in}{2.196559in}}{\pgfqpoint{0.812143in}{2.200243in}}%
\pgfpathcurveto{\pgfqpoint{0.812143in}{2.203926in}}{\pgfqpoint{0.810680in}{2.207459in}}{\pgfqpoint{0.808075in}{2.210064in}}%
\pgfpathcurveto{\pgfqpoint{0.805471in}{2.212668in}}{\pgfqpoint{0.801938in}{2.214132in}}{\pgfqpoint{0.798254in}{2.214132in}}%
\pgfpathcurveto{\pgfqpoint{0.794571in}{2.214132in}}{\pgfqpoint{0.791038in}{2.212668in}}{\pgfqpoint{0.788433in}{2.210064in}}%
\pgfpathcurveto{\pgfqpoint{0.785829in}{2.207459in}}{\pgfqpoint{0.784365in}{2.203926in}}{\pgfqpoint{0.784365in}{2.200243in}}%
\pgfpathcurveto{\pgfqpoint{0.784365in}{2.196559in}}{\pgfqpoint{0.785829in}{2.193026in}}{\pgfqpoint{0.788433in}{2.190422in}}%
\pgfpathcurveto{\pgfqpoint{0.791038in}{2.187817in}}{\pgfqpoint{0.794571in}{2.186354in}}{\pgfqpoint{0.798254in}{2.186354in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{2.186354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600779in}{2.210200in}}%
\pgfpathcurveto{\pgfqpoint{0.604463in}{2.210200in}}{\pgfqpoint{0.607996in}{2.211663in}}{\pgfqpoint{0.610600in}{2.214268in}}%
\pgfpathcurveto{\pgfqpoint{0.613205in}{2.216872in}}{\pgfqpoint{0.614668in}{2.220405in}}{\pgfqpoint{0.614668in}{2.224089in}}%
\pgfpathcurveto{\pgfqpoint{0.614668in}{2.227772in}}{\pgfqpoint{0.613205in}{2.231305in}}{\pgfqpoint{0.610600in}{2.233909in}}%
\pgfpathcurveto{\pgfqpoint{0.607996in}{2.236514in}}{\pgfqpoint{0.604463in}{2.237977in}}{\pgfqpoint{0.600779in}{2.237977in}}%
\pgfpathcurveto{\pgfqpoint{0.597096in}{2.237977in}}{\pgfqpoint{0.593563in}{2.236514in}}{\pgfqpoint{0.590958in}{2.233909in}}%
\pgfpathcurveto{\pgfqpoint{0.588354in}{2.231305in}}{\pgfqpoint{0.586890in}{2.227772in}}{\pgfqpoint{0.586890in}{2.224089in}}%
\pgfpathcurveto{\pgfqpoint{0.586890in}{2.220405in}}{\pgfqpoint{0.588354in}{2.216872in}}{\pgfqpoint{0.590958in}{2.214268in}}%
\pgfpathcurveto{\pgfqpoint{0.593563in}{2.211663in}}{\pgfqpoint{0.597096in}{2.210200in}}{\pgfqpoint{0.600779in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{0.600779in}{2.210200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546188in}{2.198956in}}%
\pgfpathcurveto{\pgfqpoint{0.549872in}{2.198956in}}{\pgfqpoint{0.553405in}{2.200419in}}{\pgfqpoint{0.556009in}{2.203024in}}%
\pgfpathcurveto{\pgfqpoint{0.558614in}{2.205629in}}{\pgfqpoint{0.560077in}{2.209162in}}{\pgfqpoint{0.560077in}{2.212845in}}%
\pgfpathcurveto{\pgfqpoint{0.560077in}{2.216528in}}{\pgfqpoint{0.558614in}{2.220061in}}{\pgfqpoint{0.556009in}{2.222666in}}%
\pgfpathcurveto{\pgfqpoint{0.553405in}{2.225270in}}{\pgfqpoint{0.549872in}{2.226734in}}{\pgfqpoint{0.546188in}{2.226734in}}%
\pgfpathcurveto{\pgfqpoint{0.542505in}{2.226734in}}{\pgfqpoint{0.538972in}{2.225270in}}{\pgfqpoint{0.536368in}{2.222666in}}%
\pgfpathcurveto{\pgfqpoint{0.533763in}{2.220061in}}{\pgfqpoint{0.532300in}{2.216528in}}{\pgfqpoint{0.532300in}{2.212845in}}%
\pgfpathcurveto{\pgfqpoint{0.532300in}{2.209162in}}{\pgfqpoint{0.533763in}{2.205629in}}{\pgfqpoint{0.536368in}{2.203024in}}%
\pgfpathcurveto{\pgfqpoint{0.538972in}{2.200419in}}{\pgfqpoint{0.542505in}{2.198956in}}{\pgfqpoint{0.546188in}{2.198956in}}%
\pgfpathlineto{\pgfqpoint{0.546188in}{2.198956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735735in}{2.205416in}}%
\pgfpathcurveto{\pgfqpoint{0.739418in}{2.205416in}}{\pgfqpoint{0.742951in}{2.206880in}}{\pgfqpoint{0.745555in}{2.209484in}}%
\pgfpathcurveto{\pgfqpoint{0.748160in}{2.212089in}}{\pgfqpoint{0.749623in}{2.215622in}}{\pgfqpoint{0.749623in}{2.219305in}}%
\pgfpathcurveto{\pgfqpoint{0.749623in}{2.222989in}}{\pgfqpoint{0.748160in}{2.226522in}}{\pgfqpoint{0.745555in}{2.229126in}}%
\pgfpathcurveto{\pgfqpoint{0.742951in}{2.231731in}}{\pgfqpoint{0.739418in}{2.233194in}}{\pgfqpoint{0.735735in}{2.233194in}}%
\pgfpathcurveto{\pgfqpoint{0.732051in}{2.233194in}}{\pgfqpoint{0.728518in}{2.231731in}}{\pgfqpoint{0.725914in}{2.229126in}}%
\pgfpathcurveto{\pgfqpoint{0.723309in}{2.226522in}}{\pgfqpoint{0.721846in}{2.222989in}}{\pgfqpoint{0.721846in}{2.219305in}}%
\pgfpathcurveto{\pgfqpoint{0.721846in}{2.215622in}}{\pgfqpoint{0.723309in}{2.212089in}}{\pgfqpoint{0.725914in}{2.209484in}}%
\pgfpathcurveto{\pgfqpoint{0.728518in}{2.206880in}}{\pgfqpoint{0.732051in}{2.205416in}}{\pgfqpoint{0.735735in}{2.205416in}}%
\pgfpathlineto{\pgfqpoint{0.735735in}{2.205416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673934in}{2.166076in}}%
\pgfpathcurveto{\pgfqpoint{0.677617in}{2.166076in}}{\pgfqpoint{0.681151in}{2.167539in}}{\pgfqpoint{0.683755in}{2.170144in}}%
\pgfpathcurveto{\pgfqpoint{0.686360in}{2.172748in}}{\pgfqpoint{0.687823in}{2.176281in}}{\pgfqpoint{0.687823in}{2.179964in}}%
\pgfpathcurveto{\pgfqpoint{0.687823in}{2.183648in}}{\pgfqpoint{0.686360in}{2.187181in}}{\pgfqpoint{0.683755in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{0.681151in}{2.192390in}}{\pgfqpoint{0.677617in}{2.193853in}}{\pgfqpoint{0.673934in}{2.193853in}}%
\pgfpathcurveto{\pgfqpoint{0.670251in}{2.193853in}}{\pgfqpoint{0.666718in}{2.192390in}}{\pgfqpoint{0.664113in}{2.189785in}}%
\pgfpathcurveto{\pgfqpoint{0.661509in}{2.187181in}}{\pgfqpoint{0.660045in}{2.183648in}}{\pgfqpoint{0.660045in}{2.179964in}}%
\pgfpathcurveto{\pgfqpoint{0.660045in}{2.176281in}}{\pgfqpoint{0.661509in}{2.172748in}}{\pgfqpoint{0.664113in}{2.170144in}}%
\pgfpathcurveto{\pgfqpoint{0.666718in}{2.167539in}}{\pgfqpoint{0.670251in}{2.166076in}}{\pgfqpoint{0.673934in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{0.673934in}{2.166076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588749in}{2.229145in}}%
\pgfpathcurveto{\pgfqpoint{0.592432in}{2.229145in}}{\pgfqpoint{0.595965in}{2.230608in}}{\pgfqpoint{0.598570in}{2.233213in}}%
\pgfpathcurveto{\pgfqpoint{0.601175in}{2.235817in}}{\pgfqpoint{0.602638in}{2.239350in}}{\pgfqpoint{0.602638in}{2.243034in}}%
\pgfpathcurveto{\pgfqpoint{0.602638in}{2.246717in}}{\pgfqpoint{0.601175in}{2.250250in}}{\pgfqpoint{0.598570in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{0.595965in}{2.255459in}}{\pgfqpoint{0.592432in}{2.256923in}}{\pgfqpoint{0.588749in}{2.256923in}}%
\pgfpathcurveto{\pgfqpoint{0.585066in}{2.256923in}}{\pgfqpoint{0.581533in}{2.255459in}}{\pgfqpoint{0.578928in}{2.252855in}}%
\pgfpathcurveto{\pgfqpoint{0.576324in}{2.250250in}}{\pgfqpoint{0.574860in}{2.246717in}}{\pgfqpoint{0.574860in}{2.243034in}}%
\pgfpathcurveto{\pgfqpoint{0.574860in}{2.239350in}}{\pgfqpoint{0.576324in}{2.235817in}}{\pgfqpoint{0.578928in}{2.233213in}}%
\pgfpathcurveto{\pgfqpoint{0.581533in}{2.230608in}}{\pgfqpoint{0.585066in}{2.229145in}}{\pgfqpoint{0.588749in}{2.229145in}}%
\pgfpathlineto{\pgfqpoint{0.588749in}{2.229145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602070in}{2.184357in}}%
\pgfpathcurveto{\pgfqpoint{0.605754in}{2.184357in}}{\pgfqpoint{0.609287in}{2.185820in}}{\pgfqpoint{0.611891in}{2.188425in}}%
\pgfpathcurveto{\pgfqpoint{0.614496in}{2.191029in}}{\pgfqpoint{0.615959in}{2.194562in}}{\pgfqpoint{0.615959in}{2.198246in}}%
\pgfpathcurveto{\pgfqpoint{0.615959in}{2.201929in}}{\pgfqpoint{0.614496in}{2.205462in}}{\pgfqpoint{0.611891in}{2.208066in}}%
\pgfpathcurveto{\pgfqpoint{0.609287in}{2.210671in}}{\pgfqpoint{0.605754in}{2.212134in}}{\pgfqpoint{0.602070in}{2.212134in}}%
\pgfpathcurveto{\pgfqpoint{0.598387in}{2.212134in}}{\pgfqpoint{0.594854in}{2.210671in}}{\pgfqpoint{0.592249in}{2.208066in}}%
\pgfpathcurveto{\pgfqpoint{0.589645in}{2.205462in}}{\pgfqpoint{0.588181in}{2.201929in}}{\pgfqpoint{0.588181in}{2.198246in}}%
\pgfpathcurveto{\pgfqpoint{0.588181in}{2.194562in}}{\pgfqpoint{0.589645in}{2.191029in}}{\pgfqpoint{0.592249in}{2.188425in}}%
\pgfpathcurveto{\pgfqpoint{0.594854in}{2.185820in}}{\pgfqpoint{0.598387in}{2.184357in}}{\pgfqpoint{0.602070in}{2.184357in}}%
\pgfpathlineto{\pgfqpoint{0.602070in}{2.184357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602798in}{2.153114in}}%
\pgfpathcurveto{\pgfqpoint{0.606482in}{2.153114in}}{\pgfqpoint{0.610015in}{2.154577in}}{\pgfqpoint{0.612619in}{2.157182in}}%
\pgfpathcurveto{\pgfqpoint{0.615224in}{2.159786in}}{\pgfqpoint{0.616687in}{2.163319in}}{\pgfqpoint{0.616687in}{2.167003in}}%
\pgfpathcurveto{\pgfqpoint{0.616687in}{2.170686in}}{\pgfqpoint{0.615224in}{2.174219in}}{\pgfqpoint{0.612619in}{2.176824in}}%
\pgfpathcurveto{\pgfqpoint{0.610015in}{2.179428in}}{\pgfqpoint{0.606482in}{2.180892in}}{\pgfqpoint{0.602798in}{2.180892in}}%
\pgfpathcurveto{\pgfqpoint{0.599115in}{2.180892in}}{\pgfqpoint{0.595582in}{2.179428in}}{\pgfqpoint{0.592977in}{2.176824in}}%
\pgfpathcurveto{\pgfqpoint{0.590373in}{2.174219in}}{\pgfqpoint{0.588909in}{2.170686in}}{\pgfqpoint{0.588909in}{2.167003in}}%
\pgfpathcurveto{\pgfqpoint{0.588909in}{2.163319in}}{\pgfqpoint{0.590373in}{2.159786in}}{\pgfqpoint{0.592977in}{2.157182in}}%
\pgfpathcurveto{\pgfqpoint{0.595582in}{2.154577in}}{\pgfqpoint{0.599115in}{2.153114in}}{\pgfqpoint{0.602798in}{2.153114in}}%
\pgfpathlineto{\pgfqpoint{0.602798in}{2.153114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782402in}{2.192970in}}%
\pgfpathcurveto{\pgfqpoint{0.786085in}{2.192970in}}{\pgfqpoint{0.789618in}{2.194433in}}{\pgfqpoint{0.792222in}{2.197037in}}%
\pgfpathcurveto{\pgfqpoint{0.794827in}{2.199642in}}{\pgfqpoint{0.796290in}{2.203175in}}{\pgfqpoint{0.796290in}{2.206858in}}%
\pgfpathcurveto{\pgfqpoint{0.796290in}{2.210542in}}{\pgfqpoint{0.794827in}{2.214075in}}{\pgfqpoint{0.792222in}{2.216679in}}%
\pgfpathcurveto{\pgfqpoint{0.789618in}{2.219284in}}{\pgfqpoint{0.786085in}{2.220747in}}{\pgfqpoint{0.782402in}{2.220747in}}%
\pgfpathcurveto{\pgfqpoint{0.778718in}{2.220747in}}{\pgfqpoint{0.775185in}{2.219284in}}{\pgfqpoint{0.772581in}{2.216679in}}%
\pgfpathcurveto{\pgfqpoint{0.769976in}{2.214075in}}{\pgfqpoint{0.768513in}{2.210542in}}{\pgfqpoint{0.768513in}{2.206858in}}%
\pgfpathcurveto{\pgfqpoint{0.768513in}{2.203175in}}{\pgfqpoint{0.769976in}{2.199642in}}{\pgfqpoint{0.772581in}{2.197037in}}%
\pgfpathcurveto{\pgfqpoint{0.775185in}{2.194433in}}{\pgfqpoint{0.778718in}{2.192970in}}{\pgfqpoint{0.782402in}{2.192970in}}%
\pgfpathlineto{\pgfqpoint{0.782402in}{2.192970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540756in}{2.189724in}}%
\pgfpathcurveto{\pgfqpoint{0.544439in}{2.189724in}}{\pgfqpoint{0.547972in}{2.191187in}}{\pgfqpoint{0.550576in}{2.193792in}}%
\pgfpathcurveto{\pgfqpoint{0.553181in}{2.196396in}}{\pgfqpoint{0.554644in}{2.199929in}}{\pgfqpoint{0.554644in}{2.203613in}}%
\pgfpathcurveto{\pgfqpoint{0.554644in}{2.207296in}}{\pgfqpoint{0.553181in}{2.210829in}}{\pgfqpoint{0.550576in}{2.213434in}}%
\pgfpathcurveto{\pgfqpoint{0.547972in}{2.216038in}}{\pgfqpoint{0.544439in}{2.217502in}}{\pgfqpoint{0.540756in}{2.217502in}}%
\pgfpathcurveto{\pgfqpoint{0.537072in}{2.217502in}}{\pgfqpoint{0.533539in}{2.216038in}}{\pgfqpoint{0.530935in}{2.213434in}}%
\pgfpathcurveto{\pgfqpoint{0.528330in}{2.210829in}}{\pgfqpoint{0.526867in}{2.207296in}}{\pgfqpoint{0.526867in}{2.203613in}}%
\pgfpathcurveto{\pgfqpoint{0.526867in}{2.199929in}}{\pgfqpoint{0.528330in}{2.196396in}}{\pgfqpoint{0.530935in}{2.193792in}}%
\pgfpathcurveto{\pgfqpoint{0.533539in}{2.191187in}}{\pgfqpoint{0.537072in}{2.189724in}}{\pgfqpoint{0.540756in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{2.189724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487951in}{2.132825in}}%
\pgfpathcurveto{\pgfqpoint{0.491634in}{2.132825in}}{\pgfqpoint{0.495167in}{2.134289in}}{\pgfqpoint{0.497772in}{2.136893in}}%
\pgfpathcurveto{\pgfqpoint{0.500376in}{2.139498in}}{\pgfqpoint{0.501840in}{2.143031in}}{\pgfqpoint{0.501840in}{2.146714in}}%
\pgfpathcurveto{\pgfqpoint{0.501840in}{2.150398in}}{\pgfqpoint{0.500376in}{2.153931in}}{\pgfqpoint{0.497772in}{2.156535in}}%
\pgfpathcurveto{\pgfqpoint{0.495167in}{2.159140in}}{\pgfqpoint{0.491634in}{2.160603in}}{\pgfqpoint{0.487951in}{2.160603in}}%
\pgfpathcurveto{\pgfqpoint{0.484267in}{2.160603in}}{\pgfqpoint{0.480734in}{2.159140in}}{\pgfqpoint{0.478130in}{2.156535in}}%
\pgfpathcurveto{\pgfqpoint{0.475525in}{2.153931in}}{\pgfqpoint{0.474062in}{2.150398in}}{\pgfqpoint{0.474062in}{2.146714in}}%
\pgfpathcurveto{\pgfqpoint{0.474062in}{2.143031in}}{\pgfqpoint{0.475525in}{2.139498in}}{\pgfqpoint{0.478130in}{2.136893in}}%
\pgfpathcurveto{\pgfqpoint{0.480734in}{2.134289in}}{\pgfqpoint{0.484267in}{2.132825in}}{\pgfqpoint{0.487951in}{2.132825in}}%
\pgfpathlineto{\pgfqpoint{0.487951in}{2.132825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532451in}{2.113710in}}%
\pgfpathcurveto{\pgfqpoint{0.536135in}{2.113710in}}{\pgfqpoint{0.539668in}{2.115173in}}{\pgfqpoint{0.542272in}{2.117778in}}%
\pgfpathcurveto{\pgfqpoint{0.544877in}{2.120382in}}{\pgfqpoint{0.546340in}{2.123916in}}{\pgfqpoint{0.546340in}{2.127599in}}%
\pgfpathcurveto{\pgfqpoint{0.546340in}{2.131282in}}{\pgfqpoint{0.544877in}{2.134815in}}{\pgfqpoint{0.542272in}{2.137420in}}%
\pgfpathcurveto{\pgfqpoint{0.539668in}{2.140024in}}{\pgfqpoint{0.536135in}{2.141488in}}{\pgfqpoint{0.532451in}{2.141488in}}%
\pgfpathcurveto{\pgfqpoint{0.528768in}{2.141488in}}{\pgfqpoint{0.525235in}{2.140024in}}{\pgfqpoint{0.522630in}{2.137420in}}%
\pgfpathcurveto{\pgfqpoint{0.520026in}{2.134815in}}{\pgfqpoint{0.518562in}{2.131282in}}{\pgfqpoint{0.518562in}{2.127599in}}%
\pgfpathcurveto{\pgfqpoint{0.518562in}{2.123916in}}{\pgfqpoint{0.520026in}{2.120382in}}{\pgfqpoint{0.522630in}{2.117778in}}%
\pgfpathcurveto{\pgfqpoint{0.525235in}{2.115173in}}{\pgfqpoint{0.528768in}{2.113710in}}{\pgfqpoint{0.532451in}{2.113710in}}%
\pgfpathlineto{\pgfqpoint{0.532451in}{2.113710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509896in}{2.159461in}}%
\pgfpathcurveto{\pgfqpoint{0.513580in}{2.159461in}}{\pgfqpoint{0.517113in}{2.160924in}}{\pgfqpoint{0.519717in}{2.163529in}}%
\pgfpathcurveto{\pgfqpoint{0.522322in}{2.166133in}}{\pgfqpoint{0.523785in}{2.169666in}}{\pgfqpoint{0.523785in}{2.173350in}}%
\pgfpathcurveto{\pgfqpoint{0.523785in}{2.177033in}}{\pgfqpoint{0.522322in}{2.180566in}}{\pgfqpoint{0.519717in}{2.183170in}}%
\pgfpathcurveto{\pgfqpoint{0.517113in}{2.185775in}}{\pgfqpoint{0.513580in}{2.187238in}}{\pgfqpoint{0.509896in}{2.187238in}}%
\pgfpathcurveto{\pgfqpoint{0.506213in}{2.187238in}}{\pgfqpoint{0.502680in}{2.185775in}}{\pgfqpoint{0.500075in}{2.183170in}}%
\pgfpathcurveto{\pgfqpoint{0.497471in}{2.180566in}}{\pgfqpoint{0.496007in}{2.177033in}}{\pgfqpoint{0.496007in}{2.173350in}}%
\pgfpathcurveto{\pgfqpoint{0.496007in}{2.169666in}}{\pgfqpoint{0.497471in}{2.166133in}}{\pgfqpoint{0.500075in}{2.163529in}}%
\pgfpathcurveto{\pgfqpoint{0.502680in}{2.160924in}}{\pgfqpoint{0.506213in}{2.159461in}}{\pgfqpoint{0.509896in}{2.159461in}}%
\pgfpathlineto{\pgfqpoint{0.509896in}{2.159461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302846in}{2.112766in}}%
\pgfpathcurveto{\pgfqpoint{0.306529in}{2.112766in}}{\pgfqpoint{0.310062in}{2.114229in}}{\pgfqpoint{0.312667in}{2.116834in}}%
\pgfpathcurveto{\pgfqpoint{0.315271in}{2.119438in}}{\pgfqpoint{0.316735in}{2.122971in}}{\pgfqpoint{0.316735in}{2.126655in}}%
\pgfpathcurveto{\pgfqpoint{0.316735in}{2.130338in}}{\pgfqpoint{0.315271in}{2.133871in}}{\pgfqpoint{0.312667in}{2.136475in}}%
\pgfpathcurveto{\pgfqpoint{0.310062in}{2.139080in}}{\pgfqpoint{0.306529in}{2.140543in}}{\pgfqpoint{0.302846in}{2.140543in}}%
\pgfpathcurveto{\pgfqpoint{0.299162in}{2.140543in}}{\pgfqpoint{0.295629in}{2.139080in}}{\pgfqpoint{0.293025in}{2.136475in}}%
\pgfpathcurveto{\pgfqpoint{0.290420in}{2.133871in}}{\pgfqpoint{0.288957in}{2.130338in}}{\pgfqpoint{0.288957in}{2.126655in}}%
\pgfpathcurveto{\pgfqpoint{0.288957in}{2.122971in}}{\pgfqpoint{0.290420in}{2.119438in}}{\pgfqpoint{0.293025in}{2.116834in}}%
\pgfpathcurveto{\pgfqpoint{0.295629in}{2.114229in}}{\pgfqpoint{0.299162in}{2.112766in}}{\pgfqpoint{0.302846in}{2.112766in}}%
\pgfpathlineto{\pgfqpoint{0.302846in}{2.112766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588925in}{2.168480in}}%
\pgfpathcurveto{\pgfqpoint{0.592609in}{2.168480in}}{\pgfqpoint{0.596142in}{2.169944in}}{\pgfqpoint{0.598746in}{2.172548in}}%
\pgfpathcurveto{\pgfqpoint{0.601351in}{2.175153in}}{\pgfqpoint{0.602814in}{2.178686in}}{\pgfqpoint{0.602814in}{2.182369in}}%
\pgfpathcurveto{\pgfqpoint{0.602814in}{2.186052in}}{\pgfqpoint{0.601351in}{2.189585in}}{\pgfqpoint{0.598746in}{2.192190in}}%
\pgfpathcurveto{\pgfqpoint{0.596142in}{2.194795in}}{\pgfqpoint{0.592609in}{2.196258in}}{\pgfqpoint{0.588925in}{2.196258in}}%
\pgfpathcurveto{\pgfqpoint{0.585242in}{2.196258in}}{\pgfqpoint{0.581709in}{2.194795in}}{\pgfqpoint{0.579104in}{2.192190in}}%
\pgfpathcurveto{\pgfqpoint{0.576500in}{2.189585in}}{\pgfqpoint{0.575037in}{2.186052in}}{\pgfqpoint{0.575037in}{2.182369in}}%
\pgfpathcurveto{\pgfqpoint{0.575037in}{2.178686in}}{\pgfqpoint{0.576500in}{2.175153in}}{\pgfqpoint{0.579104in}{2.172548in}}%
\pgfpathcurveto{\pgfqpoint{0.581709in}{2.169944in}}{\pgfqpoint{0.585242in}{2.168480in}}{\pgfqpoint{0.588925in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{0.588925in}{2.168480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500105in}{2.181302in}}%
\pgfpathcurveto{\pgfqpoint{0.503788in}{2.181302in}}{\pgfqpoint{0.507321in}{2.182765in}}{\pgfqpoint{0.509926in}{2.185370in}}%
\pgfpathcurveto{\pgfqpoint{0.512530in}{2.187974in}}{\pgfqpoint{0.513994in}{2.191508in}}{\pgfqpoint{0.513994in}{2.195191in}}%
\pgfpathcurveto{\pgfqpoint{0.513994in}{2.198874in}}{\pgfqpoint{0.512530in}{2.202407in}}{\pgfqpoint{0.509926in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{0.507321in}{2.207616in}}{\pgfqpoint{0.503788in}{2.209080in}}{\pgfqpoint{0.500105in}{2.209080in}}%
\pgfpathcurveto{\pgfqpoint{0.496421in}{2.209080in}}{\pgfqpoint{0.492888in}{2.207616in}}{\pgfqpoint{0.490284in}{2.205012in}}%
\pgfpathcurveto{\pgfqpoint{0.487679in}{2.202407in}}{\pgfqpoint{0.486216in}{2.198874in}}{\pgfqpoint{0.486216in}{2.195191in}}%
\pgfpathcurveto{\pgfqpoint{0.486216in}{2.191508in}}{\pgfqpoint{0.487679in}{2.187974in}}{\pgfqpoint{0.490284in}{2.185370in}}%
\pgfpathcurveto{\pgfqpoint{0.492888in}{2.182765in}}{\pgfqpoint{0.496421in}{2.181302in}}{\pgfqpoint{0.500105in}{2.181302in}}%
\pgfpathlineto{\pgfqpoint{0.500105in}{2.181302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340785in}{2.095413in}}%
\pgfpathcurveto{\pgfqpoint{0.344469in}{2.095413in}}{\pgfqpoint{0.348002in}{2.096877in}}{\pgfqpoint{0.350606in}{2.099481in}}%
\pgfpathcurveto{\pgfqpoint{0.353211in}{2.102086in}}{\pgfqpoint{0.354674in}{2.105619in}}{\pgfqpoint{0.354674in}{2.109302in}}%
\pgfpathcurveto{\pgfqpoint{0.354674in}{2.112985in}}{\pgfqpoint{0.353211in}{2.116518in}}{\pgfqpoint{0.350606in}{2.119123in}}%
\pgfpathcurveto{\pgfqpoint{0.348002in}{2.121728in}}{\pgfqpoint{0.344469in}{2.123191in}}{\pgfqpoint{0.340785in}{2.123191in}}%
\pgfpathcurveto{\pgfqpoint{0.337102in}{2.123191in}}{\pgfqpoint{0.333569in}{2.121728in}}{\pgfqpoint{0.330965in}{2.119123in}}%
\pgfpathcurveto{\pgfqpoint{0.328360in}{2.116518in}}{\pgfqpoint{0.326897in}{2.112985in}}{\pgfqpoint{0.326897in}{2.109302in}}%
\pgfpathcurveto{\pgfqpoint{0.326897in}{2.105619in}}{\pgfqpoint{0.328360in}{2.102086in}}{\pgfqpoint{0.330965in}{2.099481in}}%
\pgfpathcurveto{\pgfqpoint{0.333569in}{2.096877in}}{\pgfqpoint{0.337102in}{2.095413in}}{\pgfqpoint{0.340785in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{0.340785in}{2.095413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712058in}{2.180757in}}%
\pgfpathcurveto{\pgfqpoint{0.715742in}{2.180757in}}{\pgfqpoint{0.719275in}{2.182221in}}{\pgfqpoint{0.721879in}{2.184825in}}%
\pgfpathcurveto{\pgfqpoint{0.724484in}{2.187430in}}{\pgfqpoint{0.725947in}{2.190963in}}{\pgfqpoint{0.725947in}{2.194646in}}%
\pgfpathcurveto{\pgfqpoint{0.725947in}{2.198330in}}{\pgfqpoint{0.724484in}{2.201863in}}{\pgfqpoint{0.721879in}{2.204467in}}%
\pgfpathcurveto{\pgfqpoint{0.719275in}{2.207072in}}{\pgfqpoint{0.715742in}{2.208535in}}{\pgfqpoint{0.712058in}{2.208535in}}%
\pgfpathcurveto{\pgfqpoint{0.708375in}{2.208535in}}{\pgfqpoint{0.704842in}{2.207072in}}{\pgfqpoint{0.702237in}{2.204467in}}%
\pgfpathcurveto{\pgfqpoint{0.699633in}{2.201863in}}{\pgfqpoint{0.698169in}{2.198330in}}{\pgfqpoint{0.698169in}{2.194646in}}%
\pgfpathcurveto{\pgfqpoint{0.698169in}{2.190963in}}{\pgfqpoint{0.699633in}{2.187430in}}{\pgfqpoint{0.702237in}{2.184825in}}%
\pgfpathcurveto{\pgfqpoint{0.704842in}{2.182221in}}{\pgfqpoint{0.708375in}{2.180757in}}{\pgfqpoint{0.712058in}{2.180757in}}%
\pgfpathlineto{\pgfqpoint{0.712058in}{2.180757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824569in}{2.124457in}}%
\pgfpathcurveto{\pgfqpoint{0.828252in}{2.124457in}}{\pgfqpoint{0.831785in}{2.125920in}}{\pgfqpoint{0.834390in}{2.128525in}}%
\pgfpathcurveto{\pgfqpoint{0.836994in}{2.131130in}}{\pgfqpoint{0.838458in}{2.134663in}}{\pgfqpoint{0.838458in}{2.138346in}}%
\pgfpathcurveto{\pgfqpoint{0.838458in}{2.142029in}}{\pgfqpoint{0.836994in}{2.145562in}}{\pgfqpoint{0.834390in}{2.148167in}}%
\pgfpathcurveto{\pgfqpoint{0.831785in}{2.150771in}}{\pgfqpoint{0.828252in}{2.152235in}}{\pgfqpoint{0.824569in}{2.152235in}}%
\pgfpathcurveto{\pgfqpoint{0.820886in}{2.152235in}}{\pgfqpoint{0.817353in}{2.150771in}}{\pgfqpoint{0.814748in}{2.148167in}}%
\pgfpathcurveto{\pgfqpoint{0.812144in}{2.145562in}}{\pgfqpoint{0.810680in}{2.142029in}}{\pgfqpoint{0.810680in}{2.138346in}}%
\pgfpathcurveto{\pgfqpoint{0.810680in}{2.134663in}}{\pgfqpoint{0.812144in}{2.131130in}}{\pgfqpoint{0.814748in}{2.128525in}}%
\pgfpathcurveto{\pgfqpoint{0.817353in}{2.125920in}}{\pgfqpoint{0.820886in}{2.124457in}}{\pgfqpoint{0.824569in}{2.124457in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{2.124457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480799in}{2.127276in}}%
\pgfpathcurveto{\pgfqpoint{0.484483in}{2.127276in}}{\pgfqpoint{0.488016in}{2.128740in}}{\pgfqpoint{0.490620in}{2.131344in}}%
\pgfpathcurveto{\pgfqpoint{0.493225in}{2.133949in}}{\pgfqpoint{0.494688in}{2.137482in}}{\pgfqpoint{0.494688in}{2.141165in}}%
\pgfpathcurveto{\pgfqpoint{0.494688in}{2.144848in}}{\pgfqpoint{0.493225in}{2.148381in}}{\pgfqpoint{0.490620in}{2.150986in}}%
\pgfpathcurveto{\pgfqpoint{0.488016in}{2.153591in}}{\pgfqpoint{0.484483in}{2.155054in}}{\pgfqpoint{0.480799in}{2.155054in}}%
\pgfpathcurveto{\pgfqpoint{0.477116in}{2.155054in}}{\pgfqpoint{0.473583in}{2.153591in}}{\pgfqpoint{0.470978in}{2.150986in}}%
\pgfpathcurveto{\pgfqpoint{0.468374in}{2.148381in}}{\pgfqpoint{0.466910in}{2.144848in}}{\pgfqpoint{0.466910in}{2.141165in}}%
\pgfpathcurveto{\pgfqpoint{0.466910in}{2.137482in}}{\pgfqpoint{0.468374in}{2.133949in}}{\pgfqpoint{0.470978in}{2.131344in}}%
\pgfpathcurveto{\pgfqpoint{0.473583in}{2.128740in}}{\pgfqpoint{0.477116in}{2.127276in}}{\pgfqpoint{0.480799in}{2.127276in}}%
\pgfpathlineto{\pgfqpoint{0.480799in}{2.127276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340122in}{2.172514in}}%
\pgfpathcurveto{\pgfqpoint{0.343806in}{2.172514in}}{\pgfqpoint{0.347339in}{2.173978in}}{\pgfqpoint{0.349943in}{2.176582in}}%
\pgfpathcurveto{\pgfqpoint{0.352548in}{2.179187in}}{\pgfqpoint{0.354011in}{2.182720in}}{\pgfqpoint{0.354011in}{2.186403in}}%
\pgfpathcurveto{\pgfqpoint{0.354011in}{2.190086in}}{\pgfqpoint{0.352548in}{2.193619in}}{\pgfqpoint{0.349943in}{2.196224in}}%
\pgfpathcurveto{\pgfqpoint{0.347339in}{2.198829in}}{\pgfqpoint{0.343806in}{2.200292in}}{\pgfqpoint{0.340122in}{2.200292in}}%
\pgfpathcurveto{\pgfqpoint{0.336439in}{2.200292in}}{\pgfqpoint{0.332906in}{2.198829in}}{\pgfqpoint{0.330301in}{2.196224in}}%
\pgfpathcurveto{\pgfqpoint{0.327697in}{2.193619in}}{\pgfqpoint{0.326233in}{2.190086in}}{\pgfqpoint{0.326233in}{2.186403in}}%
\pgfpathcurveto{\pgfqpoint{0.326233in}{2.182720in}}{\pgfqpoint{0.327697in}{2.179187in}}{\pgfqpoint{0.330301in}{2.176582in}}%
\pgfpathcurveto{\pgfqpoint{0.332906in}{2.173978in}}{\pgfqpoint{0.336439in}{2.172514in}}{\pgfqpoint{0.340122in}{2.172514in}}%
\pgfpathlineto{\pgfqpoint{0.340122in}{2.172514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622991in}{2.097400in}}%
\pgfpathcurveto{\pgfqpoint{0.626674in}{2.097400in}}{\pgfqpoint{0.630207in}{2.098863in}}{\pgfqpoint{0.632812in}{2.101468in}}%
\pgfpathcurveto{\pgfqpoint{0.635416in}{2.104073in}}{\pgfqpoint{0.636880in}{2.107606in}}{\pgfqpoint{0.636880in}{2.111289in}}%
\pgfpathcurveto{\pgfqpoint{0.636880in}{2.114972in}}{\pgfqpoint{0.635416in}{2.118505in}}{\pgfqpoint{0.632812in}{2.121110in}}%
\pgfpathcurveto{\pgfqpoint{0.630207in}{2.123714in}}{\pgfqpoint{0.626674in}{2.125178in}}{\pgfqpoint{0.622991in}{2.125178in}}%
\pgfpathcurveto{\pgfqpoint{0.619307in}{2.125178in}}{\pgfqpoint{0.615774in}{2.123714in}}{\pgfqpoint{0.613170in}{2.121110in}}%
\pgfpathcurveto{\pgfqpoint{0.610565in}{2.118505in}}{\pgfqpoint{0.609102in}{2.114972in}}{\pgfqpoint{0.609102in}{2.111289in}}%
\pgfpathcurveto{\pgfqpoint{0.609102in}{2.107606in}}{\pgfqpoint{0.610565in}{2.104073in}}{\pgfqpoint{0.613170in}{2.101468in}}%
\pgfpathcurveto{\pgfqpoint{0.615774in}{2.098863in}}{\pgfqpoint{0.619307in}{2.097400in}}{\pgfqpoint{0.622991in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{0.622991in}{2.097400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637009in}{2.147832in}}%
\pgfpathcurveto{\pgfqpoint{0.640692in}{2.147832in}}{\pgfqpoint{0.644226in}{2.149295in}}{\pgfqpoint{0.646830in}{2.151900in}}%
\pgfpathcurveto{\pgfqpoint{0.649435in}{2.154505in}}{\pgfqpoint{0.650898in}{2.158038in}}{\pgfqpoint{0.650898in}{2.161721in}}%
\pgfpathcurveto{\pgfqpoint{0.650898in}{2.165404in}}{\pgfqpoint{0.649435in}{2.168937in}}{\pgfqpoint{0.646830in}{2.171542in}}%
\pgfpathcurveto{\pgfqpoint{0.644226in}{2.174146in}}{\pgfqpoint{0.640692in}{2.175610in}}{\pgfqpoint{0.637009in}{2.175610in}}%
\pgfpathcurveto{\pgfqpoint{0.633326in}{2.175610in}}{\pgfqpoint{0.629793in}{2.174146in}}{\pgfqpoint{0.627188in}{2.171542in}}%
\pgfpathcurveto{\pgfqpoint{0.624584in}{2.168937in}}{\pgfqpoint{0.623120in}{2.165404in}}{\pgfqpoint{0.623120in}{2.161721in}}%
\pgfpathcurveto{\pgfqpoint{0.623120in}{2.158038in}}{\pgfqpoint{0.624584in}{2.154505in}}{\pgfqpoint{0.627188in}{2.151900in}}%
\pgfpathcurveto{\pgfqpoint{0.629793in}{2.149295in}}{\pgfqpoint{0.633326in}{2.147832in}}{\pgfqpoint{0.637009in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{0.637009in}{2.147832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521329in}{2.150752in}}%
\pgfpathcurveto{\pgfqpoint{0.525012in}{2.150752in}}{\pgfqpoint{0.528545in}{2.152216in}}{\pgfqpoint{0.531150in}{2.154820in}}%
\pgfpathcurveto{\pgfqpoint{0.533754in}{2.157425in}}{\pgfqpoint{0.535218in}{2.160958in}}{\pgfqpoint{0.535218in}{2.164641in}}%
\pgfpathcurveto{\pgfqpoint{0.535218in}{2.168324in}}{\pgfqpoint{0.533754in}{2.171857in}}{\pgfqpoint{0.531150in}{2.174462in}}%
\pgfpathcurveto{\pgfqpoint{0.528545in}{2.177066in}}{\pgfqpoint{0.525012in}{2.178530in}}{\pgfqpoint{0.521329in}{2.178530in}}%
\pgfpathcurveto{\pgfqpoint{0.517645in}{2.178530in}}{\pgfqpoint{0.514112in}{2.177066in}}{\pgfqpoint{0.511508in}{2.174462in}}%
\pgfpathcurveto{\pgfqpoint{0.508903in}{2.171857in}}{\pgfqpoint{0.507440in}{2.168324in}}{\pgfqpoint{0.507440in}{2.164641in}}%
\pgfpathcurveto{\pgfqpoint{0.507440in}{2.160958in}}{\pgfqpoint{0.508903in}{2.157425in}}{\pgfqpoint{0.511508in}{2.154820in}}%
\pgfpathcurveto{\pgfqpoint{0.514112in}{2.152216in}}{\pgfqpoint{0.517645in}{2.150752in}}{\pgfqpoint{0.521329in}{2.150752in}}%
\pgfpathlineto{\pgfqpoint{0.521329in}{2.150752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493178in}{2.187133in}}%
\pgfpathcurveto{\pgfqpoint{0.496862in}{2.187133in}}{\pgfqpoint{0.500395in}{2.188596in}}{\pgfqpoint{0.502999in}{2.191201in}}%
\pgfpathcurveto{\pgfqpoint{0.505604in}{2.193805in}}{\pgfqpoint{0.507067in}{2.197338in}}{\pgfqpoint{0.507067in}{2.201022in}}%
\pgfpathcurveto{\pgfqpoint{0.507067in}{2.204705in}}{\pgfqpoint{0.505604in}{2.208238in}}{\pgfqpoint{0.502999in}{2.210842in}}%
\pgfpathcurveto{\pgfqpoint{0.500395in}{2.213447in}}{\pgfqpoint{0.496862in}{2.214910in}}{\pgfqpoint{0.493178in}{2.214910in}}%
\pgfpathcurveto{\pgfqpoint{0.489495in}{2.214910in}}{\pgfqpoint{0.485962in}{2.213447in}}{\pgfqpoint{0.483357in}{2.210842in}}%
\pgfpathcurveto{\pgfqpoint{0.480753in}{2.208238in}}{\pgfqpoint{0.479289in}{2.204705in}}{\pgfqpoint{0.479289in}{2.201022in}}%
\pgfpathcurveto{\pgfqpoint{0.479289in}{2.197338in}}{\pgfqpoint{0.480753in}{2.193805in}}{\pgfqpoint{0.483357in}{2.191201in}}%
\pgfpathcurveto{\pgfqpoint{0.485962in}{2.188596in}}{\pgfqpoint{0.489495in}{2.187133in}}{\pgfqpoint{0.493178in}{2.187133in}}%
\pgfpathlineto{\pgfqpoint{0.493178in}{2.187133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677496in}{2.157312in}}%
\pgfpathcurveto{\pgfqpoint{0.681179in}{2.157312in}}{\pgfqpoint{0.684712in}{2.158775in}}{\pgfqpoint{0.687317in}{2.161380in}}%
\pgfpathcurveto{\pgfqpoint{0.689921in}{2.163984in}}{\pgfqpoint{0.691385in}{2.167517in}}{\pgfqpoint{0.691385in}{2.171201in}}%
\pgfpathcurveto{\pgfqpoint{0.691385in}{2.174884in}}{\pgfqpoint{0.689921in}{2.178417in}}{\pgfqpoint{0.687317in}{2.181022in}}%
\pgfpathcurveto{\pgfqpoint{0.684712in}{2.183626in}}{\pgfqpoint{0.681179in}{2.185090in}}{\pgfqpoint{0.677496in}{2.185090in}}%
\pgfpathcurveto{\pgfqpoint{0.673812in}{2.185090in}}{\pgfqpoint{0.670279in}{2.183626in}}{\pgfqpoint{0.667675in}{2.181022in}}%
\pgfpathcurveto{\pgfqpoint{0.665070in}{2.178417in}}{\pgfqpoint{0.663607in}{2.174884in}}{\pgfqpoint{0.663607in}{2.171201in}}%
\pgfpathcurveto{\pgfqpoint{0.663607in}{2.167517in}}{\pgfqpoint{0.665070in}{2.163984in}}{\pgfqpoint{0.667675in}{2.161380in}}%
\pgfpathcurveto{\pgfqpoint{0.670279in}{2.158775in}}{\pgfqpoint{0.673812in}{2.157312in}}{\pgfqpoint{0.677496in}{2.157312in}}%
\pgfpathlineto{\pgfqpoint{0.677496in}{2.157312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305725in}{2.163377in}}%
\pgfpathcurveto{\pgfqpoint{0.309408in}{2.163377in}}{\pgfqpoint{0.312941in}{2.164840in}}{\pgfqpoint{0.315545in}{2.167445in}}%
\pgfpathcurveto{\pgfqpoint{0.318150in}{2.170049in}}{\pgfqpoint{0.319613in}{2.173582in}}{\pgfqpoint{0.319613in}{2.177266in}}%
\pgfpathcurveto{\pgfqpoint{0.319613in}{2.180949in}}{\pgfqpoint{0.318150in}{2.184482in}}{\pgfqpoint{0.315545in}{2.187087in}}%
\pgfpathcurveto{\pgfqpoint{0.312941in}{2.189691in}}{\pgfqpoint{0.309408in}{2.191155in}}{\pgfqpoint{0.305725in}{2.191155in}}%
\pgfpathcurveto{\pgfqpoint{0.302041in}{2.191155in}}{\pgfqpoint{0.298508in}{2.189691in}}{\pgfqpoint{0.295904in}{2.187087in}}%
\pgfpathcurveto{\pgfqpoint{0.293299in}{2.184482in}}{\pgfqpoint{0.291836in}{2.180949in}}{\pgfqpoint{0.291836in}{2.177266in}}%
\pgfpathcurveto{\pgfqpoint{0.291836in}{2.173582in}}{\pgfqpoint{0.293299in}{2.170049in}}{\pgfqpoint{0.295904in}{2.167445in}}%
\pgfpathcurveto{\pgfqpoint{0.298508in}{2.164840in}}{\pgfqpoint{0.302041in}{2.163377in}}{\pgfqpoint{0.305725in}{2.163377in}}%
\pgfpathlineto{\pgfqpoint{0.305725in}{2.163377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675718in}{2.185064in}}%
\pgfpathcurveto{\pgfqpoint{0.679401in}{2.185064in}}{\pgfqpoint{0.682934in}{2.186527in}}{\pgfqpoint{0.685538in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{0.688143in}{2.191736in}}{\pgfqpoint{0.689606in}{2.195269in}}{\pgfqpoint{0.689606in}{2.198952in}}%
\pgfpathcurveto{\pgfqpoint{0.689606in}{2.202636in}}{\pgfqpoint{0.688143in}{2.206169in}}{\pgfqpoint{0.685538in}{2.208773in}}%
\pgfpathcurveto{\pgfqpoint{0.682934in}{2.211378in}}{\pgfqpoint{0.679401in}{2.212841in}}{\pgfqpoint{0.675718in}{2.212841in}}%
\pgfpathcurveto{\pgfqpoint{0.672034in}{2.212841in}}{\pgfqpoint{0.668501in}{2.211378in}}{\pgfqpoint{0.665897in}{2.208773in}}%
\pgfpathcurveto{\pgfqpoint{0.663292in}{2.206169in}}{\pgfqpoint{0.661829in}{2.202636in}}{\pgfqpoint{0.661829in}{2.198952in}}%
\pgfpathcurveto{\pgfqpoint{0.661829in}{2.195269in}}{\pgfqpoint{0.663292in}{2.191736in}}{\pgfqpoint{0.665897in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{0.668501in}{2.186527in}}{\pgfqpoint{0.672034in}{2.185064in}}{\pgfqpoint{0.675718in}{2.185064in}}%
\pgfpathlineto{\pgfqpoint{0.675718in}{2.185064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338348in}{2.175575in}}%
\pgfpathcurveto{\pgfqpoint{0.342032in}{2.175575in}}{\pgfqpoint{0.345565in}{2.177039in}}{\pgfqpoint{0.348169in}{2.179643in}}%
\pgfpathcurveto{\pgfqpoint{0.350774in}{2.182248in}}{\pgfqpoint{0.352237in}{2.185781in}}{\pgfqpoint{0.352237in}{2.189464in}}%
\pgfpathcurveto{\pgfqpoint{0.352237in}{2.193147in}}{\pgfqpoint{0.350774in}{2.196680in}}{\pgfqpoint{0.348169in}{2.199285in}}%
\pgfpathcurveto{\pgfqpoint{0.345565in}{2.201890in}}{\pgfqpoint{0.342032in}{2.203353in}}{\pgfqpoint{0.338348in}{2.203353in}}%
\pgfpathcurveto{\pgfqpoint{0.334665in}{2.203353in}}{\pgfqpoint{0.331132in}{2.201890in}}{\pgfqpoint{0.328527in}{2.199285in}}%
\pgfpathcurveto{\pgfqpoint{0.325923in}{2.196680in}}{\pgfqpoint{0.324459in}{2.193147in}}{\pgfqpoint{0.324459in}{2.189464in}}%
\pgfpathcurveto{\pgfqpoint{0.324459in}{2.185781in}}{\pgfqpoint{0.325923in}{2.182248in}}{\pgfqpoint{0.328527in}{2.179643in}}%
\pgfpathcurveto{\pgfqpoint{0.331132in}{2.177039in}}{\pgfqpoint{0.334665in}{2.175575in}}{\pgfqpoint{0.338348in}{2.175575in}}%
\pgfpathlineto{\pgfqpoint{0.338348in}{2.175575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454406in}{2.097499in}}%
\pgfpathcurveto{\pgfqpoint{0.458090in}{2.097499in}}{\pgfqpoint{0.461623in}{2.098962in}}{\pgfqpoint{0.464227in}{2.101567in}}%
\pgfpathcurveto{\pgfqpoint{0.466832in}{2.104171in}}{\pgfqpoint{0.468295in}{2.107704in}}{\pgfqpoint{0.468295in}{2.111387in}}%
\pgfpathcurveto{\pgfqpoint{0.468295in}{2.115071in}}{\pgfqpoint{0.466832in}{2.118604in}}{\pgfqpoint{0.464227in}{2.121208in}}%
\pgfpathcurveto{\pgfqpoint{0.461623in}{2.123813in}}{\pgfqpoint{0.458090in}{2.125276in}}{\pgfqpoint{0.454406in}{2.125276in}}%
\pgfpathcurveto{\pgfqpoint{0.450723in}{2.125276in}}{\pgfqpoint{0.447190in}{2.123813in}}{\pgfqpoint{0.444585in}{2.121208in}}%
\pgfpathcurveto{\pgfqpoint{0.441981in}{2.118604in}}{\pgfqpoint{0.440517in}{2.115071in}}{\pgfqpoint{0.440517in}{2.111387in}}%
\pgfpathcurveto{\pgfqpoint{0.440517in}{2.107704in}}{\pgfqpoint{0.441981in}{2.104171in}}{\pgfqpoint{0.444585in}{2.101567in}}%
\pgfpathcurveto{\pgfqpoint{0.447190in}{2.098962in}}{\pgfqpoint{0.450723in}{2.097499in}}{\pgfqpoint{0.454406in}{2.097499in}}%
\pgfpathlineto{\pgfqpoint{0.454406in}{2.097499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361615in}{2.184524in}}%
\pgfpathcurveto{\pgfqpoint{0.365299in}{2.184524in}}{\pgfqpoint{0.368832in}{2.185987in}}{\pgfqpoint{0.371436in}{2.188592in}}%
\pgfpathcurveto{\pgfqpoint{0.374041in}{2.191197in}}{\pgfqpoint{0.375504in}{2.194730in}}{\pgfqpoint{0.375504in}{2.198413in}}%
\pgfpathcurveto{\pgfqpoint{0.375504in}{2.202096in}}{\pgfqpoint{0.374041in}{2.205629in}}{\pgfqpoint{0.371436in}{2.208234in}}%
\pgfpathcurveto{\pgfqpoint{0.368832in}{2.210838in}}{\pgfqpoint{0.365299in}{2.212302in}}{\pgfqpoint{0.361615in}{2.212302in}}%
\pgfpathcurveto{\pgfqpoint{0.357932in}{2.212302in}}{\pgfqpoint{0.354399in}{2.210838in}}{\pgfqpoint{0.351794in}{2.208234in}}%
\pgfpathcurveto{\pgfqpoint{0.349190in}{2.205629in}}{\pgfqpoint{0.347727in}{2.202096in}}{\pgfqpoint{0.347727in}{2.198413in}}%
\pgfpathcurveto{\pgfqpoint{0.347727in}{2.194730in}}{\pgfqpoint{0.349190in}{2.191197in}}{\pgfqpoint{0.351794in}{2.188592in}}%
\pgfpathcurveto{\pgfqpoint{0.354399in}{2.185987in}}{\pgfqpoint{0.357932in}{2.184524in}}{\pgfqpoint{0.361615in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{0.361615in}{2.184524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744400in}{2.174945in}}%
\pgfpathcurveto{\pgfqpoint{0.748083in}{2.174945in}}{\pgfqpoint{0.751616in}{2.176408in}}{\pgfqpoint{0.754221in}{2.179013in}}%
\pgfpathcurveto{\pgfqpoint{0.756825in}{2.181618in}}{\pgfqpoint{0.758289in}{2.185151in}}{\pgfqpoint{0.758289in}{2.188834in}}%
\pgfpathcurveto{\pgfqpoint{0.758289in}{2.192517in}}{\pgfqpoint{0.756825in}{2.196050in}}{\pgfqpoint{0.754221in}{2.198655in}}%
\pgfpathcurveto{\pgfqpoint{0.751616in}{2.201259in}}{\pgfqpoint{0.748083in}{2.202723in}}{\pgfqpoint{0.744400in}{2.202723in}}%
\pgfpathcurveto{\pgfqpoint{0.740717in}{2.202723in}}{\pgfqpoint{0.737184in}{2.201259in}}{\pgfqpoint{0.734579in}{2.198655in}}%
\pgfpathcurveto{\pgfqpoint{0.731974in}{2.196050in}}{\pgfqpoint{0.730511in}{2.192517in}}{\pgfqpoint{0.730511in}{2.188834in}}%
\pgfpathcurveto{\pgfqpoint{0.730511in}{2.185151in}}{\pgfqpoint{0.731974in}{2.181618in}}{\pgfqpoint{0.734579in}{2.179013in}}%
\pgfpathcurveto{\pgfqpoint{0.737184in}{2.176408in}}{\pgfqpoint{0.740717in}{2.174945in}}{\pgfqpoint{0.744400in}{2.174945in}}%
\pgfpathlineto{\pgfqpoint{0.744400in}{2.174945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774379in}{2.175056in}}%
\pgfpathcurveto{\pgfqpoint{0.778063in}{2.175056in}}{\pgfqpoint{0.781596in}{2.176520in}}{\pgfqpoint{0.784200in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{0.786805in}{2.181729in}}{\pgfqpoint{0.788268in}{2.185262in}}{\pgfqpoint{0.788268in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{0.788268in}{2.192629in}}{\pgfqpoint{0.786805in}{2.196162in}}{\pgfqpoint{0.784200in}{2.198766in}}%
\pgfpathcurveto{\pgfqpoint{0.781596in}{2.201371in}}{\pgfqpoint{0.778063in}{2.202834in}}{\pgfqpoint{0.774379in}{2.202834in}}%
\pgfpathcurveto{\pgfqpoint{0.770696in}{2.202834in}}{\pgfqpoint{0.767163in}{2.201371in}}{\pgfqpoint{0.764558in}{2.198766in}}%
\pgfpathcurveto{\pgfqpoint{0.761954in}{2.196162in}}{\pgfqpoint{0.760490in}{2.192629in}}{\pgfqpoint{0.760490in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{0.760490in}{2.185262in}}{\pgfqpoint{0.761954in}{2.181729in}}{\pgfqpoint{0.764558in}{2.179124in}}%
\pgfpathcurveto{\pgfqpoint{0.767163in}{2.176520in}}{\pgfqpoint{0.770696in}{2.175056in}}{\pgfqpoint{0.774379in}{2.175056in}}%
\pgfpathlineto{\pgfqpoint{0.774379in}{2.175056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682883in}{2.184885in}}%
\pgfpathcurveto{\pgfqpoint{0.686567in}{2.184885in}}{\pgfqpoint{0.690100in}{2.186349in}}{\pgfqpoint{0.692704in}{2.188953in}}%
\pgfpathcurveto{\pgfqpoint{0.695309in}{2.191558in}}{\pgfqpoint{0.696772in}{2.195091in}}{\pgfqpoint{0.696772in}{2.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.696772in}{2.202458in}}{\pgfqpoint{0.695309in}{2.205991in}}{\pgfqpoint{0.692704in}{2.208595in}}%
\pgfpathcurveto{\pgfqpoint{0.690100in}{2.211200in}}{\pgfqpoint{0.686567in}{2.212663in}}{\pgfqpoint{0.682883in}{2.212663in}}%
\pgfpathcurveto{\pgfqpoint{0.679200in}{2.212663in}}{\pgfqpoint{0.675667in}{2.211200in}}{\pgfqpoint{0.673062in}{2.208595in}}%
\pgfpathcurveto{\pgfqpoint{0.670458in}{2.205991in}}{\pgfqpoint{0.668994in}{2.202458in}}{\pgfqpoint{0.668994in}{2.198774in}}%
\pgfpathcurveto{\pgfqpoint{0.668994in}{2.195091in}}{\pgfqpoint{0.670458in}{2.191558in}}{\pgfqpoint{0.673062in}{2.188953in}}%
\pgfpathcurveto{\pgfqpoint{0.675667in}{2.186349in}}{\pgfqpoint{0.679200in}{2.184885in}}{\pgfqpoint{0.682883in}{2.184885in}}%
\pgfpathlineto{\pgfqpoint{0.682883in}{2.184885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435247in}{2.184969in}}%
\pgfpathcurveto{\pgfqpoint{0.438930in}{2.184969in}}{\pgfqpoint{0.442463in}{2.186432in}}{\pgfqpoint{0.445067in}{2.189037in}}%
\pgfpathcurveto{\pgfqpoint{0.447672in}{2.191641in}}{\pgfqpoint{0.449135in}{2.195174in}}{\pgfqpoint{0.449135in}{2.198858in}}%
\pgfpathcurveto{\pgfqpoint{0.449135in}{2.202541in}}{\pgfqpoint{0.447672in}{2.206074in}}{\pgfqpoint{0.445067in}{2.208679in}}%
\pgfpathcurveto{\pgfqpoint{0.442463in}{2.211283in}}{\pgfqpoint{0.438930in}{2.212747in}}{\pgfqpoint{0.435247in}{2.212747in}}%
\pgfpathcurveto{\pgfqpoint{0.431563in}{2.212747in}}{\pgfqpoint{0.428030in}{2.211283in}}{\pgfqpoint{0.425426in}{2.208679in}}%
\pgfpathcurveto{\pgfqpoint{0.422821in}{2.206074in}}{\pgfqpoint{0.421358in}{2.202541in}}{\pgfqpoint{0.421358in}{2.198858in}}%
\pgfpathcurveto{\pgfqpoint{0.421358in}{2.195174in}}{\pgfqpoint{0.422821in}{2.191641in}}{\pgfqpoint{0.425426in}{2.189037in}}%
\pgfpathcurveto{\pgfqpoint{0.428030in}{2.186432in}}{\pgfqpoint{0.431563in}{2.184969in}}{\pgfqpoint{0.435247in}{2.184969in}}%
\pgfpathlineto{\pgfqpoint{0.435247in}{2.184969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478506in}{2.184550in}}%
\pgfpathcurveto{\pgfqpoint{0.482190in}{2.184550in}}{\pgfqpoint{0.485723in}{2.186013in}}{\pgfqpoint{0.488327in}{2.188618in}}%
\pgfpathcurveto{\pgfqpoint{0.490932in}{2.191222in}}{\pgfqpoint{0.492395in}{2.194756in}}{\pgfqpoint{0.492395in}{2.198439in}}%
\pgfpathcurveto{\pgfqpoint{0.492395in}{2.202122in}}{\pgfqpoint{0.490932in}{2.205655in}}{\pgfqpoint{0.488327in}{2.208260in}}%
\pgfpathcurveto{\pgfqpoint{0.485723in}{2.210864in}}{\pgfqpoint{0.482190in}{2.212328in}}{\pgfqpoint{0.478506in}{2.212328in}}%
\pgfpathcurveto{\pgfqpoint{0.474823in}{2.212328in}}{\pgfqpoint{0.471290in}{2.210864in}}{\pgfqpoint{0.468685in}{2.208260in}}%
\pgfpathcurveto{\pgfqpoint{0.466081in}{2.205655in}}{\pgfqpoint{0.464617in}{2.202122in}}{\pgfqpoint{0.464617in}{2.198439in}}%
\pgfpathcurveto{\pgfqpoint{0.464617in}{2.194756in}}{\pgfqpoint{0.466081in}{2.191222in}}{\pgfqpoint{0.468685in}{2.188618in}}%
\pgfpathcurveto{\pgfqpoint{0.471290in}{2.186013in}}{\pgfqpoint{0.474823in}{2.184550in}}{\pgfqpoint{0.478506in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{0.478506in}{2.184550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451344in}{2.178285in}}%
\pgfpathcurveto{\pgfqpoint{0.455027in}{2.178285in}}{\pgfqpoint{0.458560in}{2.179749in}}{\pgfqpoint{0.461165in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{0.463769in}{2.184958in}}{\pgfqpoint{0.465233in}{2.188491in}}{\pgfqpoint{0.465233in}{2.192174in}}%
\pgfpathcurveto{\pgfqpoint{0.465233in}{2.195858in}}{\pgfqpoint{0.463769in}{2.199391in}}{\pgfqpoint{0.461165in}{2.201995in}}%
\pgfpathcurveto{\pgfqpoint{0.458560in}{2.204600in}}{\pgfqpoint{0.455027in}{2.206063in}}{\pgfqpoint{0.451344in}{2.206063in}}%
\pgfpathcurveto{\pgfqpoint{0.447661in}{2.206063in}}{\pgfqpoint{0.444128in}{2.204600in}}{\pgfqpoint{0.441523in}{2.201995in}}%
\pgfpathcurveto{\pgfqpoint{0.438918in}{2.199391in}}{\pgfqpoint{0.437455in}{2.195858in}}{\pgfqpoint{0.437455in}{2.192174in}}%
\pgfpathcurveto{\pgfqpoint{0.437455in}{2.188491in}}{\pgfqpoint{0.438918in}{2.184958in}}{\pgfqpoint{0.441523in}{2.182353in}}%
\pgfpathcurveto{\pgfqpoint{0.444128in}{2.179749in}}{\pgfqpoint{0.447661in}{2.178285in}}{\pgfqpoint{0.451344in}{2.178285in}}%
\pgfpathlineto{\pgfqpoint{0.451344in}{2.178285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551879in}{2.142404in}}%
\pgfpathcurveto{\pgfqpoint{0.555562in}{2.142404in}}{\pgfqpoint{0.559095in}{2.143868in}}{\pgfqpoint{0.561700in}{2.146472in}}%
\pgfpathcurveto{\pgfqpoint{0.564305in}{2.149077in}}{\pgfqpoint{0.565768in}{2.152610in}}{\pgfqpoint{0.565768in}{2.156293in}}%
\pgfpathcurveto{\pgfqpoint{0.565768in}{2.159977in}}{\pgfqpoint{0.564305in}{2.163510in}}{\pgfqpoint{0.561700in}{2.166114in}}%
\pgfpathcurveto{\pgfqpoint{0.559095in}{2.168719in}}{\pgfqpoint{0.555562in}{2.170182in}}{\pgfqpoint{0.551879in}{2.170182in}}%
\pgfpathcurveto{\pgfqpoint{0.548196in}{2.170182in}}{\pgfqpoint{0.544663in}{2.168719in}}{\pgfqpoint{0.542058in}{2.166114in}}%
\pgfpathcurveto{\pgfqpoint{0.539454in}{2.163510in}}{\pgfqpoint{0.537990in}{2.159977in}}{\pgfqpoint{0.537990in}{2.156293in}}%
\pgfpathcurveto{\pgfqpoint{0.537990in}{2.152610in}}{\pgfqpoint{0.539454in}{2.149077in}}{\pgfqpoint{0.542058in}{2.146472in}}%
\pgfpathcurveto{\pgfqpoint{0.544663in}{2.143868in}}{\pgfqpoint{0.548196in}{2.142404in}}{\pgfqpoint{0.551879in}{2.142404in}}%
\pgfpathlineto{\pgfqpoint{0.551879in}{2.142404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741684in}{2.140504in}}%
\pgfpathcurveto{\pgfqpoint{0.745367in}{2.140504in}}{\pgfqpoint{0.748900in}{2.141968in}}{\pgfqpoint{0.751505in}{2.144572in}}%
\pgfpathcurveto{\pgfqpoint{0.754109in}{2.147177in}}{\pgfqpoint{0.755573in}{2.150710in}}{\pgfqpoint{0.755573in}{2.154393in}}%
\pgfpathcurveto{\pgfqpoint{0.755573in}{2.158077in}}{\pgfqpoint{0.754109in}{2.161610in}}{\pgfqpoint{0.751505in}{2.164214in}}%
\pgfpathcurveto{\pgfqpoint{0.748900in}{2.166819in}}{\pgfqpoint{0.745367in}{2.168282in}}{\pgfqpoint{0.741684in}{2.168282in}}%
\pgfpathcurveto{\pgfqpoint{0.738001in}{2.168282in}}{\pgfqpoint{0.734468in}{2.166819in}}{\pgfqpoint{0.731863in}{2.164214in}}%
\pgfpathcurveto{\pgfqpoint{0.729259in}{2.161610in}}{\pgfqpoint{0.727795in}{2.158077in}}{\pgfqpoint{0.727795in}{2.154393in}}%
\pgfpathcurveto{\pgfqpoint{0.727795in}{2.150710in}}{\pgfqpoint{0.729259in}{2.147177in}}{\pgfqpoint{0.731863in}{2.144572in}}%
\pgfpathcurveto{\pgfqpoint{0.734468in}{2.141968in}}{\pgfqpoint{0.738001in}{2.140504in}}{\pgfqpoint{0.741684in}{2.140504in}}%
\pgfpathlineto{\pgfqpoint{0.741684in}{2.140504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861339in}{2.217295in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{2.217295in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{2.715443in}}%
\pgfpathlineto{\pgfqpoint{1.861339in}{2.715443in}}%
\pgfpathlineto{\pgfqpoint{1.861339in}{2.217295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.593221in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.593221in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.593221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.593221in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.438283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.438283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.283344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.283344in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{2.040192in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.040192in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.452234in}{1.532801in}}{\pgfqpoint{2.672573in}{1.546155in}}{%
\pgfpathmoveto{\pgfqpoint{0.452234in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.463391in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.474549in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.485706in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.508021in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.519179in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.530336in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.541494in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.563809in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.574966in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.586124in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.597281in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.619596in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.641911in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.653069in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.664226in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.675384in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.697699in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.708856in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.720014in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.731171in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.742329in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.764643in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.775801in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.786958in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.798116in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.809273in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.820431in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.831588in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.842746in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.853903in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.865061in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.876218in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.887376in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.898533in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.909691in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.932006in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.943163in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.954321in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.987793in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.998951in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.010108in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.021266in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.043581in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.077053in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.099368in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.143998in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.155155in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.188628in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.199785in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.210943in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.222100in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.255573in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.333675in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.367147in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.378305in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.389462in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.400620in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.445250in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.467565in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.489880in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.501037in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.523352in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.545667in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.567982in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.601455in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.612612in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.634927in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.657242in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.679557in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.690714in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.701872in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.713029in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.724187in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.735344in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.746502in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.757659in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.768817in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.779974in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.802289in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.835762in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.846919in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.880392in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.891549in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.902707in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.913864in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.925022in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.958494in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.980809in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.003124in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.025439in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.036596in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.058911in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.070069in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.081226in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.092384in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.137014in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.148171in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.159329in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.181644in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.192801in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.203959in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.215116in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.226274in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.237431in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.259746in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.270904in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.282061in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.304376in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.315533in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.326691in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.337848in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.360163in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.371321in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.393636in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.427108in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.438266in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.449423in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.471738in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.494053in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.505211in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.527526in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.538683in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.549841in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.560998in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.594470in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.627943in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.639100in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.650258in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{1.532815in}}%
\pgfpathlineto{\pgfqpoint{2.661415in}{1.532818in}}%
\pgfpathlineto{\pgfqpoint{2.650258in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.639100in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{2.627943in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.532840in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{1.532849in}}%
\pgfpathlineto{\pgfqpoint{2.594470in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{2.560998in}{1.532902in}}%
\pgfpathlineto{\pgfqpoint{2.549841in}{1.532922in}}%
\pgfpathlineto{\pgfqpoint{2.538683in}{1.532944in}}%
\pgfpathlineto{\pgfqpoint{2.527526in}{1.532971in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{2.505211in}{1.533036in}}%
\pgfpathlineto{\pgfqpoint{2.494053in}{1.533075in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{1.533121in}}%
\pgfpathlineto{\pgfqpoint{2.471738in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{2.449423in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{2.438266in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{2.427108in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{2.404793in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{2.393636in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{2.371321in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{2.360163in}{1.534168in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.534331in}}%
\pgfpathlineto{\pgfqpoint{2.337848in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{2.326691in}{1.534701in}}%
\pgfpathlineto{\pgfqpoint{2.315533in}{1.534908in}}%
\pgfpathlineto{\pgfqpoint{2.304376in}{1.535132in}}%
\pgfpathlineto{\pgfqpoint{2.293218in}{1.535372in}}%
\pgfpathlineto{\pgfqpoint{2.282061in}{1.535629in}}%
\pgfpathlineto{\pgfqpoint{2.270904in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.259746in}{1.536191in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{1.536498in}}%
\pgfpathlineto{\pgfqpoint{2.237431in}{1.536820in}}%
\pgfpathlineto{\pgfqpoint{2.226274in}{1.537158in}}%
\pgfpathlineto{\pgfqpoint{2.215116in}{1.537511in}}%
\pgfpathlineto{\pgfqpoint{2.203959in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{2.192801in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{2.181644in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.159329in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{2.148171in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{2.137014in}{1.540289in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{1.540709in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.541128in}}%
\pgfpathlineto{\pgfqpoint{2.103541in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{2.092384in}{1.541953in}}%
\pgfpathlineto{\pgfqpoint{2.081226in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{2.070069in}{1.542744in}}%
\pgfpathlineto{\pgfqpoint{2.058911in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.543481in}}%
\pgfpathlineto{\pgfqpoint{2.036596in}{1.543823in}}%
\pgfpathlineto{\pgfqpoint{2.025439in}{1.544146in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{2.003124in}{1.544724in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{1.980809in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{1.958494in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.545734in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{1.925022in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.913864in}{1.546039in}}%
\pgfpathlineto{\pgfqpoint{1.902707in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{1.891549in}{1.546132in}}%
\pgfpathlineto{\pgfqpoint{1.880392in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{1.546155in}}%
\pgfpathlineto{\pgfqpoint{1.858077in}{1.546146in}}%
\pgfpathlineto{\pgfqpoint{1.846919in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{1.835762in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{1.813447in}{1.546020in}}%
\pgfpathlineto{\pgfqpoint{1.802289in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{1.779974in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{1.768817in}{1.545860in}}%
\pgfpathlineto{\pgfqpoint{1.757659in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{1.746502in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.735344in}{1.545781in}}%
\pgfpathlineto{\pgfqpoint{1.724187in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{1.713029in}{1.545760in}}%
\pgfpathlineto{\pgfqpoint{1.701872in}{1.545760in}}%
\pgfpathlineto{\pgfqpoint{1.690714in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.679557in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{1.657242in}{1.545809in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{1.545829in}}%
\pgfpathlineto{\pgfqpoint{1.634927in}{1.545849in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{1.612612in}{1.545885in}}%
\pgfpathlineto{\pgfqpoint{1.601455in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.545904in}}%
\pgfpathlineto{\pgfqpoint{1.567982in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{1.545667in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{1.545806in}}%
\pgfpathlineto{\pgfqpoint{1.523352in}{1.545752in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{1.545684in}}%
\pgfpathlineto{\pgfqpoint{1.501037in}{1.545602in}}%
\pgfpathlineto{\pgfqpoint{1.489880in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{1.467565in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.445250in}{1.544965in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{1.544398in}}%
\pgfpathlineto{\pgfqpoint{1.400620in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.389462in}{1.543945in}}%
\pgfpathlineto{\pgfqpoint{1.378305in}{1.543697in}}%
\pgfpathlineto{\pgfqpoint{1.367147in}{1.543436in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{1.543162in}}%
\pgfpathlineto{\pgfqpoint{1.344833in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{1.333675in}{1.542578in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.542270in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.540614in}}%
\pgfpathlineto{\pgfqpoint{1.255573in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{1.244415in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{1.222100in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{1.210943in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{1.199785in}{1.538566in}}%
\pgfpathlineto{\pgfqpoint{1.188628in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.166313in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{1.155155in}{1.537325in}}%
\pgfpathlineto{\pgfqpoint{1.143998in}{1.537044in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{1.536776in}}%
\pgfpathlineto{\pgfqpoint{1.121683in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{1.099368in}{1.536064in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{1.077053in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{1.043581in}{1.535186in}}%
\pgfpathlineto{\pgfqpoint{1.032423in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.021266in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.010108in}{1.534827in}}%
\pgfpathlineto{\pgfqpoint{0.998951in}{1.534730in}}%
\pgfpathlineto{\pgfqpoint{0.987793in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{1.534563in}}%
\pgfpathlineto{\pgfqpoint{0.965478in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{0.954321in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{0.943163in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{0.932006in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{0.909691in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{0.898533in}{1.534144in}}%
\pgfpathlineto{\pgfqpoint{0.887376in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{0.876218in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{0.865061in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{0.853903in}{1.533938in}}%
\pgfpathlineto{\pgfqpoint{0.842746in}{1.533885in}}%
\pgfpathlineto{\pgfqpoint{0.831588in}{1.533832in}}%
\pgfpathlineto{\pgfqpoint{0.820431in}{1.533778in}}%
\pgfpathlineto{\pgfqpoint{0.809273in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{0.798116in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{0.786958in}{1.533615in}}%
\pgfpathlineto{\pgfqpoint{0.775801in}{1.533560in}}%
\pgfpathlineto{\pgfqpoint{0.764643in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{1.533454in}}%
\pgfpathlineto{\pgfqpoint{0.742329in}{1.533402in}}%
\pgfpathlineto{\pgfqpoint{0.731171in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.720014in}{1.533304in}}%
\pgfpathlineto{\pgfqpoint{0.708856in}{1.533257in}}%
\pgfpathlineto{\pgfqpoint{0.697699in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{0.686541in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{0.675384in}{1.533133in}}%
\pgfpathlineto{\pgfqpoint{0.664226in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{0.653069in}{1.533063in}}%
\pgfpathlineto{\pgfqpoint{0.641911in}{1.533032in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{0.619596in}{1.532978in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.532954in}}%
\pgfpathlineto{\pgfqpoint{0.597281in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{0.586124in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{0.574966in}{1.532898in}}%
\pgfpathlineto{\pgfqpoint{0.563809in}{1.532884in}}%
\pgfpathlineto{\pgfqpoint{0.552651in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{0.541494in}{1.532860in}}%
\pgfpathlineto{\pgfqpoint{0.530336in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{0.519179in}{1.532842in}}%
\pgfpathlineto{\pgfqpoint{0.508021in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{0.485706in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{0.474549in}{1.532820in}}%
\pgfpathlineto{\pgfqpoint{0.463391in}{1.532817in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{1.532814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.276949in}{1.532801in}}{\pgfqpoint{0.384077in}{1.855148in}}{%
\pgfpathmoveto{\pgfqpoint{0.276949in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{0.276949in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.277487in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.278025in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.278564in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.279102in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.279640in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.280179in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.280717in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.281255in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.281794in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.282332in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.282870in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.283409in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.283947in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.284485in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.285024in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.285562in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.286100in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.286639in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.287177in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.287715in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.288254in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.288792in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.289330in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.289869in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.290407in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.290945in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.291484in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.292022in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.292560in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.293099in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.293637in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.294175in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.294714in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.295252in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.295790in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.296329in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.296867in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.297405in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.297944in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.298482in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.299020in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.299559in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.300097in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.300635in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.301174in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.301712in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.302250in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.302789in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.303327in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.303865in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.304404in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.304942in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.305480in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.306019in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.307095in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.307634in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.308710in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.309249in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.309787in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.310325in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.310864in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.311402in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.311940in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.312479in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.313017in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.313555in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.314094in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.314632in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.315170in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.315709in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.316247in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.316785in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.317324in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.317862in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.318400in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.318939in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.319477in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.320015in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.320554in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.321092in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.321630in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.322169in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.322707in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.323245in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.323784in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.324322in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.324860in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.325399in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.325937in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.326475in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.327014in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.327552in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.328090in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.328629in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.329167in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.329705in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.330244in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.330782in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.331320in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.331859in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.332397in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.332935in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.333474in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.334012in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.334550in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.335089in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.335627in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.336165in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.336704in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.337242in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.337780in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.338319in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.338857in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.339395in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.339934in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.340472in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.341010in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.341549in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.342087in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.342625in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.343164in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.343702in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.344240in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.344779in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.345317in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.345855in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.346394in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.346932in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.347470in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.348009in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.348547in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.349085in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.349624in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.350162in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.350700in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.351239in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.351777in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.352315in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.352854in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.353392in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.353930in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.354469in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.355007in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.355545in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.356084in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.356622in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.357160in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.357699in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.358237in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.358775in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.359314in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.359852in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.360390in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.360929in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.361467in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.362005in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.362544in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.363082in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.363620in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.364159in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.364697in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.365235in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.365774in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.366312in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.366850in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.367389in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.367927in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.368465in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.369004in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.370080in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.370619in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.371157in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.371695in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.372234in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.372772in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.373310in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.373849in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.374387in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.374925in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.375464in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.376002in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.376540in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.377079in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.377617in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.378155in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.378694in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.379232in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.379770in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.380309in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.380847in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.381385in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.381924in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.382462in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.383000in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.383539in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.384077in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.384077in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{0.384077in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{0.383539in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{0.383000in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{0.382462in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{0.381924in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{0.381385in}{1.533836in}}%
\pgfpathlineto{\pgfqpoint{0.380847in}{1.534033in}}%
\pgfpathlineto{\pgfqpoint{0.380309in}{1.534262in}}%
\pgfpathlineto{\pgfqpoint{0.379770in}{1.534527in}}%
\pgfpathlineto{\pgfqpoint{0.379232in}{1.534832in}}%
\pgfpathlineto{\pgfqpoint{0.378694in}{1.535183in}}%
\pgfpathlineto{\pgfqpoint{0.378155in}{1.535583in}}%
\pgfpathlineto{\pgfqpoint{0.377617in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{0.377079in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{0.376540in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{0.376002in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{0.375464in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{0.374925in}{1.539322in}}%
\pgfpathlineto{\pgfqpoint{0.374387in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{0.373849in}{1.541207in}}%
\pgfpathlineto{\pgfqpoint{0.373310in}{1.542292in}}%
\pgfpathlineto{\pgfqpoint{0.372772in}{1.543477in}}%
\pgfpathlineto{\pgfqpoint{0.372234in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{0.371695in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{0.371157in}{1.547668in}}%
\pgfpathlineto{\pgfqpoint{0.370619in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{0.370080in}{1.551008in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{1.552842in}}%
\pgfpathlineto{\pgfqpoint{0.369004in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{0.368465in}{1.556829in}}%
\pgfpathlineto{\pgfqpoint{0.367927in}{1.558973in}}%
\pgfpathlineto{\pgfqpoint{0.367389in}{1.561212in}}%
\pgfpathlineto{\pgfqpoint{0.366850in}{1.563537in}}%
\pgfpathlineto{\pgfqpoint{0.366312in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{0.365774in}{1.568416in}}%
\pgfpathlineto{\pgfqpoint{0.365235in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{0.364697in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{0.364159in}{1.576157in}}%
\pgfpathlineto{\pgfqpoint{0.363620in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{0.363082in}{1.581466in}}%
\pgfpathlineto{\pgfqpoint{0.362544in}{1.584128in}}%
\pgfpathlineto{\pgfqpoint{0.362005in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{0.361467in}{1.589406in}}%
\pgfpathlineto{\pgfqpoint{0.360929in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{0.360390in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{0.359852in}{1.597031in}}%
\pgfpathlineto{\pgfqpoint{0.359314in}{1.599452in}}%
\pgfpathlineto{\pgfqpoint{0.358775in}{1.601799in}}%
\pgfpathlineto{\pgfqpoint{0.358237in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{0.357699in}{1.606242in}}%
\pgfpathlineto{\pgfqpoint{0.357160in}{1.608329in}}%
\pgfpathlineto{\pgfqpoint{0.356622in}{1.610322in}}%
\pgfpathlineto{\pgfqpoint{0.356084in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{0.355545in}{1.614022in}}%
\pgfpathlineto{\pgfqpoint{0.355007in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{0.354469in}{1.617350in}}%
\pgfpathlineto{\pgfqpoint{0.353930in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{0.353392in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{0.352854in}{1.621709in}}%
\pgfpathlineto{\pgfqpoint{0.352315in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{0.351777in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{0.351239in}{1.625463in}}%
\pgfpathlineto{\pgfqpoint{0.350700in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{0.350162in}{1.627736in}}%
\pgfpathlineto{\pgfqpoint{0.349624in}{1.628831in}}%
\pgfpathlineto{\pgfqpoint{0.349085in}{1.629910in}}%
\pgfpathlineto{\pgfqpoint{0.348547in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{0.348009in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{0.347470in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{0.346932in}{1.634244in}}%
\pgfpathlineto{\pgfqpoint{0.346394in}{1.635375in}}%
\pgfpathlineto{\pgfqpoint{0.345855in}{1.636541in}}%
\pgfpathlineto{\pgfqpoint{0.345317in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{0.344779in}{1.639006in}}%
\pgfpathlineto{\pgfqpoint{0.344240in}{1.640319in}}%
\pgfpathlineto{\pgfqpoint{0.343702in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{0.343164in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{0.342625in}{1.644654in}}%
\pgfpathlineto{\pgfqpoint{0.342087in}{1.646250in}}%
\pgfpathlineto{\pgfqpoint{0.341549in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{0.341010in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{0.340472in}{1.651562in}}%
\pgfpathlineto{\pgfqpoint{0.339934in}{1.653522in}}%
\pgfpathlineto{\pgfqpoint{0.339395in}{1.655583in}}%
\pgfpathlineto{\pgfqpoint{0.338857in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{0.338319in}{1.660024in}}%
\pgfpathlineto{\pgfqpoint{0.337780in}{1.662410in}}%
\pgfpathlineto{\pgfqpoint{0.337242in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{0.336704in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{0.336165in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{0.335627in}{1.673108in}}%
\pgfpathlineto{\pgfqpoint{0.335089in}{1.676080in}}%
\pgfpathlineto{\pgfqpoint{0.334550in}{1.679173in}}%
\pgfpathlineto{\pgfqpoint{0.334012in}{1.682387in}}%
\pgfpathlineto{\pgfqpoint{0.333474in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{0.332935in}{1.689179in}}%
\pgfpathlineto{\pgfqpoint{0.332397in}{1.692755in}}%
\pgfpathlineto{\pgfqpoint{0.331859in}{1.696450in}}%
\pgfpathlineto{\pgfqpoint{0.331320in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{0.330782in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{0.330244in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{0.329705in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{0.329167in}{1.716658in}}%
\pgfpathlineto{\pgfqpoint{0.328629in}{1.721031in}}%
\pgfpathlineto{\pgfqpoint{0.328090in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{0.327552in}{1.730085in}}%
\pgfpathlineto{\pgfqpoint{0.327014in}{1.734759in}}%
\pgfpathlineto{\pgfqpoint{0.326475in}{1.739526in}}%
\pgfpathlineto{\pgfqpoint{0.325937in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{0.325399in}{1.749318in}}%
\pgfpathlineto{\pgfqpoint{0.324860in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{0.324322in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{0.323784in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{0.323245in}{1.769757in}}%
\pgfpathlineto{\pgfqpoint{0.322707in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{0.322169in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{0.321630in}{1.785545in}}%
\pgfpathlineto{\pgfqpoint{0.321092in}{1.790827in}}%
\pgfpathlineto{\pgfqpoint{0.320554in}{1.796090in}}%
\pgfpathlineto{\pgfqpoint{0.320015in}{1.801315in}}%
\pgfpathlineto{\pgfqpoint{0.319477in}{1.806480in}}%
\pgfpathlineto{\pgfqpoint{0.318939in}{1.811558in}}%
\pgfpathlineto{\pgfqpoint{0.318400in}{1.816525in}}%
\pgfpathlineto{\pgfqpoint{0.317862in}{1.821350in}}%
\pgfpathlineto{\pgfqpoint{0.317324in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{0.316785in}{1.830445in}}%
\pgfpathlineto{\pgfqpoint{0.316247in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{0.315709in}{1.838568in}}%
\pgfpathlineto{\pgfqpoint{0.315170in}{1.842170in}}%
\pgfpathlineto{\pgfqpoint{0.314632in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{0.314094in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{0.313555in}{1.850666in}}%
\pgfpathlineto{\pgfqpoint{0.313017in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{0.312479in}{1.854009in}}%
\pgfpathlineto{\pgfqpoint{0.311940in}{1.854871in}}%
\pgfpathlineto{\pgfqpoint{0.311402in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{0.310864in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{0.310325in}{1.853832in}}%
\pgfpathlineto{\pgfqpoint{0.309787in}{1.852192in}}%
\pgfpathlineto{\pgfqpoint{0.309249in}{1.849873in}}%
\pgfpathlineto{\pgfqpoint{0.308710in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{0.308172in}{1.843164in}}%
\pgfpathlineto{\pgfqpoint{0.307634in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{0.307095in}{1.833697in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.827954in}}%
\pgfpathlineto{\pgfqpoint{0.306019in}{1.821567in}}%
\pgfpathlineto{\pgfqpoint{0.305480in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{0.304942in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{0.304404in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{0.303865in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{0.303327in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{0.302789in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{0.302250in}{1.761931in}}%
\pgfpathlineto{\pgfqpoint{0.301712in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{0.301174in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{0.300635in}{1.731227in}}%
\pgfpathlineto{\pgfqpoint{0.300097in}{1.720751in}}%
\pgfpathlineto{\pgfqpoint{0.299559in}{1.710257in}}%
\pgfpathlineto{\pgfqpoint{0.299020in}{1.699808in}}%
\pgfpathlineto{\pgfqpoint{0.298482in}{1.689461in}}%
\pgfpathlineto{\pgfqpoint{0.297944in}{1.679270in}}%
\pgfpathlineto{\pgfqpoint{0.297405in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{0.296867in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{0.296329in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{0.295790in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{0.295252in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{0.294714in}{1.623951in}}%
\pgfpathlineto{\pgfqpoint{0.294175in}{1.616018in}}%
\pgfpathlineto{\pgfqpoint{0.293637in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{0.293099in}{1.601442in}}%
\pgfpathlineto{\pgfqpoint{0.292560in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{0.292022in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{0.291484in}{1.582883in}}%
\pgfpathlineto{\pgfqpoint{0.290945in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{0.290407in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{0.289869in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{0.289330in}{1.564098in}}%
\pgfpathlineto{\pgfqpoint{0.288792in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{0.288254in}{1.557015in}}%
\pgfpathlineto{\pgfqpoint{0.287715in}{1.553984in}}%
\pgfpathlineto{\pgfqpoint{0.287177in}{1.551265in}}%
\pgfpathlineto{\pgfqpoint{0.286639in}{1.548837in}}%
\pgfpathlineto{\pgfqpoint{0.286100in}{1.546678in}}%
\pgfpathlineto{\pgfqpoint{0.285562in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{0.285024in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{0.284485in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{0.283947in}{1.540303in}}%
\pgfpathlineto{\pgfqpoint{0.283409in}{1.539175in}}%
\pgfpathlineto{\pgfqpoint{0.282870in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{0.282332in}{1.537351in}}%
\pgfpathlineto{\pgfqpoint{0.281794in}{1.536625in}}%
\pgfpathlineto{\pgfqpoint{0.281255in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{0.280717in}{1.535471in}}%
\pgfpathlineto{\pgfqpoint{0.280179in}{1.535020in}}%
\pgfpathlineto{\pgfqpoint{0.279640in}{1.534638in}}%
\pgfpathlineto{\pgfqpoint{0.279102in}{1.534317in}}%
\pgfpathlineto{\pgfqpoint{0.278564in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{0.278025in}{1.533821in}}%
\pgfpathlineto{\pgfqpoint{0.277487in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{0.276949in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{0.276949in}{1.533477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.212834in}{1.532801in}}{\pgfqpoint{0.581616in}{1.610228in}}{%
\pgfpathmoveto{\pgfqpoint{0.212834in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{0.212834in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.214687in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.216540in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.218393in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.220246in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.222100in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.223953in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.225806in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.227659in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.229512in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.231365in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.233219in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.235072in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.236925in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.238778in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.240631in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.242485in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.244338in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.246191in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.248044in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.249897in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.251750in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.255457in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.257310in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.259163in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.261016in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.262869in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.264723in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.266576in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.268429in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.270282in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.272135in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.273989in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.275842in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.277695in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.279548in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.281401in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.283254in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.286961in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.288814in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.290667in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.292520in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.294373in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.296227in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.298080in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.299933in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.301786in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.303639in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.305493in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.307346in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.309199in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.311052in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.312905in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.314758in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.316612in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.318465in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.320318in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.322171in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.324024in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.325877in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.327731in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.329584in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.331437in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.333290in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.335143in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.336997in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.338850in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.340703in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.342556in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.344409in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.346262in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.348116in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.349969in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.351822in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.353675in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.355528in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.357381in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.359235in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.361088in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.362941in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.364794in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.366647in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.368501in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.370354in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.372207in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.374060in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.375913in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.377766in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.379620in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.381473in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.383326in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.385179in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.387032in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.388885in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.390739in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.392592in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.394445in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.396298in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.398151in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.400005in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.401858in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.403711in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.405564in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.407417in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.409270in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.411124in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.412977in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.414830in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.416683in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.418536in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.420389in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.422243in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.425949in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.427802in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.429655in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.431509in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.435215in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.437068in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.438921in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.440774in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.442628in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.444481in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.446334in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.448187in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.450040in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.451893in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.453747in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.457453in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.459306in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.461159in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.463013in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.466719in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.468572in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.470425in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.472278in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.474132in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.475985in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.477838in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.479691in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.481544in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.483397in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.485251in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.487104in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.488957in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.490810in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.492663in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.494517in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.498223in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.501929in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.503782in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.505636in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.507489in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.509342in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.511195in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.513048in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.514901in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.516755in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.518608in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.520461in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.522314in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.524167in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.526021in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.527874in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.529727in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.533433in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.535286in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.537140in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.538993in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.540846in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.542699in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.544552in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.546405in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.548259in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.550112in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.551965in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.553818in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.555671in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.557525in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.559378in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.561231in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.563084in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.564937in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.566790in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.568644in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.570497in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.572350in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.574203in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.577909in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.579763in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.581616in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{0.581616in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{0.581616in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{0.579763in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{0.577909in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{0.576056in}{1.533023in}}%
\pgfpathlineto{\pgfqpoint{0.574203in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{0.572350in}{1.533125in}}%
\pgfpathlineto{\pgfqpoint{0.570497in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{0.568644in}{1.533265in}}%
\pgfpathlineto{\pgfqpoint{0.566790in}{1.533354in}}%
\pgfpathlineto{\pgfqpoint{0.564937in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{0.563084in}{1.533576in}}%
\pgfpathlineto{\pgfqpoint{0.561231in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{0.559378in}{1.533871in}}%
\pgfpathlineto{\pgfqpoint{0.557525in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{0.555671in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{0.553818in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{0.551965in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{0.550112in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{0.548259in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{0.546405in}{1.535749in}}%
\pgfpathlineto{\pgfqpoint{0.544552in}{1.536158in}}%
\pgfpathlineto{\pgfqpoint{0.542699in}{1.536611in}}%
\pgfpathlineto{\pgfqpoint{0.540846in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{0.538993in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{0.537140in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{0.535286in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{0.533433in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{0.531580in}{1.540342in}}%
\pgfpathlineto{\pgfqpoint{0.529727in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{0.527874in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{0.526021in}{1.542917in}}%
\pgfpathlineto{\pgfqpoint{0.524167in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{0.522314in}{1.544896in}}%
\pgfpathlineto{\pgfqpoint{0.520461in}{1.545959in}}%
\pgfpathlineto{\pgfqpoint{0.518608in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{0.516755in}{1.548221in}}%
\pgfpathlineto{\pgfqpoint{0.514901in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{0.513048in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{0.511195in}{1.551895in}}%
\pgfpathlineto{\pgfqpoint{0.509342in}{1.553177in}}%
\pgfpathlineto{\pgfqpoint{0.507489in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{0.505636in}{1.555795in}}%
\pgfpathlineto{\pgfqpoint{0.503782in}{1.557120in}}%
\pgfpathlineto{\pgfqpoint{0.501929in}{1.558448in}}%
\pgfpathlineto{\pgfqpoint{0.500076in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{0.498223in}{1.561090in}}%
\pgfpathlineto{\pgfqpoint{0.496370in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{0.494517in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{0.492663in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{0.490810in}{1.566175in}}%
\pgfpathlineto{\pgfqpoint{0.488957in}{1.567378in}}%
\pgfpathlineto{\pgfqpoint{0.487104in}{1.568548in}}%
\pgfpathlineto{\pgfqpoint{0.485251in}{1.569681in}}%
\pgfpathlineto{\pgfqpoint{0.483397in}{1.570775in}}%
\pgfpathlineto{\pgfqpoint{0.481544in}{1.571831in}}%
\pgfpathlineto{\pgfqpoint{0.479691in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{0.477838in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{0.475985in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{0.474132in}{1.575658in}}%
\pgfpathlineto{\pgfqpoint{0.472278in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{0.470425in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{0.468572in}{1.578149in}}%
\pgfpathlineto{\pgfqpoint{0.466719in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{1.579666in}}%
\pgfpathlineto{\pgfqpoint{0.463013in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{0.461159in}{1.581098in}}%
\pgfpathlineto{\pgfqpoint{0.459306in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{0.457453in}{1.582473in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{0.453747in}{1.583820in}}%
\pgfpathlineto{\pgfqpoint{0.451893in}{1.584491in}}%
\pgfpathlineto{\pgfqpoint{0.450040in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.448187in}{1.585843in}}%
\pgfpathlineto{\pgfqpoint{0.446334in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{0.444481in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{0.442628in}{1.587935in}}%
\pgfpathlineto{\pgfqpoint{0.440774in}{1.588658in}}%
\pgfpathlineto{\pgfqpoint{0.438921in}{1.589397in}}%
\pgfpathlineto{\pgfqpoint{0.437068in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{0.435215in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{0.431509in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{0.429655in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{0.427802in}{1.594199in}}%
\pgfpathlineto{\pgfqpoint{0.425949in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{0.422243in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{0.420389in}{1.597726in}}%
\pgfpathlineto{\pgfqpoint{0.418536in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{0.416683in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{0.414830in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{0.412977in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{0.411124in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{0.409270in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{0.407417in}{1.604005in}}%
\pgfpathlineto{\pgfqpoint{0.405564in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{0.403711in}{1.605639in}}%
\pgfpathlineto{\pgfqpoint{0.401858in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{0.400005in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{0.398151in}{1.607760in}}%
\pgfpathlineto{\pgfqpoint{0.396298in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{0.394445in}{1.608874in}}%
\pgfpathlineto{\pgfqpoint{0.392592in}{1.609319in}}%
\pgfpathlineto{\pgfqpoint{0.390739in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{0.388885in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{0.387032in}{1.610142in}}%
\pgfpathlineto{\pgfqpoint{0.385179in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{0.383326in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{0.381473in}{1.610101in}}%
\pgfpathlineto{\pgfqpoint{0.379620in}{1.609884in}}%
\pgfpathlineto{\pgfqpoint{0.377766in}{1.609565in}}%
\pgfpathlineto{\pgfqpoint{0.375913in}{1.609146in}}%
\pgfpathlineto{\pgfqpoint{0.374060in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{0.372207in}{1.608017in}}%
\pgfpathlineto{\pgfqpoint{0.370354in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{0.368501in}{1.606531in}}%
\pgfpathlineto{\pgfqpoint{0.366647in}{1.605669in}}%
\pgfpathlineto{\pgfqpoint{0.364794in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.362941in}{1.603746in}}%
\pgfpathlineto{\pgfqpoint{0.361088in}{1.602701in}}%
\pgfpathlineto{\pgfqpoint{0.359235in}{1.601612in}}%
\pgfpathlineto{\pgfqpoint{0.357381in}{1.600488in}}%
\pgfpathlineto{\pgfqpoint{0.355528in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{0.353675in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{0.351822in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{0.349969in}{1.595816in}}%
\pgfpathlineto{\pgfqpoint{0.348116in}{1.594643in}}%
\pgfpathlineto{\pgfqpoint{0.346262in}{1.593482in}}%
\pgfpathlineto{\pgfqpoint{0.344409in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{0.342556in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{0.340703in}{1.590108in}}%
\pgfpathlineto{\pgfqpoint{0.338850in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{0.336997in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.335143in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{0.333290in}{1.585945in}}%
\pgfpathlineto{\pgfqpoint{0.331437in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{0.329584in}{1.583994in}}%
\pgfpathlineto{\pgfqpoint{0.327731in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{0.325877in}{1.582097in}}%
\pgfpathlineto{\pgfqpoint{0.324024in}{1.581157in}}%
\pgfpathlineto{\pgfqpoint{0.322171in}{1.580216in}}%
\pgfpathlineto{\pgfqpoint{0.320318in}{1.579269in}}%
\pgfpathlineto{\pgfqpoint{0.318465in}{1.578310in}}%
\pgfpathlineto{\pgfqpoint{0.316612in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{0.314758in}{1.576337in}}%
\pgfpathlineto{\pgfqpoint{0.312905in}{1.575315in}}%
\pgfpathlineto{\pgfqpoint{0.311052in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{0.309199in}{1.573182in}}%
\pgfpathlineto{\pgfqpoint{0.307346in}{1.572066in}}%
\pgfpathlineto{\pgfqpoint{0.305493in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{0.303639in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{0.301786in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{0.299933in}{1.567259in}}%
\pgfpathlineto{\pgfqpoint{0.298080in}{1.565977in}}%
\pgfpathlineto{\pgfqpoint{0.296227in}{1.564667in}}%
\pgfpathlineto{\pgfqpoint{0.294373in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{0.292520in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{0.290667in}{1.560615in}}%
\pgfpathlineto{\pgfqpoint{0.288814in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{0.286961in}{1.557862in}}%
\pgfpathlineto{\pgfqpoint{0.285108in}{1.556487in}}%
\pgfpathlineto{\pgfqpoint{0.283254in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{0.281401in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{0.279548in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{0.277695in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{0.275842in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{0.273989in}{1.548630in}}%
\pgfpathlineto{\pgfqpoint{0.272135in}{1.547436in}}%
\pgfpathlineto{\pgfqpoint{0.270282in}{1.546287in}}%
\pgfpathlineto{\pgfqpoint{0.268429in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{0.266576in}{1.544137in}}%
\pgfpathlineto{\pgfqpoint{0.264723in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{0.262869in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{0.261016in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{0.259163in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{0.257310in}{1.539711in}}%
\pgfpathlineto{\pgfqpoint{0.255457in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{0.251750in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{0.249897in}{1.537162in}}%
\pgfpathlineto{\pgfqpoint{0.248044in}{1.536652in}}%
\pgfpathlineto{\pgfqpoint{0.246191in}{1.536190in}}%
\pgfpathlineto{\pgfqpoint{0.244338in}{1.535772in}}%
\pgfpathlineto{\pgfqpoint{0.242485in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{0.240631in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{0.238778in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{0.236925in}{1.534493in}}%
\pgfpathlineto{\pgfqpoint{0.235072in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{0.233219in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{0.231365in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{0.229512in}{1.533708in}}%
\pgfpathlineto{\pgfqpoint{0.227659in}{1.533570in}}%
\pgfpathlineto{\pgfqpoint{0.225806in}{1.533450in}}%
\pgfpathlineto{\pgfqpoint{0.223953in}{1.533347in}}%
\pgfpathlineto{\pgfqpoint{0.222100in}{1.533259in}}%
\pgfpathlineto{\pgfqpoint{0.220246in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{0.218393in}{1.533119in}}%
\pgfpathlineto{\pgfqpoint{0.216540in}{1.533064in}}%
\pgfpathlineto{\pgfqpoint{0.214687in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{0.212834in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{0.212834in}{1.532980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.634188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123502in, y=1.595607in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382471in}{1.488568in}}%
\pgfpathcurveto{\pgfqpoint{0.386154in}{1.488568in}}{\pgfqpoint{0.389687in}{1.490032in}}{\pgfqpoint{0.392292in}{1.492636in}}%
\pgfpathcurveto{\pgfqpoint{0.394896in}{1.495241in}}{\pgfqpoint{0.396360in}{1.498774in}}{\pgfqpoint{0.396360in}{1.502457in}}%
\pgfpathcurveto{\pgfqpoint{0.396360in}{1.506140in}}{\pgfqpoint{0.394896in}{1.509673in}}{\pgfqpoint{0.392292in}{1.512278in}}%
\pgfpathcurveto{\pgfqpoint{0.389687in}{1.514882in}}{\pgfqpoint{0.386154in}{1.516346in}}{\pgfqpoint{0.382471in}{1.516346in}}%
\pgfpathcurveto{\pgfqpoint{0.378788in}{1.516346in}}{\pgfqpoint{0.375255in}{1.514882in}}{\pgfqpoint{0.372650in}{1.512278in}}%
\pgfpathcurveto{\pgfqpoint{0.370045in}{1.509673in}}{\pgfqpoint{0.368582in}{1.506140in}}{\pgfqpoint{0.368582in}{1.502457in}}%
\pgfpathcurveto{\pgfqpoint{0.368582in}{1.498774in}}{\pgfqpoint{0.370045in}{1.495241in}}{\pgfqpoint{0.372650in}{1.492636in}}%
\pgfpathcurveto{\pgfqpoint{0.375255in}{1.490032in}}{\pgfqpoint{0.378788in}{1.488568in}}{\pgfqpoint{0.382471in}{1.488568in}}%
\pgfpathlineto{\pgfqpoint{0.382471in}{1.488568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337081in}{1.505787in}}%
\pgfpathcurveto{\pgfqpoint{0.340764in}{1.505787in}}{\pgfqpoint{0.344297in}{1.507250in}}{\pgfqpoint{0.346902in}{1.509854in}}%
\pgfpathcurveto{\pgfqpoint{0.349506in}{1.512459in}}{\pgfqpoint{0.350970in}{1.515992in}}{\pgfqpoint{0.350970in}{1.519675in}}%
\pgfpathcurveto{\pgfqpoint{0.350970in}{1.523359in}}{\pgfqpoint{0.349506in}{1.526892in}}{\pgfqpoint{0.346902in}{1.529496in}}%
\pgfpathcurveto{\pgfqpoint{0.344297in}{1.532101in}}{\pgfqpoint{0.340764in}{1.533564in}}{\pgfqpoint{0.337081in}{1.533564in}}%
\pgfpathcurveto{\pgfqpoint{0.333398in}{1.533564in}}{\pgfqpoint{0.329865in}{1.532101in}}{\pgfqpoint{0.327260in}{1.529496in}}%
\pgfpathcurveto{\pgfqpoint{0.324656in}{1.526892in}}{\pgfqpoint{0.323192in}{1.523359in}}{\pgfqpoint{0.323192in}{1.519675in}}%
\pgfpathcurveto{\pgfqpoint{0.323192in}{1.515992in}}{\pgfqpoint{0.324656in}{1.512459in}}{\pgfqpoint{0.327260in}{1.509854in}}%
\pgfpathcurveto{\pgfqpoint{0.329865in}{1.507250in}}{\pgfqpoint{0.333398in}{1.505787in}}{\pgfqpoint{0.337081in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{0.337081in}{1.505787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443914in}{1.470986in}}%
\pgfpathcurveto{\pgfqpoint{0.447598in}{1.470986in}}{\pgfqpoint{0.451131in}{1.472449in}}{\pgfqpoint{0.453735in}{1.475054in}}%
\pgfpathcurveto{\pgfqpoint{0.456340in}{1.477658in}}{\pgfqpoint{0.457803in}{1.481191in}}{\pgfqpoint{0.457803in}{1.484875in}}%
\pgfpathcurveto{\pgfqpoint{0.457803in}{1.488558in}}{\pgfqpoint{0.456340in}{1.492091in}}{\pgfqpoint{0.453735in}{1.494696in}}%
\pgfpathcurveto{\pgfqpoint{0.451131in}{1.497300in}}{\pgfqpoint{0.447598in}{1.498764in}}{\pgfqpoint{0.443914in}{1.498764in}}%
\pgfpathcurveto{\pgfqpoint{0.440231in}{1.498764in}}{\pgfqpoint{0.436698in}{1.497300in}}{\pgfqpoint{0.434093in}{1.494696in}}%
\pgfpathcurveto{\pgfqpoint{0.431489in}{1.492091in}}{\pgfqpoint{0.430025in}{1.488558in}}{\pgfqpoint{0.430025in}{1.484875in}}%
\pgfpathcurveto{\pgfqpoint{0.430025in}{1.481191in}}{\pgfqpoint{0.431489in}{1.477658in}}{\pgfqpoint{0.434093in}{1.475054in}}%
\pgfpathcurveto{\pgfqpoint{0.436698in}{1.472449in}}{\pgfqpoint{0.440231in}{1.470986in}}{\pgfqpoint{0.443914in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{0.443914in}{1.470986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405301in}{1.469918in}}%
\pgfpathcurveto{\pgfqpoint{0.408984in}{1.469918in}}{\pgfqpoint{0.412517in}{1.471381in}}{\pgfqpoint{0.415122in}{1.473986in}}%
\pgfpathcurveto{\pgfqpoint{0.417726in}{1.476590in}}{\pgfqpoint{0.419190in}{1.480123in}}{\pgfqpoint{0.419190in}{1.483807in}}%
\pgfpathcurveto{\pgfqpoint{0.419190in}{1.487490in}}{\pgfqpoint{0.417726in}{1.491023in}}{\pgfqpoint{0.415122in}{1.493628in}}%
\pgfpathcurveto{\pgfqpoint{0.412517in}{1.496232in}}{\pgfqpoint{0.408984in}{1.497696in}}{\pgfqpoint{0.405301in}{1.497696in}}%
\pgfpathcurveto{\pgfqpoint{0.401618in}{1.497696in}}{\pgfqpoint{0.398085in}{1.496232in}}{\pgfqpoint{0.395480in}{1.493628in}}%
\pgfpathcurveto{\pgfqpoint{0.392876in}{1.491023in}}{\pgfqpoint{0.391412in}{1.487490in}}{\pgfqpoint{0.391412in}{1.483807in}}%
\pgfpathcurveto{\pgfqpoint{0.391412in}{1.480123in}}{\pgfqpoint{0.392876in}{1.476590in}}{\pgfqpoint{0.395480in}{1.473986in}}%
\pgfpathcurveto{\pgfqpoint{0.398085in}{1.471381in}}{\pgfqpoint{0.401618in}{1.469918in}}{\pgfqpoint{0.405301in}{1.469918in}}%
\pgfpathlineto{\pgfqpoint{0.405301in}{1.469918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374406in}{1.463961in}}%
\pgfpathcurveto{\pgfqpoint{0.378089in}{1.463961in}}{\pgfqpoint{0.381622in}{1.465424in}}{\pgfqpoint{0.384226in}{1.468029in}}%
\pgfpathcurveto{\pgfqpoint{0.386831in}{1.470633in}}{\pgfqpoint{0.388294in}{1.474166in}}{\pgfqpoint{0.388294in}{1.477850in}}%
\pgfpathcurveto{\pgfqpoint{0.388294in}{1.481533in}}{\pgfqpoint{0.386831in}{1.485066in}}{\pgfqpoint{0.384226in}{1.487671in}}%
\pgfpathcurveto{\pgfqpoint{0.381622in}{1.490275in}}{\pgfqpoint{0.378089in}{1.491739in}}{\pgfqpoint{0.374406in}{1.491739in}}%
\pgfpathcurveto{\pgfqpoint{0.370722in}{1.491739in}}{\pgfqpoint{0.367189in}{1.490275in}}{\pgfqpoint{0.364585in}{1.487671in}}%
\pgfpathcurveto{\pgfqpoint{0.361980in}{1.485066in}}{\pgfqpoint{0.360517in}{1.481533in}}{\pgfqpoint{0.360517in}{1.477850in}}%
\pgfpathcurveto{\pgfqpoint{0.360517in}{1.474166in}}{\pgfqpoint{0.361980in}{1.470633in}}{\pgfqpoint{0.364585in}{1.468029in}}%
\pgfpathcurveto{\pgfqpoint{0.367189in}{1.465424in}}{\pgfqpoint{0.370722in}{1.463961in}}{\pgfqpoint{0.374406in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{0.374406in}{1.463961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306541in}{1.492214in}}%
\pgfpathcurveto{\pgfqpoint{0.310224in}{1.492214in}}{\pgfqpoint{0.313757in}{1.493678in}}{\pgfqpoint{0.316362in}{1.496282in}}%
\pgfpathcurveto{\pgfqpoint{0.318966in}{1.498887in}}{\pgfqpoint{0.320430in}{1.502420in}}{\pgfqpoint{0.320430in}{1.506103in}}%
\pgfpathcurveto{\pgfqpoint{0.320430in}{1.509786in}}{\pgfqpoint{0.318966in}{1.513319in}}{\pgfqpoint{0.316362in}{1.515924in}}%
\pgfpathcurveto{\pgfqpoint{0.313757in}{1.518528in}}{\pgfqpoint{0.310224in}{1.519992in}}{\pgfqpoint{0.306541in}{1.519992in}}%
\pgfpathcurveto{\pgfqpoint{0.302858in}{1.519992in}}{\pgfqpoint{0.299324in}{1.518528in}}{\pgfqpoint{0.296720in}{1.515924in}}%
\pgfpathcurveto{\pgfqpoint{0.294115in}{1.513319in}}{\pgfqpoint{0.292652in}{1.509786in}}{\pgfqpoint{0.292652in}{1.506103in}}%
\pgfpathcurveto{\pgfqpoint{0.292652in}{1.502420in}}{\pgfqpoint{0.294115in}{1.498887in}}{\pgfqpoint{0.296720in}{1.496282in}}%
\pgfpathcurveto{\pgfqpoint{0.299324in}{1.493678in}}{\pgfqpoint{0.302858in}{1.492214in}}{\pgfqpoint{0.306541in}{1.492214in}}%
\pgfpathlineto{\pgfqpoint{0.306541in}{1.492214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380974in}{1.460645in}}%
\pgfpathcurveto{\pgfqpoint{0.384657in}{1.460645in}}{\pgfqpoint{0.388190in}{1.462109in}}{\pgfqpoint{0.390795in}{1.464713in}}%
\pgfpathcurveto{\pgfqpoint{0.393399in}{1.467318in}}{\pgfqpoint{0.394863in}{1.470851in}}{\pgfqpoint{0.394863in}{1.474534in}}%
\pgfpathcurveto{\pgfqpoint{0.394863in}{1.478218in}}{\pgfqpoint{0.393399in}{1.481751in}}{\pgfqpoint{0.390795in}{1.484355in}}%
\pgfpathcurveto{\pgfqpoint{0.388190in}{1.486960in}}{\pgfqpoint{0.384657in}{1.488423in}}{\pgfqpoint{0.380974in}{1.488423in}}%
\pgfpathcurveto{\pgfqpoint{0.377290in}{1.488423in}}{\pgfqpoint{0.373757in}{1.486960in}}{\pgfqpoint{0.371153in}{1.484355in}}%
\pgfpathcurveto{\pgfqpoint{0.368548in}{1.481751in}}{\pgfqpoint{0.367085in}{1.478218in}}{\pgfqpoint{0.367085in}{1.474534in}}%
\pgfpathcurveto{\pgfqpoint{0.367085in}{1.470851in}}{\pgfqpoint{0.368548in}{1.467318in}}{\pgfqpoint{0.371153in}{1.464713in}}%
\pgfpathcurveto{\pgfqpoint{0.373757in}{1.462109in}}{\pgfqpoint{0.377290in}{1.460645in}}{\pgfqpoint{0.380974in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{0.380974in}{1.460645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404175in}{1.452597in}}%
\pgfpathcurveto{\pgfqpoint{0.407859in}{1.452597in}}{\pgfqpoint{0.411392in}{1.454060in}}{\pgfqpoint{0.413996in}{1.456665in}}%
\pgfpathcurveto{\pgfqpoint{0.416601in}{1.459269in}}{\pgfqpoint{0.418064in}{1.462802in}}{\pgfqpoint{0.418064in}{1.466486in}}%
\pgfpathcurveto{\pgfqpoint{0.418064in}{1.470169in}}{\pgfqpoint{0.416601in}{1.473702in}}{\pgfqpoint{0.413996in}{1.476307in}}%
\pgfpathcurveto{\pgfqpoint{0.411392in}{1.478911in}}{\pgfqpoint{0.407859in}{1.480375in}}{\pgfqpoint{0.404175in}{1.480375in}}%
\pgfpathcurveto{\pgfqpoint{0.400492in}{1.480375in}}{\pgfqpoint{0.396959in}{1.478911in}}{\pgfqpoint{0.394354in}{1.476307in}}%
\pgfpathcurveto{\pgfqpoint{0.391750in}{1.473702in}}{\pgfqpoint{0.390287in}{1.470169in}}{\pgfqpoint{0.390287in}{1.466486in}}%
\pgfpathcurveto{\pgfqpoint{0.390287in}{1.462802in}}{\pgfqpoint{0.391750in}{1.459269in}}{\pgfqpoint{0.394354in}{1.456665in}}%
\pgfpathcurveto{\pgfqpoint{0.396959in}{1.454060in}}{\pgfqpoint{0.400492in}{1.452597in}}{\pgfqpoint{0.404175in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{0.404175in}{1.452597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317563in}{1.490686in}}%
\pgfpathcurveto{\pgfqpoint{0.321247in}{1.490686in}}{\pgfqpoint{0.324780in}{1.492149in}}{\pgfqpoint{0.327384in}{1.494753in}}%
\pgfpathcurveto{\pgfqpoint{0.329989in}{1.497358in}}{\pgfqpoint{0.331452in}{1.500891in}}{\pgfqpoint{0.331452in}{1.504574in}}%
\pgfpathcurveto{\pgfqpoint{0.331452in}{1.508258in}}{\pgfqpoint{0.329989in}{1.511791in}}{\pgfqpoint{0.327384in}{1.514395in}}%
\pgfpathcurveto{\pgfqpoint{0.324780in}{1.517000in}}{\pgfqpoint{0.321247in}{1.518463in}}{\pgfqpoint{0.317563in}{1.518463in}}%
\pgfpathcurveto{\pgfqpoint{0.313880in}{1.518463in}}{\pgfqpoint{0.310347in}{1.517000in}}{\pgfqpoint{0.307742in}{1.514395in}}%
\pgfpathcurveto{\pgfqpoint{0.305138in}{1.511791in}}{\pgfqpoint{0.303674in}{1.508258in}}{\pgfqpoint{0.303674in}{1.504574in}}%
\pgfpathcurveto{\pgfqpoint{0.303674in}{1.500891in}}{\pgfqpoint{0.305138in}{1.497358in}}{\pgfqpoint{0.307742in}{1.494753in}}%
\pgfpathcurveto{\pgfqpoint{0.310347in}{1.492149in}}{\pgfqpoint{0.313880in}{1.490686in}}{\pgfqpoint{0.317563in}{1.490686in}}%
\pgfpathlineto{\pgfqpoint{0.317563in}{1.490686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367978in}{1.504244in}}%
\pgfpathcurveto{\pgfqpoint{0.371662in}{1.504244in}}{\pgfqpoint{0.375195in}{1.505708in}}{\pgfqpoint{0.377799in}{1.508312in}}%
\pgfpathcurveto{\pgfqpoint{0.380404in}{1.510917in}}{\pgfqpoint{0.381867in}{1.514450in}}{\pgfqpoint{0.381867in}{1.518133in}}%
\pgfpathcurveto{\pgfqpoint{0.381867in}{1.521817in}}{\pgfqpoint{0.380404in}{1.525350in}}{\pgfqpoint{0.377799in}{1.527954in}}%
\pgfpathcurveto{\pgfqpoint{0.375195in}{1.530559in}}{\pgfqpoint{0.371662in}{1.532022in}}{\pgfqpoint{0.367978in}{1.532022in}}%
\pgfpathcurveto{\pgfqpoint{0.364295in}{1.532022in}}{\pgfqpoint{0.360762in}{1.530559in}}{\pgfqpoint{0.358157in}{1.527954in}}%
\pgfpathcurveto{\pgfqpoint{0.355553in}{1.525350in}}{\pgfqpoint{0.354089in}{1.521817in}}{\pgfqpoint{0.354089in}{1.518133in}}%
\pgfpathcurveto{\pgfqpoint{0.354089in}{1.514450in}}{\pgfqpoint{0.355553in}{1.510917in}}{\pgfqpoint{0.358157in}{1.508312in}}%
\pgfpathcurveto{\pgfqpoint{0.360762in}{1.505708in}}{\pgfqpoint{0.364295in}{1.504244in}}{\pgfqpoint{0.367978in}{1.504244in}}%
\pgfpathlineto{\pgfqpoint{0.367978in}{1.504244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445718in}{1.506016in}}%
\pgfpathcurveto{\pgfqpoint{0.449401in}{1.506016in}}{\pgfqpoint{0.452934in}{1.507479in}}{\pgfqpoint{0.455538in}{1.510084in}}%
\pgfpathcurveto{\pgfqpoint{0.458143in}{1.512688in}}{\pgfqpoint{0.459606in}{1.516221in}}{\pgfqpoint{0.459606in}{1.519905in}}%
\pgfpathcurveto{\pgfqpoint{0.459606in}{1.523588in}}{\pgfqpoint{0.458143in}{1.527121in}}{\pgfqpoint{0.455538in}{1.529726in}}%
\pgfpathcurveto{\pgfqpoint{0.452934in}{1.532330in}}{\pgfqpoint{0.449401in}{1.533794in}}{\pgfqpoint{0.445718in}{1.533794in}}%
\pgfpathcurveto{\pgfqpoint{0.442034in}{1.533794in}}{\pgfqpoint{0.438501in}{1.532330in}}{\pgfqpoint{0.435897in}{1.529726in}}%
\pgfpathcurveto{\pgfqpoint{0.433292in}{1.527121in}}{\pgfqpoint{0.431829in}{1.523588in}}{\pgfqpoint{0.431829in}{1.519905in}}%
\pgfpathcurveto{\pgfqpoint{0.431829in}{1.516221in}}{\pgfqpoint{0.433292in}{1.512688in}}{\pgfqpoint{0.435897in}{1.510084in}}%
\pgfpathcurveto{\pgfqpoint{0.438501in}{1.507479in}}{\pgfqpoint{0.442034in}{1.506016in}}{\pgfqpoint{0.445718in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{0.445718in}{1.506016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470226in}{1.479831in}}%
\pgfpathcurveto{\pgfqpoint{0.473909in}{1.479831in}}{\pgfqpoint{0.477442in}{1.481294in}}{\pgfqpoint{0.480047in}{1.483899in}}%
\pgfpathcurveto{\pgfqpoint{0.482651in}{1.486503in}}{\pgfqpoint{0.484115in}{1.490036in}}{\pgfqpoint{0.484115in}{1.493720in}}%
\pgfpathcurveto{\pgfqpoint{0.484115in}{1.497403in}}{\pgfqpoint{0.482651in}{1.500936in}}{\pgfqpoint{0.480047in}{1.503541in}}%
\pgfpathcurveto{\pgfqpoint{0.477442in}{1.506145in}}{\pgfqpoint{0.473909in}{1.507609in}}{\pgfqpoint{0.470226in}{1.507609in}}%
\pgfpathcurveto{\pgfqpoint{0.466543in}{1.507609in}}{\pgfqpoint{0.463010in}{1.506145in}}{\pgfqpoint{0.460405in}{1.503541in}}%
\pgfpathcurveto{\pgfqpoint{0.457800in}{1.500936in}}{\pgfqpoint{0.456337in}{1.497403in}}{\pgfqpoint{0.456337in}{1.493720in}}%
\pgfpathcurveto{\pgfqpoint{0.456337in}{1.490036in}}{\pgfqpoint{0.457800in}{1.486503in}}{\pgfqpoint{0.460405in}{1.483899in}}%
\pgfpathcurveto{\pgfqpoint{0.463010in}{1.481294in}}{\pgfqpoint{0.466543in}{1.479831in}}{\pgfqpoint{0.470226in}{1.479831in}}%
\pgfpathlineto{\pgfqpoint{0.470226in}{1.479831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433415in}{1.458088in}}%
\pgfpathcurveto{\pgfqpoint{0.437099in}{1.458088in}}{\pgfqpoint{0.440632in}{1.459552in}}{\pgfqpoint{0.443236in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.445841in}{1.464761in}}{\pgfqpoint{0.447304in}{1.468294in}}{\pgfqpoint{0.447304in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.447304in}{1.475661in}}{\pgfqpoint{0.445841in}{1.479194in}}{\pgfqpoint{0.443236in}{1.481798in}}%
\pgfpathcurveto{\pgfqpoint{0.440632in}{1.484403in}}{\pgfqpoint{0.437099in}{1.485866in}}{\pgfqpoint{0.433415in}{1.485866in}}%
\pgfpathcurveto{\pgfqpoint{0.429732in}{1.485866in}}{\pgfqpoint{0.426199in}{1.484403in}}{\pgfqpoint{0.423594in}{1.481798in}}%
\pgfpathcurveto{\pgfqpoint{0.420990in}{1.479194in}}{\pgfqpoint{0.419526in}{1.475661in}}{\pgfqpoint{0.419526in}{1.471977in}}%
\pgfpathcurveto{\pgfqpoint{0.419526in}{1.468294in}}{\pgfqpoint{0.420990in}{1.464761in}}{\pgfqpoint{0.423594in}{1.462156in}}%
\pgfpathcurveto{\pgfqpoint{0.426199in}{1.459552in}}{\pgfqpoint{0.429732in}{1.458088in}}{\pgfqpoint{0.433415in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{0.433415in}{1.458088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377598in}{1.486520in}}%
\pgfpathcurveto{\pgfqpoint{0.381282in}{1.486520in}}{\pgfqpoint{0.384815in}{1.487983in}}{\pgfqpoint{0.387419in}{1.490588in}}%
\pgfpathcurveto{\pgfqpoint{0.390024in}{1.493193in}}{\pgfqpoint{0.391487in}{1.496726in}}{\pgfqpoint{0.391487in}{1.500409in}}%
\pgfpathcurveto{\pgfqpoint{0.391487in}{1.504092in}}{\pgfqpoint{0.390024in}{1.507625in}}{\pgfqpoint{0.387419in}{1.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.384815in}{1.512834in}}{\pgfqpoint{0.381282in}{1.514298in}}{\pgfqpoint{0.377598in}{1.514298in}}%
\pgfpathcurveto{\pgfqpoint{0.373915in}{1.514298in}}{\pgfqpoint{0.370382in}{1.512834in}}{\pgfqpoint{0.367777in}{1.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.365173in}{1.507625in}}{\pgfqpoint{0.363709in}{1.504092in}}{\pgfqpoint{0.363709in}{1.500409in}}%
\pgfpathcurveto{\pgfqpoint{0.363709in}{1.496726in}}{\pgfqpoint{0.365173in}{1.493193in}}{\pgfqpoint{0.367777in}{1.490588in}}%
\pgfpathcurveto{\pgfqpoint{0.370382in}{1.487983in}}{\pgfqpoint{0.373915in}{1.486520in}}{\pgfqpoint{0.377598in}{1.486520in}}%
\pgfpathlineto{\pgfqpoint{0.377598in}{1.486520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371641in}{1.458386in}}%
\pgfpathcurveto{\pgfqpoint{0.375324in}{1.458386in}}{\pgfqpoint{0.378857in}{1.459850in}}{\pgfqpoint{0.381462in}{1.462454in}}%
\pgfpathcurveto{\pgfqpoint{0.384066in}{1.465059in}}{\pgfqpoint{0.385530in}{1.468592in}}{\pgfqpoint{0.385530in}{1.472275in}}%
\pgfpathcurveto{\pgfqpoint{0.385530in}{1.475959in}}{\pgfqpoint{0.384066in}{1.479492in}}{\pgfqpoint{0.381462in}{1.482096in}}%
\pgfpathcurveto{\pgfqpoint{0.378857in}{1.484701in}}{\pgfqpoint{0.375324in}{1.486164in}}{\pgfqpoint{0.371641in}{1.486164in}}%
\pgfpathcurveto{\pgfqpoint{0.367957in}{1.486164in}}{\pgfqpoint{0.364424in}{1.484701in}}{\pgfqpoint{0.361820in}{1.482096in}}%
\pgfpathcurveto{\pgfqpoint{0.359215in}{1.479492in}}{\pgfqpoint{0.357752in}{1.475959in}}{\pgfqpoint{0.357752in}{1.472275in}}%
\pgfpathcurveto{\pgfqpoint{0.357752in}{1.468592in}}{\pgfqpoint{0.359215in}{1.465059in}}{\pgfqpoint{0.361820in}{1.462454in}}%
\pgfpathcurveto{\pgfqpoint{0.364424in}{1.459850in}}{\pgfqpoint{0.367957in}{1.458386in}}{\pgfqpoint{0.371641in}{1.458386in}}%
\pgfpathlineto{\pgfqpoint{0.371641in}{1.458386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439556in}{1.498824in}}%
\pgfpathcurveto{\pgfqpoint{0.443240in}{1.498824in}}{\pgfqpoint{0.446773in}{1.500287in}}{\pgfqpoint{0.449377in}{1.502892in}}%
\pgfpathcurveto{\pgfqpoint{0.451982in}{1.505496in}}{\pgfqpoint{0.453445in}{1.509029in}}{\pgfqpoint{0.453445in}{1.512713in}}%
\pgfpathcurveto{\pgfqpoint{0.453445in}{1.516396in}}{\pgfqpoint{0.451982in}{1.519929in}}{\pgfqpoint{0.449377in}{1.522534in}}%
\pgfpathcurveto{\pgfqpoint{0.446773in}{1.525138in}}{\pgfqpoint{0.443240in}{1.526602in}}{\pgfqpoint{0.439556in}{1.526602in}}%
\pgfpathcurveto{\pgfqpoint{0.435873in}{1.526602in}}{\pgfqpoint{0.432340in}{1.525138in}}{\pgfqpoint{0.429736in}{1.522534in}}%
\pgfpathcurveto{\pgfqpoint{0.427131in}{1.519929in}}{\pgfqpoint{0.425668in}{1.516396in}}{\pgfqpoint{0.425668in}{1.512713in}}%
\pgfpathcurveto{\pgfqpoint{0.425668in}{1.509029in}}{\pgfqpoint{0.427131in}{1.505496in}}{\pgfqpoint{0.429736in}{1.502892in}}%
\pgfpathcurveto{\pgfqpoint{0.432340in}{1.500287in}}{\pgfqpoint{0.435873in}{1.498824in}}{\pgfqpoint{0.439556in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{0.439556in}{1.498824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483702in}{1.500883in}}%
\pgfpathcurveto{\pgfqpoint{0.487386in}{1.500883in}}{\pgfqpoint{0.490919in}{1.502346in}}{\pgfqpoint{0.493523in}{1.504951in}}%
\pgfpathcurveto{\pgfqpoint{0.496128in}{1.507555in}}{\pgfqpoint{0.497591in}{1.511088in}}{\pgfqpoint{0.497591in}{1.514772in}}%
\pgfpathcurveto{\pgfqpoint{0.497591in}{1.518455in}}{\pgfqpoint{0.496128in}{1.521988in}}{\pgfqpoint{0.493523in}{1.524593in}}%
\pgfpathcurveto{\pgfqpoint{0.490919in}{1.527197in}}{\pgfqpoint{0.487386in}{1.528661in}}{\pgfqpoint{0.483702in}{1.528661in}}%
\pgfpathcurveto{\pgfqpoint{0.480019in}{1.528661in}}{\pgfqpoint{0.476486in}{1.527197in}}{\pgfqpoint{0.473881in}{1.524593in}}%
\pgfpathcurveto{\pgfqpoint{0.471277in}{1.521988in}}{\pgfqpoint{0.469813in}{1.518455in}}{\pgfqpoint{0.469813in}{1.514772in}}%
\pgfpathcurveto{\pgfqpoint{0.469813in}{1.511088in}}{\pgfqpoint{0.471277in}{1.507555in}}{\pgfqpoint{0.473881in}{1.504951in}}%
\pgfpathcurveto{\pgfqpoint{0.476486in}{1.502346in}}{\pgfqpoint{0.480019in}{1.500883in}}{\pgfqpoint{0.483702in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{0.483702in}{1.500883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367310in}{1.498248in}}%
\pgfpathcurveto{\pgfqpoint{0.370994in}{1.498248in}}{\pgfqpoint{0.374527in}{1.499711in}}{\pgfqpoint{0.377131in}{1.502316in}}%
\pgfpathcurveto{\pgfqpoint{0.379736in}{1.504920in}}{\pgfqpoint{0.381199in}{1.508453in}}{\pgfqpoint{0.381199in}{1.512137in}}%
\pgfpathcurveto{\pgfqpoint{0.381199in}{1.515820in}}{\pgfqpoint{0.379736in}{1.519353in}}{\pgfqpoint{0.377131in}{1.521957in}}%
\pgfpathcurveto{\pgfqpoint{0.374527in}{1.524562in}}{\pgfqpoint{0.370994in}{1.526025in}}{\pgfqpoint{0.367310in}{1.526025in}}%
\pgfpathcurveto{\pgfqpoint{0.363627in}{1.526025in}}{\pgfqpoint{0.360094in}{1.524562in}}{\pgfqpoint{0.357489in}{1.521957in}}%
\pgfpathcurveto{\pgfqpoint{0.354885in}{1.519353in}}{\pgfqpoint{0.353421in}{1.515820in}}{\pgfqpoint{0.353421in}{1.512137in}}%
\pgfpathcurveto{\pgfqpoint{0.353421in}{1.508453in}}{\pgfqpoint{0.354885in}{1.504920in}}{\pgfqpoint{0.357489in}{1.502316in}}%
\pgfpathcurveto{\pgfqpoint{0.360094in}{1.499711in}}{\pgfqpoint{0.363627in}{1.498248in}}{\pgfqpoint{0.367310in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{0.367310in}{1.498248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300186in}{1.482553in}}%
\pgfpathcurveto{\pgfqpoint{0.303870in}{1.482553in}}{\pgfqpoint{0.307403in}{1.484017in}}{\pgfqpoint{0.310007in}{1.486621in}}%
\pgfpathcurveto{\pgfqpoint{0.312612in}{1.489226in}}{\pgfqpoint{0.314075in}{1.492759in}}{\pgfqpoint{0.314075in}{1.496442in}}%
\pgfpathcurveto{\pgfqpoint{0.314075in}{1.500125in}}{\pgfqpoint{0.312612in}{1.503658in}}{\pgfqpoint{0.310007in}{1.506263in}}%
\pgfpathcurveto{\pgfqpoint{0.307403in}{1.508868in}}{\pgfqpoint{0.303870in}{1.510331in}}{\pgfqpoint{0.300186in}{1.510331in}}%
\pgfpathcurveto{\pgfqpoint{0.296503in}{1.510331in}}{\pgfqpoint{0.292970in}{1.508868in}}{\pgfqpoint{0.290366in}{1.506263in}}%
\pgfpathcurveto{\pgfqpoint{0.287761in}{1.503658in}}{\pgfqpoint{0.286298in}{1.500125in}}{\pgfqpoint{0.286298in}{1.496442in}}%
\pgfpathcurveto{\pgfqpoint{0.286298in}{1.492759in}}{\pgfqpoint{0.287761in}{1.489226in}}{\pgfqpoint{0.290366in}{1.486621in}}%
\pgfpathcurveto{\pgfqpoint{0.292970in}{1.484017in}}{\pgfqpoint{0.296503in}{1.482553in}}{\pgfqpoint{0.300186in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{0.300186in}{1.482553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319816in}{1.489432in}}%
\pgfpathcurveto{\pgfqpoint{0.323499in}{1.489432in}}{\pgfqpoint{0.327032in}{1.490895in}}{\pgfqpoint{0.329637in}{1.493500in}}%
\pgfpathcurveto{\pgfqpoint{0.332241in}{1.496104in}}{\pgfqpoint{0.333705in}{1.499637in}}{\pgfqpoint{0.333705in}{1.503321in}}%
\pgfpathcurveto{\pgfqpoint{0.333705in}{1.507004in}}{\pgfqpoint{0.332241in}{1.510537in}}{\pgfqpoint{0.329637in}{1.513141in}}%
\pgfpathcurveto{\pgfqpoint{0.327032in}{1.515746in}}{\pgfqpoint{0.323499in}{1.517209in}}{\pgfqpoint{0.319816in}{1.517209in}}%
\pgfpathcurveto{\pgfqpoint{0.316132in}{1.517209in}}{\pgfqpoint{0.312599in}{1.515746in}}{\pgfqpoint{0.309995in}{1.513141in}}%
\pgfpathcurveto{\pgfqpoint{0.307390in}{1.510537in}}{\pgfqpoint{0.305927in}{1.507004in}}{\pgfqpoint{0.305927in}{1.503321in}}%
\pgfpathcurveto{\pgfqpoint{0.305927in}{1.499637in}}{\pgfqpoint{0.307390in}{1.496104in}}{\pgfqpoint{0.309995in}{1.493500in}}%
\pgfpathcurveto{\pgfqpoint{0.312599in}{1.490895in}}{\pgfqpoint{0.316132in}{1.489432in}}{\pgfqpoint{0.319816in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{0.319816in}{1.489432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410263in}{1.456529in}}%
\pgfpathcurveto{\pgfqpoint{0.413947in}{1.456529in}}{\pgfqpoint{0.417480in}{1.457992in}}{\pgfqpoint{0.420084in}{1.460597in}}%
\pgfpathcurveto{\pgfqpoint{0.422689in}{1.463201in}}{\pgfqpoint{0.424152in}{1.466734in}}{\pgfqpoint{0.424152in}{1.470417in}}%
\pgfpathcurveto{\pgfqpoint{0.424152in}{1.474101in}}{\pgfqpoint{0.422689in}{1.477634in}}{\pgfqpoint{0.420084in}{1.480238in}}%
\pgfpathcurveto{\pgfqpoint{0.417480in}{1.482843in}}{\pgfqpoint{0.413947in}{1.484306in}}{\pgfqpoint{0.410263in}{1.484306in}}%
\pgfpathcurveto{\pgfqpoint{0.406580in}{1.484306in}}{\pgfqpoint{0.403047in}{1.482843in}}{\pgfqpoint{0.400442in}{1.480238in}}%
\pgfpathcurveto{\pgfqpoint{0.397838in}{1.477634in}}{\pgfqpoint{0.396374in}{1.474101in}}{\pgfqpoint{0.396374in}{1.470417in}}%
\pgfpathcurveto{\pgfqpoint{0.396374in}{1.466734in}}{\pgfqpoint{0.397838in}{1.463201in}}{\pgfqpoint{0.400442in}{1.460597in}}%
\pgfpathcurveto{\pgfqpoint{0.403047in}{1.457992in}}{\pgfqpoint{0.406580in}{1.456529in}}{\pgfqpoint{0.410263in}{1.456529in}}%
\pgfpathlineto{\pgfqpoint{0.410263in}{1.456529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363907in}{1.505833in}}%
\pgfpathcurveto{\pgfqpoint{0.367590in}{1.505833in}}{\pgfqpoint{0.371123in}{1.507296in}}{\pgfqpoint{0.373728in}{1.509901in}}%
\pgfpathcurveto{\pgfqpoint{0.376332in}{1.512505in}}{\pgfqpoint{0.377796in}{1.516039in}}{\pgfqpoint{0.377796in}{1.519722in}}%
\pgfpathcurveto{\pgfqpoint{0.377796in}{1.523405in}}{\pgfqpoint{0.376332in}{1.526938in}}{\pgfqpoint{0.373728in}{1.529543in}}%
\pgfpathcurveto{\pgfqpoint{0.371123in}{1.532147in}}{\pgfqpoint{0.367590in}{1.533611in}}{\pgfqpoint{0.363907in}{1.533611in}}%
\pgfpathcurveto{\pgfqpoint{0.360223in}{1.533611in}}{\pgfqpoint{0.356690in}{1.532147in}}{\pgfqpoint{0.354086in}{1.529543in}}%
\pgfpathcurveto{\pgfqpoint{0.351481in}{1.526938in}}{\pgfqpoint{0.350018in}{1.523405in}}{\pgfqpoint{0.350018in}{1.519722in}}%
\pgfpathcurveto{\pgfqpoint{0.350018in}{1.516039in}}{\pgfqpoint{0.351481in}{1.512505in}}{\pgfqpoint{0.354086in}{1.509901in}}%
\pgfpathcurveto{\pgfqpoint{0.356690in}{1.507296in}}{\pgfqpoint{0.360223in}{1.505833in}}{\pgfqpoint{0.363907in}{1.505833in}}%
\pgfpathlineto{\pgfqpoint{0.363907in}{1.505833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474987in}{1.478657in}}%
\pgfpathcurveto{\pgfqpoint{0.478670in}{1.478657in}}{\pgfqpoint{0.482203in}{1.480120in}}{\pgfqpoint{0.484808in}{1.482725in}}%
\pgfpathcurveto{\pgfqpoint{0.487412in}{1.485330in}}{\pgfqpoint{0.488876in}{1.488863in}}{\pgfqpoint{0.488876in}{1.492546in}}%
\pgfpathcurveto{\pgfqpoint{0.488876in}{1.496229in}}{\pgfqpoint{0.487412in}{1.499762in}}{\pgfqpoint{0.484808in}{1.502367in}}%
\pgfpathcurveto{\pgfqpoint{0.482203in}{1.504971in}}{\pgfqpoint{0.478670in}{1.506435in}}{\pgfqpoint{0.474987in}{1.506435in}}%
\pgfpathcurveto{\pgfqpoint{0.471304in}{1.506435in}}{\pgfqpoint{0.467771in}{1.504971in}}{\pgfqpoint{0.465166in}{1.502367in}}%
\pgfpathcurveto{\pgfqpoint{0.462561in}{1.499762in}}{\pgfqpoint{0.461098in}{1.496229in}}{\pgfqpoint{0.461098in}{1.492546in}}%
\pgfpathcurveto{\pgfqpoint{0.461098in}{1.488863in}}{\pgfqpoint{0.462561in}{1.485330in}}{\pgfqpoint{0.465166in}{1.482725in}}%
\pgfpathcurveto{\pgfqpoint{0.467771in}{1.480120in}}{\pgfqpoint{0.471304in}{1.478657in}}{\pgfqpoint{0.474987in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{0.474987in}{1.478657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338785in}{1.485320in}}%
\pgfpathcurveto{\pgfqpoint{0.342468in}{1.485320in}}{\pgfqpoint{0.346001in}{1.486784in}}{\pgfqpoint{0.348606in}{1.489388in}}%
\pgfpathcurveto{\pgfqpoint{0.351210in}{1.491993in}}{\pgfqpoint{0.352674in}{1.495526in}}{\pgfqpoint{0.352674in}{1.499209in}}%
\pgfpathcurveto{\pgfqpoint{0.352674in}{1.502892in}}{\pgfqpoint{0.351210in}{1.506425in}}{\pgfqpoint{0.348606in}{1.509030in}}%
\pgfpathcurveto{\pgfqpoint{0.346001in}{1.511634in}}{\pgfqpoint{0.342468in}{1.513098in}}{\pgfqpoint{0.338785in}{1.513098in}}%
\pgfpathcurveto{\pgfqpoint{0.335101in}{1.513098in}}{\pgfqpoint{0.331568in}{1.511634in}}{\pgfqpoint{0.328964in}{1.509030in}}%
\pgfpathcurveto{\pgfqpoint{0.326359in}{1.506425in}}{\pgfqpoint{0.324896in}{1.502892in}}{\pgfqpoint{0.324896in}{1.499209in}}%
\pgfpathcurveto{\pgfqpoint{0.324896in}{1.495526in}}{\pgfqpoint{0.326359in}{1.491993in}}{\pgfqpoint{0.328964in}{1.489388in}}%
\pgfpathcurveto{\pgfqpoint{0.331568in}{1.486784in}}{\pgfqpoint{0.335101in}{1.485320in}}{\pgfqpoint{0.338785in}{1.485320in}}%
\pgfpathlineto{\pgfqpoint{0.338785in}{1.485320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385667in}{1.457586in}}%
\pgfpathcurveto{\pgfqpoint{0.389351in}{1.457586in}}{\pgfqpoint{0.392884in}{1.459049in}}{\pgfqpoint{0.395488in}{1.461654in}}%
\pgfpathcurveto{\pgfqpoint{0.398093in}{1.464258in}}{\pgfqpoint{0.399556in}{1.467791in}}{\pgfqpoint{0.399556in}{1.471475in}}%
\pgfpathcurveto{\pgfqpoint{0.399556in}{1.475158in}}{\pgfqpoint{0.398093in}{1.478691in}}{\pgfqpoint{0.395488in}{1.481296in}}%
\pgfpathcurveto{\pgfqpoint{0.392884in}{1.483900in}}{\pgfqpoint{0.389351in}{1.485364in}}{\pgfqpoint{0.385667in}{1.485364in}}%
\pgfpathcurveto{\pgfqpoint{0.381984in}{1.485364in}}{\pgfqpoint{0.378451in}{1.483900in}}{\pgfqpoint{0.375846in}{1.481296in}}%
\pgfpathcurveto{\pgfqpoint{0.373242in}{1.478691in}}{\pgfqpoint{0.371779in}{1.475158in}}{\pgfqpoint{0.371779in}{1.471475in}}%
\pgfpathcurveto{\pgfqpoint{0.371779in}{1.467791in}}{\pgfqpoint{0.373242in}{1.464258in}}{\pgfqpoint{0.375846in}{1.461654in}}%
\pgfpathcurveto{\pgfqpoint{0.378451in}{1.459049in}}{\pgfqpoint{0.381984in}{1.457586in}}{\pgfqpoint{0.385667in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{0.385667in}{1.457586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485488in}{1.502056in}}%
\pgfpathcurveto{\pgfqpoint{0.489172in}{1.502056in}}{\pgfqpoint{0.492705in}{1.503519in}}{\pgfqpoint{0.495309in}{1.506124in}}%
\pgfpathcurveto{\pgfqpoint{0.497914in}{1.508728in}}{\pgfqpoint{0.499377in}{1.512261in}}{\pgfqpoint{0.499377in}{1.515945in}}%
\pgfpathcurveto{\pgfqpoint{0.499377in}{1.519628in}}{\pgfqpoint{0.497914in}{1.523161in}}{\pgfqpoint{0.495309in}{1.525766in}}%
\pgfpathcurveto{\pgfqpoint{0.492705in}{1.528370in}}{\pgfqpoint{0.489172in}{1.529834in}}{\pgfqpoint{0.485488in}{1.529834in}}%
\pgfpathcurveto{\pgfqpoint{0.481805in}{1.529834in}}{\pgfqpoint{0.478272in}{1.528370in}}{\pgfqpoint{0.475667in}{1.525766in}}%
\pgfpathcurveto{\pgfqpoint{0.473063in}{1.523161in}}{\pgfqpoint{0.471600in}{1.519628in}}{\pgfqpoint{0.471600in}{1.515945in}}%
\pgfpathcurveto{\pgfqpoint{0.471600in}{1.512261in}}{\pgfqpoint{0.473063in}{1.508728in}}{\pgfqpoint{0.475667in}{1.506124in}}%
\pgfpathcurveto{\pgfqpoint{0.478272in}{1.503519in}}{\pgfqpoint{0.481805in}{1.502056in}}{\pgfqpoint{0.485488in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{0.485488in}{1.502056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403912in}{1.469735in}}%
\pgfpathcurveto{\pgfqpoint{0.407596in}{1.469735in}}{\pgfqpoint{0.411129in}{1.471198in}}{\pgfqpoint{0.413733in}{1.473803in}}%
\pgfpathcurveto{\pgfqpoint{0.416338in}{1.476407in}}{\pgfqpoint{0.417801in}{1.479940in}}{\pgfqpoint{0.417801in}{1.483623in}}%
\pgfpathcurveto{\pgfqpoint{0.417801in}{1.487307in}}{\pgfqpoint{0.416338in}{1.490840in}}{\pgfqpoint{0.413733in}{1.493444in}}%
\pgfpathcurveto{\pgfqpoint{0.411129in}{1.496049in}}{\pgfqpoint{0.407596in}{1.497512in}}{\pgfqpoint{0.403912in}{1.497512in}}%
\pgfpathcurveto{\pgfqpoint{0.400229in}{1.497512in}}{\pgfqpoint{0.396696in}{1.496049in}}{\pgfqpoint{0.394091in}{1.493444in}}%
\pgfpathcurveto{\pgfqpoint{0.391487in}{1.490840in}}{\pgfqpoint{0.390023in}{1.487307in}}{\pgfqpoint{0.390023in}{1.483623in}}%
\pgfpathcurveto{\pgfqpoint{0.390023in}{1.479940in}}{\pgfqpoint{0.391487in}{1.476407in}}{\pgfqpoint{0.394091in}{1.473803in}}%
\pgfpathcurveto{\pgfqpoint{0.396696in}{1.471198in}}{\pgfqpoint{0.400229in}{1.469735in}}{\pgfqpoint{0.403912in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{0.403912in}{1.469735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425601in}{1.504179in}}%
\pgfpathcurveto{\pgfqpoint{0.429284in}{1.504179in}}{\pgfqpoint{0.432817in}{1.505643in}}{\pgfqpoint{0.435422in}{1.508247in}}%
\pgfpathcurveto{\pgfqpoint{0.438027in}{1.510852in}}{\pgfqpoint{0.439490in}{1.514385in}}{\pgfqpoint{0.439490in}{1.518068in}}%
\pgfpathcurveto{\pgfqpoint{0.439490in}{1.521751in}}{\pgfqpoint{0.438027in}{1.525284in}}{\pgfqpoint{0.435422in}{1.527889in}}%
\pgfpathcurveto{\pgfqpoint{0.432817in}{1.530494in}}{\pgfqpoint{0.429284in}{1.531957in}}{\pgfqpoint{0.425601in}{1.531957in}}%
\pgfpathcurveto{\pgfqpoint{0.421918in}{1.531957in}}{\pgfqpoint{0.418385in}{1.530494in}}{\pgfqpoint{0.415780in}{1.527889in}}%
\pgfpathcurveto{\pgfqpoint{0.413176in}{1.525284in}}{\pgfqpoint{0.411712in}{1.521751in}}{\pgfqpoint{0.411712in}{1.518068in}}%
\pgfpathcurveto{\pgfqpoint{0.411712in}{1.514385in}}{\pgfqpoint{0.413176in}{1.510852in}}{\pgfqpoint{0.415780in}{1.508247in}}%
\pgfpathcurveto{\pgfqpoint{0.418385in}{1.505643in}}{\pgfqpoint{0.421918in}{1.504179in}}{\pgfqpoint{0.425601in}{1.504179in}}%
\pgfpathlineto{\pgfqpoint{0.425601in}{1.504179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494263in}{1.474422in}}%
\pgfpathcurveto{\pgfqpoint{0.497946in}{1.474422in}}{\pgfqpoint{0.501479in}{1.475885in}}{\pgfqpoint{0.504084in}{1.478490in}}%
\pgfpathcurveto{\pgfqpoint{0.506689in}{1.481094in}}{\pgfqpoint{0.508152in}{1.484627in}}{\pgfqpoint{0.508152in}{1.488311in}}%
\pgfpathcurveto{\pgfqpoint{0.508152in}{1.491994in}}{\pgfqpoint{0.506689in}{1.495527in}}{\pgfqpoint{0.504084in}{1.498132in}}%
\pgfpathcurveto{\pgfqpoint{0.501479in}{1.500736in}}{\pgfqpoint{0.497946in}{1.502200in}}{\pgfqpoint{0.494263in}{1.502200in}}%
\pgfpathcurveto{\pgfqpoint{0.490580in}{1.502200in}}{\pgfqpoint{0.487047in}{1.500736in}}{\pgfqpoint{0.484442in}{1.498132in}}%
\pgfpathcurveto{\pgfqpoint{0.481838in}{1.495527in}}{\pgfqpoint{0.480374in}{1.491994in}}{\pgfqpoint{0.480374in}{1.488311in}}%
\pgfpathcurveto{\pgfqpoint{0.480374in}{1.484627in}}{\pgfqpoint{0.481838in}{1.481094in}}{\pgfqpoint{0.484442in}{1.478490in}}%
\pgfpathcurveto{\pgfqpoint{0.487047in}{1.475885in}}{\pgfqpoint{0.490580in}{1.474422in}}{\pgfqpoint{0.494263in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{0.494263in}{1.474422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300656in}{1.495044in}}%
\pgfpathcurveto{\pgfqpoint{0.304339in}{1.495044in}}{\pgfqpoint{0.307872in}{1.496508in}}{\pgfqpoint{0.310477in}{1.499112in}}%
\pgfpathcurveto{\pgfqpoint{0.313081in}{1.501717in}}{\pgfqpoint{0.314545in}{1.505250in}}{\pgfqpoint{0.314545in}{1.508933in}}%
\pgfpathcurveto{\pgfqpoint{0.314545in}{1.512617in}}{\pgfqpoint{0.313081in}{1.516150in}}{\pgfqpoint{0.310477in}{1.518754in}}%
\pgfpathcurveto{\pgfqpoint{0.307872in}{1.521359in}}{\pgfqpoint{0.304339in}{1.522822in}}{\pgfqpoint{0.300656in}{1.522822in}}%
\pgfpathcurveto{\pgfqpoint{0.296972in}{1.522822in}}{\pgfqpoint{0.293439in}{1.521359in}}{\pgfqpoint{0.290835in}{1.518754in}}%
\pgfpathcurveto{\pgfqpoint{0.288230in}{1.516150in}}{\pgfqpoint{0.286767in}{1.512617in}}{\pgfqpoint{0.286767in}{1.508933in}}%
\pgfpathcurveto{\pgfqpoint{0.286767in}{1.505250in}}{\pgfqpoint{0.288230in}{1.501717in}}{\pgfqpoint{0.290835in}{1.499112in}}%
\pgfpathcurveto{\pgfqpoint{0.293439in}{1.496508in}}{\pgfqpoint{0.296972in}{1.495044in}}{\pgfqpoint{0.300656in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{0.300656in}{1.495044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342154in}{1.473166in}}%
\pgfpathcurveto{\pgfqpoint{0.345838in}{1.473166in}}{\pgfqpoint{0.349371in}{1.474630in}}{\pgfqpoint{0.351975in}{1.477234in}}%
\pgfpathcurveto{\pgfqpoint{0.354580in}{1.479839in}}{\pgfqpoint{0.356043in}{1.483372in}}{\pgfqpoint{0.356043in}{1.487055in}}%
\pgfpathcurveto{\pgfqpoint{0.356043in}{1.490739in}}{\pgfqpoint{0.354580in}{1.494272in}}{\pgfqpoint{0.351975in}{1.496876in}}%
\pgfpathcurveto{\pgfqpoint{0.349371in}{1.499481in}}{\pgfqpoint{0.345838in}{1.500944in}}{\pgfqpoint{0.342154in}{1.500944in}}%
\pgfpathcurveto{\pgfqpoint{0.338471in}{1.500944in}}{\pgfqpoint{0.334938in}{1.499481in}}{\pgfqpoint{0.332333in}{1.496876in}}%
\pgfpathcurveto{\pgfqpoint{0.329729in}{1.494272in}}{\pgfqpoint{0.328265in}{1.490739in}}{\pgfqpoint{0.328265in}{1.487055in}}%
\pgfpathcurveto{\pgfqpoint{0.328265in}{1.483372in}}{\pgfqpoint{0.329729in}{1.479839in}}{\pgfqpoint{0.332333in}{1.477234in}}%
\pgfpathcurveto{\pgfqpoint{0.334938in}{1.474630in}}{\pgfqpoint{0.338471in}{1.473166in}}{\pgfqpoint{0.342154in}{1.473166in}}%
\pgfpathlineto{\pgfqpoint{0.342154in}{1.473166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307103in}{1.428175in}}%
\pgfpathcurveto{\pgfqpoint{0.310786in}{1.428175in}}{\pgfqpoint{0.314319in}{1.429639in}}{\pgfqpoint{0.316924in}{1.432243in}}%
\pgfpathcurveto{\pgfqpoint{0.319528in}{1.434848in}}{\pgfqpoint{0.320992in}{1.438381in}}{\pgfqpoint{0.320992in}{1.442064in}}%
\pgfpathcurveto{\pgfqpoint{0.320992in}{1.445747in}}{\pgfqpoint{0.319528in}{1.449280in}}{\pgfqpoint{0.316924in}{1.451885in}}%
\pgfpathcurveto{\pgfqpoint{0.314319in}{1.454490in}}{\pgfqpoint{0.310786in}{1.455953in}}{\pgfqpoint{0.307103in}{1.455953in}}%
\pgfpathcurveto{\pgfqpoint{0.303419in}{1.455953in}}{\pgfqpoint{0.299886in}{1.454490in}}{\pgfqpoint{0.297282in}{1.451885in}}%
\pgfpathcurveto{\pgfqpoint{0.294677in}{1.449280in}}{\pgfqpoint{0.293214in}{1.445747in}}{\pgfqpoint{0.293214in}{1.442064in}}%
\pgfpathcurveto{\pgfqpoint{0.293214in}{1.438381in}}{\pgfqpoint{0.294677in}{1.434848in}}{\pgfqpoint{0.297282in}{1.432243in}}%
\pgfpathcurveto{\pgfqpoint{0.299886in}{1.429639in}}{\pgfqpoint{0.303419in}{1.428175in}}{\pgfqpoint{0.307103in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{0.307103in}{1.428175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332101in}{1.443552in}}%
\pgfpathcurveto{\pgfqpoint{0.335784in}{1.443552in}}{\pgfqpoint{0.339317in}{1.445015in}}{\pgfqpoint{0.341922in}{1.447620in}}%
\pgfpathcurveto{\pgfqpoint{0.344526in}{1.450224in}}{\pgfqpoint{0.345990in}{1.453757in}}{\pgfqpoint{0.345990in}{1.457441in}}%
\pgfpathcurveto{\pgfqpoint{0.345990in}{1.461124in}}{\pgfqpoint{0.344526in}{1.464657in}}{\pgfqpoint{0.341922in}{1.467261in}}%
\pgfpathcurveto{\pgfqpoint{0.339317in}{1.469866in}}{\pgfqpoint{0.335784in}{1.471329in}}{\pgfqpoint{0.332101in}{1.471329in}}%
\pgfpathcurveto{\pgfqpoint{0.328418in}{1.471329in}}{\pgfqpoint{0.324885in}{1.469866in}}{\pgfqpoint{0.322280in}{1.467261in}}%
\pgfpathcurveto{\pgfqpoint{0.319675in}{1.464657in}}{\pgfqpoint{0.318212in}{1.461124in}}{\pgfqpoint{0.318212in}{1.457441in}}%
\pgfpathcurveto{\pgfqpoint{0.318212in}{1.453757in}}{\pgfqpoint{0.319675in}{1.450224in}}{\pgfqpoint{0.322280in}{1.447620in}}%
\pgfpathcurveto{\pgfqpoint{0.324885in}{1.445015in}}{\pgfqpoint{0.328418in}{1.443552in}}{\pgfqpoint{0.332101in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{0.332101in}{1.443552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331270in}{1.458168in}}%
\pgfpathcurveto{\pgfqpoint{0.334953in}{1.458168in}}{\pgfqpoint{0.338486in}{1.459631in}}{\pgfqpoint{0.341091in}{1.462236in}}%
\pgfpathcurveto{\pgfqpoint{0.343695in}{1.464840in}}{\pgfqpoint{0.345159in}{1.468373in}}{\pgfqpoint{0.345159in}{1.472057in}}%
\pgfpathcurveto{\pgfqpoint{0.345159in}{1.475740in}}{\pgfqpoint{0.343695in}{1.479273in}}{\pgfqpoint{0.341091in}{1.481878in}}%
\pgfpathcurveto{\pgfqpoint{0.338486in}{1.484482in}}{\pgfqpoint{0.334953in}{1.485946in}}{\pgfqpoint{0.331270in}{1.485946in}}%
\pgfpathcurveto{\pgfqpoint{0.327586in}{1.485946in}}{\pgfqpoint{0.324053in}{1.484482in}}{\pgfqpoint{0.321449in}{1.481878in}}%
\pgfpathcurveto{\pgfqpoint{0.318844in}{1.479273in}}{\pgfqpoint{0.317381in}{1.475740in}}{\pgfqpoint{0.317381in}{1.472057in}}%
\pgfpathcurveto{\pgfqpoint{0.317381in}{1.468373in}}{\pgfqpoint{0.318844in}{1.464840in}}{\pgfqpoint{0.321449in}{1.462236in}}%
\pgfpathcurveto{\pgfqpoint{0.324053in}{1.459631in}}{\pgfqpoint{0.327586in}{1.458168in}}{\pgfqpoint{0.331270in}{1.458168in}}%
\pgfpathlineto{\pgfqpoint{0.331270in}{1.458168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325333in}{1.464993in}}%
\pgfpathcurveto{\pgfqpoint{0.329016in}{1.464993in}}{\pgfqpoint{0.332549in}{1.466456in}}{\pgfqpoint{0.335153in}{1.469061in}}%
\pgfpathcurveto{\pgfqpoint{0.337758in}{1.471665in}}{\pgfqpoint{0.339221in}{1.475198in}}{\pgfqpoint{0.339221in}{1.478882in}}%
\pgfpathcurveto{\pgfqpoint{0.339221in}{1.482565in}}{\pgfqpoint{0.337758in}{1.486098in}}{\pgfqpoint{0.335153in}{1.488703in}}%
\pgfpathcurveto{\pgfqpoint{0.332549in}{1.491307in}}{\pgfqpoint{0.329016in}{1.492771in}}{\pgfqpoint{0.325333in}{1.492771in}}%
\pgfpathcurveto{\pgfqpoint{0.321649in}{1.492771in}}{\pgfqpoint{0.318116in}{1.491307in}}{\pgfqpoint{0.315512in}{1.488703in}}%
\pgfpathcurveto{\pgfqpoint{0.312907in}{1.486098in}}{\pgfqpoint{0.311444in}{1.482565in}}{\pgfqpoint{0.311444in}{1.478882in}}%
\pgfpathcurveto{\pgfqpoint{0.311444in}{1.475198in}}{\pgfqpoint{0.312907in}{1.471665in}}{\pgfqpoint{0.315512in}{1.469061in}}%
\pgfpathcurveto{\pgfqpoint{0.318116in}{1.466456in}}{\pgfqpoint{0.321649in}{1.464993in}}{\pgfqpoint{0.325333in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{0.325333in}{1.464993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308840in}{1.455803in}}%
\pgfpathcurveto{\pgfqpoint{0.312523in}{1.455803in}}{\pgfqpoint{0.316056in}{1.457266in}}{\pgfqpoint{0.318661in}{1.459871in}}%
\pgfpathcurveto{\pgfqpoint{0.321265in}{1.462475in}}{\pgfqpoint{0.322729in}{1.466008in}}{\pgfqpoint{0.322729in}{1.469692in}}%
\pgfpathcurveto{\pgfqpoint{0.322729in}{1.473375in}}{\pgfqpoint{0.321265in}{1.476908in}}{\pgfqpoint{0.318661in}{1.479513in}}%
\pgfpathcurveto{\pgfqpoint{0.316056in}{1.482117in}}{\pgfqpoint{0.312523in}{1.483581in}}{\pgfqpoint{0.308840in}{1.483581in}}%
\pgfpathcurveto{\pgfqpoint{0.305156in}{1.483581in}}{\pgfqpoint{0.301623in}{1.482117in}}{\pgfqpoint{0.299019in}{1.479513in}}%
\pgfpathcurveto{\pgfqpoint{0.296414in}{1.476908in}}{\pgfqpoint{0.294951in}{1.473375in}}{\pgfqpoint{0.294951in}{1.469692in}}%
\pgfpathcurveto{\pgfqpoint{0.294951in}{1.466008in}}{\pgfqpoint{0.296414in}{1.462475in}}{\pgfqpoint{0.299019in}{1.459871in}}%
\pgfpathcurveto{\pgfqpoint{0.301623in}{1.457266in}}{\pgfqpoint{0.305156in}{1.455803in}}{\pgfqpoint{0.308840in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{0.308840in}{1.455803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324953in}{1.468339in}}%
\pgfpathcurveto{\pgfqpoint{0.328636in}{1.468339in}}{\pgfqpoint{0.332169in}{1.469802in}}{\pgfqpoint{0.334774in}{1.472407in}}%
\pgfpathcurveto{\pgfqpoint{0.337378in}{1.475011in}}{\pgfqpoint{0.338842in}{1.478544in}}{\pgfqpoint{0.338842in}{1.482228in}}%
\pgfpathcurveto{\pgfqpoint{0.338842in}{1.485911in}}{\pgfqpoint{0.337378in}{1.489444in}}{\pgfqpoint{0.334774in}{1.492048in}}%
\pgfpathcurveto{\pgfqpoint{0.332169in}{1.494653in}}{\pgfqpoint{0.328636in}{1.496116in}}{\pgfqpoint{0.324953in}{1.496116in}}%
\pgfpathcurveto{\pgfqpoint{0.321269in}{1.496116in}}{\pgfqpoint{0.317736in}{1.494653in}}{\pgfqpoint{0.315132in}{1.492048in}}%
\pgfpathcurveto{\pgfqpoint{0.312527in}{1.489444in}}{\pgfqpoint{0.311064in}{1.485911in}}{\pgfqpoint{0.311064in}{1.482228in}}%
\pgfpathcurveto{\pgfqpoint{0.311064in}{1.478544in}}{\pgfqpoint{0.312527in}{1.475011in}}{\pgfqpoint{0.315132in}{1.472407in}}%
\pgfpathcurveto{\pgfqpoint{0.317736in}{1.469802in}}{\pgfqpoint{0.321269in}{1.468339in}}{\pgfqpoint{0.324953in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{0.324953in}{1.468339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319117in}{1.471040in}}%
\pgfpathcurveto{\pgfqpoint{0.322801in}{1.471040in}}{\pgfqpoint{0.326334in}{1.472503in}}{\pgfqpoint{0.328938in}{1.475108in}}%
\pgfpathcurveto{\pgfqpoint{0.331543in}{1.477713in}}{\pgfqpoint{0.333006in}{1.481246in}}{\pgfqpoint{0.333006in}{1.484929in}}%
\pgfpathcurveto{\pgfqpoint{0.333006in}{1.488612in}}{\pgfqpoint{0.331543in}{1.492145in}}{\pgfqpoint{0.328938in}{1.494750in}}%
\pgfpathcurveto{\pgfqpoint{0.326334in}{1.497354in}}{\pgfqpoint{0.322801in}{1.498818in}}{\pgfqpoint{0.319117in}{1.498818in}}%
\pgfpathcurveto{\pgfqpoint{0.315434in}{1.498818in}}{\pgfqpoint{0.311901in}{1.497354in}}{\pgfqpoint{0.309296in}{1.494750in}}%
\pgfpathcurveto{\pgfqpoint{0.306692in}{1.492145in}}{\pgfqpoint{0.305228in}{1.488612in}}{\pgfqpoint{0.305228in}{1.484929in}}%
\pgfpathcurveto{\pgfqpoint{0.305228in}{1.481246in}}{\pgfqpoint{0.306692in}{1.477713in}}{\pgfqpoint{0.309296in}{1.475108in}}%
\pgfpathcurveto{\pgfqpoint{0.311901in}{1.472503in}}{\pgfqpoint{0.315434in}{1.471040in}}{\pgfqpoint{0.319117in}{1.471040in}}%
\pgfpathlineto{\pgfqpoint{0.319117in}{1.471040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305063in}{1.462614in}}%
\pgfpathcurveto{\pgfqpoint{0.308747in}{1.462614in}}{\pgfqpoint{0.312280in}{1.464078in}}{\pgfqpoint{0.314884in}{1.466682in}}%
\pgfpathcurveto{\pgfqpoint{0.317489in}{1.469287in}}{\pgfqpoint{0.318952in}{1.472820in}}{\pgfqpoint{0.318952in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{0.318952in}{1.480186in}}{\pgfqpoint{0.317489in}{1.483720in}}{\pgfqpoint{0.314884in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{0.312280in}{1.488929in}}{\pgfqpoint{0.308747in}{1.490392in}}{\pgfqpoint{0.305063in}{1.490392in}}%
\pgfpathcurveto{\pgfqpoint{0.301380in}{1.490392in}}{\pgfqpoint{0.297847in}{1.488929in}}{\pgfqpoint{0.295242in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{0.292638in}{1.483720in}}{\pgfqpoint{0.291175in}{1.480186in}}{\pgfqpoint{0.291175in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{0.291175in}{1.472820in}}{\pgfqpoint{0.292638in}{1.469287in}}{\pgfqpoint{0.295242in}{1.466682in}}%
\pgfpathcurveto{\pgfqpoint{0.297847in}{1.464078in}}{\pgfqpoint{0.301380in}{1.462614in}}{\pgfqpoint{0.305063in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{0.305063in}{1.462614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308812in}{1.471706in}}%
\pgfpathcurveto{\pgfqpoint{0.312495in}{1.471706in}}{\pgfqpoint{0.316028in}{1.473169in}}{\pgfqpoint{0.318633in}{1.475774in}}%
\pgfpathcurveto{\pgfqpoint{0.321237in}{1.478378in}}{\pgfqpoint{0.322701in}{1.481911in}}{\pgfqpoint{0.322701in}{1.485595in}}%
\pgfpathcurveto{\pgfqpoint{0.322701in}{1.489278in}}{\pgfqpoint{0.321237in}{1.492811in}}{\pgfqpoint{0.318633in}{1.495416in}}%
\pgfpathcurveto{\pgfqpoint{0.316028in}{1.498020in}}{\pgfqpoint{0.312495in}{1.499484in}}{\pgfqpoint{0.308812in}{1.499484in}}%
\pgfpathcurveto{\pgfqpoint{0.305128in}{1.499484in}}{\pgfqpoint{0.301595in}{1.498020in}}{\pgfqpoint{0.298991in}{1.495416in}}%
\pgfpathcurveto{\pgfqpoint{0.296386in}{1.492811in}}{\pgfqpoint{0.294923in}{1.489278in}}{\pgfqpoint{0.294923in}{1.485595in}}%
\pgfpathcurveto{\pgfqpoint{0.294923in}{1.481911in}}{\pgfqpoint{0.296386in}{1.478378in}}{\pgfqpoint{0.298991in}{1.475774in}}%
\pgfpathcurveto{\pgfqpoint{0.301595in}{1.473169in}}{\pgfqpoint{0.305128in}{1.471706in}}{\pgfqpoint{0.308812in}{1.471706in}}%
\pgfpathlineto{\pgfqpoint{0.308812in}{1.471706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340892in}{1.459460in}}%
\pgfpathcurveto{\pgfqpoint{0.344575in}{1.459460in}}{\pgfqpoint{0.348108in}{1.460924in}}{\pgfqpoint{0.350713in}{1.463528in}}%
\pgfpathcurveto{\pgfqpoint{0.353318in}{1.466133in}}{\pgfqpoint{0.354781in}{1.469666in}}{\pgfqpoint{0.354781in}{1.473349in}}%
\pgfpathcurveto{\pgfqpoint{0.354781in}{1.477033in}}{\pgfqpoint{0.353318in}{1.480566in}}{\pgfqpoint{0.350713in}{1.483170in}}%
\pgfpathcurveto{\pgfqpoint{0.348108in}{1.485775in}}{\pgfqpoint{0.344575in}{1.487238in}}{\pgfqpoint{0.340892in}{1.487238in}}%
\pgfpathcurveto{\pgfqpoint{0.337209in}{1.487238in}}{\pgfqpoint{0.333676in}{1.485775in}}{\pgfqpoint{0.331071in}{1.483170in}}%
\pgfpathcurveto{\pgfqpoint{0.328467in}{1.480566in}}{\pgfqpoint{0.327003in}{1.477033in}}{\pgfqpoint{0.327003in}{1.473349in}}%
\pgfpathcurveto{\pgfqpoint{0.327003in}{1.469666in}}{\pgfqpoint{0.328467in}{1.466133in}}{\pgfqpoint{0.331071in}{1.463528in}}%
\pgfpathcurveto{\pgfqpoint{0.333676in}{1.460924in}}{\pgfqpoint{0.337209in}{1.459460in}}{\pgfqpoint{0.340892in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{0.340892in}{1.459460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304520in}{1.474795in}}%
\pgfpathcurveto{\pgfqpoint{0.308203in}{1.474795in}}{\pgfqpoint{0.311736in}{1.476258in}}{\pgfqpoint{0.314341in}{1.478862in}}%
\pgfpathcurveto{\pgfqpoint{0.316945in}{1.481467in}}{\pgfqpoint{0.318408in}{1.485000in}}{\pgfqpoint{0.318408in}{1.488683in}}%
\pgfpathcurveto{\pgfqpoint{0.318408in}{1.492367in}}{\pgfqpoint{0.316945in}{1.495900in}}{\pgfqpoint{0.314341in}{1.498504in}}%
\pgfpathcurveto{\pgfqpoint{0.311736in}{1.501109in}}{\pgfqpoint{0.308203in}{1.502572in}}{\pgfqpoint{0.304520in}{1.502572in}}%
\pgfpathcurveto{\pgfqpoint{0.300836in}{1.502572in}}{\pgfqpoint{0.297303in}{1.501109in}}{\pgfqpoint{0.294699in}{1.498504in}}%
\pgfpathcurveto{\pgfqpoint{0.292094in}{1.495900in}}{\pgfqpoint{0.290631in}{1.492367in}}{\pgfqpoint{0.290631in}{1.488683in}}%
\pgfpathcurveto{\pgfqpoint{0.290631in}{1.485000in}}{\pgfqpoint{0.292094in}{1.481467in}}{\pgfqpoint{0.294699in}{1.478862in}}%
\pgfpathcurveto{\pgfqpoint{0.297303in}{1.476258in}}{\pgfqpoint{0.300836in}{1.474795in}}{\pgfqpoint{0.304520in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{0.304520in}{1.474795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314404in}{1.455574in}}%
\pgfpathcurveto{\pgfqpoint{0.318087in}{1.455574in}}{\pgfqpoint{0.321620in}{1.457038in}}{\pgfqpoint{0.324225in}{1.459642in}}%
\pgfpathcurveto{\pgfqpoint{0.326829in}{1.462247in}}{\pgfqpoint{0.328293in}{1.465780in}}{\pgfqpoint{0.328293in}{1.469463in}}%
\pgfpathcurveto{\pgfqpoint{0.328293in}{1.473147in}}{\pgfqpoint{0.326829in}{1.476680in}}{\pgfqpoint{0.324225in}{1.479284in}}%
\pgfpathcurveto{\pgfqpoint{0.321620in}{1.481889in}}{\pgfqpoint{0.318087in}{1.483352in}}{\pgfqpoint{0.314404in}{1.483352in}}%
\pgfpathcurveto{\pgfqpoint{0.310720in}{1.483352in}}{\pgfqpoint{0.307187in}{1.481889in}}{\pgfqpoint{0.304583in}{1.479284in}}%
\pgfpathcurveto{\pgfqpoint{0.301978in}{1.476680in}}{\pgfqpoint{0.300515in}{1.473147in}}{\pgfqpoint{0.300515in}{1.469463in}}%
\pgfpathcurveto{\pgfqpoint{0.300515in}{1.465780in}}{\pgfqpoint{0.301978in}{1.462247in}}{\pgfqpoint{0.304583in}{1.459642in}}%
\pgfpathcurveto{\pgfqpoint{0.307187in}{1.457038in}}{\pgfqpoint{0.310720in}{1.455574in}}{\pgfqpoint{0.314404in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{0.314404in}{1.455574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352895in}{1.482797in}}%
\pgfpathcurveto{\pgfqpoint{0.356579in}{1.482797in}}{\pgfqpoint{0.360112in}{1.484260in}}{\pgfqpoint{0.362716in}{1.486864in}}%
\pgfpathcurveto{\pgfqpoint{0.365321in}{1.489469in}}{\pgfqpoint{0.366784in}{1.493002in}}{\pgfqpoint{0.366784in}{1.496685in}}%
\pgfpathcurveto{\pgfqpoint{0.366784in}{1.500369in}}{\pgfqpoint{0.365321in}{1.503902in}}{\pgfqpoint{0.362716in}{1.506506in}}%
\pgfpathcurveto{\pgfqpoint{0.360112in}{1.509111in}}{\pgfqpoint{0.356579in}{1.510574in}}{\pgfqpoint{0.352895in}{1.510574in}}%
\pgfpathcurveto{\pgfqpoint{0.349212in}{1.510574in}}{\pgfqpoint{0.345679in}{1.509111in}}{\pgfqpoint{0.343074in}{1.506506in}}%
\pgfpathcurveto{\pgfqpoint{0.340470in}{1.503902in}}{\pgfqpoint{0.339006in}{1.500369in}}{\pgfqpoint{0.339006in}{1.496685in}}%
\pgfpathcurveto{\pgfqpoint{0.339006in}{1.493002in}}{\pgfqpoint{0.340470in}{1.489469in}}{\pgfqpoint{0.343074in}{1.486864in}}%
\pgfpathcurveto{\pgfqpoint{0.345679in}{1.484260in}}{\pgfqpoint{0.349212in}{1.482797in}}{\pgfqpoint{0.352895in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{0.352895in}{1.482797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332897in}{1.438287in}}%
\pgfpathcurveto{\pgfqpoint{0.336580in}{1.438287in}}{\pgfqpoint{0.340113in}{1.439750in}}{\pgfqpoint{0.342718in}{1.442355in}}%
\pgfpathcurveto{\pgfqpoint{0.345322in}{1.444959in}}{\pgfqpoint{0.346785in}{1.448492in}}{\pgfqpoint{0.346785in}{1.452176in}}%
\pgfpathcurveto{\pgfqpoint{0.346785in}{1.455859in}}{\pgfqpoint{0.345322in}{1.459392in}}{\pgfqpoint{0.342718in}{1.461997in}}%
\pgfpathcurveto{\pgfqpoint{0.340113in}{1.464601in}}{\pgfqpoint{0.336580in}{1.466065in}}{\pgfqpoint{0.332897in}{1.466065in}}%
\pgfpathcurveto{\pgfqpoint{0.329213in}{1.466065in}}{\pgfqpoint{0.325680in}{1.464601in}}{\pgfqpoint{0.323076in}{1.461997in}}%
\pgfpathcurveto{\pgfqpoint{0.320471in}{1.459392in}}{\pgfqpoint{0.319008in}{1.455859in}}{\pgfqpoint{0.319008in}{1.452176in}}%
\pgfpathcurveto{\pgfqpoint{0.319008in}{1.448492in}}{\pgfqpoint{0.320471in}{1.444959in}}{\pgfqpoint{0.323076in}{1.442355in}}%
\pgfpathcurveto{\pgfqpoint{0.325680in}{1.439750in}}{\pgfqpoint{0.329213in}{1.438287in}}{\pgfqpoint{0.332897in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{0.332897in}{1.438287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318043in}{1.435649in}}%
\pgfpathcurveto{\pgfqpoint{0.321726in}{1.435649in}}{\pgfqpoint{0.325259in}{1.437112in}}{\pgfqpoint{0.327864in}{1.439717in}}%
\pgfpathcurveto{\pgfqpoint{0.330468in}{1.442321in}}{\pgfqpoint{0.331932in}{1.445854in}}{\pgfqpoint{0.331932in}{1.449537in}}%
\pgfpathcurveto{\pgfqpoint{0.331932in}{1.453221in}}{\pgfqpoint{0.330468in}{1.456754in}}{\pgfqpoint{0.327864in}{1.459358in}}%
\pgfpathcurveto{\pgfqpoint{0.325259in}{1.461963in}}{\pgfqpoint{0.321726in}{1.463426in}}{\pgfqpoint{0.318043in}{1.463426in}}%
\pgfpathcurveto{\pgfqpoint{0.314360in}{1.463426in}}{\pgfqpoint{0.310827in}{1.461963in}}{\pgfqpoint{0.308222in}{1.459358in}}%
\pgfpathcurveto{\pgfqpoint{0.305617in}{1.456754in}}{\pgfqpoint{0.304154in}{1.453221in}}{\pgfqpoint{0.304154in}{1.449537in}}%
\pgfpathcurveto{\pgfqpoint{0.304154in}{1.445854in}}{\pgfqpoint{0.305617in}{1.442321in}}{\pgfqpoint{0.308222in}{1.439717in}}%
\pgfpathcurveto{\pgfqpoint{0.310827in}{1.437112in}}{\pgfqpoint{0.314360in}{1.435649in}}{\pgfqpoint{0.318043in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{0.318043in}{1.435649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302416in}{1.436485in}}%
\pgfpathcurveto{\pgfqpoint{0.306099in}{1.436485in}}{\pgfqpoint{0.309632in}{1.437949in}}{\pgfqpoint{0.312237in}{1.440553in}}%
\pgfpathcurveto{\pgfqpoint{0.314841in}{1.443158in}}{\pgfqpoint{0.316305in}{1.446691in}}{\pgfqpoint{0.316305in}{1.450374in}}%
\pgfpathcurveto{\pgfqpoint{0.316305in}{1.454057in}}{\pgfqpoint{0.314841in}{1.457590in}}{\pgfqpoint{0.312237in}{1.460195in}}%
\pgfpathcurveto{\pgfqpoint{0.309632in}{1.462800in}}{\pgfqpoint{0.306099in}{1.464263in}}{\pgfqpoint{0.302416in}{1.464263in}}%
\pgfpathcurveto{\pgfqpoint{0.298732in}{1.464263in}}{\pgfqpoint{0.295199in}{1.462800in}}{\pgfqpoint{0.292595in}{1.460195in}}%
\pgfpathcurveto{\pgfqpoint{0.289990in}{1.457590in}}{\pgfqpoint{0.288527in}{1.454057in}}{\pgfqpoint{0.288527in}{1.450374in}}%
\pgfpathcurveto{\pgfqpoint{0.288527in}{1.446691in}}{\pgfqpoint{0.289990in}{1.443158in}}{\pgfqpoint{0.292595in}{1.440553in}}%
\pgfpathcurveto{\pgfqpoint{0.295199in}{1.437949in}}{\pgfqpoint{0.298732in}{1.436485in}}{\pgfqpoint{0.302416in}{1.436485in}}%
\pgfpathlineto{\pgfqpoint{0.302416in}{1.436485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358610in}{1.418634in}}%
\pgfpathcurveto{\pgfqpoint{0.362293in}{1.418634in}}{\pgfqpoint{0.365826in}{1.420098in}}{\pgfqpoint{0.368431in}{1.422702in}}%
\pgfpathcurveto{\pgfqpoint{0.371035in}{1.425307in}}{\pgfqpoint{0.372499in}{1.428840in}}{\pgfqpoint{0.372499in}{1.432523in}}%
\pgfpathcurveto{\pgfqpoint{0.372499in}{1.436206in}}{\pgfqpoint{0.371035in}{1.439739in}}{\pgfqpoint{0.368431in}{1.442344in}}%
\pgfpathcurveto{\pgfqpoint{0.365826in}{1.444949in}}{\pgfqpoint{0.362293in}{1.446412in}}{\pgfqpoint{0.358610in}{1.446412in}}%
\pgfpathcurveto{\pgfqpoint{0.354927in}{1.446412in}}{\pgfqpoint{0.351394in}{1.444949in}}{\pgfqpoint{0.348789in}{1.442344in}}%
\pgfpathcurveto{\pgfqpoint{0.346184in}{1.439739in}}{\pgfqpoint{0.344721in}{1.436206in}}{\pgfqpoint{0.344721in}{1.432523in}}%
\pgfpathcurveto{\pgfqpoint{0.344721in}{1.428840in}}{\pgfqpoint{0.346184in}{1.425307in}}{\pgfqpoint{0.348789in}{1.422702in}}%
\pgfpathcurveto{\pgfqpoint{0.351394in}{1.420098in}}{\pgfqpoint{0.354927in}{1.418634in}}{\pgfqpoint{0.358610in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{0.358610in}{1.418634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306925in}{1.461536in}}%
\pgfpathcurveto{\pgfqpoint{0.310608in}{1.461536in}}{\pgfqpoint{0.314141in}{1.463000in}}{\pgfqpoint{0.316746in}{1.465604in}}%
\pgfpathcurveto{\pgfqpoint{0.319350in}{1.468209in}}{\pgfqpoint{0.320814in}{1.471742in}}{\pgfqpoint{0.320814in}{1.475425in}}%
\pgfpathcurveto{\pgfqpoint{0.320814in}{1.479108in}}{\pgfqpoint{0.319350in}{1.482641in}}{\pgfqpoint{0.316746in}{1.485246in}}%
\pgfpathcurveto{\pgfqpoint{0.314141in}{1.487851in}}{\pgfqpoint{0.310608in}{1.489314in}}{\pgfqpoint{0.306925in}{1.489314in}}%
\pgfpathcurveto{\pgfqpoint{0.303241in}{1.489314in}}{\pgfqpoint{0.299708in}{1.487851in}}{\pgfqpoint{0.297104in}{1.485246in}}%
\pgfpathcurveto{\pgfqpoint{0.294499in}{1.482641in}}{\pgfqpoint{0.293036in}{1.479108in}}{\pgfqpoint{0.293036in}{1.475425in}}%
\pgfpathcurveto{\pgfqpoint{0.293036in}{1.471742in}}{\pgfqpoint{0.294499in}{1.468209in}}{\pgfqpoint{0.297104in}{1.465604in}}%
\pgfpathcurveto{\pgfqpoint{0.299708in}{1.463000in}}{\pgfqpoint{0.303241in}{1.461536in}}{\pgfqpoint{0.306925in}{1.461536in}}%
\pgfpathlineto{\pgfqpoint{0.306925in}{1.461536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308331in}{1.462037in}}%
\pgfpathcurveto{\pgfqpoint{0.312015in}{1.462037in}}{\pgfqpoint{0.315548in}{1.463501in}}{\pgfqpoint{0.318152in}{1.466105in}}%
\pgfpathcurveto{\pgfqpoint{0.320757in}{1.468710in}}{\pgfqpoint{0.322220in}{1.472243in}}{\pgfqpoint{0.322220in}{1.475926in}}%
\pgfpathcurveto{\pgfqpoint{0.322220in}{1.479610in}}{\pgfqpoint{0.320757in}{1.483143in}}{\pgfqpoint{0.318152in}{1.485747in}}%
\pgfpathcurveto{\pgfqpoint{0.315548in}{1.488352in}}{\pgfqpoint{0.312015in}{1.489815in}}{\pgfqpoint{0.308331in}{1.489815in}}%
\pgfpathcurveto{\pgfqpoint{0.304648in}{1.489815in}}{\pgfqpoint{0.301115in}{1.488352in}}{\pgfqpoint{0.298511in}{1.485747in}}%
\pgfpathcurveto{\pgfqpoint{0.295906in}{1.483143in}}{\pgfqpoint{0.294443in}{1.479610in}}{\pgfqpoint{0.294443in}{1.475926in}}%
\pgfpathcurveto{\pgfqpoint{0.294443in}{1.472243in}}{\pgfqpoint{0.295906in}{1.468710in}}{\pgfqpoint{0.298511in}{1.466105in}}%
\pgfpathcurveto{\pgfqpoint{0.301115in}{1.463501in}}{\pgfqpoint{0.304648in}{1.462037in}}{\pgfqpoint{0.308331in}{1.462037in}}%
\pgfpathlineto{\pgfqpoint{0.308331in}{1.462037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321621in}{1.450771in}}%
\pgfpathcurveto{\pgfqpoint{0.325304in}{1.450771in}}{\pgfqpoint{0.328837in}{1.452234in}}{\pgfqpoint{0.331442in}{1.454839in}}%
\pgfpathcurveto{\pgfqpoint{0.334046in}{1.457444in}}{\pgfqpoint{0.335510in}{1.460977in}}{\pgfqpoint{0.335510in}{1.464660in}}%
\pgfpathcurveto{\pgfqpoint{0.335510in}{1.468343in}}{\pgfqpoint{0.334046in}{1.471876in}}{\pgfqpoint{0.331442in}{1.474481in}}%
\pgfpathcurveto{\pgfqpoint{0.328837in}{1.477085in}}{\pgfqpoint{0.325304in}{1.478549in}}{\pgfqpoint{0.321621in}{1.478549in}}%
\pgfpathcurveto{\pgfqpoint{0.317937in}{1.478549in}}{\pgfqpoint{0.314404in}{1.477085in}}{\pgfqpoint{0.311800in}{1.474481in}}%
\pgfpathcurveto{\pgfqpoint{0.309195in}{1.471876in}}{\pgfqpoint{0.307732in}{1.468343in}}{\pgfqpoint{0.307732in}{1.464660in}}%
\pgfpathcurveto{\pgfqpoint{0.307732in}{1.460977in}}{\pgfqpoint{0.309195in}{1.457444in}}{\pgfqpoint{0.311800in}{1.454839in}}%
\pgfpathcurveto{\pgfqpoint{0.314404in}{1.452234in}}{\pgfqpoint{0.317937in}{1.450771in}}{\pgfqpoint{0.321621in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{0.321621in}{1.450771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322785in}{1.449977in}}%
\pgfpathcurveto{\pgfqpoint{0.326468in}{1.449977in}}{\pgfqpoint{0.330001in}{1.451441in}}{\pgfqpoint{0.332605in}{1.454045in}}%
\pgfpathcurveto{\pgfqpoint{0.335210in}{1.456650in}}{\pgfqpoint{0.336673in}{1.460183in}}{\pgfqpoint{0.336673in}{1.463866in}}%
\pgfpathcurveto{\pgfqpoint{0.336673in}{1.467550in}}{\pgfqpoint{0.335210in}{1.471083in}}{\pgfqpoint{0.332605in}{1.473687in}}%
\pgfpathcurveto{\pgfqpoint{0.330001in}{1.476292in}}{\pgfqpoint{0.326468in}{1.477755in}}{\pgfqpoint{0.322785in}{1.477755in}}%
\pgfpathcurveto{\pgfqpoint{0.319101in}{1.477755in}}{\pgfqpoint{0.315568in}{1.476292in}}{\pgfqpoint{0.312964in}{1.473687in}}%
\pgfpathcurveto{\pgfqpoint{0.310359in}{1.471083in}}{\pgfqpoint{0.308896in}{1.467550in}}{\pgfqpoint{0.308896in}{1.463866in}}%
\pgfpathcurveto{\pgfqpoint{0.308896in}{1.460183in}}{\pgfqpoint{0.310359in}{1.456650in}}{\pgfqpoint{0.312964in}{1.454045in}}%
\pgfpathcurveto{\pgfqpoint{0.315568in}{1.451441in}}{\pgfqpoint{0.319101in}{1.449977in}}{\pgfqpoint{0.322785in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{0.322785in}{1.449977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357637in}{1.436824in}}%
\pgfpathcurveto{\pgfqpoint{0.361320in}{1.436824in}}{\pgfqpoint{0.364853in}{1.438288in}}{\pgfqpoint{0.367458in}{1.440892in}}%
\pgfpathcurveto{\pgfqpoint{0.370062in}{1.443497in}}{\pgfqpoint{0.371526in}{1.447030in}}{\pgfqpoint{0.371526in}{1.450713in}}%
\pgfpathcurveto{\pgfqpoint{0.371526in}{1.454397in}}{\pgfqpoint{0.370062in}{1.457930in}}{\pgfqpoint{0.367458in}{1.460534in}}%
\pgfpathcurveto{\pgfqpoint{0.364853in}{1.463139in}}{\pgfqpoint{0.361320in}{1.464602in}}{\pgfqpoint{0.357637in}{1.464602in}}%
\pgfpathcurveto{\pgfqpoint{0.353953in}{1.464602in}}{\pgfqpoint{0.350420in}{1.463139in}}{\pgfqpoint{0.347816in}{1.460534in}}%
\pgfpathcurveto{\pgfqpoint{0.345211in}{1.457930in}}{\pgfqpoint{0.343748in}{1.454397in}}{\pgfqpoint{0.343748in}{1.450713in}}%
\pgfpathcurveto{\pgfqpoint{0.343748in}{1.447030in}}{\pgfqpoint{0.345211in}{1.443497in}}{\pgfqpoint{0.347816in}{1.440892in}}%
\pgfpathcurveto{\pgfqpoint{0.350420in}{1.438288in}}{\pgfqpoint{0.353953in}{1.436824in}}{\pgfqpoint{0.357637in}{1.436824in}}%
\pgfpathlineto{\pgfqpoint{0.357637in}{1.436824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315452in}{1.426010in}}%
\pgfpathcurveto{\pgfqpoint{0.319136in}{1.426010in}}{\pgfqpoint{0.322669in}{1.427473in}}{\pgfqpoint{0.325273in}{1.430078in}}%
\pgfpathcurveto{\pgfqpoint{0.327878in}{1.432682in}}{\pgfqpoint{0.329341in}{1.436215in}}{\pgfqpoint{0.329341in}{1.439899in}}%
\pgfpathcurveto{\pgfqpoint{0.329341in}{1.443582in}}{\pgfqpoint{0.327878in}{1.447115in}}{\pgfqpoint{0.325273in}{1.449720in}}%
\pgfpathcurveto{\pgfqpoint{0.322669in}{1.452324in}}{\pgfqpoint{0.319136in}{1.453788in}}{\pgfqpoint{0.315452in}{1.453788in}}%
\pgfpathcurveto{\pgfqpoint{0.311769in}{1.453788in}}{\pgfqpoint{0.308236in}{1.452324in}}{\pgfqpoint{0.305631in}{1.449720in}}%
\pgfpathcurveto{\pgfqpoint{0.303027in}{1.447115in}}{\pgfqpoint{0.301564in}{1.443582in}}{\pgfqpoint{0.301564in}{1.439899in}}%
\pgfpathcurveto{\pgfqpoint{0.301564in}{1.436215in}}{\pgfqpoint{0.303027in}{1.432682in}}{\pgfqpoint{0.305631in}{1.430078in}}%
\pgfpathcurveto{\pgfqpoint{0.308236in}{1.427473in}}{\pgfqpoint{0.311769in}{1.426010in}}{\pgfqpoint{0.315452in}{1.426010in}}%
\pgfpathlineto{\pgfqpoint{0.315452in}{1.426010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346602in}{1.451385in}}%
\pgfpathcurveto{\pgfqpoint{0.350285in}{1.451385in}}{\pgfqpoint{0.353819in}{1.452848in}}{\pgfqpoint{0.356423in}{1.455453in}}%
\pgfpathcurveto{\pgfqpoint{0.359028in}{1.458057in}}{\pgfqpoint{0.360491in}{1.461590in}}{\pgfqpoint{0.360491in}{1.465274in}}%
\pgfpathcurveto{\pgfqpoint{0.360491in}{1.468957in}}{\pgfqpoint{0.359028in}{1.472490in}}{\pgfqpoint{0.356423in}{1.475095in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.477699in}}{\pgfqpoint{0.350285in}{1.479163in}}{\pgfqpoint{0.346602in}{1.479163in}}%
\pgfpathcurveto{\pgfqpoint{0.342919in}{1.479163in}}{\pgfqpoint{0.339386in}{1.477699in}}{\pgfqpoint{0.336781in}{1.475095in}}%
\pgfpathcurveto{\pgfqpoint{0.334177in}{1.472490in}}{\pgfqpoint{0.332713in}{1.468957in}}{\pgfqpoint{0.332713in}{1.465274in}}%
\pgfpathcurveto{\pgfqpoint{0.332713in}{1.461590in}}{\pgfqpoint{0.334177in}{1.458057in}}{\pgfqpoint{0.336781in}{1.455453in}}%
\pgfpathcurveto{\pgfqpoint{0.339386in}{1.452848in}}{\pgfqpoint{0.342919in}{1.451385in}}{\pgfqpoint{0.346602in}{1.451385in}}%
\pgfpathlineto{\pgfqpoint{0.346602in}{1.451385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309304in}{1.448002in}}%
\pgfpathcurveto{\pgfqpoint{0.312987in}{1.448002in}}{\pgfqpoint{0.316520in}{1.449465in}}{\pgfqpoint{0.319125in}{1.452070in}}%
\pgfpathcurveto{\pgfqpoint{0.321729in}{1.454674in}}{\pgfqpoint{0.323193in}{1.458207in}}{\pgfqpoint{0.323193in}{1.461891in}}%
\pgfpathcurveto{\pgfqpoint{0.323193in}{1.465574in}}{\pgfqpoint{0.321729in}{1.469107in}}{\pgfqpoint{0.319125in}{1.471712in}}%
\pgfpathcurveto{\pgfqpoint{0.316520in}{1.474316in}}{\pgfqpoint{0.312987in}{1.475780in}}{\pgfqpoint{0.309304in}{1.475780in}}%
\pgfpathcurveto{\pgfqpoint{0.305621in}{1.475780in}}{\pgfqpoint{0.302087in}{1.474316in}}{\pgfqpoint{0.299483in}{1.471712in}}%
\pgfpathcurveto{\pgfqpoint{0.296878in}{1.469107in}}{\pgfqpoint{0.295415in}{1.465574in}}{\pgfqpoint{0.295415in}{1.461891in}}%
\pgfpathcurveto{\pgfqpoint{0.295415in}{1.458207in}}{\pgfqpoint{0.296878in}{1.454674in}}{\pgfqpoint{0.299483in}{1.452070in}}%
\pgfpathcurveto{\pgfqpoint{0.302087in}{1.449465in}}{\pgfqpoint{0.305621in}{1.448002in}}{\pgfqpoint{0.309304in}{1.448002in}}%
\pgfpathlineto{\pgfqpoint{0.309304in}{1.448002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311962in}{1.435535in}}%
\pgfpathcurveto{\pgfqpoint{0.315645in}{1.435535in}}{\pgfqpoint{0.319178in}{1.436999in}}{\pgfqpoint{0.321782in}{1.439603in}}%
\pgfpathcurveto{\pgfqpoint{0.324387in}{1.442208in}}{\pgfqpoint{0.325850in}{1.445741in}}{\pgfqpoint{0.325850in}{1.449424in}}%
\pgfpathcurveto{\pgfqpoint{0.325850in}{1.453107in}}{\pgfqpoint{0.324387in}{1.456640in}}{\pgfqpoint{0.321782in}{1.459245in}}%
\pgfpathcurveto{\pgfqpoint{0.319178in}{1.461850in}}{\pgfqpoint{0.315645in}{1.463313in}}{\pgfqpoint{0.311962in}{1.463313in}}%
\pgfpathcurveto{\pgfqpoint{0.308278in}{1.463313in}}{\pgfqpoint{0.304745in}{1.461850in}}{\pgfqpoint{0.302141in}{1.459245in}}%
\pgfpathcurveto{\pgfqpoint{0.299536in}{1.456640in}}{\pgfqpoint{0.298073in}{1.453107in}}{\pgfqpoint{0.298073in}{1.449424in}}%
\pgfpathcurveto{\pgfqpoint{0.298073in}{1.445741in}}{\pgfqpoint{0.299536in}{1.442208in}}{\pgfqpoint{0.302141in}{1.439603in}}%
\pgfpathcurveto{\pgfqpoint{0.304745in}{1.436999in}}{\pgfqpoint{0.308278in}{1.435535in}}{\pgfqpoint{0.311962in}{1.435535in}}%
\pgfpathlineto{\pgfqpoint{0.311962in}{1.435535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306133in}{1.470082in}}%
\pgfpathcurveto{\pgfqpoint{0.309817in}{1.470082in}}{\pgfqpoint{0.313350in}{1.471546in}}{\pgfqpoint{0.315954in}{1.474150in}}%
\pgfpathcurveto{\pgfqpoint{0.318559in}{1.476755in}}{\pgfqpoint{0.320022in}{1.480288in}}{\pgfqpoint{0.320022in}{1.483971in}}%
\pgfpathcurveto{\pgfqpoint{0.320022in}{1.487655in}}{\pgfqpoint{0.318559in}{1.491188in}}{\pgfqpoint{0.315954in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.313350in}{1.496397in}}{\pgfqpoint{0.309817in}{1.497860in}}{\pgfqpoint{0.306133in}{1.497860in}}%
\pgfpathcurveto{\pgfqpoint{0.302450in}{1.497860in}}{\pgfqpoint{0.298917in}{1.496397in}}{\pgfqpoint{0.296312in}{1.493792in}}%
\pgfpathcurveto{\pgfqpoint{0.293708in}{1.491188in}}{\pgfqpoint{0.292244in}{1.487655in}}{\pgfqpoint{0.292244in}{1.483971in}}%
\pgfpathcurveto{\pgfqpoint{0.292244in}{1.480288in}}{\pgfqpoint{0.293708in}{1.476755in}}{\pgfqpoint{0.296312in}{1.474150in}}%
\pgfpathcurveto{\pgfqpoint{0.298917in}{1.471546in}}{\pgfqpoint{0.302450in}{1.470082in}}{\pgfqpoint{0.306133in}{1.470082in}}%
\pgfpathlineto{\pgfqpoint{0.306133in}{1.470082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306131in}{1.420241in}}%
\pgfpathcurveto{\pgfqpoint{0.309815in}{1.420241in}}{\pgfqpoint{0.313348in}{1.421705in}}{\pgfqpoint{0.315952in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{0.318557in}{1.426914in}}{\pgfqpoint{0.320020in}{1.430447in}}{\pgfqpoint{0.320020in}{1.434130in}}%
\pgfpathcurveto{\pgfqpoint{0.320020in}{1.437814in}}{\pgfqpoint{0.318557in}{1.441347in}}{\pgfqpoint{0.315952in}{1.443951in}}%
\pgfpathcurveto{\pgfqpoint{0.313348in}{1.446556in}}{\pgfqpoint{0.309815in}{1.448019in}}{\pgfqpoint{0.306131in}{1.448019in}}%
\pgfpathcurveto{\pgfqpoint{0.302448in}{1.448019in}}{\pgfqpoint{0.298915in}{1.446556in}}{\pgfqpoint{0.296310in}{1.443951in}}%
\pgfpathcurveto{\pgfqpoint{0.293706in}{1.441347in}}{\pgfqpoint{0.292242in}{1.437814in}}{\pgfqpoint{0.292242in}{1.434130in}}%
\pgfpathcurveto{\pgfqpoint{0.292242in}{1.430447in}}{\pgfqpoint{0.293706in}{1.426914in}}{\pgfqpoint{0.296310in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{0.298915in}{1.421705in}}{\pgfqpoint{0.302448in}{1.420241in}}{\pgfqpoint{0.306131in}{1.420241in}}%
\pgfpathlineto{\pgfqpoint{0.306131in}{1.420241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315936in}{1.430588in}}%
\pgfpathcurveto{\pgfqpoint{0.319619in}{1.430588in}}{\pgfqpoint{0.323152in}{1.432051in}}{\pgfqpoint{0.325757in}{1.434656in}}%
\pgfpathcurveto{\pgfqpoint{0.328361in}{1.437260in}}{\pgfqpoint{0.329825in}{1.440793in}}{\pgfqpoint{0.329825in}{1.444477in}}%
\pgfpathcurveto{\pgfqpoint{0.329825in}{1.448160in}}{\pgfqpoint{0.328361in}{1.451693in}}{\pgfqpoint{0.325757in}{1.454298in}}%
\pgfpathcurveto{\pgfqpoint{0.323152in}{1.456902in}}{\pgfqpoint{0.319619in}{1.458366in}}{\pgfqpoint{0.315936in}{1.458366in}}%
\pgfpathcurveto{\pgfqpoint{0.312252in}{1.458366in}}{\pgfqpoint{0.308719in}{1.456902in}}{\pgfqpoint{0.306115in}{1.454298in}}%
\pgfpathcurveto{\pgfqpoint{0.303510in}{1.451693in}}{\pgfqpoint{0.302047in}{1.448160in}}{\pgfqpoint{0.302047in}{1.444477in}}%
\pgfpathcurveto{\pgfqpoint{0.302047in}{1.440793in}}{\pgfqpoint{0.303510in}{1.437260in}}{\pgfqpoint{0.306115in}{1.434656in}}%
\pgfpathcurveto{\pgfqpoint{0.308719in}{1.432051in}}{\pgfqpoint{0.312252in}{1.430588in}}{\pgfqpoint{0.315936in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{0.315936in}{1.430588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524877in}{1.386658in}}%
\pgfpathcurveto{\pgfqpoint{1.528560in}{1.386658in}}{\pgfqpoint{1.532093in}{1.388122in}}{\pgfqpoint{1.534698in}{1.390726in}}%
\pgfpathcurveto{\pgfqpoint{1.537302in}{1.393331in}}{\pgfqpoint{1.538766in}{1.396864in}}{\pgfqpoint{1.538766in}{1.400547in}}%
\pgfpathcurveto{\pgfqpoint{1.538766in}{1.404231in}}{\pgfqpoint{1.537302in}{1.407764in}}{\pgfqpoint{1.534698in}{1.410368in}}%
\pgfpathcurveto{\pgfqpoint{1.532093in}{1.412973in}}{\pgfqpoint{1.528560in}{1.414436in}}{\pgfqpoint{1.524877in}{1.414436in}}%
\pgfpathcurveto{\pgfqpoint{1.521193in}{1.414436in}}{\pgfqpoint{1.517660in}{1.412973in}}{\pgfqpoint{1.515056in}{1.410368in}}%
\pgfpathcurveto{\pgfqpoint{1.512451in}{1.407764in}}{\pgfqpoint{1.510988in}{1.404231in}}{\pgfqpoint{1.510988in}{1.400547in}}%
\pgfpathcurveto{\pgfqpoint{1.510988in}{1.396864in}}{\pgfqpoint{1.512451in}{1.393331in}}{\pgfqpoint{1.515056in}{1.390726in}}%
\pgfpathcurveto{\pgfqpoint{1.517660in}{1.388122in}}{\pgfqpoint{1.521193in}{1.386658in}}{\pgfqpoint{1.524877in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{1.524877in}{1.386658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993847in}{1.393798in}}%
\pgfpathcurveto{\pgfqpoint{1.997531in}{1.393798in}}{\pgfqpoint{2.001064in}{1.395261in}}{\pgfqpoint{2.003668in}{1.397866in}}%
\pgfpathcurveto{\pgfqpoint{2.006273in}{1.400470in}}{\pgfqpoint{2.007736in}{1.404003in}}{\pgfqpoint{2.007736in}{1.407687in}}%
\pgfpathcurveto{\pgfqpoint{2.007736in}{1.411370in}}{\pgfqpoint{2.006273in}{1.414903in}}{\pgfqpoint{2.003668in}{1.417508in}}%
\pgfpathcurveto{\pgfqpoint{2.001064in}{1.420112in}}{\pgfqpoint{1.997531in}{1.421576in}}{\pgfqpoint{1.993847in}{1.421576in}}%
\pgfpathcurveto{\pgfqpoint{1.990164in}{1.421576in}}{\pgfqpoint{1.986631in}{1.420112in}}{\pgfqpoint{1.984026in}{1.417508in}}%
\pgfpathcurveto{\pgfqpoint{1.981422in}{1.414903in}}{\pgfqpoint{1.979958in}{1.411370in}}{\pgfqpoint{1.979958in}{1.407687in}}%
\pgfpathcurveto{\pgfqpoint{1.979958in}{1.404003in}}{\pgfqpoint{1.981422in}{1.400470in}}{\pgfqpoint{1.984026in}{1.397866in}}%
\pgfpathcurveto{\pgfqpoint{1.986631in}{1.395261in}}{\pgfqpoint{1.990164in}{1.393798in}}{\pgfqpoint{1.993847in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.393798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999524in}{1.408527in}}%
\pgfpathcurveto{\pgfqpoint{2.003208in}{1.408527in}}{\pgfqpoint{2.006741in}{1.409990in}}{\pgfqpoint{2.009345in}{1.412595in}}%
\pgfpathcurveto{\pgfqpoint{2.011950in}{1.415200in}}{\pgfqpoint{2.013413in}{1.418733in}}{\pgfqpoint{2.013413in}{1.422416in}}%
\pgfpathcurveto{\pgfqpoint{2.013413in}{1.426099in}}{\pgfqpoint{2.011950in}{1.429632in}}{\pgfqpoint{2.009345in}{1.432237in}}%
\pgfpathcurveto{\pgfqpoint{2.006741in}{1.434841in}}{\pgfqpoint{2.003208in}{1.436305in}}{\pgfqpoint{1.999524in}{1.436305in}}%
\pgfpathcurveto{\pgfqpoint{1.995841in}{1.436305in}}{\pgfqpoint{1.992308in}{1.434841in}}{\pgfqpoint{1.989704in}{1.432237in}}%
\pgfpathcurveto{\pgfqpoint{1.987099in}{1.429632in}}{\pgfqpoint{1.985636in}{1.426099in}}{\pgfqpoint{1.985636in}{1.422416in}}%
\pgfpathcurveto{\pgfqpoint{1.985636in}{1.418733in}}{\pgfqpoint{1.987099in}{1.415200in}}{\pgfqpoint{1.989704in}{1.412595in}}%
\pgfpathcurveto{\pgfqpoint{1.992308in}{1.409990in}}{\pgfqpoint{1.995841in}{1.408527in}}{\pgfqpoint{1.999524in}{1.408527in}}%
\pgfpathlineto{\pgfqpoint{1.999524in}{1.408527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606380in}{1.427690in}}%
\pgfpathcurveto{\pgfqpoint{1.610064in}{1.427690in}}{\pgfqpoint{1.613597in}{1.429154in}}{\pgfqpoint{1.616201in}{1.431758in}}%
\pgfpathcurveto{\pgfqpoint{1.618806in}{1.434363in}}{\pgfqpoint{1.620269in}{1.437896in}}{\pgfqpoint{1.620269in}{1.441579in}}%
\pgfpathcurveto{\pgfqpoint{1.620269in}{1.445263in}}{\pgfqpoint{1.618806in}{1.448796in}}{\pgfqpoint{1.616201in}{1.451400in}}%
\pgfpathcurveto{\pgfqpoint{1.613597in}{1.454005in}}{\pgfqpoint{1.610064in}{1.455468in}}{\pgfqpoint{1.606380in}{1.455468in}}%
\pgfpathcurveto{\pgfqpoint{1.602697in}{1.455468in}}{\pgfqpoint{1.599164in}{1.454005in}}{\pgfqpoint{1.596559in}{1.451400in}}%
\pgfpathcurveto{\pgfqpoint{1.593955in}{1.448796in}}{\pgfqpoint{1.592491in}{1.445263in}}{\pgfqpoint{1.592491in}{1.441579in}}%
\pgfpathcurveto{\pgfqpoint{1.592491in}{1.437896in}}{\pgfqpoint{1.593955in}{1.434363in}}{\pgfqpoint{1.596559in}{1.431758in}}%
\pgfpathcurveto{\pgfqpoint{1.599164in}{1.429154in}}{\pgfqpoint{1.602697in}{1.427690in}}{\pgfqpoint{1.606380in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{1.606380in}{1.427690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847565in}{1.384577in}}%
\pgfpathcurveto{\pgfqpoint{1.851249in}{1.384577in}}{\pgfqpoint{1.854782in}{1.386041in}}{\pgfqpoint{1.857386in}{1.388645in}}%
\pgfpathcurveto{\pgfqpoint{1.859991in}{1.391250in}}{\pgfqpoint{1.861454in}{1.394783in}}{\pgfqpoint{1.861454in}{1.398466in}}%
\pgfpathcurveto{\pgfqpoint{1.861454in}{1.402149in}}{\pgfqpoint{1.859991in}{1.405682in}}{\pgfqpoint{1.857386in}{1.408287in}}%
\pgfpathcurveto{\pgfqpoint{1.854782in}{1.410891in}}{\pgfqpoint{1.851249in}{1.412355in}}{\pgfqpoint{1.847565in}{1.412355in}}%
\pgfpathcurveto{\pgfqpoint{1.843882in}{1.412355in}}{\pgfqpoint{1.840349in}{1.410891in}}{\pgfqpoint{1.837744in}{1.408287in}}%
\pgfpathcurveto{\pgfqpoint{1.835140in}{1.405682in}}{\pgfqpoint{1.833676in}{1.402149in}}{\pgfqpoint{1.833676in}{1.398466in}}%
\pgfpathcurveto{\pgfqpoint{1.833676in}{1.394783in}}{\pgfqpoint{1.835140in}{1.391250in}}{\pgfqpoint{1.837744in}{1.388645in}}%
\pgfpathcurveto{\pgfqpoint{1.840349in}{1.386041in}}{\pgfqpoint{1.843882in}{1.384577in}}{\pgfqpoint{1.847565in}{1.384577in}}%
\pgfpathlineto{\pgfqpoint{1.847565in}{1.384577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842040in}{1.400252in}}%
\pgfpathcurveto{\pgfqpoint{1.845723in}{1.400252in}}{\pgfqpoint{1.849256in}{1.401716in}}{\pgfqpoint{1.851861in}{1.404320in}}%
\pgfpathcurveto{\pgfqpoint{1.854465in}{1.406925in}}{\pgfqpoint{1.855929in}{1.410458in}}{\pgfqpoint{1.855929in}{1.414141in}}%
\pgfpathcurveto{\pgfqpoint{1.855929in}{1.417825in}}{\pgfqpoint{1.854465in}{1.421358in}}{\pgfqpoint{1.851861in}{1.423962in}}%
\pgfpathcurveto{\pgfqpoint{1.849256in}{1.426567in}}{\pgfqpoint{1.845723in}{1.428030in}}{\pgfqpoint{1.842040in}{1.428030in}}%
\pgfpathcurveto{\pgfqpoint{1.838356in}{1.428030in}}{\pgfqpoint{1.834823in}{1.426567in}}{\pgfqpoint{1.832219in}{1.423962in}}%
\pgfpathcurveto{\pgfqpoint{1.829614in}{1.421358in}}{\pgfqpoint{1.828151in}{1.417825in}}{\pgfqpoint{1.828151in}{1.414141in}}%
\pgfpathcurveto{\pgfqpoint{1.828151in}{1.410458in}}{\pgfqpoint{1.829614in}{1.406925in}}{\pgfqpoint{1.832219in}{1.404320in}}%
\pgfpathcurveto{\pgfqpoint{1.834823in}{1.401716in}}{\pgfqpoint{1.838356in}{1.400252in}}{\pgfqpoint{1.842040in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{1.842040in}{1.400252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513492in}{1.438323in}}%
\pgfpathcurveto{\pgfqpoint{1.517175in}{1.438323in}}{\pgfqpoint{1.520708in}{1.439786in}}{\pgfqpoint{1.523313in}{1.442391in}}%
\pgfpathcurveto{\pgfqpoint{1.525917in}{1.444995in}}{\pgfqpoint{1.527381in}{1.448528in}}{\pgfqpoint{1.527381in}{1.452212in}}%
\pgfpathcurveto{\pgfqpoint{1.527381in}{1.455895in}}{\pgfqpoint{1.525917in}{1.459428in}}{\pgfqpoint{1.523313in}{1.462033in}}%
\pgfpathcurveto{\pgfqpoint{1.520708in}{1.464637in}}{\pgfqpoint{1.517175in}{1.466101in}}{\pgfqpoint{1.513492in}{1.466101in}}%
\pgfpathcurveto{\pgfqpoint{1.509808in}{1.466101in}}{\pgfqpoint{1.506275in}{1.464637in}}{\pgfqpoint{1.503671in}{1.462033in}}%
\pgfpathcurveto{\pgfqpoint{1.501066in}{1.459428in}}{\pgfqpoint{1.499603in}{1.455895in}}{\pgfqpoint{1.499603in}{1.452212in}}%
\pgfpathcurveto{\pgfqpoint{1.499603in}{1.448528in}}{\pgfqpoint{1.501066in}{1.444995in}}{\pgfqpoint{1.503671in}{1.442391in}}%
\pgfpathcurveto{\pgfqpoint{1.506275in}{1.439786in}}{\pgfqpoint{1.509808in}{1.438323in}}{\pgfqpoint{1.513492in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.438323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316965in}{1.401342in}}%
\pgfpathcurveto{\pgfqpoint{1.320648in}{1.401342in}}{\pgfqpoint{1.324181in}{1.402805in}}{\pgfqpoint{1.326786in}{1.405410in}}%
\pgfpathcurveto{\pgfqpoint{1.329390in}{1.408014in}}{\pgfqpoint{1.330853in}{1.411547in}}{\pgfqpoint{1.330853in}{1.415231in}}%
\pgfpathcurveto{\pgfqpoint{1.330853in}{1.418914in}}{\pgfqpoint{1.329390in}{1.422447in}}{\pgfqpoint{1.326786in}{1.425052in}}%
\pgfpathcurveto{\pgfqpoint{1.324181in}{1.427656in}}{\pgfqpoint{1.320648in}{1.429120in}}{\pgfqpoint{1.316965in}{1.429120in}}%
\pgfpathcurveto{\pgfqpoint{1.313281in}{1.429120in}}{\pgfqpoint{1.309748in}{1.427656in}}{\pgfqpoint{1.307144in}{1.425052in}}%
\pgfpathcurveto{\pgfqpoint{1.304539in}{1.422447in}}{\pgfqpoint{1.303076in}{1.418914in}}{\pgfqpoint{1.303076in}{1.415231in}}%
\pgfpathcurveto{\pgfqpoint{1.303076in}{1.411547in}}{\pgfqpoint{1.304539in}{1.408014in}}{\pgfqpoint{1.307144in}{1.405410in}}%
\pgfpathcurveto{\pgfqpoint{1.309748in}{1.402805in}}{\pgfqpoint{1.313281in}{1.401342in}}{\pgfqpoint{1.316965in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.316965in}{1.401342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366086in}{1.419083in}}%
\pgfpathcurveto{\pgfqpoint{1.369770in}{1.419083in}}{\pgfqpoint{1.373303in}{1.420546in}}{\pgfqpoint{1.375907in}{1.423151in}}%
\pgfpathcurveto{\pgfqpoint{1.378512in}{1.425755in}}{\pgfqpoint{1.379975in}{1.429288in}}{\pgfqpoint{1.379975in}{1.432972in}}%
\pgfpathcurveto{\pgfqpoint{1.379975in}{1.436655in}}{\pgfqpoint{1.378512in}{1.440188in}}{\pgfqpoint{1.375907in}{1.442793in}}%
\pgfpathcurveto{\pgfqpoint{1.373303in}{1.445397in}}{\pgfqpoint{1.369770in}{1.446861in}}{\pgfqpoint{1.366086in}{1.446861in}}%
\pgfpathcurveto{\pgfqpoint{1.362403in}{1.446861in}}{\pgfqpoint{1.358870in}{1.445397in}}{\pgfqpoint{1.356265in}{1.442793in}}%
\pgfpathcurveto{\pgfqpoint{1.353661in}{1.440188in}}{\pgfqpoint{1.352197in}{1.436655in}}{\pgfqpoint{1.352197in}{1.432972in}}%
\pgfpathcurveto{\pgfqpoint{1.352197in}{1.429288in}}{\pgfqpoint{1.353661in}{1.425755in}}{\pgfqpoint{1.356265in}{1.423151in}}%
\pgfpathcurveto{\pgfqpoint{1.358870in}{1.420546in}}{\pgfqpoint{1.362403in}{1.419083in}}{\pgfqpoint{1.366086in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{1.419083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037115in}{1.436789in}}%
\pgfpathcurveto{\pgfqpoint{2.040799in}{1.436789in}}{\pgfqpoint{2.044332in}{1.438252in}}{\pgfqpoint{2.046936in}{1.440857in}}%
\pgfpathcurveto{\pgfqpoint{2.049541in}{1.443461in}}{\pgfqpoint{2.051004in}{1.446994in}}{\pgfqpoint{2.051004in}{1.450678in}}%
\pgfpathcurveto{\pgfqpoint{2.051004in}{1.454361in}}{\pgfqpoint{2.049541in}{1.457894in}}{\pgfqpoint{2.046936in}{1.460499in}}%
\pgfpathcurveto{\pgfqpoint{2.044332in}{1.463103in}}{\pgfqpoint{2.040799in}{1.464567in}}{\pgfqpoint{2.037115in}{1.464567in}}%
\pgfpathcurveto{\pgfqpoint{2.033432in}{1.464567in}}{\pgfqpoint{2.029899in}{1.463103in}}{\pgfqpoint{2.027294in}{1.460499in}}%
\pgfpathcurveto{\pgfqpoint{2.024690in}{1.457894in}}{\pgfqpoint{2.023226in}{1.454361in}}{\pgfqpoint{2.023226in}{1.450678in}}%
\pgfpathcurveto{\pgfqpoint{2.023226in}{1.446994in}}{\pgfqpoint{2.024690in}{1.443461in}}{\pgfqpoint{2.027294in}{1.440857in}}%
\pgfpathcurveto{\pgfqpoint{2.029899in}{1.438252in}}{\pgfqpoint{2.033432in}{1.436789in}}{\pgfqpoint{2.037115in}{1.436789in}}%
\pgfpathlineto{\pgfqpoint{2.037115in}{1.436789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985280in}{1.437077in}}%
\pgfpathcurveto{\pgfqpoint{1.988963in}{1.437077in}}{\pgfqpoint{1.992496in}{1.438541in}}{\pgfqpoint{1.995101in}{1.441145in}}%
\pgfpathcurveto{\pgfqpoint{1.997706in}{1.443750in}}{\pgfqpoint{1.999169in}{1.447283in}}{\pgfqpoint{1.999169in}{1.450966in}}%
\pgfpathcurveto{\pgfqpoint{1.999169in}{1.454650in}}{\pgfqpoint{1.997706in}{1.458183in}}{\pgfqpoint{1.995101in}{1.460787in}}%
\pgfpathcurveto{\pgfqpoint{1.992496in}{1.463392in}}{\pgfqpoint{1.988963in}{1.464855in}}{\pgfqpoint{1.985280in}{1.464855in}}%
\pgfpathcurveto{\pgfqpoint{1.981597in}{1.464855in}}{\pgfqpoint{1.978064in}{1.463392in}}{\pgfqpoint{1.975459in}{1.460787in}}%
\pgfpathcurveto{\pgfqpoint{1.972855in}{1.458183in}}{\pgfqpoint{1.971391in}{1.454650in}}{\pgfqpoint{1.971391in}{1.450966in}}%
\pgfpathcurveto{\pgfqpoint{1.971391in}{1.447283in}}{\pgfqpoint{1.972855in}{1.443750in}}{\pgfqpoint{1.975459in}{1.441145in}}%
\pgfpathcurveto{\pgfqpoint{1.978064in}{1.438541in}}{\pgfqpoint{1.981597in}{1.437077in}}{\pgfqpoint{1.985280in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{1.985280in}{1.437077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351965in}{1.446870in}}%
\pgfpathcurveto{\pgfqpoint{1.355649in}{1.446870in}}{\pgfqpoint{1.359182in}{1.448334in}}{\pgfqpoint{1.361786in}{1.450938in}}%
\pgfpathcurveto{\pgfqpoint{1.364391in}{1.453543in}}{\pgfqpoint{1.365854in}{1.457076in}}{\pgfqpoint{1.365854in}{1.460759in}}%
\pgfpathcurveto{\pgfqpoint{1.365854in}{1.464443in}}{\pgfqpoint{1.364391in}{1.467976in}}{\pgfqpoint{1.361786in}{1.470580in}}%
\pgfpathcurveto{\pgfqpoint{1.359182in}{1.473185in}}{\pgfqpoint{1.355649in}{1.474648in}}{\pgfqpoint{1.351965in}{1.474648in}}%
\pgfpathcurveto{\pgfqpoint{1.348282in}{1.474648in}}{\pgfqpoint{1.344749in}{1.473185in}}{\pgfqpoint{1.342144in}{1.470580in}}%
\pgfpathcurveto{\pgfqpoint{1.339540in}{1.467976in}}{\pgfqpoint{1.338076in}{1.464443in}}{\pgfqpoint{1.338076in}{1.460759in}}%
\pgfpathcurveto{\pgfqpoint{1.338076in}{1.457076in}}{\pgfqpoint{1.339540in}{1.453543in}}{\pgfqpoint{1.342144in}{1.450938in}}%
\pgfpathcurveto{\pgfqpoint{1.344749in}{1.448334in}}{\pgfqpoint{1.348282in}{1.446870in}}{\pgfqpoint{1.351965in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.351965in}{1.446870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886978in}{1.427300in}}%
\pgfpathcurveto{\pgfqpoint{1.890661in}{1.427300in}}{\pgfqpoint{1.894194in}{1.428763in}}{\pgfqpoint{1.896799in}{1.431368in}}%
\pgfpathcurveto{\pgfqpoint{1.899403in}{1.433972in}}{\pgfqpoint{1.900867in}{1.437505in}}{\pgfqpoint{1.900867in}{1.441189in}}%
\pgfpathcurveto{\pgfqpoint{1.900867in}{1.444872in}}{\pgfqpoint{1.899403in}{1.448405in}}{\pgfqpoint{1.896799in}{1.451010in}}%
\pgfpathcurveto{\pgfqpoint{1.894194in}{1.453614in}}{\pgfqpoint{1.890661in}{1.455078in}}{\pgfqpoint{1.886978in}{1.455078in}}%
\pgfpathcurveto{\pgfqpoint{1.883294in}{1.455078in}}{\pgfqpoint{1.879761in}{1.453614in}}{\pgfqpoint{1.877157in}{1.451010in}}%
\pgfpathcurveto{\pgfqpoint{1.874552in}{1.448405in}}{\pgfqpoint{1.873089in}{1.444872in}}{\pgfqpoint{1.873089in}{1.441189in}}%
\pgfpathcurveto{\pgfqpoint{1.873089in}{1.437505in}}{\pgfqpoint{1.874552in}{1.433972in}}{\pgfqpoint{1.877157in}{1.431368in}}%
\pgfpathcurveto{\pgfqpoint{1.879761in}{1.428763in}}{\pgfqpoint{1.883294in}{1.427300in}}{\pgfqpoint{1.886978in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.886978in}{1.427300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233991in}{1.390616in}}%
\pgfpathcurveto{\pgfqpoint{1.237674in}{1.390616in}}{\pgfqpoint{1.241207in}{1.392080in}}{\pgfqpoint{1.243812in}{1.394684in}}%
\pgfpathcurveto{\pgfqpoint{1.246416in}{1.397289in}}{\pgfqpoint{1.247880in}{1.400822in}}{\pgfqpoint{1.247880in}{1.404505in}}%
\pgfpathcurveto{\pgfqpoint{1.247880in}{1.408188in}}{\pgfqpoint{1.246416in}{1.411721in}}{\pgfqpoint{1.243812in}{1.414326in}}%
\pgfpathcurveto{\pgfqpoint{1.241207in}{1.416930in}}{\pgfqpoint{1.237674in}{1.418394in}}{\pgfqpoint{1.233991in}{1.418394in}}%
\pgfpathcurveto{\pgfqpoint{1.230307in}{1.418394in}}{\pgfqpoint{1.226774in}{1.416930in}}{\pgfqpoint{1.224170in}{1.414326in}}%
\pgfpathcurveto{\pgfqpoint{1.221565in}{1.411721in}}{\pgfqpoint{1.220102in}{1.408188in}}{\pgfqpoint{1.220102in}{1.404505in}}%
\pgfpathcurveto{\pgfqpoint{1.220102in}{1.400822in}}{\pgfqpoint{1.221565in}{1.397289in}}{\pgfqpoint{1.224170in}{1.394684in}}%
\pgfpathcurveto{\pgfqpoint{1.226774in}{1.392080in}}{\pgfqpoint{1.230307in}{1.390616in}}{\pgfqpoint{1.233991in}{1.390616in}}%
\pgfpathlineto{\pgfqpoint{1.233991in}{1.390616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891186in}{1.395147in}}%
\pgfpathcurveto{\pgfqpoint{1.894870in}{1.395147in}}{\pgfqpoint{1.898403in}{1.396611in}}{\pgfqpoint{1.901007in}{1.399215in}}%
\pgfpathcurveto{\pgfqpoint{1.903612in}{1.401820in}}{\pgfqpoint{1.905075in}{1.405353in}}{\pgfqpoint{1.905075in}{1.409036in}}%
\pgfpathcurveto{\pgfqpoint{1.905075in}{1.412720in}}{\pgfqpoint{1.903612in}{1.416253in}}{\pgfqpoint{1.901007in}{1.418857in}}%
\pgfpathcurveto{\pgfqpoint{1.898403in}{1.421462in}}{\pgfqpoint{1.894870in}{1.422925in}}{\pgfqpoint{1.891186in}{1.422925in}}%
\pgfpathcurveto{\pgfqpoint{1.887503in}{1.422925in}}{\pgfqpoint{1.883970in}{1.421462in}}{\pgfqpoint{1.881365in}{1.418857in}}%
\pgfpathcurveto{\pgfqpoint{1.878761in}{1.416253in}}{\pgfqpoint{1.877297in}{1.412720in}}{\pgfqpoint{1.877297in}{1.409036in}}%
\pgfpathcurveto{\pgfqpoint{1.877297in}{1.405353in}}{\pgfqpoint{1.878761in}{1.401820in}}{\pgfqpoint{1.881365in}{1.399215in}}%
\pgfpathcurveto{\pgfqpoint{1.883970in}{1.396611in}}{\pgfqpoint{1.887503in}{1.395147in}}{\pgfqpoint{1.891186in}{1.395147in}}%
\pgfpathlineto{\pgfqpoint{1.891186in}{1.395147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516973in}{1.399990in}}%
\pgfpathcurveto{\pgfqpoint{1.520656in}{1.399990in}}{\pgfqpoint{1.524189in}{1.401453in}}{\pgfqpoint{1.526794in}{1.404058in}}%
\pgfpathcurveto{\pgfqpoint{1.529398in}{1.406662in}}{\pgfqpoint{1.530862in}{1.410195in}}{\pgfqpoint{1.530862in}{1.413879in}}%
\pgfpathcurveto{\pgfqpoint{1.530862in}{1.417562in}}{\pgfqpoint{1.529398in}{1.421095in}}{\pgfqpoint{1.526794in}{1.423700in}}%
\pgfpathcurveto{\pgfqpoint{1.524189in}{1.426304in}}{\pgfqpoint{1.520656in}{1.427768in}}{\pgfqpoint{1.516973in}{1.427768in}}%
\pgfpathcurveto{\pgfqpoint{1.513290in}{1.427768in}}{\pgfqpoint{1.509757in}{1.426304in}}{\pgfqpoint{1.507152in}{1.423700in}}%
\pgfpathcurveto{\pgfqpoint{1.504548in}{1.421095in}}{\pgfqpoint{1.503084in}{1.417562in}}{\pgfqpoint{1.503084in}{1.413879in}}%
\pgfpathcurveto{\pgfqpoint{1.503084in}{1.410195in}}{\pgfqpoint{1.504548in}{1.406662in}}{\pgfqpoint{1.507152in}{1.404058in}}%
\pgfpathcurveto{\pgfqpoint{1.509757in}{1.401453in}}{\pgfqpoint{1.513290in}{1.399990in}}{\pgfqpoint{1.516973in}{1.399990in}}%
\pgfpathlineto{\pgfqpoint{1.516973in}{1.399990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436659in}{1.417706in}}%
\pgfpathcurveto{\pgfqpoint{1.440342in}{1.417706in}}{\pgfqpoint{1.443876in}{1.419170in}}{\pgfqpoint{1.446480in}{1.421774in}}%
\pgfpathcurveto{\pgfqpoint{1.449085in}{1.424379in}}{\pgfqpoint{1.450548in}{1.427912in}}{\pgfqpoint{1.450548in}{1.431595in}}%
\pgfpathcurveto{\pgfqpoint{1.450548in}{1.435279in}}{\pgfqpoint{1.449085in}{1.438812in}}{\pgfqpoint{1.446480in}{1.441416in}}%
\pgfpathcurveto{\pgfqpoint{1.443876in}{1.444021in}}{\pgfqpoint{1.440342in}{1.445484in}}{\pgfqpoint{1.436659in}{1.445484in}}%
\pgfpathcurveto{\pgfqpoint{1.432976in}{1.445484in}}{\pgfqpoint{1.429443in}{1.444021in}}{\pgfqpoint{1.426838in}{1.441416in}}%
\pgfpathcurveto{\pgfqpoint{1.424234in}{1.438812in}}{\pgfqpoint{1.422770in}{1.435279in}}{\pgfqpoint{1.422770in}{1.431595in}}%
\pgfpathcurveto{\pgfqpoint{1.422770in}{1.427912in}}{\pgfqpoint{1.424234in}{1.424379in}}{\pgfqpoint{1.426838in}{1.421774in}}%
\pgfpathcurveto{\pgfqpoint{1.429443in}{1.419170in}}{\pgfqpoint{1.432976in}{1.417706in}}{\pgfqpoint{1.436659in}{1.417706in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.417706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747093in}{1.407492in}}%
\pgfpathcurveto{\pgfqpoint{1.750777in}{1.407492in}}{\pgfqpoint{1.754310in}{1.408955in}}{\pgfqpoint{1.756914in}{1.411560in}}%
\pgfpathcurveto{\pgfqpoint{1.759519in}{1.414165in}}{\pgfqpoint{1.760982in}{1.417698in}}{\pgfqpoint{1.760982in}{1.421381in}}%
\pgfpathcurveto{\pgfqpoint{1.760982in}{1.425064in}}{\pgfqpoint{1.759519in}{1.428597in}}{\pgfqpoint{1.756914in}{1.431202in}}%
\pgfpathcurveto{\pgfqpoint{1.754310in}{1.433806in}}{\pgfqpoint{1.750777in}{1.435270in}}{\pgfqpoint{1.747093in}{1.435270in}}%
\pgfpathcurveto{\pgfqpoint{1.743410in}{1.435270in}}{\pgfqpoint{1.739877in}{1.433806in}}{\pgfqpoint{1.737272in}{1.431202in}}%
\pgfpathcurveto{\pgfqpoint{1.734668in}{1.428597in}}{\pgfqpoint{1.733204in}{1.425064in}}{\pgfqpoint{1.733204in}{1.421381in}}%
\pgfpathcurveto{\pgfqpoint{1.733204in}{1.417698in}}{\pgfqpoint{1.734668in}{1.414165in}}{\pgfqpoint{1.737272in}{1.411560in}}%
\pgfpathcurveto{\pgfqpoint{1.739877in}{1.408955in}}{\pgfqpoint{1.743410in}{1.407492in}}{\pgfqpoint{1.747093in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{1.747093in}{1.407492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913143in}{1.411571in}}%
\pgfpathcurveto{\pgfqpoint{1.916827in}{1.411571in}}{\pgfqpoint{1.920360in}{1.413035in}}{\pgfqpoint{1.922964in}{1.415639in}}%
\pgfpathcurveto{\pgfqpoint{1.925569in}{1.418244in}}{\pgfqpoint{1.927032in}{1.421777in}}{\pgfqpoint{1.927032in}{1.425460in}}%
\pgfpathcurveto{\pgfqpoint{1.927032in}{1.429143in}}{\pgfqpoint{1.925569in}{1.432676in}}{\pgfqpoint{1.922964in}{1.435281in}}%
\pgfpathcurveto{\pgfqpoint{1.920360in}{1.437886in}}{\pgfqpoint{1.916827in}{1.439349in}}{\pgfqpoint{1.913143in}{1.439349in}}%
\pgfpathcurveto{\pgfqpoint{1.909460in}{1.439349in}}{\pgfqpoint{1.905927in}{1.437886in}}{\pgfqpoint{1.903322in}{1.435281in}}%
\pgfpathcurveto{\pgfqpoint{1.900718in}{1.432676in}}{\pgfqpoint{1.899254in}{1.429143in}}{\pgfqpoint{1.899254in}{1.425460in}}%
\pgfpathcurveto{\pgfqpoint{1.899254in}{1.421777in}}{\pgfqpoint{1.900718in}{1.418244in}}{\pgfqpoint{1.903322in}{1.415639in}}%
\pgfpathcurveto{\pgfqpoint{1.905927in}{1.413035in}}{\pgfqpoint{1.909460in}{1.411571in}}{\pgfqpoint{1.913143in}{1.411571in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{1.411571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619506in}{1.433652in}}%
\pgfpathcurveto{\pgfqpoint{1.623189in}{1.433652in}}{\pgfqpoint{1.626722in}{1.435115in}}{\pgfqpoint{1.629327in}{1.437720in}}%
\pgfpathcurveto{\pgfqpoint{1.631932in}{1.440324in}}{\pgfqpoint{1.633395in}{1.443857in}}{\pgfqpoint{1.633395in}{1.447541in}}%
\pgfpathcurveto{\pgfqpoint{1.633395in}{1.451224in}}{\pgfqpoint{1.631932in}{1.454757in}}{\pgfqpoint{1.629327in}{1.457362in}}%
\pgfpathcurveto{\pgfqpoint{1.626722in}{1.459966in}}{\pgfqpoint{1.623189in}{1.461430in}}{\pgfqpoint{1.619506in}{1.461430in}}%
\pgfpathcurveto{\pgfqpoint{1.615823in}{1.461430in}}{\pgfqpoint{1.612290in}{1.459966in}}{\pgfqpoint{1.609685in}{1.457362in}}%
\pgfpathcurveto{\pgfqpoint{1.607081in}{1.454757in}}{\pgfqpoint{1.605617in}{1.451224in}}{\pgfqpoint{1.605617in}{1.447541in}}%
\pgfpathcurveto{\pgfqpoint{1.605617in}{1.443857in}}{\pgfqpoint{1.607081in}{1.440324in}}{\pgfqpoint{1.609685in}{1.437720in}}%
\pgfpathcurveto{\pgfqpoint{1.612290in}{1.435115in}}{\pgfqpoint{1.615823in}{1.433652in}}{\pgfqpoint{1.619506in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{1.619506in}{1.433652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066010in}{1.438033in}}%
\pgfpathcurveto{\pgfqpoint{2.069694in}{1.438033in}}{\pgfqpoint{2.073227in}{1.439496in}}{\pgfqpoint{2.075831in}{1.442101in}}%
\pgfpathcurveto{\pgfqpoint{2.078436in}{1.444705in}}{\pgfqpoint{2.079899in}{1.448238in}}{\pgfqpoint{2.079899in}{1.451922in}}%
\pgfpathcurveto{\pgfqpoint{2.079899in}{1.455605in}}{\pgfqpoint{2.078436in}{1.459138in}}{\pgfqpoint{2.075831in}{1.461743in}}%
\pgfpathcurveto{\pgfqpoint{2.073227in}{1.464347in}}{\pgfqpoint{2.069694in}{1.465811in}}{\pgfqpoint{2.066010in}{1.465811in}}%
\pgfpathcurveto{\pgfqpoint{2.062327in}{1.465811in}}{\pgfqpoint{2.058794in}{1.464347in}}{\pgfqpoint{2.056189in}{1.461743in}}%
\pgfpathcurveto{\pgfqpoint{2.053585in}{1.459138in}}{\pgfqpoint{2.052121in}{1.455605in}}{\pgfqpoint{2.052121in}{1.451922in}}%
\pgfpathcurveto{\pgfqpoint{2.052121in}{1.448238in}}{\pgfqpoint{2.053585in}{1.444705in}}{\pgfqpoint{2.056189in}{1.442101in}}%
\pgfpathcurveto{\pgfqpoint{2.058794in}{1.439496in}}{\pgfqpoint{2.062327in}{1.438033in}}{\pgfqpoint{2.066010in}{1.438033in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{1.438033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676193in}{1.440703in}}%
\pgfpathcurveto{\pgfqpoint{1.679876in}{1.440703in}}{\pgfqpoint{1.683409in}{1.442167in}}{\pgfqpoint{1.686014in}{1.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.688618in}{1.447376in}}{\pgfqpoint{1.690082in}{1.450909in}}{\pgfqpoint{1.690082in}{1.454592in}}%
\pgfpathcurveto{\pgfqpoint{1.690082in}{1.458276in}}{\pgfqpoint{1.688618in}{1.461809in}}{\pgfqpoint{1.686014in}{1.464413in}}%
\pgfpathcurveto{\pgfqpoint{1.683409in}{1.467018in}}{\pgfqpoint{1.679876in}{1.468481in}}{\pgfqpoint{1.676193in}{1.468481in}}%
\pgfpathcurveto{\pgfqpoint{1.672510in}{1.468481in}}{\pgfqpoint{1.668977in}{1.467018in}}{\pgfqpoint{1.666372in}{1.464413in}}%
\pgfpathcurveto{\pgfqpoint{1.663768in}{1.461809in}}{\pgfqpoint{1.662304in}{1.458276in}}{\pgfqpoint{1.662304in}{1.454592in}}%
\pgfpathcurveto{\pgfqpoint{1.662304in}{1.450909in}}{\pgfqpoint{1.663768in}{1.447376in}}{\pgfqpoint{1.666372in}{1.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.668977in}{1.442167in}}{\pgfqpoint{1.672510in}{1.440703in}}{\pgfqpoint{1.676193in}{1.440703in}}%
\pgfpathlineto{\pgfqpoint{1.676193in}{1.440703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207956in}{1.432072in}}%
\pgfpathcurveto{\pgfqpoint{2.211639in}{1.432072in}}{\pgfqpoint{2.215172in}{1.433535in}}{\pgfqpoint{2.217777in}{1.436140in}}%
\pgfpathcurveto{\pgfqpoint{2.220381in}{1.438744in}}{\pgfqpoint{2.221845in}{1.442277in}}{\pgfqpoint{2.221845in}{1.445960in}}%
\pgfpathcurveto{\pgfqpoint{2.221845in}{1.449644in}}{\pgfqpoint{2.220381in}{1.453177in}}{\pgfqpoint{2.217777in}{1.455781in}}%
\pgfpathcurveto{\pgfqpoint{2.215172in}{1.458386in}}{\pgfqpoint{2.211639in}{1.459849in}}{\pgfqpoint{2.207956in}{1.459849in}}%
\pgfpathcurveto{\pgfqpoint{2.204272in}{1.459849in}}{\pgfqpoint{2.200739in}{1.458386in}}{\pgfqpoint{2.198135in}{1.455781in}}%
\pgfpathcurveto{\pgfqpoint{2.195530in}{1.453177in}}{\pgfqpoint{2.194067in}{1.449644in}}{\pgfqpoint{2.194067in}{1.445960in}}%
\pgfpathcurveto{\pgfqpoint{2.194067in}{1.442277in}}{\pgfqpoint{2.195530in}{1.438744in}}{\pgfqpoint{2.198135in}{1.436140in}}%
\pgfpathcurveto{\pgfqpoint{2.200739in}{1.433535in}}{\pgfqpoint{2.204272in}{1.432072in}}{\pgfqpoint{2.207956in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{2.207956in}{1.432072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787872in}{1.411562in}}%
\pgfpathcurveto{\pgfqpoint{1.791556in}{1.411562in}}{\pgfqpoint{1.795089in}{1.413026in}}{\pgfqpoint{1.797693in}{1.415630in}}%
\pgfpathcurveto{\pgfqpoint{1.800298in}{1.418235in}}{\pgfqpoint{1.801761in}{1.421768in}}{\pgfqpoint{1.801761in}{1.425451in}}%
\pgfpathcurveto{\pgfqpoint{1.801761in}{1.429135in}}{\pgfqpoint{1.800298in}{1.432668in}}{\pgfqpoint{1.797693in}{1.435272in}}%
\pgfpathcurveto{\pgfqpoint{1.795089in}{1.437877in}}{\pgfqpoint{1.791556in}{1.439340in}}{\pgfqpoint{1.787872in}{1.439340in}}%
\pgfpathcurveto{\pgfqpoint{1.784189in}{1.439340in}}{\pgfqpoint{1.780656in}{1.437877in}}{\pgfqpoint{1.778051in}{1.435272in}}%
\pgfpathcurveto{\pgfqpoint{1.775447in}{1.432668in}}{\pgfqpoint{1.773983in}{1.429135in}}{\pgfqpoint{1.773983in}{1.425451in}}%
\pgfpathcurveto{\pgfqpoint{1.773983in}{1.421768in}}{\pgfqpoint{1.775447in}{1.418235in}}{\pgfqpoint{1.778051in}{1.415630in}}%
\pgfpathcurveto{\pgfqpoint{1.780656in}{1.413026in}}{\pgfqpoint{1.784189in}{1.411562in}}{\pgfqpoint{1.787872in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{1.787872in}{1.411562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622156in}{1.436692in}}%
\pgfpathcurveto{\pgfqpoint{1.625840in}{1.436692in}}{\pgfqpoint{1.629373in}{1.438155in}}{\pgfqpoint{1.631977in}{1.440760in}}%
\pgfpathcurveto{\pgfqpoint{1.634582in}{1.443364in}}{\pgfqpoint{1.636045in}{1.446897in}}{\pgfqpoint{1.636045in}{1.450581in}}%
\pgfpathcurveto{\pgfqpoint{1.636045in}{1.454264in}}{\pgfqpoint{1.634582in}{1.457797in}}{\pgfqpoint{1.631977in}{1.460402in}}%
\pgfpathcurveto{\pgfqpoint{1.629373in}{1.463006in}}{\pgfqpoint{1.625840in}{1.464470in}}{\pgfqpoint{1.622156in}{1.464470in}}%
\pgfpathcurveto{\pgfqpoint{1.618473in}{1.464470in}}{\pgfqpoint{1.614940in}{1.463006in}}{\pgfqpoint{1.612335in}{1.460402in}}%
\pgfpathcurveto{\pgfqpoint{1.609731in}{1.457797in}}{\pgfqpoint{1.608268in}{1.454264in}}{\pgfqpoint{1.608268in}{1.450581in}}%
\pgfpathcurveto{\pgfqpoint{1.608268in}{1.446897in}}{\pgfqpoint{1.609731in}{1.443364in}}{\pgfqpoint{1.612335in}{1.440760in}}%
\pgfpathcurveto{\pgfqpoint{1.614940in}{1.438155in}}{\pgfqpoint{1.618473in}{1.436692in}}{\pgfqpoint{1.622156in}{1.436692in}}%
\pgfpathlineto{\pgfqpoint{1.622156in}{1.436692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916851in}{1.406112in}}%
\pgfpathcurveto{\pgfqpoint{0.920535in}{1.406112in}}{\pgfqpoint{0.924068in}{1.407576in}}{\pgfqpoint{0.926672in}{1.410180in}}%
\pgfpathcurveto{\pgfqpoint{0.929277in}{1.412785in}}{\pgfqpoint{0.930740in}{1.416318in}}{\pgfqpoint{0.930740in}{1.420001in}}%
\pgfpathcurveto{\pgfqpoint{0.930740in}{1.423685in}}{\pgfqpoint{0.929277in}{1.427218in}}{\pgfqpoint{0.926672in}{1.429822in}}%
\pgfpathcurveto{\pgfqpoint{0.924068in}{1.432427in}}{\pgfqpoint{0.920535in}{1.433890in}}{\pgfqpoint{0.916851in}{1.433890in}}%
\pgfpathcurveto{\pgfqpoint{0.913168in}{1.433890in}}{\pgfqpoint{0.909635in}{1.432427in}}{\pgfqpoint{0.907030in}{1.429822in}}%
\pgfpathcurveto{\pgfqpoint{0.904426in}{1.427218in}}{\pgfqpoint{0.902962in}{1.423685in}}{\pgfqpoint{0.902962in}{1.420001in}}%
\pgfpathcurveto{\pgfqpoint{0.902962in}{1.416318in}}{\pgfqpoint{0.904426in}{1.412785in}}{\pgfqpoint{0.907030in}{1.410180in}}%
\pgfpathcurveto{\pgfqpoint{0.909635in}{1.407576in}}{\pgfqpoint{0.913168in}{1.406112in}}{\pgfqpoint{0.916851in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.406112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419363in}{1.392135in}}%
\pgfpathcurveto{\pgfqpoint{1.423046in}{1.392135in}}{\pgfqpoint{1.426579in}{1.393598in}}{\pgfqpoint{1.429184in}{1.396203in}}%
\pgfpathcurveto{\pgfqpoint{1.431788in}{1.398807in}}{\pgfqpoint{1.433252in}{1.402340in}}{\pgfqpoint{1.433252in}{1.406024in}}%
\pgfpathcurveto{\pgfqpoint{1.433252in}{1.409707in}}{\pgfqpoint{1.431788in}{1.413240in}}{\pgfqpoint{1.429184in}{1.415845in}}%
\pgfpathcurveto{\pgfqpoint{1.426579in}{1.418449in}}{\pgfqpoint{1.423046in}{1.419913in}}{\pgfqpoint{1.419363in}{1.419913in}}%
\pgfpathcurveto{\pgfqpoint{1.415679in}{1.419913in}}{\pgfqpoint{1.412146in}{1.418449in}}{\pgfqpoint{1.409542in}{1.415845in}}%
\pgfpathcurveto{\pgfqpoint{1.406937in}{1.413240in}}{\pgfqpoint{1.405474in}{1.409707in}}{\pgfqpoint{1.405474in}{1.406024in}}%
\pgfpathcurveto{\pgfqpoint{1.405474in}{1.402340in}}{\pgfqpoint{1.406937in}{1.398807in}}{\pgfqpoint{1.409542in}{1.396203in}}%
\pgfpathcurveto{\pgfqpoint{1.412146in}{1.393598in}}{\pgfqpoint{1.415679in}{1.392135in}}{\pgfqpoint{1.419363in}{1.392135in}}%
\pgfpathlineto{\pgfqpoint{1.419363in}{1.392135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259455in}{1.403290in}}%
\pgfpathcurveto{\pgfqpoint{1.263138in}{1.403290in}}{\pgfqpoint{1.266671in}{1.404754in}}{\pgfqpoint{1.269276in}{1.407358in}}%
\pgfpathcurveto{\pgfqpoint{1.271880in}{1.409963in}}{\pgfqpoint{1.273343in}{1.413496in}}{\pgfqpoint{1.273343in}{1.417179in}}%
\pgfpathcurveto{\pgfqpoint{1.273343in}{1.420862in}}{\pgfqpoint{1.271880in}{1.424395in}}{\pgfqpoint{1.269276in}{1.427000in}}%
\pgfpathcurveto{\pgfqpoint{1.266671in}{1.429605in}}{\pgfqpoint{1.263138in}{1.431068in}}{\pgfqpoint{1.259455in}{1.431068in}}%
\pgfpathcurveto{\pgfqpoint{1.255771in}{1.431068in}}{\pgfqpoint{1.252238in}{1.429605in}}{\pgfqpoint{1.249634in}{1.427000in}}%
\pgfpathcurveto{\pgfqpoint{1.247029in}{1.424395in}}{\pgfqpoint{1.245566in}{1.420862in}}{\pgfqpoint{1.245566in}{1.417179in}}%
\pgfpathcurveto{\pgfqpoint{1.245566in}{1.413496in}}{\pgfqpoint{1.247029in}{1.409963in}}{\pgfqpoint{1.249634in}{1.407358in}}%
\pgfpathcurveto{\pgfqpoint{1.252238in}{1.404754in}}{\pgfqpoint{1.255771in}{1.403290in}}{\pgfqpoint{1.259455in}{1.403290in}}%
\pgfpathlineto{\pgfqpoint{1.259455in}{1.403290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579504in}{1.385974in}}%
\pgfpathcurveto{\pgfqpoint{1.583187in}{1.385974in}}{\pgfqpoint{1.586720in}{1.387437in}}{\pgfqpoint{1.589324in}{1.390042in}}%
\pgfpathcurveto{\pgfqpoint{1.591929in}{1.392646in}}{\pgfqpoint{1.593392in}{1.396179in}}{\pgfqpoint{1.593392in}{1.399863in}}%
\pgfpathcurveto{\pgfqpoint{1.593392in}{1.403546in}}{\pgfqpoint{1.591929in}{1.407079in}}{\pgfqpoint{1.589324in}{1.409684in}}%
\pgfpathcurveto{\pgfqpoint{1.586720in}{1.412288in}}{\pgfqpoint{1.583187in}{1.413752in}}{\pgfqpoint{1.579504in}{1.413752in}}%
\pgfpathcurveto{\pgfqpoint{1.575820in}{1.413752in}}{\pgfqpoint{1.572287in}{1.412288in}}{\pgfqpoint{1.569683in}{1.409684in}}%
\pgfpathcurveto{\pgfqpoint{1.567078in}{1.407079in}}{\pgfqpoint{1.565615in}{1.403546in}}{\pgfqpoint{1.565615in}{1.399863in}}%
\pgfpathcurveto{\pgfqpoint{1.565615in}{1.396179in}}{\pgfqpoint{1.567078in}{1.392646in}}{\pgfqpoint{1.569683in}{1.390042in}}%
\pgfpathcurveto{\pgfqpoint{1.572287in}{1.387437in}}{\pgfqpoint{1.575820in}{1.385974in}}{\pgfqpoint{1.579504in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{1.579504in}{1.385974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036648in}{1.444404in}}%
\pgfpathcurveto{\pgfqpoint{2.040331in}{1.444404in}}{\pgfqpoint{2.043864in}{1.445868in}}{\pgfqpoint{2.046469in}{1.448472in}}%
\pgfpathcurveto{\pgfqpoint{2.049073in}{1.451077in}}{\pgfqpoint{2.050536in}{1.454610in}}{\pgfqpoint{2.050536in}{1.458293in}}%
\pgfpathcurveto{\pgfqpoint{2.050536in}{1.461976in}}{\pgfqpoint{2.049073in}{1.465509in}}{\pgfqpoint{2.046469in}{1.468114in}}%
\pgfpathcurveto{\pgfqpoint{2.043864in}{1.470718in}}{\pgfqpoint{2.040331in}{1.472182in}}{\pgfqpoint{2.036648in}{1.472182in}}%
\pgfpathcurveto{\pgfqpoint{2.032964in}{1.472182in}}{\pgfqpoint{2.029431in}{1.470718in}}{\pgfqpoint{2.026827in}{1.468114in}}%
\pgfpathcurveto{\pgfqpoint{2.024222in}{1.465509in}}{\pgfqpoint{2.022759in}{1.461976in}}{\pgfqpoint{2.022759in}{1.458293in}}%
\pgfpathcurveto{\pgfqpoint{2.022759in}{1.454610in}}{\pgfqpoint{2.024222in}{1.451077in}}{\pgfqpoint{2.026827in}{1.448472in}}%
\pgfpathcurveto{\pgfqpoint{2.029431in}{1.445868in}}{\pgfqpoint{2.032964in}{1.444404in}}{\pgfqpoint{2.036648in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{2.036648in}{1.444404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.227159in}{0.877656in}}{\pgfqpoint{1.416641in}{0.899995in}}{%
\pgfpathmoveto{\pgfqpoint{0.227159in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{0.227159in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.233136in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.239114in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.245091in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.251068in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.257046in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.263023in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.269000in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.274977in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.280955in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.286932in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.292909in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.298887in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.304864in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.310841in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.316819in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.322796in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.328773in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.334750in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.340728in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.346705in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.352682in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.358660in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.364637in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.370614in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.376591in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.382569in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.388546in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.400501in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.406478in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.418433in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.424410in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.436364in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.442342in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.448319in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.454296in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.460274in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.466251in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.472228in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.478206in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.484183in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.490160in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.496137in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.502115in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.508092in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.514069in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.520047in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.526024in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.532001in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.537978in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.543956in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.549933in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.555910in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.561888in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.567865in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.573842in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.579820in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.585797in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.591774in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.597751in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.609706in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.615683in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.621661in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.627638in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.639592in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.645570in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.651547in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.657524in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.663502in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.675456in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.687411in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.693388in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.699365in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.705343in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.711320in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.723275in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.729252in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.741206in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.747184in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.753161in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.765116in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.771093in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.777070in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.783048in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.789025in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.795002in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.800979in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.806957in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.812934in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.830866in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.854775in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.860752in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.872707in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.884662in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.896616in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.902593in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.908571in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.914548in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.920525in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.926503in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.938457in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.950412in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.956389in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.962366in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.980298in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.986276in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.998230in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.004207in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.010185in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.016162in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.028117in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.034094in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.040071in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.046049in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.052026in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.058003in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.075935in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.081912in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.087890in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.105821in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.111799in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.117776in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.123753in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.141685in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.153640in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.159617in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.171572in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.189504in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.195481in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.219390in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.231345in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.237322in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.243299in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.255254in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.261231in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.285140in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.291118in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.303072in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.338936in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.344913in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.356868in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.404686in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.410664in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{1.410664in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{1.404686in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{0.877712in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{0.877781in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.356868in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.350891in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{1.344913in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.338936in}{0.877968in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{0.878026in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{1.315027in}{0.878257in}}%
\pgfpathlineto{\pgfqpoint{1.309049in}{0.878357in}}%
\pgfpathlineto{\pgfqpoint{1.303072in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.291118in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{1.285140in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.279163in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{0.879287in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{1.261231in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{1.255254in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{0.880323in}}%
\pgfpathlineto{\pgfqpoint{1.243299in}{0.880646in}}%
\pgfpathlineto{\pgfqpoint{1.237322in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{1.231345in}{0.881378in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.219390in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{1.213413in}{0.882701in}}%
\pgfpathlineto{\pgfqpoint{1.207435in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{1.201458in}{0.883735in}}%
\pgfpathlineto{\pgfqpoint{1.195481in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{1.189504in}{0.884889in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.177549in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.171572in}{0.886819in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{1.159617in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{1.153640in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{1.141685in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{0.891143in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{1.123753in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{1.117776in}{0.893326in}}%
\pgfpathlineto{\pgfqpoint{1.111799in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{1.105821in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{1.093867in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{1.087890in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.081912in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{1.075935in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{1.069958in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{1.058003in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{1.052026in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{1.046049in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{1.040071in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{1.034094in}{0.899755in}}%
\pgfpathlineto{\pgfqpoint{1.028117in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{1.016162in}{0.899990in}}%
\pgfpathlineto{\pgfqpoint{1.010185in}{0.899995in}}%
\pgfpathlineto{\pgfqpoint{1.004207in}{0.899969in}}%
\pgfpathlineto{\pgfqpoint{0.998230in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{0.986276in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{0.980298in}{0.899663in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.962366in}{0.899354in}}%
\pgfpathlineto{\pgfqpoint{0.956389in}{0.899260in}}%
\pgfpathlineto{\pgfqpoint{0.950412in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{0.899104in}}%
\pgfpathlineto{\pgfqpoint{0.938457in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{0.926503in}{0.898983in}}%
\pgfpathlineto{\pgfqpoint{0.920525in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{0.914548in}{0.898985in}}%
\pgfpathlineto{\pgfqpoint{0.908571in}{0.899009in}}%
\pgfpathlineto{\pgfqpoint{0.902593in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{0.896616in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{0.884662in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.899275in}}%
\pgfpathlineto{\pgfqpoint{0.872707in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{0.866730in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{0.860752in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{0.854775in}{0.899476in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.836843in}{0.899476in}}%
\pgfpathlineto{\pgfqpoint{0.830866in}{0.899430in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{0.899358in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{0.812934in}{0.899126in}}%
\pgfpathlineto{\pgfqpoint{0.806957in}{0.898962in}}%
\pgfpathlineto{\pgfqpoint{0.800979in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{0.795002in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.789025in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{0.783048in}{0.897971in}}%
\pgfpathlineto{\pgfqpoint{0.777070in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{0.771093in}{0.897269in}}%
\pgfpathlineto{\pgfqpoint{0.765116in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{0.759138in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{0.753161in}{0.895967in}}%
\pgfpathlineto{\pgfqpoint{0.747184in}{0.895471in}}%
\pgfpathlineto{\pgfqpoint{0.741206in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{0.735229in}{0.894393in}}%
\pgfpathlineto{\pgfqpoint{0.729252in}{0.893817in}}%
\pgfpathlineto{\pgfqpoint{0.723275in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{0.717297in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{0.711320in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.705343in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{0.699365in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{0.693388in}{0.889991in}}%
\pgfpathlineto{\pgfqpoint{0.687411in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{0.675456in}{0.887992in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{0.663502in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{0.657524in}{0.886069in}}%
\pgfpathlineto{\pgfqpoint{0.651547in}{0.885462in}}%
\pgfpathlineto{\pgfqpoint{0.645570in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.639592in}{0.884319in}}%
\pgfpathlineto{\pgfqpoint{0.633615in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{0.627638in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{0.621661in}{0.882817in}}%
\pgfpathlineto{\pgfqpoint{0.615683in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{0.609706in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{0.603729in}{0.881614in}}%
\pgfpathlineto{\pgfqpoint{0.597751in}{0.881283in}}%
\pgfpathlineto{\pgfqpoint{0.591774in}{0.880986in}}%
\pgfpathlineto{\pgfqpoint{0.585797in}{0.880724in}}%
\pgfpathlineto{\pgfqpoint{0.579820in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{0.573842in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{0.567865in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{0.561888in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{0.555910in}{0.879872in}}%
\pgfpathlineto{\pgfqpoint{0.549933in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{0.543956in}{0.879709in}}%
\pgfpathlineto{\pgfqpoint{0.537978in}{0.879656in}}%
\pgfpathlineto{\pgfqpoint{0.532001in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{0.526024in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{0.520047in}{0.879578in}}%
\pgfpathlineto{\pgfqpoint{0.514069in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{0.508092in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{0.502115in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.496137in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{0.490160in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{0.484183in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.478206in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{0.472228in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{0.466251in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{0.460274in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{0.454296in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{0.448319in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{0.442342in}{0.879396in}}%
\pgfpathlineto{\pgfqpoint{0.436364in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{0.430387in}{0.879285in}}%
\pgfpathlineto{\pgfqpoint{0.424410in}{0.879221in}}%
\pgfpathlineto{\pgfqpoint{0.418433in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{0.412455in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{0.406478in}{0.879001in}}%
\pgfpathlineto{\pgfqpoint{0.400501in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{0.388546in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{0.382569in}{0.878676in}}%
\pgfpathlineto{\pgfqpoint{0.376591in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.370614in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{0.364637in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{0.358660in}{0.878365in}}%
\pgfpathlineto{\pgfqpoint{0.352682in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{0.346705in}{0.878229in}}%
\pgfpathlineto{\pgfqpoint{0.340728in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{0.334750in}{0.878108in}}%
\pgfpathlineto{\pgfqpoint{0.328773in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.322796in}{0.878005in}}%
\pgfpathlineto{\pgfqpoint{0.316819in}{0.877961in}}%
\pgfpathlineto{\pgfqpoint{0.310841in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{0.304864in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{0.298887in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{0.292909in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{0.286932in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{0.280955in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{0.274977in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{0.269000in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{0.263023in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{0.257046in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{0.251068in}{0.877703in}}%
\pgfpathlineto{\pgfqpoint{0.245091in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{0.239114in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{0.233136in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{0.227159in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{0.227159in}{0.877676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.285517in}{0.877656in}}{\pgfqpoint{0.353974in}{1.280068in}}{%
\pgfpathmoveto{\pgfqpoint{0.285517in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{0.285517in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.285861in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.286205in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.286549in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.286893in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.287237in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.287581in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.287925in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.288269in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.288613in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.288957in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.289301in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.289645in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.289989in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.290333in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.290677in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.291021in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.291365in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.291709in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.292053in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.292397in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.292741in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.293085in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.293429in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.293773in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.294117in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.294461in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.294805in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.295149in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.295493in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.295837in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.296181in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.296525in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.296869in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.297213in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.297557in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.297901in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.298245in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.298589in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.298933in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.299277in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.299621in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.299965in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.300309in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.300653in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.300997in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.301341in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.301685in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.303061in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.303405in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.303749in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.304093in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.304437in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.304781in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.305125in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.305469in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.305813in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.306157in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.306501in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.306845in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.307189in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.307533in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.307877in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.308221in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.308565in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.308909in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.309253in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.309597in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.309941in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.310285in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.310629in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.310973in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.311317in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.311661in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.312005in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.312349in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.312693in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.313037in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.313381in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.313725in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.314069in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.314413in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.314757in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.315101in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.315445in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.315789in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.316133in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.316477in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.316821in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.317165in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.317509in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.317853in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.318197in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.318541in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.318885in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.319229in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.319573in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.320261in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.320605in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.320949in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.321293in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.321637in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.321981in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.322325in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.322670in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.323014in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.323358in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.323702in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.324046in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.324390in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.324734in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.325078in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.325422in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.325766in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.326110in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.326454in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.326798in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.327486in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.327830in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.328174in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.328518in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.328862in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.329206in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.329550in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.329894in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.330238in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.330582in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.330926in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.331270in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.331614in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.331958in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.332302in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.332646in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.332990in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.333334in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.333678in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.334022in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.334366in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.334710in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.335054in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.335398in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.335742in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.336086in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.336430in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.336774in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.337118in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.337462in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.337806in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.338150in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.338494in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.338838in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.339182in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.339526in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.339870in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.340214in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.340558in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.340902in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.341246in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.341590in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.341934in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.342622in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.342966in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.343310in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.343654in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.343998in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.344342in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.344686in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.345030in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.345374in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.345718in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.346062in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.346406in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.346750in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.347094in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.347438in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.347782in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.348126in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.348470in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.348814in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.349502in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.349846in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.350190in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.350534in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.350878in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.351222in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.351566in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.351910in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.352254in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.352598in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.352942in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.353286in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.353630in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.353974in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.353974in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{0.353974in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{0.353630in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{0.353286in}{0.878163in}}%
\pgfpathlineto{\pgfqpoint{0.352942in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{0.352598in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{0.352254in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{0.351910in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{0.351566in}{0.878965in}}%
\pgfpathlineto{\pgfqpoint{0.351222in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{0.350878in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{0.350534in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.350190in}{0.880224in}}%
\pgfpathlineto{\pgfqpoint{0.349846in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{0.349502in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{0.349158in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{0.348814in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{0.348470in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{0.348126in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{0.347782in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{0.347438in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{0.347094in}{0.886575in}}%
\pgfpathlineto{\pgfqpoint{0.346750in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{0.346406in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.346062in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{0.345718in}{0.891459in}}%
\pgfpathlineto{\pgfqpoint{0.345374in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{0.345030in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{0.344686in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{0.344342in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.343998in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{0.343654in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{0.343310in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{0.342966in}{0.904687in}}%
\pgfpathlineto{\pgfqpoint{0.342622in}{0.906541in}}%
\pgfpathlineto{\pgfqpoint{0.342278in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.341934in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{0.341590in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{0.341246in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{0.340902in}{0.915819in}}%
\pgfpathlineto{\pgfqpoint{0.340558in}{0.917610in}}%
\pgfpathlineto{\pgfqpoint{0.340214in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{0.339870in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.339526in}{0.922714in}}%
\pgfpathlineto{\pgfqpoint{0.339182in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{0.338838in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{0.338494in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{0.338150in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{0.337806in}{0.930149in}}%
\pgfpathlineto{\pgfqpoint{0.337462in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{0.337118in}{0.932793in}}%
\pgfpathlineto{\pgfqpoint{0.336774in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{0.336430in}{0.935342in}}%
\pgfpathlineto{\pgfqpoint{0.336086in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{0.335742in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{0.335398in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{0.335054in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{0.334710in}{0.942038in}}%
\pgfpathlineto{\pgfqpoint{0.334366in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{0.334022in}{0.945214in}}%
\pgfpathlineto{\pgfqpoint{0.333678in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{0.333334in}{0.948906in}}%
\pgfpathlineto{\pgfqpoint{0.332990in}{0.950992in}}%
\pgfpathlineto{\pgfqpoint{0.332646in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{0.332302in}{0.955734in}}%
\pgfpathlineto{\pgfqpoint{0.331958in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{0.331614in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{0.331270in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{0.330926in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{0.330582in}{0.971545in}}%
\pgfpathlineto{\pgfqpoint{0.330238in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{0.329894in}{0.979638in}}%
\pgfpathlineto{\pgfqpoint{0.329550in}{0.984079in}}%
\pgfpathlineto{\pgfqpoint{0.329206in}{0.988780in}}%
\pgfpathlineto{\pgfqpoint{0.328862in}{0.993740in}}%
\pgfpathlineto{\pgfqpoint{0.328518in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.328174in}{1.004415in}}%
\pgfpathlineto{\pgfqpoint{0.327830in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{0.327486in}{1.016058in}}%
\pgfpathlineto{\pgfqpoint{0.327142in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{0.326798in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{0.326454in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{0.326110in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{0.325766in}{1.049040in}}%
\pgfpathlineto{\pgfqpoint{0.325422in}{1.056247in}}%
\pgfpathlineto{\pgfqpoint{0.325078in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{0.324734in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{0.324390in}{1.078976in}}%
\pgfpathlineto{\pgfqpoint{0.324046in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{0.323702in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{0.323358in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{0.323014in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{0.322670in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{0.322325in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{0.321981in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{0.321637in}{1.146088in}}%
\pgfpathlineto{\pgfqpoint{0.321293in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{0.320949in}{1.163617in}}%
\pgfpathlineto{\pgfqpoint{0.320605in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{0.320261in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{0.319573in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{0.319229in}{1.206026in}}%
\pgfpathlineto{\pgfqpoint{0.318885in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{0.318541in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{0.318197in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{0.317853in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{0.317509in}{1.242055in}}%
\pgfpathlineto{\pgfqpoint{0.317165in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{0.316821in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{0.316477in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{0.316133in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{0.315789in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{0.315445in}{1.270178in}}%
\pgfpathlineto{\pgfqpoint{0.315101in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{0.314757in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{0.314413in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{0.314069in}{1.278490in}}%
\pgfpathlineto{\pgfqpoint{0.313725in}{1.279401in}}%
\pgfpathlineto{\pgfqpoint{0.313381in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{0.313037in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{0.312693in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{0.312349in}{1.279473in}}%
\pgfpathlineto{\pgfqpoint{0.312005in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{0.311661in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{0.311317in}{1.276953in}}%
\pgfpathlineto{\pgfqpoint{0.310973in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{0.310629in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{0.310285in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{0.309941in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{0.309597in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{0.309253in}{1.269160in}}%
\pgfpathlineto{\pgfqpoint{0.308909in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{0.308565in}{1.266076in}}%
\pgfpathlineto{\pgfqpoint{0.308221in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{0.307877in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{0.307533in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{0.307189in}{1.258415in}}%
\pgfpathlineto{\pgfqpoint{0.306845in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{0.306501in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{0.306157in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{0.305813in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{0.305469in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{0.305125in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{0.304781in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{0.304437in}{1.228245in}}%
\pgfpathlineto{\pgfqpoint{0.304093in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.303749in}{1.215780in}}%
\pgfpathlineto{\pgfqpoint{0.303405in}{1.208678in}}%
\pgfpathlineto{\pgfqpoint{0.303061in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{0.302717in}{1.192736in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{0.302029in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{0.301685in}{1.164725in}}%
\pgfpathlineto{\pgfqpoint{0.301341in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{0.300997in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{0.300653in}{1.132628in}}%
\pgfpathlineto{\pgfqpoint{0.300309in}{1.121255in}}%
\pgfpathlineto{\pgfqpoint{0.299965in}{1.109647in}}%
\pgfpathlineto{\pgfqpoint{0.299621in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{0.299277in}{1.085990in}}%
\pgfpathlineto{\pgfqpoint{0.298933in}{1.074078in}}%
\pgfpathlineto{\pgfqpoint{0.298589in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{0.298245in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{0.297901in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{0.297557in}{1.027445in}}%
\pgfpathlineto{\pgfqpoint{0.297213in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.296869in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{0.296525in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{0.296181in}{0.985271in}}%
\pgfpathlineto{\pgfqpoint{0.295837in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{0.295493in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{0.295149in}{0.958257in}}%
\pgfpathlineto{\pgfqpoint{0.294805in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{0.294461in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{0.294117in}{0.935864in}}%
\pgfpathlineto{\pgfqpoint{0.293773in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{0.293429in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{0.293085in}{0.918149in}}%
\pgfpathlineto{\pgfqpoint{0.292741in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{0.292397in}{0.908781in}}%
\pgfpathlineto{\pgfqpoint{0.292053in}{0.904768in}}%
\pgfpathlineto{\pgfqpoint{0.291709in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{0.291365in}{0.897963in}}%
\pgfpathlineto{\pgfqpoint{0.291021in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{0.290677in}{0.892602in}}%
\pgfpathlineto{\pgfqpoint{0.290333in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{0.289989in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{0.289645in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{0.289301in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{0.288957in}{0.884083in}}%
\pgfpathlineto{\pgfqpoint{0.288613in}{0.883012in}}%
\pgfpathlineto{\pgfqpoint{0.288269in}{0.882099in}}%
\pgfpathlineto{\pgfqpoint{0.287925in}{0.881326in}}%
\pgfpathlineto{\pgfqpoint{0.287581in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{0.287237in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{0.286893in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{0.286549in}{0.879287in}}%
\pgfpathlineto{\pgfqpoint{0.286205in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.285861in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{0.285517in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{0.285517in}{0.878502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.250470in}{0.877656in}}{\pgfqpoint{0.521737in}{0.983733in}}{%
\pgfpathmoveto{\pgfqpoint{0.250470in}{0.877836in}}%
\pgfpathlineto{\pgfqpoint{0.250470in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.251833in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.253196in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.254559in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.255922in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.257286in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.258649in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.260012in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.262738in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.264101in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.265465in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.266828in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.268191in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.269554in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.270917in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.272280in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.273643in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.275007in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.276370in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.277733in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.279096in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.280459in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.281822in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.283185in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.284549in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.285912in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.287275in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.288638in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.290001in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.291364in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.292728in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.294091in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.295454in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.296817in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.298180in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.299543in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.300906in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.302270in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.303633in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.304996in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.306359in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.307722in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.309085in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.310448in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.311812in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.313175in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.314538in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.315901in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.317264in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.318627in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.319991in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.321354in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.322717in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.324080in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.325443in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.326806in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.328169in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.329533in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.330896in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.332259in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.333622in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.334985in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.336348in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.337711in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.339075in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.340438in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.341801in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.343164in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.344527in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.345890in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.347253in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.348617in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.349980in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.351343in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.352706in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.354069in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.355432in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.356796in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.358159in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.359522in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.360885in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.362248in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.363611in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.364974in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.366338in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.367701in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.369064in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.370427in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.371790in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.373153in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.374516in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.375880in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.377243in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.378606in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.379969in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.381332in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.382695in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.384059in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.385422in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.386785in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.388148in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.389511in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.392237in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.393601in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.394964in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.396327in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.397690in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.399053in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.400416in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.401779in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.403143in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.404506in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.405869in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.407232in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.408595in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.409958in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.411322in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.412685in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.414048in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.415411in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.416774in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.418137in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.419500in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.420864in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.422227in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.423590in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.424953in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.426316in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.427679in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.429042in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.430406in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.431769in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.433132in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.434495in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.435858in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.437221in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.438585in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.441311in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.442674in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.444037in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.445400in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.446763in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.449490in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.452216in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.453579in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.454942in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.456305in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.457669in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.459032in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.460395in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.461758in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.463121in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.465848in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.467211in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.469937in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.471300in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.472663in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.474026in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.475390in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.476753in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.478116in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.479479in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.480842in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.482205in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.483568in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.484932in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.486295in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.487658in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.489021in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.490384in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.491747in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.493111in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.494474in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.495837in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.497200in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.499926in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.501289in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.502653in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.504016in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.505379in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.506742in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.509468in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.510831in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.512195in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.513558in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.514921in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.516284in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.517647in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.519010in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.520373in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.521737in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{0.521737in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{0.521737in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{0.520373in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{0.519010in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{0.517647in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{0.516284in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{0.514921in}{0.878084in}}%
\pgfpathlineto{\pgfqpoint{0.513558in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{0.512195in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{0.510831in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{0.509468in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{0.878685in}}%
\pgfpathlineto{\pgfqpoint{0.506742in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{0.505379in}{0.879072in}}%
\pgfpathlineto{\pgfqpoint{0.504016in}{0.879307in}}%
\pgfpathlineto{\pgfqpoint{0.502653in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{0.501289in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{0.499926in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{0.497200in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{0.495837in}{0.881427in}}%
\pgfpathlineto{\pgfqpoint{0.494474in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{0.493111in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{0.491747in}{0.883026in}}%
\pgfpathlineto{\pgfqpoint{0.490384in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{0.489021in}{0.884305in}}%
\pgfpathlineto{\pgfqpoint{0.487658in}{0.885006in}}%
\pgfpathlineto{\pgfqpoint{0.486295in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{0.484932in}{0.886519in}}%
\pgfpathlineto{\pgfqpoint{0.483568in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{0.482205in}{0.888159in}}%
\pgfpathlineto{\pgfqpoint{0.480842in}{0.889015in}}%
\pgfpathlineto{\pgfqpoint{0.479479in}{0.889888in}}%
\pgfpathlineto{\pgfqpoint{0.478116in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{0.476753in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{0.475390in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{0.474026in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{0.472663in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{0.471300in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{0.469937in}{0.895883in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{0.896633in}}%
\pgfpathlineto{\pgfqpoint{0.467211in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{0.465848in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{0.463121in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{0.461758in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{0.460395in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{0.459032in}{0.900259in}}%
\pgfpathlineto{\pgfqpoint{0.457669in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{0.456305in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{0.454942in}{0.900810in}}%
\pgfpathlineto{\pgfqpoint{0.453579in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{0.452216in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{0.450853in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{0.449490in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{0.448127in}{0.900673in}}%
\pgfpathlineto{\pgfqpoint{0.446763in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{0.445400in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{0.444037in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{0.442674in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{0.441311in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{0.439948in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{0.438585in}{0.900201in}}%
\pgfpathlineto{\pgfqpoint{0.437221in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{0.435858in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{0.434495in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{0.433132in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.431769in}{0.901609in}}%
\pgfpathlineto{\pgfqpoint{0.430406in}{0.902198in}}%
\pgfpathlineto{\pgfqpoint{0.429042in}{0.902906in}}%
\pgfpathlineto{\pgfqpoint{0.427679in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{0.426316in}{0.904698in}}%
\pgfpathlineto{\pgfqpoint{0.424953in}{0.905788in}}%
\pgfpathlineto{\pgfqpoint{0.423590in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{0.422227in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{0.420864in}{0.909850in}}%
\pgfpathlineto{\pgfqpoint{0.419500in}{0.911464in}}%
\pgfpathlineto{\pgfqpoint{0.418137in}{0.913202in}}%
\pgfpathlineto{\pgfqpoint{0.416774in}{0.915062in}}%
\pgfpathlineto{\pgfqpoint{0.415411in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{0.414048in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{0.412685in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{0.411322in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{0.409958in}{0.925941in}}%
\pgfpathlineto{\pgfqpoint{0.408595in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{0.407232in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{0.405869in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{0.404506in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{0.403143in}{0.938647in}}%
\pgfpathlineto{\pgfqpoint{0.401779in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{0.400416in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{0.399053in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{0.397690in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{0.396327in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{0.394964in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{0.393601in}{0.956859in}}%
\pgfpathlineto{\pgfqpoint{0.392237in}{0.959296in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{0.389511in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{0.388148in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{0.386785in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{0.385422in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{0.384059in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{0.382695in}{0.973758in}}%
\pgfpathlineto{\pgfqpoint{0.381332in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{0.379969in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{0.378606in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{0.377243in}{0.979341in}}%
\pgfpathlineto{\pgfqpoint{0.375880in}{0.980387in}}%
\pgfpathlineto{\pgfqpoint{0.374516in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{0.373153in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{0.371790in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{0.370427in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{0.369064in}{0.983471in}}%
\pgfpathlineto{\pgfqpoint{0.367701in}{0.983669in}}%
\pgfpathlineto{\pgfqpoint{0.366338in}{0.983733in}}%
\pgfpathlineto{\pgfqpoint{0.364974in}{0.983667in}}%
\pgfpathlineto{\pgfqpoint{0.363611in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{0.362248in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{0.360885in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{0.359522in}{0.982207in}}%
\pgfpathlineto{\pgfqpoint{0.358159in}{0.981570in}}%
\pgfpathlineto{\pgfqpoint{0.356796in}{0.980836in}}%
\pgfpathlineto{\pgfqpoint{0.355432in}{0.980010in}}%
\pgfpathlineto{\pgfqpoint{0.354069in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{0.352706in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{0.351343in}{0.977045in}}%
\pgfpathlineto{\pgfqpoint{0.349980in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{0.348617in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{0.347253in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.345890in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{0.344527in}{0.970788in}}%
\pgfpathlineto{\pgfqpoint{0.343164in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{0.341801in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{0.340438in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{0.339075in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{0.337711in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.336348in}{0.961660in}}%
\pgfpathlineto{\pgfqpoint{0.334985in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{0.333622in}{0.958277in}}%
\pgfpathlineto{\pgfqpoint{0.332259in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{0.330896in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{0.329533in}{0.952880in}}%
\pgfpathlineto{\pgfqpoint{0.328169in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{0.326806in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{0.325443in}{0.947084in}}%
\pgfpathlineto{\pgfqpoint{0.324080in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{0.322717in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{0.321354in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{0.319991in}{0.938744in}}%
\pgfpathlineto{\pgfqpoint{0.318627in}{0.936561in}}%
\pgfpathlineto{\pgfqpoint{0.317264in}{0.934344in}}%
\pgfpathlineto{\pgfqpoint{0.315901in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{0.314538in}{0.929830in}}%
\pgfpathlineto{\pgfqpoint{0.313175in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{0.311812in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.310448in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{0.309085in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{0.307722in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{0.306359in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{0.304996in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{0.303633in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{0.302270in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{0.300906in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{0.299543in}{0.905257in}}%
\pgfpathlineto{\pgfqpoint{0.298180in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{0.296817in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{0.295454in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{0.294091in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{0.292728in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{0.291364in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{0.290001in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{0.288638in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{0.287275in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.285912in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{0.284549in}{0.887667in}}%
\pgfpathlineto{\pgfqpoint{0.283185in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.281822in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{0.280459in}{0.884698in}}%
\pgfpathlineto{\pgfqpoint{0.279096in}{0.883872in}}%
\pgfpathlineto{\pgfqpoint{0.277733in}{0.883122in}}%
\pgfpathlineto{\pgfqpoint{0.276370in}{0.882443in}}%
\pgfpathlineto{\pgfqpoint{0.275007in}{0.881833in}}%
\pgfpathlineto{\pgfqpoint{0.273643in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{0.272280in}{0.880799in}}%
\pgfpathlineto{\pgfqpoint{0.270917in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{0.269554in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{0.268191in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{0.266828in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{0.265465in}{0.879095in}}%
\pgfpathlineto{\pgfqpoint{0.264101in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.262738in}{0.878680in}}%
\pgfpathlineto{\pgfqpoint{0.261375in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{0.260012in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{0.258649in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{0.257286in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{0.255922in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{0.254559in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{0.253196in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{0.251833in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{0.250470in}{0.877836in}}%
\pgfpathlineto{\pgfqpoint{0.250470in}{0.877836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298689in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680087in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680087in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061485in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061485in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442882in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442882in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824280in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824280in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205677in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205677in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587075in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587075in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442882in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.903381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134067in, y=0.864800in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367286in}{0.847328in}}%
\pgfpathcurveto{\pgfqpoint{0.370969in}{0.847328in}}{\pgfqpoint{0.374502in}{0.848791in}}{\pgfqpoint{0.377107in}{0.851396in}}%
\pgfpathcurveto{\pgfqpoint{0.379711in}{0.854000in}}{\pgfqpoint{0.381175in}{0.857533in}}{\pgfqpoint{0.381175in}{0.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.381175in}{0.864900in}}{\pgfqpoint{0.379711in}{0.868433in}}{\pgfqpoint{0.377107in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{0.374502in}{0.873642in}}{\pgfqpoint{0.370969in}{0.875106in}}{\pgfqpoint{0.367286in}{0.875106in}}%
\pgfpathcurveto{\pgfqpoint{0.363603in}{0.875106in}}{\pgfqpoint{0.360070in}{0.873642in}}{\pgfqpoint{0.357465in}{0.871038in}}%
\pgfpathcurveto{\pgfqpoint{0.354861in}{0.868433in}}{\pgfqpoint{0.353397in}{0.864900in}}{\pgfqpoint{0.353397in}{0.861217in}}%
\pgfpathcurveto{\pgfqpoint{0.353397in}{0.857533in}}{\pgfqpoint{0.354861in}{0.854000in}}{\pgfqpoint{0.357465in}{0.851396in}}%
\pgfpathcurveto{\pgfqpoint{0.360070in}{0.848791in}}{\pgfqpoint{0.363603in}{0.847328in}}{\pgfqpoint{0.367286in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{0.367286in}{0.847328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332780in}{0.787056in}}%
\pgfpathcurveto{\pgfqpoint{0.336464in}{0.787056in}}{\pgfqpoint{0.339997in}{0.788519in}}{\pgfqpoint{0.342601in}{0.791124in}}%
\pgfpathcurveto{\pgfqpoint{0.345206in}{0.793728in}}{\pgfqpoint{0.346669in}{0.797261in}}{\pgfqpoint{0.346669in}{0.800944in}}%
\pgfpathcurveto{\pgfqpoint{0.346669in}{0.804628in}}{\pgfqpoint{0.345206in}{0.808161in}}{\pgfqpoint{0.342601in}{0.810765in}}%
\pgfpathcurveto{\pgfqpoint{0.339997in}{0.813370in}}{\pgfqpoint{0.336464in}{0.814833in}}{\pgfqpoint{0.332780in}{0.814833in}}%
\pgfpathcurveto{\pgfqpoint{0.329097in}{0.814833in}}{\pgfqpoint{0.325564in}{0.813370in}}{\pgfqpoint{0.322959in}{0.810765in}}%
\pgfpathcurveto{\pgfqpoint{0.320355in}{0.808161in}}{\pgfqpoint{0.318891in}{0.804628in}}{\pgfqpoint{0.318891in}{0.800944in}}%
\pgfpathcurveto{\pgfqpoint{0.318891in}{0.797261in}}{\pgfqpoint{0.320355in}{0.793728in}}{\pgfqpoint{0.322959in}{0.791124in}}%
\pgfpathcurveto{\pgfqpoint{0.325564in}{0.788519in}}{\pgfqpoint{0.329097in}{0.787056in}}{\pgfqpoint{0.332780in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.332780in}{0.787056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381316in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{0.384999in}{0.784419in}}{\pgfqpoint{0.388532in}{0.785883in}}{\pgfqpoint{0.391137in}{0.788487in}}%
\pgfpathcurveto{\pgfqpoint{0.393741in}{0.791092in}}{\pgfqpoint{0.395204in}{0.794625in}}{\pgfqpoint{0.395204in}{0.798308in}}%
\pgfpathcurveto{\pgfqpoint{0.395204in}{0.801991in}}{\pgfqpoint{0.393741in}{0.805524in}}{\pgfqpoint{0.391137in}{0.808129in}}%
\pgfpathcurveto{\pgfqpoint{0.388532in}{0.810733in}}{\pgfqpoint{0.384999in}{0.812197in}}{\pgfqpoint{0.381316in}{0.812197in}}%
\pgfpathcurveto{\pgfqpoint{0.377632in}{0.812197in}}{\pgfqpoint{0.374099in}{0.810733in}}{\pgfqpoint{0.371495in}{0.808129in}}%
\pgfpathcurveto{\pgfqpoint{0.368890in}{0.805524in}}{\pgfqpoint{0.367427in}{0.801991in}}{\pgfqpoint{0.367427in}{0.798308in}}%
\pgfpathcurveto{\pgfqpoint{0.367427in}{0.794625in}}{\pgfqpoint{0.368890in}{0.791092in}}{\pgfqpoint{0.371495in}{0.788487in}}%
\pgfpathcurveto{\pgfqpoint{0.374099in}{0.785883in}}{\pgfqpoint{0.377632in}{0.784419in}}{\pgfqpoint{0.381316in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{0.381316in}{0.784419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375339in}{0.841516in}}%
\pgfpathcurveto{\pgfqpoint{0.379023in}{0.841516in}}{\pgfqpoint{0.382556in}{0.842979in}}{\pgfqpoint{0.385160in}{0.845583in}}%
\pgfpathcurveto{\pgfqpoint{0.387765in}{0.848188in}}{\pgfqpoint{0.389228in}{0.851721in}}{\pgfqpoint{0.389228in}{0.855404in}}%
\pgfpathcurveto{\pgfqpoint{0.389228in}{0.859088in}}{\pgfqpoint{0.387765in}{0.862621in}}{\pgfqpoint{0.385160in}{0.865225in}}%
\pgfpathcurveto{\pgfqpoint{0.382556in}{0.867830in}}{\pgfqpoint{0.379023in}{0.869293in}}{\pgfqpoint{0.375339in}{0.869293in}}%
\pgfpathcurveto{\pgfqpoint{0.371656in}{0.869293in}}{\pgfqpoint{0.368123in}{0.867830in}}{\pgfqpoint{0.365518in}{0.865225in}}%
\pgfpathcurveto{\pgfqpoint{0.362914in}{0.862621in}}{\pgfqpoint{0.361450in}{0.859088in}}{\pgfqpoint{0.361450in}{0.855404in}}%
\pgfpathcurveto{\pgfqpoint{0.361450in}{0.851721in}}{\pgfqpoint{0.362914in}{0.848188in}}{\pgfqpoint{0.365518in}{0.845583in}}%
\pgfpathcurveto{\pgfqpoint{0.368123in}{0.842979in}}{\pgfqpoint{0.371656in}{0.841516in}}{\pgfqpoint{0.375339in}{0.841516in}}%
\pgfpathlineto{\pgfqpoint{0.375339in}{0.841516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352826in}{0.830228in}}%
\pgfpathcurveto{\pgfqpoint{0.356510in}{0.830228in}}{\pgfqpoint{0.360043in}{0.831691in}}{\pgfqpoint{0.362647in}{0.834296in}}%
\pgfpathcurveto{\pgfqpoint{0.365252in}{0.836900in}}{\pgfqpoint{0.366715in}{0.840433in}}{\pgfqpoint{0.366715in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{0.366715in}{0.847800in}}{\pgfqpoint{0.365252in}{0.851333in}}{\pgfqpoint{0.362647in}{0.853937in}}%
\pgfpathcurveto{\pgfqpoint{0.360043in}{0.856542in}}{\pgfqpoint{0.356510in}{0.858005in}}{\pgfqpoint{0.352826in}{0.858005in}}%
\pgfpathcurveto{\pgfqpoint{0.349143in}{0.858005in}}{\pgfqpoint{0.345610in}{0.856542in}}{\pgfqpoint{0.343005in}{0.853937in}}%
\pgfpathcurveto{\pgfqpoint{0.340401in}{0.851333in}}{\pgfqpoint{0.338937in}{0.847800in}}{\pgfqpoint{0.338937in}{0.844117in}}%
\pgfpathcurveto{\pgfqpoint{0.338937in}{0.840433in}}{\pgfqpoint{0.340401in}{0.836900in}}{\pgfqpoint{0.343005in}{0.834296in}}%
\pgfpathcurveto{\pgfqpoint{0.345610in}{0.831691in}}{\pgfqpoint{0.349143in}{0.830228in}}{\pgfqpoint{0.352826in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{0.352826in}{0.830228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318692in}{0.845539in}}%
\pgfpathcurveto{\pgfqpoint{0.322376in}{0.845539in}}{\pgfqpoint{0.325909in}{0.847003in}}{\pgfqpoint{0.328513in}{0.849607in}}%
\pgfpathcurveto{\pgfqpoint{0.331118in}{0.852212in}}{\pgfqpoint{0.332581in}{0.855745in}}{\pgfqpoint{0.332581in}{0.859428in}}%
\pgfpathcurveto{\pgfqpoint{0.332581in}{0.863112in}}{\pgfqpoint{0.331118in}{0.866645in}}{\pgfqpoint{0.328513in}{0.869249in}}%
\pgfpathcurveto{\pgfqpoint{0.325909in}{0.871854in}}{\pgfqpoint{0.322376in}{0.873317in}}{\pgfqpoint{0.318692in}{0.873317in}}%
\pgfpathcurveto{\pgfqpoint{0.315009in}{0.873317in}}{\pgfqpoint{0.311476in}{0.871854in}}{\pgfqpoint{0.308871in}{0.869249in}}%
\pgfpathcurveto{\pgfqpoint{0.306267in}{0.866645in}}{\pgfqpoint{0.304803in}{0.863112in}}{\pgfqpoint{0.304803in}{0.859428in}}%
\pgfpathcurveto{\pgfqpoint{0.304803in}{0.855745in}}{\pgfqpoint{0.306267in}{0.852212in}}{\pgfqpoint{0.308871in}{0.849607in}}%
\pgfpathcurveto{\pgfqpoint{0.311476in}{0.847003in}}{\pgfqpoint{0.315009in}{0.845539in}}{\pgfqpoint{0.318692in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{0.318692in}{0.845539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349826in}{0.814362in}}%
\pgfpathcurveto{\pgfqpoint{0.353510in}{0.814362in}}{\pgfqpoint{0.357043in}{0.815826in}}{\pgfqpoint{0.359647in}{0.818430in}}%
\pgfpathcurveto{\pgfqpoint{0.362252in}{0.821035in}}{\pgfqpoint{0.363715in}{0.824568in}}{\pgfqpoint{0.363715in}{0.828251in}}%
\pgfpathcurveto{\pgfqpoint{0.363715in}{0.831935in}}{\pgfqpoint{0.362252in}{0.835468in}}{\pgfqpoint{0.359647in}{0.838072in}}%
\pgfpathcurveto{\pgfqpoint{0.357043in}{0.840677in}}{\pgfqpoint{0.353510in}{0.842140in}}{\pgfqpoint{0.349826in}{0.842140in}}%
\pgfpathcurveto{\pgfqpoint{0.346143in}{0.842140in}}{\pgfqpoint{0.342610in}{0.840677in}}{\pgfqpoint{0.340005in}{0.838072in}}%
\pgfpathcurveto{\pgfqpoint{0.337401in}{0.835468in}}{\pgfqpoint{0.335937in}{0.831935in}}{\pgfqpoint{0.335937in}{0.828251in}}%
\pgfpathcurveto{\pgfqpoint{0.335937in}{0.824568in}}{\pgfqpoint{0.337401in}{0.821035in}}{\pgfqpoint{0.340005in}{0.818430in}}%
\pgfpathcurveto{\pgfqpoint{0.342610in}{0.815826in}}{\pgfqpoint{0.346143in}{0.814362in}}{\pgfqpoint{0.349826in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{0.349826in}{0.814362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416866in}{0.781656in}}%
\pgfpathcurveto{\pgfqpoint{0.420549in}{0.781656in}}{\pgfqpoint{0.424082in}{0.783119in}}{\pgfqpoint{0.426687in}{0.785724in}}%
\pgfpathcurveto{\pgfqpoint{0.429292in}{0.788328in}}{\pgfqpoint{0.430755in}{0.791861in}}{\pgfqpoint{0.430755in}{0.795545in}}%
\pgfpathcurveto{\pgfqpoint{0.430755in}{0.799228in}}{\pgfqpoint{0.429292in}{0.802761in}}{\pgfqpoint{0.426687in}{0.805366in}}%
\pgfpathcurveto{\pgfqpoint{0.424082in}{0.807970in}}{\pgfqpoint{0.420549in}{0.809434in}}{\pgfqpoint{0.416866in}{0.809434in}}%
\pgfpathcurveto{\pgfqpoint{0.413183in}{0.809434in}}{\pgfqpoint{0.409650in}{0.807970in}}{\pgfqpoint{0.407045in}{0.805366in}}%
\pgfpathcurveto{\pgfqpoint{0.404441in}{0.802761in}}{\pgfqpoint{0.402977in}{0.799228in}}{\pgfqpoint{0.402977in}{0.795545in}}%
\pgfpathcurveto{\pgfqpoint{0.402977in}{0.791861in}}{\pgfqpoint{0.404441in}{0.788328in}}{\pgfqpoint{0.407045in}{0.785724in}}%
\pgfpathcurveto{\pgfqpoint{0.409650in}{0.783119in}}{\pgfqpoint{0.413183in}{0.781656in}}{\pgfqpoint{0.416866in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{0.416866in}{0.781656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327219in}{0.831303in}}%
\pgfpathcurveto{\pgfqpoint{0.330903in}{0.831303in}}{\pgfqpoint{0.334436in}{0.832766in}}{\pgfqpoint{0.337040in}{0.835371in}}%
\pgfpathcurveto{\pgfqpoint{0.339645in}{0.837975in}}{\pgfqpoint{0.341108in}{0.841508in}}{\pgfqpoint{0.341108in}{0.845191in}}%
\pgfpathcurveto{\pgfqpoint{0.341108in}{0.848875in}}{\pgfqpoint{0.339645in}{0.852408in}}{\pgfqpoint{0.337040in}{0.855012in}}%
\pgfpathcurveto{\pgfqpoint{0.334436in}{0.857617in}}{\pgfqpoint{0.330903in}{0.859080in}}{\pgfqpoint{0.327219in}{0.859080in}}%
\pgfpathcurveto{\pgfqpoint{0.323536in}{0.859080in}}{\pgfqpoint{0.320003in}{0.857617in}}{\pgfqpoint{0.317399in}{0.855012in}}%
\pgfpathcurveto{\pgfqpoint{0.314794in}{0.852408in}}{\pgfqpoint{0.313331in}{0.848875in}}{\pgfqpoint{0.313331in}{0.845191in}}%
\pgfpathcurveto{\pgfqpoint{0.313331in}{0.841508in}}{\pgfqpoint{0.314794in}{0.837975in}}{\pgfqpoint{0.317399in}{0.835371in}}%
\pgfpathcurveto{\pgfqpoint{0.320003in}{0.832766in}}{\pgfqpoint{0.323536in}{0.831303in}}{\pgfqpoint{0.327219in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{0.327219in}{0.831303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357066in}{0.838394in}}%
\pgfpathcurveto{\pgfqpoint{0.360750in}{0.838394in}}{\pgfqpoint{0.364283in}{0.839858in}}{\pgfqpoint{0.366887in}{0.842462in}}%
\pgfpathcurveto{\pgfqpoint{0.369492in}{0.845067in}}{\pgfqpoint{0.370955in}{0.848600in}}{\pgfqpoint{0.370955in}{0.852283in}}%
\pgfpathcurveto{\pgfqpoint{0.370955in}{0.855966in}}{\pgfqpoint{0.369492in}{0.859499in}}{\pgfqpoint{0.366887in}{0.862104in}}%
\pgfpathcurveto{\pgfqpoint{0.364283in}{0.864709in}}{\pgfqpoint{0.360750in}{0.866172in}}{\pgfqpoint{0.357066in}{0.866172in}}%
\pgfpathcurveto{\pgfqpoint{0.353383in}{0.866172in}}{\pgfqpoint{0.349850in}{0.864709in}}{\pgfqpoint{0.347245in}{0.862104in}}%
\pgfpathcurveto{\pgfqpoint{0.344641in}{0.859499in}}{\pgfqpoint{0.343177in}{0.855966in}}{\pgfqpoint{0.343177in}{0.852283in}}%
\pgfpathcurveto{\pgfqpoint{0.343177in}{0.848600in}}{\pgfqpoint{0.344641in}{0.845067in}}{\pgfqpoint{0.347245in}{0.842462in}}%
\pgfpathcurveto{\pgfqpoint{0.349850in}{0.839858in}}{\pgfqpoint{0.353383in}{0.838394in}}{\pgfqpoint{0.357066in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{0.357066in}{0.838394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390677in}{0.817116in}}%
\pgfpathcurveto{\pgfqpoint{0.394360in}{0.817116in}}{\pgfqpoint{0.397893in}{0.818580in}}{\pgfqpoint{0.400498in}{0.821184in}}%
\pgfpathcurveto{\pgfqpoint{0.403102in}{0.823789in}}{\pgfqpoint{0.404566in}{0.827322in}}{\pgfqpoint{0.404566in}{0.831005in}}%
\pgfpathcurveto{\pgfqpoint{0.404566in}{0.834688in}}{\pgfqpoint{0.403102in}{0.838221in}}{\pgfqpoint{0.400498in}{0.840826in}}%
\pgfpathcurveto{\pgfqpoint{0.397893in}{0.843431in}}{\pgfqpoint{0.394360in}{0.844894in}}{\pgfqpoint{0.390677in}{0.844894in}}%
\pgfpathcurveto{\pgfqpoint{0.386993in}{0.844894in}}{\pgfqpoint{0.383460in}{0.843431in}}{\pgfqpoint{0.380856in}{0.840826in}}%
\pgfpathcurveto{\pgfqpoint{0.378251in}{0.838221in}}{\pgfqpoint{0.376788in}{0.834688in}}{\pgfqpoint{0.376788in}{0.831005in}}%
\pgfpathcurveto{\pgfqpoint{0.376788in}{0.827322in}}{\pgfqpoint{0.378251in}{0.823789in}}{\pgfqpoint{0.380856in}{0.821184in}}%
\pgfpathcurveto{\pgfqpoint{0.383460in}{0.818580in}}{\pgfqpoint{0.386993in}{0.817116in}}{\pgfqpoint{0.390677in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{0.390677in}{0.817116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348854in}{0.833535in}}%
\pgfpathcurveto{\pgfqpoint{0.352537in}{0.833535in}}{\pgfqpoint{0.356070in}{0.834999in}}{\pgfqpoint{0.358675in}{0.837603in}}%
\pgfpathcurveto{\pgfqpoint{0.361279in}{0.840208in}}{\pgfqpoint{0.362743in}{0.843741in}}{\pgfqpoint{0.362743in}{0.847424in}}%
\pgfpathcurveto{\pgfqpoint{0.362743in}{0.851108in}}{\pgfqpoint{0.361279in}{0.854641in}}{\pgfqpoint{0.358675in}{0.857245in}}%
\pgfpathcurveto{\pgfqpoint{0.356070in}{0.859850in}}{\pgfqpoint{0.352537in}{0.861313in}}{\pgfqpoint{0.348854in}{0.861313in}}%
\pgfpathcurveto{\pgfqpoint{0.345170in}{0.861313in}}{\pgfqpoint{0.341637in}{0.859850in}}{\pgfqpoint{0.339033in}{0.857245in}}%
\pgfpathcurveto{\pgfqpoint{0.336428in}{0.854641in}}{\pgfqpoint{0.334965in}{0.851108in}}{\pgfqpoint{0.334965in}{0.847424in}}%
\pgfpathcurveto{\pgfqpoint{0.334965in}{0.843741in}}{\pgfqpoint{0.336428in}{0.840208in}}{\pgfqpoint{0.339033in}{0.837603in}}%
\pgfpathcurveto{\pgfqpoint{0.341637in}{0.834999in}}{\pgfqpoint{0.345170in}{0.833535in}}{\pgfqpoint{0.348854in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.348854in}{0.833535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455730in}{0.830210in}}%
\pgfpathcurveto{\pgfqpoint{0.459413in}{0.830210in}}{\pgfqpoint{0.462946in}{0.831674in}}{\pgfqpoint{0.465551in}{0.834278in}}%
\pgfpathcurveto{\pgfqpoint{0.468155in}{0.836883in}}{\pgfqpoint{0.469619in}{0.840416in}}{\pgfqpoint{0.469619in}{0.844099in}}%
\pgfpathcurveto{\pgfqpoint{0.469619in}{0.847782in}}{\pgfqpoint{0.468155in}{0.851315in}}{\pgfqpoint{0.465551in}{0.853920in}}%
\pgfpathcurveto{\pgfqpoint{0.462946in}{0.856524in}}{\pgfqpoint{0.459413in}{0.857988in}}{\pgfqpoint{0.455730in}{0.857988in}}%
\pgfpathcurveto{\pgfqpoint{0.452046in}{0.857988in}}{\pgfqpoint{0.448513in}{0.856524in}}{\pgfqpoint{0.445909in}{0.853920in}}%
\pgfpathcurveto{\pgfqpoint{0.443304in}{0.851315in}}{\pgfqpoint{0.441841in}{0.847782in}}{\pgfqpoint{0.441841in}{0.844099in}}%
\pgfpathcurveto{\pgfqpoint{0.441841in}{0.840416in}}{\pgfqpoint{0.443304in}{0.836883in}}{\pgfqpoint{0.445909in}{0.834278in}}%
\pgfpathcurveto{\pgfqpoint{0.448513in}{0.831674in}}{\pgfqpoint{0.452046in}{0.830210in}}{\pgfqpoint{0.455730in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{0.455730in}{0.830210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368447in}{0.784284in}}%
\pgfpathcurveto{\pgfqpoint{0.372130in}{0.784284in}}{\pgfqpoint{0.375663in}{0.785748in}}{\pgfqpoint{0.378268in}{0.788352in}}%
\pgfpathcurveto{\pgfqpoint{0.380872in}{0.790957in}}{\pgfqpoint{0.382336in}{0.794490in}}{\pgfqpoint{0.382336in}{0.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.382336in}{0.801857in}}{\pgfqpoint{0.380872in}{0.805390in}}{\pgfqpoint{0.378268in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{0.375663in}{0.810599in}}{\pgfqpoint{0.372130in}{0.812062in}}{\pgfqpoint{0.368447in}{0.812062in}}%
\pgfpathcurveto{\pgfqpoint{0.364763in}{0.812062in}}{\pgfqpoint{0.361230in}{0.810599in}}{\pgfqpoint{0.358626in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{0.356021in}{0.805390in}}{\pgfqpoint{0.354558in}{0.801857in}}{\pgfqpoint{0.354558in}{0.798173in}}%
\pgfpathcurveto{\pgfqpoint{0.354558in}{0.794490in}}{\pgfqpoint{0.356021in}{0.790957in}}{\pgfqpoint{0.358626in}{0.788352in}}%
\pgfpathcurveto{\pgfqpoint{0.361230in}{0.785748in}}{\pgfqpoint{0.364763in}{0.784284in}}{\pgfqpoint{0.368447in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{0.368447in}{0.784284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336096in}{0.848626in}}%
\pgfpathcurveto{\pgfqpoint{0.339779in}{0.848626in}}{\pgfqpoint{0.343312in}{0.850090in}}{\pgfqpoint{0.345917in}{0.852694in}}%
\pgfpathcurveto{\pgfqpoint{0.348521in}{0.855299in}}{\pgfqpoint{0.349985in}{0.858832in}}{\pgfqpoint{0.349985in}{0.862515in}}%
\pgfpathcurveto{\pgfqpoint{0.349985in}{0.866199in}}{\pgfqpoint{0.348521in}{0.869732in}}{\pgfqpoint{0.345917in}{0.872336in}}%
\pgfpathcurveto{\pgfqpoint{0.343312in}{0.874941in}}{\pgfqpoint{0.339779in}{0.876404in}}{\pgfqpoint{0.336096in}{0.876404in}}%
\pgfpathcurveto{\pgfqpoint{0.332413in}{0.876404in}}{\pgfqpoint{0.328880in}{0.874941in}}{\pgfqpoint{0.326275in}{0.872336in}}%
\pgfpathcurveto{\pgfqpoint{0.323671in}{0.869732in}}{\pgfqpoint{0.322207in}{0.866199in}}{\pgfqpoint{0.322207in}{0.862515in}}%
\pgfpathcurveto{\pgfqpoint{0.322207in}{0.858832in}}{\pgfqpoint{0.323671in}{0.855299in}}{\pgfqpoint{0.326275in}{0.852694in}}%
\pgfpathcurveto{\pgfqpoint{0.328880in}{0.850090in}}{\pgfqpoint{0.332413in}{0.848626in}}{\pgfqpoint{0.336096in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{0.336096in}{0.848626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406063in}{0.838956in}}%
\pgfpathcurveto{\pgfqpoint{0.409746in}{0.838956in}}{\pgfqpoint{0.413279in}{0.840420in}}{\pgfqpoint{0.415884in}{0.843024in}}%
\pgfpathcurveto{\pgfqpoint{0.418488in}{0.845629in}}{\pgfqpoint{0.419952in}{0.849162in}}{\pgfqpoint{0.419952in}{0.852845in}}%
\pgfpathcurveto{\pgfqpoint{0.419952in}{0.856529in}}{\pgfqpoint{0.418488in}{0.860062in}}{\pgfqpoint{0.415884in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{0.413279in}{0.865271in}}{\pgfqpoint{0.409746in}{0.866734in}}{\pgfqpoint{0.406063in}{0.866734in}}%
\pgfpathcurveto{\pgfqpoint{0.402380in}{0.866734in}}{\pgfqpoint{0.398847in}{0.865271in}}{\pgfqpoint{0.396242in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{0.393637in}{0.860062in}}{\pgfqpoint{0.392174in}{0.856529in}}{\pgfqpoint{0.392174in}{0.852845in}}%
\pgfpathcurveto{\pgfqpoint{0.392174in}{0.849162in}}{\pgfqpoint{0.393637in}{0.845629in}}{\pgfqpoint{0.396242in}{0.843024in}}%
\pgfpathcurveto{\pgfqpoint{0.398847in}{0.840420in}}{\pgfqpoint{0.402380in}{0.838956in}}{\pgfqpoint{0.406063in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.406063in}{0.838956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394048in}{0.861765in}}%
\pgfpathcurveto{\pgfqpoint{0.397732in}{0.861765in}}{\pgfqpoint{0.401265in}{0.863228in}}{\pgfqpoint{0.403869in}{0.865833in}}%
\pgfpathcurveto{\pgfqpoint{0.406474in}{0.868437in}}{\pgfqpoint{0.407937in}{0.871970in}}{\pgfqpoint{0.407937in}{0.875654in}}%
\pgfpathcurveto{\pgfqpoint{0.407937in}{0.879337in}}{\pgfqpoint{0.406474in}{0.882870in}}{\pgfqpoint{0.403869in}{0.885475in}}%
\pgfpathcurveto{\pgfqpoint{0.401265in}{0.888079in}}{\pgfqpoint{0.397732in}{0.889543in}}{\pgfqpoint{0.394048in}{0.889543in}}%
\pgfpathcurveto{\pgfqpoint{0.390365in}{0.889543in}}{\pgfqpoint{0.386832in}{0.888079in}}{\pgfqpoint{0.384227in}{0.885475in}}%
\pgfpathcurveto{\pgfqpoint{0.381623in}{0.882870in}}{\pgfqpoint{0.380159in}{0.879337in}}{\pgfqpoint{0.380159in}{0.875654in}}%
\pgfpathcurveto{\pgfqpoint{0.380159in}{0.871970in}}{\pgfqpoint{0.381623in}{0.868437in}}{\pgfqpoint{0.384227in}{0.865833in}}%
\pgfpathcurveto{\pgfqpoint{0.386832in}{0.863228in}}{\pgfqpoint{0.390365in}{0.861765in}}{\pgfqpoint{0.394048in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{0.394048in}{0.861765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342827in}{0.788336in}}%
\pgfpathcurveto{\pgfqpoint{0.346511in}{0.788336in}}{\pgfqpoint{0.350044in}{0.789799in}}{\pgfqpoint{0.352648in}{0.792404in}}%
\pgfpathcurveto{\pgfqpoint{0.355253in}{0.795008in}}{\pgfqpoint{0.356716in}{0.798541in}}{\pgfqpoint{0.356716in}{0.802225in}}%
\pgfpathcurveto{\pgfqpoint{0.356716in}{0.805908in}}{\pgfqpoint{0.355253in}{0.809441in}}{\pgfqpoint{0.352648in}{0.812046in}}%
\pgfpathcurveto{\pgfqpoint{0.350044in}{0.814650in}}{\pgfqpoint{0.346511in}{0.816114in}}{\pgfqpoint{0.342827in}{0.816114in}}%
\pgfpathcurveto{\pgfqpoint{0.339144in}{0.816114in}}{\pgfqpoint{0.335611in}{0.814650in}}{\pgfqpoint{0.333006in}{0.812046in}}%
\pgfpathcurveto{\pgfqpoint{0.330402in}{0.809441in}}{\pgfqpoint{0.328938in}{0.805908in}}{\pgfqpoint{0.328938in}{0.802225in}}%
\pgfpathcurveto{\pgfqpoint{0.328938in}{0.798541in}}{\pgfqpoint{0.330402in}{0.795008in}}{\pgfqpoint{0.333006in}{0.792404in}}%
\pgfpathcurveto{\pgfqpoint{0.335611in}{0.789799in}}{\pgfqpoint{0.339144in}{0.788336in}}{\pgfqpoint{0.342827in}{0.788336in}}%
\pgfpathlineto{\pgfqpoint{0.342827in}{0.788336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313523in}{0.842790in}}%
\pgfpathcurveto{\pgfqpoint{0.317207in}{0.842790in}}{\pgfqpoint{0.320740in}{0.844254in}}{\pgfqpoint{0.323344in}{0.846858in}}%
\pgfpathcurveto{\pgfqpoint{0.325949in}{0.849463in}}{\pgfqpoint{0.327412in}{0.852996in}}{\pgfqpoint{0.327412in}{0.856679in}}%
\pgfpathcurveto{\pgfqpoint{0.327412in}{0.860362in}}{\pgfqpoint{0.325949in}{0.863895in}}{\pgfqpoint{0.323344in}{0.866500in}}%
\pgfpathcurveto{\pgfqpoint{0.320740in}{0.869104in}}{\pgfqpoint{0.317207in}{0.870568in}}{\pgfqpoint{0.313523in}{0.870568in}}%
\pgfpathcurveto{\pgfqpoint{0.309840in}{0.870568in}}{\pgfqpoint{0.306307in}{0.869104in}}{\pgfqpoint{0.303702in}{0.866500in}}%
\pgfpathcurveto{\pgfqpoint{0.301098in}{0.863895in}}{\pgfqpoint{0.299634in}{0.860362in}}{\pgfqpoint{0.299634in}{0.856679in}}%
\pgfpathcurveto{\pgfqpoint{0.299634in}{0.852996in}}{\pgfqpoint{0.301098in}{0.849463in}}{\pgfqpoint{0.303702in}{0.846858in}}%
\pgfpathcurveto{\pgfqpoint{0.306307in}{0.844254in}}{\pgfqpoint{0.309840in}{0.842790in}}{\pgfqpoint{0.313523in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{0.313523in}{0.842790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326034in}{0.803373in}}%
\pgfpathcurveto{\pgfqpoint{0.329717in}{0.803373in}}{\pgfqpoint{0.333250in}{0.804836in}}{\pgfqpoint{0.335855in}{0.807441in}}%
\pgfpathcurveto{\pgfqpoint{0.338459in}{0.810045in}}{\pgfqpoint{0.339923in}{0.813578in}}{\pgfqpoint{0.339923in}{0.817262in}}%
\pgfpathcurveto{\pgfqpoint{0.339923in}{0.820945in}}{\pgfqpoint{0.338459in}{0.824478in}}{\pgfqpoint{0.335855in}{0.827083in}}%
\pgfpathcurveto{\pgfqpoint{0.333250in}{0.829687in}}{\pgfqpoint{0.329717in}{0.831150in}}{\pgfqpoint{0.326034in}{0.831150in}}%
\pgfpathcurveto{\pgfqpoint{0.322351in}{0.831150in}}{\pgfqpoint{0.318818in}{0.829687in}}{\pgfqpoint{0.316213in}{0.827083in}}%
\pgfpathcurveto{\pgfqpoint{0.313608in}{0.824478in}}{\pgfqpoint{0.312145in}{0.820945in}}{\pgfqpoint{0.312145in}{0.817262in}}%
\pgfpathcurveto{\pgfqpoint{0.312145in}{0.813578in}}{\pgfqpoint{0.313608in}{0.810045in}}{\pgfqpoint{0.316213in}{0.807441in}}%
\pgfpathcurveto{\pgfqpoint{0.318818in}{0.804836in}}{\pgfqpoint{0.322351in}{0.803373in}}{\pgfqpoint{0.326034in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{0.326034in}{0.803373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361405in}{0.850926in}}%
\pgfpathcurveto{\pgfqpoint{0.365088in}{0.850926in}}{\pgfqpoint{0.368621in}{0.852390in}}{\pgfqpoint{0.371226in}{0.854994in}}%
\pgfpathcurveto{\pgfqpoint{0.373831in}{0.857599in}}{\pgfqpoint{0.375294in}{0.861132in}}{\pgfqpoint{0.375294in}{0.864815in}}%
\pgfpathcurveto{\pgfqpoint{0.375294in}{0.868499in}}{\pgfqpoint{0.373831in}{0.872032in}}{\pgfqpoint{0.371226in}{0.874636in}}%
\pgfpathcurveto{\pgfqpoint{0.368621in}{0.877241in}}{\pgfqpoint{0.365088in}{0.878704in}}{\pgfqpoint{0.361405in}{0.878704in}}%
\pgfpathcurveto{\pgfqpoint{0.357722in}{0.878704in}}{\pgfqpoint{0.354189in}{0.877241in}}{\pgfqpoint{0.351584in}{0.874636in}}%
\pgfpathcurveto{\pgfqpoint{0.348980in}{0.872032in}}{\pgfqpoint{0.347516in}{0.868499in}}{\pgfqpoint{0.347516in}{0.864815in}}%
\pgfpathcurveto{\pgfqpoint{0.347516in}{0.861132in}}{\pgfqpoint{0.348980in}{0.857599in}}{\pgfqpoint{0.351584in}{0.854994in}}%
\pgfpathcurveto{\pgfqpoint{0.354189in}{0.852390in}}{\pgfqpoint{0.357722in}{0.850926in}}{\pgfqpoint{0.361405in}{0.850926in}}%
\pgfpathlineto{\pgfqpoint{0.361405in}{0.850926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361391in}{0.856599in}}%
\pgfpathcurveto{\pgfqpoint{0.365074in}{0.856599in}}{\pgfqpoint{0.368607in}{0.858063in}}{\pgfqpoint{0.371212in}{0.860667in}}%
\pgfpathcurveto{\pgfqpoint{0.373816in}{0.863272in}}{\pgfqpoint{0.375280in}{0.866805in}}{\pgfqpoint{0.375280in}{0.870488in}}%
\pgfpathcurveto{\pgfqpoint{0.375280in}{0.874172in}}{\pgfqpoint{0.373816in}{0.877705in}}{\pgfqpoint{0.371212in}{0.880309in}}%
\pgfpathcurveto{\pgfqpoint{0.368607in}{0.882914in}}{\pgfqpoint{0.365074in}{0.884377in}}{\pgfqpoint{0.361391in}{0.884377in}}%
\pgfpathcurveto{\pgfqpoint{0.357707in}{0.884377in}}{\pgfqpoint{0.354174in}{0.882914in}}{\pgfqpoint{0.351570in}{0.880309in}}%
\pgfpathcurveto{\pgfqpoint{0.348965in}{0.877705in}}{\pgfqpoint{0.347502in}{0.874172in}}{\pgfqpoint{0.347502in}{0.870488in}}%
\pgfpathcurveto{\pgfqpoint{0.347502in}{0.866805in}}{\pgfqpoint{0.348965in}{0.863272in}}{\pgfqpoint{0.351570in}{0.860667in}}%
\pgfpathcurveto{\pgfqpoint{0.354174in}{0.858063in}}{\pgfqpoint{0.357707in}{0.856599in}}{\pgfqpoint{0.361391in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{0.361391in}{0.856599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460762in}{0.793989in}}%
\pgfpathcurveto{\pgfqpoint{0.464446in}{0.793989in}}{\pgfqpoint{0.467979in}{0.795452in}}{\pgfqpoint{0.470583in}{0.798057in}}%
\pgfpathcurveto{\pgfqpoint{0.473188in}{0.800661in}}{\pgfqpoint{0.474651in}{0.804194in}}{\pgfqpoint{0.474651in}{0.807878in}}%
\pgfpathcurveto{\pgfqpoint{0.474651in}{0.811561in}}{\pgfqpoint{0.473188in}{0.815094in}}{\pgfqpoint{0.470583in}{0.817699in}}%
\pgfpathcurveto{\pgfqpoint{0.467979in}{0.820303in}}{\pgfqpoint{0.464446in}{0.821767in}}{\pgfqpoint{0.460762in}{0.821767in}}%
\pgfpathcurveto{\pgfqpoint{0.457079in}{0.821767in}}{\pgfqpoint{0.453546in}{0.820303in}}{\pgfqpoint{0.450941in}{0.817699in}}%
\pgfpathcurveto{\pgfqpoint{0.448337in}{0.815094in}}{\pgfqpoint{0.446873in}{0.811561in}}{\pgfqpoint{0.446873in}{0.807878in}}%
\pgfpathcurveto{\pgfqpoint{0.446873in}{0.804194in}}{\pgfqpoint{0.448337in}{0.800661in}}{\pgfqpoint{0.450941in}{0.798057in}}%
\pgfpathcurveto{\pgfqpoint{0.453546in}{0.795452in}}{\pgfqpoint{0.457079in}{0.793989in}}{\pgfqpoint{0.460762in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{0.460762in}{0.793989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369023in}{0.824023in}}%
\pgfpathcurveto{\pgfqpoint{0.372706in}{0.824023in}}{\pgfqpoint{0.376239in}{0.825487in}}{\pgfqpoint{0.378844in}{0.828091in}}%
\pgfpathcurveto{\pgfqpoint{0.381448in}{0.830696in}}{\pgfqpoint{0.382912in}{0.834229in}}{\pgfqpoint{0.382912in}{0.837912in}}%
\pgfpathcurveto{\pgfqpoint{0.382912in}{0.841596in}}{\pgfqpoint{0.381448in}{0.845129in}}{\pgfqpoint{0.378844in}{0.847733in}}%
\pgfpathcurveto{\pgfqpoint{0.376239in}{0.850338in}}{\pgfqpoint{0.372706in}{0.851801in}}{\pgfqpoint{0.369023in}{0.851801in}}%
\pgfpathcurveto{\pgfqpoint{0.365339in}{0.851801in}}{\pgfqpoint{0.361806in}{0.850338in}}{\pgfqpoint{0.359202in}{0.847733in}}%
\pgfpathcurveto{\pgfqpoint{0.356597in}{0.845129in}}{\pgfqpoint{0.355134in}{0.841596in}}{\pgfqpoint{0.355134in}{0.837912in}}%
\pgfpathcurveto{\pgfqpoint{0.355134in}{0.834229in}}{\pgfqpoint{0.356597in}{0.830696in}}{\pgfqpoint{0.359202in}{0.828091in}}%
\pgfpathcurveto{\pgfqpoint{0.361806in}{0.825487in}}{\pgfqpoint{0.365339in}{0.824023in}}{\pgfqpoint{0.369023in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{0.369023in}{0.824023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381887in}{0.790584in}}%
\pgfpathcurveto{\pgfqpoint{0.385570in}{0.790584in}}{\pgfqpoint{0.389103in}{0.792047in}}{\pgfqpoint{0.391708in}{0.794652in}}%
\pgfpathcurveto{\pgfqpoint{0.394312in}{0.797256in}}{\pgfqpoint{0.395776in}{0.800789in}}{\pgfqpoint{0.395776in}{0.804472in}}%
\pgfpathcurveto{\pgfqpoint{0.395776in}{0.808156in}}{\pgfqpoint{0.394312in}{0.811689in}}{\pgfqpoint{0.391708in}{0.814293in}}%
\pgfpathcurveto{\pgfqpoint{0.389103in}{0.816898in}}{\pgfqpoint{0.385570in}{0.818361in}}{\pgfqpoint{0.381887in}{0.818361in}}%
\pgfpathcurveto{\pgfqpoint{0.378203in}{0.818361in}}{\pgfqpoint{0.374670in}{0.816898in}}{\pgfqpoint{0.372066in}{0.814293in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{0.811689in}}{\pgfqpoint{0.367998in}{0.808156in}}{\pgfqpoint{0.367998in}{0.804472in}}%
\pgfpathcurveto{\pgfqpoint{0.367998in}{0.800789in}}{\pgfqpoint{0.369461in}{0.797256in}}{\pgfqpoint{0.372066in}{0.794652in}}%
\pgfpathcurveto{\pgfqpoint{0.374670in}{0.792047in}}{\pgfqpoint{0.378203in}{0.790584in}}{\pgfqpoint{0.381887in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{0.381887in}{0.790584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393671in}{0.833551in}}%
\pgfpathcurveto{\pgfqpoint{0.397355in}{0.833551in}}{\pgfqpoint{0.400888in}{0.835014in}}{\pgfqpoint{0.403492in}{0.837619in}}%
\pgfpathcurveto{\pgfqpoint{0.406097in}{0.840223in}}{\pgfqpoint{0.407560in}{0.843756in}}{\pgfqpoint{0.407560in}{0.847440in}}%
\pgfpathcurveto{\pgfqpoint{0.407560in}{0.851123in}}{\pgfqpoint{0.406097in}{0.854656in}}{\pgfqpoint{0.403492in}{0.857261in}}%
\pgfpathcurveto{\pgfqpoint{0.400888in}{0.859865in}}{\pgfqpoint{0.397355in}{0.861329in}}{\pgfqpoint{0.393671in}{0.861329in}}%
\pgfpathcurveto{\pgfqpoint{0.389988in}{0.861329in}}{\pgfqpoint{0.386455in}{0.859865in}}{\pgfqpoint{0.383850in}{0.857261in}}%
\pgfpathcurveto{\pgfqpoint{0.381246in}{0.854656in}}{\pgfqpoint{0.379782in}{0.851123in}}{\pgfqpoint{0.379782in}{0.847440in}}%
\pgfpathcurveto{\pgfqpoint{0.379782in}{0.843756in}}{\pgfqpoint{0.381246in}{0.840223in}}{\pgfqpoint{0.383850in}{0.837619in}}%
\pgfpathcurveto{\pgfqpoint{0.386455in}{0.835014in}}{\pgfqpoint{0.389988in}{0.833551in}}{\pgfqpoint{0.393671in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{0.393671in}{0.833551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379287in}{0.861909in}}%
\pgfpathcurveto{\pgfqpoint{0.382970in}{0.861909in}}{\pgfqpoint{0.386503in}{0.863372in}}{\pgfqpoint{0.389108in}{0.865977in}}%
\pgfpathcurveto{\pgfqpoint{0.391712in}{0.868581in}}{\pgfqpoint{0.393176in}{0.872114in}}{\pgfqpoint{0.393176in}{0.875798in}}%
\pgfpathcurveto{\pgfqpoint{0.393176in}{0.879481in}}{\pgfqpoint{0.391712in}{0.883014in}}{\pgfqpoint{0.389108in}{0.885619in}}%
\pgfpathcurveto{\pgfqpoint{0.386503in}{0.888223in}}{\pgfqpoint{0.382970in}{0.889687in}}{\pgfqpoint{0.379287in}{0.889687in}}%
\pgfpathcurveto{\pgfqpoint{0.375603in}{0.889687in}}{\pgfqpoint{0.372070in}{0.888223in}}{\pgfqpoint{0.369466in}{0.885619in}}%
\pgfpathcurveto{\pgfqpoint{0.366861in}{0.883014in}}{\pgfqpoint{0.365398in}{0.879481in}}{\pgfqpoint{0.365398in}{0.875798in}}%
\pgfpathcurveto{\pgfqpoint{0.365398in}{0.872114in}}{\pgfqpoint{0.366861in}{0.868581in}}{\pgfqpoint{0.369466in}{0.865977in}}%
\pgfpathcurveto{\pgfqpoint{0.372070in}{0.863372in}}{\pgfqpoint{0.375603in}{0.861909in}}{\pgfqpoint{0.379287in}{0.861909in}}%
\pgfpathlineto{\pgfqpoint{0.379287in}{0.861909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390365in}{0.854335in}}%
\pgfpathcurveto{\pgfqpoint{0.394049in}{0.854335in}}{\pgfqpoint{0.397582in}{0.855798in}}{\pgfqpoint{0.400186in}{0.858403in}}%
\pgfpathcurveto{\pgfqpoint{0.402791in}{0.861007in}}{\pgfqpoint{0.404254in}{0.864540in}}{\pgfqpoint{0.404254in}{0.868224in}}%
\pgfpathcurveto{\pgfqpoint{0.404254in}{0.871907in}}{\pgfqpoint{0.402791in}{0.875440in}}{\pgfqpoint{0.400186in}{0.878045in}}%
\pgfpathcurveto{\pgfqpoint{0.397582in}{0.880649in}}{\pgfqpoint{0.394049in}{0.882113in}}{\pgfqpoint{0.390365in}{0.882113in}}%
\pgfpathcurveto{\pgfqpoint{0.386682in}{0.882113in}}{\pgfqpoint{0.383149in}{0.880649in}}{\pgfqpoint{0.380544in}{0.878045in}}%
\pgfpathcurveto{\pgfqpoint{0.377940in}{0.875440in}}{\pgfqpoint{0.376476in}{0.871907in}}{\pgfqpoint{0.376476in}{0.868224in}}%
\pgfpathcurveto{\pgfqpoint{0.376476in}{0.864540in}}{\pgfqpoint{0.377940in}{0.861007in}}{\pgfqpoint{0.380544in}{0.858403in}}%
\pgfpathcurveto{\pgfqpoint{0.383149in}{0.855798in}}{\pgfqpoint{0.386682in}{0.854335in}}{\pgfqpoint{0.390365in}{0.854335in}}%
\pgfpathlineto{\pgfqpoint{0.390365in}{0.854335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456669in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{0.460352in}{0.822506in}}{\pgfqpoint{0.463885in}{0.823970in}}{\pgfqpoint{0.466490in}{0.826574in}}%
\pgfpathcurveto{\pgfqpoint{0.469094in}{0.829179in}}{\pgfqpoint{0.470558in}{0.832712in}}{\pgfqpoint{0.470558in}{0.836395in}}%
\pgfpathcurveto{\pgfqpoint{0.470558in}{0.840078in}}{\pgfqpoint{0.469094in}{0.843611in}}{\pgfqpoint{0.466490in}{0.846216in}}%
\pgfpathcurveto{\pgfqpoint{0.463885in}{0.848821in}}{\pgfqpoint{0.460352in}{0.850284in}}{\pgfqpoint{0.456669in}{0.850284in}}%
\pgfpathcurveto{\pgfqpoint{0.452986in}{0.850284in}}{\pgfqpoint{0.449453in}{0.848821in}}{\pgfqpoint{0.446848in}{0.846216in}}%
\pgfpathcurveto{\pgfqpoint{0.444244in}{0.843611in}}{\pgfqpoint{0.442780in}{0.840078in}}{\pgfqpoint{0.442780in}{0.836395in}}%
\pgfpathcurveto{\pgfqpoint{0.442780in}{0.832712in}}{\pgfqpoint{0.444244in}{0.829179in}}{\pgfqpoint{0.446848in}{0.826574in}}%
\pgfpathcurveto{\pgfqpoint{0.449453in}{0.823970in}}{\pgfqpoint{0.452986in}{0.822506in}}{\pgfqpoint{0.456669in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{0.456669in}{0.822506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311444in}{0.791215in}}%
\pgfpathcurveto{\pgfqpoint{0.315128in}{0.791215in}}{\pgfqpoint{0.318661in}{0.792679in}}{\pgfqpoint{0.321265in}{0.795283in}}%
\pgfpathcurveto{\pgfqpoint{0.323870in}{0.797888in}}{\pgfqpoint{0.325333in}{0.801421in}}{\pgfqpoint{0.325333in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{0.325333in}{0.808788in}}{\pgfqpoint{0.323870in}{0.812321in}}{\pgfqpoint{0.321265in}{0.814925in}}%
\pgfpathcurveto{\pgfqpoint{0.318661in}{0.817530in}}{\pgfqpoint{0.315128in}{0.818993in}}{\pgfqpoint{0.311444in}{0.818993in}}%
\pgfpathcurveto{\pgfqpoint{0.307761in}{0.818993in}}{\pgfqpoint{0.304228in}{0.817530in}}{\pgfqpoint{0.301623in}{0.814925in}}%
\pgfpathcurveto{\pgfqpoint{0.299019in}{0.812321in}}{\pgfqpoint{0.297555in}{0.808788in}}{\pgfqpoint{0.297555in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{0.297555in}{0.801421in}}{\pgfqpoint{0.299019in}{0.797888in}}{\pgfqpoint{0.301623in}{0.795283in}}%
\pgfpathcurveto{\pgfqpoint{0.304228in}{0.792679in}}{\pgfqpoint{0.307761in}{0.791215in}}{\pgfqpoint{0.311444in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{0.311444in}{0.791215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324545in}{0.777031in}}%
\pgfpathcurveto{\pgfqpoint{0.328229in}{0.777031in}}{\pgfqpoint{0.331762in}{0.778495in}}{\pgfqpoint{0.334366in}{0.781099in}}%
\pgfpathcurveto{\pgfqpoint{0.336971in}{0.783704in}}{\pgfqpoint{0.338434in}{0.787237in}}{\pgfqpoint{0.338434in}{0.790920in}}%
\pgfpathcurveto{\pgfqpoint{0.338434in}{0.794604in}}{\pgfqpoint{0.336971in}{0.798137in}}{\pgfqpoint{0.334366in}{0.800741in}}%
\pgfpathcurveto{\pgfqpoint{0.331762in}{0.803346in}}{\pgfqpoint{0.328229in}{0.804809in}}{\pgfqpoint{0.324545in}{0.804809in}}%
\pgfpathcurveto{\pgfqpoint{0.320862in}{0.804809in}}{\pgfqpoint{0.317329in}{0.803346in}}{\pgfqpoint{0.314724in}{0.800741in}}%
\pgfpathcurveto{\pgfqpoint{0.312120in}{0.798137in}}{\pgfqpoint{0.310656in}{0.794604in}}{\pgfqpoint{0.310656in}{0.790920in}}%
\pgfpathcurveto{\pgfqpoint{0.310656in}{0.787237in}}{\pgfqpoint{0.312120in}{0.783704in}}{\pgfqpoint{0.314724in}{0.781099in}}%
\pgfpathcurveto{\pgfqpoint{0.317329in}{0.778495in}}{\pgfqpoint{0.320862in}{0.777031in}}{\pgfqpoint{0.324545in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{0.324545in}{0.777031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302099in}{0.817835in}}%
\pgfpathcurveto{\pgfqpoint{0.305783in}{0.817835in}}{\pgfqpoint{0.309316in}{0.819299in}}{\pgfqpoint{0.311920in}{0.821903in}}%
\pgfpathcurveto{\pgfqpoint{0.314525in}{0.824508in}}{\pgfqpoint{0.315988in}{0.828041in}}{\pgfqpoint{0.315988in}{0.831724in}}%
\pgfpathcurveto{\pgfqpoint{0.315988in}{0.835407in}}{\pgfqpoint{0.314525in}{0.838940in}}{\pgfqpoint{0.311920in}{0.841545in}}%
\pgfpathcurveto{\pgfqpoint{0.309316in}{0.844150in}}{\pgfqpoint{0.305783in}{0.845613in}}{\pgfqpoint{0.302099in}{0.845613in}}%
\pgfpathcurveto{\pgfqpoint{0.298416in}{0.845613in}}{\pgfqpoint{0.294883in}{0.844150in}}{\pgfqpoint{0.292278in}{0.841545in}}%
\pgfpathcurveto{\pgfqpoint{0.289674in}{0.838940in}}{\pgfqpoint{0.288210in}{0.835407in}}{\pgfqpoint{0.288210in}{0.831724in}}%
\pgfpathcurveto{\pgfqpoint{0.288210in}{0.828041in}}{\pgfqpoint{0.289674in}{0.824508in}}{\pgfqpoint{0.292278in}{0.821903in}}%
\pgfpathcurveto{\pgfqpoint{0.294883in}{0.819299in}}{\pgfqpoint{0.298416in}{0.817835in}}{\pgfqpoint{0.302099in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.302099in}{0.817835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312415in}{0.774637in}}%
\pgfpathcurveto{\pgfqpoint{0.316098in}{0.774637in}}{\pgfqpoint{0.319631in}{0.776100in}}{\pgfqpoint{0.322235in}{0.778705in}}%
\pgfpathcurveto{\pgfqpoint{0.324840in}{0.781309in}}{\pgfqpoint{0.326303in}{0.784842in}}{\pgfqpoint{0.326303in}{0.788526in}}%
\pgfpathcurveto{\pgfqpoint{0.326303in}{0.792209in}}{\pgfqpoint{0.324840in}{0.795742in}}{\pgfqpoint{0.322235in}{0.798347in}}%
\pgfpathcurveto{\pgfqpoint{0.319631in}{0.800951in}}{\pgfqpoint{0.316098in}{0.802414in}}{\pgfqpoint{0.312415in}{0.802414in}}%
\pgfpathcurveto{\pgfqpoint{0.308731in}{0.802414in}}{\pgfqpoint{0.305198in}{0.800951in}}{\pgfqpoint{0.302594in}{0.798347in}}%
\pgfpathcurveto{\pgfqpoint{0.299989in}{0.795742in}}{\pgfqpoint{0.298526in}{0.792209in}}{\pgfqpoint{0.298526in}{0.788526in}}%
\pgfpathcurveto{\pgfqpoint{0.298526in}{0.784842in}}{\pgfqpoint{0.299989in}{0.781309in}}{\pgfqpoint{0.302594in}{0.778705in}}%
\pgfpathcurveto{\pgfqpoint{0.305198in}{0.776100in}}{\pgfqpoint{0.308731in}{0.774637in}}{\pgfqpoint{0.312415in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{0.312415in}{0.774637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314272in}{0.806766in}}%
\pgfpathcurveto{\pgfqpoint{0.317955in}{0.806766in}}{\pgfqpoint{0.321488in}{0.808229in}}{\pgfqpoint{0.324093in}{0.810833in}}%
\pgfpathcurveto{\pgfqpoint{0.326697in}{0.813438in}}{\pgfqpoint{0.328161in}{0.816971in}}{\pgfqpoint{0.328161in}{0.820654in}}%
\pgfpathcurveto{\pgfqpoint{0.328161in}{0.824338in}}{\pgfqpoint{0.326697in}{0.827871in}}{\pgfqpoint{0.324093in}{0.830475in}}%
\pgfpathcurveto{\pgfqpoint{0.321488in}{0.833080in}}{\pgfqpoint{0.317955in}{0.834543in}}{\pgfqpoint{0.314272in}{0.834543in}}%
\pgfpathcurveto{\pgfqpoint{0.310588in}{0.834543in}}{\pgfqpoint{0.307055in}{0.833080in}}{\pgfqpoint{0.304451in}{0.830475in}}%
\pgfpathcurveto{\pgfqpoint{0.301846in}{0.827871in}}{\pgfqpoint{0.300383in}{0.824338in}}{\pgfqpoint{0.300383in}{0.820654in}}%
\pgfpathcurveto{\pgfqpoint{0.300383in}{0.816971in}}{\pgfqpoint{0.301846in}{0.813438in}}{\pgfqpoint{0.304451in}{0.810833in}}%
\pgfpathcurveto{\pgfqpoint{0.307055in}{0.808229in}}{\pgfqpoint{0.310588in}{0.806766in}}{\pgfqpoint{0.314272in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{0.314272in}{0.806766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310819in}{0.796515in}}%
\pgfpathcurveto{\pgfqpoint{0.314503in}{0.796515in}}{\pgfqpoint{0.318036in}{0.797978in}}{\pgfqpoint{0.320640in}{0.800583in}}%
\pgfpathcurveto{\pgfqpoint{0.323245in}{0.803187in}}{\pgfqpoint{0.324708in}{0.806720in}}{\pgfqpoint{0.324708in}{0.810404in}}%
\pgfpathcurveto{\pgfqpoint{0.324708in}{0.814087in}}{\pgfqpoint{0.323245in}{0.817620in}}{\pgfqpoint{0.320640in}{0.820225in}}%
\pgfpathcurveto{\pgfqpoint{0.318036in}{0.822829in}}{\pgfqpoint{0.314503in}{0.824293in}}{\pgfqpoint{0.310819in}{0.824293in}}%
\pgfpathcurveto{\pgfqpoint{0.307136in}{0.824293in}}{\pgfqpoint{0.303603in}{0.822829in}}{\pgfqpoint{0.300998in}{0.820225in}}%
\pgfpathcurveto{\pgfqpoint{0.298394in}{0.817620in}}{\pgfqpoint{0.296930in}{0.814087in}}{\pgfqpoint{0.296930in}{0.810404in}}%
\pgfpathcurveto{\pgfqpoint{0.296930in}{0.806720in}}{\pgfqpoint{0.298394in}{0.803187in}}{\pgfqpoint{0.300998in}{0.800583in}}%
\pgfpathcurveto{\pgfqpoint{0.303603in}{0.797978in}}{\pgfqpoint{0.307136in}{0.796515in}}{\pgfqpoint{0.310819in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{0.310819in}{0.796515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306531in}{0.752910in}}%
\pgfpathcurveto{\pgfqpoint{0.310214in}{0.752910in}}{\pgfqpoint{0.313747in}{0.754373in}}{\pgfqpoint{0.316352in}{0.756978in}}%
\pgfpathcurveto{\pgfqpoint{0.318956in}{0.759582in}}{\pgfqpoint{0.320420in}{0.763115in}}{\pgfqpoint{0.320420in}{0.766799in}}%
\pgfpathcurveto{\pgfqpoint{0.320420in}{0.770482in}}{\pgfqpoint{0.318956in}{0.774015in}}{\pgfqpoint{0.316352in}{0.776620in}}%
\pgfpathcurveto{\pgfqpoint{0.313747in}{0.779224in}}{\pgfqpoint{0.310214in}{0.780688in}}{\pgfqpoint{0.306531in}{0.780688in}}%
\pgfpathcurveto{\pgfqpoint{0.302848in}{0.780688in}}{\pgfqpoint{0.299315in}{0.779224in}}{\pgfqpoint{0.296710in}{0.776620in}}%
\pgfpathcurveto{\pgfqpoint{0.294106in}{0.774015in}}{\pgfqpoint{0.292642in}{0.770482in}}{\pgfqpoint{0.292642in}{0.766799in}}%
\pgfpathcurveto{\pgfqpoint{0.292642in}{0.763115in}}{\pgfqpoint{0.294106in}{0.759582in}}{\pgfqpoint{0.296710in}{0.756978in}}%
\pgfpathcurveto{\pgfqpoint{0.299315in}{0.754373in}}{\pgfqpoint{0.302848in}{0.752910in}}{\pgfqpoint{0.306531in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{0.306531in}{0.752910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301303in}{0.765185in}}%
\pgfpathcurveto{\pgfqpoint{0.304987in}{0.765185in}}{\pgfqpoint{0.308520in}{0.766648in}}{\pgfqpoint{0.311124in}{0.769253in}}%
\pgfpathcurveto{\pgfqpoint{0.313729in}{0.771857in}}{\pgfqpoint{0.315192in}{0.775390in}}{\pgfqpoint{0.315192in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{0.315192in}{0.782757in}}{\pgfqpoint{0.313729in}{0.786290in}}{\pgfqpoint{0.311124in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{0.308520in}{0.791499in}}{\pgfqpoint{0.304987in}{0.792963in}}{\pgfqpoint{0.301303in}{0.792963in}}%
\pgfpathcurveto{\pgfqpoint{0.297620in}{0.792963in}}{\pgfqpoint{0.294087in}{0.791499in}}{\pgfqpoint{0.291483in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{0.288878in}{0.786290in}}{\pgfqpoint{0.287415in}{0.782757in}}{\pgfqpoint{0.287415in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{0.287415in}{0.775390in}}{\pgfqpoint{0.288878in}{0.771857in}}{\pgfqpoint{0.291483in}{0.769253in}}%
\pgfpathcurveto{\pgfqpoint{0.294087in}{0.766648in}}{\pgfqpoint{0.297620in}{0.765185in}}{\pgfqpoint{0.301303in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{0.301303in}{0.765185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320148in}{0.738554in}}%
\pgfpathcurveto{\pgfqpoint{0.323831in}{0.738554in}}{\pgfqpoint{0.327364in}{0.740017in}}{\pgfqpoint{0.329969in}{0.742622in}}%
\pgfpathcurveto{\pgfqpoint{0.332573in}{0.745226in}}{\pgfqpoint{0.334037in}{0.748759in}}{\pgfqpoint{0.334037in}{0.752443in}}%
\pgfpathcurveto{\pgfqpoint{0.334037in}{0.756126in}}{\pgfqpoint{0.332573in}{0.759659in}}{\pgfqpoint{0.329969in}{0.762264in}}%
\pgfpathcurveto{\pgfqpoint{0.327364in}{0.764868in}}{\pgfqpoint{0.323831in}{0.766332in}}{\pgfqpoint{0.320148in}{0.766332in}}%
\pgfpathcurveto{\pgfqpoint{0.316464in}{0.766332in}}{\pgfqpoint{0.312931in}{0.764868in}}{\pgfqpoint{0.310327in}{0.762264in}}%
\pgfpathcurveto{\pgfqpoint{0.307722in}{0.759659in}}{\pgfqpoint{0.306259in}{0.756126in}}{\pgfqpoint{0.306259in}{0.752443in}}%
\pgfpathcurveto{\pgfqpoint{0.306259in}{0.748759in}}{\pgfqpoint{0.307722in}{0.745226in}}{\pgfqpoint{0.310327in}{0.742622in}}%
\pgfpathcurveto{\pgfqpoint{0.312931in}{0.740017in}}{\pgfqpoint{0.316464in}{0.738554in}}{\pgfqpoint{0.320148in}{0.738554in}}%
\pgfpathlineto{\pgfqpoint{0.320148in}{0.738554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305118in}{0.783591in}}%
\pgfpathcurveto{\pgfqpoint{0.308802in}{0.783591in}}{\pgfqpoint{0.312335in}{0.785055in}}{\pgfqpoint{0.314939in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{0.317544in}{0.790264in}}{\pgfqpoint{0.319007in}{0.793797in}}{\pgfqpoint{0.319007in}{0.797480in}}%
\pgfpathcurveto{\pgfqpoint{0.319007in}{0.801163in}}{\pgfqpoint{0.317544in}{0.804696in}}{\pgfqpoint{0.314939in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.312335in}{0.809905in}}{\pgfqpoint{0.308802in}{0.811369in}}{\pgfqpoint{0.305118in}{0.811369in}}%
\pgfpathcurveto{\pgfqpoint{0.301435in}{0.811369in}}{\pgfqpoint{0.297902in}{0.809905in}}{\pgfqpoint{0.295297in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.292693in}{0.804696in}}{\pgfqpoint{0.291230in}{0.801163in}}{\pgfqpoint{0.291230in}{0.797480in}}%
\pgfpathcurveto{\pgfqpoint{0.291230in}{0.793797in}}{\pgfqpoint{0.292693in}{0.790264in}}{\pgfqpoint{0.295297in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{0.297902in}{0.785055in}}{\pgfqpoint{0.301435in}{0.783591in}}{\pgfqpoint{0.305118in}{0.783591in}}%
\pgfpathlineto{\pgfqpoint{0.305118in}{0.783591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306820in}{0.821240in}}%
\pgfpathcurveto{\pgfqpoint{0.310504in}{0.821240in}}{\pgfqpoint{0.314037in}{0.822704in}}{\pgfqpoint{0.316641in}{0.825308in}}%
\pgfpathcurveto{\pgfqpoint{0.319246in}{0.827913in}}{\pgfqpoint{0.320709in}{0.831446in}}{\pgfqpoint{0.320709in}{0.835129in}}%
\pgfpathcurveto{\pgfqpoint{0.320709in}{0.838812in}}{\pgfqpoint{0.319246in}{0.842345in}}{\pgfqpoint{0.316641in}{0.844950in}}%
\pgfpathcurveto{\pgfqpoint{0.314037in}{0.847555in}}{\pgfqpoint{0.310504in}{0.849018in}}{\pgfqpoint{0.306820in}{0.849018in}}%
\pgfpathcurveto{\pgfqpoint{0.303137in}{0.849018in}}{\pgfqpoint{0.299604in}{0.847555in}}{\pgfqpoint{0.297000in}{0.844950in}}%
\pgfpathcurveto{\pgfqpoint{0.294395in}{0.842345in}}{\pgfqpoint{0.292932in}{0.838812in}}{\pgfqpoint{0.292932in}{0.835129in}}%
\pgfpathcurveto{\pgfqpoint{0.292932in}{0.831446in}}{\pgfqpoint{0.294395in}{0.827913in}}{\pgfqpoint{0.297000in}{0.825308in}}%
\pgfpathcurveto{\pgfqpoint{0.299604in}{0.822704in}}{\pgfqpoint{0.303137in}{0.821240in}}{\pgfqpoint{0.306820in}{0.821240in}}%
\pgfpathlineto{\pgfqpoint{0.306820in}{0.821240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314814in}{0.783733in}}%
\pgfpathcurveto{\pgfqpoint{0.318497in}{0.783733in}}{\pgfqpoint{0.322030in}{0.785197in}}{\pgfqpoint{0.324635in}{0.787801in}}%
\pgfpathcurveto{\pgfqpoint{0.327239in}{0.790406in}}{\pgfqpoint{0.328703in}{0.793939in}}{\pgfqpoint{0.328703in}{0.797622in}}%
\pgfpathcurveto{\pgfqpoint{0.328703in}{0.801305in}}{\pgfqpoint{0.327239in}{0.804838in}}{\pgfqpoint{0.324635in}{0.807443in}}%
\pgfpathcurveto{\pgfqpoint{0.322030in}{0.810048in}}{\pgfqpoint{0.318497in}{0.811511in}}{\pgfqpoint{0.314814in}{0.811511in}}%
\pgfpathcurveto{\pgfqpoint{0.311131in}{0.811511in}}{\pgfqpoint{0.307598in}{0.810048in}}{\pgfqpoint{0.304993in}{0.807443in}}%
\pgfpathcurveto{\pgfqpoint{0.302388in}{0.804838in}}{\pgfqpoint{0.300925in}{0.801305in}}{\pgfqpoint{0.300925in}{0.797622in}}%
\pgfpathcurveto{\pgfqpoint{0.300925in}{0.793939in}}{\pgfqpoint{0.302388in}{0.790406in}}{\pgfqpoint{0.304993in}{0.787801in}}%
\pgfpathcurveto{\pgfqpoint{0.307598in}{0.785197in}}{\pgfqpoint{0.311131in}{0.783733in}}{\pgfqpoint{0.314814in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{0.314814in}{0.783733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301798in}{0.771574in}}%
\pgfpathcurveto{\pgfqpoint{0.305481in}{0.771574in}}{\pgfqpoint{0.309014in}{0.773037in}}{\pgfqpoint{0.311619in}{0.775642in}}%
\pgfpathcurveto{\pgfqpoint{0.314223in}{0.778246in}}{\pgfqpoint{0.315687in}{0.781779in}}{\pgfqpoint{0.315687in}{0.785463in}}%
\pgfpathcurveto{\pgfqpoint{0.315687in}{0.789146in}}{\pgfqpoint{0.314223in}{0.792679in}}{\pgfqpoint{0.311619in}{0.795284in}}%
\pgfpathcurveto{\pgfqpoint{0.309014in}{0.797888in}}{\pgfqpoint{0.305481in}{0.799352in}}{\pgfqpoint{0.301798in}{0.799352in}}%
\pgfpathcurveto{\pgfqpoint{0.298115in}{0.799352in}}{\pgfqpoint{0.294581in}{0.797888in}}{\pgfqpoint{0.291977in}{0.795284in}}%
\pgfpathcurveto{\pgfqpoint{0.289372in}{0.792679in}}{\pgfqpoint{0.287909in}{0.789146in}}{\pgfqpoint{0.287909in}{0.785463in}}%
\pgfpathcurveto{\pgfqpoint{0.287909in}{0.781779in}}{\pgfqpoint{0.289372in}{0.778246in}}{\pgfqpoint{0.291977in}{0.775642in}}%
\pgfpathcurveto{\pgfqpoint{0.294581in}{0.773037in}}{\pgfqpoint{0.298115in}{0.771574in}}{\pgfqpoint{0.301798in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{0.301798in}{0.771574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307550in}{0.748446in}}%
\pgfpathcurveto{\pgfqpoint{0.311233in}{0.748446in}}{\pgfqpoint{0.314766in}{0.749910in}}{\pgfqpoint{0.317371in}{0.752514in}}%
\pgfpathcurveto{\pgfqpoint{0.319976in}{0.755119in}}{\pgfqpoint{0.321439in}{0.758652in}}{\pgfqpoint{0.321439in}{0.762335in}}%
\pgfpathcurveto{\pgfqpoint{0.321439in}{0.766019in}}{\pgfqpoint{0.319976in}{0.769552in}}{\pgfqpoint{0.317371in}{0.772156in}}%
\pgfpathcurveto{\pgfqpoint{0.314766in}{0.774761in}}{\pgfqpoint{0.311233in}{0.776224in}}{\pgfqpoint{0.307550in}{0.776224in}}%
\pgfpathcurveto{\pgfqpoint{0.303867in}{0.776224in}}{\pgfqpoint{0.300334in}{0.774761in}}{\pgfqpoint{0.297729in}{0.772156in}}%
\pgfpathcurveto{\pgfqpoint{0.295125in}{0.769552in}}{\pgfqpoint{0.293661in}{0.766019in}}{\pgfqpoint{0.293661in}{0.762335in}}%
\pgfpathcurveto{\pgfqpoint{0.293661in}{0.758652in}}{\pgfqpoint{0.295125in}{0.755119in}}{\pgfqpoint{0.297729in}{0.752514in}}%
\pgfpathcurveto{\pgfqpoint{0.300334in}{0.749910in}}{\pgfqpoint{0.303867in}{0.748446in}}{\pgfqpoint{0.307550in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{0.307550in}{0.748446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325714in}{0.805831in}}%
\pgfpathcurveto{\pgfqpoint{0.329397in}{0.805831in}}{\pgfqpoint{0.332931in}{0.807295in}}{\pgfqpoint{0.335535in}{0.809899in}}%
\pgfpathcurveto{\pgfqpoint{0.338140in}{0.812504in}}{\pgfqpoint{0.339603in}{0.816037in}}{\pgfqpoint{0.339603in}{0.819720in}}%
\pgfpathcurveto{\pgfqpoint{0.339603in}{0.823404in}}{\pgfqpoint{0.338140in}{0.826937in}}{\pgfqpoint{0.335535in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{0.332931in}{0.832146in}}{\pgfqpoint{0.329397in}{0.833609in}}{\pgfqpoint{0.325714in}{0.833609in}}%
\pgfpathcurveto{\pgfqpoint{0.322031in}{0.833609in}}{\pgfqpoint{0.318498in}{0.832146in}}{\pgfqpoint{0.315893in}{0.829541in}}%
\pgfpathcurveto{\pgfqpoint{0.313289in}{0.826937in}}{\pgfqpoint{0.311825in}{0.823404in}}{\pgfqpoint{0.311825in}{0.819720in}}%
\pgfpathcurveto{\pgfqpoint{0.311825in}{0.816037in}}{\pgfqpoint{0.313289in}{0.812504in}}{\pgfqpoint{0.315893in}{0.809899in}}%
\pgfpathcurveto{\pgfqpoint{0.318498in}{0.807295in}}{\pgfqpoint{0.322031in}{0.805831in}}{\pgfqpoint{0.325714in}{0.805831in}}%
\pgfpathlineto{\pgfqpoint{0.325714in}{0.805831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320901in}{0.781924in}}%
\pgfpathcurveto{\pgfqpoint{0.324584in}{0.781924in}}{\pgfqpoint{0.328117in}{0.783387in}}{\pgfqpoint{0.330722in}{0.785992in}}%
\pgfpathcurveto{\pgfqpoint{0.333326in}{0.788597in}}{\pgfqpoint{0.334790in}{0.792130in}}{\pgfqpoint{0.334790in}{0.795813in}}%
\pgfpathcurveto{\pgfqpoint{0.334790in}{0.799496in}}{\pgfqpoint{0.333326in}{0.803029in}}{\pgfqpoint{0.330722in}{0.805634in}}%
\pgfpathcurveto{\pgfqpoint{0.328117in}{0.808238in}}{\pgfqpoint{0.324584in}{0.809702in}}{\pgfqpoint{0.320901in}{0.809702in}}%
\pgfpathcurveto{\pgfqpoint{0.317218in}{0.809702in}}{\pgfqpoint{0.313685in}{0.808238in}}{\pgfqpoint{0.311080in}{0.805634in}}%
\pgfpathcurveto{\pgfqpoint{0.308475in}{0.803029in}}{\pgfqpoint{0.307012in}{0.799496in}}{\pgfqpoint{0.307012in}{0.795813in}}%
\pgfpathcurveto{\pgfqpoint{0.307012in}{0.792130in}}{\pgfqpoint{0.308475in}{0.788597in}}{\pgfqpoint{0.311080in}{0.785992in}}%
\pgfpathcurveto{\pgfqpoint{0.313685in}{0.783387in}}{\pgfqpoint{0.317218in}{0.781924in}}{\pgfqpoint{0.320901in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{0.320901in}{0.781924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309330in}{0.741486in}}%
\pgfpathcurveto{\pgfqpoint{0.313013in}{0.741486in}}{\pgfqpoint{0.316546in}{0.742950in}}{\pgfqpoint{0.319151in}{0.745554in}}%
\pgfpathcurveto{\pgfqpoint{0.321755in}{0.748159in}}{\pgfqpoint{0.323218in}{0.751692in}}{\pgfqpoint{0.323218in}{0.755375in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{0.759058in}}{\pgfqpoint{0.321755in}{0.762591in}}{\pgfqpoint{0.319151in}{0.765196in}}%
\pgfpathcurveto{\pgfqpoint{0.316546in}{0.767801in}}{\pgfqpoint{0.313013in}{0.769264in}}{\pgfqpoint{0.309330in}{0.769264in}}%
\pgfpathcurveto{\pgfqpoint{0.305646in}{0.769264in}}{\pgfqpoint{0.302113in}{0.767801in}}{\pgfqpoint{0.299509in}{0.765196in}}%
\pgfpathcurveto{\pgfqpoint{0.296904in}{0.762591in}}{\pgfqpoint{0.295441in}{0.759058in}}{\pgfqpoint{0.295441in}{0.755375in}}%
\pgfpathcurveto{\pgfqpoint{0.295441in}{0.751692in}}{\pgfqpoint{0.296904in}{0.748159in}}{\pgfqpoint{0.299509in}{0.745554in}}%
\pgfpathcurveto{\pgfqpoint{0.302113in}{0.742950in}}{\pgfqpoint{0.305646in}{0.741486in}}{\pgfqpoint{0.309330in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{0.309330in}{0.741486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317671in}{0.800612in}}%
\pgfpathcurveto{\pgfqpoint{0.321354in}{0.800612in}}{\pgfqpoint{0.324887in}{0.802075in}}{\pgfqpoint{0.327492in}{0.804680in}}%
\pgfpathcurveto{\pgfqpoint{0.330096in}{0.807285in}}{\pgfqpoint{0.331560in}{0.810818in}}{\pgfqpoint{0.331560in}{0.814501in}}%
\pgfpathcurveto{\pgfqpoint{0.331560in}{0.818184in}}{\pgfqpoint{0.330096in}{0.821717in}}{\pgfqpoint{0.327492in}{0.824322in}}%
\pgfpathcurveto{\pgfqpoint{0.324887in}{0.826926in}}{\pgfqpoint{0.321354in}{0.828390in}}{\pgfqpoint{0.317671in}{0.828390in}}%
\pgfpathcurveto{\pgfqpoint{0.313987in}{0.828390in}}{\pgfqpoint{0.310454in}{0.826926in}}{\pgfqpoint{0.307850in}{0.824322in}}%
\pgfpathcurveto{\pgfqpoint{0.305245in}{0.821717in}}{\pgfqpoint{0.303782in}{0.818184in}}{\pgfqpoint{0.303782in}{0.814501in}}%
\pgfpathcurveto{\pgfqpoint{0.303782in}{0.810818in}}{\pgfqpoint{0.305245in}{0.807285in}}{\pgfqpoint{0.307850in}{0.804680in}}%
\pgfpathcurveto{\pgfqpoint{0.310454in}{0.802075in}}{\pgfqpoint{0.313987in}{0.800612in}}{\pgfqpoint{0.317671in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{0.317671in}{0.800612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333459in}{0.801157in}}%
\pgfpathcurveto{\pgfqpoint{0.337142in}{0.801157in}}{\pgfqpoint{0.340675in}{0.802621in}}{\pgfqpoint{0.343280in}{0.805225in}}%
\pgfpathcurveto{\pgfqpoint{0.345884in}{0.807830in}}{\pgfqpoint{0.347348in}{0.811363in}}{\pgfqpoint{0.347348in}{0.815046in}}%
\pgfpathcurveto{\pgfqpoint{0.347348in}{0.818730in}}{\pgfqpoint{0.345884in}{0.822263in}}{\pgfqpoint{0.343280in}{0.824867in}}%
\pgfpathcurveto{\pgfqpoint{0.340675in}{0.827472in}}{\pgfqpoint{0.337142in}{0.828935in}}{\pgfqpoint{0.333459in}{0.828935in}}%
\pgfpathcurveto{\pgfqpoint{0.329775in}{0.828935in}}{\pgfqpoint{0.326242in}{0.827472in}}{\pgfqpoint{0.323638in}{0.824867in}}%
\pgfpathcurveto{\pgfqpoint{0.321033in}{0.822263in}}{\pgfqpoint{0.319570in}{0.818730in}}{\pgfqpoint{0.319570in}{0.815046in}}%
\pgfpathcurveto{\pgfqpoint{0.319570in}{0.811363in}}{\pgfqpoint{0.321033in}{0.807830in}}{\pgfqpoint{0.323638in}{0.805225in}}%
\pgfpathcurveto{\pgfqpoint{0.326242in}{0.802621in}}{\pgfqpoint{0.329775in}{0.801157in}}{\pgfqpoint{0.333459in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{0.333459in}{0.801157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300246in}{0.772743in}}%
\pgfpathcurveto{\pgfqpoint{0.303929in}{0.772743in}}{\pgfqpoint{0.307462in}{0.774206in}}{\pgfqpoint{0.310067in}{0.776811in}}%
\pgfpathcurveto{\pgfqpoint{0.312671in}{0.779415in}}{\pgfqpoint{0.314135in}{0.782948in}}{\pgfqpoint{0.314135in}{0.786632in}}%
\pgfpathcurveto{\pgfqpoint{0.314135in}{0.790315in}}{\pgfqpoint{0.312671in}{0.793848in}}{\pgfqpoint{0.310067in}{0.796453in}}%
\pgfpathcurveto{\pgfqpoint{0.307462in}{0.799057in}}{\pgfqpoint{0.303929in}{0.800521in}}{\pgfqpoint{0.300246in}{0.800521in}}%
\pgfpathcurveto{\pgfqpoint{0.296562in}{0.800521in}}{\pgfqpoint{0.293029in}{0.799057in}}{\pgfqpoint{0.290425in}{0.796453in}}%
\pgfpathcurveto{\pgfqpoint{0.287820in}{0.793848in}}{\pgfqpoint{0.286357in}{0.790315in}}{\pgfqpoint{0.286357in}{0.786632in}}%
\pgfpathcurveto{\pgfqpoint{0.286357in}{0.782948in}}{\pgfqpoint{0.287820in}{0.779415in}}{\pgfqpoint{0.290425in}{0.776811in}}%
\pgfpathcurveto{\pgfqpoint{0.293029in}{0.774206in}}{\pgfqpoint{0.296562in}{0.772743in}}{\pgfqpoint{0.300246in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{0.300246in}{0.772743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306382in}{0.756530in}}%
\pgfpathcurveto{\pgfqpoint{0.310065in}{0.756530in}}{\pgfqpoint{0.313598in}{0.757994in}}{\pgfqpoint{0.316203in}{0.760598in}}%
\pgfpathcurveto{\pgfqpoint{0.318807in}{0.763203in}}{\pgfqpoint{0.320271in}{0.766736in}}{\pgfqpoint{0.320271in}{0.770419in}}%
\pgfpathcurveto{\pgfqpoint{0.320271in}{0.774102in}}{\pgfqpoint{0.318807in}{0.777635in}}{\pgfqpoint{0.316203in}{0.780240in}}%
\pgfpathcurveto{\pgfqpoint{0.313598in}{0.782845in}}{\pgfqpoint{0.310065in}{0.784308in}}{\pgfqpoint{0.306382in}{0.784308in}}%
\pgfpathcurveto{\pgfqpoint{0.302698in}{0.784308in}}{\pgfqpoint{0.299165in}{0.782845in}}{\pgfqpoint{0.296561in}{0.780240in}}%
\pgfpathcurveto{\pgfqpoint{0.293956in}{0.777635in}}{\pgfqpoint{0.292493in}{0.774102in}}{\pgfqpoint{0.292493in}{0.770419in}}%
\pgfpathcurveto{\pgfqpoint{0.292493in}{0.766736in}}{\pgfqpoint{0.293956in}{0.763203in}}{\pgfqpoint{0.296561in}{0.760598in}}%
\pgfpathcurveto{\pgfqpoint{0.299165in}{0.757994in}}{\pgfqpoint{0.302698in}{0.756530in}}{\pgfqpoint{0.306382in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{0.306382in}{0.756530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314923in}{0.817470in}}%
\pgfpathcurveto{\pgfqpoint{0.318607in}{0.817470in}}{\pgfqpoint{0.322140in}{0.818933in}}{\pgfqpoint{0.324744in}{0.821538in}}%
\pgfpathcurveto{\pgfqpoint{0.327349in}{0.824142in}}{\pgfqpoint{0.328812in}{0.827675in}}{\pgfqpoint{0.328812in}{0.831359in}}%
\pgfpathcurveto{\pgfqpoint{0.328812in}{0.835042in}}{\pgfqpoint{0.327349in}{0.838575in}}{\pgfqpoint{0.324744in}{0.841180in}}%
\pgfpathcurveto{\pgfqpoint{0.322140in}{0.843784in}}{\pgfqpoint{0.318607in}{0.845248in}}{\pgfqpoint{0.314923in}{0.845248in}}%
\pgfpathcurveto{\pgfqpoint{0.311240in}{0.845248in}}{\pgfqpoint{0.307707in}{0.843784in}}{\pgfqpoint{0.305102in}{0.841180in}}%
\pgfpathcurveto{\pgfqpoint{0.302498in}{0.838575in}}{\pgfqpoint{0.301034in}{0.835042in}}{\pgfqpoint{0.301034in}{0.831359in}}%
\pgfpathcurveto{\pgfqpoint{0.301034in}{0.827675in}}{\pgfqpoint{0.302498in}{0.824142in}}{\pgfqpoint{0.305102in}{0.821538in}}%
\pgfpathcurveto{\pgfqpoint{0.307707in}{0.818933in}}{\pgfqpoint{0.311240in}{0.817470in}}{\pgfqpoint{0.314923in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{0.314923in}{0.817470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316246in}{0.816314in}}%
\pgfpathcurveto{\pgfqpoint{0.319929in}{0.816314in}}{\pgfqpoint{0.323463in}{0.817777in}}{\pgfqpoint{0.326067in}{0.820382in}}%
\pgfpathcurveto{\pgfqpoint{0.328672in}{0.822986in}}{\pgfqpoint{0.330135in}{0.826519in}}{\pgfqpoint{0.330135in}{0.830202in}}%
\pgfpathcurveto{\pgfqpoint{0.330135in}{0.833886in}}{\pgfqpoint{0.328672in}{0.837419in}}{\pgfqpoint{0.326067in}{0.840023in}}%
\pgfpathcurveto{\pgfqpoint{0.323463in}{0.842628in}}{\pgfqpoint{0.319929in}{0.844091in}}{\pgfqpoint{0.316246in}{0.844091in}}%
\pgfpathcurveto{\pgfqpoint{0.312563in}{0.844091in}}{\pgfqpoint{0.309030in}{0.842628in}}{\pgfqpoint{0.306425in}{0.840023in}}%
\pgfpathcurveto{\pgfqpoint{0.303821in}{0.837419in}}{\pgfqpoint{0.302357in}{0.833886in}}{\pgfqpoint{0.302357in}{0.830202in}}%
\pgfpathcurveto{\pgfqpoint{0.302357in}{0.826519in}}{\pgfqpoint{0.303821in}{0.822986in}}{\pgfqpoint{0.306425in}{0.820382in}}%
\pgfpathcurveto{\pgfqpoint{0.309030in}{0.817777in}}{\pgfqpoint{0.312563in}{0.816314in}}{\pgfqpoint{0.316246in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{0.316246in}{0.816314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339245in}{0.764525in}}%
\pgfpathcurveto{\pgfqpoint{0.342928in}{0.764525in}}{\pgfqpoint{0.346461in}{0.765989in}}{\pgfqpoint{0.349066in}{0.768593in}}%
\pgfpathcurveto{\pgfqpoint{0.351671in}{0.771198in}}{\pgfqpoint{0.353134in}{0.774731in}}{\pgfqpoint{0.353134in}{0.778414in}}%
\pgfpathcurveto{\pgfqpoint{0.353134in}{0.782098in}}{\pgfqpoint{0.351671in}{0.785631in}}{\pgfqpoint{0.349066in}{0.788235in}}%
\pgfpathcurveto{\pgfqpoint{0.346461in}{0.790840in}}{\pgfqpoint{0.342928in}{0.792303in}}{\pgfqpoint{0.339245in}{0.792303in}}%
\pgfpathcurveto{\pgfqpoint{0.335562in}{0.792303in}}{\pgfqpoint{0.332029in}{0.790840in}}{\pgfqpoint{0.329424in}{0.788235in}}%
\pgfpathcurveto{\pgfqpoint{0.326820in}{0.785631in}}{\pgfqpoint{0.325356in}{0.782098in}}{\pgfqpoint{0.325356in}{0.778414in}}%
\pgfpathcurveto{\pgfqpoint{0.325356in}{0.774731in}}{\pgfqpoint{0.326820in}{0.771198in}}{\pgfqpoint{0.329424in}{0.768593in}}%
\pgfpathcurveto{\pgfqpoint{0.332029in}{0.765989in}}{\pgfqpoint{0.335562in}{0.764525in}}{\pgfqpoint{0.339245in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{0.339245in}{0.764525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313429in}{0.809615in}}%
\pgfpathcurveto{\pgfqpoint{0.317112in}{0.809615in}}{\pgfqpoint{0.320646in}{0.811078in}}{\pgfqpoint{0.323250in}{0.813682in}}%
\pgfpathcurveto{\pgfqpoint{0.325855in}{0.816287in}}{\pgfqpoint{0.327318in}{0.819820in}}{\pgfqpoint{0.327318in}{0.823503in}}%
\pgfpathcurveto{\pgfqpoint{0.327318in}{0.827187in}}{\pgfqpoint{0.325855in}{0.830720in}}{\pgfqpoint{0.323250in}{0.833324in}}%
\pgfpathcurveto{\pgfqpoint{0.320646in}{0.835929in}}{\pgfqpoint{0.317112in}{0.837392in}}{\pgfqpoint{0.313429in}{0.837392in}}%
\pgfpathcurveto{\pgfqpoint{0.309746in}{0.837392in}}{\pgfqpoint{0.306213in}{0.835929in}}{\pgfqpoint{0.303608in}{0.833324in}}%
\pgfpathcurveto{\pgfqpoint{0.301004in}{0.830720in}}{\pgfqpoint{0.299540in}{0.827187in}}{\pgfqpoint{0.299540in}{0.823503in}}%
\pgfpathcurveto{\pgfqpoint{0.299540in}{0.819820in}}{\pgfqpoint{0.301004in}{0.816287in}}{\pgfqpoint{0.303608in}{0.813682in}}%
\pgfpathcurveto{\pgfqpoint{0.306213in}{0.811078in}}{\pgfqpoint{0.309746in}{0.809615in}}{\pgfqpoint{0.313429in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{0.313429in}{0.809615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325881in}{0.755882in}}%
\pgfpathcurveto{\pgfqpoint{0.329565in}{0.755882in}}{\pgfqpoint{0.333098in}{0.757345in}}{\pgfqpoint{0.335702in}{0.759950in}}%
\pgfpathcurveto{\pgfqpoint{0.338307in}{0.762554in}}{\pgfqpoint{0.339770in}{0.766087in}}{\pgfqpoint{0.339770in}{0.769771in}}%
\pgfpathcurveto{\pgfqpoint{0.339770in}{0.773454in}}{\pgfqpoint{0.338307in}{0.776987in}}{\pgfqpoint{0.335702in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{0.333098in}{0.782196in}}{\pgfqpoint{0.329565in}{0.783660in}}{\pgfqpoint{0.325881in}{0.783660in}}%
\pgfpathcurveto{\pgfqpoint{0.322198in}{0.783660in}}{\pgfqpoint{0.318665in}{0.782196in}}{\pgfqpoint{0.316061in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{0.313456in}{0.776987in}}{\pgfqpoint{0.311993in}{0.773454in}}{\pgfqpoint{0.311993in}{0.769771in}}%
\pgfpathcurveto{\pgfqpoint{0.311993in}{0.766087in}}{\pgfqpoint{0.313456in}{0.762554in}}{\pgfqpoint{0.316061in}{0.759950in}}%
\pgfpathcurveto{\pgfqpoint{0.318665in}{0.757345in}}{\pgfqpoint{0.322198in}{0.755882in}}{\pgfqpoint{0.325881in}{0.755882in}}%
\pgfpathlineto{\pgfqpoint{0.325881in}{0.755882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304560in}{0.766841in}}%
\pgfpathcurveto{\pgfqpoint{0.308244in}{0.766841in}}{\pgfqpoint{0.311777in}{0.768305in}}{\pgfqpoint{0.314381in}{0.770909in}}%
\pgfpathcurveto{\pgfqpoint{0.316986in}{0.773514in}}{\pgfqpoint{0.318449in}{0.777047in}}{\pgfqpoint{0.318449in}{0.780730in}}%
\pgfpathcurveto{\pgfqpoint{0.318449in}{0.784414in}}{\pgfqpoint{0.316986in}{0.787947in}}{\pgfqpoint{0.314381in}{0.790551in}}%
\pgfpathcurveto{\pgfqpoint{0.311777in}{0.793156in}}{\pgfqpoint{0.308244in}{0.794619in}}{\pgfqpoint{0.304560in}{0.794619in}}%
\pgfpathcurveto{\pgfqpoint{0.300877in}{0.794619in}}{\pgfqpoint{0.297344in}{0.793156in}}{\pgfqpoint{0.294740in}{0.790551in}}%
\pgfpathcurveto{\pgfqpoint{0.292135in}{0.787947in}}{\pgfqpoint{0.290672in}{0.784414in}}{\pgfqpoint{0.290672in}{0.780730in}}%
\pgfpathcurveto{\pgfqpoint{0.290672in}{0.777047in}}{\pgfqpoint{0.292135in}{0.773514in}}{\pgfqpoint{0.294740in}{0.770909in}}%
\pgfpathcurveto{\pgfqpoint{0.297344in}{0.768305in}}{\pgfqpoint{0.300877in}{0.766841in}}{\pgfqpoint{0.304560in}{0.766841in}}%
\pgfpathlineto{\pgfqpoint{0.304560in}{0.766841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315621in}{0.773126in}}%
\pgfpathcurveto{\pgfqpoint{0.319305in}{0.773126in}}{\pgfqpoint{0.322838in}{0.774590in}}{\pgfqpoint{0.325442in}{0.777194in}}%
\pgfpathcurveto{\pgfqpoint{0.328047in}{0.779799in}}{\pgfqpoint{0.329510in}{0.783332in}}{\pgfqpoint{0.329510in}{0.787015in}}%
\pgfpathcurveto{\pgfqpoint{0.329510in}{0.790699in}}{\pgfqpoint{0.328047in}{0.794232in}}{\pgfqpoint{0.325442in}{0.796836in}}%
\pgfpathcurveto{\pgfqpoint{0.322838in}{0.799441in}}{\pgfqpoint{0.319305in}{0.800904in}}{\pgfqpoint{0.315621in}{0.800904in}}%
\pgfpathcurveto{\pgfqpoint{0.311938in}{0.800904in}}{\pgfqpoint{0.308405in}{0.799441in}}{\pgfqpoint{0.305800in}{0.796836in}}%
\pgfpathcurveto{\pgfqpoint{0.303196in}{0.794232in}}{\pgfqpoint{0.301732in}{0.790699in}}{\pgfqpoint{0.301732in}{0.787015in}}%
\pgfpathcurveto{\pgfqpoint{0.301732in}{0.783332in}}{\pgfqpoint{0.303196in}{0.779799in}}{\pgfqpoint{0.305800in}{0.777194in}}%
\pgfpathcurveto{\pgfqpoint{0.308405in}{0.774590in}}{\pgfqpoint{0.311938in}{0.773126in}}{\pgfqpoint{0.315621in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{0.315621in}{0.773126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318832in}{0.750747in}}%
\pgfpathcurveto{\pgfqpoint{0.322516in}{0.750747in}}{\pgfqpoint{0.326049in}{0.752211in}}{\pgfqpoint{0.328653in}{0.754815in}}%
\pgfpathcurveto{\pgfqpoint{0.331258in}{0.757420in}}{\pgfqpoint{0.332721in}{0.760953in}}{\pgfqpoint{0.332721in}{0.764636in}}%
\pgfpathcurveto{\pgfqpoint{0.332721in}{0.768319in}}{\pgfqpoint{0.331258in}{0.771852in}}{\pgfqpoint{0.328653in}{0.774457in}}%
\pgfpathcurveto{\pgfqpoint{0.326049in}{0.777061in}}{\pgfqpoint{0.322516in}{0.778525in}}{\pgfqpoint{0.318832in}{0.778525in}}%
\pgfpathcurveto{\pgfqpoint{0.315149in}{0.778525in}}{\pgfqpoint{0.311616in}{0.777061in}}{\pgfqpoint{0.309011in}{0.774457in}}%
\pgfpathcurveto{\pgfqpoint{0.306407in}{0.771852in}}{\pgfqpoint{0.304944in}{0.768319in}}{\pgfqpoint{0.304944in}{0.764636in}}%
\pgfpathcurveto{\pgfqpoint{0.304944in}{0.760953in}}{\pgfqpoint{0.306407in}{0.757420in}}{\pgfqpoint{0.309011in}{0.754815in}}%
\pgfpathcurveto{\pgfqpoint{0.311616in}{0.752211in}}{\pgfqpoint{0.315149in}{0.750747in}}{\pgfqpoint{0.318832in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{0.318832in}{0.750747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302257in}{0.803433in}}%
\pgfpathcurveto{\pgfqpoint{0.305940in}{0.803433in}}{\pgfqpoint{0.309473in}{0.804897in}}{\pgfqpoint{0.312078in}{0.807501in}}%
\pgfpathcurveto{\pgfqpoint{0.314682in}{0.810106in}}{\pgfqpoint{0.316146in}{0.813639in}}{\pgfqpoint{0.316146in}{0.817322in}}%
\pgfpathcurveto{\pgfqpoint{0.316146in}{0.821006in}}{\pgfqpoint{0.314682in}{0.824539in}}{\pgfqpoint{0.312078in}{0.827143in}}%
\pgfpathcurveto{\pgfqpoint{0.309473in}{0.829748in}}{\pgfqpoint{0.305940in}{0.831211in}}{\pgfqpoint{0.302257in}{0.831211in}}%
\pgfpathcurveto{\pgfqpoint{0.298574in}{0.831211in}}{\pgfqpoint{0.295040in}{0.829748in}}{\pgfqpoint{0.292436in}{0.827143in}}%
\pgfpathcurveto{\pgfqpoint{0.289831in}{0.824539in}}{\pgfqpoint{0.288368in}{0.821006in}}{\pgfqpoint{0.288368in}{0.817322in}}%
\pgfpathcurveto{\pgfqpoint{0.288368in}{0.813639in}}{\pgfqpoint{0.289831in}{0.810106in}}{\pgfqpoint{0.292436in}{0.807501in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{0.804897in}}{\pgfqpoint{0.298574in}{0.803433in}}{\pgfqpoint{0.302257in}{0.803433in}}%
\pgfpathlineto{\pgfqpoint{0.302257in}{0.803433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315884in}{0.788955in}}%
\pgfpathcurveto{\pgfqpoint{0.319567in}{0.788955in}}{\pgfqpoint{0.323100in}{0.790418in}}{\pgfqpoint{0.325705in}{0.793023in}}%
\pgfpathcurveto{\pgfqpoint{0.328309in}{0.795627in}}{\pgfqpoint{0.329773in}{0.799160in}}{\pgfqpoint{0.329773in}{0.802844in}}%
\pgfpathcurveto{\pgfqpoint{0.329773in}{0.806527in}}{\pgfqpoint{0.328309in}{0.810060in}}{\pgfqpoint{0.325705in}{0.812665in}}%
\pgfpathcurveto{\pgfqpoint{0.323100in}{0.815269in}}{\pgfqpoint{0.319567in}{0.816733in}}{\pgfqpoint{0.315884in}{0.816733in}}%
\pgfpathcurveto{\pgfqpoint{0.312201in}{0.816733in}}{\pgfqpoint{0.308668in}{0.815269in}}{\pgfqpoint{0.306063in}{0.812665in}}%
\pgfpathcurveto{\pgfqpoint{0.303458in}{0.810060in}}{\pgfqpoint{0.301995in}{0.806527in}}{\pgfqpoint{0.301995in}{0.802844in}}%
\pgfpathcurveto{\pgfqpoint{0.301995in}{0.799160in}}{\pgfqpoint{0.303458in}{0.795627in}}{\pgfqpoint{0.306063in}{0.793023in}}%
\pgfpathcurveto{\pgfqpoint{0.308668in}{0.790418in}}{\pgfqpoint{0.312201in}{0.788955in}}{\pgfqpoint{0.315884in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{0.315884in}{0.788955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828070in}{0.772401in}}%
\pgfpathcurveto{\pgfqpoint{0.831754in}{0.772401in}}{\pgfqpoint{0.835287in}{0.773865in}}{\pgfqpoint{0.837891in}{0.776469in}}%
\pgfpathcurveto{\pgfqpoint{0.840496in}{0.779074in}}{\pgfqpoint{0.841959in}{0.782607in}}{\pgfqpoint{0.841959in}{0.786290in}}%
\pgfpathcurveto{\pgfqpoint{0.841959in}{0.789974in}}{\pgfqpoint{0.840496in}{0.793507in}}{\pgfqpoint{0.837891in}{0.796111in}}%
\pgfpathcurveto{\pgfqpoint{0.835287in}{0.798716in}}{\pgfqpoint{0.831754in}{0.800179in}}{\pgfqpoint{0.828070in}{0.800179in}}%
\pgfpathcurveto{\pgfqpoint{0.824387in}{0.800179in}}{\pgfqpoint{0.820854in}{0.798716in}}{\pgfqpoint{0.818249in}{0.796111in}}%
\pgfpathcurveto{\pgfqpoint{0.815645in}{0.793507in}}{\pgfqpoint{0.814181in}{0.789974in}}{\pgfqpoint{0.814181in}{0.786290in}}%
\pgfpathcurveto{\pgfqpoint{0.814181in}{0.782607in}}{\pgfqpoint{0.815645in}{0.779074in}}{\pgfqpoint{0.818249in}{0.776469in}}%
\pgfpathcurveto{\pgfqpoint{0.820854in}{0.773865in}}{\pgfqpoint{0.824387in}{0.772401in}}{\pgfqpoint{0.828070in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{0.828070in}{0.772401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069208in}{0.712407in}}%
\pgfpathcurveto{\pgfqpoint{1.072892in}{0.712407in}}{\pgfqpoint{1.076425in}{0.713871in}}{\pgfqpoint{1.079029in}{0.716475in}}%
\pgfpathcurveto{\pgfqpoint{1.081634in}{0.719080in}}{\pgfqpoint{1.083097in}{0.722613in}}{\pgfqpoint{1.083097in}{0.726296in}}%
\pgfpathcurveto{\pgfqpoint{1.083097in}{0.729979in}}{\pgfqpoint{1.081634in}{0.733512in}}{\pgfqpoint{1.079029in}{0.736117in}}%
\pgfpathcurveto{\pgfqpoint{1.076425in}{0.738721in}}{\pgfqpoint{1.072892in}{0.740185in}}{\pgfqpoint{1.069208in}{0.740185in}}%
\pgfpathcurveto{\pgfqpoint{1.065525in}{0.740185in}}{\pgfqpoint{1.061992in}{0.738721in}}{\pgfqpoint{1.059387in}{0.736117in}}%
\pgfpathcurveto{\pgfqpoint{1.056783in}{0.733512in}}{\pgfqpoint{1.055319in}{0.729979in}}{\pgfqpoint{1.055319in}{0.726296in}}%
\pgfpathcurveto{\pgfqpoint{1.055319in}{0.722613in}}{\pgfqpoint{1.056783in}{0.719080in}}{\pgfqpoint{1.059387in}{0.716475in}}%
\pgfpathcurveto{\pgfqpoint{1.061992in}{0.713871in}}{\pgfqpoint{1.065525in}{0.712407in}}{\pgfqpoint{1.069208in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.069208in}{0.712407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055863in}{0.708425in}}%
\pgfpathcurveto{\pgfqpoint{1.059546in}{0.708425in}}{\pgfqpoint{1.063079in}{0.709888in}}{\pgfqpoint{1.065684in}{0.712493in}}%
\pgfpathcurveto{\pgfqpoint{1.068288in}{0.715097in}}{\pgfqpoint{1.069752in}{0.718630in}}{\pgfqpoint{1.069752in}{0.722314in}}%
\pgfpathcurveto{\pgfqpoint{1.069752in}{0.725997in}}{\pgfqpoint{1.068288in}{0.729530in}}{\pgfqpoint{1.065684in}{0.732135in}}%
\pgfpathcurveto{\pgfqpoint{1.063079in}{0.734739in}}{\pgfqpoint{1.059546in}{0.736203in}}{\pgfqpoint{1.055863in}{0.736203in}}%
\pgfpathcurveto{\pgfqpoint{1.052180in}{0.736203in}}{\pgfqpoint{1.048647in}{0.734739in}}{\pgfqpoint{1.046042in}{0.732135in}}%
\pgfpathcurveto{\pgfqpoint{1.043438in}{0.729530in}}{\pgfqpoint{1.041974in}{0.725997in}}{\pgfqpoint{1.041974in}{0.722314in}}%
\pgfpathcurveto{\pgfqpoint{1.041974in}{0.718630in}}{\pgfqpoint{1.043438in}{0.715097in}}{\pgfqpoint{1.046042in}{0.712493in}}%
\pgfpathcurveto{\pgfqpoint{1.048647in}{0.709888in}}{\pgfqpoint{1.052180in}{0.708425in}}{\pgfqpoint{1.055863in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{1.055863in}{0.708425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849046in}{0.770296in}}%
\pgfpathcurveto{\pgfqpoint{0.852729in}{0.770296in}}{\pgfqpoint{0.856262in}{0.771760in}}{\pgfqpoint{0.858866in}{0.774364in}}%
\pgfpathcurveto{\pgfqpoint{0.861471in}{0.776969in}}{\pgfqpoint{0.862934in}{0.780502in}}{\pgfqpoint{0.862934in}{0.784185in}}%
\pgfpathcurveto{\pgfqpoint{0.862934in}{0.787869in}}{\pgfqpoint{0.861471in}{0.791402in}}{\pgfqpoint{0.858866in}{0.794006in}}%
\pgfpathcurveto{\pgfqpoint{0.856262in}{0.796611in}}{\pgfqpoint{0.852729in}{0.798074in}}{\pgfqpoint{0.849046in}{0.798074in}}%
\pgfpathcurveto{\pgfqpoint{0.845362in}{0.798074in}}{\pgfqpoint{0.841829in}{0.796611in}}{\pgfqpoint{0.839225in}{0.794006in}}%
\pgfpathcurveto{\pgfqpoint{0.836620in}{0.791402in}}{\pgfqpoint{0.835157in}{0.787869in}}{\pgfqpoint{0.835157in}{0.784185in}}%
\pgfpathcurveto{\pgfqpoint{0.835157in}{0.780502in}}{\pgfqpoint{0.836620in}{0.776969in}}{\pgfqpoint{0.839225in}{0.774364in}}%
\pgfpathcurveto{\pgfqpoint{0.841829in}{0.771760in}}{\pgfqpoint{0.845362in}{0.770296in}}{\pgfqpoint{0.849046in}{0.770296in}}%
\pgfpathlineto{\pgfqpoint{0.849046in}{0.770296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001014in}{0.739917in}}%
\pgfpathcurveto{\pgfqpoint{1.004698in}{0.739917in}}{\pgfqpoint{1.008231in}{0.741381in}}{\pgfqpoint{1.010835in}{0.743985in}}%
\pgfpathcurveto{\pgfqpoint{1.013440in}{0.746590in}}{\pgfqpoint{1.014903in}{0.750123in}}{\pgfqpoint{1.014903in}{0.753806in}}%
\pgfpathcurveto{\pgfqpoint{1.014903in}{0.757489in}}{\pgfqpoint{1.013440in}{0.761022in}}{\pgfqpoint{1.010835in}{0.763627in}}%
\pgfpathcurveto{\pgfqpoint{1.008231in}{0.766231in}}{\pgfqpoint{1.004698in}{0.767695in}}{\pgfqpoint{1.001014in}{0.767695in}}%
\pgfpathcurveto{\pgfqpoint{0.997331in}{0.767695in}}{\pgfqpoint{0.993798in}{0.766231in}}{\pgfqpoint{0.991193in}{0.763627in}}%
\pgfpathcurveto{\pgfqpoint{0.988589in}{0.761022in}}{\pgfqpoint{0.987125in}{0.757489in}}{\pgfqpoint{0.987125in}{0.753806in}}%
\pgfpathcurveto{\pgfqpoint{0.987125in}{0.750123in}}{\pgfqpoint{0.988589in}{0.746590in}}{\pgfqpoint{0.991193in}{0.743985in}}%
\pgfpathcurveto{\pgfqpoint{0.993798in}{0.741381in}}{\pgfqpoint{0.997331in}{0.739917in}}{\pgfqpoint{1.001014in}{0.739917in}}%
\pgfpathlineto{\pgfqpoint{1.001014in}{0.739917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976722in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.980405in}{0.726436in}}{\pgfqpoint{0.983938in}{0.727900in}}{\pgfqpoint{0.986543in}{0.730504in}}%
\pgfpathcurveto{\pgfqpoint{0.989147in}{0.733109in}}{\pgfqpoint{0.990611in}{0.736642in}}{\pgfqpoint{0.990611in}{0.740325in}}%
\pgfpathcurveto{\pgfqpoint{0.990611in}{0.744008in}}{\pgfqpoint{0.989147in}{0.747541in}}{\pgfqpoint{0.986543in}{0.750146in}}%
\pgfpathcurveto{\pgfqpoint{0.983938in}{0.752751in}}{\pgfqpoint{0.980405in}{0.754214in}}{\pgfqpoint{0.976722in}{0.754214in}}%
\pgfpathcurveto{\pgfqpoint{0.973038in}{0.754214in}}{\pgfqpoint{0.969505in}{0.752751in}}{\pgfqpoint{0.966901in}{0.750146in}}%
\pgfpathcurveto{\pgfqpoint{0.964296in}{0.747541in}}{\pgfqpoint{0.962833in}{0.744008in}}{\pgfqpoint{0.962833in}{0.740325in}}%
\pgfpathcurveto{\pgfqpoint{0.962833in}{0.736642in}}{\pgfqpoint{0.964296in}{0.733109in}}{\pgfqpoint{0.966901in}{0.730504in}}%
\pgfpathcurveto{\pgfqpoint{0.969505in}{0.727900in}}{\pgfqpoint{0.973038in}{0.726436in}}{\pgfqpoint{0.976722in}{0.726436in}}%
\pgfpathlineto{\pgfqpoint{0.976722in}{0.726436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843293in}{0.721411in}}%
\pgfpathcurveto{\pgfqpoint{0.846976in}{0.721411in}}{\pgfqpoint{0.850509in}{0.722874in}}{\pgfqpoint{0.853114in}{0.725479in}}%
\pgfpathcurveto{\pgfqpoint{0.855718in}{0.728083in}}{\pgfqpoint{0.857182in}{0.731616in}}{\pgfqpoint{0.857182in}{0.735300in}}%
\pgfpathcurveto{\pgfqpoint{0.857182in}{0.738983in}}{\pgfqpoint{0.855718in}{0.742516in}}{\pgfqpoint{0.853114in}{0.745121in}}%
\pgfpathcurveto{\pgfqpoint{0.850509in}{0.747725in}}{\pgfqpoint{0.846976in}{0.749189in}}{\pgfqpoint{0.843293in}{0.749189in}}%
\pgfpathcurveto{\pgfqpoint{0.839609in}{0.749189in}}{\pgfqpoint{0.836076in}{0.747725in}}{\pgfqpoint{0.833472in}{0.745121in}}%
\pgfpathcurveto{\pgfqpoint{0.830867in}{0.742516in}}{\pgfqpoint{0.829404in}{0.738983in}}{\pgfqpoint{0.829404in}{0.735300in}}%
\pgfpathcurveto{\pgfqpoint{0.829404in}{0.731616in}}{\pgfqpoint{0.830867in}{0.728083in}}{\pgfqpoint{0.833472in}{0.725479in}}%
\pgfpathcurveto{\pgfqpoint{0.836076in}{0.722874in}}{\pgfqpoint{0.839609in}{0.721411in}}{\pgfqpoint{0.843293in}{0.721411in}}%
\pgfpathlineto{\pgfqpoint{0.843293in}{0.721411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727631in}{0.710876in}}%
\pgfpathcurveto{\pgfqpoint{0.731314in}{0.710876in}}{\pgfqpoint{0.734847in}{0.712340in}}{\pgfqpoint{0.737452in}{0.714944in}}%
\pgfpathcurveto{\pgfqpoint{0.740056in}{0.717549in}}{\pgfqpoint{0.741520in}{0.721082in}}{\pgfqpoint{0.741520in}{0.724765in}}%
\pgfpathcurveto{\pgfqpoint{0.741520in}{0.728449in}}{\pgfqpoint{0.740056in}{0.731982in}}{\pgfqpoint{0.737452in}{0.734586in}}%
\pgfpathcurveto{\pgfqpoint{0.734847in}{0.737191in}}{\pgfqpoint{0.731314in}{0.738654in}}{\pgfqpoint{0.727631in}{0.738654in}}%
\pgfpathcurveto{\pgfqpoint{0.723948in}{0.738654in}}{\pgfqpoint{0.720415in}{0.737191in}}{\pgfqpoint{0.717810in}{0.734586in}}%
\pgfpathcurveto{\pgfqpoint{0.715205in}{0.731982in}}{\pgfqpoint{0.713742in}{0.728449in}}{\pgfqpoint{0.713742in}{0.724765in}}%
\pgfpathcurveto{\pgfqpoint{0.713742in}{0.721082in}}{\pgfqpoint{0.715205in}{0.717549in}}{\pgfqpoint{0.717810in}{0.714944in}}%
\pgfpathcurveto{\pgfqpoint{0.720415in}{0.712340in}}{\pgfqpoint{0.723948in}{0.710876in}}{\pgfqpoint{0.727631in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.727631in}{0.710876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740622in}{0.756678in}}%
\pgfpathcurveto{\pgfqpoint{0.744305in}{0.756678in}}{\pgfqpoint{0.747838in}{0.758142in}}{\pgfqpoint{0.750443in}{0.760746in}}%
\pgfpathcurveto{\pgfqpoint{0.753047in}{0.763351in}}{\pgfqpoint{0.754511in}{0.766884in}}{\pgfqpoint{0.754511in}{0.770567in}}%
\pgfpathcurveto{\pgfqpoint{0.754511in}{0.774251in}}{\pgfqpoint{0.753047in}{0.777784in}}{\pgfqpoint{0.750443in}{0.780388in}}%
\pgfpathcurveto{\pgfqpoint{0.747838in}{0.782993in}}{\pgfqpoint{0.744305in}{0.784456in}}{\pgfqpoint{0.740622in}{0.784456in}}%
\pgfpathcurveto{\pgfqpoint{0.736939in}{0.784456in}}{\pgfqpoint{0.733406in}{0.782993in}}{\pgfqpoint{0.730801in}{0.780388in}}%
\pgfpathcurveto{\pgfqpoint{0.728196in}{0.777784in}}{\pgfqpoint{0.726733in}{0.774251in}}{\pgfqpoint{0.726733in}{0.770567in}}%
\pgfpathcurveto{\pgfqpoint{0.726733in}{0.766884in}}{\pgfqpoint{0.728196in}{0.763351in}}{\pgfqpoint{0.730801in}{0.760746in}}%
\pgfpathcurveto{\pgfqpoint{0.733406in}{0.758142in}}{\pgfqpoint{0.736939in}{0.756678in}}{\pgfqpoint{0.740622in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{0.740622in}{0.756678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093715in}{0.776107in}}%
\pgfpathcurveto{\pgfqpoint{1.097398in}{0.776107in}}{\pgfqpoint{1.100931in}{0.777570in}}{\pgfqpoint{1.103536in}{0.780175in}}%
\pgfpathcurveto{\pgfqpoint{1.106140in}{0.782779in}}{\pgfqpoint{1.107604in}{0.786312in}}{\pgfqpoint{1.107604in}{0.789996in}}%
\pgfpathcurveto{\pgfqpoint{1.107604in}{0.793679in}}{\pgfqpoint{1.106140in}{0.797212in}}{\pgfqpoint{1.103536in}{0.799817in}}%
\pgfpathcurveto{\pgfqpoint{1.100931in}{0.802421in}}{\pgfqpoint{1.097398in}{0.803885in}}{\pgfqpoint{1.093715in}{0.803885in}}%
\pgfpathcurveto{\pgfqpoint{1.090031in}{0.803885in}}{\pgfqpoint{1.086498in}{0.802421in}}{\pgfqpoint{1.083894in}{0.799817in}}%
\pgfpathcurveto{\pgfqpoint{1.081289in}{0.797212in}}{\pgfqpoint{1.079826in}{0.793679in}}{\pgfqpoint{1.079826in}{0.789996in}}%
\pgfpathcurveto{\pgfqpoint{1.079826in}{0.786312in}}{\pgfqpoint{1.081289in}{0.782779in}}{\pgfqpoint{1.083894in}{0.780175in}}%
\pgfpathcurveto{\pgfqpoint{1.086498in}{0.777570in}}{\pgfqpoint{1.090031in}{0.776107in}}{\pgfqpoint{1.093715in}{0.776107in}}%
\pgfpathlineto{\pgfqpoint{1.093715in}{0.776107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067288in}{0.694906in}}%
\pgfpathcurveto{\pgfqpoint{1.070971in}{0.694906in}}{\pgfqpoint{1.074504in}{0.696369in}}{\pgfqpoint{1.077109in}{0.698974in}}%
\pgfpathcurveto{\pgfqpoint{1.079714in}{0.701578in}}{\pgfqpoint{1.081177in}{0.705111in}}{\pgfqpoint{1.081177in}{0.708795in}}%
\pgfpathcurveto{\pgfqpoint{1.081177in}{0.712478in}}{\pgfqpoint{1.079714in}{0.716011in}}{\pgfqpoint{1.077109in}{0.718616in}}%
\pgfpathcurveto{\pgfqpoint{1.074504in}{0.721220in}}{\pgfqpoint{1.070971in}{0.722684in}}{\pgfqpoint{1.067288in}{0.722684in}}%
\pgfpathcurveto{\pgfqpoint{1.063605in}{0.722684in}}{\pgfqpoint{1.060072in}{0.721220in}}{\pgfqpoint{1.057467in}{0.718616in}}%
\pgfpathcurveto{\pgfqpoint{1.054863in}{0.716011in}}{\pgfqpoint{1.053399in}{0.712478in}}{\pgfqpoint{1.053399in}{0.708795in}}%
\pgfpathcurveto{\pgfqpoint{1.053399in}{0.705111in}}{\pgfqpoint{1.054863in}{0.701578in}}{\pgfqpoint{1.057467in}{0.698974in}}%
\pgfpathcurveto{\pgfqpoint{1.060072in}{0.696369in}}{\pgfqpoint{1.063605in}{0.694906in}}{\pgfqpoint{1.067288in}{0.694906in}}%
\pgfpathlineto{\pgfqpoint{1.067288in}{0.694906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746015in}{0.767387in}}%
\pgfpathcurveto{\pgfqpoint{0.749698in}{0.767387in}}{\pgfqpoint{0.753231in}{0.768850in}}{\pgfqpoint{0.755836in}{0.771455in}}%
\pgfpathcurveto{\pgfqpoint{0.758440in}{0.774059in}}{\pgfqpoint{0.759904in}{0.777592in}}{\pgfqpoint{0.759904in}{0.781276in}}%
\pgfpathcurveto{\pgfqpoint{0.759904in}{0.784959in}}{\pgfqpoint{0.758440in}{0.788492in}}{\pgfqpoint{0.755836in}{0.791097in}}%
\pgfpathcurveto{\pgfqpoint{0.753231in}{0.793701in}}{\pgfqpoint{0.749698in}{0.795165in}}{\pgfqpoint{0.746015in}{0.795165in}}%
\pgfpathcurveto{\pgfqpoint{0.742332in}{0.795165in}}{\pgfqpoint{0.738799in}{0.793701in}}{\pgfqpoint{0.736194in}{0.791097in}}%
\pgfpathcurveto{\pgfqpoint{0.733589in}{0.788492in}}{\pgfqpoint{0.732126in}{0.784959in}}{\pgfqpoint{0.732126in}{0.781276in}}%
\pgfpathcurveto{\pgfqpoint{0.732126in}{0.777592in}}{\pgfqpoint{0.733589in}{0.774059in}}{\pgfqpoint{0.736194in}{0.771455in}}%
\pgfpathcurveto{\pgfqpoint{0.738799in}{0.768850in}}{\pgfqpoint{0.742332in}{0.767387in}}{\pgfqpoint{0.746015in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{0.746015in}{0.767387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015270in}{0.768124in}}%
\pgfpathcurveto{\pgfqpoint{1.018954in}{0.768124in}}{\pgfqpoint{1.022487in}{0.769587in}}{\pgfqpoint{1.025091in}{0.772192in}}%
\pgfpathcurveto{\pgfqpoint{1.027696in}{0.774796in}}{\pgfqpoint{1.029159in}{0.778329in}}{\pgfqpoint{1.029159in}{0.782013in}}%
\pgfpathcurveto{\pgfqpoint{1.029159in}{0.785696in}}{\pgfqpoint{1.027696in}{0.789229in}}{\pgfqpoint{1.025091in}{0.791834in}}%
\pgfpathcurveto{\pgfqpoint{1.022487in}{0.794438in}}{\pgfqpoint{1.018954in}{0.795902in}}{\pgfqpoint{1.015270in}{0.795902in}}%
\pgfpathcurveto{\pgfqpoint{1.011587in}{0.795902in}}{\pgfqpoint{1.008054in}{0.794438in}}{\pgfqpoint{1.005450in}{0.791834in}}%
\pgfpathcurveto{\pgfqpoint{1.002845in}{0.789229in}}{\pgfqpoint{1.001382in}{0.785696in}}{\pgfqpoint{1.001382in}{0.782013in}}%
\pgfpathcurveto{\pgfqpoint{1.001382in}{0.778329in}}{\pgfqpoint{1.002845in}{0.774796in}}{\pgfqpoint{1.005450in}{0.772192in}}%
\pgfpathcurveto{\pgfqpoint{1.008054in}{0.769587in}}{\pgfqpoint{1.011587in}{0.768124in}}{\pgfqpoint{1.015270in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.015270in}{0.768124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708485in}{0.770133in}}%
\pgfpathcurveto{\pgfqpoint{0.712168in}{0.770133in}}{\pgfqpoint{0.715701in}{0.771597in}}{\pgfqpoint{0.718305in}{0.774201in}}%
\pgfpathcurveto{\pgfqpoint{0.720910in}{0.776806in}}{\pgfqpoint{0.722373in}{0.780339in}}{\pgfqpoint{0.722373in}{0.784022in}}%
\pgfpathcurveto{\pgfqpoint{0.722373in}{0.787706in}}{\pgfqpoint{0.720910in}{0.791239in}}{\pgfqpoint{0.718305in}{0.793843in}}%
\pgfpathcurveto{\pgfqpoint{0.715701in}{0.796448in}}{\pgfqpoint{0.712168in}{0.797911in}}{\pgfqpoint{0.708485in}{0.797911in}}%
\pgfpathcurveto{\pgfqpoint{0.704801in}{0.797911in}}{\pgfqpoint{0.701268in}{0.796448in}}{\pgfqpoint{0.698664in}{0.793843in}}%
\pgfpathcurveto{\pgfqpoint{0.696059in}{0.791239in}}{\pgfqpoint{0.694596in}{0.787706in}}{\pgfqpoint{0.694596in}{0.784022in}}%
\pgfpathcurveto{\pgfqpoint{0.694596in}{0.780339in}}{\pgfqpoint{0.696059in}{0.776806in}}{\pgfqpoint{0.698664in}{0.774201in}}%
\pgfpathcurveto{\pgfqpoint{0.701268in}{0.771597in}}{\pgfqpoint{0.704801in}{0.770133in}}{\pgfqpoint{0.708485in}{0.770133in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.770133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024741in}{0.716233in}}%
\pgfpathcurveto{\pgfqpoint{1.028425in}{0.716233in}}{\pgfqpoint{1.031958in}{0.717696in}}{\pgfqpoint{1.034562in}{0.720301in}}%
\pgfpathcurveto{\pgfqpoint{1.037167in}{0.722906in}}{\pgfqpoint{1.038630in}{0.726439in}}{\pgfqpoint{1.038630in}{0.730122in}}%
\pgfpathcurveto{\pgfqpoint{1.038630in}{0.733805in}}{\pgfqpoint{1.037167in}{0.737338in}}{\pgfqpoint{1.034562in}{0.739943in}}%
\pgfpathcurveto{\pgfqpoint{1.031958in}{0.742547in}}{\pgfqpoint{1.028425in}{0.744011in}}{\pgfqpoint{1.024741in}{0.744011in}}%
\pgfpathcurveto{\pgfqpoint{1.021058in}{0.744011in}}{\pgfqpoint{1.017525in}{0.742547in}}{\pgfqpoint{1.014920in}{0.739943in}}%
\pgfpathcurveto{\pgfqpoint{1.012316in}{0.737338in}}{\pgfqpoint{1.010853in}{0.733805in}}{\pgfqpoint{1.010853in}{0.730122in}}%
\pgfpathcurveto{\pgfqpoint{1.010853in}{0.726439in}}{\pgfqpoint{1.012316in}{0.722906in}}{\pgfqpoint{1.014920in}{0.720301in}}%
\pgfpathcurveto{\pgfqpoint{1.017525in}{0.717696in}}{\pgfqpoint{1.021058in}{0.716233in}}{\pgfqpoint{1.024741in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.024741in}{0.716233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827876in}{0.759673in}}%
\pgfpathcurveto{\pgfqpoint{0.831560in}{0.759673in}}{\pgfqpoint{0.835093in}{0.761137in}}{\pgfqpoint{0.837697in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{0.840302in}{0.766346in}}{\pgfqpoint{0.841765in}{0.769879in}}{\pgfqpoint{0.841765in}{0.773562in}}%
\pgfpathcurveto{\pgfqpoint{0.841765in}{0.777245in}}{\pgfqpoint{0.840302in}{0.780778in}}{\pgfqpoint{0.837697in}{0.783383in}}%
\pgfpathcurveto{\pgfqpoint{0.835093in}{0.785988in}}{\pgfqpoint{0.831560in}{0.787451in}}{\pgfqpoint{0.827876in}{0.787451in}}%
\pgfpathcurveto{\pgfqpoint{0.824193in}{0.787451in}}{\pgfqpoint{0.820660in}{0.785988in}}{\pgfqpoint{0.818056in}{0.783383in}}%
\pgfpathcurveto{\pgfqpoint{0.815451in}{0.780778in}}{\pgfqpoint{0.813988in}{0.777245in}}{\pgfqpoint{0.813988in}{0.773562in}}%
\pgfpathcurveto{\pgfqpoint{0.813988in}{0.769879in}}{\pgfqpoint{0.815451in}{0.766346in}}{\pgfqpoint{0.818056in}{0.763741in}}%
\pgfpathcurveto{\pgfqpoint{0.820660in}{0.761137in}}{\pgfqpoint{0.824193in}{0.759673in}}{\pgfqpoint{0.827876in}{0.759673in}}%
\pgfpathlineto{\pgfqpoint{0.827876in}{0.759673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766372in}{0.697539in}}%
\pgfpathcurveto{\pgfqpoint{0.770055in}{0.697539in}}{\pgfqpoint{0.773588in}{0.699002in}}{\pgfqpoint{0.776193in}{0.701607in}}%
\pgfpathcurveto{\pgfqpoint{0.778797in}{0.704211in}}{\pgfqpoint{0.780261in}{0.707744in}}{\pgfqpoint{0.780261in}{0.711428in}}%
\pgfpathcurveto{\pgfqpoint{0.780261in}{0.715111in}}{\pgfqpoint{0.778797in}{0.718644in}}{\pgfqpoint{0.776193in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{0.773588in}{0.723853in}}{\pgfqpoint{0.770055in}{0.725317in}}{\pgfqpoint{0.766372in}{0.725317in}}%
\pgfpathcurveto{\pgfqpoint{0.762688in}{0.725317in}}{\pgfqpoint{0.759155in}{0.723853in}}{\pgfqpoint{0.756551in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{0.753946in}{0.718644in}}{\pgfqpoint{0.752483in}{0.715111in}}{\pgfqpoint{0.752483in}{0.711428in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{0.707744in}}{\pgfqpoint{0.753946in}{0.704211in}}{\pgfqpoint{0.756551in}{0.701607in}}%
\pgfpathcurveto{\pgfqpoint{0.759155in}{0.699002in}}{\pgfqpoint{0.762688in}{0.697539in}}{\pgfqpoint{0.766372in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{0.766372in}{0.697539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933914in}{0.762722in}}%
\pgfpathcurveto{\pgfqpoint{0.937597in}{0.762722in}}{\pgfqpoint{0.941130in}{0.764186in}}{\pgfqpoint{0.943734in}{0.766790in}}%
\pgfpathcurveto{\pgfqpoint{0.946339in}{0.769395in}}{\pgfqpoint{0.947802in}{0.772928in}}{\pgfqpoint{0.947802in}{0.776611in}}%
\pgfpathcurveto{\pgfqpoint{0.947802in}{0.780295in}}{\pgfqpoint{0.946339in}{0.783828in}}{\pgfqpoint{0.943734in}{0.786432in}}%
\pgfpathcurveto{\pgfqpoint{0.941130in}{0.789037in}}{\pgfqpoint{0.937597in}{0.790500in}}{\pgfqpoint{0.933914in}{0.790500in}}%
\pgfpathcurveto{\pgfqpoint{0.930230in}{0.790500in}}{\pgfqpoint{0.926697in}{0.789037in}}{\pgfqpoint{0.924093in}{0.786432in}}%
\pgfpathcurveto{\pgfqpoint{0.921488in}{0.783828in}}{\pgfqpoint{0.920025in}{0.780295in}}{\pgfqpoint{0.920025in}{0.776611in}}%
\pgfpathcurveto{\pgfqpoint{0.920025in}{0.772928in}}{\pgfqpoint{0.921488in}{0.769395in}}{\pgfqpoint{0.924093in}{0.766790in}}%
\pgfpathcurveto{\pgfqpoint{0.926697in}{0.764186in}}{\pgfqpoint{0.930230in}{0.762722in}}{\pgfqpoint{0.933914in}{0.762722in}}%
\pgfpathlineto{\pgfqpoint{0.933914in}{0.762722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032868in}{0.697059in}}%
\pgfpathcurveto{\pgfqpoint{1.036551in}{0.697059in}}{\pgfqpoint{1.040084in}{0.698522in}}{\pgfqpoint{1.042688in}{0.701127in}}%
\pgfpathcurveto{\pgfqpoint{1.045293in}{0.703731in}}{\pgfqpoint{1.046756in}{0.707264in}}{\pgfqpoint{1.046756in}{0.710948in}}%
\pgfpathcurveto{\pgfqpoint{1.046756in}{0.714631in}}{\pgfqpoint{1.045293in}{0.718164in}}{\pgfqpoint{1.042688in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.040084in}{0.723373in}}{\pgfqpoint{1.036551in}{0.724836in}}{\pgfqpoint{1.032868in}{0.724836in}}%
\pgfpathcurveto{\pgfqpoint{1.029184in}{0.724836in}}{\pgfqpoint{1.025651in}{0.723373in}}{\pgfqpoint{1.023047in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.020442in}{0.718164in}}{\pgfqpoint{1.018979in}{0.714631in}}{\pgfqpoint{1.018979in}{0.710948in}}%
\pgfpathcurveto{\pgfqpoint{1.018979in}{0.707264in}}{\pgfqpoint{1.020442in}{0.703731in}}{\pgfqpoint{1.023047in}{0.701127in}}%
\pgfpathcurveto{\pgfqpoint{1.025651in}{0.698522in}}{\pgfqpoint{1.029184in}{0.697059in}}{\pgfqpoint{1.032868in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{1.032868in}{0.697059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871142in}{0.729371in}}%
\pgfpathcurveto{\pgfqpoint{0.874826in}{0.729371in}}{\pgfqpoint{0.878359in}{0.730834in}}{\pgfqpoint{0.880963in}{0.733439in}}%
\pgfpathcurveto{\pgfqpoint{0.883568in}{0.736043in}}{\pgfqpoint{0.885031in}{0.739576in}}{\pgfqpoint{0.885031in}{0.743260in}}%
\pgfpathcurveto{\pgfqpoint{0.885031in}{0.746943in}}{\pgfqpoint{0.883568in}{0.750476in}}{\pgfqpoint{0.880963in}{0.753081in}}%
\pgfpathcurveto{\pgfqpoint{0.878359in}{0.755685in}}{\pgfqpoint{0.874826in}{0.757149in}}{\pgfqpoint{0.871142in}{0.757149in}}%
\pgfpathcurveto{\pgfqpoint{0.867459in}{0.757149in}}{\pgfqpoint{0.863926in}{0.755685in}}{\pgfqpoint{0.861321in}{0.753081in}}%
\pgfpathcurveto{\pgfqpoint{0.858717in}{0.750476in}}{\pgfqpoint{0.857253in}{0.746943in}}{\pgfqpoint{0.857253in}{0.743260in}}%
\pgfpathcurveto{\pgfqpoint{0.857253in}{0.739576in}}{\pgfqpoint{0.858717in}{0.736043in}}{\pgfqpoint{0.861321in}{0.733439in}}%
\pgfpathcurveto{\pgfqpoint{0.863926in}{0.730834in}}{\pgfqpoint{0.867459in}{0.729371in}}{\pgfqpoint{0.871142in}{0.729371in}}%
\pgfpathlineto{\pgfqpoint{0.871142in}{0.729371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096098in}{0.729482in}}%
\pgfpathcurveto{\pgfqpoint{1.099781in}{0.729482in}}{\pgfqpoint{1.103314in}{0.730946in}}{\pgfqpoint{1.105919in}{0.733550in}}%
\pgfpathcurveto{\pgfqpoint{1.108523in}{0.736155in}}{\pgfqpoint{1.109987in}{0.739688in}}{\pgfqpoint{1.109987in}{0.743371in}}%
\pgfpathcurveto{\pgfqpoint{1.109987in}{0.747054in}}{\pgfqpoint{1.108523in}{0.750587in}}{\pgfqpoint{1.105919in}{0.753192in}}%
\pgfpathcurveto{\pgfqpoint{1.103314in}{0.755796in}}{\pgfqpoint{1.099781in}{0.757260in}}{\pgfqpoint{1.096098in}{0.757260in}}%
\pgfpathcurveto{\pgfqpoint{1.092414in}{0.757260in}}{\pgfqpoint{1.088881in}{0.755796in}}{\pgfqpoint{1.086277in}{0.753192in}}%
\pgfpathcurveto{\pgfqpoint{1.083672in}{0.750587in}}{\pgfqpoint{1.082209in}{0.747054in}}{\pgfqpoint{1.082209in}{0.743371in}}%
\pgfpathcurveto{\pgfqpoint{1.082209in}{0.739688in}}{\pgfqpoint{1.083672in}{0.736155in}}{\pgfqpoint{1.086277in}{0.733550in}}%
\pgfpathcurveto{\pgfqpoint{1.088881in}{0.730946in}}{\pgfqpoint{1.092414in}{0.729482in}}{\pgfqpoint{1.096098in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{0.729482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892407in}{0.707316in}}%
\pgfpathcurveto{\pgfqpoint{0.896090in}{0.707316in}}{\pgfqpoint{0.899623in}{0.708780in}}{\pgfqpoint{0.902228in}{0.711384in}}%
\pgfpathcurveto{\pgfqpoint{0.904833in}{0.713989in}}{\pgfqpoint{0.906296in}{0.717522in}}{\pgfqpoint{0.906296in}{0.721205in}}%
\pgfpathcurveto{\pgfqpoint{0.906296in}{0.724889in}}{\pgfqpoint{0.904833in}{0.728422in}}{\pgfqpoint{0.902228in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.899623in}{0.733631in}}{\pgfqpoint{0.896090in}{0.735094in}}{\pgfqpoint{0.892407in}{0.735094in}}%
\pgfpathcurveto{\pgfqpoint{0.888724in}{0.735094in}}{\pgfqpoint{0.885191in}{0.733631in}}{\pgfqpoint{0.882586in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.879982in}{0.728422in}}{\pgfqpoint{0.878518in}{0.724889in}}{\pgfqpoint{0.878518in}{0.721205in}}%
\pgfpathcurveto{\pgfqpoint{0.878518in}{0.717522in}}{\pgfqpoint{0.879982in}{0.713989in}}{\pgfqpoint{0.882586in}{0.711384in}}%
\pgfpathcurveto{\pgfqpoint{0.885191in}{0.708780in}}{\pgfqpoint{0.888724in}{0.707316in}}{\pgfqpoint{0.892407in}{0.707316in}}%
\pgfpathlineto{\pgfqpoint{0.892407in}{0.707316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174706in}{0.752487in}}%
\pgfpathcurveto{\pgfqpoint{1.178390in}{0.752487in}}{\pgfqpoint{1.181923in}{0.753950in}}{\pgfqpoint{1.184527in}{0.756555in}}%
\pgfpathcurveto{\pgfqpoint{1.187132in}{0.759159in}}{\pgfqpoint{1.188595in}{0.762692in}}{\pgfqpoint{1.188595in}{0.766375in}}%
\pgfpathcurveto{\pgfqpoint{1.188595in}{0.770059in}}{\pgfqpoint{1.187132in}{0.773592in}}{\pgfqpoint{1.184527in}{0.776196in}}%
\pgfpathcurveto{\pgfqpoint{1.181923in}{0.778801in}}{\pgfqpoint{1.178390in}{0.780264in}}{\pgfqpoint{1.174706in}{0.780264in}}%
\pgfpathcurveto{\pgfqpoint{1.171023in}{0.780264in}}{\pgfqpoint{1.167490in}{0.778801in}}{\pgfqpoint{1.164885in}{0.776196in}}%
\pgfpathcurveto{\pgfqpoint{1.162281in}{0.773592in}}{\pgfqpoint{1.160817in}{0.770059in}}{\pgfqpoint{1.160817in}{0.766375in}}%
\pgfpathcurveto{\pgfqpoint{1.160817in}{0.762692in}}{\pgfqpoint{1.162281in}{0.759159in}}{\pgfqpoint{1.164885in}{0.756555in}}%
\pgfpathcurveto{\pgfqpoint{1.167490in}{0.753950in}}{\pgfqpoint{1.171023in}{0.752487in}}{\pgfqpoint{1.174706in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{0.752487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991920in}{0.752950in}}%
\pgfpathcurveto{\pgfqpoint{0.995603in}{0.752950in}}{\pgfqpoint{0.999136in}{0.754414in}}{\pgfqpoint{1.001741in}{0.757018in}}%
\pgfpathcurveto{\pgfqpoint{1.004345in}{0.759623in}}{\pgfqpoint{1.005809in}{0.763156in}}{\pgfqpoint{1.005809in}{0.766839in}}%
\pgfpathcurveto{\pgfqpoint{1.005809in}{0.770523in}}{\pgfqpoint{1.004345in}{0.774056in}}{\pgfqpoint{1.001741in}{0.776660in}}%
\pgfpathcurveto{\pgfqpoint{0.999136in}{0.779265in}}{\pgfqpoint{0.995603in}{0.780728in}}{\pgfqpoint{0.991920in}{0.780728in}}%
\pgfpathcurveto{\pgfqpoint{0.988236in}{0.780728in}}{\pgfqpoint{0.984703in}{0.779265in}}{\pgfqpoint{0.982099in}{0.776660in}}%
\pgfpathcurveto{\pgfqpoint{0.979494in}{0.774056in}}{\pgfqpoint{0.978031in}{0.770523in}}{\pgfqpoint{0.978031in}{0.766839in}}%
\pgfpathcurveto{\pgfqpoint{0.978031in}{0.763156in}}{\pgfqpoint{0.979494in}{0.759623in}}{\pgfqpoint{0.982099in}{0.757018in}}%
\pgfpathcurveto{\pgfqpoint{0.984703in}{0.754414in}}{\pgfqpoint{0.988236in}{0.752950in}}{\pgfqpoint{0.991920in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{0.752950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922517in}{0.723780in}}%
\pgfpathcurveto{\pgfqpoint{0.926200in}{0.723780in}}{\pgfqpoint{0.929733in}{0.725243in}}{\pgfqpoint{0.932338in}{0.727848in}}%
\pgfpathcurveto{\pgfqpoint{0.934942in}{0.730452in}}{\pgfqpoint{0.936406in}{0.733985in}}{\pgfqpoint{0.936406in}{0.737669in}}%
\pgfpathcurveto{\pgfqpoint{0.936406in}{0.741352in}}{\pgfqpoint{0.934942in}{0.744885in}}{\pgfqpoint{0.932338in}{0.747490in}}%
\pgfpathcurveto{\pgfqpoint{0.929733in}{0.750094in}}{\pgfqpoint{0.926200in}{0.751558in}}{\pgfqpoint{0.922517in}{0.751558in}}%
\pgfpathcurveto{\pgfqpoint{0.918833in}{0.751558in}}{\pgfqpoint{0.915300in}{0.750094in}}{\pgfqpoint{0.912696in}{0.747490in}}%
\pgfpathcurveto{\pgfqpoint{0.910091in}{0.744885in}}{\pgfqpoint{0.908628in}{0.741352in}}{\pgfqpoint{0.908628in}{0.737669in}}%
\pgfpathcurveto{\pgfqpoint{0.908628in}{0.733985in}}{\pgfqpoint{0.910091in}{0.730452in}}{\pgfqpoint{0.912696in}{0.727848in}}%
\pgfpathcurveto{\pgfqpoint{0.915300in}{0.725243in}}{\pgfqpoint{0.918833in}{0.723780in}}{\pgfqpoint{0.922517in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{0.922517in}{0.723780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469094in}{0.756237in}}%
\pgfpathcurveto{\pgfqpoint{0.472777in}{0.756237in}}{\pgfqpoint{0.476310in}{0.757700in}}{\pgfqpoint{0.478915in}{0.760305in}}%
\pgfpathcurveto{\pgfqpoint{0.481519in}{0.762909in}}{\pgfqpoint{0.482983in}{0.766442in}}{\pgfqpoint{0.482983in}{0.770126in}}%
\pgfpathcurveto{\pgfqpoint{0.482983in}{0.773809in}}{\pgfqpoint{0.481519in}{0.777342in}}{\pgfqpoint{0.478915in}{0.779947in}}%
\pgfpathcurveto{\pgfqpoint{0.476310in}{0.782551in}}{\pgfqpoint{0.472777in}{0.784015in}}{\pgfqpoint{0.469094in}{0.784015in}}%
\pgfpathcurveto{\pgfqpoint{0.465410in}{0.784015in}}{\pgfqpoint{0.461877in}{0.782551in}}{\pgfqpoint{0.459273in}{0.779947in}}%
\pgfpathcurveto{\pgfqpoint{0.456668in}{0.777342in}}{\pgfqpoint{0.455205in}{0.773809in}}{\pgfqpoint{0.455205in}{0.770126in}}%
\pgfpathcurveto{\pgfqpoint{0.455205in}{0.766442in}}{\pgfqpoint{0.456668in}{0.762909in}}{\pgfqpoint{0.459273in}{0.760305in}}%
\pgfpathcurveto{\pgfqpoint{0.461877in}{0.757700in}}{\pgfqpoint{0.465410in}{0.756237in}}{\pgfqpoint{0.469094in}{0.756237in}}%
\pgfpathlineto{\pgfqpoint{0.469094in}{0.756237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804002in}{0.732458in}}%
\pgfpathcurveto{\pgfqpoint{0.807685in}{0.732458in}}{\pgfqpoint{0.811218in}{0.733921in}}{\pgfqpoint{0.813823in}{0.736526in}}%
\pgfpathcurveto{\pgfqpoint{0.816427in}{0.739131in}}{\pgfqpoint{0.817890in}{0.742664in}}{\pgfqpoint{0.817890in}{0.746347in}}%
\pgfpathcurveto{\pgfqpoint{0.817890in}{0.750030in}}{\pgfqpoint{0.816427in}{0.753563in}}{\pgfqpoint{0.813823in}{0.756168in}}%
\pgfpathcurveto{\pgfqpoint{0.811218in}{0.758772in}}{\pgfqpoint{0.807685in}{0.760236in}}{\pgfqpoint{0.804002in}{0.760236in}}%
\pgfpathcurveto{\pgfqpoint{0.800318in}{0.760236in}}{\pgfqpoint{0.796785in}{0.758772in}}{\pgfqpoint{0.794181in}{0.756168in}}%
\pgfpathcurveto{\pgfqpoint{0.791576in}{0.753563in}}{\pgfqpoint{0.790113in}{0.750030in}}{\pgfqpoint{0.790113in}{0.746347in}}%
\pgfpathcurveto{\pgfqpoint{0.790113in}{0.742664in}}{\pgfqpoint{0.791576in}{0.739131in}}{\pgfqpoint{0.794181in}{0.736526in}}%
\pgfpathcurveto{\pgfqpoint{0.796785in}{0.733921in}}{\pgfqpoint{0.800318in}{0.732458in}}{\pgfqpoint{0.804002in}{0.732458in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{0.732458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699730in}{0.748707in}}%
\pgfpathcurveto{\pgfqpoint{0.703413in}{0.748707in}}{\pgfqpoint{0.706946in}{0.750170in}}{\pgfqpoint{0.709551in}{0.752774in}}%
\pgfpathcurveto{\pgfqpoint{0.712156in}{0.755379in}}{\pgfqpoint{0.713619in}{0.758912in}}{\pgfqpoint{0.713619in}{0.762595in}}%
\pgfpathcurveto{\pgfqpoint{0.713619in}{0.766279in}}{\pgfqpoint{0.712156in}{0.769812in}}{\pgfqpoint{0.709551in}{0.772416in}}%
\pgfpathcurveto{\pgfqpoint{0.706946in}{0.775021in}}{\pgfqpoint{0.703413in}{0.776484in}}{\pgfqpoint{0.699730in}{0.776484in}}%
\pgfpathcurveto{\pgfqpoint{0.696047in}{0.776484in}}{\pgfqpoint{0.692514in}{0.775021in}}{\pgfqpoint{0.689909in}{0.772416in}}%
\pgfpathcurveto{\pgfqpoint{0.687305in}{0.769812in}}{\pgfqpoint{0.685841in}{0.766279in}}{\pgfqpoint{0.685841in}{0.762595in}}%
\pgfpathcurveto{\pgfqpoint{0.685841in}{0.758912in}}{\pgfqpoint{0.687305in}{0.755379in}}{\pgfqpoint{0.689909in}{0.752774in}}%
\pgfpathcurveto{\pgfqpoint{0.692514in}{0.750170in}}{\pgfqpoint{0.696047in}{0.748707in}}{\pgfqpoint{0.699730in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{0.699730in}{0.748707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839111in}{0.710128in}}%
\pgfpathcurveto{\pgfqpoint{0.842795in}{0.710128in}}{\pgfqpoint{0.846328in}{0.711591in}}{\pgfqpoint{0.848932in}{0.714196in}}%
\pgfpathcurveto{\pgfqpoint{0.851537in}{0.716800in}}{\pgfqpoint{0.853000in}{0.720333in}}{\pgfqpoint{0.853000in}{0.724017in}}%
\pgfpathcurveto{\pgfqpoint{0.853000in}{0.727700in}}{\pgfqpoint{0.851537in}{0.731233in}}{\pgfqpoint{0.848932in}{0.733838in}}%
\pgfpathcurveto{\pgfqpoint{0.846328in}{0.736442in}}{\pgfqpoint{0.842795in}{0.737905in}}{\pgfqpoint{0.839111in}{0.737905in}}%
\pgfpathcurveto{\pgfqpoint{0.835428in}{0.737905in}}{\pgfqpoint{0.831895in}{0.736442in}}{\pgfqpoint{0.829290in}{0.733838in}}%
\pgfpathcurveto{\pgfqpoint{0.826686in}{0.731233in}}{\pgfqpoint{0.825222in}{0.727700in}}{\pgfqpoint{0.825222in}{0.724017in}}%
\pgfpathcurveto{\pgfqpoint{0.825222in}{0.720333in}}{\pgfqpoint{0.826686in}{0.716800in}}{\pgfqpoint{0.829290in}{0.714196in}}%
\pgfpathcurveto{\pgfqpoint{0.831895in}{0.711591in}}{\pgfqpoint{0.835428in}{0.710128in}}{\pgfqpoint{0.839111in}{0.710128in}}%
\pgfpathlineto{\pgfqpoint{0.839111in}{0.710128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104929in}{0.721503in}}%
\pgfpathcurveto{\pgfqpoint{1.108612in}{0.721503in}}{\pgfqpoint{1.112145in}{0.722967in}}{\pgfqpoint{1.114750in}{0.725571in}}%
\pgfpathcurveto{\pgfqpoint{1.117354in}{0.728176in}}{\pgfqpoint{1.118818in}{0.731709in}}{\pgfqpoint{1.118818in}{0.735392in}}%
\pgfpathcurveto{\pgfqpoint{1.118818in}{0.739076in}}{\pgfqpoint{1.117354in}{0.742609in}}{\pgfqpoint{1.114750in}{0.745213in}}%
\pgfpathcurveto{\pgfqpoint{1.112145in}{0.747818in}}{\pgfqpoint{1.108612in}{0.749281in}}{\pgfqpoint{1.104929in}{0.749281in}}%
\pgfpathcurveto{\pgfqpoint{1.101246in}{0.749281in}}{\pgfqpoint{1.097713in}{0.747818in}}{\pgfqpoint{1.095108in}{0.745213in}}%
\pgfpathcurveto{\pgfqpoint{1.092504in}{0.742609in}}{\pgfqpoint{1.091040in}{0.739076in}}{\pgfqpoint{1.091040in}{0.735392in}}%
\pgfpathcurveto{\pgfqpoint{1.091040in}{0.731709in}}{\pgfqpoint{1.092504in}{0.728176in}}{\pgfqpoint{1.095108in}{0.725571in}}%
\pgfpathcurveto{\pgfqpoint{1.097713in}{0.722967in}}{\pgfqpoint{1.101246in}{0.721503in}}{\pgfqpoint{1.104929in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{0.721503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_rain_case2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.435604in}{4.539309in}}{\pgfqpoint{2.345103in}{4.779177in}}{%
\pgfpathmoveto{\pgfqpoint{0.435604in}{4.539535in}}%
\pgfpathlineto{\pgfqpoint{0.435604in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.445199in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.454795in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.464390in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.473986in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.483581in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.493177in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.502772in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.512368in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.521963in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.531559in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.541154in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.560345in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.579536in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.589132in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.598727in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.608322in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.617918in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.627513in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.637109in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.646704in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.656300in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.675491in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.685086in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.694682in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.704277in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.723468in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.733064in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.742659in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.752255in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.761850in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.771446in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.781041in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.790636in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.809827in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.819423in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.829018in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.838614in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.857805in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.886591in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.896187in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.905782in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.944164in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.953760in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.963355in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.972950in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.982546in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.011332in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.040119in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.059310in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.078501in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.088096in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.097692in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.107287in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.126478in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.155264in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.164860in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.184051in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.203242in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.212837in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.222433in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.232028in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.260815in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.270410in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.289601in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.299197in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.308792in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.318387in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.327983in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.366365in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.375960in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.385556in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.395151in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.414342in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.423938in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.433533in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.443129in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.471915in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.481511in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.519892in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.548679in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.558274in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.567870in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.596656in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.606252in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.625443in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.635038in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.644634in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.663825in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.683015in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.692611in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.702206in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.711802in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.721397in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.740588in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.750184in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.759779in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.769375in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.788566in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.826948in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.846138in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.855734in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.874925in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.884520in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.894116in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.903711in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.913307in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.922902in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.932498in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.942093in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.961284in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.970880in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.980475in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.009262in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.028452in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.038048in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.047643in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.086025in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.095621in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.105216in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.114812in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.124407in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.134003in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.172385in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.181980in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.191576in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.201171in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.210766in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.229957in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.239553in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.249148in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.258744in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.268339in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.277935in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.287530in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.297126in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.316317in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.325912in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.345103in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.345103in}{4.539488in}}%
\pgfpathlineto{\pgfqpoint{2.345103in}{4.539488in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{4.539532in}}%
\pgfpathlineto{\pgfqpoint{2.325912in}{4.539586in}}%
\pgfpathlineto{\pgfqpoint{2.316317in}{4.539651in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{4.539729in}}%
\pgfpathlineto{\pgfqpoint{2.297126in}{4.539821in}}%
\pgfpathlineto{\pgfqpoint{2.287530in}{4.539931in}}%
\pgfpathlineto{\pgfqpoint{2.277935in}{4.540060in}}%
\pgfpathlineto{\pgfqpoint{2.268339in}{4.540211in}}%
\pgfpathlineto{\pgfqpoint{2.258744in}{4.540387in}}%
\pgfpathlineto{\pgfqpoint{2.249148in}{4.540590in}}%
\pgfpathlineto{\pgfqpoint{2.239553in}{4.540822in}}%
\pgfpathlineto{\pgfqpoint{2.229957in}{4.541087in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{4.541386in}}%
\pgfpathlineto{\pgfqpoint{2.210766in}{4.541724in}}%
\pgfpathlineto{\pgfqpoint{2.201171in}{4.542100in}}%
\pgfpathlineto{\pgfqpoint{2.191576in}{4.542519in}}%
\pgfpathlineto{\pgfqpoint{2.181980in}{4.542980in}}%
\pgfpathlineto{\pgfqpoint{2.172385in}{4.543486in}}%
\pgfpathlineto{\pgfqpoint{2.162789in}{4.544036in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{4.544630in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{4.545269in}}%
\pgfpathlineto{\pgfqpoint{2.134003in}{4.545950in}}%
\pgfpathlineto{\pgfqpoint{2.124407in}{4.546671in}}%
\pgfpathlineto{\pgfqpoint{2.114812in}{4.547430in}}%
\pgfpathlineto{\pgfqpoint{2.105216in}{4.548224in}}%
\pgfpathlineto{\pgfqpoint{2.095621in}{4.549048in}}%
\pgfpathlineto{\pgfqpoint{2.086025in}{4.549898in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{4.550769in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{4.551657in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{4.552556in}}%
\pgfpathlineto{\pgfqpoint{2.047643in}{4.553462in}}%
\pgfpathlineto{\pgfqpoint{2.038048in}{4.554369in}}%
\pgfpathlineto{\pgfqpoint{2.028452in}{4.555275in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{4.556175in}}%
\pgfpathlineto{\pgfqpoint{2.009262in}{4.557068in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{4.557952in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{4.558828in}}%
\pgfpathlineto{\pgfqpoint{1.980475in}{4.559697in}}%
\pgfpathlineto{\pgfqpoint{1.970880in}{4.560563in}}%
\pgfpathlineto{\pgfqpoint{1.961284in}{4.561431in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.562307in}}%
\pgfpathlineto{\pgfqpoint{1.942093in}{4.563200in}}%
\pgfpathlineto{\pgfqpoint{1.932498in}{4.564120in}}%
\pgfpathlineto{\pgfqpoint{1.922902in}{4.565079in}}%
\pgfpathlineto{\pgfqpoint{1.913307in}{4.566092in}}%
\pgfpathlineto{\pgfqpoint{1.903711in}{4.567171in}}%
\pgfpathlineto{\pgfqpoint{1.894116in}{4.568335in}}%
\pgfpathlineto{\pgfqpoint{1.884520in}{4.569600in}}%
\pgfpathlineto{\pgfqpoint{1.874925in}{4.570984in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{4.572506in}}%
\pgfpathlineto{\pgfqpoint{1.855734in}{4.574186in}}%
\pgfpathlineto{\pgfqpoint{1.846138in}{4.576042in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{4.578095in}}%
\pgfpathlineto{\pgfqpoint{1.826948in}{4.580363in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{4.582864in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{4.585616in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{4.588636in}}%
\pgfpathlineto{\pgfqpoint{1.788566in}{4.591937in}}%
\pgfpathlineto{\pgfqpoint{1.778970in}{4.595533in}}%
\pgfpathlineto{\pgfqpoint{1.769375in}{4.599434in}}%
\pgfpathlineto{\pgfqpoint{1.759779in}{4.603649in}}%
\pgfpathlineto{\pgfqpoint{1.750184in}{4.608183in}}%
\pgfpathlineto{\pgfqpoint{1.740588in}{4.613039in}}%
\pgfpathlineto{\pgfqpoint{1.730993in}{4.618215in}}%
\pgfpathlineto{\pgfqpoint{1.721397in}{4.623707in}}%
\pgfpathlineto{\pgfqpoint{1.711802in}{4.629507in}}%
\pgfpathlineto{\pgfqpoint{1.702206in}{4.635602in}}%
\pgfpathlineto{\pgfqpoint{1.692611in}{4.641974in}}%
\pgfpathlineto{\pgfqpoint{1.683015in}{4.648602in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{4.655460in}}%
\pgfpathlineto{\pgfqpoint{1.663825in}{4.662518in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.669740in}}%
\pgfpathlineto{\pgfqpoint{1.644634in}{4.677089in}}%
\pgfpathlineto{\pgfqpoint{1.635038in}{4.684520in}}%
\pgfpathlineto{\pgfqpoint{1.625443in}{4.691989in}}%
\pgfpathlineto{\pgfqpoint{1.615847in}{4.699446in}}%
\pgfpathlineto{\pgfqpoint{1.606252in}{4.706841in}}%
\pgfpathlineto{\pgfqpoint{1.596656in}{4.714120in}}%
\pgfpathlineto{\pgfqpoint{1.587061in}{4.721232in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{4.728122in}}%
\pgfpathlineto{\pgfqpoint{1.567870in}{4.734740in}}%
\pgfpathlineto{\pgfqpoint{1.558274in}{4.741035in}}%
\pgfpathlineto{\pgfqpoint{1.548679in}{4.746960in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{4.752472in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{4.757532in}}%
\pgfpathlineto{\pgfqpoint{1.519892in}{4.762106in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{4.766165in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{4.769689in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{4.772661in}}%
\pgfpathlineto{\pgfqpoint{1.481511in}{4.775072in}}%
\pgfpathlineto{\pgfqpoint{1.471915in}{4.776922in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{4.778214in}}%
\pgfpathlineto{\pgfqpoint{1.452724in}{4.778960in}}%
\pgfpathlineto{\pgfqpoint{1.443129in}{4.779177in}}%
\pgfpathlineto{\pgfqpoint{1.433533in}{4.778888in}}%
\pgfpathlineto{\pgfqpoint{1.423938in}{4.778120in}}%
\pgfpathlineto{\pgfqpoint{1.414342in}{4.776907in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{4.775282in}}%
\pgfpathlineto{\pgfqpoint{1.395151in}{4.773285in}}%
\pgfpathlineto{\pgfqpoint{1.385556in}{4.770955in}}%
\pgfpathlineto{\pgfqpoint{1.375960in}{4.768332in}}%
\pgfpathlineto{\pgfqpoint{1.366365in}{4.765457in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{4.762370in}}%
\pgfpathlineto{\pgfqpoint{1.347174in}{4.759108in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{4.755708in}}%
\pgfpathlineto{\pgfqpoint{1.327983in}{4.752202in}}%
\pgfpathlineto{\pgfqpoint{1.318387in}{4.748619in}}%
\pgfpathlineto{\pgfqpoint{1.308792in}{4.744984in}}%
\pgfpathlineto{\pgfqpoint{1.299197in}{4.741319in}}%
\pgfpathlineto{\pgfqpoint{1.289601in}{4.737639in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{4.733958in}}%
\pgfpathlineto{\pgfqpoint{1.270410in}{4.730283in}}%
\pgfpathlineto{\pgfqpoint{1.260815in}{4.726618in}}%
\pgfpathlineto{\pgfqpoint{1.251219in}{4.722964in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{4.719317in}}%
\pgfpathlineto{\pgfqpoint{1.232028in}{4.715674in}}%
\pgfpathlineto{\pgfqpoint{1.222433in}{4.712025in}}%
\pgfpathlineto{\pgfqpoint{1.212837in}{4.708364in}}%
\pgfpathlineto{\pgfqpoint{1.203242in}{4.704680in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{4.700965in}}%
\pgfpathlineto{\pgfqpoint{1.184051in}{4.697211in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{4.693412in}}%
\pgfpathlineto{\pgfqpoint{1.164860in}{4.689563in}}%
\pgfpathlineto{\pgfqpoint{1.155264in}{4.685662in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{4.681711in}}%
\pgfpathlineto{\pgfqpoint{1.136073in}{4.677713in}}%
\pgfpathlineto{\pgfqpoint{1.126478in}{4.673676in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{4.669610in}}%
\pgfpathlineto{\pgfqpoint{1.107287in}{4.665527in}}%
\pgfpathlineto{\pgfqpoint{1.097692in}{4.661444in}}%
\pgfpathlineto{\pgfqpoint{1.088096in}{4.657376in}}%
\pgfpathlineto{\pgfqpoint{1.078501in}{4.653344in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{4.649366in}}%
\pgfpathlineto{\pgfqpoint{1.059310in}{4.645462in}}%
\pgfpathlineto{\pgfqpoint{1.049714in}{4.641651in}}%
\pgfpathlineto{\pgfqpoint{1.040119in}{4.637949in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{4.634373in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{4.630935in}}%
\pgfpathlineto{\pgfqpoint{1.011332in}{4.627646in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{4.624513in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{4.621538in}}%
\pgfpathlineto{\pgfqpoint{0.982546in}{4.618723in}}%
\pgfpathlineto{\pgfqpoint{0.972950in}{4.616062in}}%
\pgfpathlineto{\pgfqpoint{0.963355in}{4.613550in}}%
\pgfpathlineto{\pgfqpoint{0.953760in}{4.611176in}}%
\pgfpathlineto{\pgfqpoint{0.944164in}{4.608928in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{4.606790in}}%
\pgfpathlineto{\pgfqpoint{0.924973in}{4.604746in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{4.602780in}}%
\pgfpathlineto{\pgfqpoint{0.905782in}{4.600873in}}%
\pgfpathlineto{\pgfqpoint{0.896187in}{4.599007in}}%
\pgfpathlineto{\pgfqpoint{0.886591in}{4.597166in}}%
\pgfpathlineto{\pgfqpoint{0.876996in}{4.595334in}}%
\pgfpathlineto{\pgfqpoint{0.867400in}{4.593497in}}%
\pgfpathlineto{\pgfqpoint{0.857805in}{4.591644in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{4.589765in}}%
\pgfpathlineto{\pgfqpoint{0.838614in}{4.587854in}}%
\pgfpathlineto{\pgfqpoint{0.829018in}{4.585906in}}%
\pgfpathlineto{\pgfqpoint{0.819423in}{4.583921in}}%
\pgfpathlineto{\pgfqpoint{0.809827in}{4.581899in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{4.579844in}}%
\pgfpathlineto{\pgfqpoint{0.790636in}{4.577761in}}%
\pgfpathlineto{\pgfqpoint{0.781041in}{4.575660in}}%
\pgfpathlineto{\pgfqpoint{0.771446in}{4.573548in}}%
\pgfpathlineto{\pgfqpoint{0.761850in}{4.571437in}}%
\pgfpathlineto{\pgfqpoint{0.752255in}{4.569337in}}%
\pgfpathlineto{\pgfqpoint{0.742659in}{4.567260in}}%
\pgfpathlineto{\pgfqpoint{0.733064in}{4.565218in}}%
\pgfpathlineto{\pgfqpoint{0.723468in}{4.563222in}}%
\pgfpathlineto{\pgfqpoint{0.713873in}{4.561283in}}%
\pgfpathlineto{\pgfqpoint{0.704277in}{4.559412in}}%
\pgfpathlineto{\pgfqpoint{0.694682in}{4.557616in}}%
\pgfpathlineto{\pgfqpoint{0.685086in}{4.555904in}}%
\pgfpathlineto{\pgfqpoint{0.675491in}{4.554282in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{4.552755in}}%
\pgfpathlineto{\pgfqpoint{0.656300in}{4.551326in}}%
\pgfpathlineto{\pgfqpoint{0.646704in}{4.549997in}}%
\pgfpathlineto{\pgfqpoint{0.637109in}{4.548769in}}%
\pgfpathlineto{\pgfqpoint{0.627513in}{4.547641in}}%
\pgfpathlineto{\pgfqpoint{0.617918in}{4.546611in}}%
\pgfpathlineto{\pgfqpoint{0.608322in}{4.545677in}}%
\pgfpathlineto{\pgfqpoint{0.598727in}{4.544835in}}%
\pgfpathlineto{\pgfqpoint{0.589132in}{4.544080in}}%
\pgfpathlineto{\pgfqpoint{0.579536in}{4.543407in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{4.542812in}}%
\pgfpathlineto{\pgfqpoint{0.560345in}{4.542287in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{4.541829in}}%
\pgfpathlineto{\pgfqpoint{0.541154in}{4.541430in}}%
\pgfpathlineto{\pgfqpoint{0.531559in}{4.541085in}}%
\pgfpathlineto{\pgfqpoint{0.521963in}{4.540788in}}%
\pgfpathlineto{\pgfqpoint{0.512368in}{4.540535in}}%
\pgfpathlineto{\pgfqpoint{0.502772in}{4.540320in}}%
\pgfpathlineto{\pgfqpoint{0.493177in}{4.540138in}}%
\pgfpathlineto{\pgfqpoint{0.483581in}{4.539985in}}%
\pgfpathlineto{\pgfqpoint{0.473986in}{4.539858in}}%
\pgfpathlineto{\pgfqpoint{0.464390in}{4.539752in}}%
\pgfpathlineto{\pgfqpoint{0.454795in}{4.539665in}}%
\pgfpathlineto{\pgfqpoint{0.445199in}{4.539593in}}%
\pgfpathlineto{\pgfqpoint{0.435604in}{4.539535in}}%
\pgfpathlineto{\pgfqpoint{0.435604in}{4.539535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.343036in}{4.539309in}}{\pgfqpoint{2.078111in}{4.863277in}}{%
\pgfpathmoveto{\pgfqpoint{0.343036in}{4.539514in}}%
\pgfpathlineto{\pgfqpoint{0.343036in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.351755in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.360474in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.369193in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.377912in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.386631in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.395350in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.404069in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.412788in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.421507in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.430226in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.438945in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.447664in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.456383in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.465102in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.473821in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.482540in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.491259in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.508697in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.517416in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.526135in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.534854in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.543573in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.552292in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.561010in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.595886in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.604605in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.613324in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.622043in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.630762in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.639481in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.648200in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.656919in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.665638in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.674357in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.683076in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.691795in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.700514in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.709233in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.717952in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.752828in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.761547in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.770266in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.778985in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.796423in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.805142in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.822580in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.831298in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.840017in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.866174in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.892331in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.918488in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.927207in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.935926in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.970802in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.979521in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.988240in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.005678in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.014397in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.031835in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.040554in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.049273in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.057992in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.066711in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.075430in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.084149in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.092868in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.127743in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.136462in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.153900in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.162619in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.171338in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.188776in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.197495in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.214933in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.232371in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.275966in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.293404in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.302123in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.319561in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.328280in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.336999in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.363156in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.389312in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.398031in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.415469in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.432907in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.441626in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.450345in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.459064in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.467783in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.485221in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.493940in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.502659in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.511378in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.520097in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.528816in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.537535in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.607287in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.642162in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.650881in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.659600in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.668319in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.677038in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.720633in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.729352in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.738071in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.746790in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.755509in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.764228in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.790385in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.799104in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.807823in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.816542in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.825261in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.833980in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.851418in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.860137in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.886294in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.895013in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.903732in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.912450in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.921169in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.929888in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.938607in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.964764in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.982202in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.990921in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.017078in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.025797in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.051954in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.069392in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.078111in}{4.539309in}}%
\pgfpathlineto{\pgfqpoint{2.078111in}{4.539651in}}%
\pgfpathlineto{\pgfqpoint{2.078111in}{4.539651in}}%
\pgfpathlineto{\pgfqpoint{2.069392in}{4.539741in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{4.539851in}}%
\pgfpathlineto{\pgfqpoint{2.051954in}{4.539986in}}%
\pgfpathlineto{\pgfqpoint{2.043235in}{4.540150in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{4.540346in}}%
\pgfpathlineto{\pgfqpoint{2.025797in}{4.540581in}}%
\pgfpathlineto{\pgfqpoint{2.017078in}{4.540860in}}%
\pgfpathlineto{\pgfqpoint{2.008359in}{4.541188in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{4.541572in}}%
\pgfpathlineto{\pgfqpoint{1.990921in}{4.542018in}}%
\pgfpathlineto{\pgfqpoint{1.982202in}{4.542533in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{4.543123in}}%
\pgfpathlineto{\pgfqpoint{1.964764in}{4.543794in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{4.544551in}}%
\pgfpathlineto{\pgfqpoint{1.947326in}{4.545400in}}%
\pgfpathlineto{\pgfqpoint{1.938607in}{4.546344in}}%
\pgfpathlineto{\pgfqpoint{1.929888in}{4.547385in}}%
\pgfpathlineto{\pgfqpoint{1.921169in}{4.548525in}}%
\pgfpathlineto{\pgfqpoint{1.912450in}{4.549764in}}%
\pgfpathlineto{\pgfqpoint{1.903732in}{4.551099in}}%
\pgfpathlineto{\pgfqpoint{1.895013in}{4.552526in}}%
\pgfpathlineto{\pgfqpoint{1.886294in}{4.554037in}}%
\pgfpathlineto{\pgfqpoint{1.877575in}{4.555625in}}%
\pgfpathlineto{\pgfqpoint{1.868856in}{4.557279in}}%
\pgfpathlineto{\pgfqpoint{1.860137in}{4.558984in}}%
\pgfpathlineto{\pgfqpoint{1.851418in}{4.560727in}}%
\pgfpathlineto{\pgfqpoint{1.842699in}{4.562490in}}%
\pgfpathlineto{\pgfqpoint{1.833980in}{4.564256in}}%
\pgfpathlineto{\pgfqpoint{1.825261in}{4.566006in}}%
\pgfpathlineto{\pgfqpoint{1.816542in}{4.567720in}}%
\pgfpathlineto{\pgfqpoint{1.807823in}{4.569381in}}%
\pgfpathlineto{\pgfqpoint{1.799104in}{4.570970in}}%
\pgfpathlineto{\pgfqpoint{1.790385in}{4.572472in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{4.573875in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{4.575167in}}%
\pgfpathlineto{\pgfqpoint{1.764228in}{4.576343in}}%
\pgfpathlineto{\pgfqpoint{1.755509in}{4.577402in}}%
\pgfpathlineto{\pgfqpoint{1.746790in}{4.578348in}}%
\pgfpathlineto{\pgfqpoint{1.738071in}{4.579190in}}%
\pgfpathlineto{\pgfqpoint{1.729352in}{4.579944in}}%
\pgfpathlineto{\pgfqpoint{1.720633in}{4.580632in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{4.581282in}}%
\pgfpathlineto{\pgfqpoint{1.703195in}{4.581928in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{4.582610in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{4.583374in}}%
\pgfpathlineto{\pgfqpoint{1.677038in}{4.584269in}}%
\pgfpathlineto{\pgfqpoint{1.668319in}{4.585349in}}%
\pgfpathlineto{\pgfqpoint{1.659600in}{4.586670in}}%
\pgfpathlineto{\pgfqpoint{1.650881in}{4.588292in}}%
\pgfpathlineto{\pgfqpoint{1.642162in}{4.590274in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{4.592673in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{4.595547in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{4.598948in}}%
\pgfpathlineto{\pgfqpoint{1.607287in}{4.602925in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{4.607520in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{4.612767in}}%
\pgfpathlineto{\pgfqpoint{1.581130in}{4.618694in}}%
\pgfpathlineto{\pgfqpoint{1.572411in}{4.625317in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{4.632643in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{4.640665in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{4.649368in}}%
\pgfpathlineto{\pgfqpoint{1.537535in}{4.658722in}}%
\pgfpathlineto{\pgfqpoint{1.528816in}{4.668685in}}%
\pgfpathlineto{\pgfqpoint{1.520097in}{4.679204in}}%
\pgfpathlineto{\pgfqpoint{1.511378in}{4.690214in}}%
\pgfpathlineto{\pgfqpoint{1.502659in}{4.701638in}}%
\pgfpathlineto{\pgfqpoint{1.493940in}{4.713390in}}%
\pgfpathlineto{\pgfqpoint{1.485221in}{4.725375in}}%
\pgfpathlineto{\pgfqpoint{1.476502in}{4.737489in}}%
\pgfpathlineto{\pgfqpoint{1.467783in}{4.749624in}}%
\pgfpathlineto{\pgfqpoint{1.459064in}{4.761665in}}%
\pgfpathlineto{\pgfqpoint{1.450345in}{4.773499in}}%
\pgfpathlineto{\pgfqpoint{1.441626in}{4.785009in}}%
\pgfpathlineto{\pgfqpoint{1.432907in}{4.796080in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{4.806602in}}%
\pgfpathlineto{\pgfqpoint{1.415469in}{4.816470in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{4.825585in}}%
\pgfpathlineto{\pgfqpoint{1.398031in}{4.833860in}}%
\pgfpathlineto{\pgfqpoint{1.389312in}{4.841216in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{4.847587in}}%
\pgfpathlineto{\pgfqpoint{1.371874in}{4.852919in}}%
\pgfpathlineto{\pgfqpoint{1.363156in}{4.857173in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{4.860322in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{4.862356in}}%
\pgfpathlineto{\pgfqpoint{1.336999in}{4.863277in}}%
\pgfpathlineto{\pgfqpoint{1.328280in}{4.863102in}}%
\pgfpathlineto{\pgfqpoint{1.319561in}{4.861861in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{4.859595in}}%
\pgfpathlineto{\pgfqpoint{1.302123in}{4.856358in}}%
\pgfpathlineto{\pgfqpoint{1.293404in}{4.852214in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{4.847233in}}%
\pgfpathlineto{\pgfqpoint{1.275966in}{4.841494in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{4.835081in}}%
\pgfpathlineto{\pgfqpoint{1.258528in}{4.828081in}}%
\pgfpathlineto{\pgfqpoint{1.249809in}{4.820583in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{4.812678in}}%
\pgfpathlineto{\pgfqpoint{1.232371in}{4.804453in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{4.795992in}}%
\pgfpathlineto{\pgfqpoint{1.214933in}{4.787379in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{4.778688in}}%
\pgfpathlineto{\pgfqpoint{1.197495in}{4.769989in}}%
\pgfpathlineto{\pgfqpoint{1.188776in}{4.761345in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{4.752811in}}%
\pgfpathlineto{\pgfqpoint{1.171338in}{4.744434in}}%
\pgfpathlineto{\pgfqpoint{1.162619in}{4.736253in}}%
\pgfpathlineto{\pgfqpoint{1.153900in}{4.728300in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{4.720597in}}%
\pgfpathlineto{\pgfqpoint{1.136462in}{4.713161in}}%
\pgfpathlineto{\pgfqpoint{1.127743in}{4.706001in}}%
\pgfpathlineto{\pgfqpoint{1.119024in}{4.699122in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{4.692523in}}%
\pgfpathlineto{\pgfqpoint{1.101586in}{4.686197in}}%
\pgfpathlineto{\pgfqpoint{1.092868in}{4.680136in}}%
\pgfpathlineto{\pgfqpoint{1.084149in}{4.674330in}}%
\pgfpathlineto{\pgfqpoint{1.075430in}{4.668767in}}%
\pgfpathlineto{\pgfqpoint{1.066711in}{4.663432in}}%
\pgfpathlineto{\pgfqpoint{1.057992in}{4.658313in}}%
\pgfpathlineto{\pgfqpoint{1.049273in}{4.653398in}}%
\pgfpathlineto{\pgfqpoint{1.040554in}{4.648675in}}%
\pgfpathlineto{\pgfqpoint{1.031835in}{4.644133in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{4.639764in}}%
\pgfpathlineto{\pgfqpoint{1.014397in}{4.635562in}}%
\pgfpathlineto{\pgfqpoint{1.005678in}{4.631519in}}%
\pgfpathlineto{\pgfqpoint{0.996959in}{4.627634in}}%
\pgfpathlineto{\pgfqpoint{0.988240in}{4.623902in}}%
\pgfpathlineto{\pgfqpoint{0.979521in}{4.620323in}}%
\pgfpathlineto{\pgfqpoint{0.970802in}{4.616896in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{4.613621in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{4.610497in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{4.607525in}}%
\pgfpathlineto{\pgfqpoint{0.935926in}{4.604705in}}%
\pgfpathlineto{\pgfqpoint{0.927207in}{4.602035in}}%
\pgfpathlineto{\pgfqpoint{0.918488in}{4.599515in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{4.597143in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{4.594915in}}%
\pgfpathlineto{\pgfqpoint{0.892331in}{4.592828in}}%
\pgfpathlineto{\pgfqpoint{0.883612in}{4.590878in}}%
\pgfpathlineto{\pgfqpoint{0.874893in}{4.589058in}}%
\pgfpathlineto{\pgfqpoint{0.866174in}{4.587364in}}%
\pgfpathlineto{\pgfqpoint{0.857455in}{4.585787in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{4.584321in}}%
\pgfpathlineto{\pgfqpoint{0.840017in}{4.582958in}}%
\pgfpathlineto{\pgfqpoint{0.831298in}{4.581690in}}%
\pgfpathlineto{\pgfqpoint{0.822580in}{4.580508in}}%
\pgfpathlineto{\pgfqpoint{0.813861in}{4.579403in}}%
\pgfpathlineto{\pgfqpoint{0.805142in}{4.578367in}}%
\pgfpathlineto{\pgfqpoint{0.796423in}{4.577390in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{4.576463in}}%
\pgfpathlineto{\pgfqpoint{0.778985in}{4.575577in}}%
\pgfpathlineto{\pgfqpoint{0.770266in}{4.574722in}}%
\pgfpathlineto{\pgfqpoint{0.761547in}{4.573891in}}%
\pgfpathlineto{\pgfqpoint{0.752828in}{4.573075in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{4.572264in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{4.571452in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{4.570631in}}%
\pgfpathlineto{\pgfqpoint{0.717952in}{4.569794in}}%
\pgfpathlineto{\pgfqpoint{0.709233in}{4.568936in}}%
\pgfpathlineto{\pgfqpoint{0.700514in}{4.568052in}}%
\pgfpathlineto{\pgfqpoint{0.691795in}{4.567138in}}%
\pgfpathlineto{\pgfqpoint{0.683076in}{4.566191in}}%
\pgfpathlineto{\pgfqpoint{0.674357in}{4.565211in}}%
\pgfpathlineto{\pgfqpoint{0.665638in}{4.564196in}}%
\pgfpathlineto{\pgfqpoint{0.656919in}{4.563149in}}%
\pgfpathlineto{\pgfqpoint{0.648200in}{4.562071in}}%
\pgfpathlineto{\pgfqpoint{0.639481in}{4.560965in}}%
\pgfpathlineto{\pgfqpoint{0.630762in}{4.559837in}}%
\pgfpathlineto{\pgfqpoint{0.622043in}{4.558692in}}%
\pgfpathlineto{\pgfqpoint{0.613324in}{4.557537in}}%
\pgfpathlineto{\pgfqpoint{0.604605in}{4.556377in}}%
\pgfpathlineto{\pgfqpoint{0.595886in}{4.555221in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{4.554075in}}%
\pgfpathlineto{\pgfqpoint{0.578448in}{4.552948in}}%
\pgfpathlineto{\pgfqpoint{0.569729in}{4.551846in}}%
\pgfpathlineto{\pgfqpoint{0.561010in}{4.550776in}}%
\pgfpathlineto{\pgfqpoint{0.552292in}{4.549745in}}%
\pgfpathlineto{\pgfqpoint{0.543573in}{4.548758in}}%
\pgfpathlineto{\pgfqpoint{0.534854in}{4.547819in}}%
\pgfpathlineto{\pgfqpoint{0.526135in}{4.546933in}}%
\pgfpathlineto{\pgfqpoint{0.517416in}{4.546103in}}%
\pgfpathlineto{\pgfqpoint{0.508697in}{4.545331in}}%
\pgfpathlineto{\pgfqpoint{0.499978in}{4.544617in}}%
\pgfpathlineto{\pgfqpoint{0.491259in}{4.543961in}}%
\pgfpathlineto{\pgfqpoint{0.482540in}{4.543364in}}%
\pgfpathlineto{\pgfqpoint{0.473821in}{4.542824in}}%
\pgfpathlineto{\pgfqpoint{0.465102in}{4.542338in}}%
\pgfpathlineto{\pgfqpoint{0.456383in}{4.541905in}}%
\pgfpathlineto{\pgfqpoint{0.447664in}{4.541520in}}%
\pgfpathlineto{\pgfqpoint{0.438945in}{4.541182in}}%
\pgfpathlineto{\pgfqpoint{0.430226in}{4.540887in}}%
\pgfpathlineto{\pgfqpoint{0.421507in}{4.540630in}}%
\pgfpathlineto{\pgfqpoint{0.412788in}{4.540408in}}%
\pgfpathlineto{\pgfqpoint{0.404069in}{4.540219in}}%
\pgfpathlineto{\pgfqpoint{0.395350in}{4.540057in}}%
\pgfpathlineto{\pgfqpoint{0.386631in}{4.539921in}}%
\pgfpathlineto{\pgfqpoint{0.377912in}{4.539807in}}%
\pgfpathlineto{\pgfqpoint{0.369193in}{4.539711in}}%
\pgfpathlineto{\pgfqpoint{0.360474in}{4.539632in}}%
\pgfpathlineto{\pgfqpoint{0.351755in}{4.539567in}}%
\pgfpathlineto{\pgfqpoint{0.343036in}{4.539514in}}%
\pgfpathlineto{\pgfqpoint{0.343036in}{4.539514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.690463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=4.651882in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268623in}{4.505927in}}%
\pgfpathcurveto{\pgfqpoint{1.272306in}{4.505927in}}{\pgfqpoint{1.275839in}{4.507391in}}{\pgfqpoint{1.278444in}{4.509995in}}%
\pgfpathcurveto{\pgfqpoint{1.281048in}{4.512600in}}{\pgfqpoint{1.282512in}{4.516133in}}{\pgfqpoint{1.282512in}{4.519816in}}%
\pgfpathcurveto{\pgfqpoint{1.282512in}{4.523500in}}{\pgfqpoint{1.281048in}{4.527033in}}{\pgfqpoint{1.278444in}{4.529637in}}%
\pgfpathcurveto{\pgfqpoint{1.275839in}{4.532242in}}{\pgfqpoint{1.272306in}{4.533705in}}{\pgfqpoint{1.268623in}{4.533705in}}%
\pgfpathcurveto{\pgfqpoint{1.264940in}{4.533705in}}{\pgfqpoint{1.261407in}{4.532242in}}{\pgfqpoint{1.258802in}{4.529637in}}%
\pgfpathcurveto{\pgfqpoint{1.256198in}{4.527033in}}{\pgfqpoint{1.254734in}{4.523500in}}{\pgfqpoint{1.254734in}{4.519816in}}%
\pgfpathcurveto{\pgfqpoint{1.254734in}{4.516133in}}{\pgfqpoint{1.256198in}{4.512600in}}{\pgfqpoint{1.258802in}{4.509995in}}%
\pgfpathcurveto{\pgfqpoint{1.261407in}{4.507391in}}{\pgfqpoint{1.264940in}{4.505927in}}{\pgfqpoint{1.268623in}{4.505927in}}%
\pgfpathlineto{\pgfqpoint{1.268623in}{4.505927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359292in}{4.468534in}}%
\pgfpathcurveto{\pgfqpoint{1.362975in}{4.468534in}}{\pgfqpoint{1.366508in}{4.469997in}}{\pgfqpoint{1.369113in}{4.472602in}}%
\pgfpathcurveto{\pgfqpoint{1.371717in}{4.475207in}}{\pgfqpoint{1.373181in}{4.478740in}}{\pgfqpoint{1.373181in}{4.482423in}}%
\pgfpathcurveto{\pgfqpoint{1.373181in}{4.486106in}}{\pgfqpoint{1.371717in}{4.489639in}}{\pgfqpoint{1.369113in}{4.492244in}}%
\pgfpathcurveto{\pgfqpoint{1.366508in}{4.494848in}}{\pgfqpoint{1.362975in}{4.496312in}}{\pgfqpoint{1.359292in}{4.496312in}}%
\pgfpathcurveto{\pgfqpoint{1.355608in}{4.496312in}}{\pgfqpoint{1.352075in}{4.494848in}}{\pgfqpoint{1.349471in}{4.492244in}}%
\pgfpathcurveto{\pgfqpoint{1.346866in}{4.489639in}}{\pgfqpoint{1.345403in}{4.486106in}}{\pgfqpoint{1.345403in}{4.482423in}}%
\pgfpathcurveto{\pgfqpoint{1.345403in}{4.478740in}}{\pgfqpoint{1.346866in}{4.475207in}}{\pgfqpoint{1.349471in}{4.472602in}}%
\pgfpathcurveto{\pgfqpoint{1.352075in}{4.469997in}}{\pgfqpoint{1.355608in}{4.468534in}}{\pgfqpoint{1.359292in}{4.468534in}}%
\pgfpathlineto{\pgfqpoint{1.359292in}{4.468534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727373in}{4.485350in}}%
\pgfpathcurveto{\pgfqpoint{1.731056in}{4.485350in}}{\pgfqpoint{1.734589in}{4.486814in}}{\pgfqpoint{1.737194in}{4.489418in}}%
\pgfpathcurveto{\pgfqpoint{1.739798in}{4.492023in}}{\pgfqpoint{1.741262in}{4.495556in}}{\pgfqpoint{1.741262in}{4.499239in}}%
\pgfpathcurveto{\pgfqpoint{1.741262in}{4.502923in}}{\pgfqpoint{1.739798in}{4.506456in}}{\pgfqpoint{1.737194in}{4.509060in}}%
\pgfpathcurveto{\pgfqpoint{1.734589in}{4.511665in}}{\pgfqpoint{1.731056in}{4.513128in}}{\pgfqpoint{1.727373in}{4.513128in}}%
\pgfpathcurveto{\pgfqpoint{1.723689in}{4.513128in}}{\pgfqpoint{1.720156in}{4.511665in}}{\pgfqpoint{1.717552in}{4.509060in}}%
\pgfpathcurveto{\pgfqpoint{1.714947in}{4.506456in}}{\pgfqpoint{1.713484in}{4.502923in}}{\pgfqpoint{1.713484in}{4.499239in}}%
\pgfpathcurveto{\pgfqpoint{1.713484in}{4.495556in}}{\pgfqpoint{1.714947in}{4.492023in}}{\pgfqpoint{1.717552in}{4.489418in}}%
\pgfpathcurveto{\pgfqpoint{1.720156in}{4.486814in}}{\pgfqpoint{1.723689in}{4.485350in}}{\pgfqpoint{1.727373in}{4.485350in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{4.485350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231833in}{4.501011in}}%
\pgfpathcurveto{\pgfqpoint{1.235517in}{4.501011in}}{\pgfqpoint{1.239050in}{4.502474in}}{\pgfqpoint{1.241654in}{4.505079in}}%
\pgfpathcurveto{\pgfqpoint{1.244259in}{4.507683in}}{\pgfqpoint{1.245722in}{4.511216in}}{\pgfqpoint{1.245722in}{4.514900in}}%
\pgfpathcurveto{\pgfqpoint{1.245722in}{4.518583in}}{\pgfqpoint{1.244259in}{4.522116in}}{\pgfqpoint{1.241654in}{4.524721in}}%
\pgfpathcurveto{\pgfqpoint{1.239050in}{4.527325in}}{\pgfqpoint{1.235517in}{4.528789in}}{\pgfqpoint{1.231833in}{4.528789in}}%
\pgfpathcurveto{\pgfqpoint{1.228150in}{4.528789in}}{\pgfqpoint{1.224617in}{4.527325in}}{\pgfqpoint{1.222012in}{4.524721in}}%
\pgfpathcurveto{\pgfqpoint{1.219408in}{4.522116in}}{\pgfqpoint{1.217944in}{4.518583in}}{\pgfqpoint{1.217944in}{4.514900in}}%
\pgfpathcurveto{\pgfqpoint{1.217944in}{4.511216in}}{\pgfqpoint{1.219408in}{4.507683in}}{\pgfqpoint{1.222012in}{4.505079in}}%
\pgfpathcurveto{\pgfqpoint{1.224617in}{4.502474in}}{\pgfqpoint{1.228150in}{4.501011in}}{\pgfqpoint{1.231833in}{4.501011in}}%
\pgfpathlineto{\pgfqpoint{1.231833in}{4.501011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441270in}{4.460113in}}%
\pgfpathcurveto{\pgfqpoint{1.444953in}{4.460113in}}{\pgfqpoint{1.448486in}{4.461576in}}{\pgfqpoint{1.451091in}{4.464181in}}%
\pgfpathcurveto{\pgfqpoint{1.453695in}{4.466785in}}{\pgfqpoint{1.455159in}{4.470318in}}{\pgfqpoint{1.455159in}{4.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.455159in}{4.477685in}}{\pgfqpoint{1.453695in}{4.481218in}}{\pgfqpoint{1.451091in}{4.483822in}}%
\pgfpathcurveto{\pgfqpoint{1.448486in}{4.486427in}}{\pgfqpoint{1.444953in}{4.487890in}}{\pgfqpoint{1.441270in}{4.487890in}}%
\pgfpathcurveto{\pgfqpoint{1.437587in}{4.487890in}}{\pgfqpoint{1.434054in}{4.486427in}}{\pgfqpoint{1.431449in}{4.483822in}}%
\pgfpathcurveto{\pgfqpoint{1.428845in}{4.481218in}}{\pgfqpoint{1.427381in}{4.477685in}}{\pgfqpoint{1.427381in}{4.474001in}}%
\pgfpathcurveto{\pgfqpoint{1.427381in}{4.470318in}}{\pgfqpoint{1.428845in}{4.466785in}}{\pgfqpoint{1.431449in}{4.464181in}}%
\pgfpathcurveto{\pgfqpoint{1.434054in}{4.461576in}}{\pgfqpoint{1.437587in}{4.460113in}}{\pgfqpoint{1.441270in}{4.460113in}}%
\pgfpathlineto{\pgfqpoint{1.441270in}{4.460113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179760in}{4.515098in}}%
\pgfpathcurveto{\pgfqpoint{1.183443in}{4.515098in}}{\pgfqpoint{1.186976in}{4.516561in}}{\pgfqpoint{1.189581in}{4.519166in}}%
\pgfpathcurveto{\pgfqpoint{1.192185in}{4.521770in}}{\pgfqpoint{1.193649in}{4.525303in}}{\pgfqpoint{1.193649in}{4.528987in}}%
\pgfpathcurveto{\pgfqpoint{1.193649in}{4.532670in}}{\pgfqpoint{1.192185in}{4.536203in}}{\pgfqpoint{1.189581in}{4.538808in}}%
\pgfpathcurveto{\pgfqpoint{1.186976in}{4.541412in}}{\pgfqpoint{1.183443in}{4.542876in}}{\pgfqpoint{1.179760in}{4.542876in}}%
\pgfpathcurveto{\pgfqpoint{1.176076in}{4.542876in}}{\pgfqpoint{1.172543in}{4.541412in}}{\pgfqpoint{1.169939in}{4.538808in}}%
\pgfpathcurveto{\pgfqpoint{1.167334in}{4.536203in}}{\pgfqpoint{1.165871in}{4.532670in}}{\pgfqpoint{1.165871in}{4.528987in}}%
\pgfpathcurveto{\pgfqpoint{1.165871in}{4.525303in}}{\pgfqpoint{1.167334in}{4.521770in}}{\pgfqpoint{1.169939in}{4.519166in}}%
\pgfpathcurveto{\pgfqpoint{1.172543in}{4.516561in}}{\pgfqpoint{1.176076in}{4.515098in}}{\pgfqpoint{1.179760in}{4.515098in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{4.515098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389072in}{4.521573in}}%
\pgfpathcurveto{\pgfqpoint{1.392755in}{4.521573in}}{\pgfqpoint{1.396288in}{4.523036in}}{\pgfqpoint{1.398893in}{4.525641in}}%
\pgfpathcurveto{\pgfqpoint{1.401497in}{4.528245in}}{\pgfqpoint{1.402961in}{4.531778in}}{\pgfqpoint{1.402961in}{4.535462in}}%
\pgfpathcurveto{\pgfqpoint{1.402961in}{4.539145in}}{\pgfqpoint{1.401497in}{4.542678in}}{\pgfqpoint{1.398893in}{4.545283in}}%
\pgfpathcurveto{\pgfqpoint{1.396288in}{4.547887in}}{\pgfqpoint{1.392755in}{4.549351in}}{\pgfqpoint{1.389072in}{4.549351in}}%
\pgfpathcurveto{\pgfqpoint{1.385389in}{4.549351in}}{\pgfqpoint{1.381856in}{4.547887in}}{\pgfqpoint{1.379251in}{4.545283in}}%
\pgfpathcurveto{\pgfqpoint{1.376646in}{4.542678in}}{\pgfqpoint{1.375183in}{4.539145in}}{\pgfqpoint{1.375183in}{4.535462in}}%
\pgfpathcurveto{\pgfqpoint{1.375183in}{4.531778in}}{\pgfqpoint{1.376646in}{4.528245in}}{\pgfqpoint{1.379251in}{4.525641in}}%
\pgfpathcurveto{\pgfqpoint{1.381856in}{4.523036in}}{\pgfqpoint{1.385389in}{4.521573in}}{\pgfqpoint{1.389072in}{4.521573in}}%
\pgfpathlineto{\pgfqpoint{1.389072in}{4.521573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090869in}{4.514548in}}%
\pgfpathcurveto{\pgfqpoint{1.094552in}{4.514548in}}{\pgfqpoint{1.098085in}{4.516011in}}{\pgfqpoint{1.100690in}{4.518616in}}%
\pgfpathcurveto{\pgfqpoint{1.103294in}{4.521220in}}{\pgfqpoint{1.104758in}{4.524753in}}{\pgfqpoint{1.104758in}{4.528437in}}%
\pgfpathcurveto{\pgfqpoint{1.104758in}{4.532120in}}{\pgfqpoint{1.103294in}{4.535653in}}{\pgfqpoint{1.100690in}{4.538258in}}%
\pgfpathcurveto{\pgfqpoint{1.098085in}{4.540862in}}{\pgfqpoint{1.094552in}{4.542325in}}{\pgfqpoint{1.090869in}{4.542325in}}%
\pgfpathcurveto{\pgfqpoint{1.087185in}{4.542325in}}{\pgfqpoint{1.083652in}{4.540862in}}{\pgfqpoint{1.081048in}{4.538258in}}%
\pgfpathcurveto{\pgfqpoint{1.078443in}{4.535653in}}{\pgfqpoint{1.076980in}{4.532120in}}{\pgfqpoint{1.076980in}{4.528437in}}%
\pgfpathcurveto{\pgfqpoint{1.076980in}{4.524753in}}{\pgfqpoint{1.078443in}{4.521220in}}{\pgfqpoint{1.081048in}{4.518616in}}%
\pgfpathcurveto{\pgfqpoint{1.083652in}{4.516011in}}{\pgfqpoint{1.087185in}{4.514548in}}{\pgfqpoint{1.090869in}{4.514548in}}%
\pgfpathlineto{\pgfqpoint{1.090869in}{4.514548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390435in}{4.513972in}}%
\pgfpathcurveto{\pgfqpoint{1.394119in}{4.513972in}}{\pgfqpoint{1.397652in}{4.515436in}}{\pgfqpoint{1.400256in}{4.518040in}}%
\pgfpathcurveto{\pgfqpoint{1.402861in}{4.520645in}}{\pgfqpoint{1.404324in}{4.524178in}}{\pgfqpoint{1.404324in}{4.527861in}}%
\pgfpathcurveto{\pgfqpoint{1.404324in}{4.531545in}}{\pgfqpoint{1.402861in}{4.535078in}}{\pgfqpoint{1.400256in}{4.537682in}}%
\pgfpathcurveto{\pgfqpoint{1.397652in}{4.540287in}}{\pgfqpoint{1.394119in}{4.541750in}}{\pgfqpoint{1.390435in}{4.541750in}}%
\pgfpathcurveto{\pgfqpoint{1.386752in}{4.541750in}}{\pgfqpoint{1.383219in}{4.540287in}}{\pgfqpoint{1.380614in}{4.537682in}}%
\pgfpathcurveto{\pgfqpoint{1.378010in}{4.535078in}}{\pgfqpoint{1.376546in}{4.531545in}}{\pgfqpoint{1.376546in}{4.527861in}}%
\pgfpathcurveto{\pgfqpoint{1.376546in}{4.524178in}}{\pgfqpoint{1.378010in}{4.520645in}}{\pgfqpoint{1.380614in}{4.518040in}}%
\pgfpathcurveto{\pgfqpoint{1.383219in}{4.515436in}}{\pgfqpoint{1.386752in}{4.513972in}}{\pgfqpoint{1.390435in}{4.513972in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{4.513972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069210in}{4.470416in}}%
\pgfpathcurveto{\pgfqpoint{1.072894in}{4.470416in}}{\pgfqpoint{1.076427in}{4.471880in}}{\pgfqpoint{1.079031in}{4.474484in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{4.477089in}}{\pgfqpoint{1.083099in}{4.480622in}}{\pgfqpoint{1.083099in}{4.484305in}}%
\pgfpathcurveto{\pgfqpoint{1.083099in}{4.487988in}}{\pgfqpoint{1.081636in}{4.491521in}}{\pgfqpoint{1.079031in}{4.494126in}}%
\pgfpathcurveto{\pgfqpoint{1.076427in}{4.496731in}}{\pgfqpoint{1.072894in}{4.498194in}}{\pgfqpoint{1.069210in}{4.498194in}}%
\pgfpathcurveto{\pgfqpoint{1.065527in}{4.498194in}}{\pgfqpoint{1.061994in}{4.496731in}}{\pgfqpoint{1.059390in}{4.494126in}}%
\pgfpathcurveto{\pgfqpoint{1.056785in}{4.491521in}}{\pgfqpoint{1.055322in}{4.487988in}}{\pgfqpoint{1.055322in}{4.484305in}}%
\pgfpathcurveto{\pgfqpoint{1.055322in}{4.480622in}}{\pgfqpoint{1.056785in}{4.477089in}}{\pgfqpoint{1.059390in}{4.474484in}}%
\pgfpathcurveto{\pgfqpoint{1.061994in}{4.471880in}}{\pgfqpoint{1.065527in}{4.470416in}}{\pgfqpoint{1.069210in}{4.470416in}}%
\pgfpathlineto{\pgfqpoint{1.069210in}{4.470416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421707in}{4.492795in}}%
\pgfpathcurveto{\pgfqpoint{1.425391in}{4.492795in}}{\pgfqpoint{1.428924in}{4.494259in}}{\pgfqpoint{1.431528in}{4.496863in}}%
\pgfpathcurveto{\pgfqpoint{1.434133in}{4.499468in}}{\pgfqpoint{1.435596in}{4.503001in}}{\pgfqpoint{1.435596in}{4.506684in}}%
\pgfpathcurveto{\pgfqpoint{1.435596in}{4.510367in}}{\pgfqpoint{1.434133in}{4.513900in}}{\pgfqpoint{1.431528in}{4.516505in}}%
\pgfpathcurveto{\pgfqpoint{1.428924in}{4.519110in}}{\pgfqpoint{1.425391in}{4.520573in}}{\pgfqpoint{1.421707in}{4.520573in}}%
\pgfpathcurveto{\pgfqpoint{1.418024in}{4.520573in}}{\pgfqpoint{1.414491in}{4.519110in}}{\pgfqpoint{1.411886in}{4.516505in}}%
\pgfpathcurveto{\pgfqpoint{1.409282in}{4.513900in}}{\pgfqpoint{1.407819in}{4.510367in}}{\pgfqpoint{1.407819in}{4.506684in}}%
\pgfpathcurveto{\pgfqpoint{1.407819in}{4.503001in}}{\pgfqpoint{1.409282in}{4.499468in}}{\pgfqpoint{1.411886in}{4.496863in}}%
\pgfpathcurveto{\pgfqpoint{1.414491in}{4.494259in}}{\pgfqpoint{1.418024in}{4.492795in}}{\pgfqpoint{1.421707in}{4.492795in}}%
\pgfpathlineto{\pgfqpoint{1.421707in}{4.492795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368282in}{4.507145in}}%
\pgfpathcurveto{\pgfqpoint{1.371965in}{4.507145in}}{\pgfqpoint{1.375498in}{4.508608in}}{\pgfqpoint{1.378103in}{4.511213in}}%
\pgfpathcurveto{\pgfqpoint{1.380707in}{4.513817in}}{\pgfqpoint{1.382171in}{4.517350in}}{\pgfqpoint{1.382171in}{4.521034in}}%
\pgfpathcurveto{\pgfqpoint{1.382171in}{4.524717in}}{\pgfqpoint{1.380707in}{4.528250in}}{\pgfqpoint{1.378103in}{4.530855in}}%
\pgfpathcurveto{\pgfqpoint{1.375498in}{4.533459in}}{\pgfqpoint{1.371965in}{4.534923in}}{\pgfqpoint{1.368282in}{4.534923in}}%
\pgfpathcurveto{\pgfqpoint{1.364598in}{4.534923in}}{\pgfqpoint{1.361065in}{4.533459in}}{\pgfqpoint{1.358461in}{4.530855in}}%
\pgfpathcurveto{\pgfqpoint{1.355856in}{4.528250in}}{\pgfqpoint{1.354393in}{4.524717in}}{\pgfqpoint{1.354393in}{4.521034in}}%
\pgfpathcurveto{\pgfqpoint{1.354393in}{4.517350in}}{\pgfqpoint{1.355856in}{4.513817in}}{\pgfqpoint{1.358461in}{4.511213in}}%
\pgfpathcurveto{\pgfqpoint{1.361065in}{4.508608in}}{\pgfqpoint{1.364598in}{4.507145in}}{\pgfqpoint{1.368282in}{4.507145in}}%
\pgfpathlineto{\pgfqpoint{1.368282in}{4.507145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149907in}{4.512770in}}%
\pgfpathcurveto{\pgfqpoint{1.153590in}{4.512770in}}{\pgfqpoint{1.157123in}{4.514233in}}{\pgfqpoint{1.159728in}{4.516838in}}%
\pgfpathcurveto{\pgfqpoint{1.162332in}{4.519442in}}{\pgfqpoint{1.163796in}{4.522975in}}{\pgfqpoint{1.163796in}{4.526659in}}%
\pgfpathcurveto{\pgfqpoint{1.163796in}{4.530342in}}{\pgfqpoint{1.162332in}{4.533875in}}{\pgfqpoint{1.159728in}{4.536479in}}%
\pgfpathcurveto{\pgfqpoint{1.157123in}{4.539084in}}{\pgfqpoint{1.153590in}{4.540547in}}{\pgfqpoint{1.149907in}{4.540547in}}%
\pgfpathcurveto{\pgfqpoint{1.146223in}{4.540547in}}{\pgfqpoint{1.142690in}{4.539084in}}{\pgfqpoint{1.140086in}{4.536479in}}%
\pgfpathcurveto{\pgfqpoint{1.137481in}{4.533875in}}{\pgfqpoint{1.136018in}{4.530342in}}{\pgfqpoint{1.136018in}{4.526659in}}%
\pgfpathcurveto{\pgfqpoint{1.136018in}{4.522975in}}{\pgfqpoint{1.137481in}{4.519442in}}{\pgfqpoint{1.140086in}{4.516838in}}%
\pgfpathcurveto{\pgfqpoint{1.142690in}{4.514233in}}{\pgfqpoint{1.146223in}{4.512770in}}{\pgfqpoint{1.149907in}{4.512770in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{4.512770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432624in}{4.486368in}}%
\pgfpathcurveto{\pgfqpoint{1.436307in}{4.486368in}}{\pgfqpoint{1.439840in}{4.487831in}}{\pgfqpoint{1.442445in}{4.490436in}}%
\pgfpathcurveto{\pgfqpoint{1.445049in}{4.493041in}}{\pgfqpoint{1.446513in}{4.496574in}}{\pgfqpoint{1.446513in}{4.500257in}}%
\pgfpathcurveto{\pgfqpoint{1.446513in}{4.503940in}}{\pgfqpoint{1.445049in}{4.507473in}}{\pgfqpoint{1.442445in}{4.510078in}}%
\pgfpathcurveto{\pgfqpoint{1.439840in}{4.512682in}}{\pgfqpoint{1.436307in}{4.514146in}}{\pgfqpoint{1.432624in}{4.514146in}}%
\pgfpathcurveto{\pgfqpoint{1.428940in}{4.514146in}}{\pgfqpoint{1.425407in}{4.512682in}}{\pgfqpoint{1.422803in}{4.510078in}}%
\pgfpathcurveto{\pgfqpoint{1.420198in}{4.507473in}}{\pgfqpoint{1.418735in}{4.503940in}}{\pgfqpoint{1.418735in}{4.500257in}}%
\pgfpathcurveto{\pgfqpoint{1.418735in}{4.496574in}}{\pgfqpoint{1.420198in}{4.493041in}}{\pgfqpoint{1.422803in}{4.490436in}}%
\pgfpathcurveto{\pgfqpoint{1.425407in}{4.487831in}}{\pgfqpoint{1.428940in}{4.486368in}}{\pgfqpoint{1.432624in}{4.486368in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{4.486368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{4.465782in}}%
\pgfpathcurveto{\pgfqpoint{1.309648in}{4.465782in}}{\pgfqpoint{1.313181in}{4.467245in}}{\pgfqpoint{1.315786in}{4.469850in}}%
\pgfpathcurveto{\pgfqpoint{1.318390in}{4.472454in}}{\pgfqpoint{1.319854in}{4.475987in}}{\pgfqpoint{1.319854in}{4.479671in}}%
\pgfpathcurveto{\pgfqpoint{1.319854in}{4.483354in}}{\pgfqpoint{1.318390in}{4.486887in}}{\pgfqpoint{1.315786in}{4.489492in}}%
\pgfpathcurveto{\pgfqpoint{1.313181in}{4.492096in}}{\pgfqpoint{1.309648in}{4.493560in}}{\pgfqpoint{1.305965in}{4.493560in}}%
\pgfpathcurveto{\pgfqpoint{1.302282in}{4.493560in}}{\pgfqpoint{1.298749in}{4.492096in}}{\pgfqpoint{1.296144in}{4.489492in}}%
\pgfpathcurveto{\pgfqpoint{1.293539in}{4.486887in}}{\pgfqpoint{1.292076in}{4.483354in}}{\pgfqpoint{1.292076in}{4.479671in}}%
\pgfpathcurveto{\pgfqpoint{1.292076in}{4.475987in}}{\pgfqpoint{1.293539in}{4.472454in}}{\pgfqpoint{1.296144in}{4.469850in}}%
\pgfpathcurveto{\pgfqpoint{1.298749in}{4.467245in}}{\pgfqpoint{1.302282in}{4.465782in}}{\pgfqpoint{1.305965in}{4.465782in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{4.465782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362846in}{4.462634in}}%
\pgfpathcurveto{\pgfqpoint{1.366529in}{4.462634in}}{\pgfqpoint{1.370062in}{4.464098in}}{\pgfqpoint{1.372667in}{4.466702in}}%
\pgfpathcurveto{\pgfqpoint{1.375271in}{4.469307in}}{\pgfqpoint{1.376735in}{4.472840in}}{\pgfqpoint{1.376735in}{4.476523in}}%
\pgfpathcurveto{\pgfqpoint{1.376735in}{4.480206in}}{\pgfqpoint{1.375271in}{4.483739in}}{\pgfqpoint{1.372667in}{4.486344in}}%
\pgfpathcurveto{\pgfqpoint{1.370062in}{4.488948in}}{\pgfqpoint{1.366529in}{4.490412in}}{\pgfqpoint{1.362846in}{4.490412in}}%
\pgfpathcurveto{\pgfqpoint{1.359162in}{4.490412in}}{\pgfqpoint{1.355629in}{4.488948in}}{\pgfqpoint{1.353025in}{4.486344in}}%
\pgfpathcurveto{\pgfqpoint{1.350420in}{4.483739in}}{\pgfqpoint{1.348957in}{4.480206in}}{\pgfqpoint{1.348957in}{4.476523in}}%
\pgfpathcurveto{\pgfqpoint{1.348957in}{4.472840in}}{\pgfqpoint{1.350420in}{4.469307in}}{\pgfqpoint{1.353025in}{4.466702in}}%
\pgfpathcurveto{\pgfqpoint{1.355629in}{4.464098in}}{\pgfqpoint{1.359162in}{4.462634in}}{\pgfqpoint{1.362846in}{4.462634in}}%
\pgfpathlineto{\pgfqpoint{1.362846in}{4.462634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372336in}{4.458054in}}%
\pgfpathcurveto{\pgfqpoint{1.376019in}{4.458054in}}{\pgfqpoint{1.379552in}{4.459518in}}{\pgfqpoint{1.382157in}{4.462122in}}%
\pgfpathcurveto{\pgfqpoint{1.384761in}{4.464727in}}{\pgfqpoint{1.386225in}{4.468260in}}{\pgfqpoint{1.386225in}{4.471943in}}%
\pgfpathcurveto{\pgfqpoint{1.386225in}{4.475626in}}{\pgfqpoint{1.384761in}{4.479159in}}{\pgfqpoint{1.382157in}{4.481764in}}%
\pgfpathcurveto{\pgfqpoint{1.379552in}{4.484368in}}{\pgfqpoint{1.376019in}{4.485832in}}{\pgfqpoint{1.372336in}{4.485832in}}%
\pgfpathcurveto{\pgfqpoint{1.368653in}{4.485832in}}{\pgfqpoint{1.365120in}{4.484368in}}{\pgfqpoint{1.362515in}{4.481764in}}%
\pgfpathcurveto{\pgfqpoint{1.359910in}{4.479159in}}{\pgfqpoint{1.358447in}{4.475626in}}{\pgfqpoint{1.358447in}{4.471943in}}%
\pgfpathcurveto{\pgfqpoint{1.358447in}{4.468260in}}{\pgfqpoint{1.359910in}{4.464727in}}{\pgfqpoint{1.362515in}{4.462122in}}%
\pgfpathcurveto{\pgfqpoint{1.365120in}{4.459518in}}{\pgfqpoint{1.368653in}{4.458054in}}{\pgfqpoint{1.372336in}{4.458054in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{4.458054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270013in}{4.515930in}}%
\pgfpathcurveto{\pgfqpoint{1.273696in}{4.515930in}}{\pgfqpoint{1.277229in}{4.517394in}}{\pgfqpoint{1.279833in}{4.519998in}}%
\pgfpathcurveto{\pgfqpoint{1.282438in}{4.522603in}}{\pgfqpoint{1.283901in}{4.526136in}}{\pgfqpoint{1.283901in}{4.529819in}}%
\pgfpathcurveto{\pgfqpoint{1.283901in}{4.533503in}}{\pgfqpoint{1.282438in}{4.537036in}}{\pgfqpoint{1.279833in}{4.539640in}}%
\pgfpathcurveto{\pgfqpoint{1.277229in}{4.542245in}}{\pgfqpoint{1.273696in}{4.543708in}}{\pgfqpoint{1.270013in}{4.543708in}}%
\pgfpathcurveto{\pgfqpoint{1.266329in}{4.543708in}}{\pgfqpoint{1.262796in}{4.542245in}}{\pgfqpoint{1.260192in}{4.539640in}}%
\pgfpathcurveto{\pgfqpoint{1.257587in}{4.537036in}}{\pgfqpoint{1.256124in}{4.533503in}}{\pgfqpoint{1.256124in}{4.529819in}}%
\pgfpathcurveto{\pgfqpoint{1.256124in}{4.526136in}}{\pgfqpoint{1.257587in}{4.522603in}}{\pgfqpoint{1.260192in}{4.519998in}}%
\pgfpathcurveto{\pgfqpoint{1.262796in}{4.517394in}}{\pgfqpoint{1.266329in}{4.515930in}}{\pgfqpoint{1.270013in}{4.515930in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{4.515930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258864in}{4.466069in}}%
\pgfpathcurveto{\pgfqpoint{1.262548in}{4.466069in}}{\pgfqpoint{1.266081in}{4.467532in}}{\pgfqpoint{1.268685in}{4.470137in}}%
\pgfpathcurveto{\pgfqpoint{1.271290in}{4.472742in}}{\pgfqpoint{1.272753in}{4.476275in}}{\pgfqpoint{1.272753in}{4.479958in}}%
\pgfpathcurveto{\pgfqpoint{1.272753in}{4.483641in}}{\pgfqpoint{1.271290in}{4.487174in}}{\pgfqpoint{1.268685in}{4.489779in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{4.492383in}}{\pgfqpoint{1.262548in}{4.493847in}}{\pgfqpoint{1.258864in}{4.493847in}}%
\pgfpathcurveto{\pgfqpoint{1.255181in}{4.493847in}}{\pgfqpoint{1.251648in}{4.492383in}}{\pgfqpoint{1.249043in}{4.489779in}}%
\pgfpathcurveto{\pgfqpoint{1.246439in}{4.487174in}}{\pgfqpoint{1.244975in}{4.483641in}}{\pgfqpoint{1.244975in}{4.479958in}}%
\pgfpathcurveto{\pgfqpoint{1.244975in}{4.476275in}}{\pgfqpoint{1.246439in}{4.472742in}}{\pgfqpoint{1.249043in}{4.470137in}}%
\pgfpathcurveto{\pgfqpoint{1.251648in}{4.467532in}}{\pgfqpoint{1.255181in}{4.466069in}}{\pgfqpoint{1.258864in}{4.466069in}}%
\pgfpathlineto{\pgfqpoint{1.258864in}{4.466069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384932in}{4.503514in}}%
\pgfpathcurveto{\pgfqpoint{1.388616in}{4.503514in}}{\pgfqpoint{1.392149in}{4.504978in}}{\pgfqpoint{1.394753in}{4.507582in}}%
\pgfpathcurveto{\pgfqpoint{1.397358in}{4.510187in}}{\pgfqpoint{1.398821in}{4.513720in}}{\pgfqpoint{1.398821in}{4.517403in}}%
\pgfpathcurveto{\pgfqpoint{1.398821in}{4.521087in}}{\pgfqpoint{1.397358in}{4.524620in}}{\pgfqpoint{1.394753in}{4.527224in}}%
\pgfpathcurveto{\pgfqpoint{1.392149in}{4.529829in}}{\pgfqpoint{1.388616in}{4.531292in}}{\pgfqpoint{1.384932in}{4.531292in}}%
\pgfpathcurveto{\pgfqpoint{1.381249in}{4.531292in}}{\pgfqpoint{1.377716in}{4.529829in}}{\pgfqpoint{1.375111in}{4.527224in}}%
\pgfpathcurveto{\pgfqpoint{1.372507in}{4.524620in}}{\pgfqpoint{1.371044in}{4.521087in}}{\pgfqpoint{1.371044in}{4.517403in}}%
\pgfpathcurveto{\pgfqpoint{1.371044in}{4.513720in}}{\pgfqpoint{1.372507in}{4.510187in}}{\pgfqpoint{1.375111in}{4.507582in}}%
\pgfpathcurveto{\pgfqpoint{1.377716in}{4.504978in}}{\pgfqpoint{1.381249in}{4.503514in}}{\pgfqpoint{1.384932in}{4.503514in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{4.503514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279831in}{4.503070in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{4.503070in}}{\pgfqpoint{1.287048in}{4.504533in}}{\pgfqpoint{1.289652in}{4.507138in}}%
\pgfpathcurveto{\pgfqpoint{1.292257in}{4.509742in}}{\pgfqpoint{1.293720in}{4.513275in}}{\pgfqpoint{1.293720in}{4.516959in}}%
\pgfpathcurveto{\pgfqpoint{1.293720in}{4.520642in}}{\pgfqpoint{1.292257in}{4.524175in}}{\pgfqpoint{1.289652in}{4.526780in}}%
\pgfpathcurveto{\pgfqpoint{1.287048in}{4.529384in}}{\pgfqpoint{1.283515in}{4.530848in}}{\pgfqpoint{1.279831in}{4.530848in}}%
\pgfpathcurveto{\pgfqpoint{1.276148in}{4.530848in}}{\pgfqpoint{1.272615in}{4.529384in}}{\pgfqpoint{1.270010in}{4.526780in}}%
\pgfpathcurveto{\pgfqpoint{1.267406in}{4.524175in}}{\pgfqpoint{1.265942in}{4.520642in}}{\pgfqpoint{1.265942in}{4.516959in}}%
\pgfpathcurveto{\pgfqpoint{1.265942in}{4.513275in}}{\pgfqpoint{1.267406in}{4.509742in}}{\pgfqpoint{1.270010in}{4.507138in}}%
\pgfpathcurveto{\pgfqpoint{1.272615in}{4.504533in}}{\pgfqpoint{1.276148in}{4.503070in}}{\pgfqpoint{1.279831in}{4.503070in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{4.503070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741589in}{4.497244in}}%
\pgfpathcurveto{\pgfqpoint{1.745272in}{4.497244in}}{\pgfqpoint{1.748805in}{4.498708in}}{\pgfqpoint{1.751410in}{4.501312in}}%
\pgfpathcurveto{\pgfqpoint{1.754015in}{4.503917in}}{\pgfqpoint{1.755478in}{4.507450in}}{\pgfqpoint{1.755478in}{4.511133in}}%
\pgfpathcurveto{\pgfqpoint{1.755478in}{4.514817in}}{\pgfqpoint{1.754015in}{4.518350in}}{\pgfqpoint{1.751410in}{4.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.748805in}{4.523559in}}{\pgfqpoint{1.745272in}{4.525022in}}{\pgfqpoint{1.741589in}{4.525022in}}%
\pgfpathcurveto{\pgfqpoint{1.737906in}{4.525022in}}{\pgfqpoint{1.734373in}{4.523559in}}{\pgfqpoint{1.731768in}{4.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.729164in}{4.518350in}}{\pgfqpoint{1.727700in}{4.514817in}}{\pgfqpoint{1.727700in}{4.511133in}}%
\pgfpathcurveto{\pgfqpoint{1.727700in}{4.507450in}}{\pgfqpoint{1.729164in}{4.503917in}}{\pgfqpoint{1.731768in}{4.501312in}}%
\pgfpathcurveto{\pgfqpoint{1.734373in}{4.498708in}}{\pgfqpoint{1.737906in}{4.497244in}}{\pgfqpoint{1.741589in}{4.497244in}}%
\pgfpathlineto{\pgfqpoint{1.741589in}{4.497244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475240in}{4.506936in}}%
\pgfpathcurveto{\pgfqpoint{1.478923in}{4.506936in}}{\pgfqpoint{1.482456in}{4.508399in}}{\pgfqpoint{1.485061in}{4.511004in}}%
\pgfpathcurveto{\pgfqpoint{1.487665in}{4.513608in}}{\pgfqpoint{1.489129in}{4.517141in}}{\pgfqpoint{1.489129in}{4.520825in}}%
\pgfpathcurveto{\pgfqpoint{1.489129in}{4.524508in}}{\pgfqpoint{1.487665in}{4.528041in}}{\pgfqpoint{1.485061in}{4.530646in}}%
\pgfpathcurveto{\pgfqpoint{1.482456in}{4.533250in}}{\pgfqpoint{1.478923in}{4.534714in}}{\pgfqpoint{1.475240in}{4.534714in}}%
\pgfpathcurveto{\pgfqpoint{1.471557in}{4.534714in}}{\pgfqpoint{1.468024in}{4.533250in}}{\pgfqpoint{1.465419in}{4.530646in}}%
\pgfpathcurveto{\pgfqpoint{1.462814in}{4.528041in}}{\pgfqpoint{1.461351in}{4.524508in}}{\pgfqpoint{1.461351in}{4.520825in}}%
\pgfpathcurveto{\pgfqpoint{1.461351in}{4.517141in}}{\pgfqpoint{1.462814in}{4.513608in}}{\pgfqpoint{1.465419in}{4.511004in}}%
\pgfpathcurveto{\pgfqpoint{1.468024in}{4.508399in}}{\pgfqpoint{1.471557in}{4.506936in}}{\pgfqpoint{1.475240in}{4.506936in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{4.506936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309497in}{4.519832in}}%
\pgfpathcurveto{\pgfqpoint{1.313181in}{4.519832in}}{\pgfqpoint{1.316714in}{4.521295in}}{\pgfqpoint{1.319318in}{4.523900in}}%
\pgfpathcurveto{\pgfqpoint{1.321923in}{4.526504in}}{\pgfqpoint{1.323386in}{4.530037in}}{\pgfqpoint{1.323386in}{4.533721in}}%
\pgfpathcurveto{\pgfqpoint{1.323386in}{4.537404in}}{\pgfqpoint{1.321923in}{4.540937in}}{\pgfqpoint{1.319318in}{4.543542in}}%
\pgfpathcurveto{\pgfqpoint{1.316714in}{4.546146in}}{\pgfqpoint{1.313181in}{4.547610in}}{\pgfqpoint{1.309497in}{4.547610in}}%
\pgfpathcurveto{\pgfqpoint{1.305814in}{4.547610in}}{\pgfqpoint{1.302281in}{4.546146in}}{\pgfqpoint{1.299676in}{4.543542in}}%
\pgfpathcurveto{\pgfqpoint{1.297072in}{4.540937in}}{\pgfqpoint{1.295608in}{4.537404in}}{\pgfqpoint{1.295608in}{4.533721in}}%
\pgfpathcurveto{\pgfqpoint{1.295608in}{4.530037in}}{\pgfqpoint{1.297072in}{4.526504in}}{\pgfqpoint{1.299676in}{4.523900in}}%
\pgfpathcurveto{\pgfqpoint{1.302281in}{4.521295in}}{\pgfqpoint{1.305814in}{4.519832in}}{\pgfqpoint{1.309497in}{4.519832in}}%
\pgfpathlineto{\pgfqpoint{1.309497in}{4.519832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679558in}{4.511613in}}%
\pgfpathcurveto{\pgfqpoint{0.683241in}{4.511613in}}{\pgfqpoint{0.686774in}{4.513077in}}{\pgfqpoint{0.689379in}{4.515681in}}%
\pgfpathcurveto{\pgfqpoint{0.691984in}{4.518286in}}{\pgfqpoint{0.693447in}{4.521819in}}{\pgfqpoint{0.693447in}{4.525502in}}%
\pgfpathcurveto{\pgfqpoint{0.693447in}{4.529185in}}{\pgfqpoint{0.691984in}{4.532718in}}{\pgfqpoint{0.689379in}{4.535323in}}%
\pgfpathcurveto{\pgfqpoint{0.686774in}{4.537928in}}{\pgfqpoint{0.683241in}{4.539391in}}{\pgfqpoint{0.679558in}{4.539391in}}%
\pgfpathcurveto{\pgfqpoint{0.675875in}{4.539391in}}{\pgfqpoint{0.672342in}{4.537928in}}{\pgfqpoint{0.669737in}{4.535323in}}%
\pgfpathcurveto{\pgfqpoint{0.667133in}{4.532718in}}{\pgfqpoint{0.665669in}{4.529185in}}{\pgfqpoint{0.665669in}{4.525502in}}%
\pgfpathcurveto{\pgfqpoint{0.665669in}{4.521819in}}{\pgfqpoint{0.667133in}{4.518286in}}{\pgfqpoint{0.669737in}{4.515681in}}%
\pgfpathcurveto{\pgfqpoint{0.672342in}{4.513077in}}{\pgfqpoint{0.675875in}{4.511613in}}{\pgfqpoint{0.679558in}{4.511613in}}%
\pgfpathlineto{\pgfqpoint{0.679558in}{4.511613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353984in}{4.519950in}}%
\pgfpathcurveto{\pgfqpoint{1.357668in}{4.519950in}}{\pgfqpoint{1.361201in}{4.521413in}}{\pgfqpoint{1.363805in}{4.524018in}}%
\pgfpathcurveto{\pgfqpoint{1.366410in}{4.526622in}}{\pgfqpoint{1.367873in}{4.530155in}}{\pgfqpoint{1.367873in}{4.533839in}}%
\pgfpathcurveto{\pgfqpoint{1.367873in}{4.537522in}}{\pgfqpoint{1.366410in}{4.541055in}}{\pgfqpoint{1.363805in}{4.543660in}}%
\pgfpathcurveto{\pgfqpoint{1.361201in}{4.546264in}}{\pgfqpoint{1.357668in}{4.547728in}}{\pgfqpoint{1.353984in}{4.547728in}}%
\pgfpathcurveto{\pgfqpoint{1.350301in}{4.547728in}}{\pgfqpoint{1.346768in}{4.546264in}}{\pgfqpoint{1.344163in}{4.543660in}}%
\pgfpathcurveto{\pgfqpoint{1.341559in}{4.541055in}}{\pgfqpoint{1.340095in}{4.537522in}}{\pgfqpoint{1.340095in}{4.533839in}}%
\pgfpathcurveto{\pgfqpoint{1.340095in}{4.530155in}}{\pgfqpoint{1.341559in}{4.526622in}}{\pgfqpoint{1.344163in}{4.524018in}}%
\pgfpathcurveto{\pgfqpoint{1.346768in}{4.521413in}}{\pgfqpoint{1.350301in}{4.519950in}}{\pgfqpoint{1.353984in}{4.519950in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{4.519950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270942in}{4.479658in}}%
\pgfpathcurveto{\pgfqpoint{1.274625in}{4.479658in}}{\pgfqpoint{1.278158in}{4.481121in}}{\pgfqpoint{1.280763in}{4.483726in}}%
\pgfpathcurveto{\pgfqpoint{1.283368in}{4.486330in}}{\pgfqpoint{1.284831in}{4.489863in}}{\pgfqpoint{1.284831in}{4.493547in}}%
\pgfpathcurveto{\pgfqpoint{1.284831in}{4.497230in}}{\pgfqpoint{1.283368in}{4.500763in}}{\pgfqpoint{1.280763in}{4.503368in}}%
\pgfpathcurveto{\pgfqpoint{1.278158in}{4.505972in}}{\pgfqpoint{1.274625in}{4.507436in}}{\pgfqpoint{1.270942in}{4.507436in}}%
\pgfpathcurveto{\pgfqpoint{1.267259in}{4.507436in}}{\pgfqpoint{1.263726in}{4.505972in}}{\pgfqpoint{1.261121in}{4.503368in}}%
\pgfpathcurveto{\pgfqpoint{1.258517in}{4.500763in}}{\pgfqpoint{1.257053in}{4.497230in}}{\pgfqpoint{1.257053in}{4.493547in}}%
\pgfpathcurveto{\pgfqpoint{1.257053in}{4.489863in}}{\pgfqpoint{1.258517in}{4.486330in}}{\pgfqpoint{1.261121in}{4.483726in}}%
\pgfpathcurveto{\pgfqpoint{1.263726in}{4.481121in}}{\pgfqpoint{1.267259in}{4.479658in}}{\pgfqpoint{1.270942in}{4.479658in}}%
\pgfpathlineto{\pgfqpoint{1.270942in}{4.479658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048219in}{4.493709in}}%
\pgfpathcurveto{\pgfqpoint{1.051902in}{4.493709in}}{\pgfqpoint{1.055435in}{4.495172in}}{\pgfqpoint{1.058040in}{4.497777in}}%
\pgfpathcurveto{\pgfqpoint{1.060645in}{4.500381in}}{\pgfqpoint{1.062108in}{4.503914in}}{\pgfqpoint{1.062108in}{4.507597in}}%
\pgfpathcurveto{\pgfqpoint{1.062108in}{4.511281in}}{\pgfqpoint{1.060645in}{4.514814in}}{\pgfqpoint{1.058040in}{4.517418in}}%
\pgfpathcurveto{\pgfqpoint{1.055435in}{4.520023in}}{\pgfqpoint{1.051902in}{4.521486in}}{\pgfqpoint{1.048219in}{4.521486in}}%
\pgfpathcurveto{\pgfqpoint{1.044536in}{4.521486in}}{\pgfqpoint{1.041003in}{4.520023in}}{\pgfqpoint{1.038398in}{4.517418in}}%
\pgfpathcurveto{\pgfqpoint{1.035794in}{4.514814in}}{\pgfqpoint{1.034330in}{4.511281in}}{\pgfqpoint{1.034330in}{4.507597in}}%
\pgfpathcurveto{\pgfqpoint{1.034330in}{4.503914in}}{\pgfqpoint{1.035794in}{4.500381in}}{\pgfqpoint{1.038398in}{4.497777in}}%
\pgfpathcurveto{\pgfqpoint{1.041003in}{4.495172in}}{\pgfqpoint{1.044536in}{4.493709in}}{\pgfqpoint{1.048219in}{4.493709in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{4.493709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953057in}{4.492889in}}%
\pgfpathcurveto{\pgfqpoint{0.956740in}{4.492889in}}{\pgfqpoint{0.960273in}{4.494352in}}{\pgfqpoint{0.962877in}{4.496957in}}%
\pgfpathcurveto{\pgfqpoint{0.965482in}{4.499561in}}{\pgfqpoint{0.966945in}{4.503094in}}{\pgfqpoint{0.966945in}{4.506778in}}%
\pgfpathcurveto{\pgfqpoint{0.966945in}{4.510461in}}{\pgfqpoint{0.965482in}{4.513994in}}{\pgfqpoint{0.962877in}{4.516599in}}%
\pgfpathcurveto{\pgfqpoint{0.960273in}{4.519203in}}{\pgfqpoint{0.956740in}{4.520667in}}{\pgfqpoint{0.953057in}{4.520667in}}%
\pgfpathcurveto{\pgfqpoint{0.949373in}{4.520667in}}{\pgfqpoint{0.945840in}{4.519203in}}{\pgfqpoint{0.943236in}{4.516599in}}%
\pgfpathcurveto{\pgfqpoint{0.940631in}{4.513994in}}{\pgfqpoint{0.939168in}{4.510461in}}{\pgfqpoint{0.939168in}{4.506778in}}%
\pgfpathcurveto{\pgfqpoint{0.939168in}{4.503094in}}{\pgfqpoint{0.940631in}{4.499561in}}{\pgfqpoint{0.943236in}{4.496957in}}%
\pgfpathcurveto{\pgfqpoint{0.945840in}{4.494352in}}{\pgfqpoint{0.949373in}{4.492889in}}{\pgfqpoint{0.953057in}{4.492889in}}%
\pgfpathlineto{\pgfqpoint{0.953057in}{4.492889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834191in}{4.503013in}}%
\pgfpathcurveto{\pgfqpoint{0.837875in}{4.503013in}}{\pgfqpoint{0.841408in}{4.504477in}}{\pgfqpoint{0.844012in}{4.507081in}}%
\pgfpathcurveto{\pgfqpoint{0.846617in}{4.509686in}}{\pgfqpoint{0.848080in}{4.513219in}}{\pgfqpoint{0.848080in}{4.516902in}}%
\pgfpathcurveto{\pgfqpoint{0.848080in}{4.520585in}}{\pgfqpoint{0.846617in}{4.524118in}}{\pgfqpoint{0.844012in}{4.526723in}}%
\pgfpathcurveto{\pgfqpoint{0.841408in}{4.529328in}}{\pgfqpoint{0.837875in}{4.530791in}}{\pgfqpoint{0.834191in}{4.530791in}}%
\pgfpathcurveto{\pgfqpoint{0.830508in}{4.530791in}}{\pgfqpoint{0.826975in}{4.529328in}}{\pgfqpoint{0.824370in}{4.526723in}}%
\pgfpathcurveto{\pgfqpoint{0.821766in}{4.524118in}}{\pgfqpoint{0.820303in}{4.520585in}}{\pgfqpoint{0.820303in}{4.516902in}}%
\pgfpathcurveto{\pgfqpoint{0.820303in}{4.513219in}}{\pgfqpoint{0.821766in}{4.509686in}}{\pgfqpoint{0.824370in}{4.507081in}}%
\pgfpathcurveto{\pgfqpoint{0.826975in}{4.504477in}}{\pgfqpoint{0.830508in}{4.503013in}}{\pgfqpoint{0.834191in}{4.503013in}}%
\pgfpathlineto{\pgfqpoint{0.834191in}{4.503013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330398in}{4.434749in}}%
\pgfpathcurveto{\pgfqpoint{1.334082in}{4.434749in}}{\pgfqpoint{1.337615in}{4.436213in}}{\pgfqpoint{1.340219in}{4.438817in}}%
\pgfpathcurveto{\pgfqpoint{1.342824in}{4.441422in}}{\pgfqpoint{1.344287in}{4.444955in}}{\pgfqpoint{1.344287in}{4.448638in}}%
\pgfpathcurveto{\pgfqpoint{1.344287in}{4.452322in}}{\pgfqpoint{1.342824in}{4.455855in}}{\pgfqpoint{1.340219in}{4.458459in}}%
\pgfpathcurveto{\pgfqpoint{1.337615in}{4.461064in}}{\pgfqpoint{1.334082in}{4.462527in}}{\pgfqpoint{1.330398in}{4.462527in}}%
\pgfpathcurveto{\pgfqpoint{1.326715in}{4.462527in}}{\pgfqpoint{1.323182in}{4.461064in}}{\pgfqpoint{1.320577in}{4.458459in}}%
\pgfpathcurveto{\pgfqpoint{1.317973in}{4.455855in}}{\pgfqpoint{1.316509in}{4.452322in}}{\pgfqpoint{1.316509in}{4.448638in}}%
\pgfpathcurveto{\pgfqpoint{1.316509in}{4.444955in}}{\pgfqpoint{1.317973in}{4.441422in}}{\pgfqpoint{1.320577in}{4.438817in}}%
\pgfpathcurveto{\pgfqpoint{1.323182in}{4.436213in}}{\pgfqpoint{1.326715in}{4.434749in}}{\pgfqpoint{1.330398in}{4.434749in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{4.434749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334253in}{4.481735in}}%
\pgfpathcurveto{\pgfqpoint{1.337936in}{4.481735in}}{\pgfqpoint{1.341469in}{4.483198in}}{\pgfqpoint{1.344073in}{4.485803in}}%
\pgfpathcurveto{\pgfqpoint{1.346678in}{4.488407in}}{\pgfqpoint{1.348141in}{4.491940in}}{\pgfqpoint{1.348141in}{4.495624in}}%
\pgfpathcurveto{\pgfqpoint{1.348141in}{4.499307in}}{\pgfqpoint{1.346678in}{4.502840in}}{\pgfqpoint{1.344073in}{4.505444in}}%
\pgfpathcurveto{\pgfqpoint{1.341469in}{4.508049in}}{\pgfqpoint{1.337936in}{4.509512in}}{\pgfqpoint{1.334253in}{4.509512in}}%
\pgfpathcurveto{\pgfqpoint{1.330569in}{4.509512in}}{\pgfqpoint{1.327036in}{4.508049in}}{\pgfqpoint{1.324432in}{4.505444in}}%
\pgfpathcurveto{\pgfqpoint{1.321827in}{4.502840in}}{\pgfqpoint{1.320364in}{4.499307in}}{\pgfqpoint{1.320364in}{4.495624in}}%
\pgfpathcurveto{\pgfqpoint{1.320364in}{4.491940in}}{\pgfqpoint{1.321827in}{4.488407in}}{\pgfqpoint{1.324432in}{4.485803in}}%
\pgfpathcurveto{\pgfqpoint{1.327036in}{4.483198in}}{\pgfqpoint{1.330569in}{4.481735in}}{\pgfqpoint{1.334253in}{4.481735in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{4.481735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465030in}{4.471844in}}%
\pgfpathcurveto{\pgfqpoint{1.468713in}{4.471844in}}{\pgfqpoint{1.472246in}{4.473307in}}{\pgfqpoint{1.474850in}{4.475912in}}%
\pgfpathcurveto{\pgfqpoint{1.477455in}{4.478517in}}{\pgfqpoint{1.478918in}{4.482050in}}{\pgfqpoint{1.478918in}{4.485733in}}%
\pgfpathcurveto{\pgfqpoint{1.478918in}{4.489416in}}{\pgfqpoint{1.477455in}{4.492949in}}{\pgfqpoint{1.474850in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{1.472246in}{4.498158in}}{\pgfqpoint{1.468713in}{4.499622in}}{\pgfqpoint{1.465030in}{4.499622in}}%
\pgfpathcurveto{\pgfqpoint{1.461346in}{4.499622in}}{\pgfqpoint{1.457813in}{4.498158in}}{\pgfqpoint{1.455209in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{1.452604in}{4.492949in}}{\pgfqpoint{1.451141in}{4.489416in}}{\pgfqpoint{1.451141in}{4.485733in}}%
\pgfpathcurveto{\pgfqpoint{1.451141in}{4.482050in}}{\pgfqpoint{1.452604in}{4.478517in}}{\pgfqpoint{1.455209in}{4.475912in}}%
\pgfpathcurveto{\pgfqpoint{1.457813in}{4.473307in}}{\pgfqpoint{1.461346in}{4.471844in}}{\pgfqpoint{1.465030in}{4.471844in}}%
\pgfpathlineto{\pgfqpoint{1.465030in}{4.471844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206499in}{4.437815in}}%
\pgfpathcurveto{\pgfqpoint{1.210182in}{4.437815in}}{\pgfqpoint{1.213715in}{4.439279in}}{\pgfqpoint{1.216320in}{4.441883in}}%
\pgfpathcurveto{\pgfqpoint{1.218924in}{4.444488in}}{\pgfqpoint{1.220388in}{4.448021in}}{\pgfqpoint{1.220388in}{4.451704in}}%
\pgfpathcurveto{\pgfqpoint{1.220388in}{4.455387in}}{\pgfqpoint{1.218924in}{4.458920in}}{\pgfqpoint{1.216320in}{4.461525in}}%
\pgfpathcurveto{\pgfqpoint{1.213715in}{4.464129in}}{\pgfqpoint{1.210182in}{4.465593in}}{\pgfqpoint{1.206499in}{4.465593in}}%
\pgfpathcurveto{\pgfqpoint{1.202816in}{4.465593in}}{\pgfqpoint{1.199283in}{4.464129in}}{\pgfqpoint{1.196678in}{4.461525in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{4.458920in}}{\pgfqpoint{1.192610in}{4.455387in}}{\pgfqpoint{1.192610in}{4.451704in}}%
\pgfpathcurveto{\pgfqpoint{1.192610in}{4.448021in}}{\pgfqpoint{1.194073in}{4.444488in}}{\pgfqpoint{1.196678in}{4.441883in}}%
\pgfpathcurveto{\pgfqpoint{1.199283in}{4.439279in}}{\pgfqpoint{1.202816in}{4.437815in}}{\pgfqpoint{1.206499in}{4.437815in}}%
\pgfpathlineto{\pgfqpoint{1.206499in}{4.437815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445847in}{4.447540in}}%
\pgfpathcurveto{\pgfqpoint{1.449530in}{4.447540in}}{\pgfqpoint{1.453063in}{4.449004in}}{\pgfqpoint{1.455668in}{4.451608in}}%
\pgfpathcurveto{\pgfqpoint{1.458272in}{4.454213in}}{\pgfqpoint{1.459736in}{4.457746in}}{\pgfqpoint{1.459736in}{4.461429in}}%
\pgfpathcurveto{\pgfqpoint{1.459736in}{4.465112in}}{\pgfqpoint{1.458272in}{4.468645in}}{\pgfqpoint{1.455668in}{4.471250in}}%
\pgfpathcurveto{\pgfqpoint{1.453063in}{4.473855in}}{\pgfqpoint{1.449530in}{4.475318in}}{\pgfqpoint{1.445847in}{4.475318in}}%
\pgfpathcurveto{\pgfqpoint{1.442163in}{4.475318in}}{\pgfqpoint{1.438630in}{4.473855in}}{\pgfqpoint{1.436026in}{4.471250in}}%
\pgfpathcurveto{\pgfqpoint{1.433421in}{4.468645in}}{\pgfqpoint{1.431958in}{4.465112in}}{\pgfqpoint{1.431958in}{4.461429in}}%
\pgfpathcurveto{\pgfqpoint{1.431958in}{4.457746in}}{\pgfqpoint{1.433421in}{4.454213in}}{\pgfqpoint{1.436026in}{4.451608in}}%
\pgfpathcurveto{\pgfqpoint{1.438630in}{4.449004in}}{\pgfqpoint{1.442163in}{4.447540in}}{\pgfqpoint{1.445847in}{4.447540in}}%
\pgfpathlineto{\pgfqpoint{1.445847in}{4.447540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476740in}{4.483267in}}%
\pgfpathcurveto{\pgfqpoint{1.480424in}{4.483267in}}{\pgfqpoint{1.483957in}{4.484730in}}{\pgfqpoint{1.486561in}{4.487335in}}%
\pgfpathcurveto{\pgfqpoint{1.489166in}{4.489939in}}{\pgfqpoint{1.490629in}{4.493472in}}{\pgfqpoint{1.490629in}{4.497156in}}%
\pgfpathcurveto{\pgfqpoint{1.490629in}{4.500839in}}{\pgfqpoint{1.489166in}{4.504372in}}{\pgfqpoint{1.486561in}{4.506977in}}%
\pgfpathcurveto{\pgfqpoint{1.483957in}{4.509581in}}{\pgfqpoint{1.480424in}{4.511045in}}{\pgfqpoint{1.476740in}{4.511045in}}%
\pgfpathcurveto{\pgfqpoint{1.473057in}{4.511045in}}{\pgfqpoint{1.469524in}{4.509581in}}{\pgfqpoint{1.466919in}{4.506977in}}%
\pgfpathcurveto{\pgfqpoint{1.464315in}{4.504372in}}{\pgfqpoint{1.462851in}{4.500839in}}{\pgfqpoint{1.462851in}{4.497156in}}%
\pgfpathcurveto{\pgfqpoint{1.462851in}{4.493472in}}{\pgfqpoint{1.464315in}{4.489939in}}{\pgfqpoint{1.466919in}{4.487335in}}%
\pgfpathcurveto{\pgfqpoint{1.469524in}{4.484730in}}{\pgfqpoint{1.473057in}{4.483267in}}{\pgfqpoint{1.476740in}{4.483267in}}%
\pgfpathlineto{\pgfqpoint{1.476740in}{4.483267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500111in}{4.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.503794in}{4.430262in}}{\pgfqpoint{1.507327in}{4.431726in}}{\pgfqpoint{1.509932in}{4.434330in}}%
\pgfpathcurveto{\pgfqpoint{1.512536in}{4.436935in}}{\pgfqpoint{1.514000in}{4.440468in}}{\pgfqpoint{1.514000in}{4.444151in}}%
\pgfpathcurveto{\pgfqpoint{1.514000in}{4.447835in}}{\pgfqpoint{1.512536in}{4.451368in}}{\pgfqpoint{1.509932in}{4.453972in}}%
\pgfpathcurveto{\pgfqpoint{1.507327in}{4.456577in}}{\pgfqpoint{1.503794in}{4.458040in}}{\pgfqpoint{1.500111in}{4.458040in}}%
\pgfpathcurveto{\pgfqpoint{1.496427in}{4.458040in}}{\pgfqpoint{1.492894in}{4.456577in}}{\pgfqpoint{1.490290in}{4.453972in}}%
\pgfpathcurveto{\pgfqpoint{1.487685in}{4.451368in}}{\pgfqpoint{1.486222in}{4.447835in}}{\pgfqpoint{1.486222in}{4.444151in}}%
\pgfpathcurveto{\pgfqpoint{1.486222in}{4.440468in}}{\pgfqpoint{1.487685in}{4.436935in}}{\pgfqpoint{1.490290in}{4.434330in}}%
\pgfpathcurveto{\pgfqpoint{1.492894in}{4.431726in}}{\pgfqpoint{1.496427in}{4.430262in}}{\pgfqpoint{1.500111in}{4.430262in}}%
\pgfpathlineto{\pgfqpoint{1.500111in}{4.430262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103707in}{4.463093in}}%
\pgfpathcurveto{\pgfqpoint{1.107390in}{4.463093in}}{\pgfqpoint{1.110923in}{4.464557in}}{\pgfqpoint{1.113528in}{4.467161in}}%
\pgfpathcurveto{\pgfqpoint{1.116132in}{4.469766in}}{\pgfqpoint{1.117596in}{4.473299in}}{\pgfqpoint{1.117596in}{4.476982in}}%
\pgfpathcurveto{\pgfqpoint{1.117596in}{4.480666in}}{\pgfqpoint{1.116132in}{4.484199in}}{\pgfqpoint{1.113528in}{4.486803in}}%
\pgfpathcurveto{\pgfqpoint{1.110923in}{4.489408in}}{\pgfqpoint{1.107390in}{4.490871in}}{\pgfqpoint{1.103707in}{4.490871in}}%
\pgfpathcurveto{\pgfqpoint{1.100024in}{4.490871in}}{\pgfqpoint{1.096491in}{4.489408in}}{\pgfqpoint{1.093886in}{4.486803in}}%
\pgfpathcurveto{\pgfqpoint{1.091282in}{4.484199in}}{\pgfqpoint{1.089818in}{4.480666in}}{\pgfqpoint{1.089818in}{4.476982in}}%
\pgfpathcurveto{\pgfqpoint{1.089818in}{4.473299in}}{\pgfqpoint{1.091282in}{4.469766in}}{\pgfqpoint{1.093886in}{4.467161in}}%
\pgfpathcurveto{\pgfqpoint{1.096491in}{4.464557in}}{\pgfqpoint{1.100024in}{4.463093in}}{\pgfqpoint{1.103707in}{4.463093in}}%
\pgfpathlineto{\pgfqpoint{1.103707in}{4.463093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339306in}{4.425979in}}%
\pgfpathcurveto{\pgfqpoint{1.342989in}{4.425979in}}{\pgfqpoint{1.346522in}{4.427443in}}{\pgfqpoint{1.349127in}{4.430047in}}%
\pgfpathcurveto{\pgfqpoint{1.351731in}{4.432652in}}{\pgfqpoint{1.353195in}{4.436185in}}{\pgfqpoint{1.353195in}{4.439868in}}%
\pgfpathcurveto{\pgfqpoint{1.353195in}{4.443552in}}{\pgfqpoint{1.351731in}{4.447085in}}{\pgfqpoint{1.349127in}{4.449689in}}%
\pgfpathcurveto{\pgfqpoint{1.346522in}{4.452294in}}{\pgfqpoint{1.342989in}{4.453757in}}{\pgfqpoint{1.339306in}{4.453757in}}%
\pgfpathcurveto{\pgfqpoint{1.335623in}{4.453757in}}{\pgfqpoint{1.332090in}{4.452294in}}{\pgfqpoint{1.329485in}{4.449689in}}%
\pgfpathcurveto{\pgfqpoint{1.326881in}{4.447085in}}{\pgfqpoint{1.325417in}{4.443552in}}{\pgfqpoint{1.325417in}{4.439868in}}%
\pgfpathcurveto{\pgfqpoint{1.325417in}{4.436185in}}{\pgfqpoint{1.326881in}{4.432652in}}{\pgfqpoint{1.329485in}{4.430047in}}%
\pgfpathcurveto{\pgfqpoint{1.332090in}{4.427443in}}{\pgfqpoint{1.335623in}{4.425979in}}{\pgfqpoint{1.339306in}{4.425979in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{4.425979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625016in}{4.443690in}}%
\pgfpathcurveto{\pgfqpoint{1.628699in}{4.443690in}}{\pgfqpoint{1.632232in}{4.445154in}}{\pgfqpoint{1.634837in}{4.447758in}}%
\pgfpathcurveto{\pgfqpoint{1.637441in}{4.450363in}}{\pgfqpoint{1.638905in}{4.453896in}}{\pgfqpoint{1.638905in}{4.457579in}}%
\pgfpathcurveto{\pgfqpoint{1.638905in}{4.461262in}}{\pgfqpoint{1.637441in}{4.464795in}}{\pgfqpoint{1.634837in}{4.467400in}}%
\pgfpathcurveto{\pgfqpoint{1.632232in}{4.470005in}}{\pgfqpoint{1.628699in}{4.471468in}}{\pgfqpoint{1.625016in}{4.471468in}}%
\pgfpathcurveto{\pgfqpoint{1.621333in}{4.471468in}}{\pgfqpoint{1.617800in}{4.470005in}}{\pgfqpoint{1.615195in}{4.467400in}}%
\pgfpathcurveto{\pgfqpoint{1.612590in}{4.464795in}}{\pgfqpoint{1.611127in}{4.461262in}}{\pgfqpoint{1.611127in}{4.457579in}}%
\pgfpathcurveto{\pgfqpoint{1.611127in}{4.453896in}}{\pgfqpoint{1.612590in}{4.450363in}}{\pgfqpoint{1.615195in}{4.447758in}}%
\pgfpathcurveto{\pgfqpoint{1.617800in}{4.445154in}}{\pgfqpoint{1.621333in}{4.443690in}}{\pgfqpoint{1.625016in}{4.443690in}}%
\pgfpathlineto{\pgfqpoint{1.625016in}{4.443690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179818in}{4.453268in}}%
\pgfpathcurveto{\pgfqpoint{1.183501in}{4.453268in}}{\pgfqpoint{1.187034in}{4.454731in}}{\pgfqpoint{1.189638in}{4.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.192243in}{4.459940in}}{\pgfqpoint{1.193706in}{4.463473in}}{\pgfqpoint{1.193706in}{4.467157in}}%
\pgfpathcurveto{\pgfqpoint{1.193706in}{4.470840in}}{\pgfqpoint{1.192243in}{4.474373in}}{\pgfqpoint{1.189638in}{4.476978in}}%
\pgfpathcurveto{\pgfqpoint{1.187034in}{4.479582in}}{\pgfqpoint{1.183501in}{4.481045in}}{\pgfqpoint{1.179818in}{4.481045in}}%
\pgfpathcurveto{\pgfqpoint{1.176134in}{4.481045in}}{\pgfqpoint{1.172601in}{4.479582in}}{\pgfqpoint{1.169997in}{4.476978in}}%
\pgfpathcurveto{\pgfqpoint{1.167392in}{4.474373in}}{\pgfqpoint{1.165929in}{4.470840in}}{\pgfqpoint{1.165929in}{4.467157in}}%
\pgfpathcurveto{\pgfqpoint{1.165929in}{4.463473in}}{\pgfqpoint{1.167392in}{4.459940in}}{\pgfqpoint{1.169997in}{4.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.172601in}{4.454731in}}{\pgfqpoint{1.176134in}{4.453268in}}{\pgfqpoint{1.179818in}{4.453268in}}%
\pgfpathlineto{\pgfqpoint{1.179818in}{4.453268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173397in}{4.457444in}}%
\pgfpathcurveto{\pgfqpoint{1.177080in}{4.457444in}}{\pgfqpoint{1.180613in}{4.458907in}}{\pgfqpoint{1.183218in}{4.461512in}}%
\pgfpathcurveto{\pgfqpoint{1.185823in}{4.464116in}}{\pgfqpoint{1.187286in}{4.467649in}}{\pgfqpoint{1.187286in}{4.471332in}}%
\pgfpathcurveto{\pgfqpoint{1.187286in}{4.475016in}}{\pgfqpoint{1.185823in}{4.478549in}}{\pgfqpoint{1.183218in}{4.481153in}}%
\pgfpathcurveto{\pgfqpoint{1.180613in}{4.483758in}}{\pgfqpoint{1.177080in}{4.485221in}}{\pgfqpoint{1.173397in}{4.485221in}}%
\pgfpathcurveto{\pgfqpoint{1.169714in}{4.485221in}}{\pgfqpoint{1.166181in}{4.483758in}}{\pgfqpoint{1.163576in}{4.481153in}}%
\pgfpathcurveto{\pgfqpoint{1.160972in}{4.478549in}}{\pgfqpoint{1.159508in}{4.475016in}}{\pgfqpoint{1.159508in}{4.471332in}}%
\pgfpathcurveto{\pgfqpoint{1.159508in}{4.467649in}}{\pgfqpoint{1.160972in}{4.464116in}}{\pgfqpoint{1.163576in}{4.461512in}}%
\pgfpathcurveto{\pgfqpoint{1.166181in}{4.458907in}}{\pgfqpoint{1.169714in}{4.457444in}}{\pgfqpoint{1.173397in}{4.457444in}}%
\pgfpathlineto{\pgfqpoint{1.173397in}{4.457444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517440in}{4.468367in}}%
\pgfpathcurveto{\pgfqpoint{1.521124in}{4.468367in}}{\pgfqpoint{1.524657in}{4.469831in}}{\pgfqpoint{1.527261in}{4.472435in}}%
\pgfpathcurveto{\pgfqpoint{1.529866in}{4.475040in}}{\pgfqpoint{1.531329in}{4.478573in}}{\pgfqpoint{1.531329in}{4.482256in}}%
\pgfpathcurveto{\pgfqpoint{1.531329in}{4.485939in}}{\pgfqpoint{1.529866in}{4.489472in}}{\pgfqpoint{1.527261in}{4.492077in}}%
\pgfpathcurveto{\pgfqpoint{1.524657in}{4.494681in}}{\pgfqpoint{1.521124in}{4.496145in}}{\pgfqpoint{1.517440in}{4.496145in}}%
\pgfpathcurveto{\pgfqpoint{1.513757in}{4.496145in}}{\pgfqpoint{1.510224in}{4.494681in}}{\pgfqpoint{1.507620in}{4.492077in}}%
\pgfpathcurveto{\pgfqpoint{1.505015in}{4.489472in}}{\pgfqpoint{1.503552in}{4.485939in}}{\pgfqpoint{1.503552in}{4.482256in}}%
\pgfpathcurveto{\pgfqpoint{1.503552in}{4.478573in}}{\pgfqpoint{1.505015in}{4.475040in}}{\pgfqpoint{1.507620in}{4.472435in}}%
\pgfpathcurveto{\pgfqpoint{1.510224in}{4.469831in}}{\pgfqpoint{1.513757in}{4.468367in}}{\pgfqpoint{1.517440in}{4.468367in}}%
\pgfpathlineto{\pgfqpoint{1.517440in}{4.468367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132540in}{4.446624in}}%
\pgfpathcurveto{\pgfqpoint{1.136223in}{4.446624in}}{\pgfqpoint{1.139756in}{4.448087in}}{\pgfqpoint{1.142360in}{4.450692in}}%
\pgfpathcurveto{\pgfqpoint{1.144965in}{4.453296in}}{\pgfqpoint{1.146428in}{4.456829in}}{\pgfqpoint{1.146428in}{4.460513in}}%
\pgfpathcurveto{\pgfqpoint{1.146428in}{4.464196in}}{\pgfqpoint{1.144965in}{4.467729in}}{\pgfqpoint{1.142360in}{4.470334in}}%
\pgfpathcurveto{\pgfqpoint{1.139756in}{4.472938in}}{\pgfqpoint{1.136223in}{4.474402in}}{\pgfqpoint{1.132540in}{4.474402in}}%
\pgfpathcurveto{\pgfqpoint{1.128856in}{4.474402in}}{\pgfqpoint{1.125323in}{4.472938in}}{\pgfqpoint{1.122719in}{4.470334in}}%
\pgfpathcurveto{\pgfqpoint{1.120114in}{4.467729in}}{\pgfqpoint{1.118651in}{4.464196in}}{\pgfqpoint{1.118651in}{4.460513in}}%
\pgfpathcurveto{\pgfqpoint{1.118651in}{4.456829in}}{\pgfqpoint{1.120114in}{4.453296in}}{\pgfqpoint{1.122719in}{4.450692in}}%
\pgfpathcurveto{\pgfqpoint{1.125323in}{4.448087in}}{\pgfqpoint{1.128856in}{4.446624in}}{\pgfqpoint{1.132540in}{4.446624in}}%
\pgfpathlineto{\pgfqpoint{1.132540in}{4.446624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758112in}{4.462463in}}%
\pgfpathcurveto{\pgfqpoint{1.761795in}{4.462463in}}{\pgfqpoint{1.765328in}{4.463926in}}{\pgfqpoint{1.767933in}{4.466531in}}%
\pgfpathcurveto{\pgfqpoint{1.770537in}{4.469136in}}{\pgfqpoint{1.772001in}{4.472669in}}{\pgfqpoint{1.772001in}{4.476352in}}%
\pgfpathcurveto{\pgfqpoint{1.772001in}{4.480035in}}{\pgfqpoint{1.770537in}{4.483568in}}{\pgfqpoint{1.767933in}{4.486173in}}%
\pgfpathcurveto{\pgfqpoint{1.765328in}{4.488777in}}{\pgfqpoint{1.761795in}{4.490241in}}{\pgfqpoint{1.758112in}{4.490241in}}%
\pgfpathcurveto{\pgfqpoint{1.754428in}{4.490241in}}{\pgfqpoint{1.750895in}{4.488777in}}{\pgfqpoint{1.748291in}{4.486173in}}%
\pgfpathcurveto{\pgfqpoint{1.745686in}{4.483568in}}{\pgfqpoint{1.744223in}{4.480035in}}{\pgfqpoint{1.744223in}{4.476352in}}%
\pgfpathcurveto{\pgfqpoint{1.744223in}{4.472669in}}{\pgfqpoint{1.745686in}{4.469136in}}{\pgfqpoint{1.748291in}{4.466531in}}%
\pgfpathcurveto{\pgfqpoint{1.750895in}{4.463926in}}{\pgfqpoint{1.754428in}{4.462463in}}{\pgfqpoint{1.758112in}{4.462463in}}%
\pgfpathlineto{\pgfqpoint{1.758112in}{4.462463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404869in}{4.478257in}}%
\pgfpathcurveto{\pgfqpoint{1.408553in}{4.478257in}}{\pgfqpoint{1.412086in}{4.479721in}}{\pgfqpoint{1.414690in}{4.482325in}}%
\pgfpathcurveto{\pgfqpoint{1.417295in}{4.484930in}}{\pgfqpoint{1.418758in}{4.488463in}}{\pgfqpoint{1.418758in}{4.492146in}}%
\pgfpathcurveto{\pgfqpoint{1.418758in}{4.495830in}}{\pgfqpoint{1.417295in}{4.499363in}}{\pgfqpoint{1.414690in}{4.501967in}}%
\pgfpathcurveto{\pgfqpoint{1.412086in}{4.504572in}}{\pgfqpoint{1.408553in}{4.506035in}}{\pgfqpoint{1.404869in}{4.506035in}}%
\pgfpathcurveto{\pgfqpoint{1.401186in}{4.506035in}}{\pgfqpoint{1.397653in}{4.504572in}}{\pgfqpoint{1.395048in}{4.501967in}}%
\pgfpathcurveto{\pgfqpoint{1.392444in}{4.499363in}}{\pgfqpoint{1.390981in}{4.495830in}}{\pgfqpoint{1.390981in}{4.492146in}}%
\pgfpathcurveto{\pgfqpoint{1.390981in}{4.488463in}}{\pgfqpoint{1.392444in}{4.484930in}}{\pgfqpoint{1.395048in}{4.482325in}}%
\pgfpathcurveto{\pgfqpoint{1.397653in}{4.479721in}}{\pgfqpoint{1.401186in}{4.478257in}}{\pgfqpoint{1.404869in}{4.478257in}}%
\pgfpathlineto{\pgfqpoint{1.404869in}{4.478257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960359in}{4.478715in}}%
\pgfpathcurveto{\pgfqpoint{1.964042in}{4.478715in}}{\pgfqpoint{1.967575in}{4.480178in}}{\pgfqpoint{1.970179in}{4.482783in}}%
\pgfpathcurveto{\pgfqpoint{1.972784in}{4.485387in}}{\pgfqpoint{1.974247in}{4.488920in}}{\pgfqpoint{1.974247in}{4.492604in}}%
\pgfpathcurveto{\pgfqpoint{1.974247in}{4.496287in}}{\pgfqpoint{1.972784in}{4.499820in}}{\pgfqpoint{1.970179in}{4.502425in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{4.505029in}}{\pgfqpoint{1.964042in}{4.506493in}}{\pgfqpoint{1.960359in}{4.506493in}}%
\pgfpathcurveto{\pgfqpoint{1.956675in}{4.506493in}}{\pgfqpoint{1.953142in}{4.505029in}}{\pgfqpoint{1.950538in}{4.502425in}}%
\pgfpathcurveto{\pgfqpoint{1.947933in}{4.499820in}}{\pgfqpoint{1.946470in}{4.496287in}}{\pgfqpoint{1.946470in}{4.492604in}}%
\pgfpathcurveto{\pgfqpoint{1.946470in}{4.488920in}}{\pgfqpoint{1.947933in}{4.485387in}}{\pgfqpoint{1.950538in}{4.482783in}}%
\pgfpathcurveto{\pgfqpoint{1.953142in}{4.480178in}}{\pgfqpoint{1.956675in}{4.478715in}}{\pgfqpoint{1.960359in}{4.478715in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{4.478715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240926in}{4.425269in}}%
\pgfpathcurveto{\pgfqpoint{1.244610in}{4.425269in}}{\pgfqpoint{1.248143in}{4.426733in}}{\pgfqpoint{1.250747in}{4.429337in}}%
\pgfpathcurveto{\pgfqpoint{1.253352in}{4.431942in}}{\pgfqpoint{1.254815in}{4.435475in}}{\pgfqpoint{1.254815in}{4.439158in}}%
\pgfpathcurveto{\pgfqpoint{1.254815in}{4.442842in}}{\pgfqpoint{1.253352in}{4.446375in}}{\pgfqpoint{1.250747in}{4.448979in}}%
\pgfpathcurveto{\pgfqpoint{1.248143in}{4.451584in}}{\pgfqpoint{1.244610in}{4.453047in}}{\pgfqpoint{1.240926in}{4.453047in}}%
\pgfpathcurveto{\pgfqpoint{1.237243in}{4.453047in}}{\pgfqpoint{1.233710in}{4.451584in}}{\pgfqpoint{1.231105in}{4.448979in}}%
\pgfpathcurveto{\pgfqpoint{1.228501in}{4.446375in}}{\pgfqpoint{1.227037in}{4.442842in}}{\pgfqpoint{1.227037in}{4.439158in}}%
\pgfpathcurveto{\pgfqpoint{1.227037in}{4.435475in}}{\pgfqpoint{1.228501in}{4.431942in}}{\pgfqpoint{1.231105in}{4.429337in}}%
\pgfpathcurveto{\pgfqpoint{1.233710in}{4.426733in}}{\pgfqpoint{1.237243in}{4.425269in}}{\pgfqpoint{1.240926in}{4.425269in}}%
\pgfpathlineto{\pgfqpoint{1.240926in}{4.425269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945351in}{4.466911in}}%
\pgfpathcurveto{\pgfqpoint{0.949035in}{4.466911in}}{\pgfqpoint{0.952568in}{4.468375in}}{\pgfqpoint{0.955172in}{4.470979in}}%
\pgfpathcurveto{\pgfqpoint{0.957777in}{4.473584in}}{\pgfqpoint{0.959240in}{4.477117in}}{\pgfqpoint{0.959240in}{4.480800in}}%
\pgfpathcurveto{\pgfqpoint{0.959240in}{4.484484in}}{\pgfqpoint{0.957777in}{4.488017in}}{\pgfqpoint{0.955172in}{4.490621in}}%
\pgfpathcurveto{\pgfqpoint{0.952568in}{4.493226in}}{\pgfqpoint{0.949035in}{4.494689in}}{\pgfqpoint{0.945351in}{4.494689in}}%
\pgfpathcurveto{\pgfqpoint{0.941668in}{4.494689in}}{\pgfqpoint{0.938135in}{4.493226in}}{\pgfqpoint{0.935530in}{4.490621in}}%
\pgfpathcurveto{\pgfqpoint{0.932926in}{4.488017in}}{\pgfqpoint{0.931462in}{4.484484in}}{\pgfqpoint{0.931462in}{4.480800in}}%
\pgfpathcurveto{\pgfqpoint{0.931462in}{4.477117in}}{\pgfqpoint{0.932926in}{4.473584in}}{\pgfqpoint{0.935530in}{4.470979in}}%
\pgfpathcurveto{\pgfqpoint{0.938135in}{4.468375in}}{\pgfqpoint{0.941668in}{4.466911in}}{\pgfqpoint{0.945351in}{4.466911in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{4.466911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469531in}{4.431399in}}%
\pgfpathcurveto{\pgfqpoint{1.473215in}{4.431399in}}{\pgfqpoint{1.476748in}{4.432862in}}{\pgfqpoint{1.479352in}{4.435467in}}%
\pgfpathcurveto{\pgfqpoint{1.481957in}{4.438071in}}{\pgfqpoint{1.483420in}{4.441604in}}{\pgfqpoint{1.483420in}{4.445288in}}%
\pgfpathcurveto{\pgfqpoint{1.483420in}{4.448971in}}{\pgfqpoint{1.481957in}{4.452504in}}{\pgfqpoint{1.479352in}{4.455108in}}%
\pgfpathcurveto{\pgfqpoint{1.476748in}{4.457713in}}{\pgfqpoint{1.473215in}{4.459176in}}{\pgfqpoint{1.469531in}{4.459176in}}%
\pgfpathcurveto{\pgfqpoint{1.465848in}{4.459176in}}{\pgfqpoint{1.462315in}{4.457713in}}{\pgfqpoint{1.459710in}{4.455108in}}%
\pgfpathcurveto{\pgfqpoint{1.457106in}{4.452504in}}{\pgfqpoint{1.455642in}{4.448971in}}{\pgfqpoint{1.455642in}{4.445288in}}%
\pgfpathcurveto{\pgfqpoint{1.455642in}{4.441604in}}{\pgfqpoint{1.457106in}{4.438071in}}{\pgfqpoint{1.459710in}{4.435467in}}%
\pgfpathcurveto{\pgfqpoint{1.462315in}{4.432862in}}{\pgfqpoint{1.465848in}{4.431399in}}{\pgfqpoint{1.469531in}{4.431399in}}%
\pgfpathlineto{\pgfqpoint{1.469531in}{4.431399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820348in}{4.451754in}}%
\pgfpathcurveto{\pgfqpoint{0.824032in}{4.451754in}}{\pgfqpoint{0.827565in}{4.453218in}}{\pgfqpoint{0.830169in}{4.455822in}}%
\pgfpathcurveto{\pgfqpoint{0.832774in}{4.458427in}}{\pgfqpoint{0.834237in}{4.461960in}}{\pgfqpoint{0.834237in}{4.465643in}}%
\pgfpathcurveto{\pgfqpoint{0.834237in}{4.469326in}}{\pgfqpoint{0.832774in}{4.472859in}}{\pgfqpoint{0.830169in}{4.475464in}}%
\pgfpathcurveto{\pgfqpoint{0.827565in}{4.478068in}}{\pgfqpoint{0.824032in}{4.479532in}}{\pgfqpoint{0.820348in}{4.479532in}}%
\pgfpathcurveto{\pgfqpoint{0.816665in}{4.479532in}}{\pgfqpoint{0.813132in}{4.478068in}}{\pgfqpoint{0.810528in}{4.475464in}}%
\pgfpathcurveto{\pgfqpoint{0.807923in}{4.472859in}}{\pgfqpoint{0.806460in}{4.469326in}}{\pgfqpoint{0.806460in}{4.465643in}}%
\pgfpathcurveto{\pgfqpoint{0.806460in}{4.461960in}}{\pgfqpoint{0.807923in}{4.458427in}}{\pgfqpoint{0.810528in}{4.455822in}}%
\pgfpathcurveto{\pgfqpoint{0.813132in}{4.453218in}}{\pgfqpoint{0.816665in}{4.451754in}}{\pgfqpoint{0.820348in}{4.451754in}}%
\pgfpathlineto{\pgfqpoint{0.820348in}{4.451754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878081in}{4.448884in}}%
\pgfpathcurveto{\pgfqpoint{0.881764in}{4.448884in}}{\pgfqpoint{0.885297in}{4.450347in}}{\pgfqpoint{0.887902in}{4.452952in}}%
\pgfpathcurveto{\pgfqpoint{0.890506in}{4.455557in}}{\pgfqpoint{0.891970in}{4.459090in}}{\pgfqpoint{0.891970in}{4.462773in}}%
\pgfpathcurveto{\pgfqpoint{0.891970in}{4.466456in}}{\pgfqpoint{0.890506in}{4.469989in}}{\pgfqpoint{0.887902in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{0.885297in}{4.475198in}}{\pgfqpoint{0.881764in}{4.476662in}}{\pgfqpoint{0.878081in}{4.476662in}}%
\pgfpathcurveto{\pgfqpoint{0.874397in}{4.476662in}}{\pgfqpoint{0.870864in}{4.475198in}}{\pgfqpoint{0.868260in}{4.472594in}}%
\pgfpathcurveto{\pgfqpoint{0.865655in}{4.469989in}}{\pgfqpoint{0.864192in}{4.466456in}}{\pgfqpoint{0.864192in}{4.462773in}}%
\pgfpathcurveto{\pgfqpoint{0.864192in}{4.459090in}}{\pgfqpoint{0.865655in}{4.455557in}}{\pgfqpoint{0.868260in}{4.452952in}}%
\pgfpathcurveto{\pgfqpoint{0.870864in}{4.450347in}}{\pgfqpoint{0.874397in}{4.448884in}}{\pgfqpoint{0.878081in}{4.448884in}}%
\pgfpathlineto{\pgfqpoint{0.878081in}{4.448884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113581in}{4.479677in}}%
\pgfpathcurveto{\pgfqpoint{1.117264in}{4.479677in}}{\pgfqpoint{1.120797in}{4.481140in}}{\pgfqpoint{1.123402in}{4.483745in}}%
\pgfpathcurveto{\pgfqpoint{1.126006in}{4.486349in}}{\pgfqpoint{1.127470in}{4.489882in}}{\pgfqpoint{1.127470in}{4.493566in}}%
\pgfpathcurveto{\pgfqpoint{1.127470in}{4.497249in}}{\pgfqpoint{1.126006in}{4.500782in}}{\pgfqpoint{1.123402in}{4.503387in}}%
\pgfpathcurveto{\pgfqpoint{1.120797in}{4.505991in}}{\pgfqpoint{1.117264in}{4.507454in}}{\pgfqpoint{1.113581in}{4.507454in}}%
\pgfpathcurveto{\pgfqpoint{1.109898in}{4.507454in}}{\pgfqpoint{1.106365in}{4.505991in}}{\pgfqpoint{1.103760in}{4.503387in}}%
\pgfpathcurveto{\pgfqpoint{1.101155in}{4.500782in}}{\pgfqpoint{1.099692in}{4.497249in}}{\pgfqpoint{1.099692in}{4.493566in}}%
\pgfpathcurveto{\pgfqpoint{1.099692in}{4.489882in}}{\pgfqpoint{1.101155in}{4.486349in}}{\pgfqpoint{1.103760in}{4.483745in}}%
\pgfpathcurveto{\pgfqpoint{1.106365in}{4.481140in}}{\pgfqpoint{1.109898in}{4.479677in}}{\pgfqpoint{1.113581in}{4.479677in}}%
\pgfpathlineto{\pgfqpoint{1.113581in}{4.479677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517934in}{4.473457in}}%
\pgfpathcurveto{\pgfqpoint{1.521617in}{4.473457in}}{\pgfqpoint{1.525150in}{4.474921in}}{\pgfqpoint{1.527755in}{4.477525in}}%
\pgfpathcurveto{\pgfqpoint{1.530359in}{4.480130in}}{\pgfqpoint{1.531823in}{4.483663in}}{\pgfqpoint{1.531823in}{4.487346in}}%
\pgfpathcurveto{\pgfqpoint{1.531823in}{4.491029in}}{\pgfqpoint{1.530359in}{4.494562in}}{\pgfqpoint{1.527755in}{4.497167in}}%
\pgfpathcurveto{\pgfqpoint{1.525150in}{4.499772in}}{\pgfqpoint{1.521617in}{4.501235in}}{\pgfqpoint{1.517934in}{4.501235in}}%
\pgfpathcurveto{\pgfqpoint{1.514250in}{4.501235in}}{\pgfqpoint{1.510717in}{4.499772in}}{\pgfqpoint{1.508113in}{4.497167in}}%
\pgfpathcurveto{\pgfqpoint{1.505508in}{4.494562in}}{\pgfqpoint{1.504045in}{4.491029in}}{\pgfqpoint{1.504045in}{4.487346in}}%
\pgfpathcurveto{\pgfqpoint{1.504045in}{4.483663in}}{\pgfqpoint{1.505508in}{4.480130in}}{\pgfqpoint{1.508113in}{4.477525in}}%
\pgfpathcurveto{\pgfqpoint{1.510717in}{4.474921in}}{\pgfqpoint{1.514250in}{4.473457in}}{\pgfqpoint{1.517934in}{4.473457in}}%
\pgfpathlineto{\pgfqpoint{1.517934in}{4.473457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626592in}{4.444380in}}%
\pgfpathcurveto{\pgfqpoint{1.630276in}{4.444380in}}{\pgfqpoint{1.633809in}{4.445843in}}{\pgfqpoint{1.636413in}{4.448448in}}%
\pgfpathcurveto{\pgfqpoint{1.639018in}{4.451052in}}{\pgfqpoint{1.640481in}{4.454585in}}{\pgfqpoint{1.640481in}{4.458269in}}%
\pgfpathcurveto{\pgfqpoint{1.640481in}{4.461952in}}{\pgfqpoint{1.639018in}{4.465485in}}{\pgfqpoint{1.636413in}{4.468089in}}%
\pgfpathcurveto{\pgfqpoint{1.633809in}{4.470694in}}{\pgfqpoint{1.630276in}{4.472157in}}{\pgfqpoint{1.626592in}{4.472157in}}%
\pgfpathcurveto{\pgfqpoint{1.622909in}{4.472157in}}{\pgfqpoint{1.619376in}{4.470694in}}{\pgfqpoint{1.616772in}{4.468089in}}%
\pgfpathcurveto{\pgfqpoint{1.614167in}{4.465485in}}{\pgfqpoint{1.612704in}{4.461952in}}{\pgfqpoint{1.612704in}{4.458269in}}%
\pgfpathcurveto{\pgfqpoint{1.612704in}{4.454585in}}{\pgfqpoint{1.614167in}{4.451052in}}{\pgfqpoint{1.616772in}{4.448448in}}%
\pgfpathcurveto{\pgfqpoint{1.619376in}{4.445843in}}{\pgfqpoint{1.622909in}{4.444380in}}{\pgfqpoint{1.626592in}{4.444380in}}%
\pgfpathlineto{\pgfqpoint{1.626592in}{4.444380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521328in}{4.447870in}}%
\pgfpathcurveto{\pgfqpoint{1.525011in}{4.447870in}}{\pgfqpoint{1.528544in}{4.449334in}}{\pgfqpoint{1.531149in}{4.451938in}}%
\pgfpathcurveto{\pgfqpoint{1.533753in}{4.454543in}}{\pgfqpoint{1.535217in}{4.458076in}}{\pgfqpoint{1.535217in}{4.461759in}}%
\pgfpathcurveto{\pgfqpoint{1.535217in}{4.465442in}}{\pgfqpoint{1.533753in}{4.468976in}}{\pgfqpoint{1.531149in}{4.471580in}}%
\pgfpathcurveto{\pgfqpoint{1.528544in}{4.474185in}}{\pgfqpoint{1.525011in}{4.475648in}}{\pgfqpoint{1.521328in}{4.475648in}}%
\pgfpathcurveto{\pgfqpoint{1.517644in}{4.475648in}}{\pgfqpoint{1.514111in}{4.474185in}}{\pgfqpoint{1.511507in}{4.471580in}}%
\pgfpathcurveto{\pgfqpoint{1.508902in}{4.468976in}}{\pgfqpoint{1.507439in}{4.465442in}}{\pgfqpoint{1.507439in}{4.461759in}}%
\pgfpathcurveto{\pgfqpoint{1.507439in}{4.458076in}}{\pgfqpoint{1.508902in}{4.454543in}}{\pgfqpoint{1.511507in}{4.451938in}}%
\pgfpathcurveto{\pgfqpoint{1.514111in}{4.449334in}}{\pgfqpoint{1.517644in}{4.447870in}}{\pgfqpoint{1.521328in}{4.447870in}}%
\pgfpathlineto{\pgfqpoint{1.521328in}{4.447870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355441in}{4.489286in}}%
\pgfpathcurveto{\pgfqpoint{1.359124in}{4.489286in}}{\pgfqpoint{1.362657in}{4.490750in}}{\pgfqpoint{1.365261in}{4.493354in}}%
\pgfpathcurveto{\pgfqpoint{1.367866in}{4.495959in}}{\pgfqpoint{1.369329in}{4.499492in}}{\pgfqpoint{1.369329in}{4.503175in}}%
\pgfpathcurveto{\pgfqpoint{1.369329in}{4.506859in}}{\pgfqpoint{1.367866in}{4.510392in}}{\pgfqpoint{1.365261in}{4.512996in}}%
\pgfpathcurveto{\pgfqpoint{1.362657in}{4.515601in}}{\pgfqpoint{1.359124in}{4.517064in}}{\pgfqpoint{1.355441in}{4.517064in}}%
\pgfpathcurveto{\pgfqpoint{1.351757in}{4.517064in}}{\pgfqpoint{1.348224in}{4.515601in}}{\pgfqpoint{1.345620in}{4.512996in}}%
\pgfpathcurveto{\pgfqpoint{1.343015in}{4.510392in}}{\pgfqpoint{1.341552in}{4.506859in}}{\pgfqpoint{1.341552in}{4.503175in}}%
\pgfpathcurveto{\pgfqpoint{1.341552in}{4.499492in}}{\pgfqpoint{1.343015in}{4.495959in}}{\pgfqpoint{1.345620in}{4.493354in}}%
\pgfpathcurveto{\pgfqpoint{1.348224in}{4.490750in}}{\pgfqpoint{1.351757in}{4.489286in}}{\pgfqpoint{1.355441in}{4.489286in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{4.489286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357953in}{4.476974in}}%
\pgfpathcurveto{\pgfqpoint{1.361637in}{4.476974in}}{\pgfqpoint{1.365170in}{4.478438in}}{\pgfqpoint{1.367774in}{4.481042in}}%
\pgfpathcurveto{\pgfqpoint{1.370379in}{4.483647in}}{\pgfqpoint{1.371842in}{4.487180in}}{\pgfqpoint{1.371842in}{4.490863in}}%
\pgfpathcurveto{\pgfqpoint{1.371842in}{4.494547in}}{\pgfqpoint{1.370379in}{4.498080in}}{\pgfqpoint{1.367774in}{4.500684in}}%
\pgfpathcurveto{\pgfqpoint{1.365170in}{4.503289in}}{\pgfqpoint{1.361637in}{4.504752in}}{\pgfqpoint{1.357953in}{4.504752in}}%
\pgfpathcurveto{\pgfqpoint{1.354270in}{4.504752in}}{\pgfqpoint{1.350737in}{4.503289in}}{\pgfqpoint{1.348132in}{4.500684in}}%
\pgfpathcurveto{\pgfqpoint{1.345528in}{4.498080in}}{\pgfqpoint{1.344064in}{4.494547in}}{\pgfqpoint{1.344064in}{4.490863in}}%
\pgfpathcurveto{\pgfqpoint{1.344064in}{4.487180in}}{\pgfqpoint{1.345528in}{4.483647in}}{\pgfqpoint{1.348132in}{4.481042in}}%
\pgfpathcurveto{\pgfqpoint{1.350737in}{4.478438in}}{\pgfqpoint{1.354270in}{4.476974in}}{\pgfqpoint{1.357953in}{4.476974in}}%
\pgfpathlineto{\pgfqpoint{1.357953in}{4.476974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511611in}{4.478603in}}%
\pgfpathcurveto{\pgfqpoint{1.515294in}{4.478603in}}{\pgfqpoint{1.518827in}{4.480066in}}{\pgfqpoint{1.521432in}{4.482671in}}%
\pgfpathcurveto{\pgfqpoint{1.524036in}{4.485275in}}{\pgfqpoint{1.525500in}{4.488808in}}{\pgfqpoint{1.525500in}{4.492492in}}%
\pgfpathcurveto{\pgfqpoint{1.525500in}{4.496175in}}{\pgfqpoint{1.524036in}{4.499708in}}{\pgfqpoint{1.521432in}{4.502313in}}%
\pgfpathcurveto{\pgfqpoint{1.518827in}{4.504917in}}{\pgfqpoint{1.515294in}{4.506381in}}{\pgfqpoint{1.511611in}{4.506381in}}%
\pgfpathcurveto{\pgfqpoint{1.507928in}{4.506381in}}{\pgfqpoint{1.504395in}{4.504917in}}{\pgfqpoint{1.501790in}{4.502313in}}%
\pgfpathcurveto{\pgfqpoint{1.499185in}{4.499708in}}{\pgfqpoint{1.497722in}{4.496175in}}{\pgfqpoint{1.497722in}{4.492492in}}%
\pgfpathcurveto{\pgfqpoint{1.497722in}{4.488808in}}{\pgfqpoint{1.499185in}{4.485275in}}{\pgfqpoint{1.501790in}{4.482671in}}%
\pgfpathcurveto{\pgfqpoint{1.504395in}{4.480066in}}{\pgfqpoint{1.507928in}{4.478603in}}{\pgfqpoint{1.511611in}{4.478603in}}%
\pgfpathlineto{\pgfqpoint{1.511611in}{4.478603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593358in}{4.430202in}}%
\pgfpathcurveto{\pgfqpoint{1.597042in}{4.430202in}}{\pgfqpoint{1.600575in}{4.431666in}}{\pgfqpoint{1.603179in}{4.434270in}}%
\pgfpathcurveto{\pgfqpoint{1.605784in}{4.436875in}}{\pgfqpoint{1.607247in}{4.440408in}}{\pgfqpoint{1.607247in}{4.444091in}}%
\pgfpathcurveto{\pgfqpoint{1.607247in}{4.447774in}}{\pgfqpoint{1.605784in}{4.451307in}}{\pgfqpoint{1.603179in}{4.453912in}}%
\pgfpathcurveto{\pgfqpoint{1.600575in}{4.456517in}}{\pgfqpoint{1.597042in}{4.457980in}}{\pgfqpoint{1.593358in}{4.457980in}}%
\pgfpathcurveto{\pgfqpoint{1.589675in}{4.457980in}}{\pgfqpoint{1.586142in}{4.456517in}}{\pgfqpoint{1.583537in}{4.453912in}}%
\pgfpathcurveto{\pgfqpoint{1.580933in}{4.451307in}}{\pgfqpoint{1.579469in}{4.447774in}}{\pgfqpoint{1.579469in}{4.444091in}}%
\pgfpathcurveto{\pgfqpoint{1.579469in}{4.440408in}}{\pgfqpoint{1.580933in}{4.436875in}}{\pgfqpoint{1.583537in}{4.434270in}}%
\pgfpathcurveto{\pgfqpoint{1.586142in}{4.431666in}}{\pgfqpoint{1.589675in}{4.430202in}}{\pgfqpoint{1.593358in}{4.430202in}}%
\pgfpathlineto{\pgfqpoint{1.593358in}{4.430202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977783in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{1.977783in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{1.977783in}{4.492012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.867938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.867938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.713000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.713000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.558062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.558062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.406260in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.406260in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.128388in}{3.981759in}}{\pgfqpoint{2.462803in}{4.284411in}}{%
\pgfpathmoveto{\pgfqpoint{2.128388in}{3.982282in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.130068in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.131749in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.133429in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.135110in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.138471in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.141832in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.143512in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.146873in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.148553in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.150234in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.151914in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.153595in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.155275in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.160317in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.161997in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.163678in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.165358in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.168719in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.173761in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.175441in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.177122in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.180483in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.182163in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.183843in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.185524in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.187204in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.188885in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.190565in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.193926in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.197287in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.200648in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.209051in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.210731in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.214092in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.217453in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.219133in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.220814in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.222494in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.230897in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.232577in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.235938in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.237619in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.239299in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.240980in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.242660in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.247702in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.251063in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.252743in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.254423in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.256104in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.259465in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.261145in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.262826in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.264506in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.266187in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.267867in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.269548in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.271228in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.272909in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.274589in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.282992in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.286353in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.288033in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.289714in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.291394in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.293074in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.294755in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.296435in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.299796in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.301477in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.308199in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.309879in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.311560in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.313240in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.314921in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.318282in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.319962in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.323323in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.326684in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.328364in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.330045in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.331725in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.335086in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.340128in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.343489in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.345169in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.348530in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.350211in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.351891in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.355252in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.356933in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.358613in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.360294in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.361974in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.363654in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.365335in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.368696in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.370376in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.373737in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.375418in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.377098in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.378779in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.382140in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.383820in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.388862in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.390542in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.392223in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.393903in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.395584in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.397264in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.400625in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.402305in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.403986in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.405666in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.409027in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.410708in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.412388in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.415749in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.417430in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.419110in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.420791in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.422471in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.424152in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.425832in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.429193in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.432554in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.435915in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.437595in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.445998in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.447678in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.449359in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.454400in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.456081in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.457761in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.459442in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.461122in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.462803in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.462803in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{2.462803in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{2.461122in}{3.982037in}}%
\pgfpathlineto{\pgfqpoint{2.459442in}{3.982104in}}%
\pgfpathlineto{\pgfqpoint{2.457761in}{3.982185in}}%
\pgfpathlineto{\pgfqpoint{2.456081in}{3.982283in}}%
\pgfpathlineto{\pgfqpoint{2.454400in}{3.982399in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{3.982536in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{3.982699in}}%
\pgfpathlineto{\pgfqpoint{2.449359in}{3.982890in}}%
\pgfpathlineto{\pgfqpoint{2.447678in}{3.983113in}}%
\pgfpathlineto{\pgfqpoint{2.445998in}{3.983372in}}%
\pgfpathlineto{\pgfqpoint{2.444317in}{3.983670in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{3.984013in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{3.984404in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{3.984846in}}%
\pgfpathlineto{\pgfqpoint{2.437595in}{3.985346in}}%
\pgfpathlineto{\pgfqpoint{2.435915in}{3.985905in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{3.986528in}}%
\pgfpathlineto{\pgfqpoint{2.432554in}{3.987218in}}%
\pgfpathlineto{\pgfqpoint{2.430874in}{3.987977in}}%
\pgfpathlineto{\pgfqpoint{2.429193in}{3.988807in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{3.989709in}}%
\pgfpathlineto{\pgfqpoint{2.425832in}{3.990683in}}%
\pgfpathlineto{\pgfqpoint{2.424152in}{3.991728in}}%
\pgfpathlineto{\pgfqpoint{2.422471in}{3.992841in}}%
\pgfpathlineto{\pgfqpoint{2.420791in}{3.994021in}}%
\pgfpathlineto{\pgfqpoint{2.419110in}{3.995261in}}%
\pgfpathlineto{\pgfqpoint{2.417430in}{3.996556in}}%
\pgfpathlineto{\pgfqpoint{2.415749in}{3.997899in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{3.999280in}}%
\pgfpathlineto{\pgfqpoint{2.412388in}{4.000691in}}%
\pgfpathlineto{\pgfqpoint{2.410708in}{4.002120in}}%
\pgfpathlineto{\pgfqpoint{2.409027in}{4.003554in}}%
\pgfpathlineto{\pgfqpoint{2.407347in}{4.004982in}}%
\pgfpathlineto{\pgfqpoint{2.405666in}{4.006388in}}%
\pgfpathlineto{\pgfqpoint{2.403986in}{4.007761in}}%
\pgfpathlineto{\pgfqpoint{2.402305in}{4.009084in}}%
\pgfpathlineto{\pgfqpoint{2.400625in}{4.010344in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{4.011528in}}%
\pgfpathlineto{\pgfqpoint{2.397264in}{4.012622in}}%
\pgfpathlineto{\pgfqpoint{2.395584in}{4.013615in}}%
\pgfpathlineto{\pgfqpoint{2.393903in}{4.014495in}}%
\pgfpathlineto{\pgfqpoint{2.392223in}{4.015253in}}%
\pgfpathlineto{\pgfqpoint{2.390542in}{4.015883in}}%
\pgfpathlineto{\pgfqpoint{2.388862in}{4.016379in}}%
\pgfpathlineto{\pgfqpoint{2.387181in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{4.016963in}}%
\pgfpathlineto{\pgfqpoint{2.383820in}{4.017055in}}%
\pgfpathlineto{\pgfqpoint{2.382140in}{4.017019in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.016866in}}%
\pgfpathlineto{\pgfqpoint{2.378779in}{4.016607in}}%
\pgfpathlineto{\pgfqpoint{2.377098in}{4.016259in}}%
\pgfpathlineto{\pgfqpoint{2.375418in}{4.015839in}}%
\pgfpathlineto{\pgfqpoint{2.373737in}{4.015371in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{4.014880in}}%
\pgfpathlineto{\pgfqpoint{2.370376in}{4.014393in}}%
\pgfpathlineto{\pgfqpoint{2.368696in}{4.013941in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{4.013559in}}%
\pgfpathlineto{\pgfqpoint{2.365335in}{4.013282in}}%
\pgfpathlineto{\pgfqpoint{2.363654in}{4.013149in}}%
\pgfpathlineto{\pgfqpoint{2.361974in}{4.013199in}}%
\pgfpathlineto{\pgfqpoint{2.360294in}{4.013473in}}%
\pgfpathlineto{\pgfqpoint{2.358613in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{2.356933in}{4.014861in}}%
\pgfpathlineto{\pgfqpoint{2.355252in}{4.016060in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{4.017651in}}%
\pgfpathlineto{\pgfqpoint{2.351891in}{4.019673in}}%
\pgfpathlineto{\pgfqpoint{2.350211in}{4.022164in}}%
\pgfpathlineto{\pgfqpoint{2.348530in}{4.025159in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{4.028689in}}%
\pgfpathlineto{\pgfqpoint{2.345169in}{4.032781in}}%
\pgfpathlineto{\pgfqpoint{2.343489in}{4.037455in}}%
\pgfpathlineto{\pgfqpoint{2.341808in}{4.042728in}}%
\pgfpathlineto{\pgfqpoint{2.340128in}{4.048608in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{4.055096in}}%
\pgfpathlineto{\pgfqpoint{2.336767in}{4.062186in}}%
\pgfpathlineto{\pgfqpoint{2.335086in}{4.069863in}}%
\pgfpathlineto{\pgfqpoint{2.333406in}{4.078103in}}%
\pgfpathlineto{\pgfqpoint{2.331725in}{4.086875in}}%
\pgfpathlineto{\pgfqpoint{2.330045in}{4.096136in}}%
\pgfpathlineto{\pgfqpoint{2.328364in}{4.105838in}}%
\pgfpathlineto{\pgfqpoint{2.326684in}{4.115922in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{4.126324in}}%
\pgfpathlineto{\pgfqpoint{2.323323in}{4.136970in}}%
\pgfpathlineto{\pgfqpoint{2.321643in}{4.147784in}}%
\pgfpathlineto{\pgfqpoint{2.319962in}{4.158682in}}%
\pgfpathlineto{\pgfqpoint{2.318282in}{4.169580in}}%
\pgfpathlineto{\pgfqpoint{2.316601in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{2.314921in}{4.191022in}}%
\pgfpathlineto{\pgfqpoint{2.313240in}{4.201392in}}%
\pgfpathlineto{\pgfqpoint{2.311560in}{4.211416in}}%
\pgfpathlineto{\pgfqpoint{2.309879in}{4.221013in}}%
\pgfpathlineto{\pgfqpoint{2.308199in}{4.230109in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{4.238637in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{4.246536in}}%
\pgfpathlineto{\pgfqpoint{2.303157in}{4.253757in}}%
\pgfpathlineto{\pgfqpoint{2.301477in}{4.260256in}}%
\pgfpathlineto{\pgfqpoint{2.299796in}{4.266001in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{4.270971in}}%
\pgfpathlineto{\pgfqpoint{2.296435in}{4.275152in}}%
\pgfpathlineto{\pgfqpoint{2.294755in}{4.278541in}}%
\pgfpathlineto{\pgfqpoint{2.293074in}{4.281144in}}%
\pgfpathlineto{\pgfqpoint{2.291394in}{4.282975in}}%
\pgfpathlineto{\pgfqpoint{2.289714in}{4.284055in}}%
\pgfpathlineto{\pgfqpoint{2.288033in}{4.284411in}}%
\pgfpathlineto{\pgfqpoint{2.286353in}{4.284076in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{4.283088in}}%
\pgfpathlineto{\pgfqpoint{2.282992in}{4.281486in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{4.279314in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{4.276616in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.273436in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{4.269817in}}%
\pgfpathlineto{\pgfqpoint{2.274589in}{4.265802in}}%
\pgfpathlineto{\pgfqpoint{2.272909in}{4.261433in}}%
\pgfpathlineto{\pgfqpoint{2.271228in}{4.256748in}}%
\pgfpathlineto{\pgfqpoint{2.269548in}{4.251786in}}%
\pgfpathlineto{\pgfqpoint{2.267867in}{4.246580in}}%
\pgfpathlineto{\pgfqpoint{2.266187in}{4.241164in}}%
\pgfpathlineto{\pgfqpoint{2.264506in}{4.235569in}}%
\pgfpathlineto{\pgfqpoint{2.262826in}{4.229822in}}%
\pgfpathlineto{\pgfqpoint{2.261145in}{4.223952in}}%
\pgfpathlineto{\pgfqpoint{2.259465in}{4.217983in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{4.211940in}}%
\pgfpathlineto{\pgfqpoint{2.256104in}{4.205848in}}%
\pgfpathlineto{\pgfqpoint{2.254423in}{4.199730in}}%
\pgfpathlineto{\pgfqpoint{2.252743in}{4.193609in}}%
\pgfpathlineto{\pgfqpoint{2.251063in}{4.187507in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{4.181448in}}%
\pgfpathlineto{\pgfqpoint{2.247702in}{4.175455in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{4.169551in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{4.163757in}}%
\pgfpathlineto{\pgfqpoint{2.242660in}{4.158097in}}%
\pgfpathlineto{\pgfqpoint{2.240980in}{4.152591in}}%
\pgfpathlineto{\pgfqpoint{2.239299in}{4.147258in}}%
\pgfpathlineto{\pgfqpoint{2.237619in}{4.142118in}}%
\pgfpathlineto{\pgfqpoint{2.235938in}{4.137185in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{4.132474in}}%
\pgfpathlineto{\pgfqpoint{2.232577in}{4.127993in}}%
\pgfpathlineto{\pgfqpoint{2.230897in}{4.123750in}}%
\pgfpathlineto{\pgfqpoint{2.229216in}{4.119748in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{4.115985in}}%
\pgfpathlineto{\pgfqpoint{2.225855in}{4.112456in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{4.109150in}}%
\pgfpathlineto{\pgfqpoint{2.222494in}{4.106054in}}%
\pgfpathlineto{\pgfqpoint{2.220814in}{4.103149in}}%
\pgfpathlineto{\pgfqpoint{2.219133in}{4.100414in}}%
\pgfpathlineto{\pgfqpoint{2.217453in}{4.097825in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{4.095353in}}%
\pgfpathlineto{\pgfqpoint{2.214092in}{4.092970in}}%
\pgfpathlineto{\pgfqpoint{2.212412in}{4.090645in}}%
\pgfpathlineto{\pgfqpoint{2.210731in}{4.088348in}}%
\pgfpathlineto{\pgfqpoint{2.209051in}{4.086050in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{4.083720in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{4.081334in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.078868in}}%
\pgfpathlineto{\pgfqpoint{2.202329in}{4.076301in}}%
\pgfpathlineto{\pgfqpoint{2.200648in}{4.073619in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{4.070810in}}%
\pgfpathlineto{\pgfqpoint{2.197287in}{4.067868in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{4.064791in}}%
\pgfpathlineto{\pgfqpoint{2.193926in}{4.061581in}}%
\pgfpathlineto{\pgfqpoint{2.192246in}{4.058247in}}%
\pgfpathlineto{\pgfqpoint{2.190565in}{4.054801in}}%
\pgfpathlineto{\pgfqpoint{2.188885in}{4.051257in}}%
\pgfpathlineto{\pgfqpoint{2.187204in}{4.047636in}}%
\pgfpathlineto{\pgfqpoint{2.185524in}{4.043958in}}%
\pgfpathlineto{\pgfqpoint{2.183843in}{4.040246in}}%
\pgfpathlineto{\pgfqpoint{2.182163in}{4.036526in}}%
\pgfpathlineto{\pgfqpoint{2.180483in}{4.032822in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{4.029160in}}%
\pgfpathlineto{\pgfqpoint{2.177122in}{4.025564in}}%
\pgfpathlineto{\pgfqpoint{2.175441in}{4.022055in}}%
\pgfpathlineto{\pgfqpoint{2.173761in}{4.018657in}}%
\pgfpathlineto{\pgfqpoint{2.172080in}{4.015387in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{4.012261in}}%
\pgfpathlineto{\pgfqpoint{2.168719in}{4.009293in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{4.006494in}}%
\pgfpathlineto{\pgfqpoint{2.165358in}{4.003872in}}%
\pgfpathlineto{\pgfqpoint{2.163678in}{4.001430in}}%
\pgfpathlineto{\pgfqpoint{2.161997in}{3.999172in}}%
\pgfpathlineto{\pgfqpoint{2.160317in}{3.997096in}}%
\pgfpathlineto{\pgfqpoint{2.158636in}{3.995200in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{2.155275in}{3.991928in}}%
\pgfpathlineto{\pgfqpoint{2.153595in}{3.990537in}}%
\pgfpathlineto{\pgfqpoint{2.151914in}{3.989299in}}%
\pgfpathlineto{\pgfqpoint{2.150234in}{3.988202in}}%
\pgfpathlineto{\pgfqpoint{2.148553in}{3.987236in}}%
\pgfpathlineto{\pgfqpoint{2.146873in}{3.986392in}}%
\pgfpathlineto{\pgfqpoint{2.145192in}{3.985657in}}%
\pgfpathlineto{\pgfqpoint{2.143512in}{3.985023in}}%
\pgfpathlineto{\pgfqpoint{2.141832in}{3.984477in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{3.984011in}}%
\pgfpathlineto{\pgfqpoint{2.138471in}{3.983616in}}%
\pgfpathlineto{\pgfqpoint{2.136790in}{3.983282in}}%
\pgfpathlineto{\pgfqpoint{2.135110in}{3.983001in}}%
\pgfpathlineto{\pgfqpoint{2.133429in}{3.982767in}}%
\pgfpathlineto{\pgfqpoint{2.131749in}{3.982573in}}%
\pgfpathlineto{\pgfqpoint{2.130068in}{3.982413in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{3.982282in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{3.982282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.039699in}{3.981799in}}%
\pgfpathlineto{\pgfqpoint{-0.039699in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{-0.024894in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{-0.010090in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.004715in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.019519in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.034324in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.049128in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.063933in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.078737in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.093542in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.108346in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.123151in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.137955in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.152760in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.167564in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.182369in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.197173in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.211978in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.226782in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.241587in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.256391in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.271196in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.286000in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.300805in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.330414in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.345218in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.360023in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.374827in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.389632in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.404437in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.419241in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.448850in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.463655in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.478459in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.493264in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.537677in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.552482in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.582091in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.596895in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.611700in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.626504in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.656113in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.670918in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.685722in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.700527in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.730136in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.744940in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.759745in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.774549in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.789354in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.833767in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.863376in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.878181in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.892985in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.907790in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.922594in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.952203in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.967008in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.996617in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.011421in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.026226in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.070639in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.085444in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.144662in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.159466in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.174271in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.189075in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.203880in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.218684in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.263098in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.292707in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.322316in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.337120in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.381534in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.396338in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.425947in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.470361in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.485166in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.544384in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.573993in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.588797in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.618406in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.633211in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.662820in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.707233in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.722038in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.766451in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.781256in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.825669in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.840474in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.855278in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.870083in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.884887in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.914496in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.929301in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.944105in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.958910in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.973714in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.988519in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.032932in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.047737in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.062541in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.077346in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.092150in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.106955in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.136564in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.151368in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.210586in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.225391in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.240195in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.269804in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.284609in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.314218in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.329022in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.343827in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.358631in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.373436in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.388240in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.403045in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.417849in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.432654in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.447458in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.462263in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.506676in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.521481in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.536285in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.551090in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.565894in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.580699in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.610308in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.625113in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.639917in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.654722in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.669526in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.684331in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.699135in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.713940in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.728744in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.743549in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.758353in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.861985in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.891594in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{3.981821in}}%
\pgfpathlineto{\pgfqpoint{2.906398in}{3.981821in}}%
\pgfpathlineto{\pgfqpoint{2.891594in}{3.981835in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{3.981851in}}%
\pgfpathlineto{\pgfqpoint{2.861985in}{3.981871in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{3.981894in}}%
\pgfpathlineto{\pgfqpoint{2.832376in}{3.981921in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{3.981953in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{3.981990in}}%
\pgfpathlineto{\pgfqpoint{2.787962in}{3.982033in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{3.982083in}}%
\pgfpathlineto{\pgfqpoint{2.758353in}{3.982140in}}%
\pgfpathlineto{\pgfqpoint{2.743549in}{3.982206in}}%
\pgfpathlineto{\pgfqpoint{2.728744in}{3.982281in}}%
\pgfpathlineto{\pgfqpoint{2.713940in}{3.982367in}}%
\pgfpathlineto{\pgfqpoint{2.699135in}{3.982463in}}%
\pgfpathlineto{\pgfqpoint{2.684331in}{3.982571in}}%
\pgfpathlineto{\pgfqpoint{2.669526in}{3.982692in}}%
\pgfpathlineto{\pgfqpoint{2.654722in}{3.982827in}}%
\pgfpathlineto{\pgfqpoint{2.639917in}{3.982976in}}%
\pgfpathlineto{\pgfqpoint{2.625113in}{3.983140in}}%
\pgfpathlineto{\pgfqpoint{2.610308in}{3.983321in}}%
\pgfpathlineto{\pgfqpoint{2.595504in}{3.983517in}}%
\pgfpathlineto{\pgfqpoint{2.580699in}{3.983731in}}%
\pgfpathlineto{\pgfqpoint{2.565894in}{3.983962in}}%
\pgfpathlineto{\pgfqpoint{2.551090in}{3.984209in}}%
\pgfpathlineto{\pgfqpoint{2.536285in}{3.984474in}}%
\pgfpathlineto{\pgfqpoint{2.521481in}{3.984755in}}%
\pgfpathlineto{\pgfqpoint{2.506676in}{3.985053in}}%
\pgfpathlineto{\pgfqpoint{2.491872in}{3.985366in}}%
\pgfpathlineto{\pgfqpoint{2.477067in}{3.985693in}}%
\pgfpathlineto{\pgfqpoint{2.462263in}{3.986032in}}%
\pgfpathlineto{\pgfqpoint{2.447458in}{3.986383in}}%
\pgfpathlineto{\pgfqpoint{2.432654in}{3.986744in}}%
\pgfpathlineto{\pgfqpoint{2.417849in}{3.987112in}}%
\pgfpathlineto{\pgfqpoint{2.403045in}{3.987485in}}%
\pgfpathlineto{\pgfqpoint{2.388240in}{3.987861in}}%
\pgfpathlineto{\pgfqpoint{2.373436in}{3.988237in}}%
\pgfpathlineto{\pgfqpoint{2.358631in}{3.988611in}}%
\pgfpathlineto{\pgfqpoint{2.343827in}{3.988979in}}%
\pgfpathlineto{\pgfqpoint{2.329022in}{3.989340in}}%
\pgfpathlineto{\pgfqpoint{2.314218in}{3.989690in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{3.990028in}}%
\pgfpathlineto{\pgfqpoint{2.284609in}{3.990349in}}%
\pgfpathlineto{\pgfqpoint{2.269804in}{3.990653in}}%
\pgfpathlineto{\pgfqpoint{2.255000in}{3.990937in}}%
\pgfpathlineto{\pgfqpoint{2.240195in}{3.991199in}}%
\pgfpathlineto{\pgfqpoint{2.225391in}{3.991438in}}%
\pgfpathlineto{\pgfqpoint{2.210586in}{3.991652in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.991842in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{3.992006in}}%
\pgfpathlineto{\pgfqpoint{2.166173in}{3.992146in}}%
\pgfpathlineto{\pgfqpoint{2.151368in}{3.992260in}}%
\pgfpathlineto{\pgfqpoint{2.136564in}{3.992350in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{3.992418in}}%
\pgfpathlineto{\pgfqpoint{2.106955in}{3.992465in}}%
\pgfpathlineto{\pgfqpoint{2.092150in}{3.992493in}}%
\pgfpathlineto{\pgfqpoint{2.077346in}{3.992504in}}%
\pgfpathlineto{\pgfqpoint{2.062541in}{3.992500in}}%
\pgfpathlineto{\pgfqpoint{2.047737in}{3.992485in}}%
\pgfpathlineto{\pgfqpoint{2.032932in}{3.992461in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{3.992431in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{3.992398in}}%
\pgfpathlineto{\pgfqpoint{1.988519in}{3.992365in}}%
\pgfpathlineto{\pgfqpoint{1.973714in}{3.992336in}}%
\pgfpathlineto{\pgfqpoint{1.958910in}{3.992312in}}%
\pgfpathlineto{\pgfqpoint{1.944105in}{3.992298in}}%
\pgfpathlineto{\pgfqpoint{1.929301in}{3.992295in}}%
\pgfpathlineto{\pgfqpoint{1.914496in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{3.992334in}}%
\pgfpathlineto{\pgfqpoint{1.884887in}{3.992381in}}%
\pgfpathlineto{\pgfqpoint{1.870083in}{3.992449in}}%
\pgfpathlineto{\pgfqpoint{1.855278in}{3.992539in}}%
\pgfpathlineto{\pgfqpoint{1.840474in}{3.992654in}}%
\pgfpathlineto{\pgfqpoint{1.825669in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{3.992963in}}%
\pgfpathlineto{\pgfqpoint{1.796060in}{3.993160in}}%
\pgfpathlineto{\pgfqpoint{1.781256in}{3.993387in}}%
\pgfpathlineto{\pgfqpoint{1.766451in}{3.993644in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.993932in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{3.994253in}}%
\pgfpathlineto{\pgfqpoint{1.722038in}{3.994606in}}%
\pgfpathlineto{\pgfqpoint{1.707233in}{3.994993in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{3.995413in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{3.995867in}}%
\pgfpathlineto{\pgfqpoint{1.662820in}{3.996354in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{3.996874in}}%
\pgfpathlineto{\pgfqpoint{1.633211in}{3.997426in}}%
\pgfpathlineto{\pgfqpoint{1.618406in}{3.998010in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{3.998625in}}%
\pgfpathlineto{\pgfqpoint{1.588797in}{3.999268in}}%
\pgfpathlineto{\pgfqpoint{1.573993in}{3.999939in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{4.000633in}}%
\pgfpathlineto{\pgfqpoint{1.544384in}{4.001349in}}%
\pgfpathlineto{\pgfqpoint{1.529579in}{4.002083in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{4.002831in}}%
\pgfpathlineto{\pgfqpoint{1.499970in}{4.003589in}}%
\pgfpathlineto{\pgfqpoint{1.485166in}{4.004352in}}%
\pgfpathlineto{\pgfqpoint{1.470361in}{4.005114in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{4.005871in}}%
\pgfpathlineto{\pgfqpoint{1.440752in}{4.006617in}}%
\pgfpathlineto{\pgfqpoint{1.425947in}{4.007345in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{4.008048in}}%
\pgfpathlineto{\pgfqpoint{1.396338in}{4.008722in}}%
\pgfpathlineto{\pgfqpoint{1.381534in}{4.009359in}}%
\pgfpathlineto{\pgfqpoint{1.366729in}{4.009953in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{4.010498in}}%
\pgfpathlineto{\pgfqpoint{1.337120in}{4.010989in}}%
\pgfpathlineto{\pgfqpoint{1.322316in}{4.011421in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{1.292707in}{4.012088in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{1.263098in}{4.012472in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{4.012552in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{4.012556in}}%
\pgfpathlineto{\pgfqpoint{1.218684in}{4.012485in}}%
\pgfpathlineto{\pgfqpoint{1.203880in}{4.012338in}}%
\pgfpathlineto{\pgfqpoint{1.189075in}{4.012119in}}%
\pgfpathlineto{\pgfqpoint{1.174271in}{4.011830in}}%
\pgfpathlineto{\pgfqpoint{1.159466in}{4.011474in}}%
\pgfpathlineto{\pgfqpoint{1.144662in}{4.011055in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{4.010578in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{4.010048in}}%
\pgfpathlineto{\pgfqpoint{1.100248in}{4.009471in}}%
\pgfpathlineto{\pgfqpoint{1.085444in}{4.008852in}}%
\pgfpathlineto{\pgfqpoint{1.070639in}{4.008197in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{4.007513in}}%
\pgfpathlineto{\pgfqpoint{1.041030in}{4.006805in}}%
\pgfpathlineto{\pgfqpoint{1.026226in}{4.006078in}}%
\pgfpathlineto{\pgfqpoint{1.011421in}{4.005340in}}%
\pgfpathlineto{\pgfqpoint{0.996617in}{4.004594in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{4.003845in}}%
\pgfpathlineto{\pgfqpoint{0.967008in}{4.003099in}}%
\pgfpathlineto{\pgfqpoint{0.952203in}{4.002358in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{4.001627in}}%
\pgfpathlineto{\pgfqpoint{0.922594in}{4.000908in}}%
\pgfpathlineto{\pgfqpoint{0.907790in}{4.000203in}}%
\pgfpathlineto{\pgfqpoint{0.892985in}{3.999515in}}%
\pgfpathlineto{\pgfqpoint{0.878181in}{3.998844in}}%
\pgfpathlineto{\pgfqpoint{0.863376in}{3.998191in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{3.997558in}}%
\pgfpathlineto{\pgfqpoint{0.833767in}{3.996943in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{3.996347in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{3.995769in}}%
\pgfpathlineto{\pgfqpoint{0.789354in}{3.995209in}}%
\pgfpathlineto{\pgfqpoint{0.774549in}{3.994665in}}%
\pgfpathlineto{\pgfqpoint{0.759745in}{3.994137in}}%
\pgfpathlineto{\pgfqpoint{0.744940in}{3.993624in}}%
\pgfpathlineto{\pgfqpoint{0.730136in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{3.992636in}}%
\pgfpathlineto{\pgfqpoint{0.700527in}{3.992160in}}%
\pgfpathlineto{\pgfqpoint{0.685722in}{3.991695in}}%
\pgfpathlineto{\pgfqpoint{0.670918in}{3.991239in}}%
\pgfpathlineto{\pgfqpoint{0.656113in}{3.990793in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{3.990356in}}%
\pgfpathlineto{\pgfqpoint{0.626504in}{3.989927in}}%
\pgfpathlineto{\pgfqpoint{0.611700in}{3.989507in}}%
\pgfpathlineto{\pgfqpoint{0.596895in}{3.989095in}}%
\pgfpathlineto{\pgfqpoint{0.582091in}{3.988692in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{3.988297in}}%
\pgfpathlineto{\pgfqpoint{0.552482in}{3.987912in}}%
\pgfpathlineto{\pgfqpoint{0.537677in}{3.987536in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{3.987170in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{3.986815in}}%
\pgfpathlineto{\pgfqpoint{0.493264in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{0.478459in}{3.986138in}}%
\pgfpathlineto{\pgfqpoint{0.463655in}{3.985817in}}%
\pgfpathlineto{\pgfqpoint{0.448850in}{3.985510in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{3.985215in}}%
\pgfpathlineto{\pgfqpoint{0.419241in}{3.984934in}}%
\pgfpathlineto{\pgfqpoint{0.404437in}{3.984667in}}%
\pgfpathlineto{\pgfqpoint{0.389632in}{3.984414in}}%
\pgfpathlineto{\pgfqpoint{0.374827in}{3.984175in}}%
\pgfpathlineto{\pgfqpoint{0.360023in}{3.983950in}}%
\pgfpathlineto{\pgfqpoint{0.345218in}{3.983740in}}%
\pgfpathlineto{\pgfqpoint{0.330414in}{3.983544in}}%
\pgfpathlineto{\pgfqpoint{0.315609in}{3.983362in}}%
\pgfpathlineto{\pgfqpoint{0.300805in}{3.983193in}}%
\pgfpathlineto{\pgfqpoint{0.286000in}{3.983038in}}%
\pgfpathlineto{\pgfqpoint{0.271196in}{3.982895in}}%
\pgfpathlineto{\pgfqpoint{0.256391in}{3.982765in}}%
\pgfpathlineto{\pgfqpoint{0.241587in}{3.982646in}}%
\pgfpathlineto{\pgfqpoint{0.226782in}{3.982539in}}%
\pgfpathlineto{\pgfqpoint{0.211978in}{3.982442in}}%
\pgfpathlineto{\pgfqpoint{0.197173in}{3.982355in}}%
\pgfpathlineto{\pgfqpoint{0.182369in}{3.982277in}}%
\pgfpathlineto{\pgfqpoint{0.167564in}{3.982207in}}%
\pgfpathlineto{\pgfqpoint{0.152760in}{3.982146in}}%
\pgfpathlineto{\pgfqpoint{0.137955in}{3.982091in}}%
\pgfpathlineto{\pgfqpoint{0.123151in}{3.982043in}}%
\pgfpathlineto{\pgfqpoint{0.108346in}{3.982002in}}%
\pgfpathlineto{\pgfqpoint{0.093542in}{3.981965in}}%
\pgfpathlineto{\pgfqpoint{0.078737in}{3.981933in}}%
\pgfpathlineto{\pgfqpoint{0.063933in}{3.981906in}}%
\pgfpathlineto{\pgfqpoint{0.049128in}{3.981882in}}%
\pgfpathlineto{\pgfqpoint{0.034324in}{3.981862in}}%
\pgfpathlineto{\pgfqpoint{0.019519in}{3.981845in}}%
\pgfpathlineto{\pgfqpoint{0.004715in}{3.981830in}}%
\pgfpathlineto{\pgfqpoint{-0.010090in}{3.981818in}}%
\pgfpathlineto{\pgfqpoint{-0.024894in}{3.981807in}}%
\pgfpathlineto{\pgfqpoint{-0.039699in}{3.981799in}}%
\pgfpathlineto{\pgfqpoint{-0.039699in}{3.981799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.486914in}{3.981759in}}{\pgfqpoint{2.928469in}{4.012183in}}{%
\pgfpathmoveto{\pgfqpoint{0.486914in}{3.981808in}}%
\pgfpathlineto{\pgfqpoint{0.486914in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.499183in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.511452in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.523721in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.535990in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.548259in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.560528in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.572797in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.597336in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.621874in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.634143in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.646412in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.683220in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.695489in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.707758in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.732296in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.744565in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.756834in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.769103in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.830449in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.854987in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.867256in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.904064in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.916333in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.928602in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.940871in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.953140in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.965409in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{0.989948in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.002217in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.014486in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.051293in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.063562in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.088100in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.100370in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.149446in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.161715in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.186253in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.210792in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.223061in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.247599in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.259868in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.272137in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.284406in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.296676in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.321214in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.345752in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.358021in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.370290in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.407098in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.419367in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.443905in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.456174in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.468443in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.492981in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.505251in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.529789in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.554327in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.566596in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.603404in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.615673in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.652480in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.664749in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.677018in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.689287in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.713826in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.750633in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.799710in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.811979in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.824248in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.836517in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.848786in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.861055in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.873324in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.910132in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.922401in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.971477in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.983746in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{1.996015in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.020554in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.032823in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.045092in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.057361in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.094168in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.106438in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.130976in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.167783in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.216860in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.229129in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.241398in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.302743in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.327282in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.339551in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.351820in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.364089in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.376358in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.388627in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.400896in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.413166in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.425435in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.437704in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.462242in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.474511in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.486780in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.511319in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.535857in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.548126in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.560395in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.572664in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.584933in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.597202in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.621741in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.646279in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.670817in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.683086in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.695355in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.707624in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.744432in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.756701in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.781239in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.805777in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.818047in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.830316in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.842585in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.854854in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.916199in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{3.981759in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{3.981826in}}%
\pgfpathlineto{\pgfqpoint{2.916199in}{3.981840in}}%
\pgfpathlineto{\pgfqpoint{2.903930in}{3.981858in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{3.981878in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{3.981902in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{2.854854in}{3.981965in}}%
\pgfpathlineto{\pgfqpoint{2.842585in}{3.982004in}}%
\pgfpathlineto{\pgfqpoint{2.830316in}{3.982050in}}%
\pgfpathlineto{\pgfqpoint{2.818047in}{3.982104in}}%
\pgfpathlineto{\pgfqpoint{2.805777in}{3.982166in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{3.982238in}}%
\pgfpathlineto{\pgfqpoint{2.781239in}{3.982321in}}%
\pgfpathlineto{\pgfqpoint{2.768970in}{3.982416in}}%
\pgfpathlineto{\pgfqpoint{2.756701in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{2.744432in}{3.982647in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{3.982787in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{3.982946in}}%
\pgfpathlineto{\pgfqpoint{2.707624in}{3.983124in}}%
\pgfpathlineto{\pgfqpoint{2.695355in}{3.983324in}}%
\pgfpathlineto{\pgfqpoint{2.683086in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{2.670817in}{3.983796in}}%
\pgfpathlineto{\pgfqpoint{2.658548in}{3.984072in}}%
\pgfpathlineto{\pgfqpoint{2.646279in}{3.984377in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{3.984713in}}%
\pgfpathlineto{\pgfqpoint{2.621741in}{3.985081in}}%
\pgfpathlineto{\pgfqpoint{2.609471in}{3.985483in}}%
\pgfpathlineto{\pgfqpoint{2.597202in}{3.985920in}}%
\pgfpathlineto{\pgfqpoint{2.584933in}{3.986395in}}%
\pgfpathlineto{\pgfqpoint{2.572664in}{3.986907in}}%
\pgfpathlineto{\pgfqpoint{2.560395in}{3.987457in}}%
\pgfpathlineto{\pgfqpoint{2.548126in}{3.988046in}}%
\pgfpathlineto{\pgfqpoint{2.535857in}{3.988675in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.989343in}}%
\pgfpathlineto{\pgfqpoint{2.511319in}{3.990049in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{3.990793in}}%
\pgfpathlineto{\pgfqpoint{2.486780in}{3.991572in}}%
\pgfpathlineto{\pgfqpoint{2.474511in}{3.992387in}}%
\pgfpathlineto{\pgfqpoint{2.462242in}{3.993233in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{3.994109in}}%
\pgfpathlineto{\pgfqpoint{2.437704in}{3.995011in}}%
\pgfpathlineto{\pgfqpoint{2.425435in}{3.995936in}}%
\pgfpathlineto{\pgfqpoint{2.413166in}{3.996879in}}%
\pgfpathlineto{\pgfqpoint{2.400896in}{3.997837in}}%
\pgfpathlineto{\pgfqpoint{2.388627in}{3.998804in}}%
\pgfpathlineto{\pgfqpoint{2.376358in}{3.999776in}}%
\pgfpathlineto{\pgfqpoint{2.364089in}{4.000747in}}%
\pgfpathlineto{\pgfqpoint{2.351820in}{4.001711in}}%
\pgfpathlineto{\pgfqpoint{2.339551in}{4.002664in}}%
\pgfpathlineto{\pgfqpoint{2.327282in}{4.003598in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{4.004509in}}%
\pgfpathlineto{\pgfqpoint{2.302743in}{4.005391in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{4.006238in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{4.007044in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{4.007806in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{4.008517in}}%
\pgfpathlineto{\pgfqpoint{2.241398in}{4.009174in}}%
\pgfpathlineto{\pgfqpoint{2.229129in}{4.009772in}}%
\pgfpathlineto{\pgfqpoint{2.216860in}{4.010309in}}%
\pgfpathlineto{\pgfqpoint{2.204590in}{4.010782in}}%
\pgfpathlineto{\pgfqpoint{2.192321in}{4.011188in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{4.011525in}}%
\pgfpathlineto{\pgfqpoint{2.167783in}{4.011794in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{4.011993in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{4.012122in}}%
\pgfpathlineto{\pgfqpoint{2.130976in}{4.012183in}}%
\pgfpathlineto{\pgfqpoint{2.118707in}{4.012178in}}%
\pgfpathlineto{\pgfqpoint{2.106438in}{4.012107in}}%
\pgfpathlineto{\pgfqpoint{2.094168in}{4.011975in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{4.011783in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{4.011536in}}%
\pgfpathlineto{\pgfqpoint{2.057361in}{4.011237in}}%
\pgfpathlineto{\pgfqpoint{2.045092in}{4.010891in}}%
\pgfpathlineto{\pgfqpoint{2.032823in}{4.010502in}}%
\pgfpathlineto{\pgfqpoint{2.020554in}{4.010074in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{4.009613in}}%
\pgfpathlineto{\pgfqpoint{1.996015in}{4.009124in}}%
\pgfpathlineto{\pgfqpoint{1.983746in}{4.008611in}}%
\pgfpathlineto{\pgfqpoint{1.971477in}{4.008080in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{4.007535in}}%
\pgfpathlineto{\pgfqpoint{1.946939in}{4.006982in}}%
\pgfpathlineto{\pgfqpoint{1.934670in}{4.006424in}}%
\pgfpathlineto{\pgfqpoint{1.922401in}{4.005866in}}%
\pgfpathlineto{\pgfqpoint{1.910132in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{4.004767in}}%
\pgfpathlineto{\pgfqpoint{1.885593in}{4.004234in}}%
\pgfpathlineto{\pgfqpoint{1.873324in}{4.003715in}}%
\pgfpathlineto{\pgfqpoint{1.861055in}{4.003215in}}%
\pgfpathlineto{\pgfqpoint{1.848786in}{4.002736in}}%
\pgfpathlineto{\pgfqpoint{1.836517in}{4.002279in}}%
\pgfpathlineto{\pgfqpoint{1.824248in}{4.001848in}}%
\pgfpathlineto{\pgfqpoint{1.811979in}{4.001444in}}%
\pgfpathlineto{\pgfqpoint{1.799710in}{4.001068in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{4.000722in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{4.000405in}}%
\pgfpathlineto{\pgfqpoint{1.762902in}{4.000119in}}%
\pgfpathlineto{\pgfqpoint{1.750633in}{3.999864in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{3.999639in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{3.999444in}}%
\pgfpathlineto{\pgfqpoint{1.713826in}{3.999279in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{3.999143in}}%
\pgfpathlineto{\pgfqpoint{1.689287in}{3.999035in}}%
\pgfpathlineto{\pgfqpoint{1.677018in}{3.998954in}}%
\pgfpathlineto{\pgfqpoint{1.664749in}{3.998899in}}%
\pgfpathlineto{\pgfqpoint{1.652480in}{3.998867in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{3.998859in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{3.998872in}}%
\pgfpathlineto{\pgfqpoint{1.615673in}{3.998904in}}%
\pgfpathlineto{\pgfqpoint{1.603404in}{3.998954in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{3.999020in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{3.999100in}}%
\pgfpathlineto{\pgfqpoint{1.566596in}{3.999193in}}%
\pgfpathlineto{\pgfqpoint{1.554327in}{3.999297in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{3.999410in}}%
\pgfpathlineto{\pgfqpoint{1.529789in}{3.999530in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{3.999655in}}%
\pgfpathlineto{\pgfqpoint{1.505251in}{3.999784in}}%
\pgfpathlineto{\pgfqpoint{1.492981in}{3.999914in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{4.000044in}}%
\pgfpathlineto{\pgfqpoint{1.468443in}{4.000173in}}%
\pgfpathlineto{\pgfqpoint{1.456174in}{4.000297in}}%
\pgfpathlineto{\pgfqpoint{1.443905in}{4.000417in}}%
\pgfpathlineto{\pgfqpoint{1.431636in}{4.000528in}}%
\pgfpathlineto{\pgfqpoint{1.419367in}{4.000631in}}%
\pgfpathlineto{\pgfqpoint{1.407098in}{4.000722in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{4.000800in}}%
\pgfpathlineto{\pgfqpoint{1.382559in}{4.000864in}}%
\pgfpathlineto{\pgfqpoint{1.370290in}{4.000911in}}%
\pgfpathlineto{\pgfqpoint{1.358021in}{4.000939in}}%
\pgfpathlineto{\pgfqpoint{1.345752in}{4.000948in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{4.000934in}}%
\pgfpathlineto{\pgfqpoint{1.321214in}{4.000897in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{4.000836in}}%
\pgfpathlineto{\pgfqpoint{1.296676in}{4.000748in}}%
\pgfpathlineto{\pgfqpoint{1.284406in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{1.272137in}{4.000488in}}%
\pgfpathlineto{\pgfqpoint{1.259868in}{4.000314in}}%
\pgfpathlineto{\pgfqpoint{1.247599in}{4.000111in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{3.999877in}}%
\pgfpathlineto{\pgfqpoint{1.223061in}{3.999613in}}%
\pgfpathlineto{\pgfqpoint{1.210792in}{3.999318in}}%
\pgfpathlineto{\pgfqpoint{1.198523in}{3.998994in}}%
\pgfpathlineto{\pgfqpoint{1.186253in}{3.998640in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{3.998257in}}%
\pgfpathlineto{\pgfqpoint{1.161715in}{3.997848in}}%
\pgfpathlineto{\pgfqpoint{1.149446in}{3.997413in}}%
\pgfpathlineto{\pgfqpoint{1.137177in}{3.996954in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{3.996473in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{3.995973in}}%
\pgfpathlineto{\pgfqpoint{1.100370in}{3.995455in}}%
\pgfpathlineto{\pgfqpoint{1.088100in}{3.994922in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{3.994378in}}%
\pgfpathlineto{\pgfqpoint{1.063562in}{3.993824in}}%
\pgfpathlineto{\pgfqpoint{1.051293in}{3.993263in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{3.992699in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{3.992134in}}%
\pgfpathlineto{\pgfqpoint{1.014486in}{3.991571in}}%
\pgfpathlineto{\pgfqpoint{1.002217in}{3.991012in}}%
\pgfpathlineto{\pgfqpoint{0.989948in}{3.990460in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{3.989917in}}%
\pgfpathlineto{\pgfqpoint{0.965409in}{3.989387in}}%
\pgfpathlineto{\pgfqpoint{0.953140in}{3.988869in}}%
\pgfpathlineto{\pgfqpoint{0.940871in}{3.988368in}}%
\pgfpathlineto{\pgfqpoint{0.928602in}{3.987883in}}%
\pgfpathlineto{\pgfqpoint{0.916333in}{3.987417in}}%
\pgfpathlineto{\pgfqpoint{0.904064in}{3.986971in}}%
\pgfpathlineto{\pgfqpoint{0.891795in}{3.986546in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{3.986142in}}%
\pgfpathlineto{\pgfqpoint{0.867256in}{3.985760in}}%
\pgfpathlineto{\pgfqpoint{0.854987in}{3.985399in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{0.830449in}{3.984746in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{3.984452in}}%
\pgfpathlineto{\pgfqpoint{0.805911in}{3.984179in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{3.983927in}}%
\pgfpathlineto{\pgfqpoint{0.781372in}{3.983696in}}%
\pgfpathlineto{\pgfqpoint{0.769103in}{3.983483in}}%
\pgfpathlineto{\pgfqpoint{0.756834in}{3.983289in}}%
\pgfpathlineto{\pgfqpoint{0.744565in}{3.983113in}}%
\pgfpathlineto{\pgfqpoint{0.732296in}{3.982953in}}%
\pgfpathlineto{\pgfqpoint{0.720027in}{3.982809in}}%
\pgfpathlineto{\pgfqpoint{0.707758in}{3.982679in}}%
\pgfpathlineto{\pgfqpoint{0.695489in}{3.982563in}}%
\pgfpathlineto{\pgfqpoint{0.683220in}{3.982459in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{3.982366in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{3.982285in}}%
\pgfpathlineto{\pgfqpoint{0.646412in}{3.982212in}}%
\pgfpathlineto{\pgfqpoint{0.634143in}{3.982149in}}%
\pgfpathlineto{\pgfqpoint{0.621874in}{3.982093in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.982044in}}%
\pgfpathlineto{\pgfqpoint{0.597336in}{3.982002in}}%
\pgfpathlineto{\pgfqpoint{0.585067in}{3.981965in}}%
\pgfpathlineto{\pgfqpoint{0.572797in}{3.981933in}}%
\pgfpathlineto{\pgfqpoint{0.560528in}{3.981906in}}%
\pgfpathlineto{\pgfqpoint{0.548259in}{3.981882in}}%
\pgfpathlineto{\pgfqpoint{0.535990in}{3.981862in}}%
\pgfpathlineto{\pgfqpoint{0.523721in}{3.981845in}}%
\pgfpathlineto{\pgfqpoint{0.511452in}{3.981831in}}%
\pgfpathlineto{\pgfqpoint{0.499183in}{3.981819in}}%
\pgfpathlineto{\pgfqpoint{0.486914in}{3.981808in}}%
\pgfpathlineto{\pgfqpoint{0.486914in}{3.981808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.051007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.012426in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015865in}{3.939249in}}%
\pgfpathcurveto{\pgfqpoint{2.019548in}{3.939249in}}{\pgfqpoint{2.023081in}{3.940712in}}{\pgfqpoint{2.025686in}{3.943317in}}%
\pgfpathcurveto{\pgfqpoint{2.028291in}{3.945921in}}{\pgfqpoint{2.029754in}{3.949454in}}{\pgfqpoint{2.029754in}{3.953138in}}%
\pgfpathcurveto{\pgfqpoint{2.029754in}{3.956821in}}{\pgfqpoint{2.028291in}{3.960354in}}{\pgfqpoint{2.025686in}{3.962958in}}%
\pgfpathcurveto{\pgfqpoint{2.023081in}{3.965563in}}{\pgfqpoint{2.019548in}{3.967026in}}{\pgfqpoint{2.015865in}{3.967026in}}%
\pgfpathcurveto{\pgfqpoint{2.012182in}{3.967026in}}{\pgfqpoint{2.008649in}{3.965563in}}{\pgfqpoint{2.006044in}{3.962958in}}%
\pgfpathcurveto{\pgfqpoint{2.003440in}{3.960354in}}{\pgfqpoint{2.001976in}{3.956821in}}{\pgfqpoint{2.001976in}{3.953138in}}%
\pgfpathcurveto{\pgfqpoint{2.001976in}{3.949454in}}{\pgfqpoint{2.003440in}{3.945921in}}{\pgfqpoint{2.006044in}{3.943317in}}%
\pgfpathcurveto{\pgfqpoint{2.008649in}{3.940712in}}{\pgfqpoint{2.012182in}{3.939249in}}{\pgfqpoint{2.015865in}{3.939249in}}%
\pgfpathlineto{\pgfqpoint{2.015865in}{3.939249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216519in}{3.958424in}}%
\pgfpathcurveto{\pgfqpoint{2.220203in}{3.958424in}}{\pgfqpoint{2.223736in}{3.959887in}}{\pgfqpoint{2.226340in}{3.962492in}}%
\pgfpathcurveto{\pgfqpoint{2.228945in}{3.965096in}}{\pgfqpoint{2.230408in}{3.968629in}}{\pgfqpoint{2.230408in}{3.972313in}}%
\pgfpathcurveto{\pgfqpoint{2.230408in}{3.975996in}}{\pgfqpoint{2.228945in}{3.979529in}}{\pgfqpoint{2.226340in}{3.982133in}}%
\pgfpathcurveto{\pgfqpoint{2.223736in}{3.984738in}}{\pgfqpoint{2.220203in}{3.986201in}}{\pgfqpoint{2.216519in}{3.986201in}}%
\pgfpathcurveto{\pgfqpoint{2.212836in}{3.986201in}}{\pgfqpoint{2.209303in}{3.984738in}}{\pgfqpoint{2.206698in}{3.982133in}}%
\pgfpathcurveto{\pgfqpoint{2.204094in}{3.979529in}}{\pgfqpoint{2.202630in}{3.975996in}}{\pgfqpoint{2.202630in}{3.972313in}}%
\pgfpathcurveto{\pgfqpoint{2.202630in}{3.968629in}}{\pgfqpoint{2.204094in}{3.965096in}}{\pgfqpoint{2.206698in}{3.962492in}}%
\pgfpathcurveto{\pgfqpoint{2.209303in}{3.959887in}}{\pgfqpoint{2.212836in}{3.958424in}}{\pgfqpoint{2.216519in}{3.958424in}}%
\pgfpathlineto{\pgfqpoint{2.216519in}{3.958424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491472in}{3.918907in}}%
\pgfpathcurveto{\pgfqpoint{1.495156in}{3.918907in}}{\pgfqpoint{1.498689in}{3.920371in}}{\pgfqpoint{1.501293in}{3.922975in}}%
\pgfpathcurveto{\pgfqpoint{1.503898in}{3.925580in}}{\pgfqpoint{1.505361in}{3.929113in}}{\pgfqpoint{1.505361in}{3.932796in}}%
\pgfpathcurveto{\pgfqpoint{1.505361in}{3.936479in}}{\pgfqpoint{1.503898in}{3.940012in}}{\pgfqpoint{1.501293in}{3.942617in}}%
\pgfpathcurveto{\pgfqpoint{1.498689in}{3.945222in}}{\pgfqpoint{1.495156in}{3.946685in}}{\pgfqpoint{1.491472in}{3.946685in}}%
\pgfpathcurveto{\pgfqpoint{1.487789in}{3.946685in}}{\pgfqpoint{1.484256in}{3.945222in}}{\pgfqpoint{1.481651in}{3.942617in}}%
\pgfpathcurveto{\pgfqpoint{1.479047in}{3.940012in}}{\pgfqpoint{1.477583in}{3.936479in}}{\pgfqpoint{1.477583in}{3.932796in}}%
\pgfpathcurveto{\pgfqpoint{1.477583in}{3.929113in}}{\pgfqpoint{1.479047in}{3.925580in}}{\pgfqpoint{1.481651in}{3.922975in}}%
\pgfpathcurveto{\pgfqpoint{1.484256in}{3.920371in}}{\pgfqpoint{1.487789in}{3.918907in}}{\pgfqpoint{1.491472in}{3.918907in}}%
\pgfpathlineto{\pgfqpoint{1.491472in}{3.918907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577203in}{3.914776in}}%
\pgfpathcurveto{\pgfqpoint{1.580886in}{3.914776in}}{\pgfqpoint{1.584419in}{3.916239in}}{\pgfqpoint{1.587024in}{3.918844in}}%
\pgfpathcurveto{\pgfqpoint{1.589628in}{3.921448in}}{\pgfqpoint{1.591092in}{3.924981in}}{\pgfqpoint{1.591092in}{3.928665in}}%
\pgfpathcurveto{\pgfqpoint{1.591092in}{3.932348in}}{\pgfqpoint{1.589628in}{3.935881in}}{\pgfqpoint{1.587024in}{3.938486in}}%
\pgfpathcurveto{\pgfqpoint{1.584419in}{3.941090in}}{\pgfqpoint{1.580886in}{3.942553in}}{\pgfqpoint{1.577203in}{3.942553in}}%
\pgfpathcurveto{\pgfqpoint{1.573520in}{3.942553in}}{\pgfqpoint{1.569987in}{3.941090in}}{\pgfqpoint{1.567382in}{3.938486in}}%
\pgfpathcurveto{\pgfqpoint{1.564777in}{3.935881in}}{\pgfqpoint{1.563314in}{3.932348in}}{\pgfqpoint{1.563314in}{3.928665in}}%
\pgfpathcurveto{\pgfqpoint{1.563314in}{3.924981in}}{\pgfqpoint{1.564777in}{3.921448in}}{\pgfqpoint{1.567382in}{3.918844in}}%
\pgfpathcurveto{\pgfqpoint{1.569987in}{3.916239in}}{\pgfqpoint{1.573520in}{3.914776in}}{\pgfqpoint{1.577203in}{3.914776in}}%
\pgfpathlineto{\pgfqpoint{1.577203in}{3.914776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306931in}{3.934508in}}%
\pgfpathcurveto{\pgfqpoint{2.310615in}{3.934508in}}{\pgfqpoint{2.314148in}{3.935971in}}{\pgfqpoint{2.316752in}{3.938576in}}%
\pgfpathcurveto{\pgfqpoint{2.319357in}{3.941180in}}{\pgfqpoint{2.320820in}{3.944713in}}{\pgfqpoint{2.320820in}{3.948397in}}%
\pgfpathcurveto{\pgfqpoint{2.320820in}{3.952080in}}{\pgfqpoint{2.319357in}{3.955613in}}{\pgfqpoint{2.316752in}{3.958218in}}%
\pgfpathcurveto{\pgfqpoint{2.314148in}{3.960822in}}{\pgfqpoint{2.310615in}{3.962286in}}{\pgfqpoint{2.306931in}{3.962286in}}%
\pgfpathcurveto{\pgfqpoint{2.303248in}{3.962286in}}{\pgfqpoint{2.299715in}{3.960822in}}{\pgfqpoint{2.297110in}{3.958218in}}%
\pgfpathcurveto{\pgfqpoint{2.294506in}{3.955613in}}{\pgfqpoint{2.293042in}{3.952080in}}{\pgfqpoint{2.293042in}{3.948397in}}%
\pgfpathcurveto{\pgfqpoint{2.293042in}{3.944713in}}{\pgfqpoint{2.294506in}{3.941180in}}{\pgfqpoint{2.297110in}{3.938576in}}%
\pgfpathcurveto{\pgfqpoint{2.299715in}{3.935971in}}{\pgfqpoint{2.303248in}{3.934508in}}{\pgfqpoint{2.306931in}{3.934508in}}%
\pgfpathlineto{\pgfqpoint{2.306931in}{3.934508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068775in}{3.915805in}}%
\pgfpathcurveto{\pgfqpoint{2.072458in}{3.915805in}}{\pgfqpoint{2.075991in}{3.917268in}}{\pgfqpoint{2.078596in}{3.919872in}}%
\pgfpathcurveto{\pgfqpoint{2.081200in}{3.922477in}}{\pgfqpoint{2.082664in}{3.926010in}}{\pgfqpoint{2.082664in}{3.929693in}}%
\pgfpathcurveto{\pgfqpoint{2.082664in}{3.933377in}}{\pgfqpoint{2.081200in}{3.936910in}}{\pgfqpoint{2.078596in}{3.939514in}}%
\pgfpathcurveto{\pgfqpoint{2.075991in}{3.942119in}}{\pgfqpoint{2.072458in}{3.943582in}}{\pgfqpoint{2.068775in}{3.943582in}}%
\pgfpathcurveto{\pgfqpoint{2.065091in}{3.943582in}}{\pgfqpoint{2.061558in}{3.942119in}}{\pgfqpoint{2.058954in}{3.939514in}}%
\pgfpathcurveto{\pgfqpoint{2.056349in}{3.936910in}}{\pgfqpoint{2.054886in}{3.933377in}}{\pgfqpoint{2.054886in}{3.929693in}}%
\pgfpathcurveto{\pgfqpoint{2.054886in}{3.926010in}}{\pgfqpoint{2.056349in}{3.922477in}}{\pgfqpoint{2.058954in}{3.919872in}}%
\pgfpathcurveto{\pgfqpoint{2.061558in}{3.917268in}}{\pgfqpoint{2.065091in}{3.915805in}}{\pgfqpoint{2.068775in}{3.915805in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{3.915805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168333in}{3.910397in}}%
\pgfpathcurveto{\pgfqpoint{2.172016in}{3.910397in}}{\pgfqpoint{2.175549in}{3.911860in}}{\pgfqpoint{2.178154in}{3.914465in}}%
\pgfpathcurveto{\pgfqpoint{2.180759in}{3.917069in}}{\pgfqpoint{2.182222in}{3.920602in}}{\pgfqpoint{2.182222in}{3.924286in}}%
\pgfpathcurveto{\pgfqpoint{2.182222in}{3.927969in}}{\pgfqpoint{2.180759in}{3.931502in}}{\pgfqpoint{2.178154in}{3.934107in}}%
\pgfpathcurveto{\pgfqpoint{2.175549in}{3.936711in}}{\pgfqpoint{2.172016in}{3.938174in}}{\pgfqpoint{2.168333in}{3.938174in}}%
\pgfpathcurveto{\pgfqpoint{2.164650in}{3.938174in}}{\pgfqpoint{2.161117in}{3.936711in}}{\pgfqpoint{2.158512in}{3.934107in}}%
\pgfpathcurveto{\pgfqpoint{2.155908in}{3.931502in}}{\pgfqpoint{2.154444in}{3.927969in}}{\pgfqpoint{2.154444in}{3.924286in}}%
\pgfpathcurveto{\pgfqpoint{2.154444in}{3.920602in}}{\pgfqpoint{2.155908in}{3.917069in}}{\pgfqpoint{2.158512in}{3.914465in}}%
\pgfpathcurveto{\pgfqpoint{2.161117in}{3.911860in}}{\pgfqpoint{2.164650in}{3.910397in}}{\pgfqpoint{2.168333in}{3.910397in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{3.910397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440993in}{3.913011in}}%
\pgfpathcurveto{\pgfqpoint{1.444677in}{3.913011in}}{\pgfqpoint{1.448210in}{3.914474in}}{\pgfqpoint{1.450814in}{3.917079in}}%
\pgfpathcurveto{\pgfqpoint{1.453419in}{3.919683in}}{\pgfqpoint{1.454882in}{3.923216in}}{\pgfqpoint{1.454882in}{3.926899in}}%
\pgfpathcurveto{\pgfqpoint{1.454882in}{3.930583in}}{\pgfqpoint{1.453419in}{3.934116in}}{\pgfqpoint{1.450814in}{3.936720in}}%
\pgfpathcurveto{\pgfqpoint{1.448210in}{3.939325in}}{\pgfqpoint{1.444677in}{3.940788in}}{\pgfqpoint{1.440993in}{3.940788in}}%
\pgfpathcurveto{\pgfqpoint{1.437310in}{3.940788in}}{\pgfqpoint{1.433777in}{3.939325in}}{\pgfqpoint{1.431172in}{3.936720in}}%
\pgfpathcurveto{\pgfqpoint{1.428568in}{3.934116in}}{\pgfqpoint{1.427104in}{3.930583in}}{\pgfqpoint{1.427104in}{3.926899in}}%
\pgfpathcurveto{\pgfqpoint{1.427104in}{3.923216in}}{\pgfqpoint{1.428568in}{3.919683in}}{\pgfqpoint{1.431172in}{3.917079in}}%
\pgfpathcurveto{\pgfqpoint{1.433777in}{3.914474in}}{\pgfqpoint{1.437310in}{3.913011in}}{\pgfqpoint{1.440993in}{3.913011in}}%
\pgfpathlineto{\pgfqpoint{1.440993in}{3.913011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169399in}{3.935791in}}%
\pgfpathcurveto{\pgfqpoint{2.173083in}{3.935791in}}{\pgfqpoint{2.176616in}{3.937255in}}{\pgfqpoint{2.179220in}{3.939859in}}%
\pgfpathcurveto{\pgfqpoint{2.181825in}{3.942464in}}{\pgfqpoint{2.183288in}{3.945997in}}{\pgfqpoint{2.183288in}{3.949680in}}%
\pgfpathcurveto{\pgfqpoint{2.183288in}{3.953364in}}{\pgfqpoint{2.181825in}{3.956897in}}{\pgfqpoint{2.179220in}{3.959501in}}%
\pgfpathcurveto{\pgfqpoint{2.176616in}{3.962106in}}{\pgfqpoint{2.173083in}{3.963569in}}{\pgfqpoint{2.169399in}{3.963569in}}%
\pgfpathcurveto{\pgfqpoint{2.165716in}{3.963569in}}{\pgfqpoint{2.162183in}{3.962106in}}{\pgfqpoint{2.159579in}{3.959501in}}%
\pgfpathcurveto{\pgfqpoint{2.156974in}{3.956897in}}{\pgfqpoint{2.155511in}{3.953364in}}{\pgfqpoint{2.155511in}{3.949680in}}%
\pgfpathcurveto{\pgfqpoint{2.155511in}{3.945997in}}{\pgfqpoint{2.156974in}{3.942464in}}{\pgfqpoint{2.159579in}{3.939859in}}%
\pgfpathcurveto{\pgfqpoint{2.162183in}{3.937255in}}{\pgfqpoint{2.165716in}{3.935791in}}{\pgfqpoint{2.169399in}{3.935791in}}%
\pgfpathlineto{\pgfqpoint{2.169399in}{3.935791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777931in}{3.915610in}}%
\pgfpathcurveto{\pgfqpoint{1.781614in}{3.915610in}}{\pgfqpoint{1.785147in}{3.917073in}}{\pgfqpoint{1.787752in}{3.919678in}}%
\pgfpathcurveto{\pgfqpoint{1.790357in}{3.922282in}}{\pgfqpoint{1.791820in}{3.925815in}}{\pgfqpoint{1.791820in}{3.929499in}}%
\pgfpathcurveto{\pgfqpoint{1.791820in}{3.933182in}}{\pgfqpoint{1.790357in}{3.936715in}}{\pgfqpoint{1.787752in}{3.939320in}}%
\pgfpathcurveto{\pgfqpoint{1.785147in}{3.941924in}}{\pgfqpoint{1.781614in}{3.943388in}}{\pgfqpoint{1.777931in}{3.943388in}}%
\pgfpathcurveto{\pgfqpoint{1.774248in}{3.943388in}}{\pgfqpoint{1.770715in}{3.941924in}}{\pgfqpoint{1.768110in}{3.939320in}}%
\pgfpathcurveto{\pgfqpoint{1.765506in}{3.936715in}}{\pgfqpoint{1.764042in}{3.933182in}}{\pgfqpoint{1.764042in}{3.929499in}}%
\pgfpathcurveto{\pgfqpoint{1.764042in}{3.925815in}}{\pgfqpoint{1.765506in}{3.922282in}}{\pgfqpoint{1.768110in}{3.919678in}}%
\pgfpathcurveto{\pgfqpoint{1.770715in}{3.917073in}}{\pgfqpoint{1.774248in}{3.915610in}}{\pgfqpoint{1.777931in}{3.915610in}}%
\pgfpathlineto{\pgfqpoint{1.777931in}{3.915610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180391in}{3.911772in}}%
\pgfpathcurveto{\pgfqpoint{2.184075in}{3.911772in}}{\pgfqpoint{2.187608in}{3.913235in}}{\pgfqpoint{2.190212in}{3.915840in}}%
\pgfpathcurveto{\pgfqpoint{2.192817in}{3.918444in}}{\pgfqpoint{2.194280in}{3.921977in}}{\pgfqpoint{2.194280in}{3.925661in}}%
\pgfpathcurveto{\pgfqpoint{2.194280in}{3.929344in}}{\pgfqpoint{2.192817in}{3.932877in}}{\pgfqpoint{2.190212in}{3.935482in}}%
\pgfpathcurveto{\pgfqpoint{2.187608in}{3.938086in}}{\pgfqpoint{2.184075in}{3.939550in}}{\pgfqpoint{2.180391in}{3.939550in}}%
\pgfpathcurveto{\pgfqpoint{2.176708in}{3.939550in}}{\pgfqpoint{2.173175in}{3.938086in}}{\pgfqpoint{2.170570in}{3.935482in}}%
\pgfpathcurveto{\pgfqpoint{2.167966in}{3.932877in}}{\pgfqpoint{2.166503in}{3.929344in}}{\pgfqpoint{2.166503in}{3.925661in}}%
\pgfpathcurveto{\pgfqpoint{2.166503in}{3.921977in}}{\pgfqpoint{2.167966in}{3.918444in}}{\pgfqpoint{2.170570in}{3.915840in}}%
\pgfpathcurveto{\pgfqpoint{2.173175in}{3.913235in}}{\pgfqpoint{2.176708in}{3.911772in}}{\pgfqpoint{2.180391in}{3.911772in}}%
\pgfpathlineto{\pgfqpoint{2.180391in}{3.911772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975460in}{3.923830in}}%
\pgfpathcurveto{\pgfqpoint{1.979144in}{3.923830in}}{\pgfqpoint{1.982677in}{3.925294in}}{\pgfqpoint{1.985281in}{3.927898in}}%
\pgfpathcurveto{\pgfqpoint{1.987886in}{3.930503in}}{\pgfqpoint{1.989349in}{3.934036in}}{\pgfqpoint{1.989349in}{3.937719in}}%
\pgfpathcurveto{\pgfqpoint{1.989349in}{3.941403in}}{\pgfqpoint{1.987886in}{3.944936in}}{\pgfqpoint{1.985281in}{3.947540in}}%
\pgfpathcurveto{\pgfqpoint{1.982677in}{3.950145in}}{\pgfqpoint{1.979144in}{3.951608in}}{\pgfqpoint{1.975460in}{3.951608in}}%
\pgfpathcurveto{\pgfqpoint{1.971777in}{3.951608in}}{\pgfqpoint{1.968244in}{3.950145in}}{\pgfqpoint{1.965639in}{3.947540in}}%
\pgfpathcurveto{\pgfqpoint{1.963035in}{3.944936in}}{\pgfqpoint{1.961571in}{3.941403in}}{\pgfqpoint{1.961571in}{3.937719in}}%
\pgfpathcurveto{\pgfqpoint{1.961571in}{3.934036in}}{\pgfqpoint{1.963035in}{3.930503in}}{\pgfqpoint{1.965639in}{3.927898in}}%
\pgfpathcurveto{\pgfqpoint{1.968244in}{3.925294in}}{\pgfqpoint{1.971777in}{3.923830in}}{\pgfqpoint{1.975460in}{3.923830in}}%
\pgfpathlineto{\pgfqpoint{1.975460in}{3.923830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853950in}{3.917075in}}%
\pgfpathcurveto{\pgfqpoint{1.857633in}{3.917075in}}{\pgfqpoint{1.861166in}{3.918539in}}{\pgfqpoint{1.863771in}{3.921143in}}%
\pgfpathcurveto{\pgfqpoint{1.866375in}{3.923748in}}{\pgfqpoint{1.867839in}{3.927281in}}{\pgfqpoint{1.867839in}{3.930964in}}%
\pgfpathcurveto{\pgfqpoint{1.867839in}{3.934647in}}{\pgfqpoint{1.866375in}{3.938181in}}{\pgfqpoint{1.863771in}{3.940785in}}%
\pgfpathcurveto{\pgfqpoint{1.861166in}{3.943390in}}{\pgfqpoint{1.857633in}{3.944853in}}{\pgfqpoint{1.853950in}{3.944853in}}%
\pgfpathcurveto{\pgfqpoint{1.850266in}{3.944853in}}{\pgfqpoint{1.846733in}{3.943390in}}{\pgfqpoint{1.844129in}{3.940785in}}%
\pgfpathcurveto{\pgfqpoint{1.841524in}{3.938181in}}{\pgfqpoint{1.840061in}{3.934647in}}{\pgfqpoint{1.840061in}{3.930964in}}%
\pgfpathcurveto{\pgfqpoint{1.840061in}{3.927281in}}{\pgfqpoint{1.841524in}{3.923748in}}{\pgfqpoint{1.844129in}{3.921143in}}%
\pgfpathcurveto{\pgfqpoint{1.846733in}{3.918539in}}{\pgfqpoint{1.850266in}{3.917075in}}{\pgfqpoint{1.853950in}{3.917075in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{3.917075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216377in}{3.936288in}}%
\pgfpathcurveto{\pgfqpoint{2.220061in}{3.936288in}}{\pgfqpoint{2.223594in}{3.937751in}}{\pgfqpoint{2.226198in}{3.940356in}}%
\pgfpathcurveto{\pgfqpoint{2.228803in}{3.942960in}}{\pgfqpoint{2.230266in}{3.946493in}}{\pgfqpoint{2.230266in}{3.950177in}}%
\pgfpathcurveto{\pgfqpoint{2.230266in}{3.953860in}}{\pgfqpoint{2.228803in}{3.957393in}}{\pgfqpoint{2.226198in}{3.959997in}}%
\pgfpathcurveto{\pgfqpoint{2.223594in}{3.962602in}}{\pgfqpoint{2.220061in}{3.964065in}}{\pgfqpoint{2.216377in}{3.964065in}}%
\pgfpathcurveto{\pgfqpoint{2.212694in}{3.964065in}}{\pgfqpoint{2.209161in}{3.962602in}}{\pgfqpoint{2.206556in}{3.959997in}}%
\pgfpathcurveto{\pgfqpoint{2.203952in}{3.957393in}}{\pgfqpoint{2.202488in}{3.953860in}}{\pgfqpoint{2.202488in}{3.950177in}}%
\pgfpathcurveto{\pgfqpoint{2.202488in}{3.946493in}}{\pgfqpoint{2.203952in}{3.942960in}}{\pgfqpoint{2.206556in}{3.940356in}}%
\pgfpathcurveto{\pgfqpoint{2.209161in}{3.937751in}}{\pgfqpoint{2.212694in}{3.936288in}}{\pgfqpoint{2.216377in}{3.936288in}}%
\pgfpathlineto{\pgfqpoint{2.216377in}{3.936288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010230in}{3.905817in}}%
\pgfpathcurveto{\pgfqpoint{2.013914in}{3.905817in}}{\pgfqpoint{2.017447in}{3.907280in}}{\pgfqpoint{2.020051in}{3.909885in}}%
\pgfpathcurveto{\pgfqpoint{2.022656in}{3.912489in}}{\pgfqpoint{2.024119in}{3.916022in}}{\pgfqpoint{2.024119in}{3.919706in}}%
\pgfpathcurveto{\pgfqpoint{2.024119in}{3.923389in}}{\pgfqpoint{2.022656in}{3.926922in}}{\pgfqpoint{2.020051in}{3.929527in}}%
\pgfpathcurveto{\pgfqpoint{2.017447in}{3.932131in}}{\pgfqpoint{2.013914in}{3.933595in}}{\pgfqpoint{2.010230in}{3.933595in}}%
\pgfpathcurveto{\pgfqpoint{2.006547in}{3.933595in}}{\pgfqpoint{2.003014in}{3.932131in}}{\pgfqpoint{2.000409in}{3.929527in}}%
\pgfpathcurveto{\pgfqpoint{1.997805in}{3.926922in}}{\pgfqpoint{1.996341in}{3.923389in}}{\pgfqpoint{1.996341in}{3.919706in}}%
\pgfpathcurveto{\pgfqpoint{1.996341in}{3.916022in}}{\pgfqpoint{1.997805in}{3.912489in}}{\pgfqpoint{2.000409in}{3.909885in}}%
\pgfpathcurveto{\pgfqpoint{2.003014in}{3.907280in}}{\pgfqpoint{2.006547in}{3.905817in}}{\pgfqpoint{2.010230in}{3.905817in}}%
\pgfpathlineto{\pgfqpoint{2.010230in}{3.905817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164121in}{3.933822in}}%
\pgfpathcurveto{\pgfqpoint{1.167804in}{3.933822in}}{\pgfqpoint{1.171337in}{3.935285in}}{\pgfqpoint{1.173942in}{3.937890in}}%
\pgfpathcurveto{\pgfqpoint{1.176547in}{3.940494in}}{\pgfqpoint{1.178010in}{3.944027in}}{\pgfqpoint{1.178010in}{3.947711in}}%
\pgfpathcurveto{\pgfqpoint{1.178010in}{3.951394in}}{\pgfqpoint{1.176547in}{3.954927in}}{\pgfqpoint{1.173942in}{3.957531in}}%
\pgfpathcurveto{\pgfqpoint{1.171337in}{3.960136in}}{\pgfqpoint{1.167804in}{3.961599in}}{\pgfqpoint{1.164121in}{3.961599in}}%
\pgfpathcurveto{\pgfqpoint{1.160438in}{3.961599in}}{\pgfqpoint{1.156905in}{3.960136in}}{\pgfqpoint{1.154300in}{3.957531in}}%
\pgfpathcurveto{\pgfqpoint{1.151696in}{3.954927in}}{\pgfqpoint{1.150232in}{3.951394in}}{\pgfqpoint{1.150232in}{3.947711in}}%
\pgfpathcurveto{\pgfqpoint{1.150232in}{3.944027in}}{\pgfqpoint{1.151696in}{3.940494in}}{\pgfqpoint{1.154300in}{3.937890in}}%
\pgfpathcurveto{\pgfqpoint{1.156905in}{3.935285in}}{\pgfqpoint{1.160438in}{3.933822in}}{\pgfqpoint{1.164121in}{3.933822in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{3.933822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536100in}{3.915118in}}%
\pgfpathcurveto{\pgfqpoint{1.539783in}{3.915118in}}{\pgfqpoint{1.543316in}{3.916581in}}{\pgfqpoint{1.545921in}{3.919186in}}%
\pgfpathcurveto{\pgfqpoint{1.548525in}{3.921790in}}{\pgfqpoint{1.549989in}{3.925323in}}{\pgfqpoint{1.549989in}{3.929007in}}%
\pgfpathcurveto{\pgfqpoint{1.549989in}{3.932690in}}{\pgfqpoint{1.548525in}{3.936223in}}{\pgfqpoint{1.545921in}{3.938828in}}%
\pgfpathcurveto{\pgfqpoint{1.543316in}{3.941432in}}{\pgfqpoint{1.539783in}{3.942896in}}{\pgfqpoint{1.536100in}{3.942896in}}%
\pgfpathcurveto{\pgfqpoint{1.532416in}{3.942896in}}{\pgfqpoint{1.528883in}{3.941432in}}{\pgfqpoint{1.526279in}{3.938828in}}%
\pgfpathcurveto{\pgfqpoint{1.523674in}{3.936223in}}{\pgfqpoint{1.522211in}{3.932690in}}{\pgfqpoint{1.522211in}{3.929007in}}%
\pgfpathcurveto{\pgfqpoint{1.522211in}{3.925323in}}{\pgfqpoint{1.523674in}{3.921790in}}{\pgfqpoint{1.526279in}{3.919186in}}%
\pgfpathcurveto{\pgfqpoint{1.528883in}{3.916581in}}{\pgfqpoint{1.532416in}{3.915118in}}{\pgfqpoint{1.536100in}{3.915118in}}%
\pgfpathlineto{\pgfqpoint{1.536100in}{3.915118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232613in}{3.953384in}}%
\pgfpathcurveto{\pgfqpoint{2.236296in}{3.953384in}}{\pgfqpoint{2.239829in}{3.954847in}}{\pgfqpoint{2.242434in}{3.957452in}}%
\pgfpathcurveto{\pgfqpoint{2.245038in}{3.960056in}}{\pgfqpoint{2.246502in}{3.963589in}}{\pgfqpoint{2.246502in}{3.967273in}}%
\pgfpathcurveto{\pgfqpoint{2.246502in}{3.970956in}}{\pgfqpoint{2.245038in}{3.974489in}}{\pgfqpoint{2.242434in}{3.977094in}}%
\pgfpathcurveto{\pgfqpoint{2.239829in}{3.979698in}}{\pgfqpoint{2.236296in}{3.981162in}}{\pgfqpoint{2.232613in}{3.981162in}}%
\pgfpathcurveto{\pgfqpoint{2.228929in}{3.981162in}}{\pgfqpoint{2.225396in}{3.979698in}}{\pgfqpoint{2.222792in}{3.977094in}}%
\pgfpathcurveto{\pgfqpoint{2.220187in}{3.974489in}}{\pgfqpoint{2.218724in}{3.970956in}}{\pgfqpoint{2.218724in}{3.967273in}}%
\pgfpathcurveto{\pgfqpoint{2.218724in}{3.963589in}}{\pgfqpoint{2.220187in}{3.960056in}}{\pgfqpoint{2.222792in}{3.957452in}}%
\pgfpathcurveto{\pgfqpoint{2.225396in}{3.954847in}}{\pgfqpoint{2.228929in}{3.953384in}}{\pgfqpoint{2.232613in}{3.953384in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{3.953384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226393in}{3.924824in}}%
\pgfpathcurveto{\pgfqpoint{1.230076in}{3.924824in}}{\pgfqpoint{1.233610in}{3.926288in}}{\pgfqpoint{1.236214in}{3.928892in}}%
\pgfpathcurveto{\pgfqpoint{1.238819in}{3.931497in}}{\pgfqpoint{1.240282in}{3.935030in}}{\pgfqpoint{1.240282in}{3.938713in}}%
\pgfpathcurveto{\pgfqpoint{1.240282in}{3.942397in}}{\pgfqpoint{1.238819in}{3.945930in}}{\pgfqpoint{1.236214in}{3.948534in}}%
\pgfpathcurveto{\pgfqpoint{1.233610in}{3.951139in}}{\pgfqpoint{1.230076in}{3.952602in}}{\pgfqpoint{1.226393in}{3.952602in}}%
\pgfpathcurveto{\pgfqpoint{1.222710in}{3.952602in}}{\pgfqpoint{1.219177in}{3.951139in}}{\pgfqpoint{1.216572in}{3.948534in}}%
\pgfpathcurveto{\pgfqpoint{1.213968in}{3.945930in}}{\pgfqpoint{1.212504in}{3.942397in}}{\pgfqpoint{1.212504in}{3.938713in}}%
\pgfpathcurveto{\pgfqpoint{1.212504in}{3.935030in}}{\pgfqpoint{1.213968in}{3.931497in}}{\pgfqpoint{1.216572in}{3.928892in}}%
\pgfpathcurveto{\pgfqpoint{1.219177in}{3.926288in}}{\pgfqpoint{1.222710in}{3.924824in}}{\pgfqpoint{1.226393in}{3.924824in}}%
\pgfpathlineto{\pgfqpoint{1.226393in}{3.924824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840717in}{3.955981in}}%
\pgfpathcurveto{\pgfqpoint{1.844400in}{3.955981in}}{\pgfqpoint{1.847933in}{3.957444in}}{\pgfqpoint{1.850538in}{3.960049in}}%
\pgfpathcurveto{\pgfqpoint{1.853142in}{3.962653in}}{\pgfqpoint{1.854606in}{3.966186in}}{\pgfqpoint{1.854606in}{3.969870in}}%
\pgfpathcurveto{\pgfqpoint{1.854606in}{3.973553in}}{\pgfqpoint{1.853142in}{3.977086in}}{\pgfqpoint{1.850538in}{3.979691in}}%
\pgfpathcurveto{\pgfqpoint{1.847933in}{3.982295in}}{\pgfqpoint{1.844400in}{3.983759in}}{\pgfqpoint{1.840717in}{3.983759in}}%
\pgfpathcurveto{\pgfqpoint{1.837033in}{3.983759in}}{\pgfqpoint{1.833500in}{3.982295in}}{\pgfqpoint{1.830896in}{3.979691in}}%
\pgfpathcurveto{\pgfqpoint{1.828291in}{3.977086in}}{\pgfqpoint{1.826828in}{3.973553in}}{\pgfqpoint{1.826828in}{3.969870in}}%
\pgfpathcurveto{\pgfqpoint{1.826828in}{3.966186in}}{\pgfqpoint{1.828291in}{3.962653in}}{\pgfqpoint{1.830896in}{3.960049in}}%
\pgfpathcurveto{\pgfqpoint{1.833500in}{3.957444in}}{\pgfqpoint{1.837033in}{3.955981in}}{\pgfqpoint{1.840717in}{3.955981in}}%
\pgfpathlineto{\pgfqpoint{1.840717in}{3.955981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198695in}{3.921751in}}%
\pgfpathcurveto{\pgfqpoint{2.202379in}{3.921751in}}{\pgfqpoint{2.205912in}{3.923214in}}{\pgfqpoint{2.208516in}{3.925819in}}%
\pgfpathcurveto{\pgfqpoint{2.211121in}{3.928424in}}{\pgfqpoint{2.212584in}{3.931957in}}{\pgfqpoint{2.212584in}{3.935640in}}%
\pgfpathcurveto{\pgfqpoint{2.212584in}{3.939323in}}{\pgfqpoint{2.211121in}{3.942856in}}{\pgfqpoint{2.208516in}{3.945461in}}%
\pgfpathcurveto{\pgfqpoint{2.205912in}{3.948065in}}{\pgfqpoint{2.202379in}{3.949529in}}{\pgfqpoint{2.198695in}{3.949529in}}%
\pgfpathcurveto{\pgfqpoint{2.195012in}{3.949529in}}{\pgfqpoint{2.191479in}{3.948065in}}{\pgfqpoint{2.188874in}{3.945461in}}%
\pgfpathcurveto{\pgfqpoint{2.186270in}{3.942856in}}{\pgfqpoint{2.184806in}{3.939323in}}{\pgfqpoint{2.184806in}{3.935640in}}%
\pgfpathcurveto{\pgfqpoint{2.184806in}{3.931957in}}{\pgfqpoint{2.186270in}{3.928424in}}{\pgfqpoint{2.188874in}{3.925819in}}%
\pgfpathcurveto{\pgfqpoint{2.191479in}{3.923214in}}{\pgfqpoint{2.195012in}{3.921751in}}{\pgfqpoint{2.198695in}{3.921751in}}%
\pgfpathlineto{\pgfqpoint{2.198695in}{3.921751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218509in}{3.914447in}}%
\pgfpathcurveto{\pgfqpoint{2.222193in}{3.914447in}}{\pgfqpoint{2.225726in}{3.915911in}}{\pgfqpoint{2.228330in}{3.918515in}}%
\pgfpathcurveto{\pgfqpoint{2.230935in}{3.921120in}}{\pgfqpoint{2.232398in}{3.924653in}}{\pgfqpoint{2.232398in}{3.928336in}}%
\pgfpathcurveto{\pgfqpoint{2.232398in}{3.932019in}}{\pgfqpoint{2.230935in}{3.935552in}}{\pgfqpoint{2.228330in}{3.938157in}}%
\pgfpathcurveto{\pgfqpoint{2.225726in}{3.940762in}}{\pgfqpoint{2.222193in}{3.942225in}}{\pgfqpoint{2.218509in}{3.942225in}}%
\pgfpathcurveto{\pgfqpoint{2.214826in}{3.942225in}}{\pgfqpoint{2.211293in}{3.940762in}}{\pgfqpoint{2.208688in}{3.938157in}}%
\pgfpathcurveto{\pgfqpoint{2.206084in}{3.935552in}}{\pgfqpoint{2.204620in}{3.932019in}}{\pgfqpoint{2.204620in}{3.928336in}}%
\pgfpathcurveto{\pgfqpoint{2.204620in}{3.924653in}}{\pgfqpoint{2.206084in}{3.921120in}}{\pgfqpoint{2.208688in}{3.918515in}}%
\pgfpathcurveto{\pgfqpoint{2.211293in}{3.915911in}}{\pgfqpoint{2.214826in}{3.914447in}}{\pgfqpoint{2.218509in}{3.914447in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{3.914447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217199in}{3.932654in}}%
\pgfpathcurveto{\pgfqpoint{2.220882in}{3.932654in}}{\pgfqpoint{2.224415in}{3.934117in}}{\pgfqpoint{2.227020in}{3.936722in}}%
\pgfpathcurveto{\pgfqpoint{2.229624in}{3.939326in}}{\pgfqpoint{2.231087in}{3.942859in}}{\pgfqpoint{2.231087in}{3.946543in}}%
\pgfpathcurveto{\pgfqpoint{2.231087in}{3.950226in}}{\pgfqpoint{2.229624in}{3.953759in}}{\pgfqpoint{2.227020in}{3.956364in}}%
\pgfpathcurveto{\pgfqpoint{2.224415in}{3.958968in}}{\pgfqpoint{2.220882in}{3.960432in}}{\pgfqpoint{2.217199in}{3.960432in}}%
\pgfpathcurveto{\pgfqpoint{2.213515in}{3.960432in}}{\pgfqpoint{2.209982in}{3.958968in}}{\pgfqpoint{2.207378in}{3.956364in}}%
\pgfpathcurveto{\pgfqpoint{2.204773in}{3.953759in}}{\pgfqpoint{2.203310in}{3.950226in}}{\pgfqpoint{2.203310in}{3.946543in}}%
\pgfpathcurveto{\pgfqpoint{2.203310in}{3.942859in}}{\pgfqpoint{2.204773in}{3.939326in}}{\pgfqpoint{2.207378in}{3.936722in}}%
\pgfpathcurveto{\pgfqpoint{2.209982in}{3.934117in}}{\pgfqpoint{2.213515in}{3.932654in}}{\pgfqpoint{2.217199in}{3.932654in}}%
\pgfpathlineto{\pgfqpoint{2.217199in}{3.932654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292922in}{3.936022in}}%
\pgfpathcurveto{\pgfqpoint{1.296605in}{3.936022in}}{\pgfqpoint{1.300138in}{3.937485in}}{\pgfqpoint{1.302743in}{3.940089in}}%
\pgfpathcurveto{\pgfqpoint{1.305347in}{3.942694in}}{\pgfqpoint{1.306811in}{3.946227in}}{\pgfqpoint{1.306811in}{3.949910in}}%
\pgfpathcurveto{\pgfqpoint{1.306811in}{3.953594in}}{\pgfqpoint{1.305347in}{3.957127in}}{\pgfqpoint{1.302743in}{3.959731in}}%
\pgfpathcurveto{\pgfqpoint{1.300138in}{3.962336in}}{\pgfqpoint{1.296605in}{3.963799in}}{\pgfqpoint{1.292922in}{3.963799in}}%
\pgfpathcurveto{\pgfqpoint{1.289239in}{3.963799in}}{\pgfqpoint{1.285706in}{3.962336in}}{\pgfqpoint{1.283101in}{3.959731in}}%
\pgfpathcurveto{\pgfqpoint{1.280497in}{3.957127in}}{\pgfqpoint{1.279033in}{3.953594in}}{\pgfqpoint{1.279033in}{3.949910in}}%
\pgfpathcurveto{\pgfqpoint{1.279033in}{3.946227in}}{\pgfqpoint{1.280497in}{3.942694in}}{\pgfqpoint{1.283101in}{3.940089in}}%
\pgfpathcurveto{\pgfqpoint{1.285706in}{3.937485in}}{\pgfqpoint{1.289239in}{3.936022in}}{\pgfqpoint{1.292922in}{3.936022in}}%
\pgfpathlineto{\pgfqpoint{1.292922in}{3.936022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098623in}{3.908479in}}%
\pgfpathcurveto{\pgfqpoint{2.102307in}{3.908479in}}{\pgfqpoint{2.105840in}{3.909943in}}{\pgfqpoint{2.108444in}{3.912547in}}%
\pgfpathcurveto{\pgfqpoint{2.111049in}{3.915152in}}{\pgfqpoint{2.112512in}{3.918685in}}{\pgfqpoint{2.112512in}{3.922368in}}%
\pgfpathcurveto{\pgfqpoint{2.112512in}{3.926052in}}{\pgfqpoint{2.111049in}{3.929585in}}{\pgfqpoint{2.108444in}{3.932189in}}%
\pgfpathcurveto{\pgfqpoint{2.105840in}{3.934794in}}{\pgfqpoint{2.102307in}{3.936257in}}{\pgfqpoint{2.098623in}{3.936257in}}%
\pgfpathcurveto{\pgfqpoint{2.094940in}{3.936257in}}{\pgfqpoint{2.091407in}{3.934794in}}{\pgfqpoint{2.088803in}{3.932189in}}%
\pgfpathcurveto{\pgfqpoint{2.086198in}{3.929585in}}{\pgfqpoint{2.084735in}{3.926052in}}{\pgfqpoint{2.084735in}{3.922368in}}%
\pgfpathcurveto{\pgfqpoint{2.084735in}{3.918685in}}{\pgfqpoint{2.086198in}{3.915152in}}{\pgfqpoint{2.088803in}{3.912547in}}%
\pgfpathcurveto{\pgfqpoint{2.091407in}{3.909943in}}{\pgfqpoint{2.094940in}{3.908479in}}{\pgfqpoint{2.098623in}{3.908479in}}%
\pgfpathlineto{\pgfqpoint{2.098623in}{3.908479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108451in}{3.907494in}}%
\pgfpathcurveto{\pgfqpoint{1.112134in}{3.907494in}}{\pgfqpoint{1.115667in}{3.908958in}}{\pgfqpoint{1.118272in}{3.911562in}}%
\pgfpathcurveto{\pgfqpoint{1.120876in}{3.914167in}}{\pgfqpoint{1.122340in}{3.917700in}}{\pgfqpoint{1.122340in}{3.921383in}}%
\pgfpathcurveto{\pgfqpoint{1.122340in}{3.925067in}}{\pgfqpoint{1.120876in}{3.928600in}}{\pgfqpoint{1.118272in}{3.931204in}}%
\pgfpathcurveto{\pgfqpoint{1.115667in}{3.933809in}}{\pgfqpoint{1.112134in}{3.935272in}}{\pgfqpoint{1.108451in}{3.935272in}}%
\pgfpathcurveto{\pgfqpoint{1.104768in}{3.935272in}}{\pgfqpoint{1.101235in}{3.933809in}}{\pgfqpoint{1.098630in}{3.931204in}}%
\pgfpathcurveto{\pgfqpoint{1.096025in}{3.928600in}}{\pgfqpoint{1.094562in}{3.925067in}}{\pgfqpoint{1.094562in}{3.921383in}}%
\pgfpathcurveto{\pgfqpoint{1.094562in}{3.917700in}}{\pgfqpoint{1.096025in}{3.914167in}}{\pgfqpoint{1.098630in}{3.911562in}}%
\pgfpathcurveto{\pgfqpoint{1.101235in}{3.908958in}}{\pgfqpoint{1.104768in}{3.907494in}}{\pgfqpoint{1.108451in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{1.108451in}{3.907494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199541in}{3.940498in}}%
\pgfpathcurveto{\pgfqpoint{1.203225in}{3.940498in}}{\pgfqpoint{1.206758in}{3.941962in}}{\pgfqpoint{1.209362in}{3.944566in}}%
\pgfpathcurveto{\pgfqpoint{1.211967in}{3.947171in}}{\pgfqpoint{1.213430in}{3.950704in}}{\pgfqpoint{1.213430in}{3.954387in}}%
\pgfpathcurveto{\pgfqpoint{1.213430in}{3.958071in}}{\pgfqpoint{1.211967in}{3.961604in}}{\pgfqpoint{1.209362in}{3.964208in}}%
\pgfpathcurveto{\pgfqpoint{1.206758in}{3.966813in}}{\pgfqpoint{1.203225in}{3.968276in}}{\pgfqpoint{1.199541in}{3.968276in}}%
\pgfpathcurveto{\pgfqpoint{1.195858in}{3.968276in}}{\pgfqpoint{1.192325in}{3.966813in}}{\pgfqpoint{1.189720in}{3.964208in}}%
\pgfpathcurveto{\pgfqpoint{1.187116in}{3.961604in}}{\pgfqpoint{1.185652in}{3.958071in}}{\pgfqpoint{1.185652in}{3.954387in}}%
\pgfpathcurveto{\pgfqpoint{1.185652in}{3.950704in}}{\pgfqpoint{1.187116in}{3.947171in}}{\pgfqpoint{1.189720in}{3.944566in}}%
\pgfpathcurveto{\pgfqpoint{1.192325in}{3.941962in}}{\pgfqpoint{1.195858in}{3.940498in}}{\pgfqpoint{1.199541in}{3.940498in}}%
\pgfpathlineto{\pgfqpoint{1.199541in}{3.940498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214434in}{3.960775in}}%
\pgfpathcurveto{\pgfqpoint{1.218117in}{3.960775in}}{\pgfqpoint{1.221650in}{3.962238in}}{\pgfqpoint{1.224255in}{3.964843in}}%
\pgfpathcurveto{\pgfqpoint{1.226859in}{3.967447in}}{\pgfqpoint{1.228323in}{3.970980in}}{\pgfqpoint{1.228323in}{3.974664in}}%
\pgfpathcurveto{\pgfqpoint{1.228323in}{3.978347in}}{\pgfqpoint{1.226859in}{3.981880in}}{\pgfqpoint{1.224255in}{3.984484in}}%
\pgfpathcurveto{\pgfqpoint{1.221650in}{3.987089in}}{\pgfqpoint{1.218117in}{3.988552in}}{\pgfqpoint{1.214434in}{3.988552in}}%
\pgfpathcurveto{\pgfqpoint{1.210751in}{3.988552in}}{\pgfqpoint{1.207218in}{3.987089in}}{\pgfqpoint{1.204613in}{3.984484in}}%
\pgfpathcurveto{\pgfqpoint{1.202008in}{3.981880in}}{\pgfqpoint{1.200545in}{3.978347in}}{\pgfqpoint{1.200545in}{3.974664in}}%
\pgfpathcurveto{\pgfqpoint{1.200545in}{3.970980in}}{\pgfqpoint{1.202008in}{3.967447in}}{\pgfqpoint{1.204613in}{3.964843in}}%
\pgfpathcurveto{\pgfqpoint{1.207218in}{3.962238in}}{\pgfqpoint{1.210751in}{3.960775in}}{\pgfqpoint{1.214434in}{3.960775in}}%
\pgfpathlineto{\pgfqpoint{1.214434in}{3.960775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271412in}{3.935467in}}%
\pgfpathcurveto{\pgfqpoint{1.275095in}{3.935467in}}{\pgfqpoint{1.278628in}{3.936930in}}{\pgfqpoint{1.281233in}{3.939535in}}%
\pgfpathcurveto{\pgfqpoint{1.283837in}{3.942139in}}{\pgfqpoint{1.285301in}{3.945672in}}{\pgfqpoint{1.285301in}{3.949356in}}%
\pgfpathcurveto{\pgfqpoint{1.285301in}{3.953039in}}{\pgfqpoint{1.283837in}{3.956572in}}{\pgfqpoint{1.281233in}{3.959177in}}%
\pgfpathcurveto{\pgfqpoint{1.278628in}{3.961781in}}{\pgfqpoint{1.275095in}{3.963245in}}{\pgfqpoint{1.271412in}{3.963245in}}%
\pgfpathcurveto{\pgfqpoint{1.267729in}{3.963245in}}{\pgfqpoint{1.264196in}{3.961781in}}{\pgfqpoint{1.261591in}{3.959177in}}%
\pgfpathcurveto{\pgfqpoint{1.258987in}{3.956572in}}{\pgfqpoint{1.257523in}{3.953039in}}{\pgfqpoint{1.257523in}{3.949356in}}%
\pgfpathcurveto{\pgfqpoint{1.257523in}{3.945672in}}{\pgfqpoint{1.258987in}{3.942139in}}{\pgfqpoint{1.261591in}{3.939535in}}%
\pgfpathcurveto{\pgfqpoint{1.264196in}{3.936930in}}{\pgfqpoint{1.267729in}{3.935467in}}{\pgfqpoint{1.271412in}{3.935467in}}%
\pgfpathlineto{\pgfqpoint{1.271412in}{3.935467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567814in}{3.955309in}}%
\pgfpathcurveto{\pgfqpoint{1.571498in}{3.955309in}}{\pgfqpoint{1.575031in}{3.956773in}}{\pgfqpoint{1.577635in}{3.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.580240in}{3.961982in}}{\pgfqpoint{1.581703in}{3.965515in}}{\pgfqpoint{1.581703in}{3.969198in}}%
\pgfpathcurveto{\pgfqpoint{1.581703in}{3.972881in}}{\pgfqpoint{1.580240in}{3.976414in}}{\pgfqpoint{1.577635in}{3.979019in}}%
\pgfpathcurveto{\pgfqpoint{1.575031in}{3.981624in}}{\pgfqpoint{1.571498in}{3.983087in}}{\pgfqpoint{1.567814in}{3.983087in}}%
\pgfpathcurveto{\pgfqpoint{1.564131in}{3.983087in}}{\pgfqpoint{1.560598in}{3.981624in}}{\pgfqpoint{1.557994in}{3.979019in}}%
\pgfpathcurveto{\pgfqpoint{1.555389in}{3.976414in}}{\pgfqpoint{1.553926in}{3.972881in}}{\pgfqpoint{1.553926in}{3.969198in}}%
\pgfpathcurveto{\pgfqpoint{1.553926in}{3.965515in}}{\pgfqpoint{1.555389in}{3.961982in}}{\pgfqpoint{1.557994in}{3.959377in}}%
\pgfpathcurveto{\pgfqpoint{1.560598in}{3.956773in}}{\pgfqpoint{1.564131in}{3.955309in}}{\pgfqpoint{1.567814in}{3.955309in}}%
\pgfpathlineto{\pgfqpoint{1.567814in}{3.955309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243398in}{3.920708in}}%
\pgfpathcurveto{\pgfqpoint{1.247081in}{3.920708in}}{\pgfqpoint{1.250614in}{3.922171in}}{\pgfqpoint{1.253219in}{3.924776in}}%
\pgfpathcurveto{\pgfqpoint{1.255823in}{3.927380in}}{\pgfqpoint{1.257287in}{3.930914in}}{\pgfqpoint{1.257287in}{3.934597in}}%
\pgfpathcurveto{\pgfqpoint{1.257287in}{3.938280in}}{\pgfqpoint{1.255823in}{3.941813in}}{\pgfqpoint{1.253219in}{3.944418in}}%
\pgfpathcurveto{\pgfqpoint{1.250614in}{3.947022in}}{\pgfqpoint{1.247081in}{3.948486in}}{\pgfqpoint{1.243398in}{3.948486in}}%
\pgfpathcurveto{\pgfqpoint{1.239714in}{3.948486in}}{\pgfqpoint{1.236181in}{3.947022in}}{\pgfqpoint{1.233577in}{3.944418in}}%
\pgfpathcurveto{\pgfqpoint{1.230972in}{3.941813in}}{\pgfqpoint{1.229509in}{3.938280in}}{\pgfqpoint{1.229509in}{3.934597in}}%
\pgfpathcurveto{\pgfqpoint{1.229509in}{3.930914in}}{\pgfqpoint{1.230972in}{3.927380in}}{\pgfqpoint{1.233577in}{3.924776in}}%
\pgfpathcurveto{\pgfqpoint{1.236181in}{3.922171in}}{\pgfqpoint{1.239714in}{3.920708in}}{\pgfqpoint{1.243398in}{3.920708in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{3.920708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835697in}{3.902327in}}%
\pgfpathcurveto{\pgfqpoint{1.839380in}{3.902327in}}{\pgfqpoint{1.842913in}{3.903790in}}{\pgfqpoint{1.845518in}{3.906395in}}%
\pgfpathcurveto{\pgfqpoint{1.848122in}{3.908999in}}{\pgfqpoint{1.849586in}{3.912533in}}{\pgfqpoint{1.849586in}{3.916216in}}%
\pgfpathcurveto{\pgfqpoint{1.849586in}{3.919899in}}{\pgfqpoint{1.848122in}{3.923432in}}{\pgfqpoint{1.845518in}{3.926037in}}%
\pgfpathcurveto{\pgfqpoint{1.842913in}{3.928641in}}{\pgfqpoint{1.839380in}{3.930105in}}{\pgfqpoint{1.835697in}{3.930105in}}%
\pgfpathcurveto{\pgfqpoint{1.832013in}{3.930105in}}{\pgfqpoint{1.828480in}{3.928641in}}{\pgfqpoint{1.825876in}{3.926037in}}%
\pgfpathcurveto{\pgfqpoint{1.823271in}{3.923432in}}{\pgfqpoint{1.821808in}{3.919899in}}{\pgfqpoint{1.821808in}{3.916216in}}%
\pgfpathcurveto{\pgfqpoint{1.821808in}{3.912533in}}{\pgfqpoint{1.823271in}{3.908999in}}{\pgfqpoint{1.825876in}{3.906395in}}%
\pgfpathcurveto{\pgfqpoint{1.828480in}{3.903790in}}{\pgfqpoint{1.832013in}{3.902327in}}{\pgfqpoint{1.835697in}{3.902327in}}%
\pgfpathlineto{\pgfqpoint{1.835697in}{3.902327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285677in}{3.912197in}}%
\pgfpathcurveto{\pgfqpoint{1.289360in}{3.912197in}}{\pgfqpoint{1.292893in}{3.913660in}}{\pgfqpoint{1.295498in}{3.916265in}}%
\pgfpathcurveto{\pgfqpoint{1.298102in}{3.918870in}}{\pgfqpoint{1.299566in}{3.922403in}}{\pgfqpoint{1.299566in}{3.926086in}}%
\pgfpathcurveto{\pgfqpoint{1.299566in}{3.929769in}}{\pgfqpoint{1.298102in}{3.933302in}}{\pgfqpoint{1.295498in}{3.935907in}}%
\pgfpathcurveto{\pgfqpoint{1.292893in}{3.938511in}}{\pgfqpoint{1.289360in}{3.939975in}}{\pgfqpoint{1.285677in}{3.939975in}}%
\pgfpathcurveto{\pgfqpoint{1.281994in}{3.939975in}}{\pgfqpoint{1.278461in}{3.938511in}}{\pgfqpoint{1.275856in}{3.935907in}}%
\pgfpathcurveto{\pgfqpoint{1.273251in}{3.933302in}}{\pgfqpoint{1.271788in}{3.929769in}}{\pgfqpoint{1.271788in}{3.926086in}}%
\pgfpathcurveto{\pgfqpoint{1.271788in}{3.922403in}}{\pgfqpoint{1.273251in}{3.918870in}}{\pgfqpoint{1.275856in}{3.916265in}}%
\pgfpathcurveto{\pgfqpoint{1.278461in}{3.913660in}}{\pgfqpoint{1.281994in}{3.912197in}}{\pgfqpoint{1.285677in}{3.912197in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{3.912197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256011in}{3.912732in}}%
\pgfpathcurveto{\pgfqpoint{1.259694in}{3.912732in}}{\pgfqpoint{1.263227in}{3.914195in}}{\pgfqpoint{1.265832in}{3.916799in}}%
\pgfpathcurveto{\pgfqpoint{1.268437in}{3.919404in}}{\pgfqpoint{1.269900in}{3.922937in}}{\pgfqpoint{1.269900in}{3.926620in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{3.930304in}}{\pgfqpoint{1.268437in}{3.933837in}}{\pgfqpoint{1.265832in}{3.936441in}}%
\pgfpathcurveto{\pgfqpoint{1.263227in}{3.939046in}}{\pgfqpoint{1.259694in}{3.940509in}}{\pgfqpoint{1.256011in}{3.940509in}}%
\pgfpathcurveto{\pgfqpoint{1.252328in}{3.940509in}}{\pgfqpoint{1.248795in}{3.939046in}}{\pgfqpoint{1.246190in}{3.936441in}}%
\pgfpathcurveto{\pgfqpoint{1.243586in}{3.933837in}}{\pgfqpoint{1.242122in}{3.930304in}}{\pgfqpoint{1.242122in}{3.926620in}}%
\pgfpathcurveto{\pgfqpoint{1.242122in}{3.922937in}}{\pgfqpoint{1.243586in}{3.919404in}}{\pgfqpoint{1.246190in}{3.916799in}}%
\pgfpathcurveto{\pgfqpoint{1.248795in}{3.914195in}}{\pgfqpoint{1.252328in}{3.912732in}}{\pgfqpoint{1.256011in}{3.912732in}}%
\pgfpathlineto{\pgfqpoint{1.256011in}{3.912732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642730in}{3.883114in}}%
\pgfpathcurveto{\pgfqpoint{0.646413in}{3.883114in}}{\pgfqpoint{0.649946in}{3.884577in}}{\pgfqpoint{0.652550in}{3.887182in}}%
\pgfpathcurveto{\pgfqpoint{0.655155in}{3.889786in}}{\pgfqpoint{0.656618in}{3.893319in}}{\pgfqpoint{0.656618in}{3.897003in}}%
\pgfpathcurveto{\pgfqpoint{0.656618in}{3.900686in}}{\pgfqpoint{0.655155in}{3.904219in}}{\pgfqpoint{0.652550in}{3.906823in}}%
\pgfpathcurveto{\pgfqpoint{0.649946in}{3.909428in}}{\pgfqpoint{0.646413in}{3.910891in}}{\pgfqpoint{0.642730in}{3.910891in}}%
\pgfpathcurveto{\pgfqpoint{0.639046in}{3.910891in}}{\pgfqpoint{0.635513in}{3.909428in}}{\pgfqpoint{0.632909in}{3.906823in}}%
\pgfpathcurveto{\pgfqpoint{0.630304in}{3.904219in}}{\pgfqpoint{0.628841in}{3.900686in}}{\pgfqpoint{0.628841in}{3.897003in}}%
\pgfpathcurveto{\pgfqpoint{0.628841in}{3.893319in}}{\pgfqpoint{0.630304in}{3.889786in}}{\pgfqpoint{0.632909in}{3.887182in}}%
\pgfpathcurveto{\pgfqpoint{0.635513in}{3.884577in}}{\pgfqpoint{0.639046in}{3.883114in}}{\pgfqpoint{0.642730in}{3.883114in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{3.883114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384322in}{3.910473in}}%
\pgfpathcurveto{\pgfqpoint{1.388005in}{3.910473in}}{\pgfqpoint{1.391538in}{3.911936in}}{\pgfqpoint{1.394143in}{3.914541in}}%
\pgfpathcurveto{\pgfqpoint{1.396747in}{3.917145in}}{\pgfqpoint{1.398210in}{3.920678in}}{\pgfqpoint{1.398210in}{3.924362in}}%
\pgfpathcurveto{\pgfqpoint{1.398210in}{3.928045in}}{\pgfqpoint{1.396747in}{3.931578in}}{\pgfqpoint{1.394143in}{3.934183in}}%
\pgfpathcurveto{\pgfqpoint{1.391538in}{3.936787in}}{\pgfqpoint{1.388005in}{3.938251in}}{\pgfqpoint{1.384322in}{3.938251in}}%
\pgfpathcurveto{\pgfqpoint{1.380638in}{3.938251in}}{\pgfqpoint{1.377105in}{3.936787in}}{\pgfqpoint{1.374501in}{3.934183in}}%
\pgfpathcurveto{\pgfqpoint{1.371896in}{3.931578in}}{\pgfqpoint{1.370433in}{3.928045in}}{\pgfqpoint{1.370433in}{3.924362in}}%
\pgfpathcurveto{\pgfqpoint{1.370433in}{3.920678in}}{\pgfqpoint{1.371896in}{3.917145in}}{\pgfqpoint{1.374501in}{3.914541in}}%
\pgfpathcurveto{\pgfqpoint{1.377105in}{3.911936in}}{\pgfqpoint{1.380638in}{3.910473in}}{\pgfqpoint{1.384322in}{3.910473in}}%
\pgfpathlineto{\pgfqpoint{1.384322in}{3.910473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450772in}{3.927210in}}%
\pgfpathcurveto{\pgfqpoint{1.454456in}{3.927210in}}{\pgfqpoint{1.457989in}{3.928673in}}{\pgfqpoint{1.460593in}{3.931278in}}%
\pgfpathcurveto{\pgfqpoint{1.463198in}{3.933882in}}{\pgfqpoint{1.464661in}{3.937415in}}{\pgfqpoint{1.464661in}{3.941099in}}%
\pgfpathcurveto{\pgfqpoint{1.464661in}{3.944782in}}{\pgfqpoint{1.463198in}{3.948315in}}{\pgfqpoint{1.460593in}{3.950919in}}%
\pgfpathcurveto{\pgfqpoint{1.457989in}{3.953524in}}{\pgfqpoint{1.454456in}{3.954987in}}{\pgfqpoint{1.450772in}{3.954987in}}%
\pgfpathcurveto{\pgfqpoint{1.447089in}{3.954987in}}{\pgfqpoint{1.443556in}{3.953524in}}{\pgfqpoint{1.440952in}{3.950919in}}%
\pgfpathcurveto{\pgfqpoint{1.438347in}{3.948315in}}{\pgfqpoint{1.436884in}{3.944782in}}{\pgfqpoint{1.436884in}{3.941099in}}%
\pgfpathcurveto{\pgfqpoint{1.436884in}{3.937415in}}{\pgfqpoint{1.438347in}{3.933882in}}{\pgfqpoint{1.440952in}{3.931278in}}%
\pgfpathcurveto{\pgfqpoint{1.443556in}{3.928673in}}{\pgfqpoint{1.447089in}{3.927210in}}{\pgfqpoint{1.450772in}{3.927210in}}%
\pgfpathlineto{\pgfqpoint{1.450772in}{3.927210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032052in}{3.933967in}}%
\pgfpathcurveto{\pgfqpoint{1.035735in}{3.933967in}}{\pgfqpoint{1.039268in}{3.935430in}}{\pgfqpoint{1.041873in}{3.938034in}}%
\pgfpathcurveto{\pgfqpoint{1.044477in}{3.940639in}}{\pgfqpoint{1.045941in}{3.944172in}}{\pgfqpoint{1.045941in}{3.947855in}}%
\pgfpathcurveto{\pgfqpoint{1.045941in}{3.951539in}}{\pgfqpoint{1.044477in}{3.955072in}}{\pgfqpoint{1.041873in}{3.957676in}}%
\pgfpathcurveto{\pgfqpoint{1.039268in}{3.960281in}}{\pgfqpoint{1.035735in}{3.961744in}}{\pgfqpoint{1.032052in}{3.961744in}}%
\pgfpathcurveto{\pgfqpoint{1.028368in}{3.961744in}}{\pgfqpoint{1.024835in}{3.960281in}}{\pgfqpoint{1.022231in}{3.957676in}}%
\pgfpathcurveto{\pgfqpoint{1.019626in}{3.955072in}}{\pgfqpoint{1.018163in}{3.951539in}}{\pgfqpoint{1.018163in}{3.947855in}}%
\pgfpathcurveto{\pgfqpoint{1.018163in}{3.944172in}}{\pgfqpoint{1.019626in}{3.940639in}}{\pgfqpoint{1.022231in}{3.938034in}}%
\pgfpathcurveto{\pgfqpoint{1.024835in}{3.935430in}}{\pgfqpoint{1.028368in}{3.933967in}}{\pgfqpoint{1.032052in}{3.933967in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{3.933967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661690in}{3.923979in}}%
\pgfpathcurveto{\pgfqpoint{0.665373in}{3.923979in}}{\pgfqpoint{0.668906in}{3.925443in}}{\pgfqpoint{0.671511in}{3.928047in}}%
\pgfpathcurveto{\pgfqpoint{0.674115in}{3.930652in}}{\pgfqpoint{0.675579in}{3.934185in}}{\pgfqpoint{0.675579in}{3.937868in}}%
\pgfpathcurveto{\pgfqpoint{0.675579in}{3.941552in}}{\pgfqpoint{0.674115in}{3.945085in}}{\pgfqpoint{0.671511in}{3.947689in}}%
\pgfpathcurveto{\pgfqpoint{0.668906in}{3.950294in}}{\pgfqpoint{0.665373in}{3.951757in}}{\pgfqpoint{0.661690in}{3.951757in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{3.951757in}}{\pgfqpoint{0.654474in}{3.950294in}}{\pgfqpoint{0.651869in}{3.947689in}}%
\pgfpathcurveto{\pgfqpoint{0.649265in}{3.945085in}}{\pgfqpoint{0.647801in}{3.941552in}}{\pgfqpoint{0.647801in}{3.937868in}}%
\pgfpathcurveto{\pgfqpoint{0.647801in}{3.934185in}}{\pgfqpoint{0.649265in}{3.930652in}}{\pgfqpoint{0.651869in}{3.928047in}}%
\pgfpathcurveto{\pgfqpoint{0.654474in}{3.925443in}}{\pgfqpoint{0.658007in}{3.923979in}}{\pgfqpoint{0.661690in}{3.923979in}}%
\pgfpathlineto{\pgfqpoint{0.661690in}{3.923979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195366in}{3.907691in}}%
\pgfpathcurveto{\pgfqpoint{2.199049in}{3.907691in}}{\pgfqpoint{2.202582in}{3.909155in}}{\pgfqpoint{2.205187in}{3.911759in}}%
\pgfpathcurveto{\pgfqpoint{2.207792in}{3.914364in}}{\pgfqpoint{2.209255in}{3.917897in}}{\pgfqpoint{2.209255in}{3.921580in}}%
\pgfpathcurveto{\pgfqpoint{2.209255in}{3.925264in}}{\pgfqpoint{2.207792in}{3.928797in}}{\pgfqpoint{2.205187in}{3.931401in}}%
\pgfpathcurveto{\pgfqpoint{2.202582in}{3.934006in}}{\pgfqpoint{2.199049in}{3.935469in}}{\pgfqpoint{2.195366in}{3.935469in}}%
\pgfpathcurveto{\pgfqpoint{2.191683in}{3.935469in}}{\pgfqpoint{2.188150in}{3.934006in}}{\pgfqpoint{2.185545in}{3.931401in}}%
\pgfpathcurveto{\pgfqpoint{2.182941in}{3.928797in}}{\pgfqpoint{2.181477in}{3.925264in}}{\pgfqpoint{2.181477in}{3.921580in}}%
\pgfpathcurveto{\pgfqpoint{2.181477in}{3.917897in}}{\pgfqpoint{2.182941in}{3.914364in}}{\pgfqpoint{2.185545in}{3.911759in}}%
\pgfpathcurveto{\pgfqpoint{2.188150in}{3.909155in}}{\pgfqpoint{2.191683in}{3.907691in}}{\pgfqpoint{2.195366in}{3.907691in}}%
\pgfpathlineto{\pgfqpoint{2.195366in}{3.907691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081111in}{3.882467in}}%
\pgfpathcurveto{\pgfqpoint{2.084794in}{3.882467in}}{\pgfqpoint{2.088327in}{3.883930in}}{\pgfqpoint{2.090932in}{3.886535in}}%
\pgfpathcurveto{\pgfqpoint{2.093536in}{3.889139in}}{\pgfqpoint{2.095000in}{3.892672in}}{\pgfqpoint{2.095000in}{3.896355in}}%
\pgfpathcurveto{\pgfqpoint{2.095000in}{3.900039in}}{\pgfqpoint{2.093536in}{3.903572in}}{\pgfqpoint{2.090932in}{3.906176in}}%
\pgfpathcurveto{\pgfqpoint{2.088327in}{3.908781in}}{\pgfqpoint{2.084794in}{3.910244in}}{\pgfqpoint{2.081111in}{3.910244in}}%
\pgfpathcurveto{\pgfqpoint{2.077427in}{3.910244in}}{\pgfqpoint{2.073894in}{3.908781in}}{\pgfqpoint{2.071290in}{3.906176in}}%
\pgfpathcurveto{\pgfqpoint{2.068685in}{3.903572in}}{\pgfqpoint{2.067222in}{3.900039in}}{\pgfqpoint{2.067222in}{3.896355in}}%
\pgfpathcurveto{\pgfqpoint{2.067222in}{3.892672in}}{\pgfqpoint{2.068685in}{3.889139in}}{\pgfqpoint{2.071290in}{3.886535in}}%
\pgfpathcurveto{\pgfqpoint{2.073894in}{3.883930in}}{\pgfqpoint{2.077427in}{3.882467in}}{\pgfqpoint{2.081111in}{3.882467in}}%
\pgfpathlineto{\pgfqpoint{2.081111in}{3.882467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136116in}{3.931068in}}%
\pgfpathcurveto{\pgfqpoint{2.139799in}{3.931068in}}{\pgfqpoint{2.143332in}{3.932531in}}{\pgfqpoint{2.145937in}{3.935136in}}%
\pgfpathcurveto{\pgfqpoint{2.148541in}{3.937740in}}{\pgfqpoint{2.150005in}{3.941273in}}{\pgfqpoint{2.150005in}{3.944957in}}%
\pgfpathcurveto{\pgfqpoint{2.150005in}{3.948640in}}{\pgfqpoint{2.148541in}{3.952173in}}{\pgfqpoint{2.145937in}{3.954777in}}%
\pgfpathcurveto{\pgfqpoint{2.143332in}{3.957382in}}{\pgfqpoint{2.139799in}{3.958845in}}{\pgfqpoint{2.136116in}{3.958845in}}%
\pgfpathcurveto{\pgfqpoint{2.132432in}{3.958845in}}{\pgfqpoint{2.128899in}{3.957382in}}{\pgfqpoint{2.126295in}{3.954777in}}%
\pgfpathcurveto{\pgfqpoint{2.123690in}{3.952173in}}{\pgfqpoint{2.122227in}{3.948640in}}{\pgfqpoint{2.122227in}{3.944957in}}%
\pgfpathcurveto{\pgfqpoint{2.122227in}{3.941273in}}{\pgfqpoint{2.123690in}{3.937740in}}{\pgfqpoint{2.126295in}{3.935136in}}%
\pgfpathcurveto{\pgfqpoint{2.128899in}{3.932531in}}{\pgfqpoint{2.132432in}{3.931068in}}{\pgfqpoint{2.136116in}{3.931068in}}%
\pgfpathlineto{\pgfqpoint{2.136116in}{3.931068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836673in}{3.880586in}}%
\pgfpathcurveto{\pgfqpoint{0.840356in}{3.880586in}}{\pgfqpoint{0.843889in}{3.882050in}}{\pgfqpoint{0.846494in}{3.884654in}}%
\pgfpathcurveto{\pgfqpoint{0.849098in}{3.887259in}}{\pgfqpoint{0.850562in}{3.890792in}}{\pgfqpoint{0.850562in}{3.894475in}}%
\pgfpathcurveto{\pgfqpoint{0.850562in}{3.898158in}}{\pgfqpoint{0.849098in}{3.901691in}}{\pgfqpoint{0.846494in}{3.904296in}}%
\pgfpathcurveto{\pgfqpoint{0.843889in}{3.906901in}}{\pgfqpoint{0.840356in}{3.908364in}}{\pgfqpoint{0.836673in}{3.908364in}}%
\pgfpathcurveto{\pgfqpoint{0.832989in}{3.908364in}}{\pgfqpoint{0.829456in}{3.906901in}}{\pgfqpoint{0.826852in}{3.904296in}}%
\pgfpathcurveto{\pgfqpoint{0.824247in}{3.901691in}}{\pgfqpoint{0.822784in}{3.898158in}}{\pgfqpoint{0.822784in}{3.894475in}}%
\pgfpathcurveto{\pgfqpoint{0.822784in}{3.890792in}}{\pgfqpoint{0.824247in}{3.887259in}}{\pgfqpoint{0.826852in}{3.884654in}}%
\pgfpathcurveto{\pgfqpoint{0.829456in}{3.882050in}}{\pgfqpoint{0.832989in}{3.880586in}}{\pgfqpoint{0.836673in}{3.880586in}}%
\pgfpathlineto{\pgfqpoint{0.836673in}{3.880586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305294in}{3.900774in}}%
\pgfpathcurveto{\pgfqpoint{1.308978in}{3.900774in}}{\pgfqpoint{1.312511in}{3.902238in}}{\pgfqpoint{1.315115in}{3.904842in}}%
\pgfpathcurveto{\pgfqpoint{1.317720in}{3.907447in}}{\pgfqpoint{1.319183in}{3.910980in}}{\pgfqpoint{1.319183in}{3.914663in}}%
\pgfpathcurveto{\pgfqpoint{1.319183in}{3.918346in}}{\pgfqpoint{1.317720in}{3.921879in}}{\pgfqpoint{1.315115in}{3.924484in}}%
\pgfpathcurveto{\pgfqpoint{1.312511in}{3.927089in}}{\pgfqpoint{1.308978in}{3.928552in}}{\pgfqpoint{1.305294in}{3.928552in}}%
\pgfpathcurveto{\pgfqpoint{1.301611in}{3.928552in}}{\pgfqpoint{1.298078in}{3.927089in}}{\pgfqpoint{1.295473in}{3.924484in}}%
\pgfpathcurveto{\pgfqpoint{1.292869in}{3.921879in}}{\pgfqpoint{1.291406in}{3.918346in}}{\pgfqpoint{1.291406in}{3.914663in}}%
\pgfpathcurveto{\pgfqpoint{1.291406in}{3.910980in}}{\pgfqpoint{1.292869in}{3.907447in}}{\pgfqpoint{1.295473in}{3.904842in}}%
\pgfpathcurveto{\pgfqpoint{1.298078in}{3.902238in}}{\pgfqpoint{1.301611in}{3.900774in}}{\pgfqpoint{1.305294in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{1.305294in}{3.900774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652021in}{3.882340in}}%
\pgfpathcurveto{\pgfqpoint{1.655705in}{3.882340in}}{\pgfqpoint{1.659238in}{3.883803in}}{\pgfqpoint{1.661842in}{3.886408in}}%
\pgfpathcurveto{\pgfqpoint{1.664447in}{3.889012in}}{\pgfqpoint{1.665910in}{3.892545in}}{\pgfqpoint{1.665910in}{3.896229in}}%
\pgfpathcurveto{\pgfqpoint{1.665910in}{3.899912in}}{\pgfqpoint{1.664447in}{3.903445in}}{\pgfqpoint{1.661842in}{3.906049in}}%
\pgfpathcurveto{\pgfqpoint{1.659238in}{3.908654in}}{\pgfqpoint{1.655705in}{3.910117in}}{\pgfqpoint{1.652021in}{3.910117in}}%
\pgfpathcurveto{\pgfqpoint{1.648338in}{3.910117in}}{\pgfqpoint{1.644805in}{3.908654in}}{\pgfqpoint{1.642200in}{3.906049in}}%
\pgfpathcurveto{\pgfqpoint{1.639596in}{3.903445in}}{\pgfqpoint{1.638133in}{3.899912in}}{\pgfqpoint{1.638133in}{3.896229in}}%
\pgfpathcurveto{\pgfqpoint{1.638133in}{3.892545in}}{\pgfqpoint{1.639596in}{3.889012in}}{\pgfqpoint{1.642200in}{3.886408in}}%
\pgfpathcurveto{\pgfqpoint{1.644805in}{3.883803in}}{\pgfqpoint{1.648338in}{3.882340in}}{\pgfqpoint{1.652021in}{3.882340in}}%
\pgfpathlineto{\pgfqpoint{1.652021in}{3.882340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{3.887351in}}%
\pgfpathcurveto{\pgfqpoint{1.203163in}{3.887351in}}{\pgfqpoint{1.206696in}{3.888815in}}{\pgfqpoint{1.209301in}{3.891419in}}%
\pgfpathcurveto{\pgfqpoint{1.211905in}{3.894024in}}{\pgfqpoint{1.213369in}{3.897557in}}{\pgfqpoint{1.213369in}{3.901240in}}%
\pgfpathcurveto{\pgfqpoint{1.213369in}{3.904924in}}{\pgfqpoint{1.211905in}{3.908457in}}{\pgfqpoint{1.209301in}{3.911061in}}%
\pgfpathcurveto{\pgfqpoint{1.206696in}{3.913666in}}{\pgfqpoint{1.203163in}{3.915129in}}{\pgfqpoint{1.199480in}{3.915129in}}%
\pgfpathcurveto{\pgfqpoint{1.195797in}{3.915129in}}{\pgfqpoint{1.192264in}{3.913666in}}{\pgfqpoint{1.189659in}{3.911061in}}%
\pgfpathcurveto{\pgfqpoint{1.187054in}{3.908457in}}{\pgfqpoint{1.185591in}{3.904924in}}{\pgfqpoint{1.185591in}{3.901240in}}%
\pgfpathcurveto{\pgfqpoint{1.185591in}{3.897557in}}{\pgfqpoint{1.187054in}{3.894024in}}{\pgfqpoint{1.189659in}{3.891419in}}%
\pgfpathcurveto{\pgfqpoint{1.192264in}{3.888815in}}{\pgfqpoint{1.195797in}{3.887351in}}{\pgfqpoint{1.199480in}{3.887351in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{3.887351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208466in}{3.932507in}}%
\pgfpathcurveto{\pgfqpoint{1.212150in}{3.932507in}}{\pgfqpoint{1.215683in}{3.933970in}}{\pgfqpoint{1.218287in}{3.936575in}}%
\pgfpathcurveto{\pgfqpoint{1.220892in}{3.939179in}}{\pgfqpoint{1.222355in}{3.942712in}}{\pgfqpoint{1.222355in}{3.946396in}}%
\pgfpathcurveto{\pgfqpoint{1.222355in}{3.950079in}}{\pgfqpoint{1.220892in}{3.953612in}}{\pgfqpoint{1.218287in}{3.956217in}}%
\pgfpathcurveto{\pgfqpoint{1.215683in}{3.958821in}}{\pgfqpoint{1.212150in}{3.960285in}}{\pgfqpoint{1.208466in}{3.960285in}}%
\pgfpathcurveto{\pgfqpoint{1.204783in}{3.960285in}}{\pgfqpoint{1.201250in}{3.958821in}}{\pgfqpoint{1.198646in}{3.956217in}}%
\pgfpathcurveto{\pgfqpoint{1.196041in}{3.953612in}}{\pgfqpoint{1.194578in}{3.950079in}}{\pgfqpoint{1.194578in}{3.946396in}}%
\pgfpathcurveto{\pgfqpoint{1.194578in}{3.942712in}}{\pgfqpoint{1.196041in}{3.939179in}}{\pgfqpoint{1.198646in}{3.936575in}}%
\pgfpathcurveto{\pgfqpoint{1.201250in}{3.933970in}}{\pgfqpoint{1.204783in}{3.932507in}}{\pgfqpoint{1.208466in}{3.932507in}}%
\pgfpathlineto{\pgfqpoint{1.208466in}{3.932507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713625in}{3.879569in}}%
\pgfpathcurveto{\pgfqpoint{1.717308in}{3.879569in}}{\pgfqpoint{1.720841in}{3.881033in}}{\pgfqpoint{1.723446in}{3.883637in}}%
\pgfpathcurveto{\pgfqpoint{1.726051in}{3.886242in}}{\pgfqpoint{1.727514in}{3.889775in}}{\pgfqpoint{1.727514in}{3.893458in}}%
\pgfpathcurveto{\pgfqpoint{1.727514in}{3.897142in}}{\pgfqpoint{1.726051in}{3.900675in}}{\pgfqpoint{1.723446in}{3.903279in}}%
\pgfpathcurveto{\pgfqpoint{1.720841in}{3.905884in}}{\pgfqpoint{1.717308in}{3.907347in}}{\pgfqpoint{1.713625in}{3.907347in}}%
\pgfpathcurveto{\pgfqpoint{1.709942in}{3.907347in}}{\pgfqpoint{1.706409in}{3.905884in}}{\pgfqpoint{1.703804in}{3.903279in}}%
\pgfpathcurveto{\pgfqpoint{1.701200in}{3.900675in}}{\pgfqpoint{1.699736in}{3.897142in}}{\pgfqpoint{1.699736in}{3.893458in}}%
\pgfpathcurveto{\pgfqpoint{1.699736in}{3.889775in}}{\pgfqpoint{1.701200in}{3.886242in}}{\pgfqpoint{1.703804in}{3.883637in}}%
\pgfpathcurveto{\pgfqpoint{1.706409in}{3.881033in}}{\pgfqpoint{1.709942in}{3.879569in}}{\pgfqpoint{1.713625in}{3.879569in}}%
\pgfpathlineto{\pgfqpoint{1.713625in}{3.879569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193674in}{3.885377in}}%
\pgfpathcurveto{\pgfqpoint{1.197357in}{3.885377in}}{\pgfqpoint{1.200890in}{3.886841in}}{\pgfqpoint{1.203494in}{3.889445in}}%
\pgfpathcurveto{\pgfqpoint{1.206099in}{3.892050in}}{\pgfqpoint{1.207562in}{3.895583in}}{\pgfqpoint{1.207562in}{3.899266in}}%
\pgfpathcurveto{\pgfqpoint{1.207562in}{3.902950in}}{\pgfqpoint{1.206099in}{3.906483in}}{\pgfqpoint{1.203494in}{3.909087in}}%
\pgfpathcurveto{\pgfqpoint{1.200890in}{3.911692in}}{\pgfqpoint{1.197357in}{3.913155in}}{\pgfqpoint{1.193674in}{3.913155in}}%
\pgfpathcurveto{\pgfqpoint{1.189990in}{3.913155in}}{\pgfqpoint{1.186457in}{3.911692in}}{\pgfqpoint{1.183853in}{3.909087in}}%
\pgfpathcurveto{\pgfqpoint{1.181248in}{3.906483in}}{\pgfqpoint{1.179785in}{3.902950in}}{\pgfqpoint{1.179785in}{3.899266in}}%
\pgfpathcurveto{\pgfqpoint{1.179785in}{3.895583in}}{\pgfqpoint{1.181248in}{3.892050in}}{\pgfqpoint{1.183853in}{3.889445in}}%
\pgfpathcurveto{\pgfqpoint{1.186457in}{3.886841in}}{\pgfqpoint{1.189990in}{3.885377in}}{\pgfqpoint{1.193674in}{3.885377in}}%
\pgfpathlineto{\pgfqpoint{1.193674in}{3.885377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343458in}{3.909132in}}%
\pgfpathcurveto{\pgfqpoint{1.347142in}{3.909132in}}{\pgfqpoint{1.350675in}{3.910596in}}{\pgfqpoint{1.353279in}{3.913200in}}%
\pgfpathcurveto{\pgfqpoint{1.355884in}{3.915805in}}{\pgfqpoint{1.357347in}{3.919338in}}{\pgfqpoint{1.357347in}{3.923021in}}%
\pgfpathcurveto{\pgfqpoint{1.357347in}{3.926704in}}{\pgfqpoint{1.355884in}{3.930237in}}{\pgfqpoint{1.353279in}{3.932842in}}%
\pgfpathcurveto{\pgfqpoint{1.350675in}{3.935447in}}{\pgfqpoint{1.347142in}{3.936910in}}{\pgfqpoint{1.343458in}{3.936910in}}%
\pgfpathcurveto{\pgfqpoint{1.339775in}{3.936910in}}{\pgfqpoint{1.336242in}{3.935447in}}{\pgfqpoint{1.333637in}{3.932842in}}%
\pgfpathcurveto{\pgfqpoint{1.331033in}{3.930237in}}{\pgfqpoint{1.329570in}{3.926704in}}{\pgfqpoint{1.329570in}{3.923021in}}%
\pgfpathcurveto{\pgfqpoint{1.329570in}{3.919338in}}{\pgfqpoint{1.331033in}{3.915805in}}{\pgfqpoint{1.333637in}{3.913200in}}%
\pgfpathcurveto{\pgfqpoint{1.336242in}{3.910596in}}{\pgfqpoint{1.339775in}{3.909132in}}{\pgfqpoint{1.343458in}{3.909132in}}%
\pgfpathlineto{\pgfqpoint{1.343458in}{3.909132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239296in}{3.903498in}}%
\pgfpathcurveto{\pgfqpoint{1.242979in}{3.903498in}}{\pgfqpoint{1.246512in}{3.904962in}}{\pgfqpoint{1.249116in}{3.907566in}}%
\pgfpathcurveto{\pgfqpoint{1.251721in}{3.910171in}}{\pgfqpoint{1.253184in}{3.913704in}}{\pgfqpoint{1.253184in}{3.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.253184in}{3.921070in}}{\pgfqpoint{1.251721in}{3.924603in}}{\pgfqpoint{1.249116in}{3.927208in}}%
\pgfpathcurveto{\pgfqpoint{1.246512in}{3.929813in}}{\pgfqpoint{1.242979in}{3.931276in}}{\pgfqpoint{1.239296in}{3.931276in}}%
\pgfpathcurveto{\pgfqpoint{1.235612in}{3.931276in}}{\pgfqpoint{1.232079in}{3.929813in}}{\pgfqpoint{1.229475in}{3.927208in}}%
\pgfpathcurveto{\pgfqpoint{1.226870in}{3.924603in}}{\pgfqpoint{1.225407in}{3.921070in}}{\pgfqpoint{1.225407in}{3.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.225407in}{3.913704in}}{\pgfqpoint{1.226870in}{3.910171in}}{\pgfqpoint{1.229475in}{3.907566in}}%
\pgfpathcurveto{\pgfqpoint{1.232079in}{3.904962in}}{\pgfqpoint{1.235612in}{3.903498in}}{\pgfqpoint{1.239296in}{3.903498in}}%
\pgfpathlineto{\pgfqpoint{1.239296in}{3.903498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223970in}{3.907686in}}%
\pgfpathcurveto{\pgfqpoint{2.227653in}{3.907686in}}{\pgfqpoint{2.231186in}{3.909149in}}{\pgfqpoint{2.233791in}{3.911754in}}%
\pgfpathcurveto{\pgfqpoint{2.236395in}{3.914358in}}{\pgfqpoint{2.237859in}{3.917891in}}{\pgfqpoint{2.237859in}{3.921575in}}%
\pgfpathcurveto{\pgfqpoint{2.237859in}{3.925258in}}{\pgfqpoint{2.236395in}{3.928791in}}{\pgfqpoint{2.233791in}{3.931396in}}%
\pgfpathcurveto{\pgfqpoint{2.231186in}{3.934000in}}{\pgfqpoint{2.227653in}{3.935464in}}{\pgfqpoint{2.223970in}{3.935464in}}%
\pgfpathcurveto{\pgfqpoint{2.220287in}{3.935464in}}{\pgfqpoint{2.216754in}{3.934000in}}{\pgfqpoint{2.214149in}{3.931396in}}%
\pgfpathcurveto{\pgfqpoint{2.211544in}{3.928791in}}{\pgfqpoint{2.210081in}{3.925258in}}{\pgfqpoint{2.210081in}{3.921575in}}%
\pgfpathcurveto{\pgfqpoint{2.210081in}{3.917891in}}{\pgfqpoint{2.211544in}{3.914358in}}{\pgfqpoint{2.214149in}{3.911754in}}%
\pgfpathcurveto{\pgfqpoint{2.216754in}{3.909149in}}{\pgfqpoint{2.220287in}{3.907686in}}{\pgfqpoint{2.223970in}{3.907686in}}%
\pgfpathlineto{\pgfqpoint{2.223970in}{3.907686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211386in}{3.879568in}}%
\pgfpathcurveto{\pgfqpoint{2.215070in}{3.879568in}}{\pgfqpoint{2.218603in}{3.881031in}}{\pgfqpoint{2.221207in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{2.223812in}{3.886240in}}{\pgfqpoint{2.225275in}{3.889773in}}{\pgfqpoint{2.225275in}{3.893457in}}%
\pgfpathcurveto{\pgfqpoint{2.225275in}{3.897140in}}{\pgfqpoint{2.223812in}{3.900673in}}{\pgfqpoint{2.221207in}{3.903278in}}%
\pgfpathcurveto{\pgfqpoint{2.218603in}{3.905882in}}{\pgfqpoint{2.215070in}{3.907346in}}{\pgfqpoint{2.211386in}{3.907346in}}%
\pgfpathcurveto{\pgfqpoint{2.207703in}{3.907346in}}{\pgfqpoint{2.204170in}{3.905882in}}{\pgfqpoint{2.201566in}{3.903278in}}%
\pgfpathcurveto{\pgfqpoint{2.198961in}{3.900673in}}{\pgfqpoint{2.197498in}{3.897140in}}{\pgfqpoint{2.197498in}{3.893457in}}%
\pgfpathcurveto{\pgfqpoint{2.197498in}{3.889773in}}{\pgfqpoint{2.198961in}{3.886240in}}{\pgfqpoint{2.201566in}{3.883636in}}%
\pgfpathcurveto{\pgfqpoint{2.204170in}{3.881031in}}{\pgfqpoint{2.207703in}{3.879568in}}{\pgfqpoint{2.211386in}{3.879568in}}%
\pgfpathlineto{\pgfqpoint{2.211386in}{3.879568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270833in}{3.902462in}}%
\pgfpathcurveto{\pgfqpoint{1.274516in}{3.902462in}}{\pgfqpoint{1.278049in}{3.903925in}}{\pgfqpoint{1.280654in}{3.906530in}}%
\pgfpathcurveto{\pgfqpoint{1.283258in}{3.909135in}}{\pgfqpoint{1.284722in}{3.912668in}}{\pgfqpoint{1.284722in}{3.916351in}}%
\pgfpathcurveto{\pgfqpoint{1.284722in}{3.920034in}}{\pgfqpoint{1.283258in}{3.923567in}}{\pgfqpoint{1.280654in}{3.926172in}}%
\pgfpathcurveto{\pgfqpoint{1.278049in}{3.928776in}}{\pgfqpoint{1.274516in}{3.930240in}}{\pgfqpoint{1.270833in}{3.930240in}}%
\pgfpathcurveto{\pgfqpoint{1.267150in}{3.930240in}}{\pgfqpoint{1.263617in}{3.928776in}}{\pgfqpoint{1.261012in}{3.926172in}}%
\pgfpathcurveto{\pgfqpoint{1.258407in}{3.923567in}}{\pgfqpoint{1.256944in}{3.920034in}}{\pgfqpoint{1.256944in}{3.916351in}}%
\pgfpathcurveto{\pgfqpoint{1.256944in}{3.912668in}}{\pgfqpoint{1.258407in}{3.909135in}}{\pgfqpoint{1.261012in}{3.906530in}}%
\pgfpathcurveto{\pgfqpoint{1.263617in}{3.903925in}}{\pgfqpoint{1.267150in}{3.902462in}}{\pgfqpoint{1.270833in}{3.902462in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{3.902462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597789in}{3.874596in}}%
\pgfpathcurveto{\pgfqpoint{1.601473in}{3.874596in}}{\pgfqpoint{1.605006in}{3.876059in}}{\pgfqpoint{1.607610in}{3.878664in}}%
\pgfpathcurveto{\pgfqpoint{1.610215in}{3.881268in}}{\pgfqpoint{1.611678in}{3.884801in}}{\pgfqpoint{1.611678in}{3.888485in}}%
\pgfpathcurveto{\pgfqpoint{1.611678in}{3.892168in}}{\pgfqpoint{1.610215in}{3.895701in}}{\pgfqpoint{1.607610in}{3.898305in}}%
\pgfpathcurveto{\pgfqpoint{1.605006in}{3.900910in}}{\pgfqpoint{1.601473in}{3.902373in}}{\pgfqpoint{1.597789in}{3.902373in}}%
\pgfpathcurveto{\pgfqpoint{1.594106in}{3.902373in}}{\pgfqpoint{1.590573in}{3.900910in}}{\pgfqpoint{1.587968in}{3.898305in}}%
\pgfpathcurveto{\pgfqpoint{1.585364in}{3.895701in}}{\pgfqpoint{1.583900in}{3.892168in}}{\pgfqpoint{1.583900in}{3.888485in}}%
\pgfpathcurveto{\pgfqpoint{1.583900in}{3.884801in}}{\pgfqpoint{1.585364in}{3.881268in}}{\pgfqpoint{1.587968in}{3.878664in}}%
\pgfpathcurveto{\pgfqpoint{1.590573in}{3.876059in}}{\pgfqpoint{1.594106in}{3.874596in}}{\pgfqpoint{1.597789in}{3.874596in}}%
\pgfpathlineto{\pgfqpoint{1.597789in}{3.874596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925168in}{3.877044in}}%
\pgfpathcurveto{\pgfqpoint{0.928851in}{3.877044in}}{\pgfqpoint{0.932384in}{3.878507in}}{\pgfqpoint{0.934989in}{3.881112in}}%
\pgfpathcurveto{\pgfqpoint{0.937593in}{3.883716in}}{\pgfqpoint{0.939057in}{3.887249in}}{\pgfqpoint{0.939057in}{3.890933in}}%
\pgfpathcurveto{\pgfqpoint{0.939057in}{3.894616in}}{\pgfqpoint{0.937593in}{3.898149in}}{\pgfqpoint{0.934989in}{3.900754in}}%
\pgfpathcurveto{\pgfqpoint{0.932384in}{3.903358in}}{\pgfqpoint{0.928851in}{3.904822in}}{\pgfqpoint{0.925168in}{3.904822in}}%
\pgfpathcurveto{\pgfqpoint{0.921484in}{3.904822in}}{\pgfqpoint{0.917951in}{3.903358in}}{\pgfqpoint{0.915347in}{3.900754in}}%
\pgfpathcurveto{\pgfqpoint{0.912742in}{3.898149in}}{\pgfqpoint{0.911279in}{3.894616in}}{\pgfqpoint{0.911279in}{3.890933in}}%
\pgfpathcurveto{\pgfqpoint{0.911279in}{3.887249in}}{\pgfqpoint{0.912742in}{3.883716in}}{\pgfqpoint{0.915347in}{3.881112in}}%
\pgfpathcurveto{\pgfqpoint{0.917951in}{3.878507in}}{\pgfqpoint{0.921484in}{3.877044in}}{\pgfqpoint{0.925168in}{3.877044in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{3.877044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848757in}{3.901768in}}%
\pgfpathcurveto{\pgfqpoint{0.852440in}{3.901768in}}{\pgfqpoint{0.855973in}{3.903231in}}{\pgfqpoint{0.858578in}{3.905836in}}%
\pgfpathcurveto{\pgfqpoint{0.861182in}{3.908440in}}{\pgfqpoint{0.862645in}{3.911973in}}{\pgfqpoint{0.862645in}{3.915657in}}%
\pgfpathcurveto{\pgfqpoint{0.862645in}{3.919340in}}{\pgfqpoint{0.861182in}{3.922873in}}{\pgfqpoint{0.858578in}{3.925478in}}%
\pgfpathcurveto{\pgfqpoint{0.855973in}{3.928082in}}{\pgfqpoint{0.852440in}{3.929545in}}{\pgfqpoint{0.848757in}{3.929545in}}%
\pgfpathcurveto{\pgfqpoint{0.845073in}{3.929545in}}{\pgfqpoint{0.841540in}{3.928082in}}{\pgfqpoint{0.838936in}{3.925478in}}%
\pgfpathcurveto{\pgfqpoint{0.836331in}{3.922873in}}{\pgfqpoint{0.834868in}{3.919340in}}{\pgfqpoint{0.834868in}{3.915657in}}%
\pgfpathcurveto{\pgfqpoint{0.834868in}{3.911973in}}{\pgfqpoint{0.836331in}{3.908440in}}{\pgfqpoint{0.838936in}{3.905836in}}%
\pgfpathcurveto{\pgfqpoint{0.841540in}{3.903231in}}{\pgfqpoint{0.845073in}{3.901768in}}{\pgfqpoint{0.848757in}{3.901768in}}%
\pgfpathlineto{\pgfqpoint{0.848757in}{3.901768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127326in}{3.900471in}}%
\pgfpathcurveto{\pgfqpoint{1.131010in}{3.900471in}}{\pgfqpoint{1.134543in}{3.901934in}}{\pgfqpoint{1.137147in}{3.904539in}}%
\pgfpathcurveto{\pgfqpoint{1.139752in}{3.907143in}}{\pgfqpoint{1.141215in}{3.910676in}}{\pgfqpoint{1.141215in}{3.914360in}}%
\pgfpathcurveto{\pgfqpoint{1.141215in}{3.918043in}}{\pgfqpoint{1.139752in}{3.921576in}}{\pgfqpoint{1.137147in}{3.924181in}}%
\pgfpathcurveto{\pgfqpoint{1.134543in}{3.926785in}}{\pgfqpoint{1.131010in}{3.928249in}}{\pgfqpoint{1.127326in}{3.928249in}}%
\pgfpathcurveto{\pgfqpoint{1.123643in}{3.928249in}}{\pgfqpoint{1.120110in}{3.926785in}}{\pgfqpoint{1.117505in}{3.924181in}}%
\pgfpathcurveto{\pgfqpoint{1.114901in}{3.921576in}}{\pgfqpoint{1.113437in}{3.918043in}}{\pgfqpoint{1.113437in}{3.914360in}}%
\pgfpathcurveto{\pgfqpoint{1.113437in}{3.910676in}}{\pgfqpoint{1.114901in}{3.907143in}}{\pgfqpoint{1.117505in}{3.904539in}}%
\pgfpathcurveto{\pgfqpoint{1.120110in}{3.901934in}}{\pgfqpoint{1.123643in}{3.900471in}}{\pgfqpoint{1.127326in}{3.900471in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{3.900471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170977in}{3.903681in}}%
\pgfpathcurveto{\pgfqpoint{1.174660in}{3.903681in}}{\pgfqpoint{1.178193in}{3.905145in}}{\pgfqpoint{1.180798in}{3.907749in}}%
\pgfpathcurveto{\pgfqpoint{1.183402in}{3.910354in}}{\pgfqpoint{1.184866in}{3.913887in}}{\pgfqpoint{1.184866in}{3.917570in}}%
\pgfpathcurveto{\pgfqpoint{1.184866in}{3.921253in}}{\pgfqpoint{1.183402in}{3.924786in}}{\pgfqpoint{1.180798in}{3.927391in}}%
\pgfpathcurveto{\pgfqpoint{1.178193in}{3.929996in}}{\pgfqpoint{1.174660in}{3.931459in}}{\pgfqpoint{1.170977in}{3.931459in}}%
\pgfpathcurveto{\pgfqpoint{1.167293in}{3.931459in}}{\pgfqpoint{1.163760in}{3.929996in}}{\pgfqpoint{1.161156in}{3.927391in}}%
\pgfpathcurveto{\pgfqpoint{1.158551in}{3.924786in}}{\pgfqpoint{1.157088in}{3.921253in}}{\pgfqpoint{1.157088in}{3.917570in}}%
\pgfpathcurveto{\pgfqpoint{1.157088in}{3.913887in}}{\pgfqpoint{1.158551in}{3.910354in}}{\pgfqpoint{1.161156in}{3.907749in}}%
\pgfpathcurveto{\pgfqpoint{1.163760in}{3.905145in}}{\pgfqpoint{1.167293in}{3.903681in}}{\pgfqpoint{1.170977in}{3.903681in}}%
\pgfpathlineto{\pgfqpoint{1.170977in}{3.903681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231249in}{3.902822in}}%
\pgfpathcurveto{\pgfqpoint{1.234933in}{3.902822in}}{\pgfqpoint{1.238466in}{3.904285in}}{\pgfqpoint{1.241070in}{3.906890in}}%
\pgfpathcurveto{\pgfqpoint{1.243675in}{3.909494in}}{\pgfqpoint{1.245138in}{3.913027in}}{\pgfqpoint{1.245138in}{3.916711in}}%
\pgfpathcurveto{\pgfqpoint{1.245138in}{3.920394in}}{\pgfqpoint{1.243675in}{3.923927in}}{\pgfqpoint{1.241070in}{3.926532in}}%
\pgfpathcurveto{\pgfqpoint{1.238466in}{3.929136in}}{\pgfqpoint{1.234933in}{3.930599in}}{\pgfqpoint{1.231249in}{3.930599in}}%
\pgfpathcurveto{\pgfqpoint{1.227566in}{3.930599in}}{\pgfqpoint{1.224033in}{3.929136in}}{\pgfqpoint{1.221429in}{3.926532in}}%
\pgfpathcurveto{\pgfqpoint{1.218824in}{3.923927in}}{\pgfqpoint{1.217361in}{3.920394in}}{\pgfqpoint{1.217361in}{3.916711in}}%
\pgfpathcurveto{\pgfqpoint{1.217361in}{3.913027in}}{\pgfqpoint{1.218824in}{3.909494in}}{\pgfqpoint{1.221429in}{3.906890in}}%
\pgfpathcurveto{\pgfqpoint{1.224033in}{3.904285in}}{\pgfqpoint{1.227566in}{3.902822in}}{\pgfqpoint{1.231249in}{3.902822in}}%
\pgfpathlineto{\pgfqpoint{1.231249in}{3.902822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275342in}{3.890177in}}%
\pgfpathcurveto{\pgfqpoint{2.279025in}{3.890177in}}{\pgfqpoint{2.282558in}{3.891640in}}{\pgfqpoint{2.285163in}{3.894245in}}%
\pgfpathcurveto{\pgfqpoint{2.287767in}{3.896849in}}{\pgfqpoint{2.289231in}{3.900382in}}{\pgfqpoint{2.289231in}{3.904066in}}%
\pgfpathcurveto{\pgfqpoint{2.289231in}{3.907749in}}{\pgfqpoint{2.287767in}{3.911282in}}{\pgfqpoint{2.285163in}{3.913887in}}%
\pgfpathcurveto{\pgfqpoint{2.282558in}{3.916491in}}{\pgfqpoint{2.279025in}{3.917955in}}{\pgfqpoint{2.275342in}{3.917955in}}%
\pgfpathcurveto{\pgfqpoint{2.271658in}{3.917955in}}{\pgfqpoint{2.268125in}{3.916491in}}{\pgfqpoint{2.265521in}{3.913887in}}%
\pgfpathcurveto{\pgfqpoint{2.262916in}{3.911282in}}{\pgfqpoint{2.261453in}{3.907749in}}{\pgfqpoint{2.261453in}{3.904066in}}%
\pgfpathcurveto{\pgfqpoint{2.261453in}{3.900382in}}{\pgfqpoint{2.262916in}{3.896849in}}{\pgfqpoint{2.265521in}{3.894245in}}%
\pgfpathcurveto{\pgfqpoint{2.268125in}{3.891640in}}{\pgfqpoint{2.271658in}{3.890177in}}{\pgfqpoint{2.275342in}{3.890177in}}%
\pgfpathlineto{\pgfqpoint{2.275342in}{3.890177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307676in}{3.843529in}}%
\pgfpathcurveto{\pgfqpoint{2.311360in}{3.843529in}}{\pgfqpoint{2.314893in}{3.844993in}}{\pgfqpoint{2.317497in}{3.847597in}}%
\pgfpathcurveto{\pgfqpoint{2.320102in}{3.850202in}}{\pgfqpoint{2.321565in}{3.853735in}}{\pgfqpoint{2.321565in}{3.857418in}}%
\pgfpathcurveto{\pgfqpoint{2.321565in}{3.861102in}}{\pgfqpoint{2.320102in}{3.864635in}}{\pgfqpoint{2.317497in}{3.867239in}}%
\pgfpathcurveto{\pgfqpoint{2.314893in}{3.869844in}}{\pgfqpoint{2.311360in}{3.871307in}}{\pgfqpoint{2.307676in}{3.871307in}}%
\pgfpathcurveto{\pgfqpoint{2.303993in}{3.871307in}}{\pgfqpoint{2.300460in}{3.869844in}}{\pgfqpoint{2.297855in}{3.867239in}}%
\pgfpathcurveto{\pgfqpoint{2.295251in}{3.864635in}}{\pgfqpoint{2.293787in}{3.861102in}}{\pgfqpoint{2.293787in}{3.857418in}}%
\pgfpathcurveto{\pgfqpoint{2.293787in}{3.853735in}}{\pgfqpoint{2.295251in}{3.850202in}}{\pgfqpoint{2.297855in}{3.847597in}}%
\pgfpathcurveto{\pgfqpoint{2.300460in}{3.844993in}}{\pgfqpoint{2.303993in}{3.843529in}}{\pgfqpoint{2.307676in}{3.843529in}}%
\pgfpathlineto{\pgfqpoint{2.307676in}{3.843529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234267in}{3.866582in}}%
\pgfpathcurveto{\pgfqpoint{2.237950in}{3.866582in}}{\pgfqpoint{2.241483in}{3.868045in}}{\pgfqpoint{2.244087in}{3.870650in}}%
\pgfpathcurveto{\pgfqpoint{2.246692in}{3.873254in}}{\pgfqpoint{2.248155in}{3.876787in}}{\pgfqpoint{2.248155in}{3.880471in}}%
\pgfpathcurveto{\pgfqpoint{2.248155in}{3.884154in}}{\pgfqpoint{2.246692in}{3.887687in}}{\pgfqpoint{2.244087in}{3.890292in}}%
\pgfpathcurveto{\pgfqpoint{2.241483in}{3.892896in}}{\pgfqpoint{2.237950in}{3.894360in}}{\pgfqpoint{2.234267in}{3.894360in}}%
\pgfpathcurveto{\pgfqpoint{2.230583in}{3.894360in}}{\pgfqpoint{2.227050in}{3.892896in}}{\pgfqpoint{2.224446in}{3.890292in}}%
\pgfpathcurveto{\pgfqpoint{2.221841in}{3.887687in}}{\pgfqpoint{2.220378in}{3.884154in}}{\pgfqpoint{2.220378in}{3.880471in}}%
\pgfpathcurveto{\pgfqpoint{2.220378in}{3.876787in}}{\pgfqpoint{2.221841in}{3.873254in}}{\pgfqpoint{2.224446in}{3.870650in}}%
\pgfpathcurveto{\pgfqpoint{2.227050in}{3.868045in}}{\pgfqpoint{2.230583in}{3.866582in}}{\pgfqpoint{2.234267in}{3.866582in}}%
\pgfpathlineto{\pgfqpoint{2.234267in}{3.866582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250282in}{3.881872in}}%
\pgfpathcurveto{\pgfqpoint{2.253966in}{3.881872in}}{\pgfqpoint{2.257499in}{3.883336in}}{\pgfqpoint{2.260103in}{3.885940in}}%
\pgfpathcurveto{\pgfqpoint{2.262708in}{3.888545in}}{\pgfqpoint{2.264171in}{3.892078in}}{\pgfqpoint{2.264171in}{3.895761in}}%
\pgfpathcurveto{\pgfqpoint{2.264171in}{3.899444in}}{\pgfqpoint{2.262708in}{3.902977in}}{\pgfqpoint{2.260103in}{3.905582in}}%
\pgfpathcurveto{\pgfqpoint{2.257499in}{3.908187in}}{\pgfqpoint{2.253966in}{3.909650in}}{\pgfqpoint{2.250282in}{3.909650in}}%
\pgfpathcurveto{\pgfqpoint{2.246599in}{3.909650in}}{\pgfqpoint{2.243066in}{3.908187in}}{\pgfqpoint{2.240462in}{3.905582in}}%
\pgfpathcurveto{\pgfqpoint{2.237857in}{3.902977in}}{\pgfqpoint{2.236394in}{3.899444in}}{\pgfqpoint{2.236394in}{3.895761in}}%
\pgfpathcurveto{\pgfqpoint{2.236394in}{3.892078in}}{\pgfqpoint{2.237857in}{3.888545in}}{\pgfqpoint{2.240462in}{3.885940in}}%
\pgfpathcurveto{\pgfqpoint{2.243066in}{3.883336in}}{\pgfqpoint{2.246599in}{3.881872in}}{\pgfqpoint{2.250282in}{3.881872in}}%
\pgfpathlineto{\pgfqpoint{2.250282in}{3.881872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265404in}{3.890227in}}%
\pgfpathcurveto{\pgfqpoint{2.269088in}{3.890227in}}{\pgfqpoint{2.272621in}{3.891690in}}{\pgfqpoint{2.275225in}{3.894295in}}%
\pgfpathcurveto{\pgfqpoint{2.277830in}{3.896899in}}{\pgfqpoint{2.279293in}{3.900432in}}{\pgfqpoint{2.279293in}{3.904116in}}%
\pgfpathcurveto{\pgfqpoint{2.279293in}{3.907799in}}{\pgfqpoint{2.277830in}{3.911332in}}{\pgfqpoint{2.275225in}{3.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.272621in}{3.916541in}}{\pgfqpoint{2.269088in}{3.918005in}}{\pgfqpoint{2.265404in}{3.918005in}}%
\pgfpathcurveto{\pgfqpoint{2.261721in}{3.918005in}}{\pgfqpoint{2.258188in}{3.916541in}}{\pgfqpoint{2.255583in}{3.913937in}}%
\pgfpathcurveto{\pgfqpoint{2.252979in}{3.911332in}}{\pgfqpoint{2.251515in}{3.907799in}}{\pgfqpoint{2.251515in}{3.904116in}}%
\pgfpathcurveto{\pgfqpoint{2.251515in}{3.900432in}}{\pgfqpoint{2.252979in}{3.896899in}}{\pgfqpoint{2.255583in}{3.894295in}}%
\pgfpathcurveto{\pgfqpoint{2.258188in}{3.891690in}}{\pgfqpoint{2.261721in}{3.890227in}}{\pgfqpoint{2.265404in}{3.890227in}}%
\pgfpathlineto{\pgfqpoint{2.265404in}{3.890227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250583in}{3.865298in}}%
\pgfpathcurveto{\pgfqpoint{2.254266in}{3.865298in}}{\pgfqpoint{2.257799in}{3.866761in}}{\pgfqpoint{2.260404in}{3.869366in}}%
\pgfpathcurveto{\pgfqpoint{2.263008in}{3.871970in}}{\pgfqpoint{2.264472in}{3.875503in}}{\pgfqpoint{2.264472in}{3.879187in}}%
\pgfpathcurveto{\pgfqpoint{2.264472in}{3.882870in}}{\pgfqpoint{2.263008in}{3.886403in}}{\pgfqpoint{2.260404in}{3.889007in}}%
\pgfpathcurveto{\pgfqpoint{2.257799in}{3.891612in}}{\pgfqpoint{2.254266in}{3.893075in}}{\pgfqpoint{2.250583in}{3.893075in}}%
\pgfpathcurveto{\pgfqpoint{2.246900in}{3.893075in}}{\pgfqpoint{2.243367in}{3.891612in}}{\pgfqpoint{2.240762in}{3.889007in}}%
\pgfpathcurveto{\pgfqpoint{2.238157in}{3.886403in}}{\pgfqpoint{2.236694in}{3.882870in}}{\pgfqpoint{2.236694in}{3.879187in}}%
\pgfpathcurveto{\pgfqpoint{2.236694in}{3.875503in}}{\pgfqpoint{2.238157in}{3.871970in}}{\pgfqpoint{2.240762in}{3.869366in}}%
\pgfpathcurveto{\pgfqpoint{2.243367in}{3.866761in}}{\pgfqpoint{2.246900in}{3.865298in}}{\pgfqpoint{2.250583in}{3.865298in}}%
\pgfpathlineto{\pgfqpoint{2.250583in}{3.865298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278311in}{3.902672in}}%
\pgfpathcurveto{\pgfqpoint{2.281994in}{3.902672in}}{\pgfqpoint{2.285527in}{3.904136in}}{\pgfqpoint{2.288131in}{3.906740in}}%
\pgfpathcurveto{\pgfqpoint{2.290736in}{3.909345in}}{\pgfqpoint{2.292199in}{3.912878in}}{\pgfqpoint{2.292199in}{3.916561in}}%
\pgfpathcurveto{\pgfqpoint{2.292199in}{3.920245in}}{\pgfqpoint{2.290736in}{3.923778in}}{\pgfqpoint{2.288131in}{3.926382in}}%
\pgfpathcurveto{\pgfqpoint{2.285527in}{3.928987in}}{\pgfqpoint{2.281994in}{3.930450in}}{\pgfqpoint{2.278311in}{3.930450in}}%
\pgfpathcurveto{\pgfqpoint{2.274627in}{3.930450in}}{\pgfqpoint{2.271094in}{3.928987in}}{\pgfqpoint{2.268490in}{3.926382in}}%
\pgfpathcurveto{\pgfqpoint{2.265885in}{3.923778in}}{\pgfqpoint{2.264422in}{3.920245in}}{\pgfqpoint{2.264422in}{3.916561in}}%
\pgfpathcurveto{\pgfqpoint{2.264422in}{3.912878in}}{\pgfqpoint{2.265885in}{3.909345in}}{\pgfqpoint{2.268490in}{3.906740in}}%
\pgfpathcurveto{\pgfqpoint{2.271094in}{3.904136in}}{\pgfqpoint{2.274627in}{3.902672in}}{\pgfqpoint{2.278311in}{3.902672in}}%
\pgfpathlineto{\pgfqpoint{2.278311in}{3.902672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376092in}{3.874874in}}%
\pgfpathcurveto{\pgfqpoint{2.379775in}{3.874874in}}{\pgfqpoint{2.383308in}{3.876337in}}{\pgfqpoint{2.385913in}{3.878942in}}%
\pgfpathcurveto{\pgfqpoint{2.388518in}{3.881546in}}{\pgfqpoint{2.389981in}{3.885079in}}{\pgfqpoint{2.389981in}{3.888763in}}%
\pgfpathcurveto{\pgfqpoint{2.389981in}{3.892446in}}{\pgfqpoint{2.388518in}{3.895979in}}{\pgfqpoint{2.385913in}{3.898584in}}%
\pgfpathcurveto{\pgfqpoint{2.383308in}{3.901188in}}{\pgfqpoint{2.379775in}{3.902651in}}{\pgfqpoint{2.376092in}{3.902651in}}%
\pgfpathcurveto{\pgfqpoint{2.372409in}{3.902651in}}{\pgfqpoint{2.368876in}{3.901188in}}{\pgfqpoint{2.366271in}{3.898584in}}%
\pgfpathcurveto{\pgfqpoint{2.363667in}{3.895979in}}{\pgfqpoint{2.362203in}{3.892446in}}{\pgfqpoint{2.362203in}{3.888763in}}%
\pgfpathcurveto{\pgfqpoint{2.362203in}{3.885079in}}{\pgfqpoint{2.363667in}{3.881546in}}{\pgfqpoint{2.366271in}{3.878942in}}%
\pgfpathcurveto{\pgfqpoint{2.368876in}{3.876337in}}{\pgfqpoint{2.372409in}{3.874874in}}{\pgfqpoint{2.376092in}{3.874874in}}%
\pgfpathlineto{\pgfqpoint{2.376092in}{3.874874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265145in}{3.856857in}}%
\pgfpathcurveto{\pgfqpoint{2.268828in}{3.856857in}}{\pgfqpoint{2.272361in}{3.858320in}}{\pgfqpoint{2.274966in}{3.860925in}}%
\pgfpathcurveto{\pgfqpoint{2.277570in}{3.863529in}}{\pgfqpoint{2.279034in}{3.867062in}}{\pgfqpoint{2.279034in}{3.870746in}}%
\pgfpathcurveto{\pgfqpoint{2.279034in}{3.874429in}}{\pgfqpoint{2.277570in}{3.877962in}}{\pgfqpoint{2.274966in}{3.880567in}}%
\pgfpathcurveto{\pgfqpoint{2.272361in}{3.883171in}}{\pgfqpoint{2.268828in}{3.884635in}}{\pgfqpoint{2.265145in}{3.884635in}}%
\pgfpathcurveto{\pgfqpoint{2.261461in}{3.884635in}}{\pgfqpoint{2.257928in}{3.883171in}}{\pgfqpoint{2.255324in}{3.880567in}}%
\pgfpathcurveto{\pgfqpoint{2.252719in}{3.877962in}}{\pgfqpoint{2.251256in}{3.874429in}}{\pgfqpoint{2.251256in}{3.870746in}}%
\pgfpathcurveto{\pgfqpoint{2.251256in}{3.867062in}}{\pgfqpoint{2.252719in}{3.863529in}}{\pgfqpoint{2.255324in}{3.860925in}}%
\pgfpathcurveto{\pgfqpoint{2.257928in}{3.858320in}}{\pgfqpoint{2.261461in}{3.856857in}}{\pgfqpoint{2.265145in}{3.856857in}}%
\pgfpathlineto{\pgfqpoint{2.265145in}{3.856857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300031in}{3.858846in}}%
\pgfpathcurveto{\pgfqpoint{2.303714in}{3.858846in}}{\pgfqpoint{2.307247in}{3.860309in}}{\pgfqpoint{2.309852in}{3.862914in}}%
\pgfpathcurveto{\pgfqpoint{2.312456in}{3.865518in}}{\pgfqpoint{2.313920in}{3.869051in}}{\pgfqpoint{2.313920in}{3.872735in}}%
\pgfpathcurveto{\pgfqpoint{2.313920in}{3.876418in}}{\pgfqpoint{2.312456in}{3.879951in}}{\pgfqpoint{2.309852in}{3.882556in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{3.885160in}}{\pgfqpoint{2.303714in}{3.886624in}}{\pgfqpoint{2.300031in}{3.886624in}}%
\pgfpathcurveto{\pgfqpoint{2.296347in}{3.886624in}}{\pgfqpoint{2.292814in}{3.885160in}}{\pgfqpoint{2.290210in}{3.882556in}}%
\pgfpathcurveto{\pgfqpoint{2.287605in}{3.879951in}}{\pgfqpoint{2.286142in}{3.876418in}}{\pgfqpoint{2.286142in}{3.872735in}}%
\pgfpathcurveto{\pgfqpoint{2.286142in}{3.869051in}}{\pgfqpoint{2.287605in}{3.865518in}}{\pgfqpoint{2.290210in}{3.862914in}}%
\pgfpathcurveto{\pgfqpoint{2.292814in}{3.860309in}}{\pgfqpoint{2.296347in}{3.858846in}}{\pgfqpoint{2.300031in}{3.858846in}}%
\pgfpathlineto{\pgfqpoint{2.300031in}{3.858846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302816in}{3.863804in}}%
\pgfpathcurveto{\pgfqpoint{2.306499in}{3.863804in}}{\pgfqpoint{2.310032in}{3.865268in}}{\pgfqpoint{2.312637in}{3.867872in}}%
\pgfpathcurveto{\pgfqpoint{2.315241in}{3.870477in}}{\pgfqpoint{2.316705in}{3.874010in}}{\pgfqpoint{2.316705in}{3.877693in}}%
\pgfpathcurveto{\pgfqpoint{2.316705in}{3.881377in}}{\pgfqpoint{2.315241in}{3.884910in}}{\pgfqpoint{2.312637in}{3.887514in}}%
\pgfpathcurveto{\pgfqpoint{2.310032in}{3.890119in}}{\pgfqpoint{2.306499in}{3.891582in}}{\pgfqpoint{2.302816in}{3.891582in}}%
\pgfpathcurveto{\pgfqpoint{2.299133in}{3.891582in}}{\pgfqpoint{2.295600in}{3.890119in}}{\pgfqpoint{2.292995in}{3.887514in}}%
\pgfpathcurveto{\pgfqpoint{2.290391in}{3.884910in}}{\pgfqpoint{2.288927in}{3.881377in}}{\pgfqpoint{2.288927in}{3.877693in}}%
\pgfpathcurveto{\pgfqpoint{2.288927in}{3.874010in}}{\pgfqpoint{2.290391in}{3.870477in}}{\pgfqpoint{2.292995in}{3.867872in}}%
\pgfpathcurveto{\pgfqpoint{2.295600in}{3.865268in}}{\pgfqpoint{2.299133in}{3.863804in}}{\pgfqpoint{2.302816in}{3.863804in}}%
\pgfpathlineto{\pgfqpoint{2.302816in}{3.863804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283600in}{3.900675in}}%
\pgfpathcurveto{\pgfqpoint{2.287284in}{3.900675in}}{\pgfqpoint{2.290817in}{3.902138in}}{\pgfqpoint{2.293421in}{3.904743in}}%
\pgfpathcurveto{\pgfqpoint{2.296026in}{3.907347in}}{\pgfqpoint{2.297489in}{3.910880in}}{\pgfqpoint{2.297489in}{3.914564in}}%
\pgfpathcurveto{\pgfqpoint{2.297489in}{3.918247in}}{\pgfqpoint{2.296026in}{3.921780in}}{\pgfqpoint{2.293421in}{3.924384in}}%
\pgfpathcurveto{\pgfqpoint{2.290817in}{3.926989in}}{\pgfqpoint{2.287284in}{3.928452in}}{\pgfqpoint{2.283600in}{3.928452in}}%
\pgfpathcurveto{\pgfqpoint{2.279917in}{3.928452in}}{\pgfqpoint{2.276384in}{3.926989in}}{\pgfqpoint{2.273780in}{3.924384in}}%
\pgfpathcurveto{\pgfqpoint{2.271175in}{3.921780in}}{\pgfqpoint{2.269712in}{3.918247in}}{\pgfqpoint{2.269712in}{3.914564in}}%
\pgfpathcurveto{\pgfqpoint{2.269712in}{3.910880in}}{\pgfqpoint{2.271175in}{3.907347in}}{\pgfqpoint{2.273780in}{3.904743in}}%
\pgfpathcurveto{\pgfqpoint{2.276384in}{3.902138in}}{\pgfqpoint{2.279917in}{3.900675in}}{\pgfqpoint{2.283600in}{3.900675in}}%
\pgfpathlineto{\pgfqpoint{2.283600in}{3.900675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238311in}{3.845763in}}%
\pgfpathcurveto{\pgfqpoint{2.241995in}{3.845763in}}{\pgfqpoint{2.245528in}{3.847227in}}{\pgfqpoint{2.248132in}{3.849831in}}%
\pgfpathcurveto{\pgfqpoint{2.250737in}{3.852436in}}{\pgfqpoint{2.252200in}{3.855969in}}{\pgfqpoint{2.252200in}{3.859652in}}%
\pgfpathcurveto{\pgfqpoint{2.252200in}{3.863336in}}{\pgfqpoint{2.250737in}{3.866869in}}{\pgfqpoint{2.248132in}{3.869473in}}%
\pgfpathcurveto{\pgfqpoint{2.245528in}{3.872078in}}{\pgfqpoint{2.241995in}{3.873541in}}{\pgfqpoint{2.238311in}{3.873541in}}%
\pgfpathcurveto{\pgfqpoint{2.234628in}{3.873541in}}{\pgfqpoint{2.231095in}{3.872078in}}{\pgfqpoint{2.228490in}{3.869473in}}%
\pgfpathcurveto{\pgfqpoint{2.225886in}{3.866869in}}{\pgfqpoint{2.224422in}{3.863336in}}{\pgfqpoint{2.224422in}{3.859652in}}%
\pgfpathcurveto{\pgfqpoint{2.224422in}{3.855969in}}{\pgfqpoint{2.225886in}{3.852436in}}{\pgfqpoint{2.228490in}{3.849831in}}%
\pgfpathcurveto{\pgfqpoint{2.231095in}{3.847227in}}{\pgfqpoint{2.234628in}{3.845763in}}{\pgfqpoint{2.238311in}{3.845763in}}%
\pgfpathlineto{\pgfqpoint{2.238311in}{3.845763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274049in}{3.863594in}}%
\pgfpathcurveto{\pgfqpoint{2.277733in}{3.863594in}}{\pgfqpoint{2.281266in}{3.865057in}}{\pgfqpoint{2.283870in}{3.867661in}}%
\pgfpathcurveto{\pgfqpoint{2.286475in}{3.870266in}}{\pgfqpoint{2.287938in}{3.873799in}}{\pgfqpoint{2.287938in}{3.877482in}}%
\pgfpathcurveto{\pgfqpoint{2.287938in}{3.881166in}}{\pgfqpoint{2.286475in}{3.884699in}}{\pgfqpoint{2.283870in}{3.887303in}}%
\pgfpathcurveto{\pgfqpoint{2.281266in}{3.889908in}}{\pgfqpoint{2.277733in}{3.891371in}}{\pgfqpoint{2.274049in}{3.891371in}}%
\pgfpathcurveto{\pgfqpoint{2.270366in}{3.891371in}}{\pgfqpoint{2.266833in}{3.889908in}}{\pgfqpoint{2.264228in}{3.887303in}}%
\pgfpathcurveto{\pgfqpoint{2.261624in}{3.884699in}}{\pgfqpoint{2.260160in}{3.881166in}}{\pgfqpoint{2.260160in}{3.877482in}}%
\pgfpathcurveto{\pgfqpoint{2.260160in}{3.873799in}}{\pgfqpoint{2.261624in}{3.870266in}}{\pgfqpoint{2.264228in}{3.867661in}}%
\pgfpathcurveto{\pgfqpoint{2.266833in}{3.865057in}}{\pgfqpoint{2.270366in}{3.863594in}}{\pgfqpoint{2.274049in}{3.863594in}}%
\pgfpathlineto{\pgfqpoint{2.274049in}{3.863594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197314in}{3.861079in}}%
\pgfpathcurveto{\pgfqpoint{2.200998in}{3.861079in}}{\pgfqpoint{2.204531in}{3.862542in}}{\pgfqpoint{2.207135in}{3.865147in}}%
\pgfpathcurveto{\pgfqpoint{2.209740in}{3.867751in}}{\pgfqpoint{2.211203in}{3.871284in}}{\pgfqpoint{2.211203in}{3.874967in}}%
\pgfpathcurveto{\pgfqpoint{2.211203in}{3.878651in}}{\pgfqpoint{2.209740in}{3.882184in}}{\pgfqpoint{2.207135in}{3.884788in}}%
\pgfpathcurveto{\pgfqpoint{2.204531in}{3.887393in}}{\pgfqpoint{2.200998in}{3.888856in}}{\pgfqpoint{2.197314in}{3.888856in}}%
\pgfpathcurveto{\pgfqpoint{2.193631in}{3.888856in}}{\pgfqpoint{2.190098in}{3.887393in}}{\pgfqpoint{2.187493in}{3.884788in}}%
\pgfpathcurveto{\pgfqpoint{2.184889in}{3.882184in}}{\pgfqpoint{2.183425in}{3.878651in}}{\pgfqpoint{2.183425in}{3.874967in}}%
\pgfpathcurveto{\pgfqpoint{2.183425in}{3.871284in}}{\pgfqpoint{2.184889in}{3.867751in}}{\pgfqpoint{2.187493in}{3.865147in}}%
\pgfpathcurveto{\pgfqpoint{2.190098in}{3.862542in}}{\pgfqpoint{2.193631in}{3.861079in}}{\pgfqpoint{2.197314in}{3.861079in}}%
\pgfpathlineto{\pgfqpoint{2.197314in}{3.861079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306171in}{3.904190in}}%
\pgfpathcurveto{\pgfqpoint{2.309855in}{3.904190in}}{\pgfqpoint{2.313388in}{3.905653in}}{\pgfqpoint{2.315992in}{3.908258in}}%
\pgfpathcurveto{\pgfqpoint{2.318597in}{3.910862in}}{\pgfqpoint{2.320060in}{3.914395in}}{\pgfqpoint{2.320060in}{3.918078in}}%
\pgfpathcurveto{\pgfqpoint{2.320060in}{3.921762in}}{\pgfqpoint{2.318597in}{3.925295in}}{\pgfqpoint{2.315992in}{3.927899in}}%
\pgfpathcurveto{\pgfqpoint{2.313388in}{3.930504in}}{\pgfqpoint{2.309855in}{3.931967in}}{\pgfqpoint{2.306171in}{3.931967in}}%
\pgfpathcurveto{\pgfqpoint{2.302488in}{3.931967in}}{\pgfqpoint{2.298955in}{3.930504in}}{\pgfqpoint{2.296350in}{3.927899in}}%
\pgfpathcurveto{\pgfqpoint{2.293746in}{3.925295in}}{\pgfqpoint{2.292282in}{3.921762in}}{\pgfqpoint{2.292282in}{3.918078in}}%
\pgfpathcurveto{\pgfqpoint{2.292282in}{3.914395in}}{\pgfqpoint{2.293746in}{3.910862in}}{\pgfqpoint{2.296350in}{3.908258in}}%
\pgfpathcurveto{\pgfqpoint{2.298955in}{3.905653in}}{\pgfqpoint{2.302488in}{3.904190in}}{\pgfqpoint{2.306171in}{3.904190in}}%
\pgfpathlineto{\pgfqpoint{2.306171in}{3.904190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312817in}{3.883366in}}%
\pgfpathcurveto{\pgfqpoint{2.316500in}{3.883366in}}{\pgfqpoint{2.320033in}{3.884830in}}{\pgfqpoint{2.322638in}{3.887434in}}%
\pgfpathcurveto{\pgfqpoint{2.325242in}{3.890039in}}{\pgfqpoint{2.326706in}{3.893572in}}{\pgfqpoint{2.326706in}{3.897255in}}%
\pgfpathcurveto{\pgfqpoint{2.326706in}{3.900939in}}{\pgfqpoint{2.325242in}{3.904472in}}{\pgfqpoint{2.322638in}{3.907076in}}%
\pgfpathcurveto{\pgfqpoint{2.320033in}{3.909681in}}{\pgfqpoint{2.316500in}{3.911144in}}{\pgfqpoint{2.312817in}{3.911144in}}%
\pgfpathcurveto{\pgfqpoint{2.309134in}{3.911144in}}{\pgfqpoint{2.305601in}{3.909681in}}{\pgfqpoint{2.302996in}{3.907076in}}%
\pgfpathcurveto{\pgfqpoint{2.300391in}{3.904472in}}{\pgfqpoint{2.298928in}{3.900939in}}{\pgfqpoint{2.298928in}{3.897255in}}%
\pgfpathcurveto{\pgfqpoint{2.298928in}{3.893572in}}{\pgfqpoint{2.300391in}{3.890039in}}{\pgfqpoint{2.302996in}{3.887434in}}%
\pgfpathcurveto{\pgfqpoint{2.305601in}{3.884830in}}{\pgfqpoint{2.309134in}{3.883366in}}{\pgfqpoint{2.312817in}{3.883366in}}%
\pgfpathlineto{\pgfqpoint{2.312817in}{3.883366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197956in}{3.888353in}}%
\pgfpathcurveto{\pgfqpoint{2.201639in}{3.888353in}}{\pgfqpoint{2.205172in}{3.889816in}}{\pgfqpoint{2.207777in}{3.892421in}}%
\pgfpathcurveto{\pgfqpoint{2.210381in}{3.895025in}}{\pgfqpoint{2.211845in}{3.898558in}}{\pgfqpoint{2.211845in}{3.902241in}}%
\pgfpathcurveto{\pgfqpoint{2.211845in}{3.905925in}}{\pgfqpoint{2.210381in}{3.909458in}}{\pgfqpoint{2.207777in}{3.912062in}}%
\pgfpathcurveto{\pgfqpoint{2.205172in}{3.914667in}}{\pgfqpoint{2.201639in}{3.916130in}}{\pgfqpoint{2.197956in}{3.916130in}}%
\pgfpathcurveto{\pgfqpoint{2.194272in}{3.916130in}}{\pgfqpoint{2.190739in}{3.914667in}}{\pgfqpoint{2.188135in}{3.912062in}}%
\pgfpathcurveto{\pgfqpoint{2.185530in}{3.909458in}}{\pgfqpoint{2.184067in}{3.905925in}}{\pgfqpoint{2.184067in}{3.902241in}}%
\pgfpathcurveto{\pgfqpoint{2.184067in}{3.898558in}}{\pgfqpoint{2.185530in}{3.895025in}}{\pgfqpoint{2.188135in}{3.892421in}}%
\pgfpathcurveto{\pgfqpoint{2.190739in}{3.889816in}}{\pgfqpoint{2.194272in}{3.888353in}}{\pgfqpoint{2.197956in}{3.888353in}}%
\pgfpathlineto{\pgfqpoint{2.197956in}{3.888353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207044in}{3.883496in}}%
\pgfpathcurveto{\pgfqpoint{2.210728in}{3.883496in}}{\pgfqpoint{2.214261in}{3.884959in}}{\pgfqpoint{2.216865in}{3.887564in}}%
\pgfpathcurveto{\pgfqpoint{2.219470in}{3.890168in}}{\pgfqpoint{2.220933in}{3.893701in}}{\pgfqpoint{2.220933in}{3.897385in}}%
\pgfpathcurveto{\pgfqpoint{2.220933in}{3.901068in}}{\pgfqpoint{2.219470in}{3.904601in}}{\pgfqpoint{2.216865in}{3.907206in}}%
\pgfpathcurveto{\pgfqpoint{2.214261in}{3.909810in}}{\pgfqpoint{2.210728in}{3.911274in}}{\pgfqpoint{2.207044in}{3.911274in}}%
\pgfpathcurveto{\pgfqpoint{2.203361in}{3.911274in}}{\pgfqpoint{2.199828in}{3.909810in}}{\pgfqpoint{2.197224in}{3.907206in}}%
\pgfpathcurveto{\pgfqpoint{2.194619in}{3.904601in}}{\pgfqpoint{2.193156in}{3.901068in}}{\pgfqpoint{2.193156in}{3.897385in}}%
\pgfpathcurveto{\pgfqpoint{2.193156in}{3.893701in}}{\pgfqpoint{2.194619in}{3.890168in}}{\pgfqpoint{2.197224in}{3.887564in}}%
\pgfpathcurveto{\pgfqpoint{2.199828in}{3.884959in}}{\pgfqpoint{2.203361in}{3.883496in}}{\pgfqpoint{2.207044in}{3.883496in}}%
\pgfpathlineto{\pgfqpoint{2.207044in}{3.883496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302589in}{3.876015in}}%
\pgfpathcurveto{\pgfqpoint{2.306272in}{3.876015in}}{\pgfqpoint{2.309805in}{3.877479in}}{\pgfqpoint{2.312410in}{3.880083in}}%
\pgfpathcurveto{\pgfqpoint{2.315014in}{3.882688in}}{\pgfqpoint{2.316477in}{3.886221in}}{\pgfqpoint{2.316477in}{3.889904in}}%
\pgfpathcurveto{\pgfqpoint{2.316477in}{3.893588in}}{\pgfqpoint{2.315014in}{3.897121in}}{\pgfqpoint{2.312410in}{3.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.309805in}{3.902330in}}{\pgfqpoint{2.306272in}{3.903793in}}{\pgfqpoint{2.302589in}{3.903793in}}%
\pgfpathcurveto{\pgfqpoint{2.298905in}{3.903793in}}{\pgfqpoint{2.295372in}{3.902330in}}{\pgfqpoint{2.292768in}{3.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.290163in}{3.897121in}}{\pgfqpoint{2.288700in}{3.893588in}}{\pgfqpoint{2.288700in}{3.889904in}}%
\pgfpathcurveto{\pgfqpoint{2.288700in}{3.886221in}}{\pgfqpoint{2.290163in}{3.882688in}}{\pgfqpoint{2.292768in}{3.880083in}}%
\pgfpathcurveto{\pgfqpoint{2.295372in}{3.877479in}}{\pgfqpoint{2.298905in}{3.876015in}}{\pgfqpoint{2.302589in}{3.876015in}}%
\pgfpathlineto{\pgfqpoint{2.302589in}{3.876015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294021in}{3.842221in}}%
\pgfpathcurveto{\pgfqpoint{2.297704in}{3.842221in}}{\pgfqpoint{2.301238in}{3.843684in}}{\pgfqpoint{2.303842in}{3.846289in}}%
\pgfpathcurveto{\pgfqpoint{2.306447in}{3.848893in}}{\pgfqpoint{2.307910in}{3.852426in}}{\pgfqpoint{2.307910in}{3.856110in}}%
\pgfpathcurveto{\pgfqpoint{2.307910in}{3.859793in}}{\pgfqpoint{2.306447in}{3.863326in}}{\pgfqpoint{2.303842in}{3.865931in}}%
\pgfpathcurveto{\pgfqpoint{2.301238in}{3.868535in}}{\pgfqpoint{2.297704in}{3.869999in}}{\pgfqpoint{2.294021in}{3.869999in}}%
\pgfpathcurveto{\pgfqpoint{2.290338in}{3.869999in}}{\pgfqpoint{2.286805in}{3.868535in}}{\pgfqpoint{2.284200in}{3.865931in}}%
\pgfpathcurveto{\pgfqpoint{2.281596in}{3.863326in}}{\pgfqpoint{2.280132in}{3.859793in}}{\pgfqpoint{2.280132in}{3.856110in}}%
\pgfpathcurveto{\pgfqpoint{2.280132in}{3.852426in}}{\pgfqpoint{2.281596in}{3.848893in}}{\pgfqpoint{2.284200in}{3.846289in}}%
\pgfpathcurveto{\pgfqpoint{2.286805in}{3.843684in}}{\pgfqpoint{2.290338in}{3.842221in}}{\pgfqpoint{2.294021in}{3.842221in}}%
\pgfpathlineto{\pgfqpoint{2.294021in}{3.842221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264251in}{3.843229in}}%
\pgfpathcurveto{\pgfqpoint{2.267934in}{3.843229in}}{\pgfqpoint{2.271467in}{3.844692in}}{\pgfqpoint{2.274072in}{3.847297in}}%
\pgfpathcurveto{\pgfqpoint{2.276676in}{3.849901in}}{\pgfqpoint{2.278140in}{3.853434in}}{\pgfqpoint{2.278140in}{3.857117in}}%
\pgfpathcurveto{\pgfqpoint{2.278140in}{3.860801in}}{\pgfqpoint{2.276676in}{3.864334in}}{\pgfqpoint{2.274072in}{3.866938in}}%
\pgfpathcurveto{\pgfqpoint{2.271467in}{3.869543in}}{\pgfqpoint{2.267934in}{3.871006in}}{\pgfqpoint{2.264251in}{3.871006in}}%
\pgfpathcurveto{\pgfqpoint{2.260567in}{3.871006in}}{\pgfqpoint{2.257034in}{3.869543in}}{\pgfqpoint{2.254430in}{3.866938in}}%
\pgfpathcurveto{\pgfqpoint{2.251825in}{3.864334in}}{\pgfqpoint{2.250362in}{3.860801in}}{\pgfqpoint{2.250362in}{3.857117in}}%
\pgfpathcurveto{\pgfqpoint{2.250362in}{3.853434in}}{\pgfqpoint{2.251825in}{3.849901in}}{\pgfqpoint{2.254430in}{3.847297in}}%
\pgfpathcurveto{\pgfqpoint{2.257034in}{3.844692in}}{\pgfqpoint{2.260567in}{3.843229in}}{\pgfqpoint{2.264251in}{3.843229in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{3.843229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307182in}{3.891491in}}%
\pgfpathcurveto{\pgfqpoint{2.310866in}{3.891491in}}{\pgfqpoint{2.314399in}{3.892955in}}{\pgfqpoint{2.317003in}{3.895559in}}%
\pgfpathcurveto{\pgfqpoint{2.319608in}{3.898164in}}{\pgfqpoint{2.321071in}{3.901697in}}{\pgfqpoint{2.321071in}{3.905380in}}%
\pgfpathcurveto{\pgfqpoint{2.321071in}{3.909064in}}{\pgfqpoint{2.319608in}{3.912597in}}{\pgfqpoint{2.317003in}{3.915201in}}%
\pgfpathcurveto{\pgfqpoint{2.314399in}{3.917806in}}{\pgfqpoint{2.310866in}{3.919269in}}{\pgfqpoint{2.307182in}{3.919269in}}%
\pgfpathcurveto{\pgfqpoint{2.303499in}{3.919269in}}{\pgfqpoint{2.299966in}{3.917806in}}{\pgfqpoint{2.297361in}{3.915201in}}%
\pgfpathcurveto{\pgfqpoint{2.294757in}{3.912597in}}{\pgfqpoint{2.293293in}{3.909064in}}{\pgfqpoint{2.293293in}{3.905380in}}%
\pgfpathcurveto{\pgfqpoint{2.293293in}{3.901697in}}{\pgfqpoint{2.294757in}{3.898164in}}{\pgfqpoint{2.297361in}{3.895559in}}%
\pgfpathcurveto{\pgfqpoint{2.299966in}{3.892955in}}{\pgfqpoint{2.303499in}{3.891491in}}{\pgfqpoint{2.307182in}{3.891491in}}%
\pgfpathlineto{\pgfqpoint{2.307182in}{3.891491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284447in}{3.857750in}}%
\pgfpathcurveto{\pgfqpoint{2.288130in}{3.857750in}}{\pgfqpoint{2.291663in}{3.859213in}}{\pgfqpoint{2.294268in}{3.861818in}}%
\pgfpathcurveto{\pgfqpoint{2.296872in}{3.864422in}}{\pgfqpoint{2.298336in}{3.867955in}}{\pgfqpoint{2.298336in}{3.871639in}}%
\pgfpathcurveto{\pgfqpoint{2.298336in}{3.875322in}}{\pgfqpoint{2.296872in}{3.878855in}}{\pgfqpoint{2.294268in}{3.881460in}}%
\pgfpathcurveto{\pgfqpoint{2.291663in}{3.884064in}}{\pgfqpoint{2.288130in}{3.885528in}}{\pgfqpoint{2.284447in}{3.885528in}}%
\pgfpathcurveto{\pgfqpoint{2.280763in}{3.885528in}}{\pgfqpoint{2.277230in}{3.884064in}}{\pgfqpoint{2.274626in}{3.881460in}}%
\pgfpathcurveto{\pgfqpoint{2.272021in}{3.878855in}}{\pgfqpoint{2.270558in}{3.875322in}}{\pgfqpoint{2.270558in}{3.871639in}}%
\pgfpathcurveto{\pgfqpoint{2.270558in}{3.867955in}}{\pgfqpoint{2.272021in}{3.864422in}}{\pgfqpoint{2.274626in}{3.861818in}}%
\pgfpathcurveto{\pgfqpoint{2.277230in}{3.859213in}}{\pgfqpoint{2.280763in}{3.857750in}}{\pgfqpoint{2.284447in}{3.857750in}}%
\pgfpathlineto{\pgfqpoint{2.284447in}{3.857750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205327in}{3.844138in}}%
\pgfpathcurveto{\pgfqpoint{2.209011in}{3.844138in}}{\pgfqpoint{2.212544in}{3.845602in}}{\pgfqpoint{2.215148in}{3.848206in}}%
\pgfpathcurveto{\pgfqpoint{2.217753in}{3.850811in}}{\pgfqpoint{2.219216in}{3.854344in}}{\pgfqpoint{2.219216in}{3.858027in}}%
\pgfpathcurveto{\pgfqpoint{2.219216in}{3.861711in}}{\pgfqpoint{2.217753in}{3.865244in}}{\pgfqpoint{2.215148in}{3.867848in}}%
\pgfpathcurveto{\pgfqpoint{2.212544in}{3.870453in}}{\pgfqpoint{2.209011in}{3.871916in}}{\pgfqpoint{2.205327in}{3.871916in}}%
\pgfpathcurveto{\pgfqpoint{2.201644in}{3.871916in}}{\pgfqpoint{2.198111in}{3.870453in}}{\pgfqpoint{2.195506in}{3.867848in}}%
\pgfpathcurveto{\pgfqpoint{2.192902in}{3.865244in}}{\pgfqpoint{2.191438in}{3.861711in}}{\pgfqpoint{2.191438in}{3.858027in}}%
\pgfpathcurveto{\pgfqpoint{2.191438in}{3.854344in}}{\pgfqpoint{2.192902in}{3.850811in}}{\pgfqpoint{2.195506in}{3.848206in}}%
\pgfpathcurveto{\pgfqpoint{2.198111in}{3.845602in}}{\pgfqpoint{2.201644in}{3.844138in}}{\pgfqpoint{2.205327in}{3.844138in}}%
\pgfpathlineto{\pgfqpoint{2.205327in}{3.844138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305076in}{3.884673in}}%
\pgfpathcurveto{\pgfqpoint{2.308759in}{3.884673in}}{\pgfqpoint{2.312292in}{3.886136in}}{\pgfqpoint{2.314897in}{3.888741in}}%
\pgfpathcurveto{\pgfqpoint{2.317501in}{3.891345in}}{\pgfqpoint{2.318964in}{3.894878in}}{\pgfqpoint{2.318964in}{3.898562in}}%
\pgfpathcurveto{\pgfqpoint{2.318964in}{3.902245in}}{\pgfqpoint{2.317501in}{3.905778in}}{\pgfqpoint{2.314897in}{3.908383in}}%
\pgfpathcurveto{\pgfqpoint{2.312292in}{3.910987in}}{\pgfqpoint{2.308759in}{3.912451in}}{\pgfqpoint{2.305076in}{3.912451in}}%
\pgfpathcurveto{\pgfqpoint{2.301392in}{3.912451in}}{\pgfqpoint{2.297859in}{3.910987in}}{\pgfqpoint{2.295255in}{3.908383in}}%
\pgfpathcurveto{\pgfqpoint{2.292650in}{3.905778in}}{\pgfqpoint{2.291187in}{3.902245in}}{\pgfqpoint{2.291187in}{3.898562in}}%
\pgfpathcurveto{\pgfqpoint{2.291187in}{3.894878in}}{\pgfqpoint{2.292650in}{3.891345in}}{\pgfqpoint{2.295255in}{3.888741in}}%
\pgfpathcurveto{\pgfqpoint{2.297859in}{3.886136in}}{\pgfqpoint{2.301392in}{3.884673in}}{\pgfqpoint{2.305076in}{3.884673in}}%
\pgfpathlineto{\pgfqpoint{2.305076in}{3.884673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297786in}{3.877130in}}%
\pgfpathcurveto{\pgfqpoint{2.301470in}{3.877130in}}{\pgfqpoint{2.305003in}{3.878593in}}{\pgfqpoint{2.307607in}{3.881198in}}%
\pgfpathcurveto{\pgfqpoint{2.310212in}{3.883802in}}{\pgfqpoint{2.311675in}{3.887335in}}{\pgfqpoint{2.311675in}{3.891019in}}%
\pgfpathcurveto{\pgfqpoint{2.311675in}{3.894702in}}{\pgfqpoint{2.310212in}{3.898235in}}{\pgfqpoint{2.307607in}{3.900839in}}%
\pgfpathcurveto{\pgfqpoint{2.305003in}{3.903444in}}{\pgfqpoint{2.301470in}{3.904907in}}{\pgfqpoint{2.297786in}{3.904907in}}%
\pgfpathcurveto{\pgfqpoint{2.294103in}{3.904907in}}{\pgfqpoint{2.290570in}{3.903444in}}{\pgfqpoint{2.287965in}{3.900839in}}%
\pgfpathcurveto{\pgfqpoint{2.285361in}{3.898235in}}{\pgfqpoint{2.283897in}{3.894702in}}{\pgfqpoint{2.283897in}{3.891019in}}%
\pgfpathcurveto{\pgfqpoint{2.283897in}{3.887335in}}{\pgfqpoint{2.285361in}{3.883802in}}{\pgfqpoint{2.287965in}{3.881198in}}%
\pgfpathcurveto{\pgfqpoint{2.290570in}{3.878593in}}{\pgfqpoint{2.294103in}{3.877130in}}{\pgfqpoint{2.297786in}{3.877130in}}%
\pgfpathlineto{\pgfqpoint{2.297786in}{3.877130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290453in}{3.880637in}}%
\pgfpathcurveto{\pgfqpoint{2.294136in}{3.880637in}}{\pgfqpoint{2.297669in}{3.882101in}}{\pgfqpoint{2.300274in}{3.884705in}}%
\pgfpathcurveto{\pgfqpoint{2.302878in}{3.887310in}}{\pgfqpoint{2.304342in}{3.890843in}}{\pgfqpoint{2.304342in}{3.894526in}}%
\pgfpathcurveto{\pgfqpoint{2.304342in}{3.898209in}}{\pgfqpoint{2.302878in}{3.901742in}}{\pgfqpoint{2.300274in}{3.904347in}}%
\pgfpathcurveto{\pgfqpoint{2.297669in}{3.906951in}}{\pgfqpoint{2.294136in}{3.908415in}}{\pgfqpoint{2.290453in}{3.908415in}}%
\pgfpathcurveto{\pgfqpoint{2.286769in}{3.908415in}}{\pgfqpoint{2.283236in}{3.906951in}}{\pgfqpoint{2.280632in}{3.904347in}}%
\pgfpathcurveto{\pgfqpoint{2.278027in}{3.901742in}}{\pgfqpoint{2.276564in}{3.898209in}}{\pgfqpoint{2.276564in}{3.894526in}}%
\pgfpathcurveto{\pgfqpoint{2.276564in}{3.890843in}}{\pgfqpoint{2.278027in}{3.887310in}}{\pgfqpoint{2.280632in}{3.884705in}}%
\pgfpathcurveto{\pgfqpoint{2.283236in}{3.882101in}}{\pgfqpoint{2.286769in}{3.880637in}}{\pgfqpoint{2.290453in}{3.880637in}}%
\pgfpathlineto{\pgfqpoint{2.290453in}{3.880637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249538in}{3.871248in}}%
\pgfpathcurveto{\pgfqpoint{2.253222in}{3.871248in}}{\pgfqpoint{2.256755in}{3.872712in}}{\pgfqpoint{2.259359in}{3.875316in}}%
\pgfpathcurveto{\pgfqpoint{2.261964in}{3.877921in}}{\pgfqpoint{2.263427in}{3.881454in}}{\pgfqpoint{2.263427in}{3.885137in}}%
\pgfpathcurveto{\pgfqpoint{2.263427in}{3.888821in}}{\pgfqpoint{2.261964in}{3.892354in}}{\pgfqpoint{2.259359in}{3.894958in}}%
\pgfpathcurveto{\pgfqpoint{2.256755in}{3.897563in}}{\pgfqpoint{2.253222in}{3.899026in}}{\pgfqpoint{2.249538in}{3.899026in}}%
\pgfpathcurveto{\pgfqpoint{2.245855in}{3.899026in}}{\pgfqpoint{2.242322in}{3.897563in}}{\pgfqpoint{2.239717in}{3.894958in}}%
\pgfpathcurveto{\pgfqpoint{2.237113in}{3.892354in}}{\pgfqpoint{2.235650in}{3.888821in}}{\pgfqpoint{2.235650in}{3.885137in}}%
\pgfpathcurveto{\pgfqpoint{2.235650in}{3.881454in}}{\pgfqpoint{2.237113in}{3.877921in}}{\pgfqpoint{2.239717in}{3.875316in}}%
\pgfpathcurveto{\pgfqpoint{2.242322in}{3.872712in}}{\pgfqpoint{2.245855in}{3.871248in}}{\pgfqpoint{2.249538in}{3.871248in}}%
\pgfpathlineto{\pgfqpoint{2.249538in}{3.871248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393876in}{3.856715in}}%
\pgfpathcurveto{\pgfqpoint{2.397559in}{3.856715in}}{\pgfqpoint{2.401092in}{3.858178in}}{\pgfqpoint{2.403697in}{3.860783in}}%
\pgfpathcurveto{\pgfqpoint{2.406302in}{3.863387in}}{\pgfqpoint{2.407765in}{3.866920in}}{\pgfqpoint{2.407765in}{3.870604in}}%
\pgfpathcurveto{\pgfqpoint{2.407765in}{3.874287in}}{\pgfqpoint{2.406302in}{3.877820in}}{\pgfqpoint{2.403697in}{3.880424in}}%
\pgfpathcurveto{\pgfqpoint{2.401092in}{3.883029in}}{\pgfqpoint{2.397559in}{3.884492in}}{\pgfqpoint{2.393876in}{3.884492in}}%
\pgfpathcurveto{\pgfqpoint{2.390193in}{3.884492in}}{\pgfqpoint{2.386660in}{3.883029in}}{\pgfqpoint{2.384055in}{3.880424in}}%
\pgfpathcurveto{\pgfqpoint{2.381451in}{3.877820in}}{\pgfqpoint{2.379987in}{3.874287in}}{\pgfqpoint{2.379987in}{3.870604in}}%
\pgfpathcurveto{\pgfqpoint{2.379987in}{3.866920in}}{\pgfqpoint{2.381451in}{3.863387in}}{\pgfqpoint{2.384055in}{3.860783in}}%
\pgfpathcurveto{\pgfqpoint{2.386660in}{3.858178in}}{\pgfqpoint{2.390193in}{3.856715in}}{\pgfqpoint{2.393876in}{3.856715in}}%
\pgfpathlineto{\pgfqpoint{2.393876in}{3.856715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.766804in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.766804in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.523458in}{3.381342in}}{\pgfqpoint{2.043956in}{3.725304in}}{%
\pgfpathmoveto{\pgfqpoint{1.523458in}{3.381630in}}%
\pgfpathlineto{\pgfqpoint{1.523458in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.526074in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.528690in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.533921in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.539152in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.541767in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.544383in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.552230in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.554845in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.557461in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.562692in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.565307in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.575770in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.581001in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.588848in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.596694in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.599310in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.604541in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.607157in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.609772in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.612388in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.615003in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.617619in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.620234in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.622850in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.625465in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.628081in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.630697in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.633312in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.641159in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.651621in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.656852in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.662083in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.669930in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.672546in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.675161in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.685624in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.688239in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.690855in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.693470in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.698701in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.703933in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.706548in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.709164in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.711779in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.714395in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.717010in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.722241in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.724857in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.730088in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.732704in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.737935in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.743166in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.748397in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.751013in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.753628in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.756244in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.758859in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.761475in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.764091in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.769322in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.774553in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.777168in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.779784in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.782400in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.787631in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.792862in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.795477in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.798093in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.800708in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.803324in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.805940in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.819017in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.824249in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.829480in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.832095in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.837326in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.850404in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.853020in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.858251in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.860867in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.866098in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.868713in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.871329in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.879176in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.881791in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.884407in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.887022in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.889638in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.900100in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.902716in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.905331in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.907947in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.910562in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.915793in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.921025in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.923640in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.926256in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.928871in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.934102in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.936718in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.939334in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.952411in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.955027in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.957643in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.960258in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.962874in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.965489in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.968105in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.975951in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.978567in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.981183in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.983798in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.989029in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.994260in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.007338in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.009954in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.012569in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.015185in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.017801in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.030878in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.033494in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{3.381598in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{3.381598in}}%
\pgfpathlineto{\pgfqpoint{2.041341in}{3.381664in}}%
\pgfpathlineto{\pgfqpoint{2.038725in}{3.381743in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{3.381840in}}%
\pgfpathlineto{\pgfqpoint{2.033494in}{3.381957in}}%
\pgfpathlineto{\pgfqpoint{2.030878in}{3.382096in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{3.382262in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{3.382458in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{3.382688in}}%
\pgfpathlineto{\pgfqpoint{2.020416in}{3.382957in}}%
\pgfpathlineto{\pgfqpoint{2.017801in}{3.383268in}}%
\pgfpathlineto{\pgfqpoint{2.015185in}{3.383627in}}%
\pgfpathlineto{\pgfqpoint{2.012569in}{3.384037in}}%
\pgfpathlineto{\pgfqpoint{2.009954in}{3.384504in}}%
\pgfpathlineto{\pgfqpoint{2.007338in}{3.385031in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{3.385622in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{3.386281in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{3.387011in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{3.387814in}}%
\pgfpathlineto{\pgfqpoint{1.994260in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{3.389645in}}%
\pgfpathlineto{\pgfqpoint{1.989029in}{3.390673in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{3.391775in}}%
\pgfpathlineto{\pgfqpoint{1.983798in}{3.392947in}}%
\pgfpathlineto{\pgfqpoint{1.981183in}{3.394187in}}%
\pgfpathlineto{\pgfqpoint{1.978567in}{3.395489in}}%
\pgfpathlineto{\pgfqpoint{1.975951in}{3.396847in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{1.970720in}{3.399704in}}%
\pgfpathlineto{\pgfqpoint{1.968105in}{3.401186in}}%
\pgfpathlineto{\pgfqpoint{1.965489in}{3.402693in}}%
\pgfpathlineto{\pgfqpoint{1.962874in}{3.404214in}}%
\pgfpathlineto{\pgfqpoint{1.960258in}{3.405740in}}%
\pgfpathlineto{\pgfqpoint{1.957643in}{3.407262in}}%
\pgfpathlineto{\pgfqpoint{1.955027in}{3.408771in}}%
\pgfpathlineto{\pgfqpoint{1.952411in}{3.410258in}}%
\pgfpathlineto{\pgfqpoint{1.949796in}{3.411716in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{3.413139in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{3.415860in}}%
\pgfpathlineto{\pgfqpoint{1.939334in}{3.417153in}}%
\pgfpathlineto{\pgfqpoint{1.936718in}{3.418401in}}%
\pgfpathlineto{\pgfqpoint{1.934102in}{3.419607in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{3.420773in}}%
\pgfpathlineto{\pgfqpoint{1.928871in}{3.421908in}}%
\pgfpathlineto{\pgfqpoint{1.926256in}{3.423019in}}%
\pgfpathlineto{\pgfqpoint{1.923640in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{1.921025in}{3.425218in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.426334in}}%
\pgfpathlineto{\pgfqpoint{1.915793in}{3.427484in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{3.428688in}}%
\pgfpathlineto{\pgfqpoint{1.910562in}{3.429966in}}%
\pgfpathlineto{\pgfqpoint{1.907947in}{3.431342in}}%
\pgfpathlineto{\pgfqpoint{1.905331in}{3.432842in}}%
\pgfpathlineto{\pgfqpoint{1.902716in}{3.434492in}}%
\pgfpathlineto{\pgfqpoint{1.900100in}{3.436318in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.438349in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.440614in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{3.443141in}}%
\pgfpathlineto{\pgfqpoint{1.889638in}{3.445957in}}%
\pgfpathlineto{\pgfqpoint{1.887022in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{1.884407in}{3.452565in}}%
\pgfpathlineto{\pgfqpoint{1.881791in}{3.456405in}}%
\pgfpathlineto{\pgfqpoint{1.879176in}{3.460630in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{3.465256in}}%
\pgfpathlineto{\pgfqpoint{1.873944in}{3.470296in}}%
\pgfpathlineto{\pgfqpoint{1.871329in}{3.475758in}}%
\pgfpathlineto{\pgfqpoint{1.868713in}{3.481644in}}%
\pgfpathlineto{\pgfqpoint{1.866098in}{3.487953in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{3.494676in}}%
\pgfpathlineto{\pgfqpoint{1.860867in}{3.501799in}}%
\pgfpathlineto{\pgfqpoint{1.858251in}{3.509302in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{3.517159in}}%
\pgfpathlineto{\pgfqpoint{1.853020in}{3.525339in}}%
\pgfpathlineto{\pgfqpoint{1.850404in}{3.533805in}}%
\pgfpathlineto{\pgfqpoint{1.847789in}{3.542516in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{1.842558in}{3.560493in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{3.569661in}}%
\pgfpathlineto{\pgfqpoint{1.837326in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{1.834711in}{3.588100in}}%
\pgfpathlineto{\pgfqpoint{1.832095in}{3.597270in}}%
\pgfpathlineto{\pgfqpoint{1.829480in}{3.606340in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{3.615264in}}%
\pgfpathlineto{\pgfqpoint{1.824249in}{3.623998in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{3.632504in}}%
\pgfpathlineto{\pgfqpoint{1.819017in}{3.640744in}}%
\pgfpathlineto{\pgfqpoint{1.816402in}{3.648689in}}%
\pgfpathlineto{\pgfqpoint{1.813786in}{3.656312in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{3.663591in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{3.670507in}}%
\pgfpathlineto{\pgfqpoint{1.805940in}{3.677048in}}%
\pgfpathlineto{\pgfqpoint{1.803324in}{3.683202in}}%
\pgfpathlineto{\pgfqpoint{1.800708in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{1.798093in}{3.694322in}}%
\pgfpathlineto{\pgfqpoint{1.795477in}{3.699277in}}%
\pgfpathlineto{\pgfqpoint{1.792862in}{3.703823in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{3.707957in}}%
\pgfpathlineto{\pgfqpoint{1.787631in}{3.711673in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{3.714966in}}%
\pgfpathlineto{\pgfqpoint{1.782400in}{3.717829in}}%
\pgfpathlineto{\pgfqpoint{1.779784in}{3.720251in}}%
\pgfpathlineto{\pgfqpoint{1.777168in}{3.722222in}}%
\pgfpathlineto{\pgfqpoint{1.774553in}{3.723729in}}%
\pgfpathlineto{\pgfqpoint{1.771937in}{3.724756in}}%
\pgfpathlineto{\pgfqpoint{1.769322in}{3.725287in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{3.725304in}}%
\pgfpathlineto{\pgfqpoint{1.764091in}{3.724791in}}%
\pgfpathlineto{\pgfqpoint{1.761475in}{3.723730in}}%
\pgfpathlineto{\pgfqpoint{1.758859in}{3.722105in}}%
\pgfpathlineto{\pgfqpoint{1.756244in}{3.719901in}}%
\pgfpathlineto{\pgfqpoint{1.753628in}{3.717110in}}%
\pgfpathlineto{\pgfqpoint{1.751013in}{3.713722in}}%
\pgfpathlineto{\pgfqpoint{1.748397in}{3.709735in}}%
\pgfpathlineto{\pgfqpoint{1.745782in}{3.705152in}}%
\pgfpathlineto{\pgfqpoint{1.743166in}{3.699980in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{3.694235in}}%
\pgfpathlineto{\pgfqpoint{1.737935in}{3.687936in}}%
\pgfpathlineto{\pgfqpoint{1.735319in}{3.681113in}}%
\pgfpathlineto{\pgfqpoint{1.732704in}{3.673798in}}%
\pgfpathlineto{\pgfqpoint{1.730088in}{3.666032in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{1.724857in}{3.649340in}}%
\pgfpathlineto{\pgfqpoint{1.722241in}{3.640521in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{3.631466in}}%
\pgfpathlineto{\pgfqpoint{1.717010in}{3.622238in}}%
\pgfpathlineto{\pgfqpoint{1.714395in}{3.612901in}}%
\pgfpathlineto{\pgfqpoint{1.711779in}{3.603519in}}%
\pgfpathlineto{\pgfqpoint{1.709164in}{3.594157in}}%
\pgfpathlineto{\pgfqpoint{1.706548in}{3.584877in}}%
\pgfpathlineto{\pgfqpoint{1.703933in}{3.575737in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{3.566793in}}%
\pgfpathlineto{\pgfqpoint{1.698701in}{3.558096in}}%
\pgfpathlineto{\pgfqpoint{1.696086in}{3.549688in}}%
\pgfpathlineto{\pgfqpoint{1.693470in}{3.541609in}}%
\pgfpathlineto{\pgfqpoint{1.690855in}{3.533890in}}%
\pgfpathlineto{\pgfqpoint{1.688239in}{3.526554in}}%
\pgfpathlineto{\pgfqpoint{1.685624in}{3.519619in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{3.513093in}}%
\pgfpathlineto{\pgfqpoint{1.680392in}{3.506979in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{3.501273in}}%
\pgfpathlineto{\pgfqpoint{1.675161in}{3.495963in}}%
\pgfpathlineto{\pgfqpoint{1.672546in}{3.491035in}}%
\pgfpathlineto{\pgfqpoint{1.669930in}{3.486466in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{3.482233in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{3.478305in}}%
\pgfpathlineto{\pgfqpoint{1.662083in}{3.474652in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{3.471242in}}%
\pgfpathlineto{\pgfqpoint{1.656852in}{3.468041in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{3.465017in}}%
\pgfpathlineto{\pgfqpoint{1.651621in}{3.462137in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{3.459370in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{3.456688in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{3.454065in}}%
\pgfpathlineto{\pgfqpoint{1.641159in}{3.451477in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{3.448907in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{3.446337in}}%
\pgfpathlineto{\pgfqpoint{1.633312in}{3.443756in}}%
\pgfpathlineto{\pgfqpoint{1.630697in}{3.441156in}}%
\pgfpathlineto{\pgfqpoint{1.628081in}{3.438531in}}%
\pgfpathlineto{\pgfqpoint{1.625465in}{3.435881in}}%
\pgfpathlineto{\pgfqpoint{1.622850in}{3.433207in}}%
\pgfpathlineto{\pgfqpoint{1.620234in}{3.430514in}}%
\pgfpathlineto{\pgfqpoint{1.617619in}{3.427810in}}%
\pgfpathlineto{\pgfqpoint{1.615003in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{1.612388in}{3.422407in}}%
\pgfpathlineto{\pgfqpoint{1.609772in}{3.419730in}}%
\pgfpathlineto{\pgfqpoint{1.607157in}{3.417088in}}%
\pgfpathlineto{\pgfqpoint{1.604541in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{3.411958in}}%
\pgfpathlineto{\pgfqpoint{1.599310in}{3.409496in}}%
\pgfpathlineto{\pgfqpoint{1.596694in}{3.407119in}}%
\pgfpathlineto{\pgfqpoint{1.594079in}{3.404837in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{3.402660in}}%
\pgfpathlineto{\pgfqpoint{1.588848in}{3.400594in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{3.398647in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{3.396823in}}%
\pgfpathlineto{\pgfqpoint{1.581001in}{3.395124in}}%
\pgfpathlineto{\pgfqpoint{1.578385in}{3.393551in}}%
\pgfpathlineto{\pgfqpoint{1.575770in}{3.392104in}}%
\pgfpathlineto{\pgfqpoint{1.573154in}{3.390782in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{3.389580in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{3.388495in}}%
\pgfpathlineto{\pgfqpoint{1.565307in}{3.387521in}}%
\pgfpathlineto{\pgfqpoint{1.562692in}{3.386652in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{3.385881in}}%
\pgfpathlineto{\pgfqpoint{1.557461in}{3.385202in}}%
\pgfpathlineto{\pgfqpoint{1.554845in}{3.384607in}}%
\pgfpathlineto{\pgfqpoint{1.552230in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{3.383642in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{3.383257in}}%
\pgfpathlineto{\pgfqpoint{1.544383in}{3.382928in}}%
\pgfpathlineto{\pgfqpoint{1.541767in}{3.382648in}}%
\pgfpathlineto{\pgfqpoint{1.539152in}{3.382412in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{3.382213in}}%
\pgfpathlineto{\pgfqpoint{1.533921in}{3.382048in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{3.381911in}}%
\pgfpathlineto{\pgfqpoint{1.528690in}{3.381798in}}%
\pgfpathlineto{\pgfqpoint{1.526074in}{3.381705in}}%
\pgfpathlineto{\pgfqpoint{1.523458in}{3.381630in}}%
\pgfpathlineto{\pgfqpoint{1.523458in}{3.381630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.472691in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{-1.472691in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.452503in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.432316in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.412128in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.391941in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.371753in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.351566in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.331378in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.311191in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.291003in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.270816in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.250629in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.230441in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.210254in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.190066in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.169879in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.149691in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.129504in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.109316in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.089129in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.068941in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.048754in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.028566in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-1.008379in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.988191in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.968004in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.947816in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.927629in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.907442in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.887254in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.867067in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.846879in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.826692in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.806504in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.786317in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.766129in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.745942in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.725754in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.705567in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.685379in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.665192in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.645004in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.624817in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.604629in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.584442in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.564255in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.544067in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.523880in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.503692in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.483505in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.463317in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.443130in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.422942in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.402755in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.382567in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.362380in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.342192in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.322005in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.301817in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.281630in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.261442in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.241255in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.221068in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.200880in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.180693in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.160505in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.140318in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.120130in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.099943in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.079755in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.059568in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.039380in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{-0.019193in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.000995in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.021182in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.041370in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.061557in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.081744in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.101932in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.122119in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.142307in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.162494in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.182682in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.202869in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.223057in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.243244in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.263432in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.283619in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.323994in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.344182in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.364369in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.384557in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.404744in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.424931in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.445119in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.465306in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.485494in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.505681in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.525869in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.546056in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.566244in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.586431in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.606619in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.646994in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.687369in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.707556in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.727744in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.747931in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.788306in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.808493in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.828681in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.848868in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.869056in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.889243in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.909431in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.929618in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.969993in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.990181in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.030556in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.050743in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.070931in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.091118in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.171868in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.212243in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.252618in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.272805in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.292993in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.313180in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.333368in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.353555in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.373743in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.434305in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.454492in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.474680in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.494867in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.515055in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.575617in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.595805in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.615992in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.636180in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.676555in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.716930in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.737117in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.757305in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.797679in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.838054in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.858242in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.878429in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.898617in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.938992in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.979367in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.999554in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.039929in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.060117in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.080304in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.100492in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.161054in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.181241in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.221616in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.261991in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.302366in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.322554in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.342741in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.362929in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.383116in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.423491in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.463866in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.484053in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.504241in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{3.381397in}}%
\pgfpathlineto{\pgfqpoint{2.544616in}{3.381397in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{3.381414in}}%
\pgfpathlineto{\pgfqpoint{2.504241in}{3.381435in}}%
\pgfpathlineto{\pgfqpoint{2.484053in}{3.381462in}}%
\pgfpathlineto{\pgfqpoint{2.463866in}{3.381495in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{3.381536in}}%
\pgfpathlineto{\pgfqpoint{2.423491in}{3.381586in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{3.381648in}}%
\pgfpathlineto{\pgfqpoint{2.383116in}{3.381723in}}%
\pgfpathlineto{\pgfqpoint{2.362929in}{3.381812in}}%
\pgfpathlineto{\pgfqpoint{2.342741in}{3.381920in}}%
\pgfpathlineto{\pgfqpoint{2.322554in}{3.382047in}}%
\pgfpathlineto{\pgfqpoint{2.302366in}{3.382196in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{3.382371in}}%
\pgfpathlineto{\pgfqpoint{2.261991in}{3.382575in}}%
\pgfpathlineto{\pgfqpoint{2.241804in}{3.382809in}}%
\pgfpathlineto{\pgfqpoint{2.221616in}{3.383076in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{3.383381in}}%
\pgfpathlineto{\pgfqpoint{2.181241in}{3.383723in}}%
\pgfpathlineto{\pgfqpoint{2.161054in}{3.384107in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{3.384533in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{3.385003in}}%
\pgfpathlineto{\pgfqpoint{2.100492in}{3.385518in}}%
\pgfpathlineto{\pgfqpoint{2.080304in}{3.386077in}}%
\pgfpathlineto{\pgfqpoint{2.060117in}{3.386681in}}%
\pgfpathlineto{\pgfqpoint{2.039929in}{3.387327in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{3.388014in}}%
\pgfpathlineto{\pgfqpoint{1.999554in}{3.388739in}}%
\pgfpathlineto{\pgfqpoint{1.979367in}{3.389498in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.390287in}}%
\pgfpathlineto{\pgfqpoint{1.938992in}{3.391102in}}%
\pgfpathlineto{\pgfqpoint{1.918804in}{3.391938in}}%
\pgfpathlineto{\pgfqpoint{1.898617in}{3.392788in}}%
\pgfpathlineto{\pgfqpoint{1.878429in}{3.393647in}}%
\pgfpathlineto{\pgfqpoint{1.858242in}{3.394509in}}%
\pgfpathlineto{\pgfqpoint{1.838054in}{3.395370in}}%
\pgfpathlineto{\pgfqpoint{1.817867in}{3.396222in}}%
\pgfpathlineto{\pgfqpoint{1.797679in}{3.397062in}}%
\pgfpathlineto{\pgfqpoint{1.777492in}{3.397886in}}%
\pgfpathlineto{\pgfqpoint{1.757305in}{3.398689in}}%
\pgfpathlineto{\pgfqpoint{1.737117in}{3.399471in}}%
\pgfpathlineto{\pgfqpoint{1.716930in}{3.400230in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{3.400966in}}%
\pgfpathlineto{\pgfqpoint{1.676555in}{3.401679in}}%
\pgfpathlineto{\pgfqpoint{1.656367in}{3.402374in}}%
\pgfpathlineto{\pgfqpoint{1.636180in}{3.403053in}}%
\pgfpathlineto{\pgfqpoint{1.615992in}{3.403722in}}%
\pgfpathlineto{\pgfqpoint{1.595805in}{3.404387in}}%
\pgfpathlineto{\pgfqpoint{1.575617in}{3.405055in}}%
\pgfpathlineto{\pgfqpoint{1.555430in}{3.405734in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{3.406434in}}%
\pgfpathlineto{\pgfqpoint{1.515055in}{3.407164in}}%
\pgfpathlineto{\pgfqpoint{1.494867in}{3.407934in}}%
\pgfpathlineto{\pgfqpoint{1.474680in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{1.454492in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{1.434305in}{3.410575in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{3.411595in}}%
\pgfpathlineto{\pgfqpoint{1.393930in}{3.412695in}}%
\pgfpathlineto{\pgfqpoint{1.373743in}{3.413881in}}%
\pgfpathlineto{\pgfqpoint{1.353555in}{3.415156in}}%
\pgfpathlineto{\pgfqpoint{1.333368in}{3.416518in}}%
\pgfpathlineto{\pgfqpoint{1.313180in}{3.417966in}}%
\pgfpathlineto{\pgfqpoint{1.292993in}{3.419493in}}%
\pgfpathlineto{\pgfqpoint{1.272805in}{3.421092in}}%
\pgfpathlineto{\pgfqpoint{1.252618in}{3.422752in}}%
\pgfpathlineto{\pgfqpoint{1.232430in}{3.424456in}}%
\pgfpathlineto{\pgfqpoint{1.212243in}{3.426188in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{3.427928in}}%
\pgfpathlineto{\pgfqpoint{1.171868in}{3.429654in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{3.431340in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{3.432962in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{3.434494in}}%
\pgfpathlineto{\pgfqpoint{1.091118in}{3.435908in}}%
\pgfpathlineto{\pgfqpoint{1.070931in}{3.437180in}}%
\pgfpathlineto{\pgfqpoint{1.050743in}{3.438285in}}%
\pgfpathlineto{\pgfqpoint{1.030556in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{3.439910in}}%
\pgfpathlineto{\pgfqpoint{0.990181in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{0.969993in}{3.440643in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{3.440647in}}%
\pgfpathlineto{\pgfqpoint{0.929618in}{3.440402in}}%
\pgfpathlineto{\pgfqpoint{0.909431in}{3.439910in}}%
\pgfpathlineto{\pgfqpoint{0.889243in}{3.439174in}}%
\pgfpathlineto{\pgfqpoint{0.869056in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{0.848868in}{3.437014in}}%
\pgfpathlineto{\pgfqpoint{0.828681in}{3.435618in}}%
\pgfpathlineto{\pgfqpoint{0.808493in}{3.434035in}}%
\pgfpathlineto{\pgfqpoint{0.788306in}{3.432288in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{3.430397in}}%
\pgfpathlineto{\pgfqpoint{0.747931in}{3.428387in}}%
\pgfpathlineto{\pgfqpoint{0.727744in}{3.426282in}}%
\pgfpathlineto{\pgfqpoint{0.707556in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{0.687369in}{3.421880in}}%
\pgfpathlineto{\pgfqpoint{0.667181in}{3.419629in}}%
\pgfpathlineto{\pgfqpoint{0.646994in}{3.417371in}}%
\pgfpathlineto{\pgfqpoint{0.626806in}{3.415126in}}%
\pgfpathlineto{\pgfqpoint{0.606619in}{3.412910in}}%
\pgfpathlineto{\pgfqpoint{0.586431in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{0.566244in}{3.408620in}}%
\pgfpathlineto{\pgfqpoint{0.546056in}{3.406570in}}%
\pgfpathlineto{\pgfqpoint{0.525869in}{3.404594in}}%
\pgfpathlineto{\pgfqpoint{0.505681in}{3.402701in}}%
\pgfpathlineto{\pgfqpoint{0.485494in}{3.400895in}}%
\pgfpathlineto{\pgfqpoint{0.465306in}{3.399179in}}%
\pgfpathlineto{\pgfqpoint{0.445119in}{3.397557in}}%
\pgfpathlineto{\pgfqpoint{0.424931in}{3.396029in}}%
\pgfpathlineto{\pgfqpoint{0.404744in}{3.394595in}}%
\pgfpathlineto{\pgfqpoint{0.384557in}{3.393257in}}%
\pgfpathlineto{\pgfqpoint{0.364369in}{3.392011in}}%
\pgfpathlineto{\pgfqpoint{0.344182in}{3.390857in}}%
\pgfpathlineto{\pgfqpoint{0.323994in}{3.389793in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{3.388815in}}%
\pgfpathlineto{\pgfqpoint{0.283619in}{3.387921in}}%
\pgfpathlineto{\pgfqpoint{0.263432in}{3.387108in}}%
\pgfpathlineto{\pgfqpoint{0.243244in}{3.386371in}}%
\pgfpathlineto{\pgfqpoint{0.223057in}{3.385707in}}%
\pgfpathlineto{\pgfqpoint{0.202869in}{3.385112in}}%
\pgfpathlineto{\pgfqpoint{0.182682in}{3.384582in}}%
\pgfpathlineto{\pgfqpoint{0.162494in}{3.384111in}}%
\pgfpathlineto{\pgfqpoint{0.142307in}{3.383697in}}%
\pgfpathlineto{\pgfqpoint{0.122119in}{3.383334in}}%
\pgfpathlineto{\pgfqpoint{0.101932in}{3.383019in}}%
\pgfpathlineto{\pgfqpoint{0.081744in}{3.382747in}}%
\pgfpathlineto{\pgfqpoint{0.061557in}{3.382513in}}%
\pgfpathlineto{\pgfqpoint{0.041370in}{3.382315in}}%
\pgfpathlineto{\pgfqpoint{0.021182in}{3.382147in}}%
\pgfpathlineto{\pgfqpoint{0.000995in}{3.382008in}}%
\pgfpathlineto{\pgfqpoint{-0.019193in}{3.381894in}}%
\pgfpathlineto{\pgfqpoint{-0.039380in}{3.381803in}}%
\pgfpathlineto{\pgfqpoint{-0.059568in}{3.381730in}}%
\pgfpathlineto{\pgfqpoint{-0.079755in}{3.381676in}}%
\pgfpathlineto{\pgfqpoint{-0.099943in}{3.381637in}}%
\pgfpathlineto{\pgfqpoint{-0.120130in}{3.381613in}}%
\pgfpathlineto{\pgfqpoint{-0.140318in}{3.381602in}}%
\pgfpathlineto{\pgfqpoint{-0.160505in}{3.381604in}}%
\pgfpathlineto{\pgfqpoint{-0.180693in}{3.381617in}}%
\pgfpathlineto{\pgfqpoint{-0.200880in}{3.381641in}}%
\pgfpathlineto{\pgfqpoint{-0.221068in}{3.381677in}}%
\pgfpathlineto{\pgfqpoint{-0.241255in}{3.381723in}}%
\pgfpathlineto{\pgfqpoint{-0.261442in}{3.381780in}}%
\pgfpathlineto{\pgfqpoint{-0.281630in}{3.381849in}}%
\pgfpathlineto{\pgfqpoint{-0.301817in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{-0.322005in}{3.382019in}}%
\pgfpathlineto{\pgfqpoint{-0.342192in}{3.382121in}}%
\pgfpathlineto{\pgfqpoint{-0.362380in}{3.382234in}}%
\pgfpathlineto{\pgfqpoint{-0.382567in}{3.382357in}}%
\pgfpathlineto{\pgfqpoint{-0.402755in}{3.382490in}}%
\pgfpathlineto{\pgfqpoint{-0.422942in}{3.382632in}}%
\pgfpathlineto{\pgfqpoint{-0.443130in}{3.382782in}}%
\pgfpathlineto{\pgfqpoint{-0.463317in}{3.382939in}}%
\pgfpathlineto{\pgfqpoint{-0.483505in}{3.383100in}}%
\pgfpathlineto{\pgfqpoint{-0.503692in}{3.383264in}}%
\pgfpathlineto{\pgfqpoint{-0.523880in}{3.383429in}}%
\pgfpathlineto{\pgfqpoint{-0.544067in}{3.383592in}}%
\pgfpathlineto{\pgfqpoint{-0.564255in}{3.383751in}}%
\pgfpathlineto{\pgfqpoint{-0.584442in}{3.383903in}}%
\pgfpathlineto{\pgfqpoint{-0.604629in}{3.384046in}}%
\pgfpathlineto{\pgfqpoint{-0.624817in}{3.384177in}}%
\pgfpathlineto{\pgfqpoint{-0.645004in}{3.384293in}}%
\pgfpathlineto{\pgfqpoint{-0.665192in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{-0.685379in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{-0.705567in}{3.384534in}}%
\pgfpathlineto{\pgfqpoint{-0.725754in}{3.384572in}}%
\pgfpathlineto{\pgfqpoint{-0.745942in}{3.384589in}}%
\pgfpathlineto{\pgfqpoint{-0.766129in}{3.384582in}}%
\pgfpathlineto{\pgfqpoint{-0.786317in}{3.384553in}}%
\pgfpathlineto{\pgfqpoint{-0.806504in}{3.384502in}}%
\pgfpathlineto{\pgfqpoint{-0.826692in}{3.384430in}}%
\pgfpathlineto{\pgfqpoint{-0.846879in}{3.384339in}}%
\pgfpathlineto{\pgfqpoint{-0.867067in}{3.384229in}}%
\pgfpathlineto{\pgfqpoint{-0.887254in}{3.384105in}}%
\pgfpathlineto{\pgfqpoint{-0.907442in}{3.383967in}}%
\pgfpathlineto{\pgfqpoint{-0.927629in}{3.383818in}}%
\pgfpathlineto{\pgfqpoint{-0.947816in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{-0.968004in}{3.383500in}}%
\pgfpathlineto{\pgfqpoint{-0.988191in}{3.383335in}}%
\pgfpathlineto{\pgfqpoint{-1.008379in}{3.383171in}}%
\pgfpathlineto{\pgfqpoint{-1.028566in}{3.383008in}}%
\pgfpathlineto{\pgfqpoint{-1.048754in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{-1.068941in}{3.382695in}}%
\pgfpathlineto{\pgfqpoint{-1.089129in}{3.382549in}}%
\pgfpathlineto{\pgfqpoint{-1.109316in}{3.382410in}}%
\pgfpathlineto{\pgfqpoint{-1.129504in}{3.382282in}}%
\pgfpathlineto{\pgfqpoint{-1.149691in}{3.382162in}}%
\pgfpathlineto{\pgfqpoint{-1.169879in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{-1.190066in}{3.381954in}}%
\pgfpathlineto{\pgfqpoint{-1.210254in}{3.381866in}}%
\pgfpathlineto{\pgfqpoint{-1.230441in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{-1.250629in}{3.381717in}}%
\pgfpathlineto{\pgfqpoint{-1.270816in}{3.381656in}}%
\pgfpathlineto{\pgfqpoint{-1.291003in}{3.381603in}}%
\pgfpathlineto{\pgfqpoint{-1.311191in}{3.381557in}}%
\pgfpathlineto{\pgfqpoint{-1.331378in}{3.381518in}}%
\pgfpathlineto{\pgfqpoint{-1.351566in}{3.381485in}}%
\pgfpathlineto{\pgfqpoint{-1.371753in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{-1.391941in}{3.381435in}}%
\pgfpathlineto{\pgfqpoint{-1.412128in}{3.381416in}}%
\pgfpathlineto{\pgfqpoint{-1.432316in}{3.381400in}}%
\pgfpathlineto{\pgfqpoint{-1.452503in}{3.381388in}}%
\pgfpathlineto{\pgfqpoint{-1.472691in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{-1.472691in}{3.381378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.356864in}{3.381342in}}{\pgfqpoint{2.363336in}{3.445565in}}{%
\pgfpathmoveto{\pgfqpoint{0.356864in}{3.381421in}}%
\pgfpathlineto{\pgfqpoint{0.356864in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.366947in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.377030in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.387113in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.397196in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.407278in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.417361in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.427444in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.437527in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.447609in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.477858in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.498023in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.508106in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.518189in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.528272in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.548437in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.558520in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.568603in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.578686in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.588768in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.608934in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.619017in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.639182in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.659348in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.669430in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.689596in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.699679in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.709762in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.719844in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.729927in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.740010in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.760175in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.770258in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.780341in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.790424in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.800507in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.810589in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.820672in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.861003in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.871086in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.881169in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.891251in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.901334in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.911417in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.921500in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.931583in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.941665in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.951748in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{0.992079in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.042493in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.052576in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.062659in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.082824in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.092907in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.102990in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.133238in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.153404in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.163486in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.173569in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.183652in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.203817in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.213900in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.223983in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.234066in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.244149in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.254231in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.274397in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.284480in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.294562in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.314728in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.324811in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.334894in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.344976in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.375225in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.385307in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.415556in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.425638in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.435721in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.455887in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.465970in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.486135in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.506301in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.516383in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.526466in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.536549in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.546632in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.556715in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.566797in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.586963in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.607128in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.627294in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.647459in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.657542in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.667625in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.677708in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.687791in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.697873in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.707956in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.718039in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.768453in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.778536in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.788618in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.798701in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.808784in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.818867in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.828949in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.859198in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.869280in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.889446in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.899529in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.909612in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.919694in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.929777in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.939860in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.949943in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.960025in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{1.990274in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.000357in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.020522in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.050770in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.070936in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.091102in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.131433in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.141515in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.151598in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.171764in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.191929in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.202012in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.222178in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.242343in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.252426in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.262509in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.282674in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.292757in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.302840in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.312923in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.343171in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.353254in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{3.381342in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{3.381808in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{3.381808in}}%
\pgfpathlineto{\pgfqpoint{2.353254in}{3.381899in}}%
\pgfpathlineto{\pgfqpoint{2.343171in}{3.382004in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{3.382127in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{3.382270in}}%
\pgfpathlineto{\pgfqpoint{2.312923in}{3.382435in}}%
\pgfpathlineto{\pgfqpoint{2.302840in}{3.382625in}}%
\pgfpathlineto{\pgfqpoint{2.292757in}{3.382843in}}%
\pgfpathlineto{\pgfqpoint{2.282674in}{3.383093in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{3.383377in}}%
\pgfpathlineto{\pgfqpoint{2.262509in}{3.383699in}}%
\pgfpathlineto{\pgfqpoint{2.252426in}{3.384063in}}%
\pgfpathlineto{\pgfqpoint{2.242343in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{3.384932in}}%
\pgfpathlineto{\pgfqpoint{2.222178in}{3.385446in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{3.386017in}}%
\pgfpathlineto{\pgfqpoint{2.202012in}{3.386651in}}%
\pgfpathlineto{\pgfqpoint{2.191929in}{3.387350in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{3.388119in}}%
\pgfpathlineto{\pgfqpoint{2.171764in}{3.388961in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{2.151598in}{3.390878in}}%
\pgfpathlineto{\pgfqpoint{2.141515in}{3.391958in}}%
\pgfpathlineto{\pgfqpoint{2.131433in}{3.393123in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{3.394372in}}%
\pgfpathlineto{\pgfqpoint{2.111267in}{3.395707in}}%
\pgfpathlineto{\pgfqpoint{2.101184in}{3.397127in}}%
\pgfpathlineto{\pgfqpoint{2.091102in}{3.398632in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{3.400219in}}%
\pgfpathlineto{\pgfqpoint{2.070936in}{3.401886in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{2.050770in}{3.405442in}}%
\pgfpathlineto{\pgfqpoint{2.040688in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{3.409257in}}%
\pgfpathlineto{\pgfqpoint{2.020522in}{3.411243in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{3.413270in}}%
\pgfpathlineto{\pgfqpoint{2.000357in}{3.415328in}}%
\pgfpathlineto{\pgfqpoint{1.990274in}{3.417407in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{3.419495in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{3.421581in}}%
\pgfpathlineto{\pgfqpoint{1.960025in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{1.949943in}{3.425694in}}%
\pgfpathlineto{\pgfqpoint{1.939860in}{3.427696in}}%
\pgfpathlineto{\pgfqpoint{1.929777in}{3.429645in}}%
\pgfpathlineto{\pgfqpoint{1.919694in}{3.431527in}}%
\pgfpathlineto{\pgfqpoint{1.909612in}{3.433331in}}%
\pgfpathlineto{\pgfqpoint{1.899529in}{3.435044in}}%
\pgfpathlineto{\pgfqpoint{1.889446in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{3.438156in}}%
\pgfpathlineto{\pgfqpoint{1.869280in}{3.439534in}}%
\pgfpathlineto{\pgfqpoint{1.859198in}{3.440783in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{3.441896in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{3.442866in}}%
\pgfpathlineto{\pgfqpoint{1.828949in}{3.443690in}}%
\pgfpathlineto{\pgfqpoint{1.818867in}{3.444364in}}%
\pgfpathlineto{\pgfqpoint{1.808784in}{3.444888in}}%
\pgfpathlineto{\pgfqpoint{1.798701in}{3.445262in}}%
\pgfpathlineto{\pgfqpoint{1.788618in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{1.778536in}{3.445565in}}%
\pgfpathlineto{\pgfqpoint{1.768453in}{3.445502in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{3.445304in}}%
\pgfpathlineto{\pgfqpoint{1.748287in}{3.444977in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{3.443969in}}%
\pgfpathlineto{\pgfqpoint{1.718039in}{3.443307in}}%
\pgfpathlineto{\pgfqpoint{1.707956in}{3.442553in}}%
\pgfpathlineto{\pgfqpoint{1.697873in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{1.687791in}{3.440813in}}%
\pgfpathlineto{\pgfqpoint{1.677708in}{3.439849in}}%
\pgfpathlineto{\pgfqpoint{1.667625in}{3.438838in}}%
\pgfpathlineto{\pgfqpoint{1.657542in}{3.437791in}}%
\pgfpathlineto{\pgfqpoint{1.647459in}{3.436720in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{3.435634in}}%
\pgfpathlineto{\pgfqpoint{1.627294in}{3.434544in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{3.433460in}}%
\pgfpathlineto{\pgfqpoint{1.607128in}{3.432391in}}%
\pgfpathlineto{\pgfqpoint{1.597046in}{3.431346in}}%
\pgfpathlineto{\pgfqpoint{1.586963in}{3.430331in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{3.429355in}}%
\pgfpathlineto{\pgfqpoint{1.566797in}{3.428423in}}%
\pgfpathlineto{\pgfqpoint{1.556715in}{3.427540in}}%
\pgfpathlineto{\pgfqpoint{1.546632in}{3.426712in}}%
\pgfpathlineto{\pgfqpoint{1.536549in}{3.425940in}}%
\pgfpathlineto{\pgfqpoint{1.526466in}{3.425230in}}%
\pgfpathlineto{\pgfqpoint{1.516383in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{1.506301in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{1.496218in}{3.423478in}}%
\pgfpathlineto{\pgfqpoint{1.486135in}{3.423022in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.422631in}}%
\pgfpathlineto{\pgfqpoint{1.465970in}{3.422302in}}%
\pgfpathlineto{\pgfqpoint{1.455887in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{3.421826in}}%
\pgfpathlineto{\pgfqpoint{1.435721in}{3.421673in}}%
\pgfpathlineto{\pgfqpoint{1.425638in}{3.421574in}}%
\pgfpathlineto{\pgfqpoint{1.415556in}{3.421524in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{3.421520in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{3.421559in}}%
\pgfpathlineto{\pgfqpoint{1.385307in}{3.421637in}}%
\pgfpathlineto{\pgfqpoint{1.375225in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{3.421890in}}%
\pgfpathlineto{\pgfqpoint{1.355059in}{3.422058in}}%
\pgfpathlineto{\pgfqpoint{1.344976in}{3.422247in}}%
\pgfpathlineto{\pgfqpoint{1.334894in}{3.422453in}}%
\pgfpathlineto{\pgfqpoint{1.324811in}{3.422672in}}%
\pgfpathlineto{\pgfqpoint{1.314728in}{3.422899in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{3.423131in}}%
\pgfpathlineto{\pgfqpoint{1.294562in}{3.423363in}}%
\pgfpathlineto{\pgfqpoint{1.284480in}{3.423592in}}%
\pgfpathlineto{\pgfqpoint{1.274397in}{3.423814in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{3.424025in}}%
\pgfpathlineto{\pgfqpoint{1.254231in}{3.424222in}}%
\pgfpathlineto{\pgfqpoint{1.244149in}{3.424402in}}%
\pgfpathlineto{\pgfqpoint{1.234066in}{3.424561in}}%
\pgfpathlineto{\pgfqpoint{1.223983in}{3.424697in}}%
\pgfpathlineto{\pgfqpoint{1.213900in}{3.424808in}}%
\pgfpathlineto{\pgfqpoint{1.203817in}{3.424890in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{3.424941in}}%
\pgfpathlineto{\pgfqpoint{1.183652in}{3.424959in}}%
\pgfpathlineto{\pgfqpoint{1.173569in}{3.424943in}}%
\pgfpathlineto{\pgfqpoint{1.163486in}{3.424890in}}%
\pgfpathlineto{\pgfqpoint{1.153404in}{3.424798in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{3.424667in}}%
\pgfpathlineto{\pgfqpoint{1.133238in}{3.424495in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{3.424280in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{3.424021in}}%
\pgfpathlineto{\pgfqpoint{1.102990in}{3.423719in}}%
\pgfpathlineto{\pgfqpoint{1.092907in}{3.423371in}}%
\pgfpathlineto{\pgfqpoint{1.082824in}{3.422977in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{3.422537in}}%
\pgfpathlineto{\pgfqpoint{1.062659in}{3.422051in}}%
\pgfpathlineto{\pgfqpoint{1.052576in}{3.421519in}}%
\pgfpathlineto{\pgfqpoint{1.042493in}{3.420941in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{3.420316in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{3.418178in}}%
\pgfpathlineto{\pgfqpoint{0.992079in}{3.417380in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{3.416543in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{3.415668in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{3.414757in}}%
\pgfpathlineto{\pgfqpoint{0.951748in}{3.413813in}}%
\pgfpathlineto{\pgfqpoint{0.941665in}{3.412839in}}%
\pgfpathlineto{\pgfqpoint{0.931583in}{3.411837in}}%
\pgfpathlineto{\pgfqpoint{0.921500in}{3.410812in}}%
\pgfpathlineto{\pgfqpoint{0.911417in}{3.409765in}}%
\pgfpathlineto{\pgfqpoint{0.901334in}{3.408701in}}%
\pgfpathlineto{\pgfqpoint{0.891251in}{3.407624in}}%
\pgfpathlineto{\pgfqpoint{0.881169in}{3.406536in}}%
\pgfpathlineto{\pgfqpoint{0.871086in}{3.405443in}}%
\pgfpathlineto{\pgfqpoint{0.861003in}{3.404347in}}%
\pgfpathlineto{\pgfqpoint{0.850920in}{3.403253in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{3.402165in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{0.820672in}{3.400020in}}%
\pgfpathlineto{\pgfqpoint{0.810589in}{3.398970in}}%
\pgfpathlineto{\pgfqpoint{0.800507in}{3.397939in}}%
\pgfpathlineto{\pgfqpoint{0.790424in}{3.396932in}}%
\pgfpathlineto{\pgfqpoint{0.780341in}{3.395950in}}%
\pgfpathlineto{\pgfqpoint{0.770258in}{3.394996in}}%
\pgfpathlineto{\pgfqpoint{0.760175in}{3.394073in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{3.393182in}}%
\pgfpathlineto{\pgfqpoint{0.740010in}{3.392326in}}%
\pgfpathlineto{\pgfqpoint{0.729927in}{3.391505in}}%
\pgfpathlineto{\pgfqpoint{0.719844in}{3.390722in}}%
\pgfpathlineto{\pgfqpoint{0.709762in}{3.389976in}}%
\pgfpathlineto{\pgfqpoint{0.699679in}{3.389268in}}%
\pgfpathlineto{\pgfqpoint{0.689596in}{3.388600in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{3.387969in}}%
\pgfpathlineto{\pgfqpoint{0.669430in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{0.659348in}{3.386824in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{3.386307in}}%
\pgfpathlineto{\pgfqpoint{0.639182in}{3.385826in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{3.385381in}}%
\pgfpathlineto{\pgfqpoint{0.619017in}{3.384970in}}%
\pgfpathlineto{\pgfqpoint{0.608934in}{3.384592in}}%
\pgfpathlineto{\pgfqpoint{0.598851in}{3.384244in}}%
\pgfpathlineto{\pgfqpoint{0.588768in}{3.383927in}}%
\pgfpathlineto{\pgfqpoint{0.578686in}{3.383638in}}%
\pgfpathlineto{\pgfqpoint{0.568603in}{3.383375in}}%
\pgfpathlineto{\pgfqpoint{0.558520in}{3.383137in}}%
\pgfpathlineto{\pgfqpoint{0.548437in}{3.382922in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{3.382729in}}%
\pgfpathlineto{\pgfqpoint{0.528272in}{3.382556in}}%
\pgfpathlineto{\pgfqpoint{0.518189in}{3.382401in}}%
\pgfpathlineto{\pgfqpoint{0.508106in}{3.382264in}}%
\pgfpathlineto{\pgfqpoint{0.498023in}{3.382142in}}%
\pgfpathlineto{\pgfqpoint{0.487941in}{3.382034in}}%
\pgfpathlineto{\pgfqpoint{0.477858in}{3.381938in}}%
\pgfpathlineto{\pgfqpoint{0.467775in}{3.381855in}}%
\pgfpathlineto{\pgfqpoint{0.457692in}{3.381781in}}%
\pgfpathlineto{\pgfqpoint{0.447609in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{0.437527in}{3.381662in}}%
\pgfpathlineto{\pgfqpoint{0.427444in}{3.381614in}}%
\pgfpathlineto{\pgfqpoint{0.417361in}{3.381572in}}%
\pgfpathlineto{\pgfqpoint{0.407278in}{3.381536in}}%
\pgfpathlineto{\pgfqpoint{0.397196in}{3.381505in}}%
\pgfpathlineto{\pgfqpoint{0.387113in}{3.381479in}}%
\pgfpathlineto{\pgfqpoint{0.377030in}{3.381457in}}%
\pgfpathlineto{\pgfqpoint{0.366947in}{3.381437in}}%
\pgfpathlineto{\pgfqpoint{0.356864in}{3.381421in}}%
\pgfpathlineto{\pgfqpoint{0.356864in}{3.381421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.411550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.372970in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625554in}{3.296578in}}%
\pgfpathcurveto{\pgfqpoint{1.629237in}{3.296578in}}{\pgfqpoint{1.632770in}{3.298042in}}{\pgfqpoint{1.635375in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{1.637979in}{3.303251in}}{\pgfqpoint{1.639443in}{3.306784in}}{\pgfqpoint{1.639443in}{3.310467in}}%
\pgfpathcurveto{\pgfqpoint{1.639443in}{3.314150in}}{\pgfqpoint{1.637979in}{3.317683in}}{\pgfqpoint{1.635375in}{3.320288in}}%
\pgfpathcurveto{\pgfqpoint{1.632770in}{3.322893in}}{\pgfqpoint{1.629237in}{3.324356in}}{\pgfqpoint{1.625554in}{3.324356in}}%
\pgfpathcurveto{\pgfqpoint{1.621871in}{3.324356in}}{\pgfqpoint{1.618338in}{3.322893in}}{\pgfqpoint{1.615733in}{3.320288in}}%
\pgfpathcurveto{\pgfqpoint{1.613129in}{3.317683in}}{\pgfqpoint{1.611665in}{3.314150in}}{\pgfqpoint{1.611665in}{3.310467in}}%
\pgfpathcurveto{\pgfqpoint{1.611665in}{3.306784in}}{\pgfqpoint{1.613129in}{3.303251in}}{\pgfqpoint{1.615733in}{3.300646in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{3.298042in}}{\pgfqpoint{1.621871in}{3.296578in}}{\pgfqpoint{1.625554in}{3.296578in}}%
\pgfpathlineto{\pgfqpoint{1.625554in}{3.296578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844864in}{3.344877in}}%
\pgfpathcurveto{\pgfqpoint{1.848547in}{3.344877in}}{\pgfqpoint{1.852080in}{3.346340in}}{\pgfqpoint{1.854685in}{3.348945in}}%
\pgfpathcurveto{\pgfqpoint{1.857289in}{3.351549in}}{\pgfqpoint{1.858753in}{3.355082in}}{\pgfqpoint{1.858753in}{3.358766in}}%
\pgfpathcurveto{\pgfqpoint{1.858753in}{3.362449in}}{\pgfqpoint{1.857289in}{3.365982in}}{\pgfqpoint{1.854685in}{3.368587in}}%
\pgfpathcurveto{\pgfqpoint{1.852080in}{3.371191in}}{\pgfqpoint{1.848547in}{3.372655in}}{\pgfqpoint{1.844864in}{3.372655in}}%
\pgfpathcurveto{\pgfqpoint{1.841181in}{3.372655in}}{\pgfqpoint{1.837648in}{3.371191in}}{\pgfqpoint{1.835043in}{3.368587in}}%
\pgfpathcurveto{\pgfqpoint{1.832438in}{3.365982in}}{\pgfqpoint{1.830975in}{3.362449in}}{\pgfqpoint{1.830975in}{3.358766in}}%
\pgfpathcurveto{\pgfqpoint{1.830975in}{3.355082in}}{\pgfqpoint{1.832438in}{3.351549in}}{\pgfqpoint{1.835043in}{3.348945in}}%
\pgfpathcurveto{\pgfqpoint{1.837648in}{3.346340in}}{\pgfqpoint{1.841181in}{3.344877in}}{\pgfqpoint{1.844864in}{3.344877in}}%
\pgfpathlineto{\pgfqpoint{1.844864in}{3.344877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076660in}{3.299563in}}%
\pgfpathcurveto{\pgfqpoint{1.080344in}{3.299563in}}{\pgfqpoint{1.083877in}{3.301026in}}{\pgfqpoint{1.086481in}{3.303631in}}%
\pgfpathcurveto{\pgfqpoint{1.089086in}{3.306236in}}{\pgfqpoint{1.090549in}{3.309769in}}{\pgfqpoint{1.090549in}{3.313452in}}%
\pgfpathcurveto{\pgfqpoint{1.090549in}{3.317135in}}{\pgfqpoint{1.089086in}{3.320668in}}{\pgfqpoint{1.086481in}{3.323273in}}%
\pgfpathcurveto{\pgfqpoint{1.083877in}{3.325877in}}{\pgfqpoint{1.080344in}{3.327341in}}{\pgfqpoint{1.076660in}{3.327341in}}%
\pgfpathcurveto{\pgfqpoint{1.072977in}{3.327341in}}{\pgfqpoint{1.069444in}{3.325877in}}{\pgfqpoint{1.066839in}{3.323273in}}%
\pgfpathcurveto{\pgfqpoint{1.064235in}{3.320668in}}{\pgfqpoint{1.062771in}{3.317135in}}{\pgfqpoint{1.062771in}{3.313452in}}%
\pgfpathcurveto{\pgfqpoint{1.062771in}{3.309769in}}{\pgfqpoint{1.064235in}{3.306236in}}{\pgfqpoint{1.066839in}{3.303631in}}%
\pgfpathcurveto{\pgfqpoint{1.069444in}{3.301026in}}{\pgfqpoint{1.072977in}{3.299563in}}{\pgfqpoint{1.076660in}{3.299563in}}%
\pgfpathlineto{\pgfqpoint{1.076660in}{3.299563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874583in}{3.297331in}}%
\pgfpathcurveto{\pgfqpoint{0.878266in}{3.297331in}}{\pgfqpoint{0.881799in}{3.298794in}}{\pgfqpoint{0.884404in}{3.301399in}}%
\pgfpathcurveto{\pgfqpoint{0.887008in}{3.304003in}}{\pgfqpoint{0.888472in}{3.307536in}}{\pgfqpoint{0.888472in}{3.311220in}}%
\pgfpathcurveto{\pgfqpoint{0.888472in}{3.314903in}}{\pgfqpoint{0.887008in}{3.318436in}}{\pgfqpoint{0.884404in}{3.321041in}}%
\pgfpathcurveto{\pgfqpoint{0.881799in}{3.323645in}}{\pgfqpoint{0.878266in}{3.325108in}}{\pgfqpoint{0.874583in}{3.325108in}}%
\pgfpathcurveto{\pgfqpoint{0.870899in}{3.325108in}}{\pgfqpoint{0.867366in}{3.323645in}}{\pgfqpoint{0.864762in}{3.321041in}}%
\pgfpathcurveto{\pgfqpoint{0.862157in}{3.318436in}}{\pgfqpoint{0.860694in}{3.314903in}}{\pgfqpoint{0.860694in}{3.311220in}}%
\pgfpathcurveto{\pgfqpoint{0.860694in}{3.307536in}}{\pgfqpoint{0.862157in}{3.304003in}}{\pgfqpoint{0.864762in}{3.301399in}}%
\pgfpathcurveto{\pgfqpoint{0.867366in}{3.298794in}}{\pgfqpoint{0.870899in}{3.297331in}}{\pgfqpoint{0.874583in}{3.297331in}}%
\pgfpathlineto{\pgfqpoint{0.874583in}{3.297331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797939in}{3.316954in}}%
\pgfpathcurveto{\pgfqpoint{1.801623in}{3.316954in}}{\pgfqpoint{1.805156in}{3.318418in}}{\pgfqpoint{1.807760in}{3.321022in}}%
\pgfpathcurveto{\pgfqpoint{1.810365in}{3.323627in}}{\pgfqpoint{1.811828in}{3.327160in}}{\pgfqpoint{1.811828in}{3.330843in}}%
\pgfpathcurveto{\pgfqpoint{1.811828in}{3.334527in}}{\pgfqpoint{1.810365in}{3.338060in}}{\pgfqpoint{1.807760in}{3.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.805156in}{3.343269in}}{\pgfqpoint{1.801623in}{3.344732in}}{\pgfqpoint{1.797939in}{3.344732in}}%
\pgfpathcurveto{\pgfqpoint{1.794256in}{3.344732in}}{\pgfqpoint{1.790723in}{3.343269in}}{\pgfqpoint{1.788118in}{3.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.785514in}{3.338060in}}{\pgfqpoint{1.784051in}{3.334527in}}{\pgfqpoint{1.784051in}{3.330843in}}%
\pgfpathcurveto{\pgfqpoint{1.784051in}{3.327160in}}{\pgfqpoint{1.785514in}{3.323627in}}{\pgfqpoint{1.788118in}{3.321022in}}%
\pgfpathcurveto{\pgfqpoint{1.790723in}{3.318418in}}{\pgfqpoint{1.794256in}{3.316954in}}{\pgfqpoint{1.797939in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{3.316954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693410in}{3.349344in}}%
\pgfpathcurveto{\pgfqpoint{1.697093in}{3.349344in}}{\pgfqpoint{1.700626in}{3.350807in}}{\pgfqpoint{1.703230in}{3.353412in}}%
\pgfpathcurveto{\pgfqpoint{1.705835in}{3.356017in}}{\pgfqpoint{1.707298in}{3.359550in}}{\pgfqpoint{1.707298in}{3.363233in}}%
\pgfpathcurveto{\pgfqpoint{1.707298in}{3.366916in}}{\pgfqpoint{1.705835in}{3.370449in}}{\pgfqpoint{1.703230in}{3.373054in}}%
\pgfpathcurveto{\pgfqpoint{1.700626in}{3.375658in}}{\pgfqpoint{1.697093in}{3.377122in}}{\pgfqpoint{1.693410in}{3.377122in}}%
\pgfpathcurveto{\pgfqpoint{1.689726in}{3.377122in}}{\pgfqpoint{1.686193in}{3.375658in}}{\pgfqpoint{1.683589in}{3.373054in}}%
\pgfpathcurveto{\pgfqpoint{1.680984in}{3.370449in}}{\pgfqpoint{1.679521in}{3.366916in}}{\pgfqpoint{1.679521in}{3.363233in}}%
\pgfpathcurveto{\pgfqpoint{1.679521in}{3.359550in}}{\pgfqpoint{1.680984in}{3.356017in}}{\pgfqpoint{1.683589in}{3.353412in}}%
\pgfpathcurveto{\pgfqpoint{1.686193in}{3.350807in}}{\pgfqpoint{1.689726in}{3.349344in}}{\pgfqpoint{1.693410in}{3.349344in}}%
\pgfpathlineto{\pgfqpoint{1.693410in}{3.349344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835363in}{3.313370in}}%
\pgfpathcurveto{\pgfqpoint{1.839046in}{3.313370in}}{\pgfqpoint{1.842579in}{3.314834in}}{\pgfqpoint{1.845184in}{3.317438in}}%
\pgfpathcurveto{\pgfqpoint{1.847789in}{3.320043in}}{\pgfqpoint{1.849252in}{3.323576in}}{\pgfqpoint{1.849252in}{3.327259in}}%
\pgfpathcurveto{\pgfqpoint{1.849252in}{3.330942in}}{\pgfqpoint{1.847789in}{3.334475in}}{\pgfqpoint{1.845184in}{3.337080in}}%
\pgfpathcurveto{\pgfqpoint{1.842579in}{3.339685in}}{\pgfqpoint{1.839046in}{3.341148in}}{\pgfqpoint{1.835363in}{3.341148in}}%
\pgfpathcurveto{\pgfqpoint{1.831680in}{3.341148in}}{\pgfqpoint{1.828147in}{3.339685in}}{\pgfqpoint{1.825542in}{3.337080in}}%
\pgfpathcurveto{\pgfqpoint{1.822938in}{3.334475in}}{\pgfqpoint{1.821474in}{3.330942in}}{\pgfqpoint{1.821474in}{3.327259in}}%
\pgfpathcurveto{\pgfqpoint{1.821474in}{3.323576in}}{\pgfqpoint{1.822938in}{3.320043in}}{\pgfqpoint{1.825542in}{3.317438in}}%
\pgfpathcurveto{\pgfqpoint{1.828147in}{3.314834in}}{\pgfqpoint{1.831680in}{3.313370in}}{\pgfqpoint{1.835363in}{3.313370in}}%
\pgfpathlineto{\pgfqpoint{1.835363in}{3.313370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130459in}{3.304178in}}%
\pgfpathcurveto{\pgfqpoint{1.134143in}{3.304178in}}{\pgfqpoint{1.137676in}{3.305642in}}{\pgfqpoint{1.140280in}{3.308246in}}%
\pgfpathcurveto{\pgfqpoint{1.142885in}{3.310851in}}{\pgfqpoint{1.144348in}{3.314384in}}{\pgfqpoint{1.144348in}{3.318067in}}%
\pgfpathcurveto{\pgfqpoint{1.144348in}{3.321750in}}{\pgfqpoint{1.142885in}{3.325283in}}{\pgfqpoint{1.140280in}{3.327888in}}%
\pgfpathcurveto{\pgfqpoint{1.137676in}{3.330492in}}{\pgfqpoint{1.134143in}{3.331956in}}{\pgfqpoint{1.130459in}{3.331956in}}%
\pgfpathcurveto{\pgfqpoint{1.126776in}{3.331956in}}{\pgfqpoint{1.123243in}{3.330492in}}{\pgfqpoint{1.120639in}{3.327888in}}%
\pgfpathcurveto{\pgfqpoint{1.118034in}{3.325283in}}{\pgfqpoint{1.116571in}{3.321750in}}{\pgfqpoint{1.116571in}{3.318067in}}%
\pgfpathcurveto{\pgfqpoint{1.116571in}{3.314384in}}{\pgfqpoint{1.118034in}{3.310851in}}{\pgfqpoint{1.120639in}{3.308246in}}%
\pgfpathcurveto{\pgfqpoint{1.123243in}{3.305642in}}{\pgfqpoint{1.126776in}{3.304178in}}{\pgfqpoint{1.130459in}{3.304178in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{3.304178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845200in}{3.337412in}}%
\pgfpathcurveto{\pgfqpoint{1.848883in}{3.337412in}}{\pgfqpoint{1.852416in}{3.338875in}}{\pgfqpoint{1.855020in}{3.341480in}}%
\pgfpathcurveto{\pgfqpoint{1.857625in}{3.344084in}}{\pgfqpoint{1.859088in}{3.347617in}}{\pgfqpoint{1.859088in}{3.351301in}}%
\pgfpathcurveto{\pgfqpoint{1.859088in}{3.354984in}}{\pgfqpoint{1.857625in}{3.358517in}}{\pgfqpoint{1.855020in}{3.361121in}}%
\pgfpathcurveto{\pgfqpoint{1.852416in}{3.363726in}}{\pgfqpoint{1.848883in}{3.365189in}}{\pgfqpoint{1.845200in}{3.365189in}}%
\pgfpathcurveto{\pgfqpoint{1.841516in}{3.365189in}}{\pgfqpoint{1.837983in}{3.363726in}}{\pgfqpoint{1.835379in}{3.361121in}}%
\pgfpathcurveto{\pgfqpoint{1.832774in}{3.358517in}}{\pgfqpoint{1.831311in}{3.354984in}}{\pgfqpoint{1.831311in}{3.351301in}}%
\pgfpathcurveto{\pgfqpoint{1.831311in}{3.347617in}}{\pgfqpoint{1.832774in}{3.344084in}}{\pgfqpoint{1.835379in}{3.341480in}}%
\pgfpathcurveto{\pgfqpoint{1.837983in}{3.338875in}}{\pgfqpoint{1.841516in}{3.337412in}}{\pgfqpoint{1.845200in}{3.337412in}}%
\pgfpathlineto{\pgfqpoint{1.845200in}{3.337412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418580in}{3.307178in}}%
\pgfpathcurveto{\pgfqpoint{1.422263in}{3.307178in}}{\pgfqpoint{1.425796in}{3.308641in}}{\pgfqpoint{1.428401in}{3.311246in}}%
\pgfpathcurveto{\pgfqpoint{1.431005in}{3.313851in}}{\pgfqpoint{1.432469in}{3.317384in}}{\pgfqpoint{1.432469in}{3.321067in}}%
\pgfpathcurveto{\pgfqpoint{1.432469in}{3.324750in}}{\pgfqpoint{1.431005in}{3.328283in}}{\pgfqpoint{1.428401in}{3.330888in}}%
\pgfpathcurveto{\pgfqpoint{1.425796in}{3.333492in}}{\pgfqpoint{1.422263in}{3.334956in}}{\pgfqpoint{1.418580in}{3.334956in}}%
\pgfpathcurveto{\pgfqpoint{1.414897in}{3.334956in}}{\pgfqpoint{1.411364in}{3.333492in}}{\pgfqpoint{1.408759in}{3.330888in}}%
\pgfpathcurveto{\pgfqpoint{1.406154in}{3.328283in}}{\pgfqpoint{1.404691in}{3.324750in}}{\pgfqpoint{1.404691in}{3.321067in}}%
\pgfpathcurveto{\pgfqpoint{1.404691in}{3.317384in}}{\pgfqpoint{1.406154in}{3.313851in}}{\pgfqpoint{1.408759in}{3.311246in}}%
\pgfpathcurveto{\pgfqpoint{1.411364in}{3.308641in}}{\pgfqpoint{1.414897in}{3.307178in}}{\pgfqpoint{1.418580in}{3.307178in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{3.307178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842120in}{3.363413in}}%
\pgfpathcurveto{\pgfqpoint{1.845804in}{3.363413in}}{\pgfqpoint{1.849337in}{3.364876in}}{\pgfqpoint{1.851941in}{3.367481in}}%
\pgfpathcurveto{\pgfqpoint{1.854546in}{3.370085in}}{\pgfqpoint{1.856009in}{3.373618in}}{\pgfqpoint{1.856009in}{3.377302in}}%
\pgfpathcurveto{\pgfqpoint{1.856009in}{3.380985in}}{\pgfqpoint{1.854546in}{3.384518in}}{\pgfqpoint{1.851941in}{3.387123in}}%
\pgfpathcurveto{\pgfqpoint{1.849337in}{3.389727in}}{\pgfqpoint{1.845804in}{3.391191in}}{\pgfqpoint{1.842120in}{3.391191in}}%
\pgfpathcurveto{\pgfqpoint{1.838437in}{3.391191in}}{\pgfqpoint{1.834904in}{3.389727in}}{\pgfqpoint{1.832299in}{3.387123in}}%
\pgfpathcurveto{\pgfqpoint{1.829695in}{3.384518in}}{\pgfqpoint{1.828231in}{3.380985in}}{\pgfqpoint{1.828231in}{3.377302in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{3.373618in}}{\pgfqpoint{1.829695in}{3.370085in}}{\pgfqpoint{1.832299in}{3.367481in}}%
\pgfpathcurveto{\pgfqpoint{1.834904in}{3.364876in}}{\pgfqpoint{1.838437in}{3.363413in}}{\pgfqpoint{1.842120in}{3.363413in}}%
\pgfpathlineto{\pgfqpoint{1.842120in}{3.363413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699020in}{3.306764in}}%
\pgfpathcurveto{\pgfqpoint{1.702704in}{3.306764in}}{\pgfqpoint{1.706237in}{3.308227in}}{\pgfqpoint{1.708841in}{3.310832in}}%
\pgfpathcurveto{\pgfqpoint{1.711446in}{3.313436in}}{\pgfqpoint{1.712909in}{3.316969in}}{\pgfqpoint{1.712909in}{3.320652in}}%
\pgfpathcurveto{\pgfqpoint{1.712909in}{3.324336in}}{\pgfqpoint{1.711446in}{3.327869in}}{\pgfqpoint{1.708841in}{3.330473in}}%
\pgfpathcurveto{\pgfqpoint{1.706237in}{3.333078in}}{\pgfqpoint{1.702704in}{3.334541in}}{\pgfqpoint{1.699020in}{3.334541in}}%
\pgfpathcurveto{\pgfqpoint{1.695337in}{3.334541in}}{\pgfqpoint{1.691804in}{3.333078in}}{\pgfqpoint{1.689199in}{3.330473in}}%
\pgfpathcurveto{\pgfqpoint{1.686595in}{3.327869in}}{\pgfqpoint{1.685131in}{3.324336in}}{\pgfqpoint{1.685131in}{3.320652in}}%
\pgfpathcurveto{\pgfqpoint{1.685131in}{3.316969in}}{\pgfqpoint{1.686595in}{3.313436in}}{\pgfqpoint{1.689199in}{3.310832in}}%
\pgfpathcurveto{\pgfqpoint{1.691804in}{3.308227in}}{\pgfqpoint{1.695337in}{3.306764in}}{\pgfqpoint{1.699020in}{3.306764in}}%
\pgfpathlineto{\pgfqpoint{1.699020in}{3.306764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484951in}{3.340564in}}%
\pgfpathcurveto{\pgfqpoint{1.488635in}{3.340564in}}{\pgfqpoint{1.492168in}{3.342027in}}{\pgfqpoint{1.494772in}{3.344632in}}%
\pgfpathcurveto{\pgfqpoint{1.497377in}{3.347236in}}{\pgfqpoint{1.498840in}{3.350769in}}{\pgfqpoint{1.498840in}{3.354453in}}%
\pgfpathcurveto{\pgfqpoint{1.498840in}{3.358136in}}{\pgfqpoint{1.497377in}{3.361669in}}{\pgfqpoint{1.494772in}{3.364274in}}%
\pgfpathcurveto{\pgfqpoint{1.492168in}{3.366878in}}{\pgfqpoint{1.488635in}{3.368342in}}{\pgfqpoint{1.484951in}{3.368342in}}%
\pgfpathcurveto{\pgfqpoint{1.481268in}{3.368342in}}{\pgfqpoint{1.477735in}{3.366878in}}{\pgfqpoint{1.475130in}{3.364274in}}%
\pgfpathcurveto{\pgfqpoint{1.472526in}{3.361669in}}{\pgfqpoint{1.471063in}{3.358136in}}{\pgfqpoint{1.471063in}{3.354453in}}%
\pgfpathcurveto{\pgfqpoint{1.471063in}{3.350769in}}{\pgfqpoint{1.472526in}{3.347236in}}{\pgfqpoint{1.475130in}{3.344632in}}%
\pgfpathcurveto{\pgfqpoint{1.477735in}{3.342027in}}{\pgfqpoint{1.481268in}{3.340564in}}{\pgfqpoint{1.484951in}{3.340564in}}%
\pgfpathlineto{\pgfqpoint{1.484951in}{3.340564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794122in}{3.364188in}}%
\pgfpathcurveto{\pgfqpoint{1.797805in}{3.364188in}}{\pgfqpoint{1.801338in}{3.365652in}}{\pgfqpoint{1.803943in}{3.368256in}}%
\pgfpathcurveto{\pgfqpoint{1.806547in}{3.370861in}}{\pgfqpoint{1.808011in}{3.374394in}}{\pgfqpoint{1.808011in}{3.378077in}}%
\pgfpathcurveto{\pgfqpoint{1.808011in}{3.381761in}}{\pgfqpoint{1.806547in}{3.385294in}}{\pgfqpoint{1.803943in}{3.387898in}}%
\pgfpathcurveto{\pgfqpoint{1.801338in}{3.390503in}}{\pgfqpoint{1.797805in}{3.391966in}}{\pgfqpoint{1.794122in}{3.391966in}}%
\pgfpathcurveto{\pgfqpoint{1.790438in}{3.391966in}}{\pgfqpoint{1.786905in}{3.390503in}}{\pgfqpoint{1.784301in}{3.387898in}}%
\pgfpathcurveto{\pgfqpoint{1.781696in}{3.385294in}}{\pgfqpoint{1.780233in}{3.381761in}}{\pgfqpoint{1.780233in}{3.378077in}}%
\pgfpathcurveto{\pgfqpoint{1.780233in}{3.374394in}}{\pgfqpoint{1.781696in}{3.370861in}}{\pgfqpoint{1.784301in}{3.368256in}}%
\pgfpathcurveto{\pgfqpoint{1.786905in}{3.365652in}}{\pgfqpoint{1.790438in}{3.364188in}}{\pgfqpoint{1.794122in}{3.364188in}}%
\pgfpathlineto{\pgfqpoint{1.794122in}{3.364188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616917in}{3.315635in}}%
\pgfpathcurveto{\pgfqpoint{1.620601in}{3.315635in}}{\pgfqpoint{1.624134in}{3.317099in}}{\pgfqpoint{1.626738in}{3.319703in}}%
\pgfpathcurveto{\pgfqpoint{1.629343in}{3.322308in}}{\pgfqpoint{1.630806in}{3.325841in}}{\pgfqpoint{1.630806in}{3.329524in}}%
\pgfpathcurveto{\pgfqpoint{1.630806in}{3.333207in}}{\pgfqpoint{1.629343in}{3.336740in}}{\pgfqpoint{1.626738in}{3.339345in}}%
\pgfpathcurveto{\pgfqpoint{1.624134in}{3.341950in}}{\pgfqpoint{1.620601in}{3.343413in}}{\pgfqpoint{1.616917in}{3.343413in}}%
\pgfpathcurveto{\pgfqpoint{1.613234in}{3.343413in}}{\pgfqpoint{1.609701in}{3.341950in}}{\pgfqpoint{1.607096in}{3.339345in}}%
\pgfpathcurveto{\pgfqpoint{1.604492in}{3.336740in}}{\pgfqpoint{1.603028in}{3.333207in}}{\pgfqpoint{1.603028in}{3.329524in}}%
\pgfpathcurveto{\pgfqpoint{1.603028in}{3.325841in}}{\pgfqpoint{1.604492in}{3.322308in}}{\pgfqpoint{1.607096in}{3.319703in}}%
\pgfpathcurveto{\pgfqpoint{1.609701in}{3.317099in}}{\pgfqpoint{1.613234in}{3.315635in}}{\pgfqpoint{1.616917in}{3.315635in}}%
\pgfpathlineto{\pgfqpoint{1.616917in}{3.315635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041361in}{3.295679in}}%
\pgfpathcurveto{\pgfqpoint{1.045044in}{3.295679in}}{\pgfqpoint{1.048577in}{3.297143in}}{\pgfqpoint{1.051182in}{3.299747in}}%
\pgfpathcurveto{\pgfqpoint{1.053787in}{3.302352in}}{\pgfqpoint{1.055250in}{3.305885in}}{\pgfqpoint{1.055250in}{3.309568in}}%
\pgfpathcurveto{\pgfqpoint{1.055250in}{3.313252in}}{\pgfqpoint{1.053787in}{3.316785in}}{\pgfqpoint{1.051182in}{3.319389in}}%
\pgfpathcurveto{\pgfqpoint{1.048577in}{3.321994in}}{\pgfqpoint{1.045044in}{3.323457in}}{\pgfqpoint{1.041361in}{3.323457in}}%
\pgfpathcurveto{\pgfqpoint{1.037678in}{3.323457in}}{\pgfqpoint{1.034145in}{3.321994in}}{\pgfqpoint{1.031540in}{3.319389in}}%
\pgfpathcurveto{\pgfqpoint{1.028936in}{3.316785in}}{\pgfqpoint{1.027472in}{3.313252in}}{\pgfqpoint{1.027472in}{3.309568in}}%
\pgfpathcurveto{\pgfqpoint{1.027472in}{3.305885in}}{\pgfqpoint{1.028936in}{3.302352in}}{\pgfqpoint{1.031540in}{3.299747in}}%
\pgfpathcurveto{\pgfqpoint{1.034145in}{3.297143in}}{\pgfqpoint{1.037678in}{3.295679in}}{\pgfqpoint{1.041361in}{3.295679in}}%
\pgfpathlineto{\pgfqpoint{1.041361in}{3.295679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298851in}{3.344762in}}%
\pgfpathcurveto{\pgfqpoint{1.302535in}{3.344762in}}{\pgfqpoint{1.306068in}{3.346226in}}{\pgfqpoint{1.308672in}{3.348830in}}%
\pgfpathcurveto{\pgfqpoint{1.311277in}{3.351435in}}{\pgfqpoint{1.312740in}{3.354968in}}{\pgfqpoint{1.312740in}{3.358651in}}%
\pgfpathcurveto{\pgfqpoint{1.312740in}{3.362335in}}{\pgfqpoint{1.311277in}{3.365868in}}{\pgfqpoint{1.308672in}{3.368472in}}%
\pgfpathcurveto{\pgfqpoint{1.306068in}{3.371077in}}{\pgfqpoint{1.302535in}{3.372540in}}{\pgfqpoint{1.298851in}{3.372540in}}%
\pgfpathcurveto{\pgfqpoint{1.295168in}{3.372540in}}{\pgfqpoint{1.291635in}{3.371077in}}{\pgfqpoint{1.289030in}{3.368472in}}%
\pgfpathcurveto{\pgfqpoint{1.286426in}{3.365868in}}{\pgfqpoint{1.284962in}{3.362335in}}{\pgfqpoint{1.284962in}{3.358651in}}%
\pgfpathcurveto{\pgfqpoint{1.284962in}{3.354968in}}{\pgfqpoint{1.286426in}{3.351435in}}{\pgfqpoint{1.289030in}{3.348830in}}%
\pgfpathcurveto{\pgfqpoint{1.291635in}{3.346226in}}{\pgfqpoint{1.295168in}{3.344762in}}{\pgfqpoint{1.298851in}{3.344762in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{3.344762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831585in}{3.318399in}}%
\pgfpathcurveto{\pgfqpoint{1.835268in}{3.318399in}}{\pgfqpoint{1.838801in}{3.319862in}}{\pgfqpoint{1.841406in}{3.322467in}}%
\pgfpathcurveto{\pgfqpoint{1.844010in}{3.325071in}}{\pgfqpoint{1.845474in}{3.328604in}}{\pgfqpoint{1.845474in}{3.332288in}}%
\pgfpathcurveto{\pgfqpoint{1.845474in}{3.335971in}}{\pgfqpoint{1.844010in}{3.339504in}}{\pgfqpoint{1.841406in}{3.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.838801in}{3.344713in}}{\pgfqpoint{1.835268in}{3.346177in}}{\pgfqpoint{1.831585in}{3.346177in}}%
\pgfpathcurveto{\pgfqpoint{1.827901in}{3.346177in}}{\pgfqpoint{1.824368in}{3.344713in}}{\pgfqpoint{1.821764in}{3.342109in}}%
\pgfpathcurveto{\pgfqpoint{1.819159in}{3.339504in}}{\pgfqpoint{1.817696in}{3.335971in}}{\pgfqpoint{1.817696in}{3.332288in}}%
\pgfpathcurveto{\pgfqpoint{1.817696in}{3.328604in}}{\pgfqpoint{1.819159in}{3.325071in}}{\pgfqpoint{1.821764in}{3.322467in}}%
\pgfpathcurveto{\pgfqpoint{1.824368in}{3.319862in}}{\pgfqpoint{1.827901in}{3.318399in}}{\pgfqpoint{1.831585in}{3.318399in}}%
\pgfpathlineto{\pgfqpoint{1.831585in}{3.318399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230839in}{3.343511in}}%
\pgfpathcurveto{\pgfqpoint{1.234523in}{3.343511in}}{\pgfqpoint{1.238056in}{3.344975in}}{\pgfqpoint{1.240660in}{3.347579in}}%
\pgfpathcurveto{\pgfqpoint{1.243265in}{3.350184in}}{\pgfqpoint{1.244728in}{3.353717in}}{\pgfqpoint{1.244728in}{3.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.244728in}{3.361084in}}{\pgfqpoint{1.243265in}{3.364617in}}{\pgfqpoint{1.240660in}{3.367221in}}%
\pgfpathcurveto{\pgfqpoint{1.238056in}{3.369826in}}{\pgfqpoint{1.234523in}{3.371289in}}{\pgfqpoint{1.230839in}{3.371289in}}%
\pgfpathcurveto{\pgfqpoint{1.227156in}{3.371289in}}{\pgfqpoint{1.223623in}{3.369826in}}{\pgfqpoint{1.221018in}{3.367221in}}%
\pgfpathcurveto{\pgfqpoint{1.218414in}{3.364617in}}{\pgfqpoint{1.216950in}{3.361084in}}{\pgfqpoint{1.216950in}{3.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.216950in}{3.353717in}}{\pgfqpoint{1.218414in}{3.350184in}}{\pgfqpoint{1.221018in}{3.347579in}}%
\pgfpathcurveto{\pgfqpoint{1.223623in}{3.344975in}}{\pgfqpoint{1.227156in}{3.343511in}}{\pgfqpoint{1.230839in}{3.343511in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{3.343511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488483in}{3.320144in}}%
\pgfpathcurveto{\pgfqpoint{1.492166in}{3.320144in}}{\pgfqpoint{1.495700in}{3.321607in}}{\pgfqpoint{1.498304in}{3.324211in}}%
\pgfpathcurveto{\pgfqpoint{1.500909in}{3.326816in}}{\pgfqpoint{1.502372in}{3.330349in}}{\pgfqpoint{1.502372in}{3.334032in}}%
\pgfpathcurveto{\pgfqpoint{1.502372in}{3.337716in}}{\pgfqpoint{1.500909in}{3.341249in}}{\pgfqpoint{1.498304in}{3.343853in}}%
\pgfpathcurveto{\pgfqpoint{1.495700in}{3.346458in}}{\pgfqpoint{1.492166in}{3.347921in}}{\pgfqpoint{1.488483in}{3.347921in}}%
\pgfpathcurveto{\pgfqpoint{1.484800in}{3.347921in}}{\pgfqpoint{1.481267in}{3.346458in}}{\pgfqpoint{1.478662in}{3.343853in}}%
\pgfpathcurveto{\pgfqpoint{1.476058in}{3.341249in}}{\pgfqpoint{1.474594in}{3.337716in}}{\pgfqpoint{1.474594in}{3.334032in}}%
\pgfpathcurveto{\pgfqpoint{1.474594in}{3.330349in}}{\pgfqpoint{1.476058in}{3.326816in}}{\pgfqpoint{1.478662in}{3.324211in}}%
\pgfpathcurveto{\pgfqpoint{1.481267in}{3.321607in}}{\pgfqpoint{1.484800in}{3.320144in}}{\pgfqpoint{1.488483in}{3.320144in}}%
\pgfpathlineto{\pgfqpoint{1.488483in}{3.320144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843087in}{3.304485in}}%
\pgfpathcurveto{\pgfqpoint{1.846770in}{3.304485in}}{\pgfqpoint{1.850303in}{3.305948in}}{\pgfqpoint{1.852908in}{3.308553in}}%
\pgfpathcurveto{\pgfqpoint{1.855512in}{3.311158in}}{\pgfqpoint{1.856976in}{3.314691in}}{\pgfqpoint{1.856976in}{3.318374in}}%
\pgfpathcurveto{\pgfqpoint{1.856976in}{3.322057in}}{\pgfqpoint{1.855512in}{3.325590in}}{\pgfqpoint{1.852908in}{3.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.850303in}{3.330799in}}{\pgfqpoint{1.846770in}{3.332263in}}{\pgfqpoint{1.843087in}{3.332263in}}%
\pgfpathcurveto{\pgfqpoint{1.839403in}{3.332263in}}{\pgfqpoint{1.835870in}{3.330799in}}{\pgfqpoint{1.833266in}{3.328195in}}%
\pgfpathcurveto{\pgfqpoint{1.830661in}{3.325590in}}{\pgfqpoint{1.829198in}{3.322057in}}{\pgfqpoint{1.829198in}{3.318374in}}%
\pgfpathcurveto{\pgfqpoint{1.829198in}{3.314691in}}{\pgfqpoint{1.830661in}{3.311158in}}{\pgfqpoint{1.833266in}{3.308553in}}%
\pgfpathcurveto{\pgfqpoint{1.835870in}{3.305948in}}{\pgfqpoint{1.839403in}{3.304485in}}{\pgfqpoint{1.843087in}{3.304485in}}%
\pgfpathlineto{\pgfqpoint{1.843087in}{3.304485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836517in}{3.315774in}}%
\pgfpathcurveto{\pgfqpoint{1.840201in}{3.315774in}}{\pgfqpoint{1.843734in}{3.317238in}}{\pgfqpoint{1.846338in}{3.319842in}}%
\pgfpathcurveto{\pgfqpoint{1.848943in}{3.322447in}}{\pgfqpoint{1.850406in}{3.325980in}}{\pgfqpoint{1.850406in}{3.329663in}}%
\pgfpathcurveto{\pgfqpoint{1.850406in}{3.333346in}}{\pgfqpoint{1.848943in}{3.336879in}}{\pgfqpoint{1.846338in}{3.339484in}}%
\pgfpathcurveto{\pgfqpoint{1.843734in}{3.342089in}}{\pgfqpoint{1.840201in}{3.343552in}}{\pgfqpoint{1.836517in}{3.343552in}}%
\pgfpathcurveto{\pgfqpoint{1.832834in}{3.343552in}}{\pgfqpoint{1.829301in}{3.342089in}}{\pgfqpoint{1.826696in}{3.339484in}}%
\pgfpathcurveto{\pgfqpoint{1.824092in}{3.336879in}}{\pgfqpoint{1.822628in}{3.333346in}}{\pgfqpoint{1.822628in}{3.329663in}}%
\pgfpathcurveto{\pgfqpoint{1.822628in}{3.325980in}}{\pgfqpoint{1.824092in}{3.322447in}}{\pgfqpoint{1.826696in}{3.319842in}}%
\pgfpathcurveto{\pgfqpoint{1.829301in}{3.317238in}}{\pgfqpoint{1.832834in}{3.315774in}}{\pgfqpoint{1.836517in}{3.315774in}}%
\pgfpathlineto{\pgfqpoint{1.836517in}{3.315774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845140in}{3.322760in}}%
\pgfpathcurveto{\pgfqpoint{1.848823in}{3.322760in}}{\pgfqpoint{1.852356in}{3.324223in}}{\pgfqpoint{1.854961in}{3.326828in}}%
\pgfpathcurveto{\pgfqpoint{1.857566in}{3.329432in}}{\pgfqpoint{1.859029in}{3.332965in}}{\pgfqpoint{1.859029in}{3.336649in}}%
\pgfpathcurveto{\pgfqpoint{1.859029in}{3.340332in}}{\pgfqpoint{1.857566in}{3.343865in}}{\pgfqpoint{1.854961in}{3.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.852356in}{3.349074in}}{\pgfqpoint{1.848823in}{3.350538in}}{\pgfqpoint{1.845140in}{3.350538in}}%
\pgfpathcurveto{\pgfqpoint{1.841457in}{3.350538in}}{\pgfqpoint{1.837924in}{3.349074in}}{\pgfqpoint{1.835319in}{3.346470in}}%
\pgfpathcurveto{\pgfqpoint{1.832715in}{3.343865in}}{\pgfqpoint{1.831251in}{3.340332in}}{\pgfqpoint{1.831251in}{3.336649in}}%
\pgfpathcurveto{\pgfqpoint{1.831251in}{3.332965in}}{\pgfqpoint{1.832715in}{3.329432in}}{\pgfqpoint{1.835319in}{3.326828in}}%
\pgfpathcurveto{\pgfqpoint{1.837924in}{3.324223in}}{\pgfqpoint{1.841457in}{3.322760in}}{\pgfqpoint{1.845140in}{3.322760in}}%
\pgfpathlineto{\pgfqpoint{1.845140in}{3.322760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931995in}{3.347698in}}%
\pgfpathcurveto{\pgfqpoint{0.935679in}{3.347698in}}{\pgfqpoint{0.939212in}{3.349161in}}{\pgfqpoint{0.941816in}{3.351766in}}%
\pgfpathcurveto{\pgfqpoint{0.944421in}{3.354370in}}{\pgfqpoint{0.945884in}{3.357903in}}{\pgfqpoint{0.945884in}{3.361587in}}%
\pgfpathcurveto{\pgfqpoint{0.945884in}{3.365270in}}{\pgfqpoint{0.944421in}{3.368803in}}{\pgfqpoint{0.941816in}{3.371408in}}%
\pgfpathcurveto{\pgfqpoint{0.939212in}{3.374012in}}{\pgfqpoint{0.935679in}{3.375476in}}{\pgfqpoint{0.931995in}{3.375476in}}%
\pgfpathcurveto{\pgfqpoint{0.928312in}{3.375476in}}{\pgfqpoint{0.924779in}{3.374012in}}{\pgfqpoint{0.922174in}{3.371408in}}%
\pgfpathcurveto{\pgfqpoint{0.919570in}{3.368803in}}{\pgfqpoint{0.918106in}{3.365270in}}{\pgfqpoint{0.918106in}{3.361587in}}%
\pgfpathcurveto{\pgfqpoint{0.918106in}{3.357903in}}{\pgfqpoint{0.919570in}{3.354370in}}{\pgfqpoint{0.922174in}{3.351766in}}%
\pgfpathcurveto{\pgfqpoint{0.924779in}{3.349161in}}{\pgfqpoint{0.928312in}{3.347698in}}{\pgfqpoint{0.931995in}{3.347698in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{3.347698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845618in}{3.332341in}}%
\pgfpathcurveto{\pgfqpoint{1.849302in}{3.332341in}}{\pgfqpoint{1.852835in}{3.333804in}}{\pgfqpoint{1.855439in}{3.336409in}}%
\pgfpathcurveto{\pgfqpoint{1.858044in}{3.339013in}}{\pgfqpoint{1.859507in}{3.342546in}}{\pgfqpoint{1.859507in}{3.346230in}}%
\pgfpathcurveto{\pgfqpoint{1.859507in}{3.349913in}}{\pgfqpoint{1.858044in}{3.353446in}}{\pgfqpoint{1.855439in}{3.356050in}}%
\pgfpathcurveto{\pgfqpoint{1.852835in}{3.358655in}}{\pgfqpoint{1.849302in}{3.360118in}}{\pgfqpoint{1.845618in}{3.360118in}}%
\pgfpathcurveto{\pgfqpoint{1.841935in}{3.360118in}}{\pgfqpoint{1.838402in}{3.358655in}}{\pgfqpoint{1.835797in}{3.356050in}}%
\pgfpathcurveto{\pgfqpoint{1.833193in}{3.353446in}}{\pgfqpoint{1.831729in}{3.349913in}}{\pgfqpoint{1.831729in}{3.346230in}}%
\pgfpathcurveto{\pgfqpoint{1.831729in}{3.342546in}}{\pgfqpoint{1.833193in}{3.339013in}}{\pgfqpoint{1.835797in}{3.336409in}}%
\pgfpathcurveto{\pgfqpoint{1.838402in}{3.333804in}}{\pgfqpoint{1.841935in}{3.332341in}}{\pgfqpoint{1.845618in}{3.332341in}}%
\pgfpathlineto{\pgfqpoint{1.845618in}{3.332341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263527in}{3.361306in}}%
\pgfpathcurveto{\pgfqpoint{1.267210in}{3.361306in}}{\pgfqpoint{1.270743in}{3.362769in}}{\pgfqpoint{1.273348in}{3.365374in}}%
\pgfpathcurveto{\pgfqpoint{1.275952in}{3.367978in}}{\pgfqpoint{1.277416in}{3.371511in}}{\pgfqpoint{1.277416in}{3.375195in}}%
\pgfpathcurveto{\pgfqpoint{1.277416in}{3.378878in}}{\pgfqpoint{1.275952in}{3.382411in}}{\pgfqpoint{1.273348in}{3.385015in}}%
\pgfpathcurveto{\pgfqpoint{1.270743in}{3.387620in}}{\pgfqpoint{1.267210in}{3.389083in}}{\pgfqpoint{1.263527in}{3.389083in}}%
\pgfpathcurveto{\pgfqpoint{1.259843in}{3.389083in}}{\pgfqpoint{1.256310in}{3.387620in}}{\pgfqpoint{1.253706in}{3.385015in}}%
\pgfpathcurveto{\pgfqpoint{1.251101in}{3.382411in}}{\pgfqpoint{1.249638in}{3.378878in}}{\pgfqpoint{1.249638in}{3.375195in}}%
\pgfpathcurveto{\pgfqpoint{1.249638in}{3.371511in}}{\pgfqpoint{1.251101in}{3.367978in}}{\pgfqpoint{1.253706in}{3.365374in}}%
\pgfpathcurveto{\pgfqpoint{1.256310in}{3.362769in}}{\pgfqpoint{1.259843in}{3.361306in}}{\pgfqpoint{1.263527in}{3.361306in}}%
\pgfpathlineto{\pgfqpoint{1.263527in}{3.361306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019498in}{3.339690in}}%
\pgfpathcurveto{\pgfqpoint{1.023182in}{3.339690in}}{\pgfqpoint{1.026715in}{3.341154in}}{\pgfqpoint{1.029319in}{3.343758in}}%
\pgfpathcurveto{\pgfqpoint{1.031924in}{3.346363in}}{\pgfqpoint{1.033387in}{3.349896in}}{\pgfqpoint{1.033387in}{3.353579in}}%
\pgfpathcurveto{\pgfqpoint{1.033387in}{3.357263in}}{\pgfqpoint{1.031924in}{3.360796in}}{\pgfqpoint{1.029319in}{3.363400in}}%
\pgfpathcurveto{\pgfqpoint{1.026715in}{3.366005in}}{\pgfqpoint{1.023182in}{3.367468in}}{\pgfqpoint{1.019498in}{3.367468in}}%
\pgfpathcurveto{\pgfqpoint{1.015815in}{3.367468in}}{\pgfqpoint{1.012282in}{3.366005in}}{\pgfqpoint{1.009677in}{3.363400in}}%
\pgfpathcurveto{\pgfqpoint{1.007073in}{3.360796in}}{\pgfqpoint{1.005609in}{3.357263in}}{\pgfqpoint{1.005609in}{3.353579in}}%
\pgfpathcurveto{\pgfqpoint{1.005609in}{3.349896in}}{\pgfqpoint{1.007073in}{3.346363in}}{\pgfqpoint{1.009677in}{3.343758in}}%
\pgfpathcurveto{\pgfqpoint{1.012282in}{3.341154in}}{\pgfqpoint{1.015815in}{3.339690in}}{\pgfqpoint{1.019498in}{3.339690in}}%
\pgfpathlineto{\pgfqpoint{1.019498in}{3.339690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983837in}{3.336007in}}%
\pgfpathcurveto{\pgfqpoint{0.987521in}{3.336007in}}{\pgfqpoint{0.991054in}{3.337470in}}{\pgfqpoint{0.993658in}{3.340075in}}%
\pgfpathcurveto{\pgfqpoint{0.996263in}{3.342679in}}{\pgfqpoint{0.997726in}{3.346212in}}{\pgfqpoint{0.997726in}{3.349896in}}%
\pgfpathcurveto{\pgfqpoint{0.997726in}{3.353579in}}{\pgfqpoint{0.996263in}{3.357112in}}{\pgfqpoint{0.993658in}{3.359717in}}%
\pgfpathcurveto{\pgfqpoint{0.991054in}{3.362321in}}{\pgfqpoint{0.987521in}{3.363785in}}{\pgfqpoint{0.983837in}{3.363785in}}%
\pgfpathcurveto{\pgfqpoint{0.980154in}{3.363785in}}{\pgfqpoint{0.976621in}{3.362321in}}{\pgfqpoint{0.974016in}{3.359717in}}%
\pgfpathcurveto{\pgfqpoint{0.971412in}{3.357112in}}{\pgfqpoint{0.969948in}{3.353579in}}{\pgfqpoint{0.969948in}{3.349896in}}%
\pgfpathcurveto{\pgfqpoint{0.969948in}{3.346212in}}{\pgfqpoint{0.971412in}{3.342679in}}{\pgfqpoint{0.974016in}{3.340075in}}%
\pgfpathcurveto{\pgfqpoint{0.976621in}{3.337470in}}{\pgfqpoint{0.980154in}{3.336007in}}{\pgfqpoint{0.983837in}{3.336007in}}%
\pgfpathlineto{\pgfqpoint{0.983837in}{3.336007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209535in}{3.350542in}}%
\pgfpathcurveto{\pgfqpoint{1.213218in}{3.350542in}}{\pgfqpoint{1.216751in}{3.352006in}}{\pgfqpoint{1.219356in}{3.354610in}}%
\pgfpathcurveto{\pgfqpoint{1.221960in}{3.357215in}}{\pgfqpoint{1.223424in}{3.360748in}}{\pgfqpoint{1.223424in}{3.364431in}}%
\pgfpathcurveto{\pgfqpoint{1.223424in}{3.368115in}}{\pgfqpoint{1.221960in}{3.371648in}}{\pgfqpoint{1.219356in}{3.374252in}}%
\pgfpathcurveto{\pgfqpoint{1.216751in}{3.376857in}}{\pgfqpoint{1.213218in}{3.378320in}}{\pgfqpoint{1.209535in}{3.378320in}}%
\pgfpathcurveto{\pgfqpoint{1.205851in}{3.378320in}}{\pgfqpoint{1.202318in}{3.376857in}}{\pgfqpoint{1.199714in}{3.374252in}}%
\pgfpathcurveto{\pgfqpoint{1.197109in}{3.371648in}}{\pgfqpoint{1.195646in}{3.368115in}}{\pgfqpoint{1.195646in}{3.364431in}}%
\pgfpathcurveto{\pgfqpoint{1.195646in}{3.360748in}}{\pgfqpoint{1.197109in}{3.357215in}}{\pgfqpoint{1.199714in}{3.354610in}}%
\pgfpathcurveto{\pgfqpoint{1.202318in}{3.352006in}}{\pgfqpoint{1.205851in}{3.350542in}}{\pgfqpoint{1.209535in}{3.350542in}}%
\pgfpathlineto{\pgfqpoint{1.209535in}{3.350542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281554in}{3.355952in}}%
\pgfpathcurveto{\pgfqpoint{1.285237in}{3.355952in}}{\pgfqpoint{1.288770in}{3.357416in}}{\pgfqpoint{1.291375in}{3.360020in}}%
\pgfpathcurveto{\pgfqpoint{1.293979in}{3.362625in}}{\pgfqpoint{1.295442in}{3.366158in}}{\pgfqpoint{1.295442in}{3.369841in}}%
\pgfpathcurveto{\pgfqpoint{1.295442in}{3.373524in}}{\pgfqpoint{1.293979in}{3.377057in}}{\pgfqpoint{1.291375in}{3.379662in}}%
\pgfpathcurveto{\pgfqpoint{1.288770in}{3.382266in}}{\pgfqpoint{1.285237in}{3.383730in}}{\pgfqpoint{1.281554in}{3.383730in}}%
\pgfpathcurveto{\pgfqpoint{1.277870in}{3.383730in}}{\pgfqpoint{1.274337in}{3.382266in}}{\pgfqpoint{1.271733in}{3.379662in}}%
\pgfpathcurveto{\pgfqpoint{1.269128in}{3.377057in}}{\pgfqpoint{1.267665in}{3.373524in}}{\pgfqpoint{1.267665in}{3.369841in}}%
\pgfpathcurveto{\pgfqpoint{1.267665in}{3.366158in}}{\pgfqpoint{1.269128in}{3.362625in}}{\pgfqpoint{1.271733in}{3.360020in}}%
\pgfpathcurveto{\pgfqpoint{1.274337in}{3.357416in}}{\pgfqpoint{1.277870in}{3.355952in}}{\pgfqpoint{1.281554in}{3.355952in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{3.355952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771421in}{3.312051in}}%
\pgfpathcurveto{\pgfqpoint{0.775104in}{3.312051in}}{\pgfqpoint{0.778637in}{3.313515in}}{\pgfqpoint{0.781242in}{3.316119in}}%
\pgfpathcurveto{\pgfqpoint{0.783846in}{3.318724in}}{\pgfqpoint{0.785310in}{3.322257in}}{\pgfqpoint{0.785310in}{3.325940in}}%
\pgfpathcurveto{\pgfqpoint{0.785310in}{3.329624in}}{\pgfqpoint{0.783846in}{3.333157in}}{\pgfqpoint{0.781242in}{3.335761in}}%
\pgfpathcurveto{\pgfqpoint{0.778637in}{3.338366in}}{\pgfqpoint{0.775104in}{3.339829in}}{\pgfqpoint{0.771421in}{3.339829in}}%
\pgfpathcurveto{\pgfqpoint{0.767738in}{3.339829in}}{\pgfqpoint{0.764205in}{3.338366in}}{\pgfqpoint{0.761600in}{3.335761in}}%
\pgfpathcurveto{\pgfqpoint{0.758996in}{3.333157in}}{\pgfqpoint{0.757532in}{3.329624in}}{\pgfqpoint{0.757532in}{3.325940in}}%
\pgfpathcurveto{\pgfqpoint{0.757532in}{3.322257in}}{\pgfqpoint{0.758996in}{3.318724in}}{\pgfqpoint{0.761600in}{3.316119in}}%
\pgfpathcurveto{\pgfqpoint{0.764205in}{3.313515in}}{\pgfqpoint{0.767738in}{3.312051in}}{\pgfqpoint{0.771421in}{3.312051in}}%
\pgfpathlineto{\pgfqpoint{0.771421in}{3.312051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427899in}{3.299678in}}%
\pgfpathcurveto{\pgfqpoint{1.431583in}{3.299678in}}{\pgfqpoint{1.435116in}{3.301142in}}{\pgfqpoint{1.437720in}{3.303746in}}%
\pgfpathcurveto{\pgfqpoint{1.440325in}{3.306351in}}{\pgfqpoint{1.441788in}{3.309884in}}{\pgfqpoint{1.441788in}{3.313567in}}%
\pgfpathcurveto{\pgfqpoint{1.441788in}{3.317251in}}{\pgfqpoint{1.440325in}{3.320784in}}{\pgfqpoint{1.437720in}{3.323388in}}%
\pgfpathcurveto{\pgfqpoint{1.435116in}{3.325993in}}{\pgfqpoint{1.431583in}{3.327456in}}{\pgfqpoint{1.427899in}{3.327456in}}%
\pgfpathcurveto{\pgfqpoint{1.424216in}{3.327456in}}{\pgfqpoint{1.420683in}{3.325993in}}{\pgfqpoint{1.418079in}{3.323388in}}%
\pgfpathcurveto{\pgfqpoint{1.415474in}{3.320784in}}{\pgfqpoint{1.414011in}{3.317251in}}{\pgfqpoint{1.414011in}{3.313567in}}%
\pgfpathcurveto{\pgfqpoint{1.414011in}{3.309884in}}{\pgfqpoint{1.415474in}{3.306351in}}{\pgfqpoint{1.418079in}{3.303746in}}%
\pgfpathcurveto{\pgfqpoint{1.420683in}{3.301142in}}{\pgfqpoint{1.424216in}{3.299678in}}{\pgfqpoint{1.427899in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{1.427899in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.750338in}{3.277228in}}%
\pgfpathcurveto{\pgfqpoint{-0.746655in}{3.277228in}}{\pgfqpoint{-0.743122in}{3.278692in}}{\pgfqpoint{-0.740517in}{3.281296in}}%
\pgfpathcurveto{\pgfqpoint{-0.737913in}{3.283901in}}{\pgfqpoint{-0.736449in}{3.287434in}}{\pgfqpoint{-0.736449in}{3.291117in}}%
\pgfpathcurveto{\pgfqpoint{-0.736449in}{3.294801in}}{\pgfqpoint{-0.737913in}{3.298334in}}{\pgfqpoint{-0.740517in}{3.300938in}}%
\pgfpathcurveto{\pgfqpoint{-0.743122in}{3.303543in}}{\pgfqpoint{-0.746655in}{3.305006in}}{\pgfqpoint{-0.750338in}{3.305006in}}%
\pgfpathcurveto{\pgfqpoint{-0.754021in}{3.305006in}}{\pgfqpoint{-0.757554in}{3.303543in}}{\pgfqpoint{-0.760159in}{3.300938in}}%
\pgfpathcurveto{\pgfqpoint{-0.762764in}{3.298334in}}{\pgfqpoint{-0.764227in}{3.294801in}}{\pgfqpoint{-0.764227in}{3.291117in}}%
\pgfpathcurveto{\pgfqpoint{-0.764227in}{3.287434in}}{\pgfqpoint{-0.762764in}{3.283901in}}{\pgfqpoint{-0.760159in}{3.281296in}}%
\pgfpathcurveto{\pgfqpoint{-0.757554in}{3.278692in}}{\pgfqpoint{-0.754021in}{3.277228in}}{\pgfqpoint{-0.750338in}{3.277228in}}%
\pgfpathlineto{\pgfqpoint{-0.750338in}{3.277228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910848in}{3.307982in}}%
\pgfpathcurveto{\pgfqpoint{0.914532in}{3.307982in}}{\pgfqpoint{0.918065in}{3.309446in}}{\pgfqpoint{0.920669in}{3.312050in}}%
\pgfpathcurveto{\pgfqpoint{0.923274in}{3.314655in}}{\pgfqpoint{0.924737in}{3.318188in}}{\pgfqpoint{0.924737in}{3.321871in}}%
\pgfpathcurveto{\pgfqpoint{0.924737in}{3.325555in}}{\pgfqpoint{0.923274in}{3.329088in}}{\pgfqpoint{0.920669in}{3.331692in}}%
\pgfpathcurveto{\pgfqpoint{0.918065in}{3.334297in}}{\pgfqpoint{0.914532in}{3.335760in}}{\pgfqpoint{0.910848in}{3.335760in}}%
\pgfpathcurveto{\pgfqpoint{0.907165in}{3.335760in}}{\pgfqpoint{0.903632in}{3.334297in}}{\pgfqpoint{0.901027in}{3.331692in}}%
\pgfpathcurveto{\pgfqpoint{0.898423in}{3.329088in}}{\pgfqpoint{0.896959in}{3.325555in}}{\pgfqpoint{0.896959in}{3.321871in}}%
\pgfpathcurveto{\pgfqpoint{0.896959in}{3.318188in}}{\pgfqpoint{0.898423in}{3.314655in}}{\pgfqpoint{0.901027in}{3.312050in}}%
\pgfpathcurveto{\pgfqpoint{0.903632in}{3.309446in}}{\pgfqpoint{0.907165in}{3.307982in}}{\pgfqpoint{0.910848in}{3.307982in}}%
\pgfpathlineto{\pgfqpoint{0.910848in}{3.307982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870132in}{3.266640in}}%
\pgfpathcurveto{\pgfqpoint{0.873815in}{3.266640in}}{\pgfqpoint{0.877348in}{3.268103in}}{\pgfqpoint{0.879953in}{3.270708in}}%
\pgfpathcurveto{\pgfqpoint{0.882557in}{3.273312in}}{\pgfqpoint{0.884021in}{3.276845in}}{\pgfqpoint{0.884021in}{3.280529in}}%
\pgfpathcurveto{\pgfqpoint{0.884021in}{3.284212in}}{\pgfqpoint{0.882557in}{3.287745in}}{\pgfqpoint{0.879953in}{3.290350in}}%
\pgfpathcurveto{\pgfqpoint{0.877348in}{3.292954in}}{\pgfqpoint{0.873815in}{3.294417in}}{\pgfqpoint{0.870132in}{3.294417in}}%
\pgfpathcurveto{\pgfqpoint{0.866448in}{3.294417in}}{\pgfqpoint{0.862915in}{3.292954in}}{\pgfqpoint{0.860311in}{3.290350in}}%
\pgfpathcurveto{\pgfqpoint{0.857706in}{3.287745in}}{\pgfqpoint{0.856243in}{3.284212in}}{\pgfqpoint{0.856243in}{3.280529in}}%
\pgfpathcurveto{\pgfqpoint{0.856243in}{3.276845in}}{\pgfqpoint{0.857706in}{3.273312in}}{\pgfqpoint{0.860311in}{3.270708in}}%
\pgfpathcurveto{\pgfqpoint{0.862915in}{3.268103in}}{\pgfqpoint{0.866448in}{3.266640in}}{\pgfqpoint{0.870132in}{3.266640in}}%
\pgfpathlineto{\pgfqpoint{0.870132in}{3.266640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037423in}{3.300105in}}%
\pgfpathcurveto{\pgfqpoint{1.041107in}{3.300105in}}{\pgfqpoint{1.044640in}{3.301569in}}{\pgfqpoint{1.047244in}{3.304173in}}%
\pgfpathcurveto{\pgfqpoint{1.049849in}{3.306778in}}{\pgfqpoint{1.051312in}{3.310311in}}{\pgfqpoint{1.051312in}{3.313994in}}%
\pgfpathcurveto{\pgfqpoint{1.051312in}{3.317678in}}{\pgfqpoint{1.049849in}{3.321211in}}{\pgfqpoint{1.047244in}{3.323815in}}%
\pgfpathcurveto{\pgfqpoint{1.044640in}{3.326420in}}{\pgfqpoint{1.041107in}{3.327883in}}{\pgfqpoint{1.037423in}{3.327883in}}%
\pgfpathcurveto{\pgfqpoint{1.033740in}{3.327883in}}{\pgfqpoint{1.030207in}{3.326420in}}{\pgfqpoint{1.027602in}{3.323815in}}%
\pgfpathcurveto{\pgfqpoint{1.024998in}{3.321211in}}{\pgfqpoint{1.023534in}{3.317678in}}{\pgfqpoint{1.023534in}{3.313994in}}%
\pgfpathcurveto{\pgfqpoint{1.023534in}{3.310311in}}{\pgfqpoint{1.024998in}{3.306778in}}{\pgfqpoint{1.027602in}{3.304173in}}%
\pgfpathcurveto{\pgfqpoint{1.030207in}{3.301569in}}{\pgfqpoint{1.033740in}{3.300105in}}{\pgfqpoint{1.037423in}{3.300105in}}%
\pgfpathlineto{\pgfqpoint{1.037423in}{3.300105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058150in}{3.323965in}}%
\pgfpathcurveto{\pgfqpoint{1.061833in}{3.323965in}}{\pgfqpoint{1.065366in}{3.325428in}}{\pgfqpoint{1.067971in}{3.328033in}}%
\pgfpathcurveto{\pgfqpoint{1.070575in}{3.330637in}}{\pgfqpoint{1.072039in}{3.334170in}}{\pgfqpoint{1.072039in}{3.337854in}}%
\pgfpathcurveto{\pgfqpoint{1.072039in}{3.341537in}}{\pgfqpoint{1.070575in}{3.345070in}}{\pgfqpoint{1.067971in}{3.347674in}}%
\pgfpathcurveto{\pgfqpoint{1.065366in}{3.350279in}}{\pgfqpoint{1.061833in}{3.351742in}}{\pgfqpoint{1.058150in}{3.351742in}}%
\pgfpathcurveto{\pgfqpoint{1.054466in}{3.351742in}}{\pgfqpoint{1.050933in}{3.350279in}}{\pgfqpoint{1.048329in}{3.347674in}}%
\pgfpathcurveto{\pgfqpoint{1.045724in}{3.345070in}}{\pgfqpoint{1.044261in}{3.341537in}}{\pgfqpoint{1.044261in}{3.337854in}}%
\pgfpathcurveto{\pgfqpoint{1.044261in}{3.334170in}}{\pgfqpoint{1.045724in}{3.330637in}}{\pgfqpoint{1.048329in}{3.328033in}}%
\pgfpathcurveto{\pgfqpoint{1.050933in}{3.325428in}}{\pgfqpoint{1.054466in}{3.323965in}}{\pgfqpoint{1.058150in}{3.323965in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{3.323965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545714in}{3.328650in}}%
\pgfpathcurveto{\pgfqpoint{0.549397in}{3.328650in}}{\pgfqpoint{0.552930in}{3.330113in}}{\pgfqpoint{0.555534in}{3.332717in}}%
\pgfpathcurveto{\pgfqpoint{0.558139in}{3.335322in}}{\pgfqpoint{0.559602in}{3.338855in}}{\pgfqpoint{0.559602in}{3.342538in}}%
\pgfpathcurveto{\pgfqpoint{0.559602in}{3.346222in}}{\pgfqpoint{0.558139in}{3.349755in}}{\pgfqpoint{0.555534in}{3.352359in}}%
\pgfpathcurveto{\pgfqpoint{0.552930in}{3.354964in}}{\pgfqpoint{0.549397in}{3.356427in}}{\pgfqpoint{0.545714in}{3.356427in}}%
\pgfpathcurveto{\pgfqpoint{0.542030in}{3.356427in}}{\pgfqpoint{0.538497in}{3.354964in}}{\pgfqpoint{0.535893in}{3.352359in}}%
\pgfpathcurveto{\pgfqpoint{0.533288in}{3.349755in}}{\pgfqpoint{0.531825in}{3.346222in}}{\pgfqpoint{0.531825in}{3.342538in}}%
\pgfpathcurveto{\pgfqpoint{0.531825in}{3.338855in}}{\pgfqpoint{0.533288in}{3.335322in}}{\pgfqpoint{0.535893in}{3.332717in}}%
\pgfpathcurveto{\pgfqpoint{0.538497in}{3.330113in}}{\pgfqpoint{0.542030in}{3.328650in}}{\pgfqpoint{0.545714in}{3.328650in}}%
\pgfpathlineto{\pgfqpoint{0.545714in}{3.328650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863596in}{3.260842in}}%
\pgfpathcurveto{\pgfqpoint{0.867280in}{3.260842in}}{\pgfqpoint{0.870813in}{3.262305in}}{\pgfqpoint{0.873417in}{3.264910in}}%
\pgfpathcurveto{\pgfqpoint{0.876022in}{3.267514in}}{\pgfqpoint{0.877485in}{3.271047in}}{\pgfqpoint{0.877485in}{3.274731in}}%
\pgfpathcurveto{\pgfqpoint{0.877485in}{3.278414in}}{\pgfqpoint{0.876022in}{3.281947in}}{\pgfqpoint{0.873417in}{3.284552in}}%
\pgfpathcurveto{\pgfqpoint{0.870813in}{3.287156in}}{\pgfqpoint{0.867280in}{3.288619in}}{\pgfqpoint{0.863596in}{3.288619in}}%
\pgfpathcurveto{\pgfqpoint{0.859913in}{3.288619in}}{\pgfqpoint{0.856380in}{3.287156in}}{\pgfqpoint{0.853775in}{3.284552in}}%
\pgfpathcurveto{\pgfqpoint{0.851171in}{3.281947in}}{\pgfqpoint{0.849707in}{3.278414in}}{\pgfqpoint{0.849707in}{3.274731in}}%
\pgfpathcurveto{\pgfqpoint{0.849707in}{3.271047in}}{\pgfqpoint{0.851171in}{3.267514in}}{\pgfqpoint{0.853775in}{3.264910in}}%
\pgfpathcurveto{\pgfqpoint{0.856380in}{3.262305in}}{\pgfqpoint{0.859913in}{3.260842in}}{\pgfqpoint{0.863596in}{3.260842in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{3.260842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711150in}{3.285161in}}%
\pgfpathcurveto{\pgfqpoint{1.714833in}{3.285161in}}{\pgfqpoint{1.718366in}{3.286625in}}{\pgfqpoint{1.720971in}{3.289229in}}%
\pgfpathcurveto{\pgfqpoint{1.723576in}{3.291834in}}{\pgfqpoint{1.725039in}{3.295367in}}{\pgfqpoint{1.725039in}{3.299050in}}%
\pgfpathcurveto{\pgfqpoint{1.725039in}{3.302734in}}{\pgfqpoint{1.723576in}{3.306267in}}{\pgfqpoint{1.720971in}{3.308871in}}%
\pgfpathcurveto{\pgfqpoint{1.718366in}{3.311476in}}{\pgfqpoint{1.714833in}{3.312939in}}{\pgfqpoint{1.711150in}{3.312939in}}%
\pgfpathcurveto{\pgfqpoint{1.707467in}{3.312939in}}{\pgfqpoint{1.703934in}{3.311476in}}{\pgfqpoint{1.701329in}{3.308871in}}%
\pgfpathcurveto{\pgfqpoint{1.698725in}{3.306267in}}{\pgfqpoint{1.697261in}{3.302734in}}{\pgfqpoint{1.697261in}{3.299050in}}%
\pgfpathcurveto{\pgfqpoint{1.697261in}{3.295367in}}{\pgfqpoint{1.698725in}{3.291834in}}{\pgfqpoint{1.701329in}{3.289229in}}%
\pgfpathcurveto{\pgfqpoint{1.703934in}{3.286625in}}{\pgfqpoint{1.707467in}{3.285161in}}{\pgfqpoint{1.711150in}{3.285161in}}%
\pgfpathlineto{\pgfqpoint{1.711150in}{3.285161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630610in}{3.296183in}}%
\pgfpathcurveto{\pgfqpoint{1.634294in}{3.296183in}}{\pgfqpoint{1.637827in}{3.297647in}}{\pgfqpoint{1.640431in}{3.300251in}}%
\pgfpathcurveto{\pgfqpoint{1.643036in}{3.302856in}}{\pgfqpoint{1.644499in}{3.306389in}}{\pgfqpoint{1.644499in}{3.310072in}}%
\pgfpathcurveto{\pgfqpoint{1.644499in}{3.313755in}}{\pgfqpoint{1.643036in}{3.317288in}}{\pgfqpoint{1.640431in}{3.319893in}}%
\pgfpathcurveto{\pgfqpoint{1.637827in}{3.322498in}}{\pgfqpoint{1.634294in}{3.323961in}}{\pgfqpoint{1.630610in}{3.323961in}}%
\pgfpathcurveto{\pgfqpoint{1.626927in}{3.323961in}}{\pgfqpoint{1.623394in}{3.322498in}}{\pgfqpoint{1.620789in}{3.319893in}}%
\pgfpathcurveto{\pgfqpoint{1.618185in}{3.317288in}}{\pgfqpoint{1.616721in}{3.313755in}}{\pgfqpoint{1.616721in}{3.310072in}}%
\pgfpathcurveto{\pgfqpoint{1.616721in}{3.306389in}}{\pgfqpoint{1.618185in}{3.302856in}}{\pgfqpoint{1.620789in}{3.300251in}}%
\pgfpathcurveto{\pgfqpoint{1.623394in}{3.297647in}}{\pgfqpoint{1.626927in}{3.296183in}}{\pgfqpoint{1.630610in}{3.296183in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{3.296183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715796in}{3.259446in}}%
\pgfpathcurveto{\pgfqpoint{1.719480in}{3.259446in}}{\pgfqpoint{1.723013in}{3.260909in}}{\pgfqpoint{1.725617in}{3.263514in}}%
\pgfpathcurveto{\pgfqpoint{1.728222in}{3.266118in}}{\pgfqpoint{1.729685in}{3.269651in}}{\pgfqpoint{1.729685in}{3.273335in}}%
\pgfpathcurveto{\pgfqpoint{1.729685in}{3.277018in}}{\pgfqpoint{1.728222in}{3.280551in}}{\pgfqpoint{1.725617in}{3.283156in}}%
\pgfpathcurveto{\pgfqpoint{1.723013in}{3.285760in}}{\pgfqpoint{1.719480in}{3.287224in}}{\pgfqpoint{1.715796in}{3.287224in}}%
\pgfpathcurveto{\pgfqpoint{1.712113in}{3.287224in}}{\pgfqpoint{1.708580in}{3.285760in}}{\pgfqpoint{1.705975in}{3.283156in}}%
\pgfpathcurveto{\pgfqpoint{1.703371in}{3.280551in}}{\pgfqpoint{1.701907in}{3.277018in}}{\pgfqpoint{1.701907in}{3.273335in}}%
\pgfpathcurveto{\pgfqpoint{1.701907in}{3.269651in}}{\pgfqpoint{1.703371in}{3.266118in}}{\pgfqpoint{1.705975in}{3.263514in}}%
\pgfpathcurveto{\pgfqpoint{1.708580in}{3.260909in}}{\pgfqpoint{1.712113in}{3.259446in}}{\pgfqpoint{1.715796in}{3.259446in}}%
\pgfpathlineto{\pgfqpoint{1.715796in}{3.259446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589923in}{3.263442in}}%
\pgfpathcurveto{\pgfqpoint{0.593607in}{3.263442in}}{\pgfqpoint{0.597140in}{3.264905in}}{\pgfqpoint{0.599744in}{3.267510in}}%
\pgfpathcurveto{\pgfqpoint{0.602349in}{3.270115in}}{\pgfqpoint{0.603812in}{3.273648in}}{\pgfqpoint{0.603812in}{3.277331in}}%
\pgfpathcurveto{\pgfqpoint{0.603812in}{3.281014in}}{\pgfqpoint{0.602349in}{3.284547in}}{\pgfqpoint{0.599744in}{3.287152in}}%
\pgfpathcurveto{\pgfqpoint{0.597140in}{3.289756in}}{\pgfqpoint{0.593607in}{3.291220in}}{\pgfqpoint{0.589923in}{3.291220in}}%
\pgfpathcurveto{\pgfqpoint{0.586240in}{3.291220in}}{\pgfqpoint{0.582707in}{3.289756in}}{\pgfqpoint{0.580102in}{3.287152in}}%
\pgfpathcurveto{\pgfqpoint{0.577498in}{3.284547in}}{\pgfqpoint{0.576034in}{3.281014in}}{\pgfqpoint{0.576034in}{3.277331in}}%
\pgfpathcurveto{\pgfqpoint{0.576034in}{3.273648in}}{\pgfqpoint{0.577498in}{3.270115in}}{\pgfqpoint{0.580102in}{3.267510in}}%
\pgfpathcurveto{\pgfqpoint{0.582707in}{3.264905in}}{\pgfqpoint{0.586240in}{3.263442in}}{\pgfqpoint{0.589923in}{3.263442in}}%
\pgfpathlineto{\pgfqpoint{0.589923in}{3.263442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080612in}{3.280192in}}%
\pgfpathcurveto{\pgfqpoint{1.084295in}{3.280192in}}{\pgfqpoint{1.087828in}{3.281655in}}{\pgfqpoint{1.090433in}{3.284260in}}%
\pgfpathcurveto{\pgfqpoint{1.093037in}{3.286864in}}{\pgfqpoint{1.094501in}{3.290397in}}{\pgfqpoint{1.094501in}{3.294081in}}%
\pgfpathcurveto{\pgfqpoint{1.094501in}{3.297764in}}{\pgfqpoint{1.093037in}{3.301297in}}{\pgfqpoint{1.090433in}{3.303902in}}%
\pgfpathcurveto{\pgfqpoint{1.087828in}{3.306506in}}{\pgfqpoint{1.084295in}{3.307970in}}{\pgfqpoint{1.080612in}{3.307970in}}%
\pgfpathcurveto{\pgfqpoint{1.076929in}{3.307970in}}{\pgfqpoint{1.073396in}{3.306506in}}{\pgfqpoint{1.070791in}{3.303902in}}%
\pgfpathcurveto{\pgfqpoint{1.068187in}{3.301297in}}{\pgfqpoint{1.066723in}{3.297764in}}{\pgfqpoint{1.066723in}{3.294081in}}%
\pgfpathcurveto{\pgfqpoint{1.066723in}{3.290397in}}{\pgfqpoint{1.068187in}{3.286864in}}{\pgfqpoint{1.070791in}{3.284260in}}%
\pgfpathcurveto{\pgfqpoint{1.073396in}{3.281655in}}{\pgfqpoint{1.076929in}{3.280192in}}{\pgfqpoint{1.080612in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{1.080612in}{3.280192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953252in}{3.321047in}}%
\pgfpathcurveto{\pgfqpoint{0.956935in}{3.321047in}}{\pgfqpoint{0.960468in}{3.322510in}}{\pgfqpoint{0.963073in}{3.325115in}}%
\pgfpathcurveto{\pgfqpoint{0.965677in}{3.327720in}}{\pgfqpoint{0.967141in}{3.331253in}}{\pgfqpoint{0.967141in}{3.334936in}}%
\pgfpathcurveto{\pgfqpoint{0.967141in}{3.338619in}}{\pgfqpoint{0.965677in}{3.342152in}}{\pgfqpoint{0.963073in}{3.344757in}}%
\pgfpathcurveto{\pgfqpoint{0.960468in}{3.347361in}}{\pgfqpoint{0.956935in}{3.348825in}}{\pgfqpoint{0.953252in}{3.348825in}}%
\pgfpathcurveto{\pgfqpoint{0.949569in}{3.348825in}}{\pgfqpoint{0.946036in}{3.347361in}}{\pgfqpoint{0.943431in}{3.344757in}}%
\pgfpathcurveto{\pgfqpoint{0.940827in}{3.342152in}}{\pgfqpoint{0.939363in}{3.338619in}}{\pgfqpoint{0.939363in}{3.334936in}}%
\pgfpathcurveto{\pgfqpoint{0.939363in}{3.331253in}}{\pgfqpoint{0.940827in}{3.327720in}}{\pgfqpoint{0.943431in}{3.325115in}}%
\pgfpathcurveto{\pgfqpoint{0.946036in}{3.322510in}}{\pgfqpoint{0.949569in}{3.321047in}}{\pgfqpoint{0.953252in}{3.321047in}}%
\pgfpathlineto{\pgfqpoint{0.953252in}{3.321047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900680in}{3.324710in}}%
\pgfpathcurveto{\pgfqpoint{0.904364in}{3.324710in}}{\pgfqpoint{0.907897in}{3.326173in}}{\pgfqpoint{0.910501in}{3.328778in}}%
\pgfpathcurveto{\pgfqpoint{0.913106in}{3.331382in}}{\pgfqpoint{0.914569in}{3.334915in}}{\pgfqpoint{0.914569in}{3.338599in}}%
\pgfpathcurveto{\pgfqpoint{0.914569in}{3.342282in}}{\pgfqpoint{0.913106in}{3.345815in}}{\pgfqpoint{0.910501in}{3.348420in}}%
\pgfpathcurveto{\pgfqpoint{0.907897in}{3.351024in}}{\pgfqpoint{0.904364in}{3.352488in}}{\pgfqpoint{0.900680in}{3.352488in}}%
\pgfpathcurveto{\pgfqpoint{0.896997in}{3.352488in}}{\pgfqpoint{0.893464in}{3.351024in}}{\pgfqpoint{0.890859in}{3.348420in}}%
\pgfpathcurveto{\pgfqpoint{0.888255in}{3.345815in}}{\pgfqpoint{0.886791in}{3.342282in}}{\pgfqpoint{0.886791in}{3.338599in}}%
\pgfpathcurveto{\pgfqpoint{0.886791in}{3.334915in}}{\pgfqpoint{0.888255in}{3.331382in}}{\pgfqpoint{0.890859in}{3.328778in}}%
\pgfpathcurveto{\pgfqpoint{0.893464in}{3.326173in}}{\pgfqpoint{0.896997in}{3.324710in}}{\pgfqpoint{0.900680in}{3.324710in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{3.324710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924042in}{3.298921in}}%
\pgfpathcurveto{\pgfqpoint{0.927726in}{3.298921in}}{\pgfqpoint{0.931259in}{3.300384in}}{\pgfqpoint{0.933863in}{3.302989in}}%
\pgfpathcurveto{\pgfqpoint{0.936468in}{3.305594in}}{\pgfqpoint{0.937931in}{3.309127in}}{\pgfqpoint{0.937931in}{3.312810in}}%
\pgfpathcurveto{\pgfqpoint{0.937931in}{3.316493in}}{\pgfqpoint{0.936468in}{3.320026in}}{\pgfqpoint{0.933863in}{3.322631in}}%
\pgfpathcurveto{\pgfqpoint{0.931259in}{3.325235in}}{\pgfqpoint{0.927726in}{3.326699in}}{\pgfqpoint{0.924042in}{3.326699in}}%
\pgfpathcurveto{\pgfqpoint{0.920359in}{3.326699in}}{\pgfqpoint{0.916826in}{3.325235in}}{\pgfqpoint{0.914221in}{3.322631in}}%
\pgfpathcurveto{\pgfqpoint{0.911617in}{3.320026in}}{\pgfqpoint{0.910153in}{3.316493in}}{\pgfqpoint{0.910153in}{3.312810in}}%
\pgfpathcurveto{\pgfqpoint{0.910153in}{3.309127in}}{\pgfqpoint{0.911617in}{3.305594in}}{\pgfqpoint{0.914221in}{3.302989in}}%
\pgfpathcurveto{\pgfqpoint{0.916826in}{3.300384in}}{\pgfqpoint{0.920359in}{3.298921in}}{\pgfqpoint{0.924042in}{3.298921in}}%
\pgfpathlineto{\pgfqpoint{0.924042in}{3.298921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389925in}{3.319702in}}%
\pgfpathcurveto{\pgfqpoint{1.393609in}{3.319702in}}{\pgfqpoint{1.397142in}{3.321165in}}{\pgfqpoint{1.399746in}{3.323770in}}%
\pgfpathcurveto{\pgfqpoint{1.402351in}{3.326374in}}{\pgfqpoint{1.403814in}{3.329907in}}{\pgfqpoint{1.403814in}{3.333591in}}%
\pgfpathcurveto{\pgfqpoint{1.403814in}{3.337274in}}{\pgfqpoint{1.402351in}{3.340807in}}{\pgfqpoint{1.399746in}{3.343412in}}%
\pgfpathcurveto{\pgfqpoint{1.397142in}{3.346016in}}{\pgfqpoint{1.393609in}{3.347480in}}{\pgfqpoint{1.389925in}{3.347480in}}%
\pgfpathcurveto{\pgfqpoint{1.386242in}{3.347480in}}{\pgfqpoint{1.382709in}{3.346016in}}{\pgfqpoint{1.380104in}{3.343412in}}%
\pgfpathcurveto{\pgfqpoint{1.377500in}{3.340807in}}{\pgfqpoint{1.376036in}{3.337274in}}{\pgfqpoint{1.376036in}{3.333591in}}%
\pgfpathcurveto{\pgfqpoint{1.376036in}{3.329907in}}{\pgfqpoint{1.377500in}{3.326374in}}{\pgfqpoint{1.380104in}{3.323770in}}%
\pgfpathcurveto{\pgfqpoint{1.382709in}{3.321165in}}{\pgfqpoint{1.386242in}{3.319702in}}{\pgfqpoint{1.389925in}{3.319702in}}%
\pgfpathlineto{\pgfqpoint{1.389925in}{3.319702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970888in}{3.290324in}}%
\pgfpathcurveto{\pgfqpoint{0.974571in}{3.290324in}}{\pgfqpoint{0.978104in}{3.291787in}}{\pgfqpoint{0.980708in}{3.294391in}}%
\pgfpathcurveto{\pgfqpoint{0.983313in}{3.296996in}}{\pgfqpoint{0.984776in}{3.300529in}}{\pgfqpoint{0.984776in}{3.304212in}}%
\pgfpathcurveto{\pgfqpoint{0.984776in}{3.307896in}}{\pgfqpoint{0.983313in}{3.311429in}}{\pgfqpoint{0.980708in}{3.314033in}}%
\pgfpathcurveto{\pgfqpoint{0.978104in}{3.316638in}}{\pgfqpoint{0.974571in}{3.318101in}}{\pgfqpoint{0.970888in}{3.318101in}}%
\pgfpathcurveto{\pgfqpoint{0.967204in}{3.318101in}}{\pgfqpoint{0.963671in}{3.316638in}}{\pgfqpoint{0.961067in}{3.314033in}}%
\pgfpathcurveto{\pgfqpoint{0.958462in}{3.311429in}}{\pgfqpoint{0.956999in}{3.307896in}}{\pgfqpoint{0.956999in}{3.304212in}}%
\pgfpathcurveto{\pgfqpoint{0.956999in}{3.300529in}}{\pgfqpoint{0.958462in}{3.296996in}}{\pgfqpoint{0.961067in}{3.294391in}}%
\pgfpathcurveto{\pgfqpoint{0.963671in}{3.291787in}}{\pgfqpoint{0.967204in}{3.290324in}}{\pgfqpoint{0.970888in}{3.290324in}}%
\pgfpathlineto{\pgfqpoint{0.970888in}{3.290324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091947in}{3.324389in}}%
\pgfpathcurveto{\pgfqpoint{1.095630in}{3.324389in}}{\pgfqpoint{1.099163in}{3.325853in}}{\pgfqpoint{1.101768in}{3.328457in}}%
\pgfpathcurveto{\pgfqpoint{1.104372in}{3.331062in}}{\pgfqpoint{1.105836in}{3.334595in}}{\pgfqpoint{1.105836in}{3.338278in}}%
\pgfpathcurveto{\pgfqpoint{1.105836in}{3.341961in}}{\pgfqpoint{1.104372in}{3.345494in}}{\pgfqpoint{1.101768in}{3.348099in}}%
\pgfpathcurveto{\pgfqpoint{1.099163in}{3.350704in}}{\pgfqpoint{1.095630in}{3.352167in}}{\pgfqpoint{1.091947in}{3.352167in}}%
\pgfpathcurveto{\pgfqpoint{1.088263in}{3.352167in}}{\pgfqpoint{1.084730in}{3.350704in}}{\pgfqpoint{1.082126in}{3.348099in}}%
\pgfpathcurveto{\pgfqpoint{1.079521in}{3.345494in}}{\pgfqpoint{1.078058in}{3.341961in}}{\pgfqpoint{1.078058in}{3.338278in}}%
\pgfpathcurveto{\pgfqpoint{1.078058in}{3.334595in}}{\pgfqpoint{1.079521in}{3.331062in}}{\pgfqpoint{1.082126in}{3.328457in}}%
\pgfpathcurveto{\pgfqpoint{1.084730in}{3.325853in}}{\pgfqpoint{1.088263in}{3.324389in}}{\pgfqpoint{1.091947in}{3.324389in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{3.324389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585584in}{3.302192in}}%
\pgfpathcurveto{\pgfqpoint{0.589267in}{3.302192in}}{\pgfqpoint{0.592800in}{3.303656in}}{\pgfqpoint{0.595405in}{3.306260in}}%
\pgfpathcurveto{\pgfqpoint{0.598009in}{3.308865in}}{\pgfqpoint{0.599473in}{3.312398in}}{\pgfqpoint{0.599473in}{3.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.599473in}{3.319765in}}{\pgfqpoint{0.598009in}{3.323298in}}{\pgfqpoint{0.595405in}{3.325902in}}%
\pgfpathcurveto{\pgfqpoint{0.592800in}{3.328507in}}{\pgfqpoint{0.589267in}{3.329970in}}{\pgfqpoint{0.585584in}{3.329970in}}%
\pgfpathcurveto{\pgfqpoint{0.581900in}{3.329970in}}{\pgfqpoint{0.578367in}{3.328507in}}{\pgfqpoint{0.575763in}{3.325902in}}%
\pgfpathcurveto{\pgfqpoint{0.573158in}{3.323298in}}{\pgfqpoint{0.571695in}{3.319765in}}{\pgfqpoint{0.571695in}{3.316081in}}%
\pgfpathcurveto{\pgfqpoint{0.571695in}{3.312398in}}{\pgfqpoint{0.573158in}{3.308865in}}{\pgfqpoint{0.575763in}{3.306260in}}%
\pgfpathcurveto{\pgfqpoint{0.578367in}{3.303656in}}{\pgfqpoint{0.581900in}{3.302192in}}{\pgfqpoint{0.585584in}{3.302192in}}%
\pgfpathlineto{\pgfqpoint{0.585584in}{3.302192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480479in}{3.267465in}}%
\pgfpathcurveto{\pgfqpoint{1.484163in}{3.267465in}}{\pgfqpoint{1.487696in}{3.268928in}}{\pgfqpoint{1.490300in}{3.271533in}}%
\pgfpathcurveto{\pgfqpoint{1.492905in}{3.274137in}}{\pgfqpoint{1.494368in}{3.277670in}}{\pgfqpoint{1.494368in}{3.281354in}}%
\pgfpathcurveto{\pgfqpoint{1.494368in}{3.285037in}}{\pgfqpoint{1.492905in}{3.288570in}}{\pgfqpoint{1.490300in}{3.291174in}}%
\pgfpathcurveto{\pgfqpoint{1.487696in}{3.293779in}}{\pgfqpoint{1.484163in}{3.295242in}}{\pgfqpoint{1.480479in}{3.295242in}}%
\pgfpathcurveto{\pgfqpoint{1.476796in}{3.295242in}}{\pgfqpoint{1.473263in}{3.293779in}}{\pgfqpoint{1.470658in}{3.291174in}}%
\pgfpathcurveto{\pgfqpoint{1.468054in}{3.288570in}}{\pgfqpoint{1.466590in}{3.285037in}}{\pgfqpoint{1.466590in}{3.281354in}}%
\pgfpathcurveto{\pgfqpoint{1.466590in}{3.277670in}}{\pgfqpoint{1.468054in}{3.274137in}}{\pgfqpoint{1.470658in}{3.271533in}}%
\pgfpathcurveto{\pgfqpoint{1.473263in}{3.268928in}}{\pgfqpoint{1.476796in}{3.267465in}}{\pgfqpoint{1.480479in}{3.267465in}}%
\pgfpathlineto{\pgfqpoint{1.480479in}{3.267465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822263in}{3.271476in}}%
\pgfpathcurveto{\pgfqpoint{1.825947in}{3.271476in}}{\pgfqpoint{1.829480in}{3.272940in}}{\pgfqpoint{1.832084in}{3.275544in}}%
\pgfpathcurveto{\pgfqpoint{1.834689in}{3.278149in}}{\pgfqpoint{1.836152in}{3.281682in}}{\pgfqpoint{1.836152in}{3.285365in}}%
\pgfpathcurveto{\pgfqpoint{1.836152in}{3.289048in}}{\pgfqpoint{1.834689in}{3.292581in}}{\pgfqpoint{1.832084in}{3.295186in}}%
\pgfpathcurveto{\pgfqpoint{1.829480in}{3.297791in}}{\pgfqpoint{1.825947in}{3.299254in}}{\pgfqpoint{1.822263in}{3.299254in}}%
\pgfpathcurveto{\pgfqpoint{1.818580in}{3.299254in}}{\pgfqpoint{1.815047in}{3.297791in}}{\pgfqpoint{1.812442in}{3.295186in}}%
\pgfpathcurveto{\pgfqpoint{1.809838in}{3.292581in}}{\pgfqpoint{1.808374in}{3.289048in}}{\pgfqpoint{1.808374in}{3.285365in}}%
\pgfpathcurveto{\pgfqpoint{1.808374in}{3.281682in}}{\pgfqpoint{1.809838in}{3.278149in}}{\pgfqpoint{1.812442in}{3.275544in}}%
\pgfpathcurveto{\pgfqpoint{1.815047in}{3.272940in}}{\pgfqpoint{1.818580in}{3.271476in}}{\pgfqpoint{1.822263in}{3.271476in}}%
\pgfpathlineto{\pgfqpoint{1.822263in}{3.271476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038801in}{3.319540in}}%
\pgfpathcurveto{\pgfqpoint{1.042485in}{3.319540in}}{\pgfqpoint{1.046018in}{3.321004in}}{\pgfqpoint{1.048622in}{3.323608in}}%
\pgfpathcurveto{\pgfqpoint{1.051227in}{3.326213in}}{\pgfqpoint{1.052690in}{3.329746in}}{\pgfqpoint{1.052690in}{3.333429in}}%
\pgfpathcurveto{\pgfqpoint{1.052690in}{3.337113in}}{\pgfqpoint{1.051227in}{3.340646in}}{\pgfqpoint{1.048622in}{3.343250in}}%
\pgfpathcurveto{\pgfqpoint{1.046018in}{3.345855in}}{\pgfqpoint{1.042485in}{3.347318in}}{\pgfqpoint{1.038801in}{3.347318in}}%
\pgfpathcurveto{\pgfqpoint{1.035118in}{3.347318in}}{\pgfqpoint{1.031585in}{3.345855in}}{\pgfqpoint{1.028981in}{3.343250in}}%
\pgfpathcurveto{\pgfqpoint{1.026376in}{3.340646in}}{\pgfqpoint{1.024913in}{3.337113in}}{\pgfqpoint{1.024913in}{3.333429in}}%
\pgfpathcurveto{\pgfqpoint{1.024913in}{3.329746in}}{\pgfqpoint{1.026376in}{3.326213in}}{\pgfqpoint{1.028981in}{3.323608in}}%
\pgfpathcurveto{\pgfqpoint{1.031585in}{3.321004in}}{\pgfqpoint{1.035118in}{3.319540in}}{\pgfqpoint{1.038801in}{3.319540in}}%
\pgfpathlineto{\pgfqpoint{1.038801in}{3.319540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300291in}{3.322892in}}%
\pgfpathcurveto{\pgfqpoint{1.303974in}{3.322892in}}{\pgfqpoint{1.307507in}{3.324356in}}{\pgfqpoint{1.310111in}{3.326960in}}%
\pgfpathcurveto{\pgfqpoint{1.312716in}{3.329565in}}{\pgfqpoint{1.314179in}{3.333098in}}{\pgfqpoint{1.314179in}{3.336781in}}%
\pgfpathcurveto{\pgfqpoint{1.314179in}{3.340465in}}{\pgfqpoint{1.312716in}{3.343998in}}{\pgfqpoint{1.310111in}{3.346602in}}%
\pgfpathcurveto{\pgfqpoint{1.307507in}{3.349207in}}{\pgfqpoint{1.303974in}{3.350670in}}{\pgfqpoint{1.300291in}{3.350670in}}%
\pgfpathcurveto{\pgfqpoint{1.296607in}{3.350670in}}{\pgfqpoint{1.293074in}{3.349207in}}{\pgfqpoint{1.290470in}{3.346602in}}%
\pgfpathcurveto{\pgfqpoint{1.287865in}{3.343998in}}{\pgfqpoint{1.286402in}{3.340465in}}{\pgfqpoint{1.286402in}{3.336781in}}%
\pgfpathcurveto{\pgfqpoint{1.286402in}{3.333098in}}{\pgfqpoint{1.287865in}{3.329565in}}{\pgfqpoint{1.290470in}{3.326960in}}%
\pgfpathcurveto{\pgfqpoint{1.293074in}{3.324356in}}{\pgfqpoint{1.296607in}{3.322892in}}{\pgfqpoint{1.300291in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{3.322892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866561in}{3.291524in}}%
\pgfpathcurveto{\pgfqpoint{0.870245in}{3.291524in}}{\pgfqpoint{0.873778in}{3.292987in}}{\pgfqpoint{0.876382in}{3.295592in}}%
\pgfpathcurveto{\pgfqpoint{0.878987in}{3.298196in}}{\pgfqpoint{0.880450in}{3.301729in}}{\pgfqpoint{0.880450in}{3.305413in}}%
\pgfpathcurveto{\pgfqpoint{0.880450in}{3.309096in}}{\pgfqpoint{0.878987in}{3.312629in}}{\pgfqpoint{0.876382in}{3.315234in}}%
\pgfpathcurveto{\pgfqpoint{0.873778in}{3.317838in}}{\pgfqpoint{0.870245in}{3.319302in}}{\pgfqpoint{0.866561in}{3.319302in}}%
\pgfpathcurveto{\pgfqpoint{0.862878in}{3.319302in}}{\pgfqpoint{0.859345in}{3.317838in}}{\pgfqpoint{0.856740in}{3.315234in}}%
\pgfpathcurveto{\pgfqpoint{0.854136in}{3.312629in}}{\pgfqpoint{0.852672in}{3.309096in}}{\pgfqpoint{0.852672in}{3.305413in}}%
\pgfpathcurveto{\pgfqpoint{0.852672in}{3.301729in}}{\pgfqpoint{0.854136in}{3.298196in}}{\pgfqpoint{0.856740in}{3.295592in}}%
\pgfpathcurveto{\pgfqpoint{0.859345in}{3.292987in}}{\pgfqpoint{0.862878in}{3.291524in}}{\pgfqpoint{0.866561in}{3.291524in}}%
\pgfpathlineto{\pgfqpoint{0.866561in}{3.291524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954190in}{3.314734in}}%
\pgfpathcurveto{\pgfqpoint{0.957873in}{3.314734in}}{\pgfqpoint{0.961406in}{3.316197in}}{\pgfqpoint{0.964011in}{3.318801in}}%
\pgfpathcurveto{\pgfqpoint{0.966615in}{3.321406in}}{\pgfqpoint{0.968079in}{3.324939in}}{\pgfqpoint{0.968079in}{3.328622in}}%
\pgfpathcurveto{\pgfqpoint{0.968079in}{3.332306in}}{\pgfqpoint{0.966615in}{3.335839in}}{\pgfqpoint{0.964011in}{3.338443in}}%
\pgfpathcurveto{\pgfqpoint{0.961406in}{3.341048in}}{\pgfqpoint{0.957873in}{3.342511in}}{\pgfqpoint{0.954190in}{3.342511in}}%
\pgfpathcurveto{\pgfqpoint{0.950506in}{3.342511in}}{\pgfqpoint{0.946973in}{3.341048in}}{\pgfqpoint{0.944369in}{3.338443in}}%
\pgfpathcurveto{\pgfqpoint{0.941764in}{3.335839in}}{\pgfqpoint{0.940301in}{3.332306in}}{\pgfqpoint{0.940301in}{3.328622in}}%
\pgfpathcurveto{\pgfqpoint{0.940301in}{3.324939in}}{\pgfqpoint{0.941764in}{3.321406in}}{\pgfqpoint{0.944369in}{3.318801in}}%
\pgfpathcurveto{\pgfqpoint{0.946973in}{3.316197in}}{\pgfqpoint{0.950506in}{3.314734in}}{\pgfqpoint{0.954190in}{3.314734in}}%
\pgfpathlineto{\pgfqpoint{0.954190in}{3.314734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827397in}{3.282962in}}%
\pgfpathcurveto{\pgfqpoint{0.831080in}{3.282962in}}{\pgfqpoint{0.834613in}{3.284425in}}{\pgfqpoint{0.837218in}{3.287030in}}%
\pgfpathcurveto{\pgfqpoint{0.839822in}{3.289634in}}{\pgfqpoint{0.841286in}{3.293167in}}{\pgfqpoint{0.841286in}{3.296851in}}%
\pgfpathcurveto{\pgfqpoint{0.841286in}{3.300534in}}{\pgfqpoint{0.839822in}{3.304067in}}{\pgfqpoint{0.837218in}{3.306672in}}%
\pgfpathcurveto{\pgfqpoint{0.834613in}{3.309276in}}{\pgfqpoint{0.831080in}{3.310739in}}{\pgfqpoint{0.827397in}{3.310739in}}%
\pgfpathcurveto{\pgfqpoint{0.823713in}{3.310739in}}{\pgfqpoint{0.820180in}{3.309276in}}{\pgfqpoint{0.817576in}{3.306672in}}%
\pgfpathcurveto{\pgfqpoint{0.814971in}{3.304067in}}{\pgfqpoint{0.813508in}{3.300534in}}{\pgfqpoint{0.813508in}{3.296851in}}%
\pgfpathcurveto{\pgfqpoint{0.813508in}{3.293167in}}{\pgfqpoint{0.814971in}{3.289634in}}{\pgfqpoint{0.817576in}{3.287030in}}%
\pgfpathcurveto{\pgfqpoint{0.820180in}{3.284425in}}{\pgfqpoint{0.823713in}{3.282962in}}{\pgfqpoint{0.827397in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{3.282962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969412in}{3.322097in}}%
\pgfpathcurveto{\pgfqpoint{0.973096in}{3.322097in}}{\pgfqpoint{0.976629in}{3.323560in}}{\pgfqpoint{0.979233in}{3.326165in}}%
\pgfpathcurveto{\pgfqpoint{0.981838in}{3.328770in}}{\pgfqpoint{0.983301in}{3.332303in}}{\pgfqpoint{0.983301in}{3.335986in}}%
\pgfpathcurveto{\pgfqpoint{0.983301in}{3.339669in}}{\pgfqpoint{0.981838in}{3.343202in}}{\pgfqpoint{0.979233in}{3.345807in}}%
\pgfpathcurveto{\pgfqpoint{0.976629in}{3.348411in}}{\pgfqpoint{0.973096in}{3.349875in}}{\pgfqpoint{0.969412in}{3.349875in}}%
\pgfpathcurveto{\pgfqpoint{0.965729in}{3.349875in}}{\pgfqpoint{0.962196in}{3.348411in}}{\pgfqpoint{0.959592in}{3.345807in}}%
\pgfpathcurveto{\pgfqpoint{0.956987in}{3.343202in}}{\pgfqpoint{0.955524in}{3.339669in}}{\pgfqpoint{0.955524in}{3.335986in}}%
\pgfpathcurveto{\pgfqpoint{0.955524in}{3.332303in}}{\pgfqpoint{0.956987in}{3.328770in}}{\pgfqpoint{0.959592in}{3.326165in}}%
\pgfpathcurveto{\pgfqpoint{0.962196in}{3.323560in}}{\pgfqpoint{0.965729in}{3.322097in}}{\pgfqpoint{0.969412in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{0.969412in}{3.322097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161386in}{3.318564in}}%
\pgfpathcurveto{\pgfqpoint{1.165069in}{3.318564in}}{\pgfqpoint{1.168602in}{3.320028in}}{\pgfqpoint{1.171207in}{3.322632in}}%
\pgfpathcurveto{\pgfqpoint{1.173812in}{3.325237in}}{\pgfqpoint{1.175275in}{3.328770in}}{\pgfqpoint{1.175275in}{3.332453in}}%
\pgfpathcurveto{\pgfqpoint{1.175275in}{3.336136in}}{\pgfqpoint{1.173812in}{3.339669in}}{\pgfqpoint{1.171207in}{3.342274in}}%
\pgfpathcurveto{\pgfqpoint{1.168602in}{3.344879in}}{\pgfqpoint{1.165069in}{3.346342in}}{\pgfqpoint{1.161386in}{3.346342in}}%
\pgfpathcurveto{\pgfqpoint{1.157703in}{3.346342in}}{\pgfqpoint{1.154170in}{3.344879in}}{\pgfqpoint{1.151565in}{3.342274in}}%
\pgfpathcurveto{\pgfqpoint{1.148961in}{3.339669in}}{\pgfqpoint{1.147497in}{3.336136in}}{\pgfqpoint{1.147497in}{3.332453in}}%
\pgfpathcurveto{\pgfqpoint{1.147497in}{3.328770in}}{\pgfqpoint{1.148961in}{3.325237in}}{\pgfqpoint{1.151565in}{3.322632in}}%
\pgfpathcurveto{\pgfqpoint{1.154170in}{3.320028in}}{\pgfqpoint{1.157703in}{3.318564in}}{\pgfqpoint{1.161386in}{3.318564in}}%
\pgfpathlineto{\pgfqpoint{1.161386in}{3.318564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756856in}{3.286776in}}%
\pgfpathcurveto{\pgfqpoint{1.760540in}{3.286776in}}{\pgfqpoint{1.764073in}{3.288240in}}{\pgfqpoint{1.766677in}{3.290844in}}%
\pgfpathcurveto{\pgfqpoint{1.769282in}{3.293449in}}{\pgfqpoint{1.770745in}{3.296982in}}{\pgfqpoint{1.770745in}{3.300665in}}%
\pgfpathcurveto{\pgfqpoint{1.770745in}{3.304349in}}{\pgfqpoint{1.769282in}{3.307882in}}{\pgfqpoint{1.766677in}{3.310486in}}%
\pgfpathcurveto{\pgfqpoint{1.764073in}{3.313091in}}{\pgfqpoint{1.760540in}{3.314554in}}{\pgfqpoint{1.756856in}{3.314554in}}%
\pgfpathcurveto{\pgfqpoint{1.753173in}{3.314554in}}{\pgfqpoint{1.749640in}{3.313091in}}{\pgfqpoint{1.747035in}{3.310486in}}%
\pgfpathcurveto{\pgfqpoint{1.744431in}{3.307882in}}{\pgfqpoint{1.742967in}{3.304349in}}{\pgfqpoint{1.742967in}{3.300665in}}%
\pgfpathcurveto{\pgfqpoint{1.742967in}{3.296982in}}{\pgfqpoint{1.744431in}{3.293449in}}{\pgfqpoint{1.747035in}{3.290844in}}%
\pgfpathcurveto{\pgfqpoint{1.749640in}{3.288240in}}{\pgfqpoint{1.753173in}{3.286776in}}{\pgfqpoint{1.756856in}{3.286776in}}%
\pgfpathlineto{\pgfqpoint{1.756856in}{3.286776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700328in}{3.248924in}}%
\pgfpathcurveto{\pgfqpoint{1.704011in}{3.248924in}}{\pgfqpoint{1.707544in}{3.250387in}}{\pgfqpoint{1.710148in}{3.252992in}}%
\pgfpathcurveto{\pgfqpoint{1.712753in}{3.255596in}}{\pgfqpoint{1.714216in}{3.259129in}}{\pgfqpoint{1.714216in}{3.262813in}}%
\pgfpathcurveto{\pgfqpoint{1.714216in}{3.266496in}}{\pgfqpoint{1.712753in}{3.270029in}}{\pgfqpoint{1.710148in}{3.272634in}}%
\pgfpathcurveto{\pgfqpoint{1.707544in}{3.275238in}}{\pgfqpoint{1.704011in}{3.276702in}}{\pgfqpoint{1.700328in}{3.276702in}}%
\pgfpathcurveto{\pgfqpoint{1.696644in}{3.276702in}}{\pgfqpoint{1.693111in}{3.275238in}}{\pgfqpoint{1.690507in}{3.272634in}}%
\pgfpathcurveto{\pgfqpoint{1.687902in}{3.270029in}}{\pgfqpoint{1.686439in}{3.266496in}}{\pgfqpoint{1.686439in}{3.262813in}}%
\pgfpathcurveto{\pgfqpoint{1.686439in}{3.259129in}}{\pgfqpoint{1.687902in}{3.255596in}}{\pgfqpoint{1.690507in}{3.252992in}}%
\pgfpathcurveto{\pgfqpoint{1.693111in}{3.250387in}}{\pgfqpoint{1.696644in}{3.248924in}}{\pgfqpoint{1.700328in}{3.248924in}}%
\pgfpathlineto{\pgfqpoint{1.700328in}{3.248924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819041in}{3.232939in}}%
\pgfpathcurveto{\pgfqpoint{1.822724in}{3.232939in}}{\pgfqpoint{1.826257in}{3.234402in}}{\pgfqpoint{1.828862in}{3.237007in}}%
\pgfpathcurveto{\pgfqpoint{1.831467in}{3.239612in}}{\pgfqpoint{1.832930in}{3.243145in}}{\pgfqpoint{1.832930in}{3.246828in}}%
\pgfpathcurveto{\pgfqpoint{1.832930in}{3.250511in}}{\pgfqpoint{1.831467in}{3.254044in}}{\pgfqpoint{1.828862in}{3.256649in}}%
\pgfpathcurveto{\pgfqpoint{1.826257in}{3.259253in}}{\pgfqpoint{1.822724in}{3.260717in}}{\pgfqpoint{1.819041in}{3.260717in}}%
\pgfpathcurveto{\pgfqpoint{1.815358in}{3.260717in}}{\pgfqpoint{1.811825in}{3.259253in}}{\pgfqpoint{1.809220in}{3.256649in}}%
\pgfpathcurveto{\pgfqpoint{1.806616in}{3.254044in}}{\pgfqpoint{1.805152in}{3.250511in}}{\pgfqpoint{1.805152in}{3.246828in}}%
\pgfpathcurveto{\pgfqpoint{1.805152in}{3.243145in}}{\pgfqpoint{1.806616in}{3.239612in}}{\pgfqpoint{1.809220in}{3.237007in}}%
\pgfpathcurveto{\pgfqpoint{1.811825in}{3.234402in}}{\pgfqpoint{1.815358in}{3.232939in}}{\pgfqpoint{1.819041in}{3.232939in}}%
\pgfpathlineto{\pgfqpoint{1.819041in}{3.232939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{3.277322in}}%
\pgfpathcurveto{\pgfqpoint{1.675595in}{3.277322in}}{\pgfqpoint{1.679128in}{3.278786in}}{\pgfqpoint{1.681732in}{3.281390in}}%
\pgfpathcurveto{\pgfqpoint{1.684337in}{3.283995in}}{\pgfqpoint{1.685800in}{3.287528in}}{\pgfqpoint{1.685800in}{3.291211in}}%
\pgfpathcurveto{\pgfqpoint{1.685800in}{3.294895in}}{\pgfqpoint{1.684337in}{3.298428in}}{\pgfqpoint{1.681732in}{3.301032in}}%
\pgfpathcurveto{\pgfqpoint{1.679128in}{3.303637in}}{\pgfqpoint{1.675595in}{3.305100in}}{\pgfqpoint{1.671911in}{3.305100in}}%
\pgfpathcurveto{\pgfqpoint{1.668228in}{3.305100in}}{\pgfqpoint{1.664695in}{3.303637in}}{\pgfqpoint{1.662090in}{3.301032in}}%
\pgfpathcurveto{\pgfqpoint{1.659486in}{3.298428in}}{\pgfqpoint{1.658022in}{3.294895in}}{\pgfqpoint{1.658022in}{3.291211in}}%
\pgfpathcurveto{\pgfqpoint{1.658022in}{3.287528in}}{\pgfqpoint{1.659486in}{3.283995in}}{\pgfqpoint{1.662090in}{3.281390in}}%
\pgfpathcurveto{\pgfqpoint{1.664695in}{3.278786in}}{\pgfqpoint{1.668228in}{3.277322in}}{\pgfqpoint{1.671911in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.277322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770394in}{3.281420in}}%
\pgfpathcurveto{\pgfqpoint{1.774077in}{3.281420in}}{\pgfqpoint{1.777610in}{3.282884in}}{\pgfqpoint{1.780215in}{3.285488in}}%
\pgfpathcurveto{\pgfqpoint{1.782819in}{3.288093in}}{\pgfqpoint{1.784283in}{3.291626in}}{\pgfqpoint{1.784283in}{3.295309in}}%
\pgfpathcurveto{\pgfqpoint{1.784283in}{3.298992in}}{\pgfqpoint{1.782819in}{3.302525in}}{\pgfqpoint{1.780215in}{3.305130in}}%
\pgfpathcurveto{\pgfqpoint{1.777610in}{3.307735in}}{\pgfqpoint{1.774077in}{3.309198in}}{\pgfqpoint{1.770394in}{3.309198in}}%
\pgfpathcurveto{\pgfqpoint{1.766710in}{3.309198in}}{\pgfqpoint{1.763177in}{3.307735in}}{\pgfqpoint{1.760573in}{3.305130in}}%
\pgfpathcurveto{\pgfqpoint{1.757968in}{3.302525in}}{\pgfqpoint{1.756505in}{3.298992in}}{\pgfqpoint{1.756505in}{3.295309in}}%
\pgfpathcurveto{\pgfqpoint{1.756505in}{3.291626in}}{\pgfqpoint{1.757968in}{3.288093in}}{\pgfqpoint{1.760573in}{3.285488in}}%
\pgfpathcurveto{\pgfqpoint{1.763177in}{3.282884in}}{\pgfqpoint{1.766710in}{3.281420in}}{\pgfqpoint{1.770394in}{3.281420in}}%
\pgfpathlineto{\pgfqpoint{1.770394in}{3.281420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813926in}{3.228854in}}%
\pgfpathcurveto{\pgfqpoint{1.817609in}{3.228854in}}{\pgfqpoint{1.821142in}{3.230317in}}{\pgfqpoint{1.823747in}{3.232922in}}%
\pgfpathcurveto{\pgfqpoint{1.826351in}{3.235526in}}{\pgfqpoint{1.827815in}{3.239059in}}{\pgfqpoint{1.827815in}{3.242743in}}%
\pgfpathcurveto{\pgfqpoint{1.827815in}{3.246426in}}{\pgfqpoint{1.826351in}{3.249959in}}{\pgfqpoint{1.823747in}{3.252564in}}%
\pgfpathcurveto{\pgfqpoint{1.821142in}{3.255168in}}{\pgfqpoint{1.817609in}{3.256632in}}{\pgfqpoint{1.813926in}{3.256632in}}%
\pgfpathcurveto{\pgfqpoint{1.810242in}{3.256632in}}{\pgfqpoint{1.806709in}{3.255168in}}{\pgfqpoint{1.804105in}{3.252564in}}%
\pgfpathcurveto{\pgfqpoint{1.801500in}{3.249959in}}{\pgfqpoint{1.800037in}{3.246426in}}{\pgfqpoint{1.800037in}{3.242743in}}%
\pgfpathcurveto{\pgfqpoint{1.800037in}{3.239059in}}{\pgfqpoint{1.801500in}{3.235526in}}{\pgfqpoint{1.804105in}{3.232922in}}%
\pgfpathcurveto{\pgfqpoint{1.806709in}{3.230317in}}{\pgfqpoint{1.810242in}{3.228854in}}{\pgfqpoint{1.813926in}{3.228854in}}%
\pgfpathlineto{\pgfqpoint{1.813926in}{3.228854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712541in}{3.271582in}}%
\pgfpathcurveto{\pgfqpoint{1.716224in}{3.271582in}}{\pgfqpoint{1.719757in}{3.273046in}}{\pgfqpoint{1.722361in}{3.275650in}}%
\pgfpathcurveto{\pgfqpoint{1.724966in}{3.278255in}}{\pgfqpoint{1.726429in}{3.281788in}}{\pgfqpoint{1.726429in}{3.285471in}}%
\pgfpathcurveto{\pgfqpoint{1.726429in}{3.289154in}}{\pgfqpoint{1.724966in}{3.292688in}}{\pgfqpoint{1.722361in}{3.295292in}}%
\pgfpathcurveto{\pgfqpoint{1.719757in}{3.297897in}}{\pgfqpoint{1.716224in}{3.299360in}}{\pgfqpoint{1.712541in}{3.299360in}}%
\pgfpathcurveto{\pgfqpoint{1.708857in}{3.299360in}}{\pgfqpoint{1.705324in}{3.297897in}}{\pgfqpoint{1.702720in}{3.295292in}}%
\pgfpathcurveto{\pgfqpoint{1.700115in}{3.292688in}}{\pgfqpoint{1.698652in}{3.289154in}}{\pgfqpoint{1.698652in}{3.285471in}}%
\pgfpathcurveto{\pgfqpoint{1.698652in}{3.281788in}}{\pgfqpoint{1.700115in}{3.278255in}}{\pgfqpoint{1.702720in}{3.275650in}}%
\pgfpathcurveto{\pgfqpoint{1.705324in}{3.273046in}}{\pgfqpoint{1.708857in}{3.271582in}}{\pgfqpoint{1.712541in}{3.271582in}}%
\pgfpathlineto{\pgfqpoint{1.712541in}{3.271582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857016in}{3.283693in}}%
\pgfpathcurveto{\pgfqpoint{1.860700in}{3.283693in}}{\pgfqpoint{1.864233in}{3.285157in}}{\pgfqpoint{1.866837in}{3.287761in}}%
\pgfpathcurveto{\pgfqpoint{1.869442in}{3.290366in}}{\pgfqpoint{1.870905in}{3.293899in}}{\pgfqpoint{1.870905in}{3.297582in}}%
\pgfpathcurveto{\pgfqpoint{1.870905in}{3.301265in}}{\pgfqpoint{1.869442in}{3.304798in}}{\pgfqpoint{1.866837in}{3.307403in}}%
\pgfpathcurveto{\pgfqpoint{1.864233in}{3.310007in}}{\pgfqpoint{1.860700in}{3.311471in}}{\pgfqpoint{1.857016in}{3.311471in}}%
\pgfpathcurveto{\pgfqpoint{1.853333in}{3.311471in}}{\pgfqpoint{1.849800in}{3.310007in}}{\pgfqpoint{1.847195in}{3.307403in}}%
\pgfpathcurveto{\pgfqpoint{1.844591in}{3.304798in}}{\pgfqpoint{1.843127in}{3.301265in}}{\pgfqpoint{1.843127in}{3.297582in}}%
\pgfpathcurveto{\pgfqpoint{1.843127in}{3.293899in}}{\pgfqpoint{1.844591in}{3.290366in}}{\pgfqpoint{1.847195in}{3.287761in}}%
\pgfpathcurveto{\pgfqpoint{1.849800in}{3.285157in}}{\pgfqpoint{1.853333in}{3.283693in}}{\pgfqpoint{1.857016in}{3.283693in}}%
\pgfpathlineto{\pgfqpoint{1.857016in}{3.283693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898787in}{3.275408in}}%
\pgfpathcurveto{\pgfqpoint{1.902470in}{3.275408in}}{\pgfqpoint{1.906003in}{3.276871in}}{\pgfqpoint{1.908608in}{3.279476in}}%
\pgfpathcurveto{\pgfqpoint{1.911212in}{3.282080in}}{\pgfqpoint{1.912676in}{3.285613in}}{\pgfqpoint{1.912676in}{3.289297in}}%
\pgfpathcurveto{\pgfqpoint{1.912676in}{3.292980in}}{\pgfqpoint{1.911212in}{3.296513in}}{\pgfqpoint{1.908608in}{3.299118in}}%
\pgfpathcurveto{\pgfqpoint{1.906003in}{3.301722in}}{\pgfqpoint{1.902470in}{3.303186in}}{\pgfqpoint{1.898787in}{3.303186in}}%
\pgfpathcurveto{\pgfqpoint{1.895103in}{3.303186in}}{\pgfqpoint{1.891570in}{3.301722in}}{\pgfqpoint{1.888966in}{3.299118in}}%
\pgfpathcurveto{\pgfqpoint{1.886361in}{3.296513in}}{\pgfqpoint{1.884898in}{3.292980in}}{\pgfqpoint{1.884898in}{3.289297in}}%
\pgfpathcurveto{\pgfqpoint{1.884898in}{3.285613in}}{\pgfqpoint{1.886361in}{3.282080in}}{\pgfqpoint{1.888966in}{3.279476in}}%
\pgfpathcurveto{\pgfqpoint{1.891570in}{3.276871in}}{\pgfqpoint{1.895103in}{3.275408in}}{\pgfqpoint{1.898787in}{3.275408in}}%
\pgfpathlineto{\pgfqpoint{1.898787in}{3.275408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769495in}{3.279673in}}%
\pgfpathcurveto{\pgfqpoint{1.773178in}{3.279673in}}{\pgfqpoint{1.776711in}{3.281136in}}{\pgfqpoint{1.779316in}{3.283741in}}%
\pgfpathcurveto{\pgfqpoint{1.781920in}{3.286345in}}{\pgfqpoint{1.783384in}{3.289878in}}{\pgfqpoint{1.783384in}{3.293562in}}%
\pgfpathcurveto{\pgfqpoint{1.783384in}{3.297245in}}{\pgfqpoint{1.781920in}{3.300778in}}{\pgfqpoint{1.779316in}{3.303383in}}%
\pgfpathcurveto{\pgfqpoint{1.776711in}{3.305987in}}{\pgfqpoint{1.773178in}{3.307451in}}{\pgfqpoint{1.769495in}{3.307451in}}%
\pgfpathcurveto{\pgfqpoint{1.765811in}{3.307451in}}{\pgfqpoint{1.762278in}{3.305987in}}{\pgfqpoint{1.759674in}{3.303383in}}%
\pgfpathcurveto{\pgfqpoint{1.757069in}{3.300778in}}{\pgfqpoint{1.755606in}{3.297245in}}{\pgfqpoint{1.755606in}{3.293562in}}%
\pgfpathcurveto{\pgfqpoint{1.755606in}{3.289878in}}{\pgfqpoint{1.757069in}{3.286345in}}{\pgfqpoint{1.759674in}{3.283741in}}%
\pgfpathcurveto{\pgfqpoint{1.762278in}{3.281136in}}{\pgfqpoint{1.765811in}{3.279673in}}{\pgfqpoint{1.769495in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{3.279673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827070in}{3.290192in}}%
\pgfpathcurveto{\pgfqpoint{1.830753in}{3.290192in}}{\pgfqpoint{1.834286in}{3.291656in}}{\pgfqpoint{1.836891in}{3.294260in}}%
\pgfpathcurveto{\pgfqpoint{1.839495in}{3.296865in}}{\pgfqpoint{1.840959in}{3.300398in}}{\pgfqpoint{1.840959in}{3.304081in}}%
\pgfpathcurveto{\pgfqpoint{1.840959in}{3.307765in}}{\pgfqpoint{1.839495in}{3.311298in}}{\pgfqpoint{1.836891in}{3.313902in}}%
\pgfpathcurveto{\pgfqpoint{1.834286in}{3.316507in}}{\pgfqpoint{1.830753in}{3.317970in}}{\pgfqpoint{1.827070in}{3.317970in}}%
\pgfpathcurveto{\pgfqpoint{1.823387in}{3.317970in}}{\pgfqpoint{1.819854in}{3.316507in}}{\pgfqpoint{1.817249in}{3.313902in}}%
\pgfpathcurveto{\pgfqpoint{1.814645in}{3.311298in}}{\pgfqpoint{1.813181in}{3.307765in}}{\pgfqpoint{1.813181in}{3.304081in}}%
\pgfpathcurveto{\pgfqpoint{1.813181in}{3.300398in}}{\pgfqpoint{1.814645in}{3.296865in}}{\pgfqpoint{1.817249in}{3.294260in}}%
\pgfpathcurveto{\pgfqpoint{1.819854in}{3.291656in}}{\pgfqpoint{1.823387in}{3.290192in}}{\pgfqpoint{1.827070in}{3.290192in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{3.290192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793161in}{3.288848in}}%
\pgfpathcurveto{\pgfqpoint{1.796845in}{3.288848in}}{\pgfqpoint{1.800378in}{3.290311in}}{\pgfqpoint{1.802982in}{3.292915in}}%
\pgfpathcurveto{\pgfqpoint{1.805587in}{3.295520in}}{\pgfqpoint{1.807050in}{3.299053in}}{\pgfqpoint{1.807050in}{3.302736in}}%
\pgfpathcurveto{\pgfqpoint{1.807050in}{3.306420in}}{\pgfqpoint{1.805587in}{3.309953in}}{\pgfqpoint{1.802982in}{3.312557in}}%
\pgfpathcurveto{\pgfqpoint{1.800378in}{3.315162in}}{\pgfqpoint{1.796845in}{3.316625in}}{\pgfqpoint{1.793161in}{3.316625in}}%
\pgfpathcurveto{\pgfqpoint{1.789478in}{3.316625in}}{\pgfqpoint{1.785945in}{3.315162in}}{\pgfqpoint{1.783341in}{3.312557in}}%
\pgfpathcurveto{\pgfqpoint{1.780736in}{3.309953in}}{\pgfqpoint{1.779273in}{3.306420in}}{\pgfqpoint{1.779273in}{3.302736in}}%
\pgfpathcurveto{\pgfqpoint{1.779273in}{3.299053in}}{\pgfqpoint{1.780736in}{3.295520in}}{\pgfqpoint{1.783341in}{3.292915in}}%
\pgfpathcurveto{\pgfqpoint{1.785945in}{3.290311in}}{\pgfqpoint{1.789478in}{3.288848in}}{\pgfqpoint{1.793161in}{3.288848in}}%
\pgfpathlineto{\pgfqpoint{1.793161in}{3.288848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809349in}{3.236634in}}%
\pgfpathcurveto{\pgfqpoint{1.813033in}{3.236634in}}{\pgfqpoint{1.816566in}{3.238098in}}{\pgfqpoint{1.819170in}{3.240702in}}%
\pgfpathcurveto{\pgfqpoint{1.821775in}{3.243307in}}{\pgfqpoint{1.823238in}{3.246840in}}{\pgfqpoint{1.823238in}{3.250523in}}%
\pgfpathcurveto{\pgfqpoint{1.823238in}{3.254207in}}{\pgfqpoint{1.821775in}{3.257740in}}{\pgfqpoint{1.819170in}{3.260344in}}%
\pgfpathcurveto{\pgfqpoint{1.816566in}{3.262949in}}{\pgfqpoint{1.813033in}{3.264412in}}{\pgfqpoint{1.809349in}{3.264412in}}%
\pgfpathcurveto{\pgfqpoint{1.805666in}{3.264412in}}{\pgfqpoint{1.802133in}{3.262949in}}{\pgfqpoint{1.799528in}{3.260344in}}%
\pgfpathcurveto{\pgfqpoint{1.796924in}{3.257740in}}{\pgfqpoint{1.795461in}{3.254207in}}{\pgfqpoint{1.795461in}{3.250523in}}%
\pgfpathcurveto{\pgfqpoint{1.795461in}{3.246840in}}{\pgfqpoint{1.796924in}{3.243307in}}{\pgfqpoint{1.799528in}{3.240702in}}%
\pgfpathcurveto{\pgfqpoint{1.802133in}{3.238098in}}{\pgfqpoint{1.805666in}{3.236634in}}{\pgfqpoint{1.809349in}{3.236634in}}%
\pgfpathlineto{\pgfqpoint{1.809349in}{3.236634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626236in}{3.290789in}}%
\pgfpathcurveto{\pgfqpoint{1.629919in}{3.290789in}}{\pgfqpoint{1.633452in}{3.292253in}}{\pgfqpoint{1.636057in}{3.294857in}}%
\pgfpathcurveto{\pgfqpoint{1.638661in}{3.297462in}}{\pgfqpoint{1.640124in}{3.300995in}}{\pgfqpoint{1.640124in}{3.304678in}}%
\pgfpathcurveto{\pgfqpoint{1.640124in}{3.308362in}}{\pgfqpoint{1.638661in}{3.311895in}}{\pgfqpoint{1.636057in}{3.314499in}}%
\pgfpathcurveto{\pgfqpoint{1.633452in}{3.317104in}}{\pgfqpoint{1.629919in}{3.318567in}}{\pgfqpoint{1.626236in}{3.318567in}}%
\pgfpathcurveto{\pgfqpoint{1.622552in}{3.318567in}}{\pgfqpoint{1.619019in}{3.317104in}}{\pgfqpoint{1.616415in}{3.314499in}}%
\pgfpathcurveto{\pgfqpoint{1.613810in}{3.311895in}}{\pgfqpoint{1.612347in}{3.308362in}}{\pgfqpoint{1.612347in}{3.304678in}}%
\pgfpathcurveto{\pgfqpoint{1.612347in}{3.300995in}}{\pgfqpoint{1.613810in}{3.297462in}}{\pgfqpoint{1.616415in}{3.294857in}}%
\pgfpathcurveto{\pgfqpoint{1.619019in}{3.292253in}}{\pgfqpoint{1.622552in}{3.290789in}}{\pgfqpoint{1.626236in}{3.290789in}}%
\pgfpathlineto{\pgfqpoint{1.626236in}{3.290789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748812in}{3.289990in}}%
\pgfpathcurveto{\pgfqpoint{1.752495in}{3.289990in}}{\pgfqpoint{1.756028in}{3.291454in}}{\pgfqpoint{1.758633in}{3.294058in}}%
\pgfpathcurveto{\pgfqpoint{1.761237in}{3.296663in}}{\pgfqpoint{1.762701in}{3.300196in}}{\pgfqpoint{1.762701in}{3.303879in}}%
\pgfpathcurveto{\pgfqpoint{1.762701in}{3.307562in}}{\pgfqpoint{1.761237in}{3.311095in}}{\pgfqpoint{1.758633in}{3.313700in}}%
\pgfpathcurveto{\pgfqpoint{1.756028in}{3.316305in}}{\pgfqpoint{1.752495in}{3.317768in}}{\pgfqpoint{1.748812in}{3.317768in}}%
\pgfpathcurveto{\pgfqpoint{1.745129in}{3.317768in}}{\pgfqpoint{1.741596in}{3.316305in}}{\pgfqpoint{1.738991in}{3.313700in}}%
\pgfpathcurveto{\pgfqpoint{1.736386in}{3.311095in}}{\pgfqpoint{1.734923in}{3.307562in}}{\pgfqpoint{1.734923in}{3.303879in}}%
\pgfpathcurveto{\pgfqpoint{1.734923in}{3.300196in}}{\pgfqpoint{1.736386in}{3.296663in}}{\pgfqpoint{1.738991in}{3.294058in}}%
\pgfpathcurveto{\pgfqpoint{1.741596in}{3.291454in}}{\pgfqpoint{1.745129in}{3.289990in}}{\pgfqpoint{1.748812in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{3.289990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798738in}{3.268827in}}%
\pgfpathcurveto{\pgfqpoint{1.802421in}{3.268827in}}{\pgfqpoint{1.805954in}{3.270291in}}{\pgfqpoint{1.808559in}{3.272895in}}%
\pgfpathcurveto{\pgfqpoint{1.811163in}{3.275500in}}{\pgfqpoint{1.812627in}{3.279033in}}{\pgfqpoint{1.812627in}{3.282716in}}%
\pgfpathcurveto{\pgfqpoint{1.812627in}{3.286400in}}{\pgfqpoint{1.811163in}{3.289933in}}{\pgfqpoint{1.808559in}{3.292537in}}%
\pgfpathcurveto{\pgfqpoint{1.805954in}{3.295142in}}{\pgfqpoint{1.802421in}{3.296605in}}{\pgfqpoint{1.798738in}{3.296605in}}%
\pgfpathcurveto{\pgfqpoint{1.795054in}{3.296605in}}{\pgfqpoint{1.791521in}{3.295142in}}{\pgfqpoint{1.788917in}{3.292537in}}%
\pgfpathcurveto{\pgfqpoint{1.786312in}{3.289933in}}{\pgfqpoint{1.784849in}{3.286400in}}{\pgfqpoint{1.784849in}{3.282716in}}%
\pgfpathcurveto{\pgfqpoint{1.784849in}{3.279033in}}{\pgfqpoint{1.786312in}{3.275500in}}{\pgfqpoint{1.788917in}{3.272895in}}%
\pgfpathcurveto{\pgfqpoint{1.791521in}{3.270291in}}{\pgfqpoint{1.795054in}{3.268827in}}{\pgfqpoint{1.798738in}{3.268827in}}%
\pgfpathlineto{\pgfqpoint{1.798738in}{3.268827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730162in}{3.270695in}}%
\pgfpathcurveto{\pgfqpoint{1.733845in}{3.270695in}}{\pgfqpoint{1.737378in}{3.272158in}}{\pgfqpoint{1.739983in}{3.274763in}}%
\pgfpathcurveto{\pgfqpoint{1.742587in}{3.277367in}}{\pgfqpoint{1.744051in}{3.280900in}}{\pgfqpoint{1.744051in}{3.284584in}}%
\pgfpathcurveto{\pgfqpoint{1.744051in}{3.288267in}}{\pgfqpoint{1.742587in}{3.291800in}}{\pgfqpoint{1.739983in}{3.294405in}}%
\pgfpathcurveto{\pgfqpoint{1.737378in}{3.297009in}}{\pgfqpoint{1.733845in}{3.298473in}}{\pgfqpoint{1.730162in}{3.298473in}}%
\pgfpathcurveto{\pgfqpoint{1.726478in}{3.298473in}}{\pgfqpoint{1.722945in}{3.297009in}}{\pgfqpoint{1.720341in}{3.294405in}}%
\pgfpathcurveto{\pgfqpoint{1.717736in}{3.291800in}}{\pgfqpoint{1.716273in}{3.288267in}}{\pgfqpoint{1.716273in}{3.284584in}}%
\pgfpathcurveto{\pgfqpoint{1.716273in}{3.280900in}}{\pgfqpoint{1.717736in}{3.277367in}}{\pgfqpoint{1.720341in}{3.274763in}}%
\pgfpathcurveto{\pgfqpoint{1.722945in}{3.272158in}}{\pgfqpoint{1.726478in}{3.270695in}}{\pgfqpoint{1.730162in}{3.270695in}}%
\pgfpathlineto{\pgfqpoint{1.730162in}{3.270695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773926in}{3.263000in}}%
\pgfpathcurveto{\pgfqpoint{1.777609in}{3.263000in}}{\pgfqpoint{1.781142in}{3.264464in}}{\pgfqpoint{1.783747in}{3.267068in}}%
\pgfpathcurveto{\pgfqpoint{1.786351in}{3.269673in}}{\pgfqpoint{1.787815in}{3.273206in}}{\pgfqpoint{1.787815in}{3.276889in}}%
\pgfpathcurveto{\pgfqpoint{1.787815in}{3.280572in}}{\pgfqpoint{1.786351in}{3.284105in}}{\pgfqpoint{1.783747in}{3.286710in}}%
\pgfpathcurveto{\pgfqpoint{1.781142in}{3.289315in}}{\pgfqpoint{1.777609in}{3.290778in}}{\pgfqpoint{1.773926in}{3.290778in}}%
\pgfpathcurveto{\pgfqpoint{1.770242in}{3.290778in}}{\pgfqpoint{1.766709in}{3.289315in}}{\pgfqpoint{1.764105in}{3.286710in}}%
\pgfpathcurveto{\pgfqpoint{1.761500in}{3.284105in}}{\pgfqpoint{1.760037in}{3.280572in}}{\pgfqpoint{1.760037in}{3.276889in}}%
\pgfpathcurveto{\pgfqpoint{1.760037in}{3.273206in}}{\pgfqpoint{1.761500in}{3.269673in}}{\pgfqpoint{1.764105in}{3.267068in}}%
\pgfpathcurveto{\pgfqpoint{1.766709in}{3.264464in}}{\pgfqpoint{1.770242in}{3.263000in}}{\pgfqpoint{1.773926in}{3.263000in}}%
\pgfpathlineto{\pgfqpoint{1.773926in}{3.263000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828845in}{3.254787in}}%
\pgfpathcurveto{\pgfqpoint{1.832528in}{3.254787in}}{\pgfqpoint{1.836061in}{3.256251in}}{\pgfqpoint{1.838666in}{3.258855in}}%
\pgfpathcurveto{\pgfqpoint{1.841270in}{3.261460in}}{\pgfqpoint{1.842734in}{3.264993in}}{\pgfqpoint{1.842734in}{3.268676in}}%
\pgfpathcurveto{\pgfqpoint{1.842734in}{3.272360in}}{\pgfqpoint{1.841270in}{3.275893in}}{\pgfqpoint{1.838666in}{3.278497in}}%
\pgfpathcurveto{\pgfqpoint{1.836061in}{3.281102in}}{\pgfqpoint{1.832528in}{3.282565in}}{\pgfqpoint{1.828845in}{3.282565in}}%
\pgfpathcurveto{\pgfqpoint{1.825161in}{3.282565in}}{\pgfqpoint{1.821628in}{3.281102in}}{\pgfqpoint{1.819024in}{3.278497in}}%
\pgfpathcurveto{\pgfqpoint{1.816419in}{3.275893in}}{\pgfqpoint{1.814956in}{3.272360in}}{\pgfqpoint{1.814956in}{3.268676in}}%
\pgfpathcurveto{\pgfqpoint{1.814956in}{3.264993in}}{\pgfqpoint{1.816419in}{3.261460in}}{\pgfqpoint{1.819024in}{3.258855in}}%
\pgfpathcurveto{\pgfqpoint{1.821628in}{3.256251in}}{\pgfqpoint{1.825161in}{3.254787in}}{\pgfqpoint{1.828845in}{3.254787in}}%
\pgfpathlineto{\pgfqpoint{1.828845in}{3.254787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725980in}{3.247706in}}%
\pgfpathcurveto{\pgfqpoint{1.729663in}{3.247706in}}{\pgfqpoint{1.733196in}{3.249169in}}{\pgfqpoint{1.735801in}{3.251774in}}%
\pgfpathcurveto{\pgfqpoint{1.738405in}{3.254378in}}{\pgfqpoint{1.739869in}{3.257911in}}{\pgfqpoint{1.739869in}{3.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.739869in}{3.265278in}}{\pgfqpoint{1.738405in}{3.268811in}}{\pgfqpoint{1.735801in}{3.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.733196in}{3.274020in}}{\pgfqpoint{1.729663in}{3.275484in}}{\pgfqpoint{1.725980in}{3.275484in}}%
\pgfpathcurveto{\pgfqpoint{1.722296in}{3.275484in}}{\pgfqpoint{1.718763in}{3.274020in}}{\pgfqpoint{1.716159in}{3.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.713554in}{3.268811in}}{\pgfqpoint{1.712091in}{3.265278in}}{\pgfqpoint{1.712091in}{3.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.712091in}{3.257911in}}{\pgfqpoint{1.713554in}{3.254378in}}{\pgfqpoint{1.716159in}{3.251774in}}%
\pgfpathcurveto{\pgfqpoint{1.718763in}{3.249169in}}{\pgfqpoint{1.722296in}{3.247706in}}{\pgfqpoint{1.725980in}{3.247706in}}%
\pgfpathlineto{\pgfqpoint{1.725980in}{3.247706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767895in}{3.249033in}}%
\pgfpathcurveto{\pgfqpoint{1.771579in}{3.249033in}}{\pgfqpoint{1.775112in}{3.250496in}}{\pgfqpoint{1.777716in}{3.253101in}}%
\pgfpathcurveto{\pgfqpoint{1.780321in}{3.255705in}}{\pgfqpoint{1.781784in}{3.259238in}}{\pgfqpoint{1.781784in}{3.262922in}}%
\pgfpathcurveto{\pgfqpoint{1.781784in}{3.266605in}}{\pgfqpoint{1.780321in}{3.270138in}}{\pgfqpoint{1.777716in}{3.272742in}}%
\pgfpathcurveto{\pgfqpoint{1.775112in}{3.275347in}}{\pgfqpoint{1.771579in}{3.276810in}}{\pgfqpoint{1.767895in}{3.276810in}}%
\pgfpathcurveto{\pgfqpoint{1.764212in}{3.276810in}}{\pgfqpoint{1.760679in}{3.275347in}}{\pgfqpoint{1.758074in}{3.272742in}}%
\pgfpathcurveto{\pgfqpoint{1.755470in}{3.270138in}}{\pgfqpoint{1.754006in}{3.266605in}}{\pgfqpoint{1.754006in}{3.262922in}}%
\pgfpathcurveto{\pgfqpoint{1.754006in}{3.259238in}}{\pgfqpoint{1.755470in}{3.255705in}}{\pgfqpoint{1.758074in}{3.253101in}}%
\pgfpathcurveto{\pgfqpoint{1.760679in}{3.250496in}}{\pgfqpoint{1.764212in}{3.249033in}}{\pgfqpoint{1.767895in}{3.249033in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{3.249033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823932in}{3.235799in}}%
\pgfpathcurveto{\pgfqpoint{1.827615in}{3.235799in}}{\pgfqpoint{1.831149in}{3.237263in}}{\pgfqpoint{1.833753in}{3.239867in}}%
\pgfpathcurveto{\pgfqpoint{1.836358in}{3.242472in}}{\pgfqpoint{1.837821in}{3.246005in}}{\pgfqpoint{1.837821in}{3.249688in}}%
\pgfpathcurveto{\pgfqpoint{1.837821in}{3.253371in}}{\pgfqpoint{1.836358in}{3.256904in}}{\pgfqpoint{1.833753in}{3.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.831149in}{3.262114in}}{\pgfqpoint{1.827615in}{3.263577in}}{\pgfqpoint{1.823932in}{3.263577in}}%
\pgfpathcurveto{\pgfqpoint{1.820249in}{3.263577in}}{\pgfqpoint{1.816716in}{3.262114in}}{\pgfqpoint{1.814111in}{3.259509in}}%
\pgfpathcurveto{\pgfqpoint{1.811507in}{3.256904in}}{\pgfqpoint{1.810043in}{3.253371in}}{\pgfqpoint{1.810043in}{3.249688in}}%
\pgfpathcurveto{\pgfqpoint{1.810043in}{3.246005in}}{\pgfqpoint{1.811507in}{3.242472in}}{\pgfqpoint{1.814111in}{3.239867in}}%
\pgfpathcurveto{\pgfqpoint{1.816716in}{3.237263in}}{\pgfqpoint{1.820249in}{3.235799in}}{\pgfqpoint{1.823932in}{3.235799in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{3.235799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736874in}{3.243514in}}%
\pgfpathcurveto{\pgfqpoint{1.740558in}{3.243514in}}{\pgfqpoint{1.744091in}{3.244978in}}{\pgfqpoint{1.746695in}{3.247582in}}%
\pgfpathcurveto{\pgfqpoint{1.749300in}{3.250187in}}{\pgfqpoint{1.750763in}{3.253720in}}{\pgfqpoint{1.750763in}{3.257403in}}%
\pgfpathcurveto{\pgfqpoint{1.750763in}{3.261087in}}{\pgfqpoint{1.749300in}{3.264620in}}{\pgfqpoint{1.746695in}{3.267224in}}%
\pgfpathcurveto{\pgfqpoint{1.744091in}{3.269829in}}{\pgfqpoint{1.740558in}{3.271292in}}{\pgfqpoint{1.736874in}{3.271292in}}%
\pgfpathcurveto{\pgfqpoint{1.733191in}{3.271292in}}{\pgfqpoint{1.729658in}{3.269829in}}{\pgfqpoint{1.727053in}{3.267224in}}%
\pgfpathcurveto{\pgfqpoint{1.724449in}{3.264620in}}{\pgfqpoint{1.722985in}{3.261087in}}{\pgfqpoint{1.722985in}{3.257403in}}%
\pgfpathcurveto{\pgfqpoint{1.722985in}{3.253720in}}{\pgfqpoint{1.724449in}{3.250187in}}{\pgfqpoint{1.727053in}{3.247582in}}%
\pgfpathcurveto{\pgfqpoint{1.729658in}{3.244978in}}{\pgfqpoint{1.733191in}{3.243514in}}{\pgfqpoint{1.736874in}{3.243514in}}%
\pgfpathlineto{\pgfqpoint{1.736874in}{3.243514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743138in}{3.279143in}}%
\pgfpathcurveto{\pgfqpoint{1.746822in}{3.279143in}}{\pgfqpoint{1.750355in}{3.280606in}}{\pgfqpoint{1.752959in}{3.283211in}}%
\pgfpathcurveto{\pgfqpoint{1.755564in}{3.285815in}}{\pgfqpoint{1.757027in}{3.289348in}}{\pgfqpoint{1.757027in}{3.293032in}}%
\pgfpathcurveto{\pgfqpoint{1.757027in}{3.296715in}}{\pgfqpoint{1.755564in}{3.300248in}}{\pgfqpoint{1.752959in}{3.302853in}}%
\pgfpathcurveto{\pgfqpoint{1.750355in}{3.305457in}}{\pgfqpoint{1.746822in}{3.306921in}}{\pgfqpoint{1.743138in}{3.306921in}}%
\pgfpathcurveto{\pgfqpoint{1.739455in}{3.306921in}}{\pgfqpoint{1.735922in}{3.305457in}}{\pgfqpoint{1.733317in}{3.302853in}}%
\pgfpathcurveto{\pgfqpoint{1.730713in}{3.300248in}}{\pgfqpoint{1.729250in}{3.296715in}}{\pgfqpoint{1.729250in}{3.293032in}}%
\pgfpathcurveto{\pgfqpoint{1.729250in}{3.289348in}}{\pgfqpoint{1.730713in}{3.285815in}}{\pgfqpoint{1.733317in}{3.283211in}}%
\pgfpathcurveto{\pgfqpoint{1.735922in}{3.280606in}}{\pgfqpoint{1.739455in}{3.279143in}}{\pgfqpoint{1.743138in}{3.279143in}}%
\pgfpathlineto{\pgfqpoint{1.743138in}{3.279143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647422in}{3.232427in}}%
\pgfpathcurveto{\pgfqpoint{1.651105in}{3.232427in}}{\pgfqpoint{1.654638in}{3.233890in}}{\pgfqpoint{1.657243in}{3.236495in}}%
\pgfpathcurveto{\pgfqpoint{1.659847in}{3.239099in}}{\pgfqpoint{1.661311in}{3.242632in}}{\pgfqpoint{1.661311in}{3.246316in}}%
\pgfpathcurveto{\pgfqpoint{1.661311in}{3.249999in}}{\pgfqpoint{1.659847in}{3.253532in}}{\pgfqpoint{1.657243in}{3.256137in}}%
\pgfpathcurveto{\pgfqpoint{1.654638in}{3.258741in}}{\pgfqpoint{1.651105in}{3.260205in}}{\pgfqpoint{1.647422in}{3.260205in}}%
\pgfpathcurveto{\pgfqpoint{1.643739in}{3.260205in}}{\pgfqpoint{1.640206in}{3.258741in}}{\pgfqpoint{1.637601in}{3.256137in}}%
\pgfpathcurveto{\pgfqpoint{1.634997in}{3.253532in}}{\pgfqpoint{1.633533in}{3.249999in}}{\pgfqpoint{1.633533in}{3.246316in}}%
\pgfpathcurveto{\pgfqpoint{1.633533in}{3.242632in}}{\pgfqpoint{1.634997in}{3.239099in}}{\pgfqpoint{1.637601in}{3.236495in}}%
\pgfpathcurveto{\pgfqpoint{1.640206in}{3.233890in}}{\pgfqpoint{1.643739in}{3.232427in}}{\pgfqpoint{1.647422in}{3.232427in}}%
\pgfpathlineto{\pgfqpoint{1.647422in}{3.232427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793425in}{3.247475in}}%
\pgfpathcurveto{\pgfqpoint{1.797108in}{3.247475in}}{\pgfqpoint{1.800641in}{3.248939in}}{\pgfqpoint{1.803245in}{3.251543in}}%
\pgfpathcurveto{\pgfqpoint{1.805850in}{3.254148in}}{\pgfqpoint{1.807313in}{3.257681in}}{\pgfqpoint{1.807313in}{3.261364in}}%
\pgfpathcurveto{\pgfqpoint{1.807313in}{3.265048in}}{\pgfqpoint{1.805850in}{3.268581in}}{\pgfqpoint{1.803245in}{3.271185in}}%
\pgfpathcurveto{\pgfqpoint{1.800641in}{3.273790in}}{\pgfqpoint{1.797108in}{3.275253in}}{\pgfqpoint{1.793425in}{3.275253in}}%
\pgfpathcurveto{\pgfqpoint{1.789741in}{3.275253in}}{\pgfqpoint{1.786208in}{3.273790in}}{\pgfqpoint{1.783604in}{3.271185in}}%
\pgfpathcurveto{\pgfqpoint{1.780999in}{3.268581in}}{\pgfqpoint{1.779536in}{3.265048in}}{\pgfqpoint{1.779536in}{3.261364in}}%
\pgfpathcurveto{\pgfqpoint{1.779536in}{3.257681in}}{\pgfqpoint{1.780999in}{3.254148in}}{\pgfqpoint{1.783604in}{3.251543in}}%
\pgfpathcurveto{\pgfqpoint{1.786208in}{3.248939in}}{\pgfqpoint{1.789741in}{3.247475in}}{\pgfqpoint{1.793425in}{3.247475in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{3.247475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733629in}{3.282378in}}%
\pgfpathcurveto{\pgfqpoint{1.737313in}{3.282378in}}{\pgfqpoint{1.740846in}{3.283842in}}{\pgfqpoint{1.743450in}{3.286446in}}%
\pgfpathcurveto{\pgfqpoint{1.746055in}{3.289051in}}{\pgfqpoint{1.747518in}{3.292584in}}{\pgfqpoint{1.747518in}{3.296267in}}%
\pgfpathcurveto{\pgfqpoint{1.747518in}{3.299950in}}{\pgfqpoint{1.746055in}{3.303484in}}{\pgfqpoint{1.743450in}{3.306088in}}%
\pgfpathcurveto{\pgfqpoint{1.740846in}{3.308693in}}{\pgfqpoint{1.737313in}{3.310156in}}{\pgfqpoint{1.733629in}{3.310156in}}%
\pgfpathcurveto{\pgfqpoint{1.729946in}{3.310156in}}{\pgfqpoint{1.726413in}{3.308693in}}{\pgfqpoint{1.723808in}{3.306088in}}%
\pgfpathcurveto{\pgfqpoint{1.721204in}{3.303484in}}{\pgfqpoint{1.719740in}{3.299950in}}{\pgfqpoint{1.719740in}{3.296267in}}%
\pgfpathcurveto{\pgfqpoint{1.719740in}{3.292584in}}{\pgfqpoint{1.721204in}{3.289051in}}{\pgfqpoint{1.723808in}{3.286446in}}%
\pgfpathcurveto{\pgfqpoint{1.726413in}{3.283842in}}{\pgfqpoint{1.729946in}{3.282378in}}{\pgfqpoint{1.733629in}{3.282378in}}%
\pgfpathlineto{\pgfqpoint{1.733629in}{3.282378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774861in}{3.293255in}}%
\pgfpathcurveto{\pgfqpoint{1.778545in}{3.293255in}}{\pgfqpoint{1.782078in}{3.294718in}}{\pgfqpoint{1.784682in}{3.297323in}}%
\pgfpathcurveto{\pgfqpoint{1.787287in}{3.299928in}}{\pgfqpoint{1.788750in}{3.303461in}}{\pgfqpoint{1.788750in}{3.307144in}}%
\pgfpathcurveto{\pgfqpoint{1.788750in}{3.310827in}}{\pgfqpoint{1.787287in}{3.314360in}}{\pgfqpoint{1.784682in}{3.316965in}}%
\pgfpathcurveto{\pgfqpoint{1.782078in}{3.319569in}}{\pgfqpoint{1.778545in}{3.321033in}}{\pgfqpoint{1.774861in}{3.321033in}}%
\pgfpathcurveto{\pgfqpoint{1.771178in}{3.321033in}}{\pgfqpoint{1.767645in}{3.319569in}}{\pgfqpoint{1.765040in}{3.316965in}}%
\pgfpathcurveto{\pgfqpoint{1.762436in}{3.314360in}}{\pgfqpoint{1.760972in}{3.310827in}}{\pgfqpoint{1.760972in}{3.307144in}}%
\pgfpathcurveto{\pgfqpoint{1.760972in}{3.303461in}}{\pgfqpoint{1.762436in}{3.299928in}}{\pgfqpoint{1.765040in}{3.297323in}}%
\pgfpathcurveto{\pgfqpoint{1.767645in}{3.294718in}}{\pgfqpoint{1.771178in}{3.293255in}}{\pgfqpoint{1.774861in}{3.293255in}}%
\pgfpathlineto{\pgfqpoint{1.774861in}{3.293255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737932in}{3.243203in}}%
\pgfpathcurveto{\pgfqpoint{1.741616in}{3.243203in}}{\pgfqpoint{1.745149in}{3.244667in}}{\pgfqpoint{1.747753in}{3.247271in}}%
\pgfpathcurveto{\pgfqpoint{1.750358in}{3.249876in}}{\pgfqpoint{1.751821in}{3.253409in}}{\pgfqpoint{1.751821in}{3.257092in}}%
\pgfpathcurveto{\pgfqpoint{1.751821in}{3.260776in}}{\pgfqpoint{1.750358in}{3.264309in}}{\pgfqpoint{1.747753in}{3.266913in}}%
\pgfpathcurveto{\pgfqpoint{1.745149in}{3.269518in}}{\pgfqpoint{1.741616in}{3.270981in}}{\pgfqpoint{1.737932in}{3.270981in}}%
\pgfpathcurveto{\pgfqpoint{1.734249in}{3.270981in}}{\pgfqpoint{1.730716in}{3.269518in}}{\pgfqpoint{1.728111in}{3.266913in}}%
\pgfpathcurveto{\pgfqpoint{1.725507in}{3.264309in}}{\pgfqpoint{1.724044in}{3.260776in}}{\pgfqpoint{1.724044in}{3.257092in}}%
\pgfpathcurveto{\pgfqpoint{1.724044in}{3.253409in}}{\pgfqpoint{1.725507in}{3.249876in}}{\pgfqpoint{1.728111in}{3.247271in}}%
\pgfpathcurveto{\pgfqpoint{1.730716in}{3.244667in}}{\pgfqpoint{1.734249in}{3.243203in}}{\pgfqpoint{1.737932in}{3.243203in}}%
\pgfpathlineto{\pgfqpoint{1.737932in}{3.243203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941179in}{3.234652in}}%
\pgfpathcurveto{\pgfqpoint{1.944862in}{3.234652in}}{\pgfqpoint{1.948395in}{3.236115in}}{\pgfqpoint{1.951000in}{3.238720in}}%
\pgfpathcurveto{\pgfqpoint{1.953604in}{3.241324in}}{\pgfqpoint{1.955068in}{3.244857in}}{\pgfqpoint{1.955068in}{3.248541in}}%
\pgfpathcurveto{\pgfqpoint{1.955068in}{3.252224in}}{\pgfqpoint{1.953604in}{3.255757in}}{\pgfqpoint{1.951000in}{3.258362in}}%
\pgfpathcurveto{\pgfqpoint{1.948395in}{3.260966in}}{\pgfqpoint{1.944862in}{3.262430in}}{\pgfqpoint{1.941179in}{3.262430in}}%
\pgfpathcurveto{\pgfqpoint{1.937496in}{3.262430in}}{\pgfqpoint{1.933963in}{3.260966in}}{\pgfqpoint{1.931358in}{3.258362in}}%
\pgfpathcurveto{\pgfqpoint{1.928754in}{3.255757in}}{\pgfqpoint{1.927290in}{3.252224in}}{\pgfqpoint{1.927290in}{3.248541in}}%
\pgfpathcurveto{\pgfqpoint{1.927290in}{3.244857in}}{\pgfqpoint{1.928754in}{3.241324in}}{\pgfqpoint{1.931358in}{3.238720in}}%
\pgfpathcurveto{\pgfqpoint{1.933963in}{3.236115in}}{\pgfqpoint{1.937496in}{3.234652in}}{\pgfqpoint{1.941179in}{3.234652in}}%
\pgfpathlineto{\pgfqpoint{1.941179in}{3.234652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.127348in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.127348in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.639411in}{2.734429in}}{\pgfqpoint{2.776080in}{3.070502in}}{%
\pgfpathmoveto{\pgfqpoint{0.639411in}{2.734633in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.660885in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.671622in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.682359in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.693096in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.703833in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.714570in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.725307in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.736044in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.746782in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.768256in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.789730in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.800467in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.811204in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.832678in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.843415in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.854152in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.864889in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.875626in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.886363in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.940048in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.950785in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.972259in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.004470in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.015207in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.025944in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.036681in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.047418in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.068892in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.079629in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.101103in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.111840in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.122577in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.133315in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.144052in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.208474in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.251422in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.294370in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.315844in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.337318in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.348055in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.412477in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.423214in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.498373in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.509110in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.530585in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.541322in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.552059in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.562796in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.573533in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.584270in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.616481in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.627218in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.691640in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.702377in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.713114in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.723851in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.756062in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.777536in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.809747in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.820484in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.831221in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.852695in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.874169in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.884906in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.895643in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.906381in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.917118in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.938592in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.992277in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.003014in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.024488in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.035225in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.045962in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.121121in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.142595in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.153332in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.164069in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.174806in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.196280in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.207017in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.217754in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.228491in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.249965in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.260702in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.271439in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.282176in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.292914in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.303651in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.335862in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.346599in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.357336in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.368073in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.389547in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.411021in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.421758in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.432495in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.443232in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.453969in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.475443in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.496917in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.507654in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.518391in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.529128in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.550602in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.561339in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.572076in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.582813in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.593550in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.615024in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.625761in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.636498in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.657972in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.668710in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.679447in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.690184in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.700921in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.711658in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.743869in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.754606in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.765343in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.776080in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.776080in}{2.735068in}}%
\pgfpathlineto{\pgfqpoint{2.776080in}{2.735068in}}%
\pgfpathlineto{\pgfqpoint{2.765343in}{2.735261in}}%
\pgfpathlineto{\pgfqpoint{2.754606in}{2.735505in}}%
\pgfpathlineto{\pgfqpoint{2.743869in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{2.733132in}{2.736194in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{2.736668in}}%
\pgfpathlineto{\pgfqpoint{2.711658in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{2.700921in}{2.737967in}}%
\pgfpathlineto{\pgfqpoint{2.690184in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{2.679447in}{2.739880in}}%
\pgfpathlineto{\pgfqpoint{2.668710in}{2.741132in}}%
\pgfpathlineto{\pgfqpoint{2.657972in}{2.742620in}}%
\pgfpathlineto{\pgfqpoint{2.647235in}{2.744377in}}%
\pgfpathlineto{\pgfqpoint{2.636498in}{2.746437in}}%
\pgfpathlineto{\pgfqpoint{2.625761in}{2.748835in}}%
\pgfpathlineto{\pgfqpoint{2.615024in}{2.751607in}}%
\pgfpathlineto{\pgfqpoint{2.604287in}{2.754789in}}%
\pgfpathlineto{\pgfqpoint{2.593550in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.582813in}{2.762518in}}%
\pgfpathlineto{\pgfqpoint{2.572076in}{2.767130in}}%
\pgfpathlineto{\pgfqpoint{2.561339in}{2.772277in}}%
\pgfpathlineto{\pgfqpoint{2.550602in}{2.777979in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{2.784254in}}%
\pgfpathlineto{\pgfqpoint{2.529128in}{2.791110in}}%
\pgfpathlineto{\pgfqpoint{2.518391in}{2.798549in}}%
\pgfpathlineto{\pgfqpoint{2.507654in}{2.806565in}}%
\pgfpathlineto{\pgfqpoint{2.496917in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{2.486180in}{2.824257in}}%
\pgfpathlineto{\pgfqpoint{2.475443in}{2.833877in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{2.843961in}}%
\pgfpathlineto{\pgfqpoint{2.453969in}{2.854461in}}%
\pgfpathlineto{\pgfqpoint{2.443232in}{2.865321in}}%
\pgfpathlineto{\pgfqpoint{2.432495in}{2.876480in}}%
\pgfpathlineto{\pgfqpoint{2.421758in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{2.411021in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{2.911071in}}%
\pgfpathlineto{\pgfqpoint{2.389547in}{2.922734in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.934344in}}%
\pgfpathlineto{\pgfqpoint{2.368073in}{2.945829in}}%
\pgfpathlineto{\pgfqpoint{2.357336in}{2.957123in}}%
\pgfpathlineto{\pgfqpoint{2.346599in}{2.968161in}}%
\pgfpathlineto{\pgfqpoint{2.335862in}{2.978882in}}%
\pgfpathlineto{\pgfqpoint{2.325125in}{2.989229in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{2.999150in}}%
\pgfpathlineto{\pgfqpoint{2.303651in}{3.008597in}}%
\pgfpathlineto{\pgfqpoint{2.292914in}{3.017523in}}%
\pgfpathlineto{\pgfqpoint{2.282176in}{3.025886in}}%
\pgfpathlineto{\pgfqpoint{2.271439in}{3.033646in}}%
\pgfpathlineto{\pgfqpoint{2.260702in}{3.040764in}}%
\pgfpathlineto{\pgfqpoint{2.249965in}{3.047204in}}%
\pgfpathlineto{\pgfqpoint{2.239228in}{3.052931in}}%
\pgfpathlineto{\pgfqpoint{2.228491in}{3.057909in}}%
\pgfpathlineto{\pgfqpoint{2.217754in}{3.062106in}}%
\pgfpathlineto{\pgfqpoint{2.207017in}{3.065491in}}%
\pgfpathlineto{\pgfqpoint{2.196280in}{3.068034in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{3.069711in}}%
\pgfpathlineto{\pgfqpoint{2.174806in}{3.070502in}}%
\pgfpathlineto{\pgfqpoint{2.164069in}{3.070391in}}%
\pgfpathlineto{\pgfqpoint{2.153332in}{3.069369in}}%
\pgfpathlineto{\pgfqpoint{2.142595in}{3.067437in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.064603in}}%
\pgfpathlineto{\pgfqpoint{2.121121in}{3.060885in}}%
\pgfpathlineto{\pgfqpoint{2.110384in}{3.056311in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{3.050920in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{3.044758in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.037885in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{3.030366in}}%
\pgfpathlineto{\pgfqpoint{2.056699in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{2.045962in}{3.013684in}}%
\pgfpathlineto{\pgfqpoint{2.035225in}{3.004683in}}%
\pgfpathlineto{\pgfqpoint{2.024488in}{2.995351in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{2.985774in}}%
\pgfpathlineto{\pgfqpoint{2.003014in}{2.976031in}}%
\pgfpathlineto{\pgfqpoint{1.992277in}{2.966200in}}%
\pgfpathlineto{\pgfqpoint{1.981540in}{2.956354in}}%
\pgfpathlineto{\pgfqpoint{1.970803in}{2.946558in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{2.936868in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{2.927334in}}%
\pgfpathlineto{\pgfqpoint{1.938592in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{2.908884in}}%
\pgfpathlineto{\pgfqpoint{1.917118in}{2.900023in}}%
\pgfpathlineto{\pgfqpoint{1.906381in}{2.891426in}}%
\pgfpathlineto{\pgfqpoint{1.895643in}{2.883103in}}%
\pgfpathlineto{\pgfqpoint{1.884906in}{2.875055in}}%
\pgfpathlineto{\pgfqpoint{1.874169in}{2.867280in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{2.859771in}}%
\pgfpathlineto{\pgfqpoint{1.852695in}{2.852520in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{2.845516in}}%
\pgfpathlineto{\pgfqpoint{1.831221in}{2.838751in}}%
\pgfpathlineto{\pgfqpoint{1.820484in}{2.832214in}}%
\pgfpathlineto{\pgfqpoint{1.809747in}{2.825896in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{2.819792in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{2.813896in}}%
\pgfpathlineto{\pgfqpoint{1.777536in}{2.808207in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{1.756062in}{2.797449in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{2.787538in}}%
\pgfpathlineto{\pgfqpoint{1.723851in}{2.782912in}}%
\pgfpathlineto{\pgfqpoint{1.713114in}{2.778514in}}%
\pgfpathlineto{\pgfqpoint{1.702377in}{2.774349in}}%
\pgfpathlineto{\pgfqpoint{1.691640in}{2.770421in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{2.766734in}}%
\pgfpathlineto{\pgfqpoint{1.670166in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{2.760092in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{2.757136in}}%
\pgfpathlineto{\pgfqpoint{1.637955in}{2.754420in}}%
\pgfpathlineto{\pgfqpoint{1.627218in}{2.751939in}}%
\pgfpathlineto{\pgfqpoint{1.616481in}{2.749686in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{2.745828in}}%
\pgfpathlineto{\pgfqpoint{1.584270in}{2.744202in}}%
\pgfpathlineto{\pgfqpoint{1.573533in}{2.742762in}}%
\pgfpathlineto{\pgfqpoint{1.562796in}{2.741495in}}%
\pgfpathlineto{\pgfqpoint{1.552059in}{2.740388in}}%
\pgfpathlineto{\pgfqpoint{1.541322in}{2.739426in}}%
\pgfpathlineto{\pgfqpoint{1.530585in}{2.738597in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{1.509110in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{1.498373in}{2.736779in}}%
\pgfpathlineto{\pgfqpoint{1.487636in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.736009in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{2.735726in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{2.735326in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{2.735197in}}%
\pgfpathlineto{\pgfqpoint{1.423214in}{2.735107in}}%
\pgfpathlineto{\pgfqpoint{1.412477in}{2.735055in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{2.735038in}}%
\pgfpathlineto{\pgfqpoint{1.391003in}{2.735053in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{2.735101in}}%
\pgfpathlineto{\pgfqpoint{1.369529in}{2.735182in}}%
\pgfpathlineto{\pgfqpoint{1.358792in}{2.735296in}}%
\pgfpathlineto{\pgfqpoint{1.348055in}{2.735446in}}%
\pgfpathlineto{\pgfqpoint{1.337318in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{2.735859in}}%
\pgfpathlineto{\pgfqpoint{1.315844in}{2.736129in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{2.736444in}}%
\pgfpathlineto{\pgfqpoint{1.294370in}{2.736807in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{2.737222in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{2.737690in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{2.738214in}}%
\pgfpathlineto{\pgfqpoint{1.251422in}{2.738793in}}%
\pgfpathlineto{\pgfqpoint{1.240685in}{2.739428in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{2.740118in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{2.740860in}}%
\pgfpathlineto{\pgfqpoint{1.208474in}{2.741649in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{2.742481in}}%
\pgfpathlineto{\pgfqpoint{1.187000in}{2.743349in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{2.744243in}}%
\pgfpathlineto{\pgfqpoint{1.165526in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.746069in}}%
\pgfpathlineto{\pgfqpoint{1.144052in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{1.133315in}{2.747867in}}%
\pgfpathlineto{\pgfqpoint{1.122577in}{2.748721in}}%
\pgfpathlineto{\pgfqpoint{1.111840in}{2.749526in}}%
\pgfpathlineto{\pgfqpoint{1.101103in}{2.750269in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{2.750936in}}%
\pgfpathlineto{\pgfqpoint{1.079629in}{2.751515in}}%
\pgfpathlineto{\pgfqpoint{1.068892in}{2.751995in}}%
\pgfpathlineto{\pgfqpoint{1.058155in}{2.752366in}}%
\pgfpathlineto{\pgfqpoint{1.047418in}{2.752621in}}%
\pgfpathlineto{\pgfqpoint{1.036681in}{2.752755in}}%
\pgfpathlineto{\pgfqpoint{1.025944in}{2.752765in}}%
\pgfpathlineto{\pgfqpoint{1.015207in}{2.752651in}}%
\pgfpathlineto{\pgfqpoint{1.004470in}{2.752415in}}%
\pgfpathlineto{\pgfqpoint{0.993733in}{2.752062in}}%
\pgfpathlineto{\pgfqpoint{0.982996in}{2.751600in}}%
\pgfpathlineto{\pgfqpoint{0.972259in}{2.751036in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{2.750382in}}%
\pgfpathlineto{\pgfqpoint{0.950785in}{2.749651in}}%
\pgfpathlineto{\pgfqpoint{0.940048in}{2.748854in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{2.748007in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{2.746217in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{2.745301in}}%
\pgfpathlineto{\pgfqpoint{0.886363in}{2.744389in}}%
\pgfpathlineto{\pgfqpoint{0.875626in}{2.743491in}}%
\pgfpathlineto{\pgfqpoint{0.864889in}{2.742619in}}%
\pgfpathlineto{\pgfqpoint{0.854152in}{2.741780in}}%
\pgfpathlineto{\pgfqpoint{0.843415in}{2.740983in}}%
\pgfpathlineto{\pgfqpoint{0.832678in}{2.740232in}}%
\pgfpathlineto{\pgfqpoint{0.821941in}{2.739533in}}%
\pgfpathlineto{\pgfqpoint{0.811204in}{2.738888in}}%
\pgfpathlineto{\pgfqpoint{0.800467in}{2.738298in}}%
\pgfpathlineto{\pgfqpoint{0.789730in}{2.737763in}}%
\pgfpathlineto{\pgfqpoint{0.778993in}{2.737283in}}%
\pgfpathlineto{\pgfqpoint{0.768256in}{2.736856in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{0.746782in}{2.736148in}}%
\pgfpathlineto{\pgfqpoint{0.736044in}{2.735861in}}%
\pgfpathlineto{\pgfqpoint{0.725307in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{0.714570in}{2.735403in}}%
\pgfpathlineto{\pgfqpoint{0.703833in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{0.693096in}{2.735074in}}%
\pgfpathlineto{\pgfqpoint{0.682359in}{2.734948in}}%
\pgfpathlineto{\pgfqpoint{0.671622in}{2.734844in}}%
\pgfpathlineto{\pgfqpoint{0.660885in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{2.734689in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{2.734633in}}%
\pgfpathlineto{\pgfqpoint{0.639411in}{2.734633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.608491in}{2.734429in}}{\pgfqpoint{2.884914in}{2.951669in}}{%
\pgfpathmoveto{\pgfqpoint{0.608491in}{2.734701in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.619930in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.631370in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.642809in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.665688in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.677127in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.700006in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.711445in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.722884in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.734324in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.745763in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.768641in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.791520in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.802959in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.825838in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.837277in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.848717in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.871595in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.894474in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.905913in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.917353in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.940231in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.951670in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.974549in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.985988in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{0.997428in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.008867in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.020306in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.031746in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.043185in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.054624in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.066064in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.077503in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.088942in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.100382in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.111821in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.146139in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.157578in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.180457in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.214775in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.226214in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.249093in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.260532in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.271971in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.294850in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.317728in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.329168in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.340607in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.352046in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.409243in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.466439in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.489318in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.546515in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.557954in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.569393in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.592272in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.603711in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.615151in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.626590in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.649468in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.672347in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.683786in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.740983in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.763862in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.798180in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.821058in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.832497in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.843937in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.878255in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.901133in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.912573in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.924012in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.958330in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.981209in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.992648in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.004087in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.026966in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.038405in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.049844in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.061284in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.084162in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.095602in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.107041in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.129920in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.152798in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.164238in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.175677in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.187116in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.209995in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.221434in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.232873in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.244313in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.255752in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.278631in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.290070in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.301509in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.312949in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.324388in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.335827in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.347267in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.358706in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.370145in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.381584in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.393024in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.404463in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.415902in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.438781in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.450220in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.461660in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.484538in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.507417in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.541735in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.553174in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.576053in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.621810in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.656128in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.679007in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.690446in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.713325in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.724764in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.736203in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.747642in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.759082in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.770521in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.781960in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.793400in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.816278in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.827718in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.873475in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.884914in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.884914in}{2.734724in}}%
\pgfpathlineto{\pgfqpoint{2.884914in}{2.734724in}}%
\pgfpathlineto{\pgfqpoint{2.873475in}{2.734790in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.734870in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.734965in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{2.735078in}}%
\pgfpathlineto{\pgfqpoint{2.827718in}{2.735211in}}%
\pgfpathlineto{\pgfqpoint{2.816278in}{2.735369in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{2.735553in}}%
\pgfpathlineto{\pgfqpoint{2.793400in}{2.735767in}}%
\pgfpathlineto{\pgfqpoint{2.781960in}{2.736016in}}%
\pgfpathlineto{\pgfqpoint{2.770521in}{2.736304in}}%
\pgfpathlineto{\pgfqpoint{2.759082in}{2.736634in}}%
\pgfpathlineto{\pgfqpoint{2.747642in}{2.737013in}}%
\pgfpathlineto{\pgfqpoint{2.736203in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{2.724764in}{2.737933in}}%
\pgfpathlineto{\pgfqpoint{2.713325in}{2.738485in}}%
\pgfpathlineto{\pgfqpoint{2.701885in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{2.690446in}{2.739799in}}%
\pgfpathlineto{\pgfqpoint{2.679007in}{2.740570in}}%
\pgfpathlineto{\pgfqpoint{2.667567in}{2.741425in}}%
\pgfpathlineto{\pgfqpoint{2.656128in}{2.742367in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{2.743400in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{2.621810in}{2.745754in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.750031in}}%
\pgfpathlineto{\pgfqpoint{2.576053in}{2.751656in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{2.753379in}}%
\pgfpathlineto{\pgfqpoint{2.553174in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{2.541735in}{2.757100in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{2.759087in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{2.761149in}}%
\pgfpathlineto{\pgfqpoint{2.507417in}{2.763277in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{2.765462in}}%
\pgfpathlineto{\pgfqpoint{2.484538in}{2.767691in}}%
\pgfpathlineto{\pgfqpoint{2.473099in}{2.769954in}}%
\pgfpathlineto{\pgfqpoint{2.461660in}{2.772236in}}%
\pgfpathlineto{\pgfqpoint{2.450220in}{2.774525in}}%
\pgfpathlineto{\pgfqpoint{2.438781in}{2.776805in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{2.779063in}}%
\pgfpathlineto{\pgfqpoint{2.415902in}{2.781283in}}%
\pgfpathlineto{\pgfqpoint{2.404463in}{2.783452in}}%
\pgfpathlineto{\pgfqpoint{2.393024in}{2.785554in}}%
\pgfpathlineto{\pgfqpoint{2.381584in}{2.787578in}}%
\pgfpathlineto{\pgfqpoint{2.370145in}{2.789511in}}%
\pgfpathlineto{\pgfqpoint{2.358706in}{2.791340in}}%
\pgfpathlineto{\pgfqpoint{2.347267in}{2.793058in}}%
\pgfpathlineto{\pgfqpoint{2.335827in}{2.794655in}}%
\pgfpathlineto{\pgfqpoint{2.324388in}{2.796125in}}%
\pgfpathlineto{\pgfqpoint{2.312949in}{2.797463in}}%
\pgfpathlineto{\pgfqpoint{2.301509in}{2.798668in}}%
\pgfpathlineto{\pgfqpoint{2.290070in}{2.799738in}}%
\pgfpathlineto{\pgfqpoint{2.278631in}{2.800677in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{2.801487in}}%
\pgfpathlineto{\pgfqpoint{2.255752in}{2.802175in}}%
\pgfpathlineto{\pgfqpoint{2.244313in}{2.802748in}}%
\pgfpathlineto{\pgfqpoint{2.232873in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{2.221434in}{2.803596in}}%
\pgfpathlineto{\pgfqpoint{2.209995in}{2.803894in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{2.804129in}}%
\pgfpathlineto{\pgfqpoint{2.187116in}{2.804316in}}%
\pgfpathlineto{\pgfqpoint{2.175677in}{2.804471in}}%
\pgfpathlineto{\pgfqpoint{2.164238in}{2.804613in}}%
\pgfpathlineto{\pgfqpoint{2.152798in}{2.804759in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{2.804927in}}%
\pgfpathlineto{\pgfqpoint{2.129920in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{2.805405in}}%
\pgfpathlineto{\pgfqpoint{2.107041in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{2.095602in}{2.806187in}}%
\pgfpathlineto{\pgfqpoint{2.084162in}{2.806734in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{2.807407in}}%
\pgfpathlineto{\pgfqpoint{2.061284in}{2.808219in}}%
\pgfpathlineto{\pgfqpoint{2.049844in}{2.809183in}}%
\pgfpathlineto{\pgfqpoint{2.038405in}{2.810314in}}%
\pgfpathlineto{\pgfqpoint{2.026966in}{2.811621in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.813114in}}%
\pgfpathlineto{\pgfqpoint{2.004087in}{2.814804in}}%
\pgfpathlineto{\pgfqpoint{1.992648in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{1.981209in}{2.818802in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{2.821123in}}%
\pgfpathlineto{\pgfqpoint{1.958330in}{2.823663in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{2.826427in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{1.924012in}{2.832630in}}%
\pgfpathlineto{\pgfqpoint{1.912573in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{1.901133in}{2.839723in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{2.843594in}}%
\pgfpathlineto{\pgfqpoint{1.878255in}{2.847672in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{2.851949in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.856410in}}%
\pgfpathlineto{\pgfqpoint{1.843937in}{2.861044in}}%
\pgfpathlineto{\pgfqpoint{1.832497in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{1.821058in}{2.870754in}}%
\pgfpathlineto{\pgfqpoint{1.809619in}{2.875790in}}%
\pgfpathlineto{\pgfqpoint{1.798180in}{2.880912in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.886095in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{2.891308in}}%
\pgfpathlineto{\pgfqpoint{1.763862in}{2.896519in}}%
\pgfpathlineto{\pgfqpoint{1.752422in}{2.901693in}}%
\pgfpathlineto{\pgfqpoint{1.740983in}{2.906796in}}%
\pgfpathlineto{\pgfqpoint{1.729544in}{2.911791in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{2.916641in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.921307in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{2.925754in}}%
\pgfpathlineto{\pgfqpoint{1.683786in}{2.929945in}}%
\pgfpathlineto{\pgfqpoint{1.672347in}{2.933845in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{2.937424in}}%
\pgfpathlineto{\pgfqpoint{1.649468in}{2.940651in}}%
\pgfpathlineto{\pgfqpoint{1.638029in}{2.943499in}}%
\pgfpathlineto{\pgfqpoint{1.626590in}{2.945946in}}%
\pgfpathlineto{\pgfqpoint{1.615151in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{1.603711in}{2.949568in}}%
\pgfpathlineto{\pgfqpoint{1.592272in}{2.950718in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{2.951418in}}%
\pgfpathlineto{\pgfqpoint{1.569393in}{2.951669in}}%
\pgfpathlineto{\pgfqpoint{1.557954in}{2.951473in}}%
\pgfpathlineto{\pgfqpoint{1.546515in}{2.950840in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{2.949782in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{2.948315in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{2.946459in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{2.944237in}}%
\pgfpathlineto{\pgfqpoint{1.489318in}{2.941674in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{2.938797in}}%
\pgfpathlineto{\pgfqpoint{1.466439in}{2.935634in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{2.932216in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{2.928572in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{2.924731in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{2.920722in}}%
\pgfpathlineto{\pgfqpoint{1.409243in}{2.916572in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{2.912309in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{2.907955in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{2.903534in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{2.899065in}}%
\pgfpathlineto{\pgfqpoint{1.352046in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{1.340607in}{2.890051in}}%
\pgfpathlineto{\pgfqpoint{1.329168in}{2.885533in}}%
\pgfpathlineto{\pgfqpoint{1.317728in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{1.306289in}{2.876531in}}%
\pgfpathlineto{\pgfqpoint{1.294850in}{2.872061in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{1.271971in}{2.863203in}}%
\pgfpathlineto{\pgfqpoint{1.260532in}{2.858820in}}%
\pgfpathlineto{\pgfqpoint{1.249093in}{2.854469in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{2.850150in}}%
\pgfpathlineto{\pgfqpoint{1.226214in}{2.845863in}}%
\pgfpathlineto{\pgfqpoint{1.214775in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.837382in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{2.833188in}}%
\pgfpathlineto{\pgfqpoint{1.180457in}{2.829025in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{2.824895in}}%
\pgfpathlineto{\pgfqpoint{1.157578in}{2.820800in}}%
\pgfpathlineto{\pgfqpoint{1.146139in}{2.816743in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{2.812727in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{2.808758in}}%
\pgfpathlineto{\pgfqpoint{1.111821in}{2.804840in}}%
\pgfpathlineto{\pgfqpoint{1.100382in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{1.088942in}{2.797187in}}%
\pgfpathlineto{\pgfqpoint{1.077503in}{2.793466in}}%
\pgfpathlineto{\pgfqpoint{1.066064in}{2.789825in}}%
\pgfpathlineto{\pgfqpoint{1.054624in}{2.786272in}}%
\pgfpathlineto{\pgfqpoint{1.043185in}{2.782816in}}%
\pgfpathlineto{\pgfqpoint{1.031746in}{2.779464in}}%
\pgfpathlineto{\pgfqpoint{1.020306in}{2.776223in}}%
\pgfpathlineto{\pgfqpoint{1.008867in}{2.773101in}}%
\pgfpathlineto{\pgfqpoint{0.997428in}{2.770104in}}%
\pgfpathlineto{\pgfqpoint{0.985988in}{2.767237in}}%
\pgfpathlineto{\pgfqpoint{0.974549in}{2.764504in}}%
\pgfpathlineto{\pgfqpoint{0.963110in}{2.761911in}}%
\pgfpathlineto{\pgfqpoint{0.951670in}{2.759458in}}%
\pgfpathlineto{\pgfqpoint{0.940231in}{2.757148in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{2.754981in}}%
\pgfpathlineto{\pgfqpoint{0.917353in}{2.752957in}}%
\pgfpathlineto{\pgfqpoint{0.905913in}{2.751074in}}%
\pgfpathlineto{\pgfqpoint{0.894474in}{2.749329in}}%
\pgfpathlineto{\pgfqpoint{0.883035in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{0.871595in}{2.746241in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{2.744889in}}%
\pgfpathlineto{\pgfqpoint{0.848717in}{2.743657in}}%
\pgfpathlineto{\pgfqpoint{0.837277in}{2.742541in}}%
\pgfpathlineto{\pgfqpoint{0.825838in}{2.741532in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{0.802959in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{0.791520in}{2.739092in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.738450in}}%
\pgfpathlineto{\pgfqpoint{0.768641in}{2.737884in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{0.745763in}{2.736949in}}%
\pgfpathlineto{\pgfqpoint{0.734324in}{2.736569in}}%
\pgfpathlineto{\pgfqpoint{0.722884in}{2.736239in}}%
\pgfpathlineto{\pgfqpoint{0.711445in}{2.735954in}}%
\pgfpathlineto{\pgfqpoint{0.700006in}{2.735708in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{2.735498in}}%
\pgfpathlineto{\pgfqpoint{0.677127in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{0.665688in}{2.735167in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{2.735038in}}%
\pgfpathlineto{\pgfqpoint{0.642809in}{2.734930in}}%
\pgfpathlineto{\pgfqpoint{0.631370in}{2.734839in}}%
\pgfpathlineto{\pgfqpoint{0.619930in}{2.734764in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{2.734701in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{2.734701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.038408in}{2.734429in}}{\pgfqpoint{2.680697in}{2.944190in}}{%
\pgfpathmoveto{\pgfqpoint{1.038408in}{2.734787in}}%
\pgfpathlineto{\pgfqpoint{1.038408in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.046660in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.054913in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.063166in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.071418in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.087924in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.129187in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.162198in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.170451in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.178704in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.186956in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.203462in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.211714in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.219967in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.228220in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.236473in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.244725in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.252978in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.261231in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.269483in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.285989in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.302494in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.310747in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.319000in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.327252in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.352011in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.376769in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.385021in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.393274in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.409780in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.434538in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.442790in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.451043in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.459296in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.475801in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.484054in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.492307in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.500559in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.517065in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.541823in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.558328in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.574834in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.583087in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.591339in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.624350in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.632603in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.640855in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.649108in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.665614in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.673866in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.682119in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.698624in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.706877in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.715130in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.723383in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.739888in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.756393in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.781152in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.789404in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.855426in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.863679in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.871931in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.880184in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.888437in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.896690in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.913195in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.937953in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.946206in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.954459in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.962711in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.970964in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.979217in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.995722in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.003975in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.012228in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.020480in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.028733in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.036986in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.078249in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.086502in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.094755in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.111260in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.119513in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.127765in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.136018in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.144271in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.152524in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.169029in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.185534in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.193787in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.202040in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.210293in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.226798in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.235051in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.243303in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.251556in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.259809in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.276314in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.292820in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.301072in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.309325in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.317578in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.325831in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.334083in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.342336in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.350589in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.367094in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.391852in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.408358in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.424863in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.433116in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.441369in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.449621in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.457874in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.466127in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.482632in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.490885in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.499138in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.515643in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.523896in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.540401in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.548654in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.556907in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.565159in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.573412in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.589917in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.622928in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.639434in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.664192in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.680697in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{2.680697in}{2.735284in}}%
\pgfpathlineto{\pgfqpoint{2.680697in}{2.735284in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.735468in}}%
\pgfpathlineto{\pgfqpoint{2.664192in}{2.735686in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{2.735945in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{2.736250in}}%
\pgfpathlineto{\pgfqpoint{2.639434in}{2.736608in}}%
\pgfpathlineto{\pgfqpoint{2.631181in}{2.737027in}}%
\pgfpathlineto{\pgfqpoint{2.622928in}{2.737515in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.738736in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{2.589917in}{2.740352in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{2.741337in}}%
\pgfpathlineto{\pgfqpoint{2.573412in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{2.565159in}{2.743722in}}%
\pgfpathlineto{\pgfqpoint{2.556907in}{2.745149in}}%
\pgfpathlineto{\pgfqpoint{2.548654in}{2.746750in}}%
\pgfpathlineto{\pgfqpoint{2.540401in}{2.748539in}}%
\pgfpathlineto{\pgfqpoint{2.532148in}{2.750529in}}%
\pgfpathlineto{\pgfqpoint{2.523896in}{2.752733in}}%
\pgfpathlineto{\pgfqpoint{2.515643in}{2.755163in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{2.757832in}}%
\pgfpathlineto{\pgfqpoint{2.499138in}{2.760750in}}%
\pgfpathlineto{\pgfqpoint{2.490885in}{2.763925in}}%
\pgfpathlineto{\pgfqpoint{2.482632in}{2.767366in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{2.771078in}}%
\pgfpathlineto{\pgfqpoint{2.466127in}{2.775063in}}%
\pgfpathlineto{\pgfqpoint{2.457874in}{2.779324in}}%
\pgfpathlineto{\pgfqpoint{2.449621in}{2.783857in}}%
\pgfpathlineto{\pgfqpoint{2.441369in}{2.788657in}}%
\pgfpathlineto{\pgfqpoint{2.433116in}{2.793718in}}%
\pgfpathlineto{\pgfqpoint{2.424863in}{2.799027in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{2.804570in}}%
\pgfpathlineto{\pgfqpoint{2.408358in}{2.810330in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.816285in}}%
\pgfpathlineto{\pgfqpoint{2.391852in}{2.822412in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{2.828682in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{2.835068in}}%
\pgfpathlineto{\pgfqpoint{2.367094in}{2.841535in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{2.848052in}}%
\pgfpathlineto{\pgfqpoint{2.350589in}{2.854582in}}%
\pgfpathlineto{\pgfqpoint{2.342336in}{2.861088in}}%
\pgfpathlineto{\pgfqpoint{2.334083in}{2.867534in}}%
\pgfpathlineto{\pgfqpoint{2.325831in}{2.873883in}}%
\pgfpathlineto{\pgfqpoint{2.317578in}{2.880098in}}%
\pgfpathlineto{\pgfqpoint{2.309325in}{2.886144in}}%
\pgfpathlineto{\pgfqpoint{2.301072in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{2.292820in}{2.897596in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{2.902943in}}%
\pgfpathlineto{\pgfqpoint{2.276314in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{2.912751in}}%
\pgfpathlineto{\pgfqpoint{2.259809in}{2.917173in}}%
\pgfpathlineto{\pgfqpoint{2.251556in}{2.921252in}}%
\pgfpathlineto{\pgfqpoint{2.243303in}{2.924980in}}%
\pgfpathlineto{\pgfqpoint{2.235051in}{2.928351in}}%
\pgfpathlineto{\pgfqpoint{2.226798in}{2.931364in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{2.934022in}}%
\pgfpathlineto{\pgfqpoint{2.210293in}{2.936332in}}%
\pgfpathlineto{\pgfqpoint{2.202040in}{2.938305in}}%
\pgfpathlineto{\pgfqpoint{2.193787in}{2.939955in}}%
\pgfpathlineto{\pgfqpoint{2.185534in}{2.941299in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{2.942357in}}%
\pgfpathlineto{\pgfqpoint{2.169029in}{2.943151in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{2.943704in}}%
\pgfpathlineto{\pgfqpoint{2.152524in}{2.944042in}}%
\pgfpathlineto{\pgfqpoint{2.144271in}{2.944190in}}%
\pgfpathlineto{\pgfqpoint{2.136018in}{2.944175in}}%
\pgfpathlineto{\pgfqpoint{2.127765in}{2.944020in}}%
\pgfpathlineto{\pgfqpoint{2.119513in}{2.943754in}}%
\pgfpathlineto{\pgfqpoint{2.111260in}{2.943398in}}%
\pgfpathlineto{\pgfqpoint{2.103007in}{2.942977in}}%
\pgfpathlineto{\pgfqpoint{2.094755in}{2.942513in}}%
\pgfpathlineto{\pgfqpoint{2.086502in}{2.942025in}}%
\pgfpathlineto{\pgfqpoint{2.078249in}{2.941533in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.941051in}}%
\pgfpathlineto{\pgfqpoint{2.061744in}{2.940594in}}%
\pgfpathlineto{\pgfqpoint{2.053491in}{2.940176in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{2.939805in}}%
\pgfpathlineto{\pgfqpoint{2.036986in}{2.939490in}}%
\pgfpathlineto{\pgfqpoint{2.028733in}{2.939237in}}%
\pgfpathlineto{\pgfqpoint{2.020480in}{2.939050in}}%
\pgfpathlineto{\pgfqpoint{2.012228in}{2.938932in}}%
\pgfpathlineto{\pgfqpoint{2.003975in}{2.938882in}}%
\pgfpathlineto{\pgfqpoint{1.995722in}{2.938901in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{2.938984in}}%
\pgfpathlineto{\pgfqpoint{1.979217in}{2.939127in}}%
\pgfpathlineto{\pgfqpoint{1.970964in}{2.939324in}}%
\pgfpathlineto{\pgfqpoint{1.962711in}{2.939568in}}%
\pgfpathlineto{\pgfqpoint{1.954459in}{2.939849in}}%
\pgfpathlineto{\pgfqpoint{1.946206in}{2.940159in}}%
\pgfpathlineto{\pgfqpoint{1.937953in}{2.940485in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{2.940816in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{1.913195in}{2.941439in}}%
\pgfpathlineto{\pgfqpoint{1.904942in}{2.941702in}}%
\pgfpathlineto{\pgfqpoint{1.896690in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{1.888437in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.880184in}{2.942121in}}%
\pgfpathlineto{\pgfqpoint{1.871931in}{2.942087in}}%
\pgfpathlineto{\pgfqpoint{1.863679in}{2.941940in}}%
\pgfpathlineto{\pgfqpoint{1.855426in}{2.941668in}}%
\pgfpathlineto{\pgfqpoint{1.847173in}{2.941256in}}%
\pgfpathlineto{\pgfqpoint{1.838921in}{2.940694in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{2.939969in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{2.939074in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{2.938000in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{2.936743in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{2.935298in}}%
\pgfpathlineto{\pgfqpoint{1.789404in}{2.933664in}}%
\pgfpathlineto{\pgfqpoint{1.781152in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{2.929837in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{2.927652in}}%
\pgfpathlineto{\pgfqpoint{1.756393in}{2.925295in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{2.922776in}}%
\pgfpathlineto{\pgfqpoint{1.739888in}{2.920105in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.917296in}}%
\pgfpathlineto{\pgfqpoint{1.723383in}{2.914363in}}%
\pgfpathlineto{\pgfqpoint{1.715130in}{2.911320in}}%
\pgfpathlineto{\pgfqpoint{1.706877in}{2.908184in}}%
\pgfpathlineto{\pgfqpoint{1.698624in}{2.904972in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{2.901700in}}%
\pgfpathlineto{\pgfqpoint{1.682119in}{2.898385in}}%
\pgfpathlineto{\pgfqpoint{1.673866in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{1.665614in}{2.891689in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{2.888338in}}%
\pgfpathlineto{\pgfqpoint{1.649108in}{2.885002in}}%
\pgfpathlineto{\pgfqpoint{1.640855in}{2.881693in}}%
\pgfpathlineto{\pgfqpoint{1.632603in}{2.878421in}}%
\pgfpathlineto{\pgfqpoint{1.624350in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{2.872019in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{2.868899in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{2.865836in}}%
\pgfpathlineto{\pgfqpoint{1.591339in}{2.862832in}}%
\pgfpathlineto{\pgfqpoint{1.583087in}{2.859884in}}%
\pgfpathlineto{\pgfqpoint{1.574834in}{2.856990in}}%
\pgfpathlineto{\pgfqpoint{1.566581in}{2.854145in}}%
\pgfpathlineto{\pgfqpoint{1.558328in}{2.851343in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{2.848578in}}%
\pgfpathlineto{\pgfqpoint{1.541823in}{2.845842in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{2.843126in}}%
\pgfpathlineto{\pgfqpoint{1.525318in}{2.840423in}}%
\pgfpathlineto{\pgfqpoint{1.517065in}{2.837723in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{2.835019in}}%
\pgfpathlineto{\pgfqpoint{1.500559in}{2.832303in}}%
\pgfpathlineto{\pgfqpoint{1.492307in}{2.829568in}}%
\pgfpathlineto{\pgfqpoint{1.484054in}{2.826808in}}%
\pgfpathlineto{\pgfqpoint{1.475801in}{2.824019in}}%
\pgfpathlineto{\pgfqpoint{1.467549in}{2.821196in}}%
\pgfpathlineto{\pgfqpoint{1.459296in}{2.818338in}}%
\pgfpathlineto{\pgfqpoint{1.451043in}{2.815444in}}%
\pgfpathlineto{\pgfqpoint{1.442790in}{2.812514in}}%
\pgfpathlineto{\pgfqpoint{1.434538in}{2.809552in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{2.806559in}}%
\pgfpathlineto{\pgfqpoint{1.418032in}{2.803542in}}%
\pgfpathlineto{\pgfqpoint{1.409780in}{2.800507in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{2.797461in}}%
\pgfpathlineto{\pgfqpoint{1.393274in}{2.794412in}}%
\pgfpathlineto{\pgfqpoint{1.385021in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{1.376769in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{2.785343in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{2.782379in}}%
\pgfpathlineto{\pgfqpoint{1.352011in}{2.779462in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{2.776603in}}%
\pgfpathlineto{\pgfqpoint{1.335505in}{2.773809in}}%
\pgfpathlineto{\pgfqpoint{1.327252in}{2.771092in}}%
\pgfpathlineto{\pgfqpoint{1.319000in}{2.768459in}}%
\pgfpathlineto{\pgfqpoint{1.310747in}{2.765917in}}%
\pgfpathlineto{\pgfqpoint{1.302494in}{2.763475in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{2.761137in}}%
\pgfpathlineto{\pgfqpoint{1.285989in}{2.758909in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{2.756794in}}%
\pgfpathlineto{\pgfqpoint{1.269483in}{2.754795in}}%
\pgfpathlineto{\pgfqpoint{1.261231in}{2.752913in}}%
\pgfpathlineto{\pgfqpoint{1.252978in}{2.751149in}}%
\pgfpathlineto{\pgfqpoint{1.244725in}{2.749503in}}%
\pgfpathlineto{\pgfqpoint{1.236473in}{2.747972in}}%
\pgfpathlineto{\pgfqpoint{1.228220in}{2.746555in}}%
\pgfpathlineto{\pgfqpoint{1.219967in}{2.745250in}}%
\pgfpathlineto{\pgfqpoint{1.211714in}{2.744051in}}%
\pgfpathlineto{\pgfqpoint{1.203462in}{2.742955in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{1.186956in}{2.741054in}}%
\pgfpathlineto{\pgfqpoint{1.178704in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{1.170451in}{2.739505in}}%
\pgfpathlineto{\pgfqpoint{1.162198in}{2.738848in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{2.738263in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{2.737743in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{2.737283in}}%
\pgfpathlineto{\pgfqpoint{1.129187in}{2.736878in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{2.736524in}}%
\pgfpathlineto{\pgfqpoint{1.112682in}{2.736214in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{2.735944in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{2.735710in}}%
\pgfpathlineto{\pgfqpoint{1.087924in}{2.735509in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{2.735336in}}%
\pgfpathlineto{\pgfqpoint{1.071418in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{1.063166in}{2.735061in}}%
\pgfpathlineto{\pgfqpoint{1.054913in}{2.734954in}}%
\pgfpathlineto{\pgfqpoint{1.046660in}{2.734864in}}%
\pgfpathlineto{\pgfqpoint{1.038408in}{2.734787in}}%
\pgfpathlineto{\pgfqpoint{1.038408in}{2.734787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.772094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=2.733514in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147891in}{2.650676in}}%
\pgfpathcurveto{\pgfqpoint{2.151575in}{2.650676in}}{\pgfqpoint{2.155108in}{2.652140in}}{\pgfqpoint{2.157712in}{2.654744in}}%
\pgfpathcurveto{\pgfqpoint{2.160317in}{2.657349in}}{\pgfqpoint{2.161780in}{2.660882in}}{\pgfqpoint{2.161780in}{2.664565in}}%
\pgfpathcurveto{\pgfqpoint{2.161780in}{2.668249in}}{\pgfqpoint{2.160317in}{2.671782in}}{\pgfqpoint{2.157712in}{2.674386in}}%
\pgfpathcurveto{\pgfqpoint{2.155108in}{2.676991in}}{\pgfqpoint{2.151575in}{2.678454in}}{\pgfqpoint{2.147891in}{2.678454in}}%
\pgfpathcurveto{\pgfqpoint{2.144208in}{2.678454in}}{\pgfqpoint{2.140675in}{2.676991in}}{\pgfqpoint{2.138070in}{2.674386in}}%
\pgfpathcurveto{\pgfqpoint{2.135466in}{2.671782in}}{\pgfqpoint{2.134002in}{2.668249in}}{\pgfqpoint{2.134002in}{2.664565in}}%
\pgfpathcurveto{\pgfqpoint{2.134002in}{2.660882in}}{\pgfqpoint{2.135466in}{2.657349in}}{\pgfqpoint{2.138070in}{2.654744in}}%
\pgfpathcurveto{\pgfqpoint{2.140675in}{2.652140in}}{\pgfqpoint{2.144208in}{2.650676in}}{\pgfqpoint{2.147891in}{2.650676in}}%
\pgfpathlineto{\pgfqpoint{2.147891in}{2.650676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281434in}{2.719277in}}%
\pgfpathcurveto{\pgfqpoint{2.285117in}{2.719277in}}{\pgfqpoint{2.288650in}{2.720740in}}{\pgfqpoint{2.291255in}{2.723345in}}%
\pgfpathcurveto{\pgfqpoint{2.293860in}{2.725949in}}{\pgfqpoint{2.295323in}{2.729483in}}{\pgfqpoint{2.295323in}{2.733166in}}%
\pgfpathcurveto{\pgfqpoint{2.295323in}{2.736849in}}{\pgfqpoint{2.293860in}{2.740382in}}{\pgfqpoint{2.291255in}{2.742987in}}%
\pgfpathcurveto{\pgfqpoint{2.288650in}{2.745591in}}{\pgfqpoint{2.285117in}{2.747055in}}{\pgfqpoint{2.281434in}{2.747055in}}%
\pgfpathcurveto{\pgfqpoint{2.277751in}{2.747055in}}{\pgfqpoint{2.274218in}{2.745591in}}{\pgfqpoint{2.271613in}{2.742987in}}%
\pgfpathcurveto{\pgfqpoint{2.269009in}{2.740382in}}{\pgfqpoint{2.267545in}{2.736849in}}{\pgfqpoint{2.267545in}{2.733166in}}%
\pgfpathcurveto{\pgfqpoint{2.267545in}{2.729483in}}{\pgfqpoint{2.269009in}{2.725949in}}{\pgfqpoint{2.271613in}{2.723345in}}%
\pgfpathcurveto{\pgfqpoint{2.274218in}{2.720740in}}{\pgfqpoint{2.277751in}{2.719277in}}{\pgfqpoint{2.281434in}{2.719277in}}%
\pgfpathlineto{\pgfqpoint{2.281434in}{2.719277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705184in}{2.668235in}}%
\pgfpathcurveto{\pgfqpoint{1.708867in}{2.668235in}}{\pgfqpoint{1.712400in}{2.669698in}}{\pgfqpoint{1.715005in}{2.672303in}}%
\pgfpathcurveto{\pgfqpoint{1.717609in}{2.674907in}}{\pgfqpoint{1.719073in}{2.678440in}}{\pgfqpoint{1.719073in}{2.682124in}}%
\pgfpathcurveto{\pgfqpoint{1.719073in}{2.685807in}}{\pgfqpoint{1.717609in}{2.689340in}}{\pgfqpoint{1.715005in}{2.691944in}}%
\pgfpathcurveto{\pgfqpoint{1.712400in}{2.694549in}}{\pgfqpoint{1.708867in}{2.696012in}}{\pgfqpoint{1.705184in}{2.696012in}}%
\pgfpathcurveto{\pgfqpoint{1.701500in}{2.696012in}}{\pgfqpoint{1.697967in}{2.694549in}}{\pgfqpoint{1.695363in}{2.691944in}}%
\pgfpathcurveto{\pgfqpoint{1.692758in}{2.689340in}}{\pgfqpoint{1.691295in}{2.685807in}}{\pgfqpoint{1.691295in}{2.682124in}}%
\pgfpathcurveto{\pgfqpoint{1.691295in}{2.678440in}}{\pgfqpoint{1.692758in}{2.674907in}}{\pgfqpoint{1.695363in}{2.672303in}}%
\pgfpathcurveto{\pgfqpoint{1.697967in}{2.669698in}}{\pgfqpoint{1.701500in}{2.668235in}}{\pgfqpoint{1.705184in}{2.668235in}}%
\pgfpathlineto{\pgfqpoint{1.705184in}{2.668235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920708in}{2.655006in}}%
\pgfpathcurveto{\pgfqpoint{1.924391in}{2.655006in}}{\pgfqpoint{1.927924in}{2.656470in}}{\pgfqpoint{1.930528in}{2.659074in}}%
\pgfpathcurveto{\pgfqpoint{1.933133in}{2.661679in}}{\pgfqpoint{1.934596in}{2.665212in}}{\pgfqpoint{1.934596in}{2.668895in}}%
\pgfpathcurveto{\pgfqpoint{1.934596in}{2.672579in}}{\pgfqpoint{1.933133in}{2.676112in}}{\pgfqpoint{1.930528in}{2.678716in}}%
\pgfpathcurveto{\pgfqpoint{1.927924in}{2.681321in}}{\pgfqpoint{1.924391in}{2.682784in}}{\pgfqpoint{1.920708in}{2.682784in}}%
\pgfpathcurveto{\pgfqpoint{1.917024in}{2.682784in}}{\pgfqpoint{1.913491in}{2.681321in}}{\pgfqpoint{1.910887in}{2.678716in}}%
\pgfpathcurveto{\pgfqpoint{1.908282in}{2.676112in}}{\pgfqpoint{1.906819in}{2.672579in}}{\pgfqpoint{1.906819in}{2.668895in}}%
\pgfpathcurveto{\pgfqpoint{1.906819in}{2.665212in}}{\pgfqpoint{1.908282in}{2.661679in}}{\pgfqpoint{1.910887in}{2.659074in}}%
\pgfpathcurveto{\pgfqpoint{1.913491in}{2.656470in}}{\pgfqpoint{1.917024in}{2.655006in}}{\pgfqpoint{1.920708in}{2.655006in}}%
\pgfpathlineto{\pgfqpoint{1.920708in}{2.655006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240694in}{2.709867in}}%
\pgfpathcurveto{\pgfqpoint{2.244378in}{2.709867in}}{\pgfqpoint{2.247911in}{2.711331in}}{\pgfqpoint{2.250515in}{2.713935in}}%
\pgfpathcurveto{\pgfqpoint{2.253120in}{2.716540in}}{\pgfqpoint{2.254583in}{2.720073in}}{\pgfqpoint{2.254583in}{2.723756in}}%
\pgfpathcurveto{\pgfqpoint{2.254583in}{2.727440in}}{\pgfqpoint{2.253120in}{2.730973in}}{\pgfqpoint{2.250515in}{2.733577in}}%
\pgfpathcurveto{\pgfqpoint{2.247911in}{2.736182in}}{\pgfqpoint{2.244378in}{2.737645in}}{\pgfqpoint{2.240694in}{2.737645in}}%
\pgfpathcurveto{\pgfqpoint{2.237011in}{2.737645in}}{\pgfqpoint{2.233478in}{2.736182in}}{\pgfqpoint{2.230874in}{2.733577in}}%
\pgfpathcurveto{\pgfqpoint{2.228269in}{2.730973in}}{\pgfqpoint{2.226806in}{2.727440in}}{\pgfqpoint{2.226806in}{2.723756in}}%
\pgfpathcurveto{\pgfqpoint{2.226806in}{2.720073in}}{\pgfqpoint{2.228269in}{2.716540in}}{\pgfqpoint{2.230874in}{2.713935in}}%
\pgfpathcurveto{\pgfqpoint{2.233478in}{2.711331in}}{\pgfqpoint{2.237011in}{2.709867in}}{\pgfqpoint{2.240694in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{2.240694in}{2.709867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109209in}{2.677568in}}%
\pgfpathcurveto{\pgfqpoint{2.112892in}{2.677568in}}{\pgfqpoint{2.116425in}{2.679031in}}{\pgfqpoint{2.119030in}{2.681636in}}%
\pgfpathcurveto{\pgfqpoint{2.121635in}{2.684240in}}{\pgfqpoint{2.123098in}{2.687773in}}{\pgfqpoint{2.123098in}{2.691457in}}%
\pgfpathcurveto{\pgfqpoint{2.123098in}{2.695140in}}{\pgfqpoint{2.121635in}{2.698673in}}{\pgfqpoint{2.119030in}{2.701278in}}%
\pgfpathcurveto{\pgfqpoint{2.116425in}{2.703882in}}{\pgfqpoint{2.112892in}{2.705345in}}{\pgfqpoint{2.109209in}{2.705345in}}%
\pgfpathcurveto{\pgfqpoint{2.105526in}{2.705345in}}{\pgfqpoint{2.101993in}{2.703882in}}{\pgfqpoint{2.099388in}{2.701278in}}%
\pgfpathcurveto{\pgfqpoint{2.096784in}{2.698673in}}{\pgfqpoint{2.095320in}{2.695140in}}{\pgfqpoint{2.095320in}{2.691457in}}%
\pgfpathcurveto{\pgfqpoint{2.095320in}{2.687773in}}{\pgfqpoint{2.096784in}{2.684240in}}{\pgfqpoint{2.099388in}{2.681636in}}%
\pgfpathcurveto{\pgfqpoint{2.101993in}{2.679031in}}{\pgfqpoint{2.105526in}{2.677568in}}{\pgfqpoint{2.109209in}{2.677568in}}%
\pgfpathlineto{\pgfqpoint{2.109209in}{2.677568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759094in}{2.709344in}}%
\pgfpathcurveto{\pgfqpoint{1.762777in}{2.709344in}}{\pgfqpoint{1.766310in}{2.710807in}}{\pgfqpoint{1.768915in}{2.713412in}}%
\pgfpathcurveto{\pgfqpoint{1.771520in}{2.716017in}}{\pgfqpoint{1.772983in}{2.719550in}}{\pgfqpoint{1.772983in}{2.723233in}}%
\pgfpathcurveto{\pgfqpoint{1.772983in}{2.726916in}}{\pgfqpoint{1.771520in}{2.730449in}}{\pgfqpoint{1.768915in}{2.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.766310in}{2.735658in}}{\pgfqpoint{1.762777in}{2.737122in}}{\pgfqpoint{1.759094in}{2.737122in}}%
\pgfpathcurveto{\pgfqpoint{1.755411in}{2.737122in}}{\pgfqpoint{1.751878in}{2.735658in}}{\pgfqpoint{1.749273in}{2.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.746669in}{2.730449in}}{\pgfqpoint{1.745205in}{2.726916in}}{\pgfqpoint{1.745205in}{2.723233in}}%
\pgfpathcurveto{\pgfqpoint{1.745205in}{2.719550in}}{\pgfqpoint{1.746669in}{2.716017in}}{\pgfqpoint{1.749273in}{2.713412in}}%
\pgfpathcurveto{\pgfqpoint{1.751878in}{2.710807in}}{\pgfqpoint{1.755411in}{2.709344in}}{\pgfqpoint{1.759094in}{2.709344in}}%
\pgfpathlineto{\pgfqpoint{1.759094in}{2.709344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754775in}{2.680443in}}%
\pgfpathcurveto{\pgfqpoint{1.758459in}{2.680443in}}{\pgfqpoint{1.761992in}{2.681906in}}{\pgfqpoint{1.764596in}{2.684511in}}%
\pgfpathcurveto{\pgfqpoint{1.767201in}{2.687115in}}{\pgfqpoint{1.768664in}{2.690648in}}{\pgfqpoint{1.768664in}{2.694331in}}%
\pgfpathcurveto{\pgfqpoint{1.768664in}{2.698015in}}{\pgfqpoint{1.767201in}{2.701548in}}{\pgfqpoint{1.764596in}{2.704152in}}%
\pgfpathcurveto{\pgfqpoint{1.761992in}{2.706757in}}{\pgfqpoint{1.758459in}{2.708220in}}{\pgfqpoint{1.754775in}{2.708220in}}%
\pgfpathcurveto{\pgfqpoint{1.751092in}{2.708220in}}{\pgfqpoint{1.747559in}{2.706757in}}{\pgfqpoint{1.744954in}{2.704152in}}%
\pgfpathcurveto{\pgfqpoint{1.742350in}{2.701548in}}{\pgfqpoint{1.740886in}{2.698015in}}{\pgfqpoint{1.740886in}{2.694331in}}%
\pgfpathcurveto{\pgfqpoint{1.740886in}{2.690648in}}{\pgfqpoint{1.742350in}{2.687115in}}{\pgfqpoint{1.744954in}{2.684511in}}%
\pgfpathcurveto{\pgfqpoint{1.747559in}{2.681906in}}{\pgfqpoint{1.751092in}{2.680443in}}{\pgfqpoint{1.754775in}{2.680443in}}%
\pgfpathlineto{\pgfqpoint{1.754775in}{2.680443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847221in}{2.686898in}}%
\pgfpathcurveto{\pgfqpoint{1.850904in}{2.686898in}}{\pgfqpoint{1.854437in}{2.688361in}}{\pgfqpoint{1.857042in}{2.690966in}}%
\pgfpathcurveto{\pgfqpoint{1.859646in}{2.693570in}}{\pgfqpoint{1.861110in}{2.697103in}}{\pgfqpoint{1.861110in}{2.700786in}}%
\pgfpathcurveto{\pgfqpoint{1.861110in}{2.704470in}}{\pgfqpoint{1.859646in}{2.708003in}}{\pgfqpoint{1.857042in}{2.710607in}}%
\pgfpathcurveto{\pgfqpoint{1.854437in}{2.713212in}}{\pgfqpoint{1.850904in}{2.714675in}}{\pgfqpoint{1.847221in}{2.714675in}}%
\pgfpathcurveto{\pgfqpoint{1.843538in}{2.714675in}}{\pgfqpoint{1.840005in}{2.713212in}}{\pgfqpoint{1.837400in}{2.710607in}}%
\pgfpathcurveto{\pgfqpoint{1.834796in}{2.708003in}}{\pgfqpoint{1.833332in}{2.704470in}}{\pgfqpoint{1.833332in}{2.700786in}}%
\pgfpathcurveto{\pgfqpoint{1.833332in}{2.697103in}}{\pgfqpoint{1.834796in}{2.693570in}}{\pgfqpoint{1.837400in}{2.690966in}}%
\pgfpathcurveto{\pgfqpoint{1.840005in}{2.688361in}}{\pgfqpoint{1.843538in}{2.686898in}}{\pgfqpoint{1.847221in}{2.686898in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{2.686898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983574in}{2.679375in}}%
\pgfpathcurveto{\pgfqpoint{1.987257in}{2.679375in}}{\pgfqpoint{1.990790in}{2.680838in}}{\pgfqpoint{1.993395in}{2.683443in}}%
\pgfpathcurveto{\pgfqpoint{1.995999in}{2.686047in}}{\pgfqpoint{1.997463in}{2.689580in}}{\pgfqpoint{1.997463in}{2.693263in}}%
\pgfpathcurveto{\pgfqpoint{1.997463in}{2.696947in}}{\pgfqpoint{1.995999in}{2.700480in}}{\pgfqpoint{1.993395in}{2.703084in}}%
\pgfpathcurveto{\pgfqpoint{1.990790in}{2.705689in}}{\pgfqpoint{1.987257in}{2.707152in}}{\pgfqpoint{1.983574in}{2.707152in}}%
\pgfpathcurveto{\pgfqpoint{1.979891in}{2.707152in}}{\pgfqpoint{1.976358in}{2.705689in}}{\pgfqpoint{1.973753in}{2.703084in}}%
\pgfpathcurveto{\pgfqpoint{1.971148in}{2.700480in}}{\pgfqpoint{1.969685in}{2.696947in}}{\pgfqpoint{1.969685in}{2.693263in}}%
\pgfpathcurveto{\pgfqpoint{1.969685in}{2.689580in}}{\pgfqpoint{1.971148in}{2.686047in}}{\pgfqpoint{1.973753in}{2.683443in}}%
\pgfpathcurveto{\pgfqpoint{1.976358in}{2.680838in}}{\pgfqpoint{1.979891in}{2.679375in}}{\pgfqpoint{1.983574in}{2.679375in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{2.679375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270443in}{2.657151in}}%
\pgfpathcurveto{\pgfqpoint{2.274126in}{2.657151in}}{\pgfqpoint{2.277659in}{2.658615in}}{\pgfqpoint{2.280264in}{2.661219in}}%
\pgfpathcurveto{\pgfqpoint{2.282868in}{2.663824in}}{\pgfqpoint{2.284332in}{2.667357in}}{\pgfqpoint{2.284332in}{2.671040in}}%
\pgfpathcurveto{\pgfqpoint{2.284332in}{2.674724in}}{\pgfqpoint{2.282868in}{2.678257in}}{\pgfqpoint{2.280264in}{2.680861in}}%
\pgfpathcurveto{\pgfqpoint{2.277659in}{2.683466in}}{\pgfqpoint{2.274126in}{2.684929in}}{\pgfqpoint{2.270443in}{2.684929in}}%
\pgfpathcurveto{\pgfqpoint{2.266760in}{2.684929in}}{\pgfqpoint{2.263227in}{2.683466in}}{\pgfqpoint{2.260622in}{2.680861in}}%
\pgfpathcurveto{\pgfqpoint{2.258018in}{2.678257in}}{\pgfqpoint{2.256554in}{2.674724in}}{\pgfqpoint{2.256554in}{2.671040in}}%
\pgfpathcurveto{\pgfqpoint{2.256554in}{2.667357in}}{\pgfqpoint{2.258018in}{2.663824in}}{\pgfqpoint{2.260622in}{2.661219in}}%
\pgfpathcurveto{\pgfqpoint{2.263227in}{2.658615in}}{\pgfqpoint{2.266760in}{2.657151in}}{\pgfqpoint{2.270443in}{2.657151in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{2.657151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236403in}{2.661704in}}%
\pgfpathcurveto{\pgfqpoint{2.240087in}{2.661704in}}{\pgfqpoint{2.243620in}{2.663168in}}{\pgfqpoint{2.246224in}{2.665772in}}%
\pgfpathcurveto{\pgfqpoint{2.248829in}{2.668377in}}{\pgfqpoint{2.250292in}{2.671910in}}{\pgfqpoint{2.250292in}{2.675593in}}%
\pgfpathcurveto{\pgfqpoint{2.250292in}{2.679277in}}{\pgfqpoint{2.248829in}{2.682810in}}{\pgfqpoint{2.246224in}{2.685414in}}%
\pgfpathcurveto{\pgfqpoint{2.243620in}{2.688019in}}{\pgfqpoint{2.240087in}{2.689482in}}{\pgfqpoint{2.236403in}{2.689482in}}%
\pgfpathcurveto{\pgfqpoint{2.232720in}{2.689482in}}{\pgfqpoint{2.229187in}{2.688019in}}{\pgfqpoint{2.226582in}{2.685414in}}%
\pgfpathcurveto{\pgfqpoint{2.223978in}{2.682810in}}{\pgfqpoint{2.222514in}{2.679277in}}{\pgfqpoint{2.222514in}{2.675593in}}%
\pgfpathcurveto{\pgfqpoint{2.222514in}{2.671910in}}{\pgfqpoint{2.223978in}{2.668377in}}{\pgfqpoint{2.226582in}{2.665772in}}%
\pgfpathcurveto{\pgfqpoint{2.229187in}{2.663168in}}{\pgfqpoint{2.232720in}{2.661704in}}{\pgfqpoint{2.236403in}{2.661704in}}%
\pgfpathlineto{\pgfqpoint{2.236403in}{2.661704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055088in}{2.701117in}}%
\pgfpathcurveto{\pgfqpoint{2.058772in}{2.701117in}}{\pgfqpoint{2.062305in}{2.702581in}}{\pgfqpoint{2.064909in}{2.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.067514in}{2.707790in}}{\pgfqpoint{2.068977in}{2.711323in}}{\pgfqpoint{2.068977in}{2.715006in}}%
\pgfpathcurveto{\pgfqpoint{2.068977in}{2.718690in}}{\pgfqpoint{2.067514in}{2.722223in}}{\pgfqpoint{2.064909in}{2.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.062305in}{2.727432in}}{\pgfqpoint{2.058772in}{2.728895in}}{\pgfqpoint{2.055088in}{2.728895in}}%
\pgfpathcurveto{\pgfqpoint{2.051405in}{2.728895in}}{\pgfqpoint{2.047872in}{2.727432in}}{\pgfqpoint{2.045267in}{2.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.042663in}{2.722223in}}{\pgfqpoint{2.041199in}{2.718690in}}{\pgfqpoint{2.041199in}{2.715006in}}%
\pgfpathcurveto{\pgfqpoint{2.041199in}{2.711323in}}{\pgfqpoint{2.042663in}{2.707790in}}{\pgfqpoint{2.045267in}{2.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.047872in}{2.702581in}}{\pgfqpoint{2.051405in}{2.701117in}}{\pgfqpoint{2.055088in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{2.055088in}{2.701117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214386in}{2.655820in}}%
\pgfpathcurveto{\pgfqpoint{2.218069in}{2.655820in}}{\pgfqpoint{2.221602in}{2.657284in}}{\pgfqpoint{2.224207in}{2.659888in}}%
\pgfpathcurveto{\pgfqpoint{2.226811in}{2.662493in}}{\pgfqpoint{2.228275in}{2.666026in}}{\pgfqpoint{2.228275in}{2.669709in}}%
\pgfpathcurveto{\pgfqpoint{2.228275in}{2.673392in}}{\pgfqpoint{2.226811in}{2.676925in}}{\pgfqpoint{2.224207in}{2.679530in}}%
\pgfpathcurveto{\pgfqpoint{2.221602in}{2.682134in}}{\pgfqpoint{2.218069in}{2.683598in}}{\pgfqpoint{2.214386in}{2.683598in}}%
\pgfpathcurveto{\pgfqpoint{2.210702in}{2.683598in}}{\pgfqpoint{2.207169in}{2.682134in}}{\pgfqpoint{2.204565in}{2.679530in}}%
\pgfpathcurveto{\pgfqpoint{2.201960in}{2.676925in}}{\pgfqpoint{2.200497in}{2.673392in}}{\pgfqpoint{2.200497in}{2.669709in}}%
\pgfpathcurveto{\pgfqpoint{2.200497in}{2.666026in}}{\pgfqpoint{2.201960in}{2.662493in}}{\pgfqpoint{2.204565in}{2.659888in}}%
\pgfpathcurveto{\pgfqpoint{2.207169in}{2.657284in}}{\pgfqpoint{2.210702in}{2.655820in}}{\pgfqpoint{2.214386in}{2.655820in}}%
\pgfpathlineto{\pgfqpoint{2.214386in}{2.655820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223915in}{2.716928in}}%
\pgfpathcurveto{\pgfqpoint{2.227599in}{2.716928in}}{\pgfqpoint{2.231132in}{2.718391in}}{\pgfqpoint{2.233736in}{2.720996in}}%
\pgfpathcurveto{\pgfqpoint{2.236341in}{2.723600in}}{\pgfqpoint{2.237804in}{2.727133in}}{\pgfqpoint{2.237804in}{2.730817in}}%
\pgfpathcurveto{\pgfqpoint{2.237804in}{2.734500in}}{\pgfqpoint{2.236341in}{2.738033in}}{\pgfqpoint{2.233736in}{2.740638in}}%
\pgfpathcurveto{\pgfqpoint{2.231132in}{2.743242in}}{\pgfqpoint{2.227599in}{2.744706in}}{\pgfqpoint{2.223915in}{2.744706in}}%
\pgfpathcurveto{\pgfqpoint{2.220232in}{2.744706in}}{\pgfqpoint{2.216699in}{2.743242in}}{\pgfqpoint{2.214094in}{2.740638in}}%
\pgfpathcurveto{\pgfqpoint{2.211490in}{2.738033in}}{\pgfqpoint{2.210026in}{2.734500in}}{\pgfqpoint{2.210026in}{2.730817in}}%
\pgfpathcurveto{\pgfqpoint{2.210026in}{2.727133in}}{\pgfqpoint{2.211490in}{2.723600in}}{\pgfqpoint{2.214094in}{2.720996in}}%
\pgfpathcurveto{\pgfqpoint{2.216699in}{2.718391in}}{\pgfqpoint{2.220232in}{2.716928in}}{\pgfqpoint{2.223915in}{2.716928in}}%
\pgfpathlineto{\pgfqpoint{2.223915in}{2.716928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485934in}{2.660533in}}%
\pgfpathcurveto{\pgfqpoint{1.489617in}{2.660533in}}{\pgfqpoint{1.493150in}{2.661997in}}{\pgfqpoint{1.495755in}{2.664601in}}%
\pgfpathcurveto{\pgfqpoint{1.498360in}{2.667206in}}{\pgfqpoint{1.499823in}{2.670739in}}{\pgfqpoint{1.499823in}{2.674422in}}%
\pgfpathcurveto{\pgfqpoint{1.499823in}{2.678105in}}{\pgfqpoint{1.498360in}{2.681638in}}{\pgfqpoint{1.495755in}{2.684243in}}%
\pgfpathcurveto{\pgfqpoint{1.493150in}{2.686847in}}{\pgfqpoint{1.489617in}{2.688311in}}{\pgfqpoint{1.485934in}{2.688311in}}%
\pgfpathcurveto{\pgfqpoint{1.482251in}{2.688311in}}{\pgfqpoint{1.478718in}{2.686847in}}{\pgfqpoint{1.476113in}{2.684243in}}%
\pgfpathcurveto{\pgfqpoint{1.473509in}{2.681638in}}{\pgfqpoint{1.472045in}{2.678105in}}{\pgfqpoint{1.472045in}{2.674422in}}%
\pgfpathcurveto{\pgfqpoint{1.472045in}{2.670739in}}{\pgfqpoint{1.473509in}{2.667206in}}{\pgfqpoint{1.476113in}{2.664601in}}%
\pgfpathcurveto{\pgfqpoint{1.478718in}{2.661997in}}{\pgfqpoint{1.482251in}{2.660533in}}{\pgfqpoint{1.485934in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{1.485934in}{2.660533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817302in}{2.684344in}}%
\pgfpathcurveto{\pgfqpoint{1.820986in}{2.684344in}}{\pgfqpoint{1.824519in}{2.685808in}}{\pgfqpoint{1.827123in}{2.688412in}}%
\pgfpathcurveto{\pgfqpoint{1.829728in}{2.691017in}}{\pgfqpoint{1.831191in}{2.694550in}}{\pgfqpoint{1.831191in}{2.698233in}}%
\pgfpathcurveto{\pgfqpoint{1.831191in}{2.701917in}}{\pgfqpoint{1.829728in}{2.705450in}}{\pgfqpoint{1.827123in}{2.708054in}}%
\pgfpathcurveto{\pgfqpoint{1.824519in}{2.710659in}}{\pgfqpoint{1.820986in}{2.712122in}}{\pgfqpoint{1.817302in}{2.712122in}}%
\pgfpathcurveto{\pgfqpoint{1.813619in}{2.712122in}}{\pgfqpoint{1.810086in}{2.710659in}}{\pgfqpoint{1.807481in}{2.708054in}}%
\pgfpathcurveto{\pgfqpoint{1.804877in}{2.705450in}}{\pgfqpoint{1.803413in}{2.701917in}}{\pgfqpoint{1.803413in}{2.698233in}}%
\pgfpathcurveto{\pgfqpoint{1.803413in}{2.694550in}}{\pgfqpoint{1.804877in}{2.691017in}}{\pgfqpoint{1.807481in}{2.688412in}}%
\pgfpathcurveto{\pgfqpoint{1.810086in}{2.685808in}}{\pgfqpoint{1.813619in}{2.684344in}}{\pgfqpoint{1.817302in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{1.817302in}{2.684344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853199in}{2.718897in}}%
\pgfpathcurveto{\pgfqpoint{1.856882in}{2.718897in}}{\pgfqpoint{1.860415in}{2.720360in}}{\pgfqpoint{1.863020in}{2.722965in}}%
\pgfpathcurveto{\pgfqpoint{1.865624in}{2.725570in}}{\pgfqpoint{1.867088in}{2.729103in}}{\pgfqpoint{1.867088in}{2.732786in}}%
\pgfpathcurveto{\pgfqpoint{1.867088in}{2.736469in}}{\pgfqpoint{1.865624in}{2.740002in}}{\pgfqpoint{1.863020in}{2.742607in}}%
\pgfpathcurveto{\pgfqpoint{1.860415in}{2.745211in}}{\pgfqpoint{1.856882in}{2.746675in}}{\pgfqpoint{1.853199in}{2.746675in}}%
\pgfpathcurveto{\pgfqpoint{1.849515in}{2.746675in}}{\pgfqpoint{1.845982in}{2.745211in}}{\pgfqpoint{1.843378in}{2.742607in}}%
\pgfpathcurveto{\pgfqpoint{1.840773in}{2.740002in}}{\pgfqpoint{1.839310in}{2.736469in}}{\pgfqpoint{1.839310in}{2.732786in}}%
\pgfpathcurveto{\pgfqpoint{1.839310in}{2.729103in}}{\pgfqpoint{1.840773in}{2.725570in}}{\pgfqpoint{1.843378in}{2.722965in}}%
\pgfpathcurveto{\pgfqpoint{1.845982in}{2.720360in}}{\pgfqpoint{1.849515in}{2.718897in}}{\pgfqpoint{1.853199in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{1.853199in}{2.718897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734828in}{2.705012in}}%
\pgfpathcurveto{\pgfqpoint{1.738511in}{2.705012in}}{\pgfqpoint{1.742044in}{2.706475in}}{\pgfqpoint{1.744649in}{2.709080in}}%
\pgfpathcurveto{\pgfqpoint{1.747253in}{2.711684in}}{\pgfqpoint{1.748717in}{2.715217in}}{\pgfqpoint{1.748717in}{2.718901in}}%
\pgfpathcurveto{\pgfqpoint{1.748717in}{2.722584in}}{\pgfqpoint{1.747253in}{2.726117in}}{\pgfqpoint{1.744649in}{2.728722in}}%
\pgfpathcurveto{\pgfqpoint{1.742044in}{2.731326in}}{\pgfqpoint{1.738511in}{2.732790in}}{\pgfqpoint{1.734828in}{2.732790in}}%
\pgfpathcurveto{\pgfqpoint{1.731145in}{2.732790in}}{\pgfqpoint{1.727612in}{2.731326in}}{\pgfqpoint{1.725007in}{2.728722in}}%
\pgfpathcurveto{\pgfqpoint{1.722403in}{2.726117in}}{\pgfqpoint{1.720939in}{2.722584in}}{\pgfqpoint{1.720939in}{2.718901in}}%
\pgfpathcurveto{\pgfqpoint{1.720939in}{2.715217in}}{\pgfqpoint{1.722403in}{2.711684in}}{\pgfqpoint{1.725007in}{2.709080in}}%
\pgfpathcurveto{\pgfqpoint{1.727612in}{2.706475in}}{\pgfqpoint{1.731145in}{2.705012in}}{\pgfqpoint{1.734828in}{2.705012in}}%
\pgfpathlineto{\pgfqpoint{1.734828in}{2.705012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021555in}{2.676608in}}%
\pgfpathcurveto{\pgfqpoint{2.025239in}{2.676608in}}{\pgfqpoint{2.028772in}{2.678071in}}{\pgfqpoint{2.031376in}{2.680676in}}%
\pgfpathcurveto{\pgfqpoint{2.033981in}{2.683280in}}{\pgfqpoint{2.035444in}{2.686813in}}{\pgfqpoint{2.035444in}{2.690497in}}%
\pgfpathcurveto{\pgfqpoint{2.035444in}{2.694180in}}{\pgfqpoint{2.033981in}{2.697713in}}{\pgfqpoint{2.031376in}{2.700317in}}%
\pgfpathcurveto{\pgfqpoint{2.028772in}{2.702922in}}{\pgfqpoint{2.025239in}{2.704385in}}{\pgfqpoint{2.021555in}{2.704385in}}%
\pgfpathcurveto{\pgfqpoint{2.017872in}{2.704385in}}{\pgfqpoint{2.014339in}{2.702922in}}{\pgfqpoint{2.011734in}{2.700317in}}%
\pgfpathcurveto{\pgfqpoint{2.009130in}{2.697713in}}{\pgfqpoint{2.007666in}{2.694180in}}{\pgfqpoint{2.007666in}{2.690497in}}%
\pgfpathcurveto{\pgfqpoint{2.007666in}{2.686813in}}{\pgfqpoint{2.009130in}{2.683280in}}{\pgfqpoint{2.011734in}{2.680676in}}%
\pgfpathcurveto{\pgfqpoint{2.014339in}{2.678071in}}{\pgfqpoint{2.017872in}{2.676608in}}{\pgfqpoint{2.021555in}{2.676608in}}%
\pgfpathlineto{\pgfqpoint{2.021555in}{2.676608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011536in}{2.657285in}}%
\pgfpathcurveto{\pgfqpoint{2.015220in}{2.657285in}}{\pgfqpoint{2.018753in}{2.658749in}}{\pgfqpoint{2.021357in}{2.661353in}}%
\pgfpathcurveto{\pgfqpoint{2.023962in}{2.663958in}}{\pgfqpoint{2.025425in}{2.667491in}}{\pgfqpoint{2.025425in}{2.671174in}}%
\pgfpathcurveto{\pgfqpoint{2.025425in}{2.674858in}}{\pgfqpoint{2.023962in}{2.678391in}}{\pgfqpoint{2.021357in}{2.680995in}}%
\pgfpathcurveto{\pgfqpoint{2.018753in}{2.683600in}}{\pgfqpoint{2.015220in}{2.685063in}}{\pgfqpoint{2.011536in}{2.685063in}}%
\pgfpathcurveto{\pgfqpoint{2.007853in}{2.685063in}}{\pgfqpoint{2.004320in}{2.683600in}}{\pgfqpoint{2.001715in}{2.680995in}}%
\pgfpathcurveto{\pgfqpoint{1.999111in}{2.678391in}}{\pgfqpoint{1.997647in}{2.674858in}}{\pgfqpoint{1.997647in}{2.671174in}}%
\pgfpathcurveto{\pgfqpoint{1.997647in}{2.667491in}}{\pgfqpoint{1.999111in}{2.663958in}}{\pgfqpoint{2.001715in}{2.661353in}}%
\pgfpathcurveto{\pgfqpoint{2.004320in}{2.658749in}}{\pgfqpoint{2.007853in}{2.657285in}}{\pgfqpoint{2.011536in}{2.657285in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{2.657285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024095in}{2.653167in}}%
\pgfpathcurveto{\pgfqpoint{2.027779in}{2.653167in}}{\pgfqpoint{2.031312in}{2.654630in}}{\pgfqpoint{2.033916in}{2.657235in}}%
\pgfpathcurveto{\pgfqpoint{2.036521in}{2.659839in}}{\pgfqpoint{2.037984in}{2.663372in}}{\pgfqpoint{2.037984in}{2.667056in}}%
\pgfpathcurveto{\pgfqpoint{2.037984in}{2.670739in}}{\pgfqpoint{2.036521in}{2.674272in}}{\pgfqpoint{2.033916in}{2.676877in}}%
\pgfpathcurveto{\pgfqpoint{2.031312in}{2.679481in}}{\pgfqpoint{2.027779in}{2.680945in}}{\pgfqpoint{2.024095in}{2.680945in}}%
\pgfpathcurveto{\pgfqpoint{2.020412in}{2.680945in}}{\pgfqpoint{2.016879in}{2.679481in}}{\pgfqpoint{2.014275in}{2.676877in}}%
\pgfpathcurveto{\pgfqpoint{2.011670in}{2.674272in}}{\pgfqpoint{2.010207in}{2.670739in}}{\pgfqpoint{2.010207in}{2.667056in}}%
\pgfpathcurveto{\pgfqpoint{2.010207in}{2.663372in}}{\pgfqpoint{2.011670in}{2.659839in}}{\pgfqpoint{2.014275in}{2.657235in}}%
\pgfpathcurveto{\pgfqpoint{2.016879in}{2.654630in}}{\pgfqpoint{2.020412in}{2.653167in}}{\pgfqpoint{2.024095in}{2.653167in}}%
\pgfpathlineto{\pgfqpoint{2.024095in}{2.653167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273990in}{2.716800in}}%
\pgfpathcurveto{\pgfqpoint{2.277673in}{2.716800in}}{\pgfqpoint{2.281206in}{2.718264in}}{\pgfqpoint{2.283811in}{2.720868in}}%
\pgfpathcurveto{\pgfqpoint{2.286415in}{2.723473in}}{\pgfqpoint{2.287879in}{2.727006in}}{\pgfqpoint{2.287879in}{2.730689in}}%
\pgfpathcurveto{\pgfqpoint{2.287879in}{2.734373in}}{\pgfqpoint{2.286415in}{2.737906in}}{\pgfqpoint{2.283811in}{2.740510in}}%
\pgfpathcurveto{\pgfqpoint{2.281206in}{2.743115in}}{\pgfqpoint{2.277673in}{2.744578in}}{\pgfqpoint{2.273990in}{2.744578in}}%
\pgfpathcurveto{\pgfqpoint{2.270307in}{2.744578in}}{\pgfqpoint{2.266774in}{2.743115in}}{\pgfqpoint{2.264169in}{2.740510in}}%
\pgfpathcurveto{\pgfqpoint{2.261564in}{2.737906in}}{\pgfqpoint{2.260101in}{2.734373in}}{\pgfqpoint{2.260101in}{2.730689in}}%
\pgfpathcurveto{\pgfqpoint{2.260101in}{2.727006in}}{\pgfqpoint{2.261564in}{2.723473in}}{\pgfqpoint{2.264169in}{2.720868in}}%
\pgfpathcurveto{\pgfqpoint{2.266774in}{2.718264in}}{\pgfqpoint{2.270307in}{2.716800in}}{\pgfqpoint{2.273990in}{2.716800in}}%
\pgfpathlineto{\pgfqpoint{2.273990in}{2.716800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610397in}{2.684980in}}%
\pgfpathcurveto{\pgfqpoint{1.614081in}{2.684980in}}{\pgfqpoint{1.617614in}{2.686444in}}{\pgfqpoint{1.620218in}{2.689048in}}%
\pgfpathcurveto{\pgfqpoint{1.622823in}{2.691653in}}{\pgfqpoint{1.624286in}{2.695186in}}{\pgfqpoint{1.624286in}{2.698869in}}%
\pgfpathcurveto{\pgfqpoint{1.624286in}{2.702553in}}{\pgfqpoint{1.622823in}{2.706086in}}{\pgfqpoint{1.620218in}{2.708690in}}%
\pgfpathcurveto{\pgfqpoint{1.617614in}{2.711295in}}{\pgfqpoint{1.614081in}{2.712758in}}{\pgfqpoint{1.610397in}{2.712758in}}%
\pgfpathcurveto{\pgfqpoint{1.606714in}{2.712758in}}{\pgfqpoint{1.603181in}{2.711295in}}{\pgfqpoint{1.600576in}{2.708690in}}%
\pgfpathcurveto{\pgfqpoint{1.597972in}{2.706086in}}{\pgfqpoint{1.596508in}{2.702553in}}{\pgfqpoint{1.596508in}{2.698869in}}%
\pgfpathcurveto{\pgfqpoint{1.596508in}{2.695186in}}{\pgfqpoint{1.597972in}{2.691653in}}{\pgfqpoint{1.600576in}{2.689048in}}%
\pgfpathcurveto{\pgfqpoint{1.603181in}{2.686444in}}{\pgfqpoint{1.606714in}{2.684980in}}{\pgfqpoint{1.610397in}{2.684980in}}%
\pgfpathlineto{\pgfqpoint{1.610397in}{2.684980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247764in}{2.714956in}}%
\pgfpathcurveto{\pgfqpoint{2.251448in}{2.714956in}}{\pgfqpoint{2.254981in}{2.716419in}}{\pgfqpoint{2.257585in}{2.719024in}}%
\pgfpathcurveto{\pgfqpoint{2.260190in}{2.721628in}}{\pgfqpoint{2.261653in}{2.725161in}}{\pgfqpoint{2.261653in}{2.728845in}}%
\pgfpathcurveto{\pgfqpoint{2.261653in}{2.732528in}}{\pgfqpoint{2.260190in}{2.736061in}}{\pgfqpoint{2.257585in}{2.738665in}}%
\pgfpathcurveto{\pgfqpoint{2.254981in}{2.741270in}}{\pgfqpoint{2.251448in}{2.742733in}}{\pgfqpoint{2.247764in}{2.742733in}}%
\pgfpathcurveto{\pgfqpoint{2.244081in}{2.742733in}}{\pgfqpoint{2.240548in}{2.741270in}}{\pgfqpoint{2.237943in}{2.738665in}}%
\pgfpathcurveto{\pgfqpoint{2.235339in}{2.736061in}}{\pgfqpoint{2.233875in}{2.732528in}}{\pgfqpoint{2.233875in}{2.728845in}}%
\pgfpathcurveto{\pgfqpoint{2.233875in}{2.725161in}}{\pgfqpoint{2.235339in}{2.721628in}}{\pgfqpoint{2.237943in}{2.719024in}}%
\pgfpathcurveto{\pgfqpoint{2.240548in}{2.716419in}}{\pgfqpoint{2.244081in}{2.714956in}}{\pgfqpoint{2.247764in}{2.714956in}}%
\pgfpathlineto{\pgfqpoint{2.247764in}{2.714956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866114in}{2.679592in}}%
\pgfpathcurveto{\pgfqpoint{1.869798in}{2.679592in}}{\pgfqpoint{1.873331in}{2.681055in}}{\pgfqpoint{1.875935in}{2.683660in}}%
\pgfpathcurveto{\pgfqpoint{1.878540in}{2.686265in}}{\pgfqpoint{1.880003in}{2.689798in}}{\pgfqpoint{1.880003in}{2.693481in}}%
\pgfpathcurveto{\pgfqpoint{1.880003in}{2.697164in}}{\pgfqpoint{1.878540in}{2.700697in}}{\pgfqpoint{1.875935in}{2.703302in}}%
\pgfpathcurveto{\pgfqpoint{1.873331in}{2.705906in}}{\pgfqpoint{1.869798in}{2.707370in}}{\pgfqpoint{1.866114in}{2.707370in}}%
\pgfpathcurveto{\pgfqpoint{1.862431in}{2.707370in}}{\pgfqpoint{1.858898in}{2.705906in}}{\pgfqpoint{1.856293in}{2.703302in}}%
\pgfpathcurveto{\pgfqpoint{1.853689in}{2.700697in}}{\pgfqpoint{1.852225in}{2.697164in}}{\pgfqpoint{1.852225in}{2.693481in}}%
\pgfpathcurveto{\pgfqpoint{1.852225in}{2.689798in}}{\pgfqpoint{1.853689in}{2.686265in}}{\pgfqpoint{1.856293in}{2.683660in}}%
\pgfpathcurveto{\pgfqpoint{1.858898in}{2.681055in}}{\pgfqpoint{1.862431in}{2.679592in}}{\pgfqpoint{1.866114in}{2.679592in}}%
\pgfpathlineto{\pgfqpoint{1.866114in}{2.679592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592555in}{2.666399in}}%
\pgfpathcurveto{\pgfqpoint{1.596238in}{2.666399in}}{\pgfqpoint{1.599771in}{2.667862in}}{\pgfqpoint{1.602376in}{2.670467in}}%
\pgfpathcurveto{\pgfqpoint{1.604981in}{2.673071in}}{\pgfqpoint{1.606444in}{2.676604in}}{\pgfqpoint{1.606444in}{2.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.606444in}{2.683971in}}{\pgfqpoint{1.604981in}{2.687504in}}{\pgfqpoint{1.602376in}{2.690109in}}%
\pgfpathcurveto{\pgfqpoint{1.599771in}{2.692713in}}{\pgfqpoint{1.596238in}{2.694177in}}{\pgfqpoint{1.592555in}{2.694177in}}%
\pgfpathcurveto{\pgfqpoint{1.588872in}{2.694177in}}{\pgfqpoint{1.585339in}{2.692713in}}{\pgfqpoint{1.582734in}{2.690109in}}%
\pgfpathcurveto{\pgfqpoint{1.580130in}{2.687504in}}{\pgfqpoint{1.578666in}{2.683971in}}{\pgfqpoint{1.578666in}{2.680288in}}%
\pgfpathcurveto{\pgfqpoint{1.578666in}{2.676604in}}{\pgfqpoint{1.580130in}{2.673071in}}{\pgfqpoint{1.582734in}{2.670467in}}%
\pgfpathcurveto{\pgfqpoint{1.585339in}{2.667862in}}{\pgfqpoint{1.588872in}{2.666399in}}{\pgfqpoint{1.592555in}{2.666399in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{2.666399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471345in}{2.658397in}}%
\pgfpathcurveto{\pgfqpoint{1.475028in}{2.658397in}}{\pgfqpoint{1.478561in}{2.659861in}}{\pgfqpoint{1.481165in}{2.662465in}}%
\pgfpathcurveto{\pgfqpoint{1.483770in}{2.665070in}}{\pgfqpoint{1.485233in}{2.668603in}}{\pgfqpoint{1.485233in}{2.672286in}}%
\pgfpathcurveto{\pgfqpoint{1.485233in}{2.675970in}}{\pgfqpoint{1.483770in}{2.679503in}}{\pgfqpoint{1.481165in}{2.682107in}}%
\pgfpathcurveto{\pgfqpoint{1.478561in}{2.684712in}}{\pgfqpoint{1.475028in}{2.686175in}}{\pgfqpoint{1.471345in}{2.686175in}}%
\pgfpathcurveto{\pgfqpoint{1.467661in}{2.686175in}}{\pgfqpoint{1.464128in}{2.684712in}}{\pgfqpoint{1.461524in}{2.682107in}}%
\pgfpathcurveto{\pgfqpoint{1.458919in}{2.679503in}}{\pgfqpoint{1.457456in}{2.675970in}}{\pgfqpoint{1.457456in}{2.672286in}}%
\pgfpathcurveto{\pgfqpoint{1.457456in}{2.668603in}}{\pgfqpoint{1.458919in}{2.665070in}}{\pgfqpoint{1.461524in}{2.662465in}}%
\pgfpathcurveto{\pgfqpoint{1.464128in}{2.659861in}}{\pgfqpoint{1.467661in}{2.658397in}}{\pgfqpoint{1.471345in}{2.658397in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{2.658397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437671in}{2.665928in}}%
\pgfpathcurveto{\pgfqpoint{1.441354in}{2.665928in}}{\pgfqpoint{1.444887in}{2.667392in}}{\pgfqpoint{1.447492in}{2.669996in}}%
\pgfpathcurveto{\pgfqpoint{1.450096in}{2.672601in}}{\pgfqpoint{1.451560in}{2.676134in}}{\pgfqpoint{1.451560in}{2.679817in}}%
\pgfpathcurveto{\pgfqpoint{1.451560in}{2.683500in}}{\pgfqpoint{1.450096in}{2.687033in}}{\pgfqpoint{1.447492in}{2.689638in}}%
\pgfpathcurveto{\pgfqpoint{1.444887in}{2.692242in}}{\pgfqpoint{1.441354in}{2.693706in}}{\pgfqpoint{1.437671in}{2.693706in}}%
\pgfpathcurveto{\pgfqpoint{1.433987in}{2.693706in}}{\pgfqpoint{1.430454in}{2.692242in}}{\pgfqpoint{1.427850in}{2.689638in}}%
\pgfpathcurveto{\pgfqpoint{1.425245in}{2.687033in}}{\pgfqpoint{1.423782in}{2.683500in}}{\pgfqpoint{1.423782in}{2.679817in}}%
\pgfpathcurveto{\pgfqpoint{1.423782in}{2.676134in}}{\pgfqpoint{1.425245in}{2.672601in}}{\pgfqpoint{1.427850in}{2.669996in}}%
\pgfpathcurveto{\pgfqpoint{1.430454in}{2.667392in}}{\pgfqpoint{1.433987in}{2.665928in}}{\pgfqpoint{1.437671in}{2.665928in}}%
\pgfpathlineto{\pgfqpoint{1.437671in}{2.665928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788541in}{2.686665in}}%
\pgfpathcurveto{\pgfqpoint{1.792224in}{2.686665in}}{\pgfqpoint{1.795757in}{2.688128in}}{\pgfqpoint{1.798362in}{2.690733in}}%
\pgfpathcurveto{\pgfqpoint{1.800966in}{2.693337in}}{\pgfqpoint{1.802429in}{2.696870in}}{\pgfqpoint{1.802429in}{2.700554in}}%
\pgfpathcurveto{\pgfqpoint{1.802429in}{2.704237in}}{\pgfqpoint{1.800966in}{2.707770in}}{\pgfqpoint{1.798362in}{2.710375in}}%
\pgfpathcurveto{\pgfqpoint{1.795757in}{2.712979in}}{\pgfqpoint{1.792224in}{2.714443in}}{\pgfqpoint{1.788541in}{2.714443in}}%
\pgfpathcurveto{\pgfqpoint{1.784857in}{2.714443in}}{\pgfqpoint{1.781324in}{2.712979in}}{\pgfqpoint{1.778720in}{2.710375in}}%
\pgfpathcurveto{\pgfqpoint{1.776115in}{2.707770in}}{\pgfqpoint{1.774652in}{2.704237in}}{\pgfqpoint{1.774652in}{2.700554in}}%
\pgfpathcurveto{\pgfqpoint{1.774652in}{2.696870in}}{\pgfqpoint{1.776115in}{2.693337in}}{\pgfqpoint{1.778720in}{2.690733in}}%
\pgfpathcurveto{\pgfqpoint{1.781324in}{2.688128in}}{\pgfqpoint{1.784857in}{2.686665in}}{\pgfqpoint{1.788541in}{2.686665in}}%
\pgfpathlineto{\pgfqpoint{1.788541in}{2.686665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418269in}{2.629063in}}%
\pgfpathcurveto{\pgfqpoint{1.421952in}{2.629063in}}{\pgfqpoint{1.425485in}{2.630526in}}{\pgfqpoint{1.428090in}{2.633131in}}%
\pgfpathcurveto{\pgfqpoint{1.430694in}{2.635736in}}{\pgfqpoint{1.432158in}{2.639269in}}{\pgfqpoint{1.432158in}{2.642952in}}%
\pgfpathcurveto{\pgfqpoint{1.432158in}{2.646635in}}{\pgfqpoint{1.430694in}{2.650168in}}{\pgfqpoint{1.428090in}{2.652773in}}%
\pgfpathcurveto{\pgfqpoint{1.425485in}{2.655377in}}{\pgfqpoint{1.421952in}{2.656841in}}{\pgfqpoint{1.418269in}{2.656841in}}%
\pgfpathcurveto{\pgfqpoint{1.414585in}{2.656841in}}{\pgfqpoint{1.411052in}{2.655377in}}{\pgfqpoint{1.408448in}{2.652773in}}%
\pgfpathcurveto{\pgfqpoint{1.405843in}{2.650168in}}{\pgfqpoint{1.404380in}{2.646635in}}{\pgfqpoint{1.404380in}{2.642952in}}%
\pgfpathcurveto{\pgfqpoint{1.404380in}{2.639269in}}{\pgfqpoint{1.405843in}{2.635736in}}{\pgfqpoint{1.408448in}{2.633131in}}%
\pgfpathcurveto{\pgfqpoint{1.411052in}{2.630526in}}{\pgfqpoint{1.414585in}{2.629063in}}{\pgfqpoint{1.418269in}{2.629063in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{2.629063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939864in}{2.641342in}}%
\pgfpathcurveto{\pgfqpoint{1.943547in}{2.641342in}}{\pgfqpoint{1.947080in}{2.642806in}}{\pgfqpoint{1.949685in}{2.645410in}}%
\pgfpathcurveto{\pgfqpoint{1.952289in}{2.648015in}}{\pgfqpoint{1.953753in}{2.651548in}}{\pgfqpoint{1.953753in}{2.655231in}}%
\pgfpathcurveto{\pgfqpoint{1.953753in}{2.658914in}}{\pgfqpoint{1.952289in}{2.662447in}}{\pgfqpoint{1.949685in}{2.665052in}}%
\pgfpathcurveto{\pgfqpoint{1.947080in}{2.667657in}}{\pgfqpoint{1.943547in}{2.669120in}}{\pgfqpoint{1.939864in}{2.669120in}}%
\pgfpathcurveto{\pgfqpoint{1.936180in}{2.669120in}}{\pgfqpoint{1.932647in}{2.667657in}}{\pgfqpoint{1.930043in}{2.665052in}}%
\pgfpathcurveto{\pgfqpoint{1.927438in}{2.662447in}}{\pgfqpoint{1.925975in}{2.658914in}}{\pgfqpoint{1.925975in}{2.655231in}}%
\pgfpathcurveto{\pgfqpoint{1.925975in}{2.651548in}}{\pgfqpoint{1.927438in}{2.648015in}}{\pgfqpoint{1.930043in}{2.645410in}}%
\pgfpathcurveto{\pgfqpoint{1.932647in}{2.642806in}}{\pgfqpoint{1.936180in}{2.641342in}}{\pgfqpoint{1.939864in}{2.641342in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{2.641342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515007in}{2.660694in}}%
\pgfpathcurveto{\pgfqpoint{1.518691in}{2.660694in}}{\pgfqpoint{1.522224in}{2.662158in}}{\pgfqpoint{1.524828in}{2.664762in}}%
\pgfpathcurveto{\pgfqpoint{1.527433in}{2.667367in}}{\pgfqpoint{1.528896in}{2.670900in}}{\pgfqpoint{1.528896in}{2.674583in}}%
\pgfpathcurveto{\pgfqpoint{1.528896in}{2.678267in}}{\pgfqpoint{1.527433in}{2.681800in}}{\pgfqpoint{1.524828in}{2.684404in}}%
\pgfpathcurveto{\pgfqpoint{1.522224in}{2.687009in}}{\pgfqpoint{1.518691in}{2.688472in}}{\pgfqpoint{1.515007in}{2.688472in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{2.688472in}}{\pgfqpoint{1.507791in}{2.687009in}}{\pgfqpoint{1.505186in}{2.684404in}}%
\pgfpathcurveto{\pgfqpoint{1.502582in}{2.681800in}}{\pgfqpoint{1.501118in}{2.678267in}}{\pgfqpoint{1.501118in}{2.674583in}}%
\pgfpathcurveto{\pgfqpoint{1.501118in}{2.670900in}}{\pgfqpoint{1.502582in}{2.667367in}}{\pgfqpoint{1.505186in}{2.664762in}}%
\pgfpathcurveto{\pgfqpoint{1.507791in}{2.662158in}}{\pgfqpoint{1.511324in}{2.660694in}}{\pgfqpoint{1.515007in}{2.660694in}}%
\pgfpathlineto{\pgfqpoint{1.515007in}{2.660694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642299in}{2.673540in}}%
\pgfpathcurveto{\pgfqpoint{1.645982in}{2.673540in}}{\pgfqpoint{1.649515in}{2.675003in}}{\pgfqpoint{1.652120in}{2.677608in}}%
\pgfpathcurveto{\pgfqpoint{1.654724in}{2.680212in}}{\pgfqpoint{1.656188in}{2.683745in}}{\pgfqpoint{1.656188in}{2.687429in}}%
\pgfpathcurveto{\pgfqpoint{1.656188in}{2.691112in}}{\pgfqpoint{1.654724in}{2.694645in}}{\pgfqpoint{1.652120in}{2.697250in}}%
\pgfpathcurveto{\pgfqpoint{1.649515in}{2.699854in}}{\pgfqpoint{1.645982in}{2.701318in}}{\pgfqpoint{1.642299in}{2.701318in}}%
\pgfpathcurveto{\pgfqpoint{1.638615in}{2.701318in}}{\pgfqpoint{1.635082in}{2.699854in}}{\pgfqpoint{1.632478in}{2.697250in}}%
\pgfpathcurveto{\pgfqpoint{1.629873in}{2.694645in}}{\pgfqpoint{1.628410in}{2.691112in}}{\pgfqpoint{1.628410in}{2.687429in}}%
\pgfpathcurveto{\pgfqpoint{1.628410in}{2.683745in}}{\pgfqpoint{1.629873in}{2.680212in}}{\pgfqpoint{1.632478in}{2.677608in}}%
\pgfpathcurveto{\pgfqpoint{1.635082in}{2.675003in}}{\pgfqpoint{1.638615in}{2.673540in}}{\pgfqpoint{1.642299in}{2.673540in}}%
\pgfpathlineto{\pgfqpoint{1.642299in}{2.673540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499819in}{2.666591in}}%
\pgfpathcurveto{\pgfqpoint{1.503502in}{2.666591in}}{\pgfqpoint{1.507035in}{2.668055in}}{\pgfqpoint{1.509640in}{2.670659in}}%
\pgfpathcurveto{\pgfqpoint{1.512244in}{2.673264in}}{\pgfqpoint{1.513708in}{2.676797in}}{\pgfqpoint{1.513708in}{2.680480in}}%
\pgfpathcurveto{\pgfqpoint{1.513708in}{2.684164in}}{\pgfqpoint{1.512244in}{2.687697in}}{\pgfqpoint{1.509640in}{2.690301in}}%
\pgfpathcurveto{\pgfqpoint{1.507035in}{2.692906in}}{\pgfqpoint{1.503502in}{2.694369in}}{\pgfqpoint{1.499819in}{2.694369in}}%
\pgfpathcurveto{\pgfqpoint{1.496135in}{2.694369in}}{\pgfqpoint{1.492602in}{2.692906in}}{\pgfqpoint{1.489998in}{2.690301in}}%
\pgfpathcurveto{\pgfqpoint{1.487393in}{2.687697in}}{\pgfqpoint{1.485930in}{2.684164in}}{\pgfqpoint{1.485930in}{2.680480in}}%
\pgfpathcurveto{\pgfqpoint{1.485930in}{2.676797in}}{\pgfqpoint{1.487393in}{2.673264in}}{\pgfqpoint{1.489998in}{2.670659in}}%
\pgfpathcurveto{\pgfqpoint{1.492602in}{2.668055in}}{\pgfqpoint{1.496135in}{2.666591in}}{\pgfqpoint{1.499819in}{2.666591in}}%
\pgfpathlineto{\pgfqpoint{1.499819in}{2.666591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657834in}{2.664827in}}%
\pgfpathcurveto{\pgfqpoint{1.661517in}{2.664827in}}{\pgfqpoint{1.665050in}{2.666291in}}{\pgfqpoint{1.667655in}{2.668895in}}%
\pgfpathcurveto{\pgfqpoint{1.670260in}{2.671500in}}{\pgfqpoint{1.671723in}{2.675033in}}{\pgfqpoint{1.671723in}{2.678716in}}%
\pgfpathcurveto{\pgfqpoint{1.671723in}{2.682399in}}{\pgfqpoint{1.670260in}{2.685932in}}{\pgfqpoint{1.667655in}{2.688537in}}%
\pgfpathcurveto{\pgfqpoint{1.665050in}{2.691141in}}{\pgfqpoint{1.661517in}{2.692605in}}{\pgfqpoint{1.657834in}{2.692605in}}%
\pgfpathcurveto{\pgfqpoint{1.654151in}{2.692605in}}{\pgfqpoint{1.650618in}{2.691141in}}{\pgfqpoint{1.648013in}{2.688537in}}%
\pgfpathcurveto{\pgfqpoint{1.645409in}{2.685932in}}{\pgfqpoint{1.643945in}{2.682399in}}{\pgfqpoint{1.643945in}{2.678716in}}%
\pgfpathcurveto{\pgfqpoint{1.643945in}{2.675033in}}{\pgfqpoint{1.645409in}{2.671500in}}{\pgfqpoint{1.648013in}{2.668895in}}%
\pgfpathcurveto{\pgfqpoint{1.650618in}{2.666291in}}{\pgfqpoint{1.654151in}{2.664827in}}{\pgfqpoint{1.657834in}{2.664827in}}%
\pgfpathlineto{\pgfqpoint{1.657834in}{2.664827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648833in}{2.648118in}}%
\pgfpathcurveto{\pgfqpoint{1.652516in}{2.648118in}}{\pgfqpoint{1.656049in}{2.649582in}}{\pgfqpoint{1.658654in}{2.652186in}}%
\pgfpathcurveto{\pgfqpoint{1.661258in}{2.654791in}}{\pgfqpoint{1.662721in}{2.658324in}}{\pgfqpoint{1.662721in}{2.662007in}}%
\pgfpathcurveto{\pgfqpoint{1.662721in}{2.665690in}}{\pgfqpoint{1.661258in}{2.669224in}}{\pgfqpoint{1.658654in}{2.671828in}}%
\pgfpathcurveto{\pgfqpoint{1.656049in}{2.674433in}}{\pgfqpoint{1.652516in}{2.675896in}}{\pgfqpoint{1.648833in}{2.675896in}}%
\pgfpathcurveto{\pgfqpoint{1.645149in}{2.675896in}}{\pgfqpoint{1.641616in}{2.674433in}}{\pgfqpoint{1.639012in}{2.671828in}}%
\pgfpathcurveto{\pgfqpoint{1.636407in}{2.669224in}}{\pgfqpoint{1.634944in}{2.665690in}}{\pgfqpoint{1.634944in}{2.662007in}}%
\pgfpathcurveto{\pgfqpoint{1.634944in}{2.658324in}}{\pgfqpoint{1.636407in}{2.654791in}}{\pgfqpoint{1.639012in}{2.652186in}}%
\pgfpathcurveto{\pgfqpoint{1.641616in}{2.649582in}}{\pgfqpoint{1.645149in}{2.648118in}}{\pgfqpoint{1.648833in}{2.648118in}}%
\pgfpathlineto{\pgfqpoint{1.648833in}{2.648118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295734in}{2.641378in}}%
\pgfpathcurveto{\pgfqpoint{1.299418in}{2.641378in}}{\pgfqpoint{1.302951in}{2.642841in}}{\pgfqpoint{1.305555in}{2.645446in}}%
\pgfpathcurveto{\pgfqpoint{1.308160in}{2.648050in}}{\pgfqpoint{1.309623in}{2.651583in}}{\pgfqpoint{1.309623in}{2.655267in}}%
\pgfpathcurveto{\pgfqpoint{1.309623in}{2.658950in}}{\pgfqpoint{1.308160in}{2.662483in}}{\pgfqpoint{1.305555in}{2.665087in}}%
\pgfpathcurveto{\pgfqpoint{1.302951in}{2.667692in}}{\pgfqpoint{1.299418in}{2.669155in}}{\pgfqpoint{1.295734in}{2.669155in}}%
\pgfpathcurveto{\pgfqpoint{1.292051in}{2.669155in}}{\pgfqpoint{1.288518in}{2.667692in}}{\pgfqpoint{1.285914in}{2.665087in}}%
\pgfpathcurveto{\pgfqpoint{1.283309in}{2.662483in}}{\pgfqpoint{1.281846in}{2.658950in}}{\pgfqpoint{1.281846in}{2.655267in}}%
\pgfpathcurveto{\pgfqpoint{1.281846in}{2.651583in}}{\pgfqpoint{1.283309in}{2.648050in}}{\pgfqpoint{1.285914in}{2.645446in}}%
\pgfpathcurveto{\pgfqpoint{1.288518in}{2.642841in}}{\pgfqpoint{1.292051in}{2.641378in}}{\pgfqpoint{1.295734in}{2.641378in}}%
\pgfpathlineto{\pgfqpoint{1.295734in}{2.641378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664831in}{2.665338in}}%
\pgfpathcurveto{\pgfqpoint{1.668514in}{2.665338in}}{\pgfqpoint{1.672047in}{2.666801in}}{\pgfqpoint{1.674652in}{2.669406in}}%
\pgfpathcurveto{\pgfqpoint{1.677256in}{2.672010in}}{\pgfqpoint{1.678720in}{2.675543in}}{\pgfqpoint{1.678720in}{2.679227in}}%
\pgfpathcurveto{\pgfqpoint{1.678720in}{2.682910in}}{\pgfqpoint{1.677256in}{2.686443in}}{\pgfqpoint{1.674652in}{2.689048in}}%
\pgfpathcurveto{\pgfqpoint{1.672047in}{2.691652in}}{\pgfqpoint{1.668514in}{2.693116in}}{\pgfqpoint{1.664831in}{2.693116in}}%
\pgfpathcurveto{\pgfqpoint{1.661147in}{2.693116in}}{\pgfqpoint{1.657614in}{2.691652in}}{\pgfqpoint{1.655010in}{2.689048in}}%
\pgfpathcurveto{\pgfqpoint{1.652405in}{2.686443in}}{\pgfqpoint{1.650942in}{2.682910in}}{\pgfqpoint{1.650942in}{2.679227in}}%
\pgfpathcurveto{\pgfqpoint{1.650942in}{2.675543in}}{\pgfqpoint{1.652405in}{2.672010in}}{\pgfqpoint{1.655010in}{2.669406in}}%
\pgfpathcurveto{\pgfqpoint{1.657614in}{2.666801in}}{\pgfqpoint{1.661147in}{2.665338in}}{\pgfqpoint{1.664831in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{2.665338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126070in}{2.646372in}}%
\pgfpathcurveto{\pgfqpoint{2.129754in}{2.646372in}}{\pgfqpoint{2.133287in}{2.647836in}}{\pgfqpoint{2.135891in}{2.650440in}}%
\pgfpathcurveto{\pgfqpoint{2.138496in}{2.653045in}}{\pgfqpoint{2.139959in}{2.656578in}}{\pgfqpoint{2.139959in}{2.660261in}}%
\pgfpathcurveto{\pgfqpoint{2.139959in}{2.663944in}}{\pgfqpoint{2.138496in}{2.667477in}}{\pgfqpoint{2.135891in}{2.670082in}}%
\pgfpathcurveto{\pgfqpoint{2.133287in}{2.672687in}}{\pgfqpoint{2.129754in}{2.674150in}}{\pgfqpoint{2.126070in}{2.674150in}}%
\pgfpathcurveto{\pgfqpoint{2.122387in}{2.674150in}}{\pgfqpoint{2.118854in}{2.672687in}}{\pgfqpoint{2.116249in}{2.670082in}}%
\pgfpathcurveto{\pgfqpoint{2.113645in}{2.667477in}}{\pgfqpoint{2.112182in}{2.663944in}}{\pgfqpoint{2.112182in}{2.660261in}}%
\pgfpathcurveto{\pgfqpoint{2.112182in}{2.656578in}}{\pgfqpoint{2.113645in}{2.653045in}}{\pgfqpoint{2.116249in}{2.650440in}}%
\pgfpathcurveto{\pgfqpoint{2.118854in}{2.647836in}}{\pgfqpoint{2.122387in}{2.646372in}}{\pgfqpoint{2.126070in}{2.646372in}}%
\pgfpathlineto{\pgfqpoint{2.126070in}{2.646372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348456in}{2.684195in}}%
\pgfpathcurveto{\pgfqpoint{2.352139in}{2.684195in}}{\pgfqpoint{2.355672in}{2.685658in}}{\pgfqpoint{2.358277in}{2.688263in}}%
\pgfpathcurveto{\pgfqpoint{2.360881in}{2.690867in}}{\pgfqpoint{2.362345in}{2.694400in}}{\pgfqpoint{2.362345in}{2.698084in}}%
\pgfpathcurveto{\pgfqpoint{2.362345in}{2.701767in}}{\pgfqpoint{2.360881in}{2.705300in}}{\pgfqpoint{2.358277in}{2.707904in}}%
\pgfpathcurveto{\pgfqpoint{2.355672in}{2.710509in}}{\pgfqpoint{2.352139in}{2.711972in}}{\pgfqpoint{2.348456in}{2.711972in}}%
\pgfpathcurveto{\pgfqpoint{2.344773in}{2.711972in}}{\pgfqpoint{2.341240in}{2.710509in}}{\pgfqpoint{2.338635in}{2.707904in}}%
\pgfpathcurveto{\pgfqpoint{2.336030in}{2.705300in}}{\pgfqpoint{2.334567in}{2.701767in}}{\pgfqpoint{2.334567in}{2.698084in}}%
\pgfpathcurveto{\pgfqpoint{2.334567in}{2.694400in}}{\pgfqpoint{2.336030in}{2.690867in}}{\pgfqpoint{2.338635in}{2.688263in}}%
\pgfpathcurveto{\pgfqpoint{2.341240in}{2.685658in}}{\pgfqpoint{2.344773in}{2.684195in}}{\pgfqpoint{2.348456in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{2.348456in}{2.684195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366367in}{2.684744in}}%
\pgfpathcurveto{\pgfqpoint{2.370050in}{2.684744in}}{\pgfqpoint{2.373583in}{2.686208in}}{\pgfqpoint{2.376188in}{2.688812in}}%
\pgfpathcurveto{\pgfqpoint{2.378793in}{2.691417in}}{\pgfqpoint{2.380256in}{2.694950in}}{\pgfqpoint{2.380256in}{2.698633in}}%
\pgfpathcurveto{\pgfqpoint{2.380256in}{2.702316in}}{\pgfqpoint{2.378793in}{2.705849in}}{\pgfqpoint{2.376188in}{2.708454in}}%
\pgfpathcurveto{\pgfqpoint{2.373583in}{2.711058in}}{\pgfqpoint{2.370050in}{2.712522in}}{\pgfqpoint{2.366367in}{2.712522in}}%
\pgfpathcurveto{\pgfqpoint{2.362684in}{2.712522in}}{\pgfqpoint{2.359151in}{2.711058in}}{\pgfqpoint{2.356546in}{2.708454in}}%
\pgfpathcurveto{\pgfqpoint{2.353942in}{2.705849in}}{\pgfqpoint{2.352478in}{2.702316in}}{\pgfqpoint{2.352478in}{2.698633in}}%
\pgfpathcurveto{\pgfqpoint{2.352478in}{2.694950in}}{\pgfqpoint{2.353942in}{2.691417in}}{\pgfqpoint{2.356546in}{2.688812in}}%
\pgfpathcurveto{\pgfqpoint{2.359151in}{2.686208in}}{\pgfqpoint{2.362684in}{2.684744in}}{\pgfqpoint{2.366367in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{2.366367in}{2.684744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416737in}{2.615302in}}%
\pgfpathcurveto{\pgfqpoint{1.420421in}{2.615302in}}{\pgfqpoint{1.423954in}{2.616765in}}{\pgfqpoint{1.426558in}{2.619370in}}%
\pgfpathcurveto{\pgfqpoint{1.429163in}{2.621974in}}{\pgfqpoint{1.430626in}{2.625507in}}{\pgfqpoint{1.430626in}{2.629191in}}%
\pgfpathcurveto{\pgfqpoint{1.430626in}{2.632874in}}{\pgfqpoint{1.429163in}{2.636407in}}{\pgfqpoint{1.426558in}{2.639012in}}%
\pgfpathcurveto{\pgfqpoint{1.423954in}{2.641616in}}{\pgfqpoint{1.420421in}{2.643080in}}{\pgfqpoint{1.416737in}{2.643080in}}%
\pgfpathcurveto{\pgfqpoint{1.413054in}{2.643080in}}{\pgfqpoint{1.409521in}{2.641616in}}{\pgfqpoint{1.406916in}{2.639012in}}%
\pgfpathcurveto{\pgfqpoint{1.404312in}{2.636407in}}{\pgfqpoint{1.402849in}{2.632874in}}{\pgfqpoint{1.402849in}{2.629191in}}%
\pgfpathcurveto{\pgfqpoint{1.402849in}{2.625507in}}{\pgfqpoint{1.404312in}{2.621974in}}{\pgfqpoint{1.406916in}{2.619370in}}%
\pgfpathcurveto{\pgfqpoint{1.409521in}{2.616765in}}{\pgfqpoint{1.413054in}{2.615302in}}{\pgfqpoint{1.416737in}{2.615302in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{2.615302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566522in}{2.673213in}}%
\pgfpathcurveto{\pgfqpoint{1.570205in}{2.673213in}}{\pgfqpoint{1.573738in}{2.674676in}}{\pgfqpoint{1.576343in}{2.677281in}}%
\pgfpathcurveto{\pgfqpoint{1.578947in}{2.679886in}}{\pgfqpoint{1.580411in}{2.683419in}}{\pgfqpoint{1.580411in}{2.687102in}}%
\pgfpathcurveto{\pgfqpoint{1.580411in}{2.690785in}}{\pgfqpoint{1.578947in}{2.694318in}}{\pgfqpoint{1.576343in}{2.696923in}}%
\pgfpathcurveto{\pgfqpoint{1.573738in}{2.699527in}}{\pgfqpoint{1.570205in}{2.700991in}}{\pgfqpoint{1.566522in}{2.700991in}}%
\pgfpathcurveto{\pgfqpoint{1.562838in}{2.700991in}}{\pgfqpoint{1.559305in}{2.699527in}}{\pgfqpoint{1.556701in}{2.696923in}}%
\pgfpathcurveto{\pgfqpoint{1.554096in}{2.694318in}}{\pgfqpoint{1.552633in}{2.690785in}}{\pgfqpoint{1.552633in}{2.687102in}}%
\pgfpathcurveto{\pgfqpoint{1.552633in}{2.683419in}}{\pgfqpoint{1.554096in}{2.679886in}}{\pgfqpoint{1.556701in}{2.677281in}}%
\pgfpathcurveto{\pgfqpoint{1.559305in}{2.674676in}}{\pgfqpoint{1.562838in}{2.673213in}}{\pgfqpoint{1.566522in}{2.673213in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{2.673213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811561in}{2.646157in}}%
\pgfpathcurveto{\pgfqpoint{1.815244in}{2.646157in}}{\pgfqpoint{1.818777in}{2.647620in}}{\pgfqpoint{1.821381in}{2.650225in}}%
\pgfpathcurveto{\pgfqpoint{1.823986in}{2.652829in}}{\pgfqpoint{1.825449in}{2.656362in}}{\pgfqpoint{1.825449in}{2.660046in}}%
\pgfpathcurveto{\pgfqpoint{1.825449in}{2.663729in}}{\pgfqpoint{1.823986in}{2.667262in}}{\pgfqpoint{1.821381in}{2.669867in}}%
\pgfpathcurveto{\pgfqpoint{1.818777in}{2.672471in}}{\pgfqpoint{1.815244in}{2.673935in}}{\pgfqpoint{1.811561in}{2.673935in}}%
\pgfpathcurveto{\pgfqpoint{1.807877in}{2.673935in}}{\pgfqpoint{1.804344in}{2.672471in}}{\pgfqpoint{1.801740in}{2.669867in}}%
\pgfpathcurveto{\pgfqpoint{1.799135in}{2.667262in}}{\pgfqpoint{1.797672in}{2.663729in}}{\pgfqpoint{1.797672in}{2.660046in}}%
\pgfpathcurveto{\pgfqpoint{1.797672in}{2.656362in}}{\pgfqpoint{1.799135in}{2.652829in}}{\pgfqpoint{1.801740in}{2.650225in}}%
\pgfpathcurveto{\pgfqpoint{1.804344in}{2.647620in}}{\pgfqpoint{1.807877in}{2.646157in}}{\pgfqpoint{1.811561in}{2.646157in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{2.646157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419482in}{2.653826in}}%
\pgfpathcurveto{\pgfqpoint{1.423166in}{2.653826in}}{\pgfqpoint{1.426699in}{2.655289in}}{\pgfqpoint{1.429303in}{2.657894in}}%
\pgfpathcurveto{\pgfqpoint{1.431908in}{2.660499in}}{\pgfqpoint{1.433371in}{2.664032in}}{\pgfqpoint{1.433371in}{2.667715in}}%
\pgfpathcurveto{\pgfqpoint{1.433371in}{2.671398in}}{\pgfqpoint{1.431908in}{2.674931in}}{\pgfqpoint{1.429303in}{2.677536in}}%
\pgfpathcurveto{\pgfqpoint{1.426699in}{2.680140in}}{\pgfqpoint{1.423166in}{2.681604in}}{\pgfqpoint{1.419482in}{2.681604in}}%
\pgfpathcurveto{\pgfqpoint{1.415799in}{2.681604in}}{\pgfqpoint{1.412266in}{2.680140in}}{\pgfqpoint{1.409661in}{2.677536in}}%
\pgfpathcurveto{\pgfqpoint{1.407057in}{2.674931in}}{\pgfqpoint{1.405593in}{2.671398in}}{\pgfqpoint{1.405593in}{2.667715in}}%
\pgfpathcurveto{\pgfqpoint{1.405593in}{2.664032in}}{\pgfqpoint{1.407057in}{2.660499in}}{\pgfqpoint{1.409661in}{2.657894in}}%
\pgfpathcurveto{\pgfqpoint{1.412266in}{2.655289in}}{\pgfqpoint{1.415799in}{2.653826in}}{\pgfqpoint{1.419482in}{2.653826in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{2.653826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127038in}{2.635275in}}%
\pgfpathcurveto{\pgfqpoint{1.130722in}{2.635275in}}{\pgfqpoint{1.134255in}{2.636739in}}{\pgfqpoint{1.136859in}{2.639343in}}%
\pgfpathcurveto{\pgfqpoint{1.139464in}{2.641948in}}{\pgfqpoint{1.140927in}{2.645481in}}{\pgfqpoint{1.140927in}{2.649164in}}%
\pgfpathcurveto{\pgfqpoint{1.140927in}{2.652847in}}{\pgfqpoint{1.139464in}{2.656380in}}{\pgfqpoint{1.136859in}{2.658985in}}%
\pgfpathcurveto{\pgfqpoint{1.134255in}{2.661590in}}{\pgfqpoint{1.130722in}{2.663053in}}{\pgfqpoint{1.127038in}{2.663053in}}%
\pgfpathcurveto{\pgfqpoint{1.123355in}{2.663053in}}{\pgfqpoint{1.119822in}{2.661590in}}{\pgfqpoint{1.117217in}{2.658985in}}%
\pgfpathcurveto{\pgfqpoint{1.114613in}{2.656380in}}{\pgfqpoint{1.113149in}{2.652847in}}{\pgfqpoint{1.113149in}{2.649164in}}%
\pgfpathcurveto{\pgfqpoint{1.113149in}{2.645481in}}{\pgfqpoint{1.114613in}{2.641948in}}{\pgfqpoint{1.117217in}{2.639343in}}%
\pgfpathcurveto{\pgfqpoint{1.119822in}{2.636739in}}{\pgfqpoint{1.123355in}{2.635275in}}{\pgfqpoint{1.127038in}{2.635275in}}%
\pgfpathlineto{\pgfqpoint{1.127038in}{2.635275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932841in}{2.632049in}}%
\pgfpathcurveto{\pgfqpoint{1.936524in}{2.632049in}}{\pgfqpoint{1.940057in}{2.633513in}}{\pgfqpoint{1.942662in}{2.636117in}}%
\pgfpathcurveto{\pgfqpoint{1.945266in}{2.638722in}}{\pgfqpoint{1.946730in}{2.642255in}}{\pgfqpoint{1.946730in}{2.645938in}}%
\pgfpathcurveto{\pgfqpoint{1.946730in}{2.649622in}}{\pgfqpoint{1.945266in}{2.653155in}}{\pgfqpoint{1.942662in}{2.655759in}}%
\pgfpathcurveto{\pgfqpoint{1.940057in}{2.658364in}}{\pgfqpoint{1.936524in}{2.659827in}}{\pgfqpoint{1.932841in}{2.659827in}}%
\pgfpathcurveto{\pgfqpoint{1.929158in}{2.659827in}}{\pgfqpoint{1.925625in}{2.658364in}}{\pgfqpoint{1.923020in}{2.655759in}}%
\pgfpathcurveto{\pgfqpoint{1.920415in}{2.653155in}}{\pgfqpoint{1.918952in}{2.649622in}}{\pgfqpoint{1.918952in}{2.645938in}}%
\pgfpathcurveto{\pgfqpoint{1.918952in}{2.642255in}}{\pgfqpoint{1.920415in}{2.638722in}}{\pgfqpoint{1.923020in}{2.636117in}}%
\pgfpathcurveto{\pgfqpoint{1.925625in}{2.633513in}}{\pgfqpoint{1.929158in}{2.632049in}}{\pgfqpoint{1.932841in}{2.632049in}}%
\pgfpathlineto{\pgfqpoint{1.932841in}{2.632049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630010in}{2.616070in}}%
\pgfpathcurveto{\pgfqpoint{1.633693in}{2.616070in}}{\pgfqpoint{1.637226in}{2.617533in}}{\pgfqpoint{1.639831in}{2.620138in}}%
\pgfpathcurveto{\pgfqpoint{1.642435in}{2.622743in}}{\pgfqpoint{1.643899in}{2.626276in}}{\pgfqpoint{1.643899in}{2.629959in}}%
\pgfpathcurveto{\pgfqpoint{1.643899in}{2.633642in}}{\pgfqpoint{1.642435in}{2.637175in}}{\pgfqpoint{1.639831in}{2.639780in}}%
\pgfpathcurveto{\pgfqpoint{1.637226in}{2.642384in}}{\pgfqpoint{1.633693in}{2.643848in}}{\pgfqpoint{1.630010in}{2.643848in}}%
\pgfpathcurveto{\pgfqpoint{1.626327in}{2.643848in}}{\pgfqpoint{1.622794in}{2.642384in}}{\pgfqpoint{1.620189in}{2.639780in}}%
\pgfpathcurveto{\pgfqpoint{1.617585in}{2.637175in}}{\pgfqpoint{1.616121in}{2.633642in}}{\pgfqpoint{1.616121in}{2.629959in}}%
\pgfpathcurveto{\pgfqpoint{1.616121in}{2.626276in}}{\pgfqpoint{1.617585in}{2.622743in}}{\pgfqpoint{1.620189in}{2.620138in}}%
\pgfpathcurveto{\pgfqpoint{1.622794in}{2.617533in}}{\pgfqpoint{1.626327in}{2.616070in}}{\pgfqpoint{1.630010in}{2.616070in}}%
\pgfpathlineto{\pgfqpoint{1.630010in}{2.616070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225091in}{2.679224in}}%
\pgfpathcurveto{\pgfqpoint{1.228774in}{2.679224in}}{\pgfqpoint{1.232307in}{2.680688in}}{\pgfqpoint{1.234912in}{2.683292in}}%
\pgfpathcurveto{\pgfqpoint{1.237516in}{2.685897in}}{\pgfqpoint{1.238980in}{2.689430in}}{\pgfqpoint{1.238980in}{2.693113in}}%
\pgfpathcurveto{\pgfqpoint{1.238980in}{2.696797in}}{\pgfqpoint{1.237516in}{2.700330in}}{\pgfqpoint{1.234912in}{2.702934in}}%
\pgfpathcurveto{\pgfqpoint{1.232307in}{2.705539in}}{\pgfqpoint{1.228774in}{2.707002in}}{\pgfqpoint{1.225091in}{2.707002in}}%
\pgfpathcurveto{\pgfqpoint{1.221407in}{2.707002in}}{\pgfqpoint{1.217874in}{2.705539in}}{\pgfqpoint{1.215270in}{2.702934in}}%
\pgfpathcurveto{\pgfqpoint{1.212665in}{2.700330in}}{\pgfqpoint{1.211202in}{2.696797in}}{\pgfqpoint{1.211202in}{2.693113in}}%
\pgfpathcurveto{\pgfqpoint{1.211202in}{2.689430in}}{\pgfqpoint{1.212665in}{2.685897in}}{\pgfqpoint{1.215270in}{2.683292in}}%
\pgfpathcurveto{\pgfqpoint{1.217874in}{2.680688in}}{\pgfqpoint{1.221407in}{2.679224in}}{\pgfqpoint{1.225091in}{2.679224in}}%
\pgfpathlineto{\pgfqpoint{1.225091in}{2.679224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449400in}{2.640192in}}%
\pgfpathcurveto{\pgfqpoint{1.453084in}{2.640192in}}{\pgfqpoint{1.456617in}{2.641656in}}{\pgfqpoint{1.459221in}{2.644260in}}%
\pgfpathcurveto{\pgfqpoint{1.461826in}{2.646865in}}{\pgfqpoint{1.463289in}{2.650398in}}{\pgfqpoint{1.463289in}{2.654081in}}%
\pgfpathcurveto{\pgfqpoint{1.463289in}{2.657765in}}{\pgfqpoint{1.461826in}{2.661298in}}{\pgfqpoint{1.459221in}{2.663902in}}%
\pgfpathcurveto{\pgfqpoint{1.456617in}{2.666507in}}{\pgfqpoint{1.453084in}{2.667970in}}{\pgfqpoint{1.449400in}{2.667970in}}%
\pgfpathcurveto{\pgfqpoint{1.445717in}{2.667970in}}{\pgfqpoint{1.442184in}{2.666507in}}{\pgfqpoint{1.439579in}{2.663902in}}%
\pgfpathcurveto{\pgfqpoint{1.436975in}{2.661298in}}{\pgfqpoint{1.435511in}{2.657765in}}{\pgfqpoint{1.435511in}{2.654081in}}%
\pgfpathcurveto{\pgfqpoint{1.435511in}{2.650398in}}{\pgfqpoint{1.436975in}{2.646865in}}{\pgfqpoint{1.439579in}{2.644260in}}%
\pgfpathcurveto{\pgfqpoint{1.442184in}{2.641656in}}{\pgfqpoint{1.445717in}{2.640192in}}{\pgfqpoint{1.449400in}{2.640192in}}%
\pgfpathlineto{\pgfqpoint{1.449400in}{2.640192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235422in}{2.663443in}}%
\pgfpathcurveto{\pgfqpoint{2.239105in}{2.663443in}}{\pgfqpoint{2.242638in}{2.664907in}}{\pgfqpoint{2.245242in}{2.667511in}}%
\pgfpathcurveto{\pgfqpoint{2.247847in}{2.670116in}}{\pgfqpoint{2.249310in}{2.673649in}}{\pgfqpoint{2.249310in}{2.677332in}}%
\pgfpathcurveto{\pgfqpoint{2.249310in}{2.681016in}}{\pgfqpoint{2.247847in}{2.684549in}}{\pgfqpoint{2.245242in}{2.687153in}}%
\pgfpathcurveto{\pgfqpoint{2.242638in}{2.689758in}}{\pgfqpoint{2.239105in}{2.691221in}}{\pgfqpoint{2.235422in}{2.691221in}}%
\pgfpathcurveto{\pgfqpoint{2.231738in}{2.691221in}}{\pgfqpoint{2.228205in}{2.689758in}}{\pgfqpoint{2.225601in}{2.687153in}}%
\pgfpathcurveto{\pgfqpoint{2.222996in}{2.684549in}}{\pgfqpoint{2.221533in}{2.681016in}}{\pgfqpoint{2.221533in}{2.677332in}}%
\pgfpathcurveto{\pgfqpoint{2.221533in}{2.673649in}}{\pgfqpoint{2.222996in}{2.670116in}}{\pgfqpoint{2.225601in}{2.667511in}}%
\pgfpathcurveto{\pgfqpoint{2.228205in}{2.664907in}}{\pgfqpoint{2.231738in}{2.663443in}}{\pgfqpoint{2.235422in}{2.663443in}}%
\pgfpathlineto{\pgfqpoint{2.235422in}{2.663443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248650in}{2.646331in}}%
\pgfpathcurveto{\pgfqpoint{2.252333in}{2.646331in}}{\pgfqpoint{2.255866in}{2.647794in}}{\pgfqpoint{2.258471in}{2.650399in}}%
\pgfpathcurveto{\pgfqpoint{2.261075in}{2.653003in}}{\pgfqpoint{2.262538in}{2.656536in}}{\pgfqpoint{2.262538in}{2.660220in}}%
\pgfpathcurveto{\pgfqpoint{2.262538in}{2.663903in}}{\pgfqpoint{2.261075in}{2.667436in}}{\pgfqpoint{2.258471in}{2.670040in}}%
\pgfpathcurveto{\pgfqpoint{2.255866in}{2.672645in}}{\pgfqpoint{2.252333in}{2.674108in}}{\pgfqpoint{2.248650in}{2.674108in}}%
\pgfpathcurveto{\pgfqpoint{2.244966in}{2.674108in}}{\pgfqpoint{2.241433in}{2.672645in}}{\pgfqpoint{2.238829in}{2.670040in}}%
\pgfpathcurveto{\pgfqpoint{2.236224in}{2.667436in}}{\pgfqpoint{2.234761in}{2.663903in}}{\pgfqpoint{2.234761in}{2.660220in}}%
\pgfpathcurveto{\pgfqpoint{2.234761in}{2.656536in}}{\pgfqpoint{2.236224in}{2.653003in}}{\pgfqpoint{2.238829in}{2.650399in}}%
\pgfpathcurveto{\pgfqpoint{2.241433in}{2.647794in}}{\pgfqpoint{2.244966in}{2.646331in}}{\pgfqpoint{2.248650in}{2.646331in}}%
\pgfpathlineto{\pgfqpoint{2.248650in}{2.646331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602534in}{2.626047in}}%
\pgfpathcurveto{\pgfqpoint{1.606218in}{2.626047in}}{\pgfqpoint{1.609751in}{2.627511in}}{\pgfqpoint{1.612355in}{2.630115in}}%
\pgfpathcurveto{\pgfqpoint{1.614960in}{2.632720in}}{\pgfqpoint{1.616423in}{2.636253in}}{\pgfqpoint{1.616423in}{2.639936in}}%
\pgfpathcurveto{\pgfqpoint{1.616423in}{2.643620in}}{\pgfqpoint{1.614960in}{2.647153in}}{\pgfqpoint{1.612355in}{2.649757in}}%
\pgfpathcurveto{\pgfqpoint{1.609751in}{2.652362in}}{\pgfqpoint{1.606218in}{2.653825in}}{\pgfqpoint{1.602534in}{2.653825in}}%
\pgfpathcurveto{\pgfqpoint{1.598851in}{2.653825in}}{\pgfqpoint{1.595318in}{2.652362in}}{\pgfqpoint{1.592713in}{2.649757in}}%
\pgfpathcurveto{\pgfqpoint{1.590109in}{2.647153in}}{\pgfqpoint{1.588645in}{2.643620in}}{\pgfqpoint{1.588645in}{2.639936in}}%
\pgfpathcurveto{\pgfqpoint{1.588645in}{2.636253in}}{\pgfqpoint{1.590109in}{2.632720in}}{\pgfqpoint{1.592713in}{2.630115in}}%
\pgfpathcurveto{\pgfqpoint{1.595318in}{2.627511in}}{\pgfqpoint{1.598851in}{2.626047in}}{\pgfqpoint{1.602534in}{2.626047in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{2.626047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838270in}{2.645290in}}%
\pgfpathcurveto{\pgfqpoint{1.841953in}{2.645290in}}{\pgfqpoint{1.845486in}{2.646754in}}{\pgfqpoint{1.848091in}{2.649358in}}%
\pgfpathcurveto{\pgfqpoint{1.850695in}{2.651963in}}{\pgfqpoint{1.852159in}{2.655496in}}{\pgfqpoint{1.852159in}{2.659179in}}%
\pgfpathcurveto{\pgfqpoint{1.852159in}{2.662862in}}{\pgfqpoint{1.850695in}{2.666395in}}{\pgfqpoint{1.848091in}{2.669000in}}%
\pgfpathcurveto{\pgfqpoint{1.845486in}{2.671605in}}{\pgfqpoint{1.841953in}{2.673068in}}{\pgfqpoint{1.838270in}{2.673068in}}%
\pgfpathcurveto{\pgfqpoint{1.834586in}{2.673068in}}{\pgfqpoint{1.831053in}{2.671605in}}{\pgfqpoint{1.828449in}{2.669000in}}%
\pgfpathcurveto{\pgfqpoint{1.825844in}{2.666395in}}{\pgfqpoint{1.824381in}{2.662862in}}{\pgfqpoint{1.824381in}{2.659179in}}%
\pgfpathcurveto{\pgfqpoint{1.824381in}{2.655496in}}{\pgfqpoint{1.825844in}{2.651963in}}{\pgfqpoint{1.828449in}{2.649358in}}%
\pgfpathcurveto{\pgfqpoint{1.831053in}{2.646754in}}{\pgfqpoint{1.834586in}{2.645290in}}{\pgfqpoint{1.838270in}{2.645290in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{2.645290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628625in}{2.657142in}}%
\pgfpathcurveto{\pgfqpoint{1.632308in}{2.657142in}}{\pgfqpoint{1.635841in}{2.658606in}}{\pgfqpoint{1.638446in}{2.661210in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{2.663815in}}{\pgfqpoint{1.642514in}{2.667348in}}{\pgfqpoint{1.642514in}{2.671031in}}%
\pgfpathcurveto{\pgfqpoint{1.642514in}{2.674715in}}{\pgfqpoint{1.641050in}{2.678248in}}{\pgfqpoint{1.638446in}{2.680852in}}%
\pgfpathcurveto{\pgfqpoint{1.635841in}{2.683457in}}{\pgfqpoint{1.632308in}{2.684920in}}{\pgfqpoint{1.628625in}{2.684920in}}%
\pgfpathcurveto{\pgfqpoint{1.624942in}{2.684920in}}{\pgfqpoint{1.621409in}{2.683457in}}{\pgfqpoint{1.618804in}{2.680852in}}%
\pgfpathcurveto{\pgfqpoint{1.616200in}{2.678248in}}{\pgfqpoint{1.614736in}{2.674715in}}{\pgfqpoint{1.614736in}{2.671031in}}%
\pgfpathcurveto{\pgfqpoint{1.614736in}{2.667348in}}{\pgfqpoint{1.616200in}{2.663815in}}{\pgfqpoint{1.618804in}{2.661210in}}%
\pgfpathcurveto{\pgfqpoint{1.621409in}{2.658606in}}{\pgfqpoint{1.624942in}{2.657142in}}{\pgfqpoint{1.628625in}{2.657142in}}%
\pgfpathlineto{\pgfqpoint{1.628625in}{2.657142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256128in}{2.630874in}}%
\pgfpathcurveto{\pgfqpoint{1.259811in}{2.630874in}}{\pgfqpoint{1.263344in}{2.632338in}}{\pgfqpoint{1.265949in}{2.634942in}}%
\pgfpathcurveto{\pgfqpoint{1.268553in}{2.637547in}}{\pgfqpoint{1.270017in}{2.641080in}}{\pgfqpoint{1.270017in}{2.644763in}}%
\pgfpathcurveto{\pgfqpoint{1.270017in}{2.648447in}}{\pgfqpoint{1.268553in}{2.651980in}}{\pgfqpoint{1.265949in}{2.654584in}}%
\pgfpathcurveto{\pgfqpoint{1.263344in}{2.657189in}}{\pgfqpoint{1.259811in}{2.658652in}}{\pgfqpoint{1.256128in}{2.658652in}}%
\pgfpathcurveto{\pgfqpoint{1.252444in}{2.658652in}}{\pgfqpoint{1.248911in}{2.657189in}}{\pgfqpoint{1.246307in}{2.654584in}}%
\pgfpathcurveto{\pgfqpoint{1.243702in}{2.651980in}}{\pgfqpoint{1.242239in}{2.648447in}}{\pgfqpoint{1.242239in}{2.644763in}}%
\pgfpathcurveto{\pgfqpoint{1.242239in}{2.641080in}}{\pgfqpoint{1.243702in}{2.637547in}}{\pgfqpoint{1.246307in}{2.634942in}}%
\pgfpathcurveto{\pgfqpoint{1.248911in}{2.632338in}}{\pgfqpoint{1.252444in}{2.630874in}}{\pgfqpoint{1.256128in}{2.630874in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{2.630874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166255in}{2.623170in}}%
\pgfpathcurveto{\pgfqpoint{1.169938in}{2.623170in}}{\pgfqpoint{1.173471in}{2.624634in}}{\pgfqpoint{1.176076in}{2.627238in}}%
\pgfpathcurveto{\pgfqpoint{1.178680in}{2.629843in}}{\pgfqpoint{1.180144in}{2.633376in}}{\pgfqpoint{1.180144in}{2.637059in}}%
\pgfpathcurveto{\pgfqpoint{1.180144in}{2.640742in}}{\pgfqpoint{1.178680in}{2.644275in}}{\pgfqpoint{1.176076in}{2.646880in}}%
\pgfpathcurveto{\pgfqpoint{1.173471in}{2.649484in}}{\pgfqpoint{1.169938in}{2.650948in}}{\pgfqpoint{1.166255in}{2.650948in}}%
\pgfpathcurveto{\pgfqpoint{1.162571in}{2.650948in}}{\pgfqpoint{1.159038in}{2.649484in}}{\pgfqpoint{1.156434in}{2.646880in}}%
\pgfpathcurveto{\pgfqpoint{1.153829in}{2.644275in}}{\pgfqpoint{1.152366in}{2.640742in}}{\pgfqpoint{1.152366in}{2.637059in}}%
\pgfpathcurveto{\pgfqpoint{1.152366in}{2.633376in}}{\pgfqpoint{1.153829in}{2.629843in}}{\pgfqpoint{1.156434in}{2.627238in}}%
\pgfpathcurveto{\pgfqpoint{1.159038in}{2.624634in}}{\pgfqpoint{1.162571in}{2.623170in}}{\pgfqpoint{1.166255in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{2.623170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609679in}{2.659637in}}%
\pgfpathcurveto{\pgfqpoint{1.613362in}{2.659637in}}{\pgfqpoint{1.616895in}{2.661101in}}{\pgfqpoint{1.619500in}{2.663705in}}%
\pgfpathcurveto{\pgfqpoint{1.622104in}{2.666310in}}{\pgfqpoint{1.623567in}{2.669843in}}{\pgfqpoint{1.623567in}{2.673526in}}%
\pgfpathcurveto{\pgfqpoint{1.623567in}{2.677210in}}{\pgfqpoint{1.622104in}{2.680743in}}{\pgfqpoint{1.619500in}{2.683347in}}%
\pgfpathcurveto{\pgfqpoint{1.616895in}{2.685952in}}{\pgfqpoint{1.613362in}{2.687415in}}{\pgfqpoint{1.609679in}{2.687415in}}%
\pgfpathcurveto{\pgfqpoint{1.605995in}{2.687415in}}{\pgfqpoint{1.602462in}{2.685952in}}{\pgfqpoint{1.599858in}{2.683347in}}%
\pgfpathcurveto{\pgfqpoint{1.597253in}{2.680743in}}{\pgfqpoint{1.595790in}{2.677210in}}{\pgfqpoint{1.595790in}{2.673526in}}%
\pgfpathcurveto{\pgfqpoint{1.595790in}{2.669843in}}{\pgfqpoint{1.597253in}{2.666310in}}{\pgfqpoint{1.599858in}{2.663705in}}%
\pgfpathcurveto{\pgfqpoint{1.602462in}{2.661101in}}{\pgfqpoint{1.605995in}{2.659637in}}{\pgfqpoint{1.609679in}{2.659637in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{2.659637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582108in}{2.668586in}}%
\pgfpathcurveto{\pgfqpoint{1.585791in}{2.668586in}}{\pgfqpoint{1.589324in}{2.670049in}}{\pgfqpoint{1.591929in}{2.672654in}}%
\pgfpathcurveto{\pgfqpoint{1.594533in}{2.675258in}}{\pgfqpoint{1.595997in}{2.678791in}}{\pgfqpoint{1.595997in}{2.682475in}}%
\pgfpathcurveto{\pgfqpoint{1.595997in}{2.686158in}}{\pgfqpoint{1.594533in}{2.689691in}}{\pgfqpoint{1.591929in}{2.692296in}}%
\pgfpathcurveto{\pgfqpoint{1.589324in}{2.694900in}}{\pgfqpoint{1.585791in}{2.696363in}}{\pgfqpoint{1.582108in}{2.696363in}}%
\pgfpathcurveto{\pgfqpoint{1.578424in}{2.696363in}}{\pgfqpoint{1.574891in}{2.694900in}}{\pgfqpoint{1.572287in}{2.692296in}}%
\pgfpathcurveto{\pgfqpoint{1.569682in}{2.689691in}}{\pgfqpoint{1.568219in}{2.686158in}}{\pgfqpoint{1.568219in}{2.682475in}}%
\pgfpathcurveto{\pgfqpoint{1.568219in}{2.678791in}}{\pgfqpoint{1.569682in}{2.675258in}}{\pgfqpoint{1.572287in}{2.672654in}}%
\pgfpathcurveto{\pgfqpoint{1.574891in}{2.670049in}}{\pgfqpoint{1.578424in}{2.668586in}}{\pgfqpoint{1.582108in}{2.668586in}}%
\pgfpathlineto{\pgfqpoint{1.582108in}{2.668586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107918in}{2.587558in}}%
\pgfpathcurveto{\pgfqpoint{2.111602in}{2.587558in}}{\pgfqpoint{2.115135in}{2.589021in}}{\pgfqpoint{2.117739in}{2.591626in}}%
\pgfpathcurveto{\pgfqpoint{2.120344in}{2.594230in}}{\pgfqpoint{2.121807in}{2.597763in}}{\pgfqpoint{2.121807in}{2.601447in}}%
\pgfpathcurveto{\pgfqpoint{2.121807in}{2.605130in}}{\pgfqpoint{2.120344in}{2.608663in}}{\pgfqpoint{2.117739in}{2.611267in}}%
\pgfpathcurveto{\pgfqpoint{2.115135in}{2.613872in}}{\pgfqpoint{2.111602in}{2.615335in}}{\pgfqpoint{2.107918in}{2.615335in}}%
\pgfpathcurveto{\pgfqpoint{2.104235in}{2.615335in}}{\pgfqpoint{2.100702in}{2.613872in}}{\pgfqpoint{2.098097in}{2.611267in}}%
\pgfpathcurveto{\pgfqpoint{2.095493in}{2.608663in}}{\pgfqpoint{2.094030in}{2.605130in}}{\pgfqpoint{2.094030in}{2.601447in}}%
\pgfpathcurveto{\pgfqpoint{2.094030in}{2.597763in}}{\pgfqpoint{2.095493in}{2.594230in}}{\pgfqpoint{2.098097in}{2.591626in}}%
\pgfpathcurveto{\pgfqpoint{2.100702in}{2.589021in}}{\pgfqpoint{2.104235in}{2.587558in}}{\pgfqpoint{2.107918in}{2.587558in}}%
\pgfpathlineto{\pgfqpoint{2.107918in}{2.587558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302789in}{2.625756in}}%
\pgfpathcurveto{\pgfqpoint{2.306472in}{2.625756in}}{\pgfqpoint{2.310005in}{2.627219in}}{\pgfqpoint{2.312609in}{2.629824in}}%
\pgfpathcurveto{\pgfqpoint{2.315214in}{2.632428in}}{\pgfqpoint{2.316677in}{2.635961in}}{\pgfqpoint{2.316677in}{2.639645in}}%
\pgfpathcurveto{\pgfqpoint{2.316677in}{2.643328in}}{\pgfqpoint{2.315214in}{2.646861in}}{\pgfqpoint{2.312609in}{2.649466in}}%
\pgfpathcurveto{\pgfqpoint{2.310005in}{2.652070in}}{\pgfqpoint{2.306472in}{2.653534in}}{\pgfqpoint{2.302789in}{2.653534in}}%
\pgfpathcurveto{\pgfqpoint{2.299105in}{2.653534in}}{\pgfqpoint{2.295572in}{2.652070in}}{\pgfqpoint{2.292968in}{2.649466in}}%
\pgfpathcurveto{\pgfqpoint{2.290363in}{2.646861in}}{\pgfqpoint{2.288900in}{2.643328in}}{\pgfqpoint{2.288900in}{2.639645in}}%
\pgfpathcurveto{\pgfqpoint{2.288900in}{2.635961in}}{\pgfqpoint{2.290363in}{2.632428in}}{\pgfqpoint{2.292968in}{2.629824in}}%
\pgfpathcurveto{\pgfqpoint{2.295572in}{2.627219in}}{\pgfqpoint{2.299105in}{2.625756in}}{\pgfqpoint{2.302789in}{2.625756in}}%
\pgfpathlineto{\pgfqpoint{2.302789in}{2.625756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352695in}{2.600716in}}%
\pgfpathcurveto{\pgfqpoint{2.356379in}{2.600716in}}{\pgfqpoint{2.359912in}{2.602179in}}{\pgfqpoint{2.362516in}{2.604784in}}%
\pgfpathcurveto{\pgfqpoint{2.365121in}{2.607388in}}{\pgfqpoint{2.366584in}{2.610921in}}{\pgfqpoint{2.366584in}{2.614605in}}%
\pgfpathcurveto{\pgfqpoint{2.366584in}{2.618288in}}{\pgfqpoint{2.365121in}{2.621821in}}{\pgfqpoint{2.362516in}{2.624426in}}%
\pgfpathcurveto{\pgfqpoint{2.359912in}{2.627030in}}{\pgfqpoint{2.356379in}{2.628494in}}{\pgfqpoint{2.352695in}{2.628494in}}%
\pgfpathcurveto{\pgfqpoint{2.349012in}{2.628494in}}{\pgfqpoint{2.345479in}{2.627030in}}{\pgfqpoint{2.342874in}{2.624426in}}%
\pgfpathcurveto{\pgfqpoint{2.340270in}{2.621821in}}{\pgfqpoint{2.338806in}{2.618288in}}{\pgfqpoint{2.338806in}{2.614605in}}%
\pgfpathcurveto{\pgfqpoint{2.338806in}{2.610921in}}{\pgfqpoint{2.340270in}{2.607388in}}{\pgfqpoint{2.342874in}{2.604784in}}%
\pgfpathcurveto{\pgfqpoint{2.345479in}{2.602179in}}{\pgfqpoint{2.349012in}{2.600716in}}{\pgfqpoint{2.352695in}{2.600716in}}%
\pgfpathlineto{\pgfqpoint{2.352695in}{2.600716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036762in}{2.632225in}}%
\pgfpathcurveto{\pgfqpoint{2.040445in}{2.632225in}}{\pgfqpoint{2.043978in}{2.633689in}}{\pgfqpoint{2.046583in}{2.636293in}}%
\pgfpathcurveto{\pgfqpoint{2.049188in}{2.638898in}}{\pgfqpoint{2.050651in}{2.642431in}}{\pgfqpoint{2.050651in}{2.646114in}}%
\pgfpathcurveto{\pgfqpoint{2.050651in}{2.649798in}}{\pgfqpoint{2.049188in}{2.653331in}}{\pgfqpoint{2.046583in}{2.655935in}}%
\pgfpathcurveto{\pgfqpoint{2.043978in}{2.658540in}}{\pgfqpoint{2.040445in}{2.660003in}}{\pgfqpoint{2.036762in}{2.660003in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{2.660003in}}{\pgfqpoint{2.029546in}{2.658540in}}{\pgfqpoint{2.026941in}{2.655935in}}%
\pgfpathcurveto{\pgfqpoint{2.024337in}{2.653331in}}{\pgfqpoint{2.022873in}{2.649798in}}{\pgfqpoint{2.022873in}{2.646114in}}%
\pgfpathcurveto{\pgfqpoint{2.022873in}{2.642431in}}{\pgfqpoint{2.024337in}{2.638898in}}{\pgfqpoint{2.026941in}{2.636293in}}%
\pgfpathcurveto{\pgfqpoint{2.029546in}{2.633689in}}{\pgfqpoint{2.033079in}{2.632225in}}{\pgfqpoint{2.036762in}{2.632225in}}%
\pgfpathlineto{\pgfqpoint{2.036762in}{2.632225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917071in}{2.587878in}}%
\pgfpathcurveto{\pgfqpoint{1.920754in}{2.587878in}}{\pgfqpoint{1.924287in}{2.589341in}}{\pgfqpoint{1.926892in}{2.591946in}}%
\pgfpathcurveto{\pgfqpoint{1.929497in}{2.594550in}}{\pgfqpoint{1.930960in}{2.598083in}}{\pgfqpoint{1.930960in}{2.601767in}}%
\pgfpathcurveto{\pgfqpoint{1.930960in}{2.605450in}}{\pgfqpoint{1.929497in}{2.608983in}}{\pgfqpoint{1.926892in}{2.611587in}}%
\pgfpathcurveto{\pgfqpoint{1.924287in}{2.614192in}}{\pgfqpoint{1.920754in}{2.615655in}}{\pgfqpoint{1.917071in}{2.615655in}}%
\pgfpathcurveto{\pgfqpoint{1.913388in}{2.615655in}}{\pgfqpoint{1.909855in}{2.614192in}}{\pgfqpoint{1.907250in}{2.611587in}}%
\pgfpathcurveto{\pgfqpoint{1.904646in}{2.608983in}}{\pgfqpoint{1.903182in}{2.605450in}}{\pgfqpoint{1.903182in}{2.601767in}}%
\pgfpathcurveto{\pgfqpoint{1.903182in}{2.598083in}}{\pgfqpoint{1.904646in}{2.594550in}}{\pgfqpoint{1.907250in}{2.591946in}}%
\pgfpathcurveto{\pgfqpoint{1.909855in}{2.589341in}}{\pgfqpoint{1.913388in}{2.587878in}}{\pgfqpoint{1.917071in}{2.587878in}}%
\pgfpathlineto{\pgfqpoint{1.917071in}{2.587878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108630in}{2.631361in}}%
\pgfpathcurveto{\pgfqpoint{2.112314in}{2.631361in}}{\pgfqpoint{2.115847in}{2.632824in}}{\pgfqpoint{2.118451in}{2.635429in}}%
\pgfpathcurveto{\pgfqpoint{2.121056in}{2.638033in}}{\pgfqpoint{2.122519in}{2.641566in}}{\pgfqpoint{2.122519in}{2.645250in}}%
\pgfpathcurveto{\pgfqpoint{2.122519in}{2.648933in}}{\pgfqpoint{2.121056in}{2.652466in}}{\pgfqpoint{2.118451in}{2.655071in}}%
\pgfpathcurveto{\pgfqpoint{2.115847in}{2.657675in}}{\pgfqpoint{2.112314in}{2.659138in}}{\pgfqpoint{2.108630in}{2.659138in}}%
\pgfpathcurveto{\pgfqpoint{2.104947in}{2.659138in}}{\pgfqpoint{2.101414in}{2.657675in}}{\pgfqpoint{2.098809in}{2.655071in}}%
\pgfpathcurveto{\pgfqpoint{2.096205in}{2.652466in}}{\pgfqpoint{2.094741in}{2.648933in}}{\pgfqpoint{2.094741in}{2.645250in}}%
\pgfpathcurveto{\pgfqpoint{2.094741in}{2.641566in}}{\pgfqpoint{2.096205in}{2.638033in}}{\pgfqpoint{2.098809in}{2.635429in}}%
\pgfpathcurveto{\pgfqpoint{2.101414in}{2.632824in}}{\pgfqpoint{2.104947in}{2.631361in}}{\pgfqpoint{2.108630in}{2.631361in}}%
\pgfpathlineto{\pgfqpoint{2.108630in}{2.631361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083093in}{2.582302in}}%
\pgfpathcurveto{\pgfqpoint{2.086776in}{2.582302in}}{\pgfqpoint{2.090309in}{2.583765in}}{\pgfqpoint{2.092914in}{2.586370in}}%
\pgfpathcurveto{\pgfqpoint{2.095518in}{2.588974in}}{\pgfqpoint{2.096982in}{2.592507in}}{\pgfqpoint{2.096982in}{2.596190in}}%
\pgfpathcurveto{\pgfqpoint{2.096982in}{2.599874in}}{\pgfqpoint{2.095518in}{2.603407in}}{\pgfqpoint{2.092914in}{2.606011in}}%
\pgfpathcurveto{\pgfqpoint{2.090309in}{2.608616in}}{\pgfqpoint{2.086776in}{2.610079in}}{\pgfqpoint{2.083093in}{2.610079in}}%
\pgfpathcurveto{\pgfqpoint{2.079409in}{2.610079in}}{\pgfqpoint{2.075876in}{2.608616in}}{\pgfqpoint{2.073272in}{2.606011in}}%
\pgfpathcurveto{\pgfqpoint{2.070667in}{2.603407in}}{\pgfqpoint{2.069204in}{2.599874in}}{\pgfqpoint{2.069204in}{2.596190in}}%
\pgfpathcurveto{\pgfqpoint{2.069204in}{2.592507in}}{\pgfqpoint{2.070667in}{2.588974in}}{\pgfqpoint{2.073272in}{2.586370in}}%
\pgfpathcurveto{\pgfqpoint{2.075876in}{2.583765in}}{\pgfqpoint{2.079409in}{2.582302in}}{\pgfqpoint{2.083093in}{2.582302in}}%
\pgfpathlineto{\pgfqpoint{2.083093in}{2.582302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791126in}{2.633564in}}%
\pgfpathcurveto{\pgfqpoint{1.794809in}{2.633564in}}{\pgfqpoint{1.798342in}{2.635028in}}{\pgfqpoint{1.800947in}{2.637632in}}%
\pgfpathcurveto{\pgfqpoint{1.803551in}{2.640237in}}{\pgfqpoint{1.805015in}{2.643770in}}{\pgfqpoint{1.805015in}{2.647453in}}%
\pgfpathcurveto{\pgfqpoint{1.805015in}{2.651136in}}{\pgfqpoint{1.803551in}{2.654669in}}{\pgfqpoint{1.800947in}{2.657274in}}%
\pgfpathcurveto{\pgfqpoint{1.798342in}{2.659879in}}{\pgfqpoint{1.794809in}{2.661342in}}{\pgfqpoint{1.791126in}{2.661342in}}%
\pgfpathcurveto{\pgfqpoint{1.787442in}{2.661342in}}{\pgfqpoint{1.783909in}{2.659879in}}{\pgfqpoint{1.781305in}{2.657274in}}%
\pgfpathcurveto{\pgfqpoint{1.778700in}{2.654669in}}{\pgfqpoint{1.777237in}{2.651136in}}{\pgfqpoint{1.777237in}{2.647453in}}%
\pgfpathcurveto{\pgfqpoint{1.777237in}{2.643770in}}{\pgfqpoint{1.778700in}{2.640237in}}{\pgfqpoint{1.781305in}{2.637632in}}%
\pgfpathcurveto{\pgfqpoint{1.783909in}{2.635028in}}{\pgfqpoint{1.787442in}{2.633564in}}{\pgfqpoint{1.791126in}{2.633564in}}%
\pgfpathlineto{\pgfqpoint{1.791126in}{2.633564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205660in}{2.609046in}}%
\pgfpathcurveto{\pgfqpoint{2.209344in}{2.609046in}}{\pgfqpoint{2.212877in}{2.610510in}}{\pgfqpoint{2.215481in}{2.613114in}}%
\pgfpathcurveto{\pgfqpoint{2.218086in}{2.615719in}}{\pgfqpoint{2.219549in}{2.619252in}}{\pgfqpoint{2.219549in}{2.622935in}}%
\pgfpathcurveto{\pgfqpoint{2.219549in}{2.626618in}}{\pgfqpoint{2.218086in}{2.630151in}}{\pgfqpoint{2.215481in}{2.632756in}}%
\pgfpathcurveto{\pgfqpoint{2.212877in}{2.635360in}}{\pgfqpoint{2.209344in}{2.636824in}}{\pgfqpoint{2.205660in}{2.636824in}}%
\pgfpathcurveto{\pgfqpoint{2.201977in}{2.636824in}}{\pgfqpoint{2.198444in}{2.635360in}}{\pgfqpoint{2.195840in}{2.632756in}}%
\pgfpathcurveto{\pgfqpoint{2.193235in}{2.630151in}}{\pgfqpoint{2.191772in}{2.626618in}}{\pgfqpoint{2.191772in}{2.622935in}}%
\pgfpathcurveto{\pgfqpoint{2.191772in}{2.619252in}}{\pgfqpoint{2.193235in}{2.615719in}}{\pgfqpoint{2.195840in}{2.613114in}}%
\pgfpathcurveto{\pgfqpoint{2.198444in}{2.610510in}}{\pgfqpoint{2.201977in}{2.609046in}}{\pgfqpoint{2.205660in}{2.609046in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{2.609046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359512in}{2.618699in}}%
\pgfpathcurveto{\pgfqpoint{2.363196in}{2.618699in}}{\pgfqpoint{2.366729in}{2.620162in}}{\pgfqpoint{2.369333in}{2.622767in}}%
\pgfpathcurveto{\pgfqpoint{2.371938in}{2.625371in}}{\pgfqpoint{2.373401in}{2.628904in}}{\pgfqpoint{2.373401in}{2.632588in}}%
\pgfpathcurveto{\pgfqpoint{2.373401in}{2.636271in}}{\pgfqpoint{2.371938in}{2.639804in}}{\pgfqpoint{2.369333in}{2.642409in}}%
\pgfpathcurveto{\pgfqpoint{2.366729in}{2.645013in}}{\pgfqpoint{2.363196in}{2.646477in}}{\pgfqpoint{2.359512in}{2.646477in}}%
\pgfpathcurveto{\pgfqpoint{2.355829in}{2.646477in}}{\pgfqpoint{2.352296in}{2.645013in}}{\pgfqpoint{2.349691in}{2.642409in}}%
\pgfpathcurveto{\pgfqpoint{2.347087in}{2.639804in}}{\pgfqpoint{2.345623in}{2.636271in}}{\pgfqpoint{2.345623in}{2.632588in}}%
\pgfpathcurveto{\pgfqpoint{2.345623in}{2.628904in}}{\pgfqpoint{2.347087in}{2.625371in}}{\pgfqpoint{2.349691in}{2.622767in}}%
\pgfpathcurveto{\pgfqpoint{2.352296in}{2.620162in}}{\pgfqpoint{2.355829in}{2.618699in}}{\pgfqpoint{2.359512in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{2.359512in}{2.618699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189933in}{2.634838in}}%
\pgfpathcurveto{\pgfqpoint{2.193616in}{2.634838in}}{\pgfqpoint{2.197149in}{2.636301in}}{\pgfqpoint{2.199754in}{2.638906in}}%
\pgfpathcurveto{\pgfqpoint{2.202358in}{2.641510in}}{\pgfqpoint{2.203822in}{2.645043in}}{\pgfqpoint{2.203822in}{2.648726in}}%
\pgfpathcurveto{\pgfqpoint{2.203822in}{2.652410in}}{\pgfqpoint{2.202358in}{2.655943in}}{\pgfqpoint{2.199754in}{2.658547in}}%
\pgfpathcurveto{\pgfqpoint{2.197149in}{2.661152in}}{\pgfqpoint{2.193616in}{2.662615in}}{\pgfqpoint{2.189933in}{2.662615in}}%
\pgfpathcurveto{\pgfqpoint{2.186249in}{2.662615in}}{\pgfqpoint{2.182716in}{2.661152in}}{\pgfqpoint{2.180112in}{2.658547in}}%
\pgfpathcurveto{\pgfqpoint{2.177507in}{2.655943in}}{\pgfqpoint{2.176044in}{2.652410in}}{\pgfqpoint{2.176044in}{2.648726in}}%
\pgfpathcurveto{\pgfqpoint{2.176044in}{2.645043in}}{\pgfqpoint{2.177507in}{2.641510in}}{\pgfqpoint{2.180112in}{2.638906in}}%
\pgfpathcurveto{\pgfqpoint{2.182716in}{2.636301in}}{\pgfqpoint{2.186249in}{2.634838in}}{\pgfqpoint{2.189933in}{2.634838in}}%
\pgfpathlineto{\pgfqpoint{2.189933in}{2.634838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018764in}{2.620097in}}%
\pgfpathcurveto{\pgfqpoint{2.022447in}{2.620097in}}{\pgfqpoint{2.025980in}{2.621560in}}{\pgfqpoint{2.028585in}{2.624165in}}%
\pgfpathcurveto{\pgfqpoint{2.031189in}{2.626769in}}{\pgfqpoint{2.032653in}{2.630302in}}{\pgfqpoint{2.032653in}{2.633986in}}%
\pgfpathcurveto{\pgfqpoint{2.032653in}{2.637669in}}{\pgfqpoint{2.031189in}{2.641202in}}{\pgfqpoint{2.028585in}{2.643807in}}%
\pgfpathcurveto{\pgfqpoint{2.025980in}{2.646411in}}{\pgfqpoint{2.022447in}{2.647875in}}{\pgfqpoint{2.018764in}{2.647875in}}%
\pgfpathcurveto{\pgfqpoint{2.015080in}{2.647875in}}{\pgfqpoint{2.011547in}{2.646411in}}{\pgfqpoint{2.008943in}{2.643807in}}%
\pgfpathcurveto{\pgfqpoint{2.006338in}{2.641202in}}{\pgfqpoint{2.004875in}{2.637669in}}{\pgfqpoint{2.004875in}{2.633986in}}%
\pgfpathcurveto{\pgfqpoint{2.004875in}{2.630302in}}{\pgfqpoint{2.006338in}{2.626769in}}{\pgfqpoint{2.008943in}{2.624165in}}%
\pgfpathcurveto{\pgfqpoint{2.011547in}{2.621560in}}{\pgfqpoint{2.015080in}{2.620097in}}{\pgfqpoint{2.018764in}{2.620097in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{2.620097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185444in}{2.637211in}}%
\pgfpathcurveto{\pgfqpoint{2.189127in}{2.637211in}}{\pgfqpoint{2.192660in}{2.638675in}}{\pgfqpoint{2.195265in}{2.641279in}}%
\pgfpathcurveto{\pgfqpoint{2.197869in}{2.643884in}}{\pgfqpoint{2.199333in}{2.647417in}}{\pgfqpoint{2.199333in}{2.651100in}}%
\pgfpathcurveto{\pgfqpoint{2.199333in}{2.654783in}}{\pgfqpoint{2.197869in}{2.658317in}}{\pgfqpoint{2.195265in}{2.660921in}}%
\pgfpathcurveto{\pgfqpoint{2.192660in}{2.663526in}}{\pgfqpoint{2.189127in}{2.664989in}}{\pgfqpoint{2.185444in}{2.664989in}}%
\pgfpathcurveto{\pgfqpoint{2.181760in}{2.664989in}}{\pgfqpoint{2.178227in}{2.663526in}}{\pgfqpoint{2.175623in}{2.660921in}}%
\pgfpathcurveto{\pgfqpoint{2.173018in}{2.658317in}}{\pgfqpoint{2.171555in}{2.654783in}}{\pgfqpoint{2.171555in}{2.651100in}}%
\pgfpathcurveto{\pgfqpoint{2.171555in}{2.647417in}}{\pgfqpoint{2.173018in}{2.643884in}}{\pgfqpoint{2.175623in}{2.641279in}}%
\pgfpathcurveto{\pgfqpoint{2.178227in}{2.638675in}}{\pgfqpoint{2.181760in}{2.637211in}}{\pgfqpoint{2.185444in}{2.637211in}}%
\pgfpathlineto{\pgfqpoint{2.185444in}{2.637211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147271in}{2.613016in}}%
\pgfpathcurveto{\pgfqpoint{2.150954in}{2.613016in}}{\pgfqpoint{2.154487in}{2.614479in}}{\pgfqpoint{2.157091in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.159696in}{2.619688in}}{\pgfqpoint{2.161159in}{2.623221in}}{\pgfqpoint{2.161159in}{2.626905in}}%
\pgfpathcurveto{\pgfqpoint{2.161159in}{2.630588in}}{\pgfqpoint{2.159696in}{2.634121in}}{\pgfqpoint{2.157091in}{2.636726in}}%
\pgfpathcurveto{\pgfqpoint{2.154487in}{2.639330in}}{\pgfqpoint{2.150954in}{2.640794in}}{\pgfqpoint{2.147271in}{2.640794in}}%
\pgfpathcurveto{\pgfqpoint{2.143587in}{2.640794in}}{\pgfqpoint{2.140054in}{2.639330in}}{\pgfqpoint{2.137450in}{2.636726in}}%
\pgfpathcurveto{\pgfqpoint{2.134845in}{2.634121in}}{\pgfqpoint{2.133382in}{2.630588in}}{\pgfqpoint{2.133382in}{2.626905in}}%
\pgfpathcurveto{\pgfqpoint{2.133382in}{2.623221in}}{\pgfqpoint{2.134845in}{2.619688in}}{\pgfqpoint{2.137450in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.140054in}{2.614479in}}{\pgfqpoint{2.143587in}{2.613016in}}{\pgfqpoint{2.147271in}{2.613016in}}%
\pgfpathlineto{\pgfqpoint{2.147271in}{2.613016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317740in}{2.607108in}}%
\pgfpathcurveto{\pgfqpoint{2.321424in}{2.607108in}}{\pgfqpoint{2.324957in}{2.608571in}}{\pgfqpoint{2.327561in}{2.611176in}}%
\pgfpathcurveto{\pgfqpoint{2.330166in}{2.613780in}}{\pgfqpoint{2.331629in}{2.617313in}}{\pgfqpoint{2.331629in}{2.620997in}}%
\pgfpathcurveto{\pgfqpoint{2.331629in}{2.624680in}}{\pgfqpoint{2.330166in}{2.628213in}}{\pgfqpoint{2.327561in}{2.630818in}}%
\pgfpathcurveto{\pgfqpoint{2.324957in}{2.633422in}}{\pgfqpoint{2.321424in}{2.634886in}}{\pgfqpoint{2.317740in}{2.634886in}}%
\pgfpathcurveto{\pgfqpoint{2.314057in}{2.634886in}}{\pgfqpoint{2.310524in}{2.633422in}}{\pgfqpoint{2.307919in}{2.630818in}}%
\pgfpathcurveto{\pgfqpoint{2.305315in}{2.628213in}}{\pgfqpoint{2.303852in}{2.624680in}}{\pgfqpoint{2.303852in}{2.620997in}}%
\pgfpathcurveto{\pgfqpoint{2.303852in}{2.617313in}}{\pgfqpoint{2.305315in}{2.613780in}}{\pgfqpoint{2.307919in}{2.611176in}}%
\pgfpathcurveto{\pgfqpoint{2.310524in}{2.608571in}}{\pgfqpoint{2.314057in}{2.607108in}}{\pgfqpoint{2.317740in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{2.317740in}{2.607108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143390in}{2.642687in}}%
\pgfpathcurveto{\pgfqpoint{2.147074in}{2.642687in}}{\pgfqpoint{2.150607in}{2.644150in}}{\pgfqpoint{2.153211in}{2.646755in}}%
\pgfpathcurveto{\pgfqpoint{2.155816in}{2.649359in}}{\pgfqpoint{2.157279in}{2.652892in}}{\pgfqpoint{2.157279in}{2.656576in}}%
\pgfpathcurveto{\pgfqpoint{2.157279in}{2.660259in}}{\pgfqpoint{2.155816in}{2.663792in}}{\pgfqpoint{2.153211in}{2.666397in}}%
\pgfpathcurveto{\pgfqpoint{2.150607in}{2.669001in}}{\pgfqpoint{2.147074in}{2.670465in}}{\pgfqpoint{2.143390in}{2.670465in}}%
\pgfpathcurveto{\pgfqpoint{2.139707in}{2.670465in}}{\pgfqpoint{2.136174in}{2.669001in}}{\pgfqpoint{2.133569in}{2.666397in}}%
\pgfpathcurveto{\pgfqpoint{2.130965in}{2.663792in}}{\pgfqpoint{2.129501in}{2.660259in}}{\pgfqpoint{2.129501in}{2.656576in}}%
\pgfpathcurveto{\pgfqpoint{2.129501in}{2.652892in}}{\pgfqpoint{2.130965in}{2.649359in}}{\pgfqpoint{2.133569in}{2.646755in}}%
\pgfpathcurveto{\pgfqpoint{2.136174in}{2.644150in}}{\pgfqpoint{2.139707in}{2.642687in}}{\pgfqpoint{2.143390in}{2.642687in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{2.642687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254897in}{2.598246in}}%
\pgfpathcurveto{\pgfqpoint{2.258580in}{2.598246in}}{\pgfqpoint{2.262113in}{2.599709in}}{\pgfqpoint{2.264718in}{2.602314in}}%
\pgfpathcurveto{\pgfqpoint{2.267322in}{2.604919in}}{\pgfqpoint{2.268786in}{2.608452in}}{\pgfqpoint{2.268786in}{2.612135in}}%
\pgfpathcurveto{\pgfqpoint{2.268786in}{2.615818in}}{\pgfqpoint{2.267322in}{2.619351in}}{\pgfqpoint{2.264718in}{2.621956in}}%
\pgfpathcurveto{\pgfqpoint{2.262113in}{2.624560in}}{\pgfqpoint{2.258580in}{2.626024in}}{\pgfqpoint{2.254897in}{2.626024in}}%
\pgfpathcurveto{\pgfqpoint{2.251214in}{2.626024in}}{\pgfqpoint{2.247681in}{2.624560in}}{\pgfqpoint{2.245076in}{2.621956in}}%
\pgfpathcurveto{\pgfqpoint{2.242472in}{2.619351in}}{\pgfqpoint{2.241008in}{2.615818in}}{\pgfqpoint{2.241008in}{2.612135in}}%
\pgfpathcurveto{\pgfqpoint{2.241008in}{2.608452in}}{\pgfqpoint{2.242472in}{2.604919in}}{\pgfqpoint{2.245076in}{2.602314in}}%
\pgfpathcurveto{\pgfqpoint{2.247681in}{2.599709in}}{\pgfqpoint{2.251214in}{2.598246in}}{\pgfqpoint{2.254897in}{2.598246in}}%
\pgfpathlineto{\pgfqpoint{2.254897in}{2.598246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352156in}{2.583756in}}%
\pgfpathcurveto{\pgfqpoint{2.355840in}{2.583756in}}{\pgfqpoint{2.359373in}{2.585219in}}{\pgfqpoint{2.361977in}{2.587824in}}%
\pgfpathcurveto{\pgfqpoint{2.364582in}{2.590428in}}{\pgfqpoint{2.366045in}{2.593961in}}{\pgfqpoint{2.366045in}{2.597644in}}%
\pgfpathcurveto{\pgfqpoint{2.366045in}{2.601328in}}{\pgfqpoint{2.364582in}{2.604861in}}{\pgfqpoint{2.361977in}{2.607465in}}%
\pgfpathcurveto{\pgfqpoint{2.359373in}{2.610070in}}{\pgfqpoint{2.355840in}{2.611533in}}{\pgfqpoint{2.352156in}{2.611533in}}%
\pgfpathcurveto{\pgfqpoint{2.348473in}{2.611533in}}{\pgfqpoint{2.344940in}{2.610070in}}{\pgfqpoint{2.342335in}{2.607465in}}%
\pgfpathcurveto{\pgfqpoint{2.339731in}{2.604861in}}{\pgfqpoint{2.338267in}{2.601328in}}{\pgfqpoint{2.338267in}{2.597644in}}%
\pgfpathcurveto{\pgfqpoint{2.338267in}{2.593961in}}{\pgfqpoint{2.339731in}{2.590428in}}{\pgfqpoint{2.342335in}{2.587824in}}%
\pgfpathcurveto{\pgfqpoint{2.344940in}{2.585219in}}{\pgfqpoint{2.348473in}{2.583756in}}{\pgfqpoint{2.352156in}{2.583756in}}%
\pgfpathlineto{\pgfqpoint{2.352156in}{2.583756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097252in}{2.583920in}}%
\pgfpathcurveto{\pgfqpoint{2.100936in}{2.583920in}}{\pgfqpoint{2.104469in}{2.585384in}}{\pgfqpoint{2.107073in}{2.587988in}}%
\pgfpathcurveto{\pgfqpoint{2.109678in}{2.590593in}}{\pgfqpoint{2.111141in}{2.594126in}}{\pgfqpoint{2.111141in}{2.597809in}}%
\pgfpathcurveto{\pgfqpoint{2.111141in}{2.601492in}}{\pgfqpoint{2.109678in}{2.605025in}}{\pgfqpoint{2.107073in}{2.607630in}}%
\pgfpathcurveto{\pgfqpoint{2.104469in}{2.610234in}}{\pgfqpoint{2.100936in}{2.611698in}}{\pgfqpoint{2.097252in}{2.611698in}}%
\pgfpathcurveto{\pgfqpoint{2.093569in}{2.611698in}}{\pgfqpoint{2.090036in}{2.610234in}}{\pgfqpoint{2.087431in}{2.607630in}}%
\pgfpathcurveto{\pgfqpoint{2.084827in}{2.605025in}}{\pgfqpoint{2.083363in}{2.601492in}}{\pgfqpoint{2.083363in}{2.597809in}}%
\pgfpathcurveto{\pgfqpoint{2.083363in}{2.594126in}}{\pgfqpoint{2.084827in}{2.590593in}}{\pgfqpoint{2.087431in}{2.587988in}}%
\pgfpathcurveto{\pgfqpoint{2.090036in}{2.585384in}}{\pgfqpoint{2.093569in}{2.583920in}}{\pgfqpoint{2.097252in}{2.583920in}}%
\pgfpathlineto{\pgfqpoint{2.097252in}{2.583920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139010in}{2.597527in}}%
\pgfpathcurveto{\pgfqpoint{2.142693in}{2.597527in}}{\pgfqpoint{2.146226in}{2.598990in}}{\pgfqpoint{2.148831in}{2.601595in}}%
\pgfpathcurveto{\pgfqpoint{2.151435in}{2.604199in}}{\pgfqpoint{2.152899in}{2.607732in}}{\pgfqpoint{2.152899in}{2.611416in}}%
\pgfpathcurveto{\pgfqpoint{2.152899in}{2.615099in}}{\pgfqpoint{2.151435in}{2.618632in}}{\pgfqpoint{2.148831in}{2.621237in}}%
\pgfpathcurveto{\pgfqpoint{2.146226in}{2.623841in}}{\pgfqpoint{2.142693in}{2.625305in}}{\pgfqpoint{2.139010in}{2.625305in}}%
\pgfpathcurveto{\pgfqpoint{2.135327in}{2.625305in}}{\pgfqpoint{2.131794in}{2.623841in}}{\pgfqpoint{2.129189in}{2.621237in}}%
\pgfpathcurveto{\pgfqpoint{2.126584in}{2.618632in}}{\pgfqpoint{2.125121in}{2.615099in}}{\pgfqpoint{2.125121in}{2.611416in}}%
\pgfpathcurveto{\pgfqpoint{2.125121in}{2.607732in}}{\pgfqpoint{2.126584in}{2.604199in}}{\pgfqpoint{2.129189in}{2.601595in}}%
\pgfpathcurveto{\pgfqpoint{2.131794in}{2.598990in}}{\pgfqpoint{2.135327in}{2.597527in}}{\pgfqpoint{2.139010in}{2.597527in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{2.597527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893851in}{2.586920in}}%
\pgfpathcurveto{\pgfqpoint{1.897534in}{2.586920in}}{\pgfqpoint{1.901067in}{2.588383in}}{\pgfqpoint{1.903672in}{2.590988in}}%
\pgfpathcurveto{\pgfqpoint{1.906276in}{2.593593in}}{\pgfqpoint{1.907739in}{2.597126in}}{\pgfqpoint{1.907739in}{2.600809in}}%
\pgfpathcurveto{\pgfqpoint{1.907739in}{2.604492in}}{\pgfqpoint{1.906276in}{2.608025in}}{\pgfqpoint{1.903672in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{1.901067in}{2.613234in}}{\pgfqpoint{1.897534in}{2.614698in}}{\pgfqpoint{1.893851in}{2.614698in}}%
\pgfpathcurveto{\pgfqpoint{1.890167in}{2.614698in}}{\pgfqpoint{1.886634in}{2.613234in}}{\pgfqpoint{1.884030in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{1.881425in}{2.608025in}}{\pgfqpoint{1.879962in}{2.604492in}}{\pgfqpoint{1.879962in}{2.600809in}}%
\pgfpathcurveto{\pgfqpoint{1.879962in}{2.597126in}}{\pgfqpoint{1.881425in}{2.593593in}}{\pgfqpoint{1.884030in}{2.590988in}}%
\pgfpathcurveto{\pgfqpoint{1.886634in}{2.588383in}}{\pgfqpoint{1.890167in}{2.586920in}}{\pgfqpoint{1.893851in}{2.586920in}}%
\pgfpathlineto{\pgfqpoint{1.893851in}{2.586920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309359in}{2.584914in}}%
\pgfpathcurveto{\pgfqpoint{2.313043in}{2.584914in}}{\pgfqpoint{2.316576in}{2.586378in}}{\pgfqpoint{2.319180in}{2.588982in}}%
\pgfpathcurveto{\pgfqpoint{2.321785in}{2.591587in}}{\pgfqpoint{2.323248in}{2.595120in}}{\pgfqpoint{2.323248in}{2.598803in}}%
\pgfpathcurveto{\pgfqpoint{2.323248in}{2.602487in}}{\pgfqpoint{2.321785in}{2.606020in}}{\pgfqpoint{2.319180in}{2.608624in}}%
\pgfpathcurveto{\pgfqpoint{2.316576in}{2.611229in}}{\pgfqpoint{2.313043in}{2.612692in}}{\pgfqpoint{2.309359in}{2.612692in}}%
\pgfpathcurveto{\pgfqpoint{2.305676in}{2.612692in}}{\pgfqpoint{2.302143in}{2.611229in}}{\pgfqpoint{2.299538in}{2.608624in}}%
\pgfpathcurveto{\pgfqpoint{2.296934in}{2.606020in}}{\pgfqpoint{2.295470in}{2.602487in}}{\pgfqpoint{2.295470in}{2.598803in}}%
\pgfpathcurveto{\pgfqpoint{2.295470in}{2.595120in}}{\pgfqpoint{2.296934in}{2.591587in}}{\pgfqpoint{2.299538in}{2.588982in}}%
\pgfpathcurveto{\pgfqpoint{2.302143in}{2.586378in}}{\pgfqpoint{2.305676in}{2.584914in}}{\pgfqpoint{2.309359in}{2.584914in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{2.584914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030446in}{2.632428in}}%
\pgfpathcurveto{\pgfqpoint{1.034129in}{2.632428in}}{\pgfqpoint{1.037662in}{2.633891in}}{\pgfqpoint{1.040267in}{2.636496in}}%
\pgfpathcurveto{\pgfqpoint{1.042871in}{2.639100in}}{\pgfqpoint{1.044335in}{2.642633in}}{\pgfqpoint{1.044335in}{2.646317in}}%
\pgfpathcurveto{\pgfqpoint{1.044335in}{2.650000in}}{\pgfqpoint{1.042871in}{2.653533in}}{\pgfqpoint{1.040267in}{2.656138in}}%
\pgfpathcurveto{\pgfqpoint{1.037662in}{2.658742in}}{\pgfqpoint{1.034129in}{2.660206in}}{\pgfqpoint{1.030446in}{2.660206in}}%
\pgfpathcurveto{\pgfqpoint{1.026763in}{2.660206in}}{\pgfqpoint{1.023230in}{2.658742in}}{\pgfqpoint{1.020625in}{2.656138in}}%
\pgfpathcurveto{\pgfqpoint{1.018021in}{2.653533in}}{\pgfqpoint{1.016557in}{2.650000in}}{\pgfqpoint{1.016557in}{2.646317in}}%
\pgfpathcurveto{\pgfqpoint{1.016557in}{2.642633in}}{\pgfqpoint{1.018021in}{2.639100in}}{\pgfqpoint{1.020625in}{2.636496in}}%
\pgfpathcurveto{\pgfqpoint{1.023230in}{2.633891in}}{\pgfqpoint{1.026763in}{2.632428in}}{\pgfqpoint{1.030446in}{2.632428in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{2.632428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313051in}{2.600932in}}%
\pgfpathcurveto{\pgfqpoint{2.316734in}{2.600932in}}{\pgfqpoint{2.320267in}{2.602395in}}{\pgfqpoint{2.322872in}{2.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.325476in}{2.607604in}}{\pgfqpoint{2.326940in}{2.611137in}}{\pgfqpoint{2.326940in}{2.614821in}}%
\pgfpathcurveto{\pgfqpoint{2.326940in}{2.618504in}}{\pgfqpoint{2.325476in}{2.622037in}}{\pgfqpoint{2.322872in}{2.624642in}}%
\pgfpathcurveto{\pgfqpoint{2.320267in}{2.627246in}}{\pgfqpoint{2.316734in}{2.628709in}}{\pgfqpoint{2.313051in}{2.628709in}}%
\pgfpathcurveto{\pgfqpoint{2.309367in}{2.628709in}}{\pgfqpoint{2.305834in}{2.627246in}}{\pgfqpoint{2.303230in}{2.624642in}}%
\pgfpathcurveto{\pgfqpoint{2.300625in}{2.622037in}}{\pgfqpoint{2.299162in}{2.618504in}}{\pgfqpoint{2.299162in}{2.614821in}}%
\pgfpathcurveto{\pgfqpoint{2.299162in}{2.611137in}}{\pgfqpoint{2.300625in}{2.607604in}}{\pgfqpoint{2.303230in}{2.605000in}}%
\pgfpathcurveto{\pgfqpoint{2.305834in}{2.602395in}}{\pgfqpoint{2.309367in}{2.600932in}}{\pgfqpoint{2.313051in}{2.600932in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{2.600932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385045in}{2.646204in}}%
\pgfpathcurveto{\pgfqpoint{2.388728in}{2.646204in}}{\pgfqpoint{2.392261in}{2.647668in}}{\pgfqpoint{2.394866in}{2.650272in}}%
\pgfpathcurveto{\pgfqpoint{2.397471in}{2.652877in}}{\pgfqpoint{2.398934in}{2.656410in}}{\pgfqpoint{2.398934in}{2.660093in}}%
\pgfpathcurveto{\pgfqpoint{2.398934in}{2.663776in}}{\pgfqpoint{2.397471in}{2.667310in}}{\pgfqpoint{2.394866in}{2.669914in}}%
\pgfpathcurveto{\pgfqpoint{2.392261in}{2.672519in}}{\pgfqpoint{2.388728in}{2.673982in}}{\pgfqpoint{2.385045in}{2.673982in}}%
\pgfpathcurveto{\pgfqpoint{2.381362in}{2.673982in}}{\pgfqpoint{2.377829in}{2.672519in}}{\pgfqpoint{2.375224in}{2.669914in}}%
\pgfpathcurveto{\pgfqpoint{2.372620in}{2.667310in}}{\pgfqpoint{2.371156in}{2.663776in}}{\pgfqpoint{2.371156in}{2.660093in}}%
\pgfpathcurveto{\pgfqpoint{2.371156in}{2.656410in}}{\pgfqpoint{2.372620in}{2.652877in}}{\pgfqpoint{2.375224in}{2.650272in}}%
\pgfpathcurveto{\pgfqpoint{2.377829in}{2.647668in}}{\pgfqpoint{2.381362in}{2.646204in}}{\pgfqpoint{2.385045in}{2.646204in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{2.646204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132046in}{2.606485in}}%
\pgfpathcurveto{\pgfqpoint{2.135729in}{2.606485in}}{\pgfqpoint{2.139262in}{2.607949in}}{\pgfqpoint{2.141867in}{2.610553in}}%
\pgfpathcurveto{\pgfqpoint{2.144471in}{2.613158in}}{\pgfqpoint{2.145935in}{2.616691in}}{\pgfqpoint{2.145935in}{2.620374in}}%
\pgfpathcurveto{\pgfqpoint{2.145935in}{2.624058in}}{\pgfqpoint{2.144471in}{2.627591in}}{\pgfqpoint{2.141867in}{2.630195in}}%
\pgfpathcurveto{\pgfqpoint{2.139262in}{2.632800in}}{\pgfqpoint{2.135729in}{2.634263in}}{\pgfqpoint{2.132046in}{2.634263in}}%
\pgfpathcurveto{\pgfqpoint{2.128362in}{2.634263in}}{\pgfqpoint{2.124829in}{2.632800in}}{\pgfqpoint{2.122225in}{2.630195in}}%
\pgfpathcurveto{\pgfqpoint{2.119620in}{2.627591in}}{\pgfqpoint{2.118157in}{2.624058in}}{\pgfqpoint{2.118157in}{2.620374in}}%
\pgfpathcurveto{\pgfqpoint{2.118157in}{2.616691in}}{\pgfqpoint{2.119620in}{2.613158in}}{\pgfqpoint{2.122225in}{2.610553in}}%
\pgfpathcurveto{\pgfqpoint{2.124829in}{2.607949in}}{\pgfqpoint{2.128362in}{2.606485in}}{\pgfqpoint{2.132046in}{2.606485in}}%
\pgfpathlineto{\pgfqpoint{2.132046in}{2.606485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997198in}{2.599399in}}%
\pgfpathcurveto{\pgfqpoint{2.000881in}{2.599399in}}{\pgfqpoint{2.004414in}{2.600862in}}{\pgfqpoint{2.007019in}{2.603467in}}%
\pgfpathcurveto{\pgfqpoint{2.009623in}{2.606072in}}{\pgfqpoint{2.011087in}{2.609605in}}{\pgfqpoint{2.011087in}{2.613288in}}%
\pgfpathcurveto{\pgfqpoint{2.011087in}{2.616971in}}{\pgfqpoint{2.009623in}{2.620504in}}{\pgfqpoint{2.007019in}{2.623109in}}%
\pgfpathcurveto{\pgfqpoint{2.004414in}{2.625713in}}{\pgfqpoint{2.000881in}{2.627177in}}{\pgfqpoint{1.997198in}{2.627177in}}%
\pgfpathcurveto{\pgfqpoint{1.993514in}{2.627177in}}{\pgfqpoint{1.989981in}{2.625713in}}{\pgfqpoint{1.987377in}{2.623109in}}%
\pgfpathcurveto{\pgfqpoint{1.984772in}{2.620504in}}{\pgfqpoint{1.983309in}{2.616971in}}{\pgfqpoint{1.983309in}{2.613288in}}%
\pgfpathcurveto{\pgfqpoint{1.983309in}{2.609605in}}{\pgfqpoint{1.984772in}{2.606072in}}{\pgfqpoint{1.987377in}{2.603467in}}%
\pgfpathcurveto{\pgfqpoint{1.989981in}{2.600862in}}{\pgfqpoint{1.993514in}{2.599399in}}{\pgfqpoint{1.997198in}{2.599399in}}%
\pgfpathlineto{\pgfqpoint{1.997198in}{2.599399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845081in}{2.590163in}}%
\pgfpathcurveto{\pgfqpoint{1.848764in}{2.590163in}}{\pgfqpoint{1.852297in}{2.591626in}}{\pgfqpoint{1.854902in}{2.594231in}}%
\pgfpathcurveto{\pgfqpoint{1.857506in}{2.596835in}}{\pgfqpoint{1.858970in}{2.600368in}}{\pgfqpoint{1.858970in}{2.604052in}}%
\pgfpathcurveto{\pgfqpoint{1.858970in}{2.607735in}}{\pgfqpoint{1.857506in}{2.611268in}}{\pgfqpoint{1.854902in}{2.613873in}}%
\pgfpathcurveto{\pgfqpoint{1.852297in}{2.616477in}}{\pgfqpoint{1.848764in}{2.617941in}}{\pgfqpoint{1.845081in}{2.617941in}}%
\pgfpathcurveto{\pgfqpoint{1.841397in}{2.617941in}}{\pgfqpoint{1.837864in}{2.616477in}}{\pgfqpoint{1.835260in}{2.613873in}}%
\pgfpathcurveto{\pgfqpoint{1.832655in}{2.611268in}}{\pgfqpoint{1.831192in}{2.607735in}}{\pgfqpoint{1.831192in}{2.604052in}}%
\pgfpathcurveto{\pgfqpoint{1.831192in}{2.600368in}}{\pgfqpoint{1.832655in}{2.596835in}}{\pgfqpoint{1.835260in}{2.594231in}}%
\pgfpathcurveto{\pgfqpoint{1.837864in}{2.591626in}}{\pgfqpoint{1.841397in}{2.590163in}}{\pgfqpoint{1.845081in}{2.590163in}}%
\pgfpathlineto{\pgfqpoint{1.845081in}{2.590163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092689in}{2.580604in}}%
\pgfpathcurveto{\pgfqpoint{2.096372in}{2.580604in}}{\pgfqpoint{2.099906in}{2.582068in}}{\pgfqpoint{2.102510in}{2.584672in}}%
\pgfpathcurveto{\pgfqpoint{2.105115in}{2.587277in}}{\pgfqpoint{2.106578in}{2.590810in}}{\pgfqpoint{2.106578in}{2.594493in}}%
\pgfpathcurveto{\pgfqpoint{2.106578in}{2.598177in}}{\pgfqpoint{2.105115in}{2.601710in}}{\pgfqpoint{2.102510in}{2.604314in}}%
\pgfpathcurveto{\pgfqpoint{2.099906in}{2.606919in}}{\pgfqpoint{2.096372in}{2.608382in}}{\pgfqpoint{2.092689in}{2.608382in}}%
\pgfpathcurveto{\pgfqpoint{2.089006in}{2.608382in}}{\pgfqpoint{2.085473in}{2.606919in}}{\pgfqpoint{2.082868in}{2.604314in}}%
\pgfpathcurveto{\pgfqpoint{2.080264in}{2.601710in}}{\pgfqpoint{2.078800in}{2.598177in}}{\pgfqpoint{2.078800in}{2.594493in}}%
\pgfpathcurveto{\pgfqpoint{2.078800in}{2.590810in}}{\pgfqpoint{2.080264in}{2.587277in}}{\pgfqpoint{2.082868in}{2.584672in}}%
\pgfpathcurveto{\pgfqpoint{2.085473in}{2.582068in}}{\pgfqpoint{2.089006in}{2.580604in}}{\pgfqpoint{2.092689in}{2.580604in}}%
\pgfpathlineto{\pgfqpoint{2.092689in}{2.580604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204591in}{2.629953in}}%
\pgfpathcurveto{\pgfqpoint{2.208275in}{2.629953in}}{\pgfqpoint{2.211808in}{2.631417in}}{\pgfqpoint{2.214412in}{2.634021in}}%
\pgfpathcurveto{\pgfqpoint{2.217017in}{2.636626in}}{\pgfqpoint{2.218480in}{2.640159in}}{\pgfqpoint{2.218480in}{2.643842in}}%
\pgfpathcurveto{\pgfqpoint{2.218480in}{2.647526in}}{\pgfqpoint{2.217017in}{2.651059in}}{\pgfqpoint{2.214412in}{2.653663in}}%
\pgfpathcurveto{\pgfqpoint{2.211808in}{2.656268in}}{\pgfqpoint{2.208275in}{2.657731in}}{\pgfqpoint{2.204591in}{2.657731in}}%
\pgfpathcurveto{\pgfqpoint{2.200908in}{2.657731in}}{\pgfqpoint{2.197375in}{2.656268in}}{\pgfqpoint{2.194770in}{2.653663in}}%
\pgfpathcurveto{\pgfqpoint{2.192166in}{2.651059in}}{\pgfqpoint{2.190702in}{2.647526in}}{\pgfqpoint{2.190702in}{2.643842in}}%
\pgfpathcurveto{\pgfqpoint{2.190702in}{2.640159in}}{\pgfqpoint{2.192166in}{2.636626in}}{\pgfqpoint{2.194770in}{2.634021in}}%
\pgfpathcurveto{\pgfqpoint{2.197375in}{2.631417in}}{\pgfqpoint{2.200908in}{2.629953in}}{\pgfqpoint{2.204591in}{2.629953in}}%
\pgfpathlineto{\pgfqpoint{2.204591in}{2.629953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.001253in}{2.092853in}}{\pgfqpoint{2.275423in}{2.426682in}}{%
\pgfpathmoveto{\pgfqpoint{2.001253in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{2.001253in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.004009in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.005386in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.006764in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.009520in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.010897in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.012275in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.013653in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.017786in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.019164in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.020542in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.021919in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.024675in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.026052in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.027430in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.030186in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.031563in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.032941in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.034319in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.035697in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.037074in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.038452in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.042585in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.043963in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.045341in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.046719in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.048096in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.049474in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.050852in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.052230in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.054985in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.056363in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.057740in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.059118in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.060496in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.061874in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.063251in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.066007in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.068762in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.072896in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.074273in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.075651in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.077029in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.078407in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.079784in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.081162in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.083918in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.085295in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.088051in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.090806in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.092184in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.093562in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.097695in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.099073in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.100450in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.103206in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.105961in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.107339in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.112850in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.115606in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.116983in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.118361in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.119739in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.121116in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.122494in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.123872in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.125250in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.126627in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.129383in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.133516in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.134894in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.136272in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.137649in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.140405in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.141783in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.143160in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.144538in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.150049in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.151427in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.154182in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.155560in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.156938in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.158315in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.161071in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.162449in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.163826in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.165204in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.167960in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.169337in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.170715in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.173471in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.174848in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.176226in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.177604in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.178981in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.181737in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.183115in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.185870in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.188626in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.192759in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.194137in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.196892in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.201025in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.203781in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.206536in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.209292in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.210669in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.212047in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.213425in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.216180in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.217558in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.218936in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.220314in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.221691in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.223069in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.224447in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.225825in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.227202in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.231336in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.232713in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.234091in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.236847in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.238224in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.239602in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.240980in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.242357in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.245113in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.247868in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.250624in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.253379in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.254757in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.256135in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.257513in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.260268in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.263024in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.264401in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.267157in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.268534in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.269912in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.271290in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.272668in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.274045in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.275423in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.275423in}{2.093103in}}%
\pgfpathlineto{\pgfqpoint{2.275423in}{2.093103in}}%
\pgfpathlineto{\pgfqpoint{2.274045in}{2.093165in}}%
\pgfpathlineto{\pgfqpoint{2.272668in}{2.093241in}}%
\pgfpathlineto{\pgfqpoint{2.271290in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{2.269912in}{2.093443in}}%
\pgfpathlineto{\pgfqpoint{2.268534in}{2.093575in}}%
\pgfpathlineto{\pgfqpoint{2.267157in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{2.264401in}{2.094135in}}%
\pgfpathlineto{\pgfqpoint{2.263024in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{2.094684in}}%
\pgfpathlineto{\pgfqpoint{2.260268in}{2.095023in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{2.095413in}}%
\pgfpathlineto{\pgfqpoint{2.257513in}{2.095857in}}%
\pgfpathlineto{\pgfqpoint{2.256135in}{2.096359in}}%
\pgfpathlineto{\pgfqpoint{2.254757in}{2.096925in}}%
\pgfpathlineto{\pgfqpoint{2.253379in}{2.097558in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{2.098262in}}%
\pgfpathlineto{\pgfqpoint{2.250624in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{2.249246in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{2.247868in}{2.100825in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{2.101836in}}%
\pgfpathlineto{\pgfqpoint{2.245113in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{2.104090in}}%
\pgfpathlineto{\pgfqpoint{2.242357in}{2.105330in}}%
\pgfpathlineto{\pgfqpoint{2.240980in}{2.106639in}}%
\pgfpathlineto{\pgfqpoint{2.239602in}{2.108013in}}%
\pgfpathlineto{\pgfqpoint{2.238224in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{2.236847in}{2.110925in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{2.112446in}}%
\pgfpathlineto{\pgfqpoint{2.234091in}{2.113997in}}%
\pgfpathlineto{\pgfqpoint{2.232713in}{2.115565in}}%
\pgfpathlineto{\pgfqpoint{2.231336in}{2.117138in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.118704in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{2.120248in}}%
\pgfpathlineto{\pgfqpoint{2.227202in}{2.121756in}}%
\pgfpathlineto{\pgfqpoint{2.225825in}{2.123215in}}%
\pgfpathlineto{\pgfqpoint{2.224447in}{2.124611in}}%
\pgfpathlineto{\pgfqpoint{2.223069in}{2.125931in}}%
\pgfpathlineto{\pgfqpoint{2.221691in}{2.127164in}}%
\pgfpathlineto{\pgfqpoint{2.220314in}{2.128299in}}%
\pgfpathlineto{\pgfqpoint{2.218936in}{2.129328in}}%
\pgfpathlineto{\pgfqpoint{2.217558in}{2.130244in}}%
\pgfpathlineto{\pgfqpoint{2.216180in}{2.131042in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{2.213425in}{2.132285in}}%
\pgfpathlineto{\pgfqpoint{2.212047in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{2.210669in}{2.133083in}}%
\pgfpathlineto{\pgfqpoint{2.209292in}{2.133339in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{2.133519in}}%
\pgfpathlineto{\pgfqpoint{2.206536in}{2.133644in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{2.133739in}}%
\pgfpathlineto{\pgfqpoint{2.203781in}{2.133831in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{2.133954in}}%
\pgfpathlineto{\pgfqpoint{2.201025in}{2.134144in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.134442in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.134890in}}%
\pgfpathlineto{\pgfqpoint{2.196892in}{2.135536in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{2.136429in}}%
\pgfpathlineto{\pgfqpoint{2.194137in}{2.137619in}}%
\pgfpathlineto{\pgfqpoint{2.192759in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{2.143489in}}%
\pgfpathlineto{\pgfqpoint{2.188626in}{2.146381in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{2.185870in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{2.158501in}}%
\pgfpathlineto{\pgfqpoint{2.183115in}{2.163810in}}%
\pgfpathlineto{\pgfqpoint{2.181737in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{2.180359in}{2.176473in}}%
\pgfpathlineto{\pgfqpoint{2.178981in}{2.183844in}}%
\pgfpathlineto{\pgfqpoint{2.177604in}{2.191904in}}%
\pgfpathlineto{\pgfqpoint{2.176226in}{2.200635in}}%
\pgfpathlineto{\pgfqpoint{2.174848in}{2.210006in}}%
\pgfpathlineto{\pgfqpoint{2.173471in}{2.219978in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{2.230497in}}%
\pgfpathlineto{\pgfqpoint{2.170715in}{2.241500in}}%
\pgfpathlineto{\pgfqpoint{2.169337in}{2.252913in}}%
\pgfpathlineto{\pgfqpoint{2.167960in}{2.264652in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{2.165204in}{2.288735in}}%
\pgfpathlineto{\pgfqpoint{2.163826in}{2.300876in}}%
\pgfpathlineto{\pgfqpoint{2.162449in}{2.312944in}}%
\pgfpathlineto{\pgfqpoint{2.161071in}{2.324830in}}%
\pgfpathlineto{\pgfqpoint{2.159693in}{2.336428in}}%
\pgfpathlineto{\pgfqpoint{2.158315in}{2.347635in}}%
\pgfpathlineto{\pgfqpoint{2.156938in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{2.155560in}{2.368489in}}%
\pgfpathlineto{\pgfqpoint{2.154182in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{2.151427in}{2.394647in}}%
\pgfpathlineto{\pgfqpoint{2.150049in}{2.401748in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{2.407972in}}%
\pgfpathlineto{\pgfqpoint{2.147293in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{2.417711in}}%
\pgfpathlineto{\pgfqpoint{2.144538in}{2.421222in}}%
\pgfpathlineto{\pgfqpoint{2.143160in}{2.423843in}}%
\pgfpathlineto{\pgfqpoint{2.141783in}{2.425602in}}%
\pgfpathlineto{\pgfqpoint{2.140405in}{2.426534in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{2.137649in}{2.426097in}}%
\pgfpathlineto{\pgfqpoint{2.136272in}{2.424834in}}%
\pgfpathlineto{\pgfqpoint{2.134894in}{2.422949in}}%
\pgfpathlineto{\pgfqpoint{2.133516in}{2.420502in}}%
\pgfpathlineto{\pgfqpoint{2.132138in}{2.417553in}}%
\pgfpathlineto{\pgfqpoint{2.130761in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{2.129383in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.406254in}}%
\pgfpathlineto{\pgfqpoint{2.126627in}{2.401842in}}%
\pgfpathlineto{\pgfqpoint{2.125250in}{2.397182in}}%
\pgfpathlineto{\pgfqpoint{2.123872in}{2.392313in}}%
\pgfpathlineto{\pgfqpoint{2.122494in}{2.387267in}}%
\pgfpathlineto{\pgfqpoint{2.121116in}{2.382074in}}%
\pgfpathlineto{\pgfqpoint{2.119739in}{2.376757in}}%
\pgfpathlineto{\pgfqpoint{2.118361in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{2.116983in}{2.365832in}}%
\pgfpathlineto{\pgfqpoint{2.115606in}{2.360257in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{2.354626in}}%
\pgfpathlineto{\pgfqpoint{2.112850in}{2.348952in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{2.343247in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.337524in}}%
\pgfpathlineto{\pgfqpoint{2.108717in}{2.331797in}}%
\pgfpathlineto{\pgfqpoint{2.107339in}{2.326080in}}%
\pgfpathlineto{\pgfqpoint{2.105961in}{2.320389in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{2.314741in}}%
\pgfpathlineto{\pgfqpoint{2.103206in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{2.303645in}}%
\pgfpathlineto{\pgfqpoint{2.100450in}{2.298233in}}%
\pgfpathlineto{\pgfqpoint{2.099073in}{2.292935in}}%
\pgfpathlineto{\pgfqpoint{2.097695in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{2.282745in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{2.277880in}}%
\pgfpathlineto{\pgfqpoint{2.093562in}{2.273182in}}%
\pgfpathlineto{\pgfqpoint{2.092184in}{2.268656in}}%
\pgfpathlineto{\pgfqpoint{2.090806in}{2.264304in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{2.260123in}}%
\pgfpathlineto{\pgfqpoint{2.088051in}{2.256108in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{2.252248in}}%
\pgfpathlineto{\pgfqpoint{2.085295in}{2.248527in}}%
\pgfpathlineto{\pgfqpoint{2.083918in}{2.244929in}}%
\pgfpathlineto{\pgfqpoint{2.082540in}{2.241431in}}%
\pgfpathlineto{\pgfqpoint{2.081162in}{2.238011in}}%
\pgfpathlineto{\pgfqpoint{2.079784in}{2.234645in}}%
\pgfpathlineto{\pgfqpoint{2.078407in}{2.231306in}}%
\pgfpathlineto{\pgfqpoint{2.077029in}{2.227969in}}%
\pgfpathlineto{\pgfqpoint{2.075651in}{2.224610in}}%
\pgfpathlineto{\pgfqpoint{2.074273in}{2.221207in}}%
\pgfpathlineto{\pgfqpoint{2.072896in}{2.217738in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{2.214187in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{2.210541in}}%
\pgfpathlineto{\pgfqpoint{2.068762in}{2.206790in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{2.202928in}}%
\pgfpathlineto{\pgfqpoint{2.066007in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.194874in}}%
\pgfpathlineto{\pgfqpoint{2.063251in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{2.061874in}{2.186421in}}%
\pgfpathlineto{\pgfqpoint{2.060496in}{2.182074in}}%
\pgfpathlineto{\pgfqpoint{2.059118in}{2.177669in}}%
\pgfpathlineto{\pgfqpoint{2.057740in}{2.173226in}}%
\pgfpathlineto{\pgfqpoint{2.056363in}{2.168765in}}%
\pgfpathlineto{\pgfqpoint{2.054985in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.159883in}}%
\pgfpathlineto{\pgfqpoint{2.052230in}{2.155508in}}%
\pgfpathlineto{\pgfqpoint{2.050852in}{2.151206in}}%
\pgfpathlineto{\pgfqpoint{2.049474in}{2.147000in}}%
\pgfpathlineto{\pgfqpoint{2.048096in}{2.142909in}}%
\pgfpathlineto{\pgfqpoint{2.046719in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{2.045341in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{2.043963in}{2.131500in}}%
\pgfpathlineto{\pgfqpoint{2.042585in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.124747in}}%
\pgfpathlineto{\pgfqpoint{2.039830in}{2.121653in}}%
\pgfpathlineto{\pgfqpoint{2.038452in}{2.118753in}}%
\pgfpathlineto{\pgfqpoint{2.037074in}{2.116050in}}%
\pgfpathlineto{\pgfqpoint{2.035697in}{2.113544in}}%
\pgfpathlineto{\pgfqpoint{2.034319in}{2.111231in}}%
\pgfpathlineto{\pgfqpoint{2.032941in}{2.109109in}}%
\pgfpathlineto{\pgfqpoint{2.031563in}{2.107170in}}%
\pgfpathlineto{\pgfqpoint{2.030186in}{2.105409in}}%
\pgfpathlineto{\pgfqpoint{2.028808in}{2.103817in}}%
\pgfpathlineto{\pgfqpoint{2.027430in}{2.102385in}}%
\pgfpathlineto{\pgfqpoint{2.026052in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{2.024675in}{2.099963in}}%
\pgfpathlineto{\pgfqpoint{2.023297in}{2.098953in}}%
\pgfpathlineto{\pgfqpoint{2.021919in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{2.020542in}{2.097283in}}%
\pgfpathlineto{\pgfqpoint{2.019164in}{2.096602in}}%
\pgfpathlineto{\pgfqpoint{2.017786in}{2.096011in}}%
\pgfpathlineto{\pgfqpoint{2.016408in}{2.095501in}}%
\pgfpathlineto{\pgfqpoint{2.015031in}{2.095063in}}%
\pgfpathlineto{\pgfqpoint{2.013653in}{2.094689in}}%
\pgfpathlineto{\pgfqpoint{2.012275in}{2.094371in}}%
\pgfpathlineto{\pgfqpoint{2.010897in}{2.094102in}}%
\pgfpathlineto{\pgfqpoint{2.009520in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{2.006764in}{2.093528in}}%
\pgfpathlineto{\pgfqpoint{2.005386in}{2.093398in}}%
\pgfpathlineto{\pgfqpoint{2.004009in}{2.093291in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{2.093203in}}%
\pgfpathlineto{\pgfqpoint{2.001253in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{2.001253in}{2.093131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.185884in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{-0.185884in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.170964in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.156045in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.141126in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.126206in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.111287in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.096368in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.081448in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.066529in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.051610in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.036690in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.021771in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.006851in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.008068in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.022987in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.037907in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.052826in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.067745in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.082665in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.097584in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.112503in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.127423in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.142342in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.157262in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.172181in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.187100in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.202020in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.216939in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.231858in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.246778in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.261697in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.276616in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.291536in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.306455in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.321375in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.336294in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.351213in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.366133in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.381052in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.395971in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.410891in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.425810in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.440729in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.455649in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.470568in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.485488in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.500407in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.515326in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.530246in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.545165in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.560084in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.575004in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.589923in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.619762in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.634681in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.649601in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.664520in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.679439in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.694359in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.724197in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.739117in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.768955in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.798794in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.813714in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.828633in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.843552in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.888310in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.903230in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.947988in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.962907in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.992746in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.007665in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.037504in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.052423in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.082262in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.112101in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.127020in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.156859in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.201617in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.216536in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.231456in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.291133in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.395569in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.410488in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.425407in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.440327in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.455246in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.470165in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.485085in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.500004in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.529843in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.544762in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.559682in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.574601in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.589520in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.604440in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.619359in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.634278in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.649198in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.664117in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.679037in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.708875in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.723795in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.738714in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.753633in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.768553in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.798391in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.813311in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.872988in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.887908in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.902827in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.917746in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.932666in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.977424in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.992343in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.007263in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.022182in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.052021in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.096779in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.111698in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.141537in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.156456in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.171376in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.216134in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.245972in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.260892in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.275811in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.290730in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.305650in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.335489in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.350408in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.365327in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.380247in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.395166in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.425005in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.454843in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.469763in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.484682in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.529440in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.544360in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.589118in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.604037in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.618956in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.633876in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.648795in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.663714in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.678634in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.708473in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.768150in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{2.092912in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{2.092912in}}%
\pgfpathlineto{\pgfqpoint{2.768150in}{2.092925in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{2.738311in}{2.092957in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{2.092978in}}%
\pgfpathlineto{\pgfqpoint{2.708473in}{2.093002in}}%
\pgfpathlineto{\pgfqpoint{2.693553in}{2.093031in}}%
\pgfpathlineto{\pgfqpoint{2.678634in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{2.663714in}{2.093102in}}%
\pgfpathlineto{\pgfqpoint{2.648795in}{2.093146in}}%
\pgfpathlineto{\pgfqpoint{2.633876in}{2.093197in}}%
\pgfpathlineto{\pgfqpoint{2.618956in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{2.604037in}{2.093320in}}%
\pgfpathlineto{\pgfqpoint{2.589118in}{2.093394in}}%
\pgfpathlineto{\pgfqpoint{2.574198in}{2.093478in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{2.544360in}{2.093676in}}%
\pgfpathlineto{\pgfqpoint{2.529440in}{2.093793in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{2.093921in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{2.094062in}}%
\pgfpathlineto{\pgfqpoint{2.484682in}{2.094217in}}%
\pgfpathlineto{\pgfqpoint{2.469763in}{2.094386in}}%
\pgfpathlineto{\pgfqpoint{2.454843in}{2.094569in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{2.094767in}}%
\pgfpathlineto{\pgfqpoint{2.425005in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{2.095206in}}%
\pgfpathlineto{\pgfqpoint{2.395166in}{2.095448in}}%
\pgfpathlineto{\pgfqpoint{2.380247in}{2.095703in}}%
\pgfpathlineto{\pgfqpoint{2.365327in}{2.095972in}}%
\pgfpathlineto{\pgfqpoint{2.350408in}{2.096253in}}%
\pgfpathlineto{\pgfqpoint{2.335489in}{2.096545in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{2.096848in}}%
\pgfpathlineto{\pgfqpoint{2.305650in}{2.097160in}}%
\pgfpathlineto{\pgfqpoint{2.290730in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{2.275811in}{2.097804in}}%
\pgfpathlineto{\pgfqpoint{2.260892in}{2.098131in}}%
\pgfpathlineto{\pgfqpoint{2.245972in}{2.098460in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{2.098788in}}%
\pgfpathlineto{\pgfqpoint{2.216134in}{2.099113in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{2.099432in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{2.099743in}}%
\pgfpathlineto{\pgfqpoint{2.171376in}{2.100043in}}%
\pgfpathlineto{\pgfqpoint{2.156456in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{2.141537in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{2.126617in}{2.100856in}}%
\pgfpathlineto{\pgfqpoint{2.111698in}{2.101091in}}%
\pgfpathlineto{\pgfqpoint{2.096779in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{2.101497in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{2.101665in}}%
\pgfpathlineto{\pgfqpoint{2.052021in}{2.101808in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{2.101926in}}%
\pgfpathlineto{\pgfqpoint{2.022182in}{2.102019in}}%
\pgfpathlineto{\pgfqpoint{2.007263in}{2.102085in}}%
\pgfpathlineto{\pgfqpoint{1.992343in}{2.102127in}}%
\pgfpathlineto{\pgfqpoint{1.977424in}{2.102144in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{2.102138in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.102109in}}%
\pgfpathlineto{\pgfqpoint{1.932666in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{1.917746in}{2.101993in}}%
\pgfpathlineto{\pgfqpoint{1.902827in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{1.887908in}{2.101810in}}%
\pgfpathlineto{\pgfqpoint{1.872988in}{2.101700in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{2.101581in}}%
\pgfpathlineto{\pgfqpoint{1.843150in}{2.101455in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{2.101325in}}%
\pgfpathlineto{\pgfqpoint{1.813311in}{2.101194in}}%
\pgfpathlineto{\pgfqpoint{1.798391in}{2.101065in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{1.768553in}{2.100822in}}%
\pgfpathlineto{\pgfqpoint{1.753633in}{2.100713in}}%
\pgfpathlineto{\pgfqpoint{1.738714in}{2.100617in}}%
\pgfpathlineto{\pgfqpoint{1.723795in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{1.708875in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{2.100422in}}%
\pgfpathlineto{\pgfqpoint{1.679037in}{2.100396in}}%
\pgfpathlineto{\pgfqpoint{1.664117in}{2.100392in}}%
\pgfpathlineto{\pgfqpoint{1.649198in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{1.634278in}{2.100457in}}%
\pgfpathlineto{\pgfqpoint{1.619359in}{2.100530in}}%
\pgfpathlineto{\pgfqpoint{1.604440in}{2.100631in}}%
\pgfpathlineto{\pgfqpoint{1.589520in}{2.100761in}}%
\pgfpathlineto{\pgfqpoint{1.574601in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{1.559682in}{2.101113in}}%
\pgfpathlineto{\pgfqpoint{1.544762in}{2.101337in}}%
\pgfpathlineto{\pgfqpoint{1.529843in}{2.101594in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{2.101884in}}%
\pgfpathlineto{\pgfqpoint{1.500004in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{1.485085in}{2.102566in}}%
\pgfpathlineto{\pgfqpoint{1.470165in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{1.455246in}{2.103385in}}%
\pgfpathlineto{\pgfqpoint{1.440327in}{2.103846in}}%
\pgfpathlineto{\pgfqpoint{1.425407in}{2.104341in}}%
\pgfpathlineto{\pgfqpoint{1.410488in}{2.104869in}}%
\pgfpathlineto{\pgfqpoint{1.395569in}{2.105430in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{2.106022in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{2.106643in}}%
\pgfpathlineto{\pgfqpoint{1.350811in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{2.107970in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{2.109393in}}%
\pgfpathlineto{\pgfqpoint{1.291133in}{2.110133in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{2.110888in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{2.111655in}}%
\pgfpathlineto{\pgfqpoint{1.246375in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{1.231456in}{2.113207in}}%
\pgfpathlineto{\pgfqpoint{1.216536in}{2.113984in}}%
\pgfpathlineto{\pgfqpoint{1.201617in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{2.116259in}}%
\pgfpathlineto{\pgfqpoint{1.156859in}{2.116982in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{2.117680in}}%
\pgfpathlineto{\pgfqpoint{1.127020in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{1.112101in}{2.118980in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{2.119571in}}%
\pgfpathlineto{\pgfqpoint{1.082262in}{2.120119in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{2.120617in}}%
\pgfpathlineto{\pgfqpoint{1.052423in}{2.121063in}}%
\pgfpathlineto{\pgfqpoint{1.037504in}{2.121454in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{2.121786in}}%
\pgfpathlineto{\pgfqpoint{1.007665in}{2.122057in}}%
\pgfpathlineto{\pgfqpoint{0.992746in}{2.122264in}}%
\pgfpathlineto{\pgfqpoint{0.977827in}{2.122408in}}%
\pgfpathlineto{\pgfqpoint{0.962907in}{2.122486in}}%
\pgfpathlineto{\pgfqpoint{0.947988in}{2.122498in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{2.122444in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{2.122326in}}%
\pgfpathlineto{\pgfqpoint{0.903230in}{2.122144in}}%
\pgfpathlineto{\pgfqpoint{0.888310in}{2.121899in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{2.121595in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{2.121232in}}%
\pgfpathlineto{\pgfqpoint{0.843552in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{0.828633in}{2.120345in}}%
\pgfpathlineto{\pgfqpoint{0.813714in}{2.119826in}}%
\pgfpathlineto{\pgfqpoint{0.798794in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{0.783875in}{2.118657in}}%
\pgfpathlineto{\pgfqpoint{0.768955in}{2.118014in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{2.117336in}}%
\pgfpathlineto{\pgfqpoint{0.739117in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{0.724197in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{2.115138in}}%
\pgfpathlineto{\pgfqpoint{0.694359in}{2.114362in}}%
\pgfpathlineto{\pgfqpoint{0.679439in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{0.664520in}{2.112771in}}%
\pgfpathlineto{\pgfqpoint{0.649601in}{2.111962in}}%
\pgfpathlineto{\pgfqpoint{0.634681in}{2.111148in}}%
\pgfpathlineto{\pgfqpoint{0.619762in}{2.110334in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{2.109521in}}%
\pgfpathlineto{\pgfqpoint{0.589923in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{0.575004in}{2.107913in}}%
\pgfpathlineto{\pgfqpoint{0.560084in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{0.545165in}{2.106345in}}%
\pgfpathlineto{\pgfqpoint{0.530246in}{2.105582in}}%
\pgfpathlineto{\pgfqpoint{0.515326in}{2.104836in}}%
\pgfpathlineto{\pgfqpoint{0.500407in}{2.104109in}}%
\pgfpathlineto{\pgfqpoint{0.485488in}{2.103402in}}%
\pgfpathlineto{\pgfqpoint{0.470568in}{2.102716in}}%
\pgfpathlineto{\pgfqpoint{0.455649in}{2.102054in}}%
\pgfpathlineto{\pgfqpoint{0.440729in}{2.101416in}}%
\pgfpathlineto{\pgfqpoint{0.425810in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{0.410891in}{2.100216in}}%
\pgfpathlineto{\pgfqpoint{0.395971in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{0.381052in}{2.099122in}}%
\pgfpathlineto{\pgfqpoint{0.366133in}{2.098615in}}%
\pgfpathlineto{\pgfqpoint{0.351213in}{2.098136in}}%
\pgfpathlineto{\pgfqpoint{0.336294in}{2.097684in}}%
\pgfpathlineto{\pgfqpoint{0.321375in}{2.097258in}}%
\pgfpathlineto{\pgfqpoint{0.306455in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{0.291536in}{2.096487in}}%
\pgfpathlineto{\pgfqpoint{0.276616in}{2.096140in}}%
\pgfpathlineto{\pgfqpoint{0.261697in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{0.246778in}{2.095519in}}%
\pgfpathlineto{\pgfqpoint{0.231858in}{2.095243in}}%
\pgfpathlineto{\pgfqpoint{0.216939in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{0.202020in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{0.187100in}{2.094546in}}%
\pgfpathlineto{\pgfqpoint{0.172181in}{2.094353in}}%
\pgfpathlineto{\pgfqpoint{0.157262in}{2.094178in}}%
\pgfpathlineto{\pgfqpoint{0.142342in}{2.094020in}}%
\pgfpathlineto{\pgfqpoint{0.127423in}{2.093877in}}%
\pgfpathlineto{\pgfqpoint{0.112503in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{0.097584in}{2.093635in}}%
\pgfpathlineto{\pgfqpoint{0.082665in}{2.093533in}}%
\pgfpathlineto{\pgfqpoint{0.067745in}{2.093442in}}%
\pgfpathlineto{\pgfqpoint{0.052826in}{2.093362in}}%
\pgfpathlineto{\pgfqpoint{0.037907in}{2.093291in}}%
\pgfpathlineto{\pgfqpoint{0.022987in}{2.093229in}}%
\pgfpathlineto{\pgfqpoint{0.008068in}{2.093175in}}%
\pgfpathlineto{\pgfqpoint{-0.006851in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{-0.021771in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{-0.036690in}{2.093050in}}%
\pgfpathlineto{\pgfqpoint{-0.051610in}{2.093019in}}%
\pgfpathlineto{\pgfqpoint{-0.066529in}{2.092993in}}%
\pgfpathlineto{\pgfqpoint{-0.081448in}{2.092970in}}%
\pgfpathlineto{\pgfqpoint{-0.096368in}{2.092951in}}%
\pgfpathlineto{\pgfqpoint{-0.111287in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{-0.126206in}{2.092921in}}%
\pgfpathlineto{\pgfqpoint{-0.141126in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{-0.156045in}{2.092899in}}%
\pgfpathlineto{\pgfqpoint{-0.170964in}{2.092891in}}%
\pgfpathlineto{\pgfqpoint{-0.185884in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{-0.185884in}{2.092884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.064620in}{2.092876in}}%
\pgfpathlineto{\pgfqpoint{-0.064620in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.049734in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.034849in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.019963in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{-0.005077in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.009808in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.024694in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.039579in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.054465in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.069350in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.084236in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.099121in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.114007in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.128892in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.143778in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.158663in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.173549in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.188434in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.203320in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.218206in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.233091in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.247977in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.262862in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.277748in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.292633in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.307519in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.322404in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.337290in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.352175in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.367061in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.396832in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.411718in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.426603in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.441489in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.456374in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.471260in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.486145in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.501031in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.515916in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.530802in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.545687in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.560573in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.575458in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.590344in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.605229in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.620115in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.649886in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.664772in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.694543in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.709428in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.724314in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.754085in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.768970in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.783856in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.798741in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.828513in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.858284in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.873169in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.888055in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.917826in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.947597in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.962482in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.977368in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.081567in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.096452in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.111338in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.126223in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.155994in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.170880in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.185765in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.200651in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.215536in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.230422in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.245308in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.275079in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.289964in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.334621in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.364392in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.379277in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.423934in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.438820in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.468591in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.483476in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.513247in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.528133in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.543018in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.557904in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.617446in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.721645in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.736530in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.796072in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.840729in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.915157in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.930042in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.944928in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.959813in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.034241in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.049126in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.064012in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.078898in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.108669in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.123554in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.153325in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.168211in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.183096in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.227753in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.242638in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.257524in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.272410in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.287295in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.302181in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.317066in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.361723in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.376608in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.391494in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.421265in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.436150in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.465922in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.480807in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.495693in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.510578in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.525464in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.540349in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.585006in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.599891in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.629662in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.659433in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.674319in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.689205in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.704090in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.718976in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.733861in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.748747in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.763632in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.793403in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.808289in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.823174in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.838060in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.852945in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.867831in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.882717in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.897602in}{2.092853in}}%
\pgfpathlineto{\pgfqpoint{2.897602in}{2.092936in}}%
\pgfpathlineto{\pgfqpoint{2.897602in}{2.092936in}}%
\pgfpathlineto{\pgfqpoint{2.882717in}{2.092954in}}%
\pgfpathlineto{\pgfqpoint{2.867831in}{2.092975in}}%
\pgfpathlineto{\pgfqpoint{2.852945in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{2.838060in}{2.093030in}}%
\pgfpathlineto{\pgfqpoint{2.823174in}{2.093065in}}%
\pgfpathlineto{\pgfqpoint{2.808289in}{2.093106in}}%
\pgfpathlineto{\pgfqpoint{2.793403in}{2.093155in}}%
\pgfpathlineto{\pgfqpoint{2.778518in}{2.093211in}}%
\pgfpathlineto{\pgfqpoint{2.763632in}{2.093276in}}%
\pgfpathlineto{\pgfqpoint{2.748747in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{2.733861in}{2.093438in}}%
\pgfpathlineto{\pgfqpoint{2.718976in}{2.093538in}}%
\pgfpathlineto{\pgfqpoint{2.704090in}{2.093651in}}%
\pgfpathlineto{\pgfqpoint{2.689205in}{2.093780in}}%
\pgfpathlineto{\pgfqpoint{2.674319in}{2.093927in}}%
\pgfpathlineto{\pgfqpoint{2.659433in}{2.094092in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{2.094277in}}%
\pgfpathlineto{\pgfqpoint{2.629662in}{2.094485in}}%
\pgfpathlineto{\pgfqpoint{2.614777in}{2.094716in}}%
\pgfpathlineto{\pgfqpoint{2.599891in}{2.094973in}}%
\pgfpathlineto{\pgfqpoint{2.585006in}{2.095257in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{2.095569in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{2.095911in}}%
\pgfpathlineto{\pgfqpoint{2.540349in}{2.096285in}}%
\pgfpathlineto{\pgfqpoint{2.525464in}{2.096691in}}%
\pgfpathlineto{\pgfqpoint{2.510578in}{2.097131in}}%
\pgfpathlineto{\pgfqpoint{2.495693in}{2.097604in}}%
\pgfpathlineto{\pgfqpoint{2.480807in}{2.098112in}}%
\pgfpathlineto{\pgfqpoint{2.465922in}{2.098655in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{2.099231in}}%
\pgfpathlineto{\pgfqpoint{2.436150in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{2.421265in}{2.100484in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{2.101157in}}%
\pgfpathlineto{\pgfqpoint{2.391494in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.376608in}{2.102588in}}%
\pgfpathlineto{\pgfqpoint{2.361723in}{2.103341in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{2.104114in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{2.104904in}}%
\pgfpathlineto{\pgfqpoint{2.317066in}{2.105708in}}%
\pgfpathlineto{\pgfqpoint{2.302181in}{2.106519in}}%
\pgfpathlineto{\pgfqpoint{2.287295in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{2.272410in}{2.108149in}}%
\pgfpathlineto{\pgfqpoint{2.257524in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{2.242638in}{2.109753in}}%
\pgfpathlineto{\pgfqpoint{2.227753in}{2.110531in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{2.111288in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{2.112016in}}%
\pgfpathlineto{\pgfqpoint{2.183096in}{2.112711in}}%
\pgfpathlineto{\pgfqpoint{2.168211in}{2.113369in}}%
\pgfpathlineto{\pgfqpoint{2.153325in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{2.114551in}}%
\pgfpathlineto{\pgfqpoint{2.123554in}{2.115068in}}%
\pgfpathlineto{\pgfqpoint{2.108669in}{2.115531in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{2.078898in}{2.116284in}}%
\pgfpathlineto{\pgfqpoint{2.064012in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{2.049126in}{2.116794in}}%
\pgfpathlineto{\pgfqpoint{2.034241in}{2.116957in}}%
\pgfpathlineto{\pgfqpoint{2.019355in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{2.117082in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.117008in}}%
\pgfpathlineto{\pgfqpoint{1.959813in}{2.116880in}}%
\pgfpathlineto{\pgfqpoint{1.944928in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{1.930042in}{2.116476in}}%
\pgfpathlineto{\pgfqpoint{1.915157in}{2.116208in}}%
\pgfpathlineto{\pgfqpoint{1.900271in}{2.115902in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{2.115562in}}%
\pgfpathlineto{\pgfqpoint{1.870500in}{2.115192in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.114798in}}%
\pgfpathlineto{\pgfqpoint{1.840729in}{2.114385in}}%
\pgfpathlineto{\pgfqpoint{1.825843in}{2.113956in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{2.113517in}}%
\pgfpathlineto{\pgfqpoint{1.796072in}{2.113072in}}%
\pgfpathlineto{\pgfqpoint{1.781187in}{2.112625in}}%
\pgfpathlineto{\pgfqpoint{1.766301in}{2.112181in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.111742in}}%
\pgfpathlineto{\pgfqpoint{1.736530in}{2.111312in}}%
\pgfpathlineto{\pgfqpoint{1.721645in}{2.110895in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{2.110491in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{2.110105in}}%
\pgfpathlineto{\pgfqpoint{1.676988in}{2.109737in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{2.109389in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{2.109062in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{2.108756in}}%
\pgfpathlineto{\pgfqpoint{1.617446in}{2.108474in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{2.108213in}}%
\pgfpathlineto{\pgfqpoint{1.587675in}{2.107976in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{2.107760in}}%
\pgfpathlineto{\pgfqpoint{1.557904in}{2.107567in}}%
\pgfpathlineto{\pgfqpoint{1.543018in}{2.107394in}}%
\pgfpathlineto{\pgfqpoint{1.528133in}{2.107243in}}%
\pgfpathlineto{\pgfqpoint{1.513247in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{2.106997in}}%
\pgfpathlineto{\pgfqpoint{1.483476in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{1.468591in}{2.106822in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{2.106759in}}%
\pgfpathlineto{\pgfqpoint{1.438820in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.423934in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{2.106652in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{2.106640in}}%
\pgfpathlineto{\pgfqpoint{1.379277in}{2.106639in}}%
\pgfpathlineto{\pgfqpoint{1.364392in}{2.106648in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{2.106665in}}%
\pgfpathlineto{\pgfqpoint{1.334621in}{2.106690in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{2.106721in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{2.106757in}}%
\pgfpathlineto{\pgfqpoint{1.289964in}{2.106798in}}%
\pgfpathlineto{\pgfqpoint{1.275079in}{2.106842in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{1.245308in}{2.106936in}}%
\pgfpathlineto{\pgfqpoint{1.230422in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{1.215536in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{1.200651in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{1.185765in}{2.107116in}}%
\pgfpathlineto{\pgfqpoint{1.170880in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{1.155994in}{2.107182in}}%
\pgfpathlineto{\pgfqpoint{1.141109in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{1.126223in}{2.107218in}}%
\pgfpathlineto{\pgfqpoint{1.111338in}{2.107221in}}%
\pgfpathlineto{\pgfqpoint{1.096452in}{2.107214in}}%
\pgfpathlineto{\pgfqpoint{1.081567in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{2.107159in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{1.036910in}{2.107045in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{2.106963in}}%
\pgfpathlineto{\pgfqpoint{1.007139in}{2.106863in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{2.106745in}}%
\pgfpathlineto{\pgfqpoint{0.977368in}{2.106608in}}%
\pgfpathlineto{\pgfqpoint{0.962482in}{2.106452in}}%
\pgfpathlineto{\pgfqpoint{0.947597in}{2.106275in}}%
\pgfpathlineto{\pgfqpoint{0.932711in}{2.106080in}}%
\pgfpathlineto{\pgfqpoint{0.917826in}{2.105864in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{2.105630in}}%
\pgfpathlineto{\pgfqpoint{0.888055in}{2.105377in}}%
\pgfpathlineto{\pgfqpoint{0.873169in}{2.105106in}}%
\pgfpathlineto{\pgfqpoint{0.858284in}{2.104817in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{2.104513in}}%
\pgfpathlineto{\pgfqpoint{0.828513in}{2.104193in}}%
\pgfpathlineto{\pgfqpoint{0.813627in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{0.798741in}{2.103514in}}%
\pgfpathlineto{\pgfqpoint{0.783856in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{0.768970in}{2.102791in}}%
\pgfpathlineto{\pgfqpoint{0.754085in}{2.102418in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.102038in}}%
\pgfpathlineto{\pgfqpoint{0.724314in}{2.101653in}}%
\pgfpathlineto{\pgfqpoint{0.709428in}{2.101266in}}%
\pgfpathlineto{\pgfqpoint{0.694543in}{2.100877in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{2.100489in}}%
\pgfpathlineto{\pgfqpoint{0.664772in}{2.100103in}}%
\pgfpathlineto{\pgfqpoint{0.649886in}{2.099721in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{0.620115in}{2.098973in}}%
\pgfpathlineto{\pgfqpoint{0.605229in}{2.098609in}}%
\pgfpathlineto{\pgfqpoint{0.590344in}{2.098254in}}%
\pgfpathlineto{\pgfqpoint{0.575458in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{0.560573in}{2.097575in}}%
\pgfpathlineto{\pgfqpoint{0.545687in}{2.097252in}}%
\pgfpathlineto{\pgfqpoint{0.530802in}{2.096941in}}%
\pgfpathlineto{\pgfqpoint{0.515916in}{2.096642in}}%
\pgfpathlineto{\pgfqpoint{0.501031in}{2.096357in}}%
\pgfpathlineto{\pgfqpoint{0.486145in}{2.096085in}}%
\pgfpathlineto{\pgfqpoint{0.471260in}{2.095827in}}%
\pgfpathlineto{\pgfqpoint{0.456374in}{2.095582in}}%
\pgfpathlineto{\pgfqpoint{0.441489in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{0.426603in}{2.095134in}}%
\pgfpathlineto{\pgfqpoint{0.411718in}{2.094930in}}%
\pgfpathlineto{\pgfqpoint{0.396832in}{2.094740in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{2.094562in}}%
\pgfpathlineto{\pgfqpoint{0.367061in}{2.094397in}}%
\pgfpathlineto{\pgfqpoint{0.352175in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{0.337290in}{2.094104in}}%
\pgfpathlineto{\pgfqpoint{0.322404in}{2.093974in}}%
\pgfpathlineto{\pgfqpoint{0.307519in}{2.093855in}}%
\pgfpathlineto{\pgfqpoint{0.292633in}{2.093746in}}%
\pgfpathlineto{\pgfqpoint{0.277748in}{2.093646in}}%
\pgfpathlineto{\pgfqpoint{0.262862in}{2.093556in}}%
\pgfpathlineto{\pgfqpoint{0.247977in}{2.093474in}}%
\pgfpathlineto{\pgfqpoint{0.233091in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{0.218206in}{2.093334in}}%
\pgfpathlineto{\pgfqpoint{0.203320in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{0.188434in}{2.093221in}}%
\pgfpathlineto{\pgfqpoint{0.173549in}{2.093174in}}%
\pgfpathlineto{\pgfqpoint{0.158663in}{2.093131in}}%
\pgfpathlineto{\pgfqpoint{0.143778in}{2.093094in}}%
\pgfpathlineto{\pgfqpoint{0.128892in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{0.114007in}{2.093032in}}%
\pgfpathlineto{\pgfqpoint{0.099121in}{2.093007in}}%
\pgfpathlineto{\pgfqpoint{0.084236in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{0.069350in}{2.092965in}}%
\pgfpathlineto{\pgfqpoint{0.054465in}{2.092948in}}%
\pgfpathlineto{\pgfqpoint{0.039579in}{2.092934in}}%
\pgfpathlineto{\pgfqpoint{0.024694in}{2.092921in}}%
\pgfpathlineto{\pgfqpoint{0.009808in}{2.092910in}}%
\pgfpathlineto{\pgfqpoint{-0.005077in}{2.092901in}}%
\pgfpathlineto{\pgfqpoint{-0.019963in}{2.092893in}}%
\pgfpathlineto{\pgfqpoint{-0.034849in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{-0.049734in}{2.092881in}}%
\pgfpathlineto{\pgfqpoint{-0.064620in}{2.092876in}}%
\pgfpathlineto{\pgfqpoint{-0.064620in}{2.092876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.132638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.094058in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891679in}{2.031086in}}%
\pgfpathcurveto{\pgfqpoint{1.895362in}{2.031086in}}{\pgfqpoint{1.898895in}{2.032549in}}{\pgfqpoint{1.901500in}{2.035154in}}%
\pgfpathcurveto{\pgfqpoint{1.904104in}{2.037758in}}{\pgfqpoint{1.905568in}{2.041291in}}{\pgfqpoint{1.905568in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.905568in}{2.048658in}}{\pgfqpoint{1.904104in}{2.052191in}}{\pgfqpoint{1.901500in}{2.054796in}}%
\pgfpathcurveto{\pgfqpoint{1.898895in}{2.057400in}}{\pgfqpoint{1.895362in}{2.058864in}}{\pgfqpoint{1.891679in}{2.058864in}}%
\pgfpathcurveto{\pgfqpoint{1.887996in}{2.058864in}}{\pgfqpoint{1.884463in}{2.057400in}}{\pgfqpoint{1.881858in}{2.054796in}}%
\pgfpathcurveto{\pgfqpoint{1.879253in}{2.052191in}}{\pgfqpoint{1.877790in}{2.048658in}}{\pgfqpoint{1.877790in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.877790in}{2.041291in}}{\pgfqpoint{1.879253in}{2.037758in}}{\pgfqpoint{1.881858in}{2.035154in}}%
\pgfpathcurveto{\pgfqpoint{1.884463in}{2.032549in}}{\pgfqpoint{1.887996in}{2.031086in}}{\pgfqpoint{1.891679in}{2.031086in}}%
\pgfpathlineto{\pgfqpoint{1.891679in}{2.031086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082825in}{2.046493in}}%
\pgfpathcurveto{\pgfqpoint{2.086509in}{2.046493in}}{\pgfqpoint{2.090042in}{2.047956in}}{\pgfqpoint{2.092646in}{2.050561in}}%
\pgfpathcurveto{\pgfqpoint{2.095251in}{2.053165in}}{\pgfqpoint{2.096714in}{2.056698in}}{\pgfqpoint{2.096714in}{2.060382in}}%
\pgfpathcurveto{\pgfqpoint{2.096714in}{2.064065in}}{\pgfqpoint{2.095251in}{2.067598in}}{\pgfqpoint{2.092646in}{2.070202in}}%
\pgfpathcurveto{\pgfqpoint{2.090042in}{2.072807in}}{\pgfqpoint{2.086509in}{2.074270in}}{\pgfqpoint{2.082825in}{2.074270in}}%
\pgfpathcurveto{\pgfqpoint{2.079142in}{2.074270in}}{\pgfqpoint{2.075609in}{2.072807in}}{\pgfqpoint{2.073004in}{2.070202in}}%
\pgfpathcurveto{\pgfqpoint{2.070400in}{2.067598in}}{\pgfqpoint{2.068936in}{2.064065in}}{\pgfqpoint{2.068936in}{2.060382in}}%
\pgfpathcurveto{\pgfqpoint{2.068936in}{2.056698in}}{\pgfqpoint{2.070400in}{2.053165in}}{\pgfqpoint{2.073004in}{2.050561in}}%
\pgfpathcurveto{\pgfqpoint{2.075609in}{2.047956in}}{\pgfqpoint{2.079142in}{2.046493in}}{\pgfqpoint{2.082825in}{2.046493in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{2.046493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230292in}{2.067503in}}%
\pgfpathcurveto{\pgfqpoint{1.233975in}{2.067503in}}{\pgfqpoint{1.237508in}{2.068967in}}{\pgfqpoint{1.240113in}{2.071571in}}%
\pgfpathcurveto{\pgfqpoint{1.242717in}{2.074176in}}{\pgfqpoint{1.244180in}{2.077709in}}{\pgfqpoint{1.244180in}{2.081392in}}%
\pgfpathcurveto{\pgfqpoint{1.244180in}{2.085076in}}{\pgfqpoint{1.242717in}{2.088609in}}{\pgfqpoint{1.240113in}{2.091213in}}%
\pgfpathcurveto{\pgfqpoint{1.237508in}{2.093818in}}{\pgfqpoint{1.233975in}{2.095281in}}{\pgfqpoint{1.230292in}{2.095281in}}%
\pgfpathcurveto{\pgfqpoint{1.226608in}{2.095281in}}{\pgfqpoint{1.223075in}{2.093818in}}{\pgfqpoint{1.220471in}{2.091213in}}%
\pgfpathcurveto{\pgfqpoint{1.217866in}{2.088609in}}{\pgfqpoint{1.216403in}{2.085076in}}{\pgfqpoint{1.216403in}{2.081392in}}%
\pgfpathcurveto{\pgfqpoint{1.216403in}{2.077709in}}{\pgfqpoint{1.217866in}{2.074176in}}{\pgfqpoint{1.220471in}{2.071571in}}%
\pgfpathcurveto{\pgfqpoint{1.223075in}{2.068967in}}{\pgfqpoint{1.226608in}{2.067503in}}{\pgfqpoint{1.230292in}{2.067503in}}%
\pgfpathlineto{\pgfqpoint{1.230292in}{2.067503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364947in}{2.015105in}}%
\pgfpathcurveto{\pgfqpoint{1.368630in}{2.015105in}}{\pgfqpoint{1.372163in}{2.016569in}}{\pgfqpoint{1.374768in}{2.019173in}}%
\pgfpathcurveto{\pgfqpoint{1.377373in}{2.021778in}}{\pgfqpoint{1.378836in}{2.025311in}}{\pgfqpoint{1.378836in}{2.028994in}}%
\pgfpathcurveto{\pgfqpoint{1.378836in}{2.032678in}}{\pgfqpoint{1.377373in}{2.036211in}}{\pgfqpoint{1.374768in}{2.038815in}}%
\pgfpathcurveto{\pgfqpoint{1.372163in}{2.041420in}}{\pgfqpoint{1.368630in}{2.042883in}}{\pgfqpoint{1.364947in}{2.042883in}}%
\pgfpathcurveto{\pgfqpoint{1.361264in}{2.042883in}}{\pgfqpoint{1.357731in}{2.041420in}}{\pgfqpoint{1.355126in}{2.038815in}}%
\pgfpathcurveto{\pgfqpoint{1.352522in}{2.036211in}}{\pgfqpoint{1.351058in}{2.032678in}}{\pgfqpoint{1.351058in}{2.028994in}}%
\pgfpathcurveto{\pgfqpoint{1.351058in}{2.025311in}}{\pgfqpoint{1.352522in}{2.021778in}}{\pgfqpoint{1.355126in}{2.019173in}}%
\pgfpathcurveto{\pgfqpoint{1.357731in}{2.016569in}}{\pgfqpoint{1.361264in}{2.015105in}}{\pgfqpoint{1.364947in}{2.015105in}}%
\pgfpathlineto{\pgfqpoint{1.364947in}{2.015105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158023in}{2.066472in}}%
\pgfpathcurveto{\pgfqpoint{2.161707in}{2.066472in}}{\pgfqpoint{2.165240in}{2.067935in}}{\pgfqpoint{2.167844in}{2.070540in}}%
\pgfpathcurveto{\pgfqpoint{2.170449in}{2.073144in}}{\pgfqpoint{2.171912in}{2.076677in}}{\pgfqpoint{2.171912in}{2.080361in}}%
\pgfpathcurveto{\pgfqpoint{2.171912in}{2.084044in}}{\pgfqpoint{2.170449in}{2.087577in}}{\pgfqpoint{2.167844in}{2.090182in}}%
\pgfpathcurveto{\pgfqpoint{2.165240in}{2.092786in}}{\pgfqpoint{2.161707in}{2.094250in}}{\pgfqpoint{2.158023in}{2.094250in}}%
\pgfpathcurveto{\pgfqpoint{2.154340in}{2.094250in}}{\pgfqpoint{2.150807in}{2.092786in}}{\pgfqpoint{2.148203in}{2.090182in}}%
\pgfpathcurveto{\pgfqpoint{2.145598in}{2.087577in}}{\pgfqpoint{2.144135in}{2.084044in}}{\pgfqpoint{2.144135in}{2.080361in}}%
\pgfpathcurveto{\pgfqpoint{2.144135in}{2.076677in}}{\pgfqpoint{2.145598in}{2.073144in}}{\pgfqpoint{2.148203in}{2.070540in}}%
\pgfpathcurveto{\pgfqpoint{2.150807in}{2.067935in}}{\pgfqpoint{2.154340in}{2.066472in}}{\pgfqpoint{2.158023in}{2.066472in}}%
\pgfpathlineto{\pgfqpoint{2.158023in}{2.066472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948841in}{2.032153in}}%
\pgfpathcurveto{\pgfqpoint{1.952524in}{2.032153in}}{\pgfqpoint{1.956057in}{2.033616in}}{\pgfqpoint{1.958662in}{2.036221in}}%
\pgfpathcurveto{\pgfqpoint{1.961266in}{2.038825in}}{\pgfqpoint{1.962730in}{2.042358in}}{\pgfqpoint{1.962730in}{2.046042in}}%
\pgfpathcurveto{\pgfqpoint{1.962730in}{2.049725in}}{\pgfqpoint{1.961266in}{2.053258in}}{\pgfqpoint{1.958662in}{2.055863in}}%
\pgfpathcurveto{\pgfqpoint{1.956057in}{2.058467in}}{\pgfqpoint{1.952524in}{2.059931in}}{\pgfqpoint{1.948841in}{2.059931in}}%
\pgfpathcurveto{\pgfqpoint{1.945157in}{2.059931in}}{\pgfqpoint{1.941624in}{2.058467in}}{\pgfqpoint{1.939020in}{2.055863in}}%
\pgfpathcurveto{\pgfqpoint{1.936415in}{2.053258in}}{\pgfqpoint{1.934952in}{2.049725in}}{\pgfqpoint{1.934952in}{2.046042in}}%
\pgfpathcurveto{\pgfqpoint{1.934952in}{2.042358in}}{\pgfqpoint{1.936415in}{2.038825in}}{\pgfqpoint{1.939020in}{2.036221in}}%
\pgfpathcurveto{\pgfqpoint{1.941624in}{2.033616in}}{\pgfqpoint{1.945157in}{2.032153in}}{\pgfqpoint{1.948841in}{2.032153in}}%
\pgfpathlineto{\pgfqpoint{1.948841in}{2.032153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053694in}{2.025117in}}%
\pgfpathcurveto{\pgfqpoint{2.057378in}{2.025117in}}{\pgfqpoint{2.060911in}{2.026580in}}{\pgfqpoint{2.063515in}{2.029185in}}%
\pgfpathcurveto{\pgfqpoint{2.066120in}{2.031789in}}{\pgfqpoint{2.067583in}{2.035322in}}{\pgfqpoint{2.067583in}{2.039006in}}%
\pgfpathcurveto{\pgfqpoint{2.067583in}{2.042689in}}{\pgfqpoint{2.066120in}{2.046222in}}{\pgfqpoint{2.063515in}{2.048826in}}%
\pgfpathcurveto{\pgfqpoint{2.060911in}{2.051431in}}{\pgfqpoint{2.057378in}{2.052894in}}{\pgfqpoint{2.053694in}{2.052894in}}%
\pgfpathcurveto{\pgfqpoint{2.050011in}{2.052894in}}{\pgfqpoint{2.046478in}{2.051431in}}{\pgfqpoint{2.043873in}{2.048826in}}%
\pgfpathcurveto{\pgfqpoint{2.041269in}{2.046222in}}{\pgfqpoint{2.039805in}{2.042689in}}{\pgfqpoint{2.039805in}{2.039006in}}%
\pgfpathcurveto{\pgfqpoint{2.039805in}{2.035322in}}{\pgfqpoint{2.041269in}{2.031789in}}{\pgfqpoint{2.043873in}{2.029185in}}%
\pgfpathcurveto{\pgfqpoint{2.046478in}{2.026580in}}{\pgfqpoint{2.050011in}{2.025117in}}{\pgfqpoint{2.053694in}{2.025117in}}%
\pgfpathlineto{\pgfqpoint{2.053694in}{2.025117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012262in}{2.010794in}}%
\pgfpathcurveto{\pgfqpoint{1.015945in}{2.010794in}}{\pgfqpoint{1.019478in}{2.012257in}}{\pgfqpoint{1.022083in}{2.014862in}}%
\pgfpathcurveto{\pgfqpoint{1.024688in}{2.017466in}}{\pgfqpoint{1.026151in}{2.020999in}}{\pgfqpoint{1.026151in}{2.024682in}}%
\pgfpathcurveto{\pgfqpoint{1.026151in}{2.028366in}}{\pgfqpoint{1.024688in}{2.031899in}}{\pgfqpoint{1.022083in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{1.019478in}{2.037108in}}{\pgfqpoint{1.015945in}{2.038571in}}{\pgfqpoint{1.012262in}{2.038571in}}%
\pgfpathcurveto{\pgfqpoint{1.008579in}{2.038571in}}{\pgfqpoint{1.005046in}{2.037108in}}{\pgfqpoint{1.002441in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{0.999837in}{2.031899in}}{\pgfqpoint{0.998373in}{2.028366in}}{\pgfqpoint{0.998373in}{2.024682in}}%
\pgfpathcurveto{\pgfqpoint{0.998373in}{2.020999in}}{\pgfqpoint{0.999837in}{2.017466in}}{\pgfqpoint{1.002441in}{2.014862in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{2.012257in}}{\pgfqpoint{1.008579in}{2.010794in}}{\pgfqpoint{1.012262in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{1.012262in}{2.010794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056446in}{2.072759in}}%
\pgfpathcurveto{\pgfqpoint{2.060130in}{2.072759in}}{\pgfqpoint{2.063663in}{2.074222in}}{\pgfqpoint{2.066267in}{2.076827in}}%
\pgfpathcurveto{\pgfqpoint{2.068872in}{2.079431in}}{\pgfqpoint{2.070335in}{2.082964in}}{\pgfqpoint{2.070335in}{2.086648in}}%
\pgfpathcurveto{\pgfqpoint{2.070335in}{2.090331in}}{\pgfqpoint{2.068872in}{2.093864in}}{\pgfqpoint{2.066267in}{2.096468in}}%
\pgfpathcurveto{\pgfqpoint{2.063663in}{2.099073in}}{\pgfqpoint{2.060130in}{2.100536in}}{\pgfqpoint{2.056446in}{2.100536in}}%
\pgfpathcurveto{\pgfqpoint{2.052763in}{2.100536in}}{\pgfqpoint{2.049230in}{2.099073in}}{\pgfqpoint{2.046626in}{2.096468in}}%
\pgfpathcurveto{\pgfqpoint{2.044021in}{2.093864in}}{\pgfqpoint{2.042558in}{2.090331in}}{\pgfqpoint{2.042558in}{2.086648in}}%
\pgfpathcurveto{\pgfqpoint{2.042558in}{2.082964in}}{\pgfqpoint{2.044021in}{2.079431in}}{\pgfqpoint{2.046626in}{2.076827in}}%
\pgfpathcurveto{\pgfqpoint{2.049230in}{2.074222in}}{\pgfqpoint{2.052763in}{2.072759in}}{\pgfqpoint{2.056446in}{2.072759in}}%
\pgfpathlineto{\pgfqpoint{2.056446in}{2.072759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498547in}{2.065814in}}%
\pgfpathcurveto{\pgfqpoint{1.502231in}{2.065814in}}{\pgfqpoint{1.505764in}{2.067277in}}{\pgfqpoint{1.508368in}{2.069882in}}%
\pgfpathcurveto{\pgfqpoint{1.510973in}{2.072487in}}{\pgfqpoint{1.512436in}{2.076020in}}{\pgfqpoint{1.512436in}{2.079703in}}%
\pgfpathcurveto{\pgfqpoint{1.512436in}{2.083386in}}{\pgfqpoint{1.510973in}{2.086919in}}{\pgfqpoint{1.508368in}{2.089524in}}%
\pgfpathcurveto{\pgfqpoint{1.505764in}{2.092128in}}{\pgfqpoint{1.502231in}{2.093592in}}{\pgfqpoint{1.498547in}{2.093592in}}%
\pgfpathcurveto{\pgfqpoint{1.494864in}{2.093592in}}{\pgfqpoint{1.491331in}{2.092128in}}{\pgfqpoint{1.488726in}{2.089524in}}%
\pgfpathcurveto{\pgfqpoint{1.486122in}{2.086919in}}{\pgfqpoint{1.484658in}{2.083386in}}{\pgfqpoint{1.484658in}{2.079703in}}%
\pgfpathcurveto{\pgfqpoint{1.484658in}{2.076020in}}{\pgfqpoint{1.486122in}{2.072487in}}{\pgfqpoint{1.488726in}{2.069882in}}%
\pgfpathcurveto{\pgfqpoint{1.491331in}{2.067277in}}{\pgfqpoint{1.494864in}{2.065814in}}{\pgfqpoint{1.498547in}{2.065814in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{2.065814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071406in}{2.022507in}}%
\pgfpathcurveto{\pgfqpoint{2.075090in}{2.022507in}}{\pgfqpoint{2.078623in}{2.023970in}}{\pgfqpoint{2.081227in}{2.026575in}}%
\pgfpathcurveto{\pgfqpoint{2.083832in}{2.029179in}}{\pgfqpoint{2.085295in}{2.032712in}}{\pgfqpoint{2.085295in}{2.036396in}}%
\pgfpathcurveto{\pgfqpoint{2.085295in}{2.040079in}}{\pgfqpoint{2.083832in}{2.043612in}}{\pgfqpoint{2.081227in}{2.046217in}}%
\pgfpathcurveto{\pgfqpoint{2.078623in}{2.048821in}}{\pgfqpoint{2.075090in}{2.050285in}}{\pgfqpoint{2.071406in}{2.050285in}}%
\pgfpathcurveto{\pgfqpoint{2.067723in}{2.050285in}}{\pgfqpoint{2.064190in}{2.048821in}}{\pgfqpoint{2.061585in}{2.046217in}}%
\pgfpathcurveto{\pgfqpoint{2.058981in}{2.043612in}}{\pgfqpoint{2.057517in}{2.040079in}}{\pgfqpoint{2.057517in}{2.036396in}}%
\pgfpathcurveto{\pgfqpoint{2.057517in}{2.032712in}}{\pgfqpoint{2.058981in}{2.029179in}}{\pgfqpoint{2.061585in}{2.026575in}}%
\pgfpathcurveto{\pgfqpoint{2.064190in}{2.023970in}}{\pgfqpoint{2.067723in}{2.022507in}}{\pgfqpoint{2.071406in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{2.071406in}{2.022507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917225in}{2.034933in}}%
\pgfpathcurveto{\pgfqpoint{1.920908in}{2.034933in}}{\pgfqpoint{1.924441in}{2.036396in}}{\pgfqpoint{1.927046in}{2.039001in}}%
\pgfpathcurveto{\pgfqpoint{1.929650in}{2.041605in}}{\pgfqpoint{1.931114in}{2.045138in}}{\pgfqpoint{1.931114in}{2.048822in}}%
\pgfpathcurveto{\pgfqpoint{1.931114in}{2.052505in}}{\pgfqpoint{1.929650in}{2.056038in}}{\pgfqpoint{1.927046in}{2.058643in}}%
\pgfpathcurveto{\pgfqpoint{1.924441in}{2.061247in}}{\pgfqpoint{1.920908in}{2.062711in}}{\pgfqpoint{1.917225in}{2.062711in}}%
\pgfpathcurveto{\pgfqpoint{1.913541in}{2.062711in}}{\pgfqpoint{1.910008in}{2.061247in}}{\pgfqpoint{1.907404in}{2.058643in}}%
\pgfpathcurveto{\pgfqpoint{1.904799in}{2.056038in}}{\pgfqpoint{1.903336in}{2.052505in}}{\pgfqpoint{1.903336in}{2.048822in}}%
\pgfpathcurveto{\pgfqpoint{1.903336in}{2.045138in}}{\pgfqpoint{1.904799in}{2.041605in}}{\pgfqpoint{1.907404in}{2.039001in}}%
\pgfpathcurveto{\pgfqpoint{1.910008in}{2.036396in}}{\pgfqpoint{1.913541in}{2.034933in}}{\pgfqpoint{1.917225in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{1.917225in}{2.034933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583197in}{2.009066in}}%
\pgfpathcurveto{\pgfqpoint{1.586880in}{2.009066in}}{\pgfqpoint{1.590413in}{2.010529in}}{\pgfqpoint{1.593018in}{2.013134in}}%
\pgfpathcurveto{\pgfqpoint{1.595623in}{2.015739in}}{\pgfqpoint{1.597086in}{2.019272in}}{\pgfqpoint{1.597086in}{2.022955in}}%
\pgfpathcurveto{\pgfqpoint{1.597086in}{2.026638in}}{\pgfqpoint{1.595623in}{2.030171in}}{\pgfqpoint{1.593018in}{2.032776in}}%
\pgfpathcurveto{\pgfqpoint{1.590413in}{2.035380in}}{\pgfqpoint{1.586880in}{2.036844in}}{\pgfqpoint{1.583197in}{2.036844in}}%
\pgfpathcurveto{\pgfqpoint{1.579514in}{2.036844in}}{\pgfqpoint{1.575981in}{2.035380in}}{\pgfqpoint{1.573376in}{2.032776in}}%
\pgfpathcurveto{\pgfqpoint{1.570772in}{2.030171in}}{\pgfqpoint{1.569308in}{2.026638in}}{\pgfqpoint{1.569308in}{2.022955in}}%
\pgfpathcurveto{\pgfqpoint{1.569308in}{2.019272in}}{\pgfqpoint{1.570772in}{2.015739in}}{\pgfqpoint{1.573376in}{2.013134in}}%
\pgfpathcurveto{\pgfqpoint{1.575981in}{2.010529in}}{\pgfqpoint{1.579514in}{2.009066in}}{\pgfqpoint{1.583197in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.583197in}{2.009066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087631in}{2.027394in}}%
\pgfpathcurveto{\pgfqpoint{2.091314in}{2.027394in}}{\pgfqpoint{2.094847in}{2.028857in}}{\pgfqpoint{2.097452in}{2.031462in}}%
\pgfpathcurveto{\pgfqpoint{2.100056in}{2.034066in}}{\pgfqpoint{2.101520in}{2.037599in}}{\pgfqpoint{2.101520in}{2.041283in}}%
\pgfpathcurveto{\pgfqpoint{2.101520in}{2.044966in}}{\pgfqpoint{2.100056in}{2.048499in}}{\pgfqpoint{2.097452in}{2.051103in}}%
\pgfpathcurveto{\pgfqpoint{2.094847in}{2.053708in}}{\pgfqpoint{2.091314in}{2.055171in}}{\pgfqpoint{2.087631in}{2.055171in}}%
\pgfpathcurveto{\pgfqpoint{2.083948in}{2.055171in}}{\pgfqpoint{2.080414in}{2.053708in}}{\pgfqpoint{2.077810in}{2.051103in}}%
\pgfpathcurveto{\pgfqpoint{2.075205in}{2.048499in}}{\pgfqpoint{2.073742in}{2.044966in}}{\pgfqpoint{2.073742in}{2.041283in}}%
\pgfpathcurveto{\pgfqpoint{2.073742in}{2.037599in}}{\pgfqpoint{2.075205in}{2.034066in}}{\pgfqpoint{2.077810in}{2.031462in}}%
\pgfpathcurveto{\pgfqpoint{2.080414in}{2.028857in}}{\pgfqpoint{2.083948in}{2.027394in}}{\pgfqpoint{2.087631in}{2.027394in}}%
\pgfpathlineto{\pgfqpoint{2.087631in}{2.027394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758538in}{2.018239in}}%
\pgfpathcurveto{\pgfqpoint{1.762221in}{2.018239in}}{\pgfqpoint{1.765754in}{2.019702in}}{\pgfqpoint{1.768359in}{2.022307in}}%
\pgfpathcurveto{\pgfqpoint{1.770963in}{2.024912in}}{\pgfqpoint{1.772427in}{2.028445in}}{\pgfqpoint{1.772427in}{2.032128in}}%
\pgfpathcurveto{\pgfqpoint{1.772427in}{2.035811in}}{\pgfqpoint{1.770963in}{2.039344in}}{\pgfqpoint{1.768359in}{2.041949in}}%
\pgfpathcurveto{\pgfqpoint{1.765754in}{2.044553in}}{\pgfqpoint{1.762221in}{2.046017in}}{\pgfqpoint{1.758538in}{2.046017in}}%
\pgfpathcurveto{\pgfqpoint{1.754854in}{2.046017in}}{\pgfqpoint{1.751321in}{2.044553in}}{\pgfqpoint{1.748717in}{2.041949in}}%
\pgfpathcurveto{\pgfqpoint{1.746112in}{2.039344in}}{\pgfqpoint{1.744649in}{2.035811in}}{\pgfqpoint{1.744649in}{2.032128in}}%
\pgfpathcurveto{\pgfqpoint{1.744649in}{2.028445in}}{\pgfqpoint{1.746112in}{2.024912in}}{\pgfqpoint{1.748717in}{2.022307in}}%
\pgfpathcurveto{\pgfqpoint{1.751321in}{2.019702in}}{\pgfqpoint{1.754854in}{2.018239in}}{\pgfqpoint{1.758538in}{2.018239in}}%
\pgfpathlineto{\pgfqpoint{1.758538in}{2.018239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798977in}{2.054290in}}%
\pgfpathcurveto{\pgfqpoint{0.802660in}{2.054290in}}{\pgfqpoint{0.806193in}{2.055754in}}{\pgfqpoint{0.808798in}{2.058358in}}%
\pgfpathcurveto{\pgfqpoint{0.811402in}{2.060963in}}{\pgfqpoint{0.812866in}{2.064496in}}{\pgfqpoint{0.812866in}{2.068179in}}%
\pgfpathcurveto{\pgfqpoint{0.812866in}{2.071863in}}{\pgfqpoint{0.811402in}{2.075396in}}{\pgfqpoint{0.808798in}{2.078000in}}%
\pgfpathcurveto{\pgfqpoint{0.806193in}{2.080605in}}{\pgfqpoint{0.802660in}{2.082068in}}{\pgfqpoint{0.798977in}{2.082068in}}%
\pgfpathcurveto{\pgfqpoint{0.795293in}{2.082068in}}{\pgfqpoint{0.791760in}{2.080605in}}{\pgfqpoint{0.789156in}{2.078000in}}%
\pgfpathcurveto{\pgfqpoint{0.786551in}{2.075396in}}{\pgfqpoint{0.785088in}{2.071863in}}{\pgfqpoint{0.785088in}{2.068179in}}%
\pgfpathcurveto{\pgfqpoint{0.785088in}{2.064496in}}{\pgfqpoint{0.786551in}{2.060963in}}{\pgfqpoint{0.789156in}{2.058358in}}%
\pgfpathcurveto{\pgfqpoint{0.791760in}{2.055754in}}{\pgfqpoint{0.795293in}{2.054290in}}{\pgfqpoint{0.798977in}{2.054290in}}%
\pgfpathlineto{\pgfqpoint{0.798977in}{2.054290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915881in}{2.070124in}}%
\pgfpathcurveto{\pgfqpoint{0.919564in}{2.070124in}}{\pgfqpoint{0.923097in}{2.071587in}}{\pgfqpoint{0.925702in}{2.074192in}}%
\pgfpathcurveto{\pgfqpoint{0.928306in}{2.076796in}}{\pgfqpoint{0.929770in}{2.080329in}}{\pgfqpoint{0.929770in}{2.084012in}}%
\pgfpathcurveto{\pgfqpoint{0.929770in}{2.087696in}}{\pgfqpoint{0.928306in}{2.091229in}}{\pgfqpoint{0.925702in}{2.093833in}}%
\pgfpathcurveto{\pgfqpoint{0.923097in}{2.096438in}}{\pgfqpoint{0.919564in}{2.097901in}}{\pgfqpoint{0.915881in}{2.097901in}}%
\pgfpathcurveto{\pgfqpoint{0.912198in}{2.097901in}}{\pgfqpoint{0.908664in}{2.096438in}}{\pgfqpoint{0.906060in}{2.093833in}}%
\pgfpathcurveto{\pgfqpoint{0.903455in}{2.091229in}}{\pgfqpoint{0.901992in}{2.087696in}}{\pgfqpoint{0.901992in}{2.084012in}}%
\pgfpathcurveto{\pgfqpoint{0.901992in}{2.080329in}}{\pgfqpoint{0.903455in}{2.076796in}}{\pgfqpoint{0.906060in}{2.074192in}}%
\pgfpathcurveto{\pgfqpoint{0.908664in}{2.071587in}}{\pgfqpoint{0.912198in}{2.070124in}}{\pgfqpoint{0.915881in}{2.070124in}}%
\pgfpathlineto{\pgfqpoint{0.915881in}{2.070124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098962in}{2.077741in}}%
\pgfpathcurveto{\pgfqpoint{2.102646in}{2.077741in}}{\pgfqpoint{2.106179in}{2.079204in}}{\pgfqpoint{2.108783in}{2.081809in}}%
\pgfpathcurveto{\pgfqpoint{2.111388in}{2.084413in}}{\pgfqpoint{2.112851in}{2.087946in}}{\pgfqpoint{2.112851in}{2.091630in}}%
\pgfpathcurveto{\pgfqpoint{2.112851in}{2.095313in}}{\pgfqpoint{2.111388in}{2.098846in}}{\pgfqpoint{2.108783in}{2.101451in}}%
\pgfpathcurveto{\pgfqpoint{2.106179in}{2.104055in}}{\pgfqpoint{2.102646in}{2.105519in}}{\pgfqpoint{2.098962in}{2.105519in}}%
\pgfpathcurveto{\pgfqpoint{2.095279in}{2.105519in}}{\pgfqpoint{2.091746in}{2.104055in}}{\pgfqpoint{2.089142in}{2.101451in}}%
\pgfpathcurveto{\pgfqpoint{2.086537in}{2.098846in}}{\pgfqpoint{2.085074in}{2.095313in}}{\pgfqpoint{2.085074in}{2.091630in}}%
\pgfpathcurveto{\pgfqpoint{2.085074in}{2.087946in}}{\pgfqpoint{2.086537in}{2.084413in}}{\pgfqpoint{2.089142in}{2.081809in}}%
\pgfpathcurveto{\pgfqpoint{2.091746in}{2.079204in}}{\pgfqpoint{2.095279in}{2.077741in}}{\pgfqpoint{2.098962in}{2.077741in}}%
\pgfpathlineto{\pgfqpoint{2.098962in}{2.077741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180835in}{2.078018in}}%
\pgfpathcurveto{\pgfqpoint{1.184518in}{2.078018in}}{\pgfqpoint{1.188051in}{2.079481in}}{\pgfqpoint{1.190656in}{2.082086in}}%
\pgfpathcurveto{\pgfqpoint{1.193260in}{2.084690in}}{\pgfqpoint{1.194724in}{2.088223in}}{\pgfqpoint{1.194724in}{2.091907in}}%
\pgfpathcurveto{\pgfqpoint{1.194724in}{2.095590in}}{\pgfqpoint{1.193260in}{2.099123in}}{\pgfqpoint{1.190656in}{2.101727in}}%
\pgfpathcurveto{\pgfqpoint{1.188051in}{2.104332in}}{\pgfqpoint{1.184518in}{2.105795in}}{\pgfqpoint{1.180835in}{2.105795in}}%
\pgfpathcurveto{\pgfqpoint{1.177151in}{2.105795in}}{\pgfqpoint{1.173618in}{2.104332in}}{\pgfqpoint{1.171014in}{2.101727in}}%
\pgfpathcurveto{\pgfqpoint{1.168409in}{2.099123in}}{\pgfqpoint{1.166946in}{2.095590in}}{\pgfqpoint{1.166946in}{2.091907in}}%
\pgfpathcurveto{\pgfqpoint{1.166946in}{2.088223in}}{\pgfqpoint{1.168409in}{2.084690in}}{\pgfqpoint{1.171014in}{2.082086in}}%
\pgfpathcurveto{\pgfqpoint{1.173618in}{2.079481in}}{\pgfqpoint{1.177151in}{2.078018in}}{\pgfqpoint{1.180835in}{2.078018in}}%
\pgfpathlineto{\pgfqpoint{1.180835in}{2.078018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725007in}{2.009411in}}%
\pgfpathcurveto{\pgfqpoint{1.728691in}{2.009411in}}{\pgfqpoint{1.732224in}{2.010875in}}{\pgfqpoint{1.734828in}{2.013479in}}%
\pgfpathcurveto{\pgfqpoint{1.737433in}{2.016084in}}{\pgfqpoint{1.738896in}{2.019617in}}{\pgfqpoint{1.738896in}{2.023300in}}%
\pgfpathcurveto{\pgfqpoint{1.738896in}{2.026983in}}{\pgfqpoint{1.737433in}{2.030516in}}{\pgfqpoint{1.734828in}{2.033121in}}%
\pgfpathcurveto{\pgfqpoint{1.732224in}{2.035726in}}{\pgfqpoint{1.728691in}{2.037189in}}{\pgfqpoint{1.725007in}{2.037189in}}%
\pgfpathcurveto{\pgfqpoint{1.721324in}{2.037189in}}{\pgfqpoint{1.717791in}{2.035726in}}{\pgfqpoint{1.715186in}{2.033121in}}%
\pgfpathcurveto{\pgfqpoint{1.712582in}{2.030516in}}{\pgfqpoint{1.711119in}{2.026983in}}{\pgfqpoint{1.711119in}{2.023300in}}%
\pgfpathcurveto{\pgfqpoint{1.711119in}{2.019617in}}{\pgfqpoint{1.712582in}{2.016084in}}{\pgfqpoint{1.715186in}{2.013479in}}%
\pgfpathcurveto{\pgfqpoint{1.717791in}{2.010875in}}{\pgfqpoint{1.721324in}{2.009411in}}{\pgfqpoint{1.725007in}{2.009411in}}%
\pgfpathlineto{\pgfqpoint{1.725007in}{2.009411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078387in}{2.046592in}}%
\pgfpathcurveto{\pgfqpoint{2.082070in}{2.046592in}}{\pgfqpoint{2.085603in}{2.048056in}}{\pgfqpoint{2.088208in}{2.050660in}}%
\pgfpathcurveto{\pgfqpoint{2.090812in}{2.053265in}}{\pgfqpoint{2.092276in}{2.056798in}}{\pgfqpoint{2.092276in}{2.060481in}}%
\pgfpathcurveto{\pgfqpoint{2.092276in}{2.064164in}}{\pgfqpoint{2.090812in}{2.067697in}}{\pgfqpoint{2.088208in}{2.070302in}}%
\pgfpathcurveto{\pgfqpoint{2.085603in}{2.072906in}}{\pgfqpoint{2.082070in}{2.074370in}}{\pgfqpoint{2.078387in}{2.074370in}}%
\pgfpathcurveto{\pgfqpoint{2.074703in}{2.074370in}}{\pgfqpoint{2.071170in}{2.072906in}}{\pgfqpoint{2.068566in}{2.070302in}}%
\pgfpathcurveto{\pgfqpoint{2.065961in}{2.067697in}}{\pgfqpoint{2.064498in}{2.064164in}}{\pgfqpoint{2.064498in}{2.060481in}}%
\pgfpathcurveto{\pgfqpoint{2.064498in}{2.056798in}}{\pgfqpoint{2.065961in}{2.053265in}}{\pgfqpoint{2.068566in}{2.050660in}}%
\pgfpathcurveto{\pgfqpoint{2.071170in}{2.048056in}}{\pgfqpoint{2.074703in}{2.046592in}}{\pgfqpoint{2.078387in}{2.046592in}}%
\pgfpathlineto{\pgfqpoint{2.078387in}{2.046592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091635in}{2.028861in}}%
\pgfpathcurveto{\pgfqpoint{2.095318in}{2.028861in}}{\pgfqpoint{2.098851in}{2.030324in}}{\pgfqpoint{2.101456in}{2.032929in}}%
\pgfpathcurveto{\pgfqpoint{2.104060in}{2.035533in}}{\pgfqpoint{2.105524in}{2.039066in}}{\pgfqpoint{2.105524in}{2.042750in}}%
\pgfpathcurveto{\pgfqpoint{2.105524in}{2.046433in}}{\pgfqpoint{2.104060in}{2.049966in}}{\pgfqpoint{2.101456in}{2.052571in}}%
\pgfpathcurveto{\pgfqpoint{2.098851in}{2.055175in}}{\pgfqpoint{2.095318in}{2.056639in}}{\pgfqpoint{2.091635in}{2.056639in}}%
\pgfpathcurveto{\pgfqpoint{2.087951in}{2.056639in}}{\pgfqpoint{2.084418in}{2.055175in}}{\pgfqpoint{2.081814in}{2.052571in}}%
\pgfpathcurveto{\pgfqpoint{2.079209in}{2.049966in}}{\pgfqpoint{2.077746in}{2.046433in}}{\pgfqpoint{2.077746in}{2.042750in}}%
\pgfpathcurveto{\pgfqpoint{2.077746in}{2.039066in}}{\pgfqpoint{2.079209in}{2.035533in}}{\pgfqpoint{2.081814in}{2.032929in}}%
\pgfpathcurveto{\pgfqpoint{2.084418in}{2.030324in}}{\pgfqpoint{2.087951in}{2.028861in}}{\pgfqpoint{2.091635in}{2.028861in}}%
\pgfpathlineto{\pgfqpoint{2.091635in}{2.028861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083732in}{2.025003in}}%
\pgfpathcurveto{\pgfqpoint{2.087416in}{2.025003in}}{\pgfqpoint{2.090949in}{2.026466in}}{\pgfqpoint{2.093553in}{2.029071in}}%
\pgfpathcurveto{\pgfqpoint{2.096158in}{2.031676in}}{\pgfqpoint{2.097621in}{2.035209in}}{\pgfqpoint{2.097621in}{2.038892in}}%
\pgfpathcurveto{\pgfqpoint{2.097621in}{2.042575in}}{\pgfqpoint{2.096158in}{2.046108in}}{\pgfqpoint{2.093553in}{2.048713in}}%
\pgfpathcurveto{\pgfqpoint{2.090949in}{2.051317in}}{\pgfqpoint{2.087416in}{2.052781in}}{\pgfqpoint{2.083732in}{2.052781in}}%
\pgfpathcurveto{\pgfqpoint{2.080049in}{2.052781in}}{\pgfqpoint{2.076516in}{2.051317in}}{\pgfqpoint{2.073911in}{2.048713in}}%
\pgfpathcurveto{\pgfqpoint{2.071307in}{2.046108in}}{\pgfqpoint{2.069843in}{2.042575in}}{\pgfqpoint{2.069843in}{2.038892in}}%
\pgfpathcurveto{\pgfqpoint{2.069843in}{2.035209in}}{\pgfqpoint{2.071307in}{2.031676in}}{\pgfqpoint{2.073911in}{2.029071in}}%
\pgfpathcurveto{\pgfqpoint{2.076516in}{2.026466in}}{\pgfqpoint{2.080049in}{2.025003in}}{\pgfqpoint{2.083732in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{2.083732in}{2.025003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000131in}{2.038550in}}%
\pgfpathcurveto{\pgfqpoint{1.003814in}{2.038550in}}{\pgfqpoint{1.007347in}{2.040014in}}{\pgfqpoint{1.009952in}{2.042618in}}%
\pgfpathcurveto{\pgfqpoint{1.012556in}{2.045223in}}{\pgfqpoint{1.014020in}{2.048756in}}{\pgfqpoint{1.014020in}{2.052439in}}%
\pgfpathcurveto{\pgfqpoint{1.014020in}{2.056123in}}{\pgfqpoint{1.012556in}{2.059656in}}{\pgfqpoint{1.009952in}{2.062260in}}%
\pgfpathcurveto{\pgfqpoint{1.007347in}{2.064865in}}{\pgfqpoint{1.003814in}{2.066328in}}{\pgfqpoint{1.000131in}{2.066328in}}%
\pgfpathcurveto{\pgfqpoint{0.996448in}{2.066328in}}{\pgfqpoint{0.992915in}{2.064865in}}{\pgfqpoint{0.990310in}{2.062260in}}%
\pgfpathcurveto{\pgfqpoint{0.987705in}{2.059656in}}{\pgfqpoint{0.986242in}{2.056123in}}{\pgfqpoint{0.986242in}{2.052439in}}%
\pgfpathcurveto{\pgfqpoint{0.986242in}{2.048756in}}{\pgfqpoint{0.987705in}{2.045223in}}{\pgfqpoint{0.990310in}{2.042618in}}%
\pgfpathcurveto{\pgfqpoint{0.992915in}{2.040014in}}{\pgfqpoint{0.996448in}{2.038550in}}{\pgfqpoint{1.000131in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{2.038550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022485in}{2.014762in}}%
\pgfpathcurveto{\pgfqpoint{2.026168in}{2.014762in}}{\pgfqpoint{2.029701in}{2.016225in}}{\pgfqpoint{2.032306in}{2.018830in}}%
\pgfpathcurveto{\pgfqpoint{2.034910in}{2.021434in}}{\pgfqpoint{2.036374in}{2.024967in}}{\pgfqpoint{2.036374in}{2.028651in}}%
\pgfpathcurveto{\pgfqpoint{2.036374in}{2.032334in}}{\pgfqpoint{2.034910in}{2.035867in}}{\pgfqpoint{2.032306in}{2.038472in}}%
\pgfpathcurveto{\pgfqpoint{2.029701in}{2.041076in}}{\pgfqpoint{2.026168in}{2.042540in}}{\pgfqpoint{2.022485in}{2.042540in}}%
\pgfpathcurveto{\pgfqpoint{2.018802in}{2.042540in}}{\pgfqpoint{2.015269in}{2.041076in}}{\pgfqpoint{2.012664in}{2.038472in}}%
\pgfpathcurveto{\pgfqpoint{2.010060in}{2.035867in}}{\pgfqpoint{2.008596in}{2.032334in}}{\pgfqpoint{2.008596in}{2.028651in}}%
\pgfpathcurveto{\pgfqpoint{2.008596in}{2.024967in}}{\pgfqpoint{2.010060in}{2.021434in}}{\pgfqpoint{2.012664in}{2.018830in}}%
\pgfpathcurveto{\pgfqpoint{2.015269in}{2.016225in}}{\pgfqpoint{2.018802in}{2.014762in}}{\pgfqpoint{2.022485in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{2.022485in}{2.014762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306074in}{2.070494in}}%
\pgfpathcurveto{\pgfqpoint{1.309758in}{2.070494in}}{\pgfqpoint{1.313291in}{2.071958in}}{\pgfqpoint{1.315895in}{2.074562in}}%
\pgfpathcurveto{\pgfqpoint{1.318500in}{2.077167in}}{\pgfqpoint{1.319963in}{2.080700in}}{\pgfqpoint{1.319963in}{2.084383in}}%
\pgfpathcurveto{\pgfqpoint{1.319963in}{2.088067in}}{\pgfqpoint{1.318500in}{2.091600in}}{\pgfqpoint{1.315895in}{2.094204in}}%
\pgfpathcurveto{\pgfqpoint{1.313291in}{2.096809in}}{\pgfqpoint{1.309758in}{2.098272in}}{\pgfqpoint{1.306074in}{2.098272in}}%
\pgfpathcurveto{\pgfqpoint{1.302391in}{2.098272in}}{\pgfqpoint{1.298858in}{2.096809in}}{\pgfqpoint{1.296253in}{2.094204in}}%
\pgfpathcurveto{\pgfqpoint{1.293649in}{2.091600in}}{\pgfqpoint{1.292185in}{2.088067in}}{\pgfqpoint{1.292185in}{2.084383in}}%
\pgfpathcurveto{\pgfqpoint{1.292185in}{2.080700in}}{\pgfqpoint{1.293649in}{2.077167in}}{\pgfqpoint{1.296253in}{2.074562in}}%
\pgfpathcurveto{\pgfqpoint{1.298858in}{2.071958in}}{\pgfqpoint{1.302391in}{2.070494in}}{\pgfqpoint{1.306074in}{2.070494in}}%
\pgfpathlineto{\pgfqpoint{1.306074in}{2.070494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674959in}{2.016345in}}%
\pgfpathcurveto{\pgfqpoint{0.678642in}{2.016345in}}{\pgfqpoint{0.682175in}{2.017808in}}{\pgfqpoint{0.684780in}{2.020413in}}%
\pgfpathcurveto{\pgfqpoint{0.687384in}{2.023017in}}{\pgfqpoint{0.688848in}{2.026550in}}{\pgfqpoint{0.688848in}{2.030234in}}%
\pgfpathcurveto{\pgfqpoint{0.688848in}{2.033917in}}{\pgfqpoint{0.687384in}{2.037450in}}{\pgfqpoint{0.684780in}{2.040055in}}%
\pgfpathcurveto{\pgfqpoint{0.682175in}{2.042659in}}{\pgfqpoint{0.678642in}{2.044123in}}{\pgfqpoint{0.674959in}{2.044123in}}%
\pgfpathcurveto{\pgfqpoint{0.671276in}{2.044123in}}{\pgfqpoint{0.667743in}{2.042659in}}{\pgfqpoint{0.665138in}{2.040055in}}%
\pgfpathcurveto{\pgfqpoint{0.662533in}{2.037450in}}{\pgfqpoint{0.661070in}{2.033917in}}{\pgfqpoint{0.661070in}{2.030234in}}%
\pgfpathcurveto{\pgfqpoint{0.661070in}{2.026550in}}{\pgfqpoint{0.662533in}{2.023017in}}{\pgfqpoint{0.665138in}{2.020413in}}%
\pgfpathcurveto{\pgfqpoint{0.667743in}{2.017808in}}{\pgfqpoint{0.671276in}{2.016345in}}{\pgfqpoint{0.674959in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.674959in}{2.016345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954700in}{2.056490in}}%
\pgfpathcurveto{\pgfqpoint{0.958384in}{2.056490in}}{\pgfqpoint{0.961917in}{2.057954in}}{\pgfqpoint{0.964521in}{2.060558in}}%
\pgfpathcurveto{\pgfqpoint{0.967126in}{2.063163in}}{\pgfqpoint{0.968589in}{2.066696in}}{\pgfqpoint{0.968589in}{2.070379in}}%
\pgfpathcurveto{\pgfqpoint{0.968589in}{2.074063in}}{\pgfqpoint{0.967126in}{2.077596in}}{\pgfqpoint{0.964521in}{2.080200in}}%
\pgfpathcurveto{\pgfqpoint{0.961917in}{2.082805in}}{\pgfqpoint{0.958384in}{2.084268in}}{\pgfqpoint{0.954700in}{2.084268in}}%
\pgfpathcurveto{\pgfqpoint{0.951017in}{2.084268in}}{\pgfqpoint{0.947484in}{2.082805in}}{\pgfqpoint{0.944879in}{2.080200in}}%
\pgfpathcurveto{\pgfqpoint{0.942275in}{2.077596in}}{\pgfqpoint{0.940811in}{2.074063in}}{\pgfqpoint{0.940811in}{2.070379in}}%
\pgfpathcurveto{\pgfqpoint{0.940811in}{2.066696in}}{\pgfqpoint{0.942275in}{2.063163in}}{\pgfqpoint{0.944879in}{2.060558in}}%
\pgfpathcurveto{\pgfqpoint{0.947484in}{2.057954in}}{\pgfqpoint{0.951017in}{2.056490in}}{\pgfqpoint{0.954700in}{2.056490in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{2.056490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957663in}{2.019211in}}%
\pgfpathcurveto{\pgfqpoint{0.961346in}{2.019211in}}{\pgfqpoint{0.964879in}{2.020674in}}{\pgfqpoint{0.967484in}{2.023279in}}%
\pgfpathcurveto{\pgfqpoint{0.970088in}{2.025883in}}{\pgfqpoint{0.971552in}{2.029416in}}{\pgfqpoint{0.971552in}{2.033099in}}%
\pgfpathcurveto{\pgfqpoint{0.971552in}{2.036783in}}{\pgfqpoint{0.970088in}{2.040316in}}{\pgfqpoint{0.967484in}{2.042920in}}%
\pgfpathcurveto{\pgfqpoint{0.964879in}{2.045525in}}{\pgfqpoint{0.961346in}{2.046988in}}{\pgfqpoint{0.957663in}{2.046988in}}%
\pgfpathcurveto{\pgfqpoint{0.953980in}{2.046988in}}{\pgfqpoint{0.950447in}{2.045525in}}{\pgfqpoint{0.947842in}{2.042920in}}%
\pgfpathcurveto{\pgfqpoint{0.945237in}{2.040316in}}{\pgfqpoint{0.943774in}{2.036783in}}{\pgfqpoint{0.943774in}{2.033099in}}%
\pgfpathcurveto{\pgfqpoint{0.943774in}{2.029416in}}{\pgfqpoint{0.945237in}{2.025883in}}{\pgfqpoint{0.947842in}{2.023279in}}%
\pgfpathcurveto{\pgfqpoint{0.950447in}{2.020674in}}{\pgfqpoint{0.953980in}{2.019211in}}{\pgfqpoint{0.957663in}{2.019211in}}%
\pgfpathlineto{\pgfqpoint{0.957663in}{2.019211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512848in}{2.045822in}}%
\pgfpathcurveto{\pgfqpoint{1.516532in}{2.045822in}}{\pgfqpoint{1.520065in}{2.047286in}}{\pgfqpoint{1.522669in}{2.049890in}}%
\pgfpathcurveto{\pgfqpoint{1.525274in}{2.052495in}}{\pgfqpoint{1.526737in}{2.056028in}}{\pgfqpoint{1.526737in}{2.059711in}}%
\pgfpathcurveto{\pgfqpoint{1.526737in}{2.063394in}}{\pgfqpoint{1.525274in}{2.066927in}}{\pgfqpoint{1.522669in}{2.069532in}}%
\pgfpathcurveto{\pgfqpoint{1.520065in}{2.072136in}}{\pgfqpoint{1.516532in}{2.073600in}}{\pgfqpoint{1.512848in}{2.073600in}}%
\pgfpathcurveto{\pgfqpoint{1.509165in}{2.073600in}}{\pgfqpoint{1.505632in}{2.072136in}}{\pgfqpoint{1.503027in}{2.069532in}}%
\pgfpathcurveto{\pgfqpoint{1.500423in}{2.066927in}}{\pgfqpoint{1.498959in}{2.063394in}}{\pgfqpoint{1.498959in}{2.059711in}}%
\pgfpathcurveto{\pgfqpoint{1.498959in}{2.056028in}}{\pgfqpoint{1.500423in}{2.052495in}}{\pgfqpoint{1.503027in}{2.049890in}}%
\pgfpathcurveto{\pgfqpoint{1.505632in}{2.047286in}}{\pgfqpoint{1.509165in}{2.045822in}}{\pgfqpoint{1.512848in}{2.045822in}}%
\pgfpathlineto{\pgfqpoint{1.512848in}{2.045822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011653in}{2.012085in}}%
\pgfpathcurveto{\pgfqpoint{1.015336in}{2.012085in}}{\pgfqpoint{1.018869in}{2.013548in}}{\pgfqpoint{1.021474in}{2.016153in}}%
\pgfpathcurveto{\pgfqpoint{1.024078in}{2.018757in}}{\pgfqpoint{1.025542in}{2.022290in}}{\pgfqpoint{1.025542in}{2.025974in}}%
\pgfpathcurveto{\pgfqpoint{1.025542in}{2.029657in}}{\pgfqpoint{1.024078in}{2.033190in}}{\pgfqpoint{1.021474in}{2.035794in}}%
\pgfpathcurveto{\pgfqpoint{1.018869in}{2.038399in}}{\pgfqpoint{1.015336in}{2.039862in}}{\pgfqpoint{1.011653in}{2.039862in}}%
\pgfpathcurveto{\pgfqpoint{1.007970in}{2.039862in}}{\pgfqpoint{1.004437in}{2.038399in}}{\pgfqpoint{1.001832in}{2.035794in}}%
\pgfpathcurveto{\pgfqpoint{0.999227in}{2.033190in}}{\pgfqpoint{0.997764in}{2.029657in}}{\pgfqpoint{0.997764in}{2.025974in}}%
\pgfpathcurveto{\pgfqpoint{0.997764in}{2.022290in}}{\pgfqpoint{0.999227in}{2.018757in}}{\pgfqpoint{1.001832in}{2.016153in}}%
\pgfpathcurveto{\pgfqpoint{1.004437in}{2.013548in}}{\pgfqpoint{1.007970in}{2.012085in}}{\pgfqpoint{1.011653in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{1.011653in}{2.012085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714809in}{1.979225in}}%
\pgfpathcurveto{\pgfqpoint{1.718492in}{1.979225in}}{\pgfqpoint{1.722025in}{1.980689in}}{\pgfqpoint{1.724630in}{1.983293in}}%
\pgfpathcurveto{\pgfqpoint{1.727234in}{1.985898in}}{\pgfqpoint{1.728698in}{1.989431in}}{\pgfqpoint{1.728698in}{1.993114in}}%
\pgfpathcurveto{\pgfqpoint{1.728698in}{1.996797in}}{\pgfqpoint{1.727234in}{2.000330in}}{\pgfqpoint{1.724630in}{2.002935in}}%
\pgfpathcurveto{\pgfqpoint{1.722025in}{2.005540in}}{\pgfqpoint{1.718492in}{2.007003in}}{\pgfqpoint{1.714809in}{2.007003in}}%
\pgfpathcurveto{\pgfqpoint{1.711126in}{2.007003in}}{\pgfqpoint{1.707593in}{2.005540in}}{\pgfqpoint{1.704988in}{2.002935in}}%
\pgfpathcurveto{\pgfqpoint{1.702383in}{2.000330in}}{\pgfqpoint{1.700920in}{1.996797in}}{\pgfqpoint{1.700920in}{1.993114in}}%
\pgfpathcurveto{\pgfqpoint{1.700920in}{1.989431in}}{\pgfqpoint{1.702383in}{1.985898in}}{\pgfqpoint{1.704988in}{1.983293in}}%
\pgfpathcurveto{\pgfqpoint{1.707593in}{1.980689in}}{\pgfqpoint{1.711126in}{1.979225in}}{\pgfqpoint{1.714809in}{1.979225in}}%
\pgfpathlineto{\pgfqpoint{1.714809in}{1.979225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091034in}{2.033638in}}%
\pgfpathcurveto{\pgfqpoint{1.094718in}{2.033638in}}{\pgfqpoint{1.098251in}{2.035102in}}{\pgfqpoint{1.100855in}{2.037706in}}%
\pgfpathcurveto{\pgfqpoint{1.103460in}{2.040311in}}{\pgfqpoint{1.104923in}{2.043844in}}{\pgfqpoint{1.104923in}{2.047527in}}%
\pgfpathcurveto{\pgfqpoint{1.104923in}{2.051211in}}{\pgfqpoint{1.103460in}{2.054744in}}{\pgfqpoint{1.100855in}{2.057348in}}%
\pgfpathcurveto{\pgfqpoint{1.098251in}{2.059953in}}{\pgfqpoint{1.094718in}{2.061416in}}{\pgfqpoint{1.091034in}{2.061416in}}%
\pgfpathcurveto{\pgfqpoint{1.087351in}{2.061416in}}{\pgfqpoint{1.083818in}{2.059953in}}{\pgfqpoint{1.081213in}{2.057348in}}%
\pgfpathcurveto{\pgfqpoint{1.078609in}{2.054744in}}{\pgfqpoint{1.077145in}{2.051211in}}{\pgfqpoint{1.077145in}{2.047527in}}%
\pgfpathcurveto{\pgfqpoint{1.077145in}{2.043844in}}{\pgfqpoint{1.078609in}{2.040311in}}{\pgfqpoint{1.081213in}{2.037706in}}%
\pgfpathcurveto{\pgfqpoint{1.083818in}{2.035102in}}{\pgfqpoint{1.087351in}{2.033638in}}{\pgfqpoint{1.091034in}{2.033638in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{2.033638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815862in}{2.024648in}}%
\pgfpathcurveto{\pgfqpoint{0.819545in}{2.024648in}}{\pgfqpoint{0.823078in}{2.026112in}}{\pgfqpoint{0.825683in}{2.028716in}}%
\pgfpathcurveto{\pgfqpoint{0.828287in}{2.031321in}}{\pgfqpoint{0.829751in}{2.034854in}}{\pgfqpoint{0.829751in}{2.038537in}}%
\pgfpathcurveto{\pgfqpoint{0.829751in}{2.042221in}}{\pgfqpoint{0.828287in}{2.045754in}}{\pgfqpoint{0.825683in}{2.048358in}}%
\pgfpathcurveto{\pgfqpoint{0.823078in}{2.050963in}}{\pgfqpoint{0.819545in}{2.052426in}}{\pgfqpoint{0.815862in}{2.052426in}}%
\pgfpathcurveto{\pgfqpoint{0.812179in}{2.052426in}}{\pgfqpoint{0.808646in}{2.050963in}}{\pgfqpoint{0.806041in}{2.048358in}}%
\pgfpathcurveto{\pgfqpoint{0.803437in}{2.045754in}}{\pgfqpoint{0.801973in}{2.042221in}}{\pgfqpoint{0.801973in}{2.038537in}}%
\pgfpathcurveto{\pgfqpoint{0.801973in}{2.034854in}}{\pgfqpoint{0.803437in}{2.031321in}}{\pgfqpoint{0.806041in}{2.028716in}}%
\pgfpathcurveto{\pgfqpoint{0.808646in}{2.026112in}}{\pgfqpoint{0.812179in}{2.024648in}}{\pgfqpoint{0.815862in}{2.024648in}}%
\pgfpathlineto{\pgfqpoint{0.815862in}{2.024648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943007in}{1.982408in}}%
\pgfpathcurveto{\pgfqpoint{0.946690in}{1.982408in}}{\pgfqpoint{0.950223in}{1.983872in}}{\pgfqpoint{0.952828in}{1.986476in}}%
\pgfpathcurveto{\pgfqpoint{0.955433in}{1.989081in}}{\pgfqpoint{0.956896in}{1.992614in}}{\pgfqpoint{0.956896in}{1.996297in}}%
\pgfpathcurveto{\pgfqpoint{0.956896in}{1.999980in}}{\pgfqpoint{0.955433in}{2.003513in}}{\pgfqpoint{0.952828in}{2.006118in}}%
\pgfpathcurveto{\pgfqpoint{0.950223in}{2.008722in}}{\pgfqpoint{0.946690in}{2.010186in}}{\pgfqpoint{0.943007in}{2.010186in}}%
\pgfpathcurveto{\pgfqpoint{0.939324in}{2.010186in}}{\pgfqpoint{0.935791in}{2.008722in}}{\pgfqpoint{0.933186in}{2.006118in}}%
\pgfpathcurveto{\pgfqpoint{0.930582in}{2.003513in}}{\pgfqpoint{0.929118in}{1.999980in}}{\pgfqpoint{0.929118in}{1.996297in}}%
\pgfpathcurveto{\pgfqpoint{0.929118in}{1.992614in}}{\pgfqpoint{0.930582in}{1.989081in}}{\pgfqpoint{0.933186in}{1.986476in}}%
\pgfpathcurveto{\pgfqpoint{0.935791in}{1.983872in}}{\pgfqpoint{0.939324in}{1.982408in}}{\pgfqpoint{0.943007in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{0.943007in}{1.982408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063055in}{2.017723in}}%
\pgfpathcurveto{\pgfqpoint{1.066738in}{2.017723in}}{\pgfqpoint{1.070271in}{2.019187in}}{\pgfqpoint{1.072876in}{2.021791in}}%
\pgfpathcurveto{\pgfqpoint{1.075480in}{2.024396in}}{\pgfqpoint{1.076944in}{2.027929in}}{\pgfqpoint{1.076944in}{2.031612in}}%
\pgfpathcurveto{\pgfqpoint{1.076944in}{2.035295in}}{\pgfqpoint{1.075480in}{2.038828in}}{\pgfqpoint{1.072876in}{2.041433in}}%
\pgfpathcurveto{\pgfqpoint{1.070271in}{2.044038in}}{\pgfqpoint{1.066738in}{2.045501in}}{\pgfqpoint{1.063055in}{2.045501in}}%
\pgfpathcurveto{\pgfqpoint{1.059371in}{2.045501in}}{\pgfqpoint{1.055838in}{2.044038in}}{\pgfqpoint{1.053234in}{2.041433in}}%
\pgfpathcurveto{\pgfqpoint{1.050629in}{2.038828in}}{\pgfqpoint{1.049166in}{2.035295in}}{\pgfqpoint{1.049166in}{2.031612in}}%
\pgfpathcurveto{\pgfqpoint{1.049166in}{2.027929in}}{\pgfqpoint{1.050629in}{2.024396in}}{\pgfqpoint{1.053234in}{2.021791in}}%
\pgfpathcurveto{\pgfqpoint{1.055838in}{2.019187in}}{\pgfqpoint{1.059371in}{2.017723in}}{\pgfqpoint{1.063055in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{1.063055in}{2.017723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186517in}{1.984796in}}%
\pgfpathcurveto{\pgfqpoint{1.190200in}{1.984796in}}{\pgfqpoint{1.193733in}{1.986259in}}{\pgfqpoint{1.196338in}{1.988864in}}%
\pgfpathcurveto{\pgfqpoint{1.198942in}{1.991468in}}{\pgfqpoint{1.200406in}{1.995001in}}{\pgfqpoint{1.200406in}{1.998685in}}%
\pgfpathcurveto{\pgfqpoint{1.200406in}{2.002368in}}{\pgfqpoint{1.198942in}{2.005901in}}{\pgfqpoint{1.196338in}{2.008505in}}%
\pgfpathcurveto{\pgfqpoint{1.193733in}{2.011110in}}{\pgfqpoint{1.190200in}{2.012573in}}{\pgfqpoint{1.186517in}{2.012573in}}%
\pgfpathcurveto{\pgfqpoint{1.182833in}{2.012573in}}{\pgfqpoint{1.179300in}{2.011110in}}{\pgfqpoint{1.176696in}{2.008505in}}%
\pgfpathcurveto{\pgfqpoint{1.174091in}{2.005901in}}{\pgfqpoint{1.172628in}{2.002368in}}{\pgfqpoint{1.172628in}{1.998685in}}%
\pgfpathcurveto{\pgfqpoint{1.172628in}{1.995001in}}{\pgfqpoint{1.174091in}{1.991468in}}{\pgfqpoint{1.176696in}{1.988864in}}%
\pgfpathcurveto{\pgfqpoint{1.179300in}{1.986259in}}{\pgfqpoint{1.182833in}{1.984796in}}{\pgfqpoint{1.186517in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{1.186517in}{1.984796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895066in}{1.998630in}}%
\pgfpathcurveto{\pgfqpoint{0.898750in}{1.998630in}}{\pgfqpoint{0.902283in}{2.000093in}}{\pgfqpoint{0.904887in}{2.002698in}}%
\pgfpathcurveto{\pgfqpoint{0.907492in}{2.005302in}}{\pgfqpoint{0.908955in}{2.008835in}}{\pgfqpoint{0.908955in}{2.012519in}}%
\pgfpathcurveto{\pgfqpoint{0.908955in}{2.016202in}}{\pgfqpoint{0.907492in}{2.019735in}}{\pgfqpoint{0.904887in}{2.022340in}}%
\pgfpathcurveto{\pgfqpoint{0.902283in}{2.024944in}}{\pgfqpoint{0.898750in}{2.026408in}}{\pgfqpoint{0.895066in}{2.026408in}}%
\pgfpathcurveto{\pgfqpoint{0.891383in}{2.026408in}}{\pgfqpoint{0.887850in}{2.024944in}}{\pgfqpoint{0.885245in}{2.022340in}}%
\pgfpathcurveto{\pgfqpoint{0.882641in}{2.019735in}}{\pgfqpoint{0.881177in}{2.016202in}}{\pgfqpoint{0.881177in}{2.012519in}}%
\pgfpathcurveto{\pgfqpoint{0.881177in}{2.008835in}}{\pgfqpoint{0.882641in}{2.005302in}}{\pgfqpoint{0.885245in}{2.002698in}}%
\pgfpathcurveto{\pgfqpoint{0.887850in}{2.000093in}}{\pgfqpoint{0.891383in}{1.998630in}}{\pgfqpoint{0.895066in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.895066in}{1.998630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062598in}{2.038488in}}%
\pgfpathcurveto{\pgfqpoint{1.066282in}{2.038488in}}{\pgfqpoint{1.069815in}{2.039951in}}{\pgfqpoint{1.072419in}{2.042556in}}%
\pgfpathcurveto{\pgfqpoint{1.075024in}{2.045160in}}{\pgfqpoint{1.076487in}{2.048693in}}{\pgfqpoint{1.076487in}{2.052376in}}%
\pgfpathcurveto{\pgfqpoint{1.076487in}{2.056060in}}{\pgfqpoint{1.075024in}{2.059593in}}{\pgfqpoint{1.072419in}{2.062197in}}%
\pgfpathcurveto{\pgfqpoint{1.069815in}{2.064802in}}{\pgfqpoint{1.066282in}{2.066265in}}{\pgfqpoint{1.062598in}{2.066265in}}%
\pgfpathcurveto{\pgfqpoint{1.058915in}{2.066265in}}{\pgfqpoint{1.055382in}{2.064802in}}{\pgfqpoint{1.052777in}{2.062197in}}%
\pgfpathcurveto{\pgfqpoint{1.050173in}{2.059593in}}{\pgfqpoint{1.048709in}{2.056060in}}{\pgfqpoint{1.048709in}{2.052376in}}%
\pgfpathcurveto{\pgfqpoint{1.048709in}{2.048693in}}{\pgfqpoint{1.050173in}{2.045160in}}{\pgfqpoint{1.052777in}{2.042556in}}%
\pgfpathcurveto{\pgfqpoint{1.055382in}{2.039951in}}{\pgfqpoint{1.058915in}{2.038488in}}{\pgfqpoint{1.062598in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{1.062598in}{2.038488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061203in}{1.975830in}}%
\pgfpathcurveto{\pgfqpoint{2.064886in}{1.975830in}}{\pgfqpoint{2.068419in}{1.977293in}}{\pgfqpoint{2.071024in}{1.979898in}}%
\pgfpathcurveto{\pgfqpoint{2.073628in}{1.982502in}}{\pgfqpoint{2.075092in}{1.986035in}}{\pgfqpoint{2.075092in}{1.989718in}}%
\pgfpathcurveto{\pgfqpoint{2.075092in}{1.993402in}}{\pgfqpoint{2.073628in}{1.996935in}}{\pgfqpoint{2.071024in}{1.999539in}}%
\pgfpathcurveto{\pgfqpoint{2.068419in}{2.002144in}}{\pgfqpoint{2.064886in}{2.003607in}}{\pgfqpoint{2.061203in}{2.003607in}}%
\pgfpathcurveto{\pgfqpoint{2.057519in}{2.003607in}}{\pgfqpoint{2.053986in}{2.002144in}}{\pgfqpoint{2.051382in}{1.999539in}}%
\pgfpathcurveto{\pgfqpoint{2.048777in}{1.996935in}}{\pgfqpoint{2.047314in}{1.993402in}}{\pgfqpoint{2.047314in}{1.989718in}}%
\pgfpathcurveto{\pgfqpoint{2.047314in}{1.986035in}}{\pgfqpoint{2.048777in}{1.982502in}}{\pgfqpoint{2.051382in}{1.979898in}}%
\pgfpathcurveto{\pgfqpoint{2.053986in}{1.977293in}}{\pgfqpoint{2.057519in}{1.975830in}}{\pgfqpoint{2.061203in}{1.975830in}}%
\pgfpathlineto{\pgfqpoint{2.061203in}{1.975830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929299in}{2.024413in}}%
\pgfpathcurveto{\pgfqpoint{1.932982in}{2.024413in}}{\pgfqpoint{1.936515in}{2.025877in}}{\pgfqpoint{1.939119in}{2.028481in}}%
\pgfpathcurveto{\pgfqpoint{1.941724in}{2.031086in}}{\pgfqpoint{1.943187in}{2.034619in}}{\pgfqpoint{1.943187in}{2.038302in}}%
\pgfpathcurveto{\pgfqpoint{1.943187in}{2.041986in}}{\pgfqpoint{1.941724in}{2.045519in}}{\pgfqpoint{1.939119in}{2.048123in}}%
\pgfpathcurveto{\pgfqpoint{1.936515in}{2.050728in}}{\pgfqpoint{1.932982in}{2.052191in}}{\pgfqpoint{1.929299in}{2.052191in}}%
\pgfpathcurveto{\pgfqpoint{1.925615in}{2.052191in}}{\pgfqpoint{1.922082in}{2.050728in}}{\pgfqpoint{1.919478in}{2.048123in}}%
\pgfpathcurveto{\pgfqpoint{1.916873in}{2.045519in}}{\pgfqpoint{1.915410in}{2.041986in}}{\pgfqpoint{1.915410in}{2.038302in}}%
\pgfpathcurveto{\pgfqpoint{1.915410in}{2.034619in}}{\pgfqpoint{1.916873in}{2.031086in}}{\pgfqpoint{1.919478in}{2.028481in}}%
\pgfpathcurveto{\pgfqpoint{1.922082in}{2.025877in}}{\pgfqpoint{1.925615in}{2.024413in}}{\pgfqpoint{1.929299in}{2.024413in}}%
\pgfpathlineto{\pgfqpoint{1.929299in}{2.024413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991734in}{2.004612in}}%
\pgfpathcurveto{\pgfqpoint{1.995417in}{2.004612in}}{\pgfqpoint{1.998950in}{2.006076in}}{\pgfqpoint{2.001555in}{2.008680in}}%
\pgfpathcurveto{\pgfqpoint{2.004159in}{2.011285in}}{\pgfqpoint{2.005623in}{2.014818in}}{\pgfqpoint{2.005623in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{2.005623in}{2.022185in}}{\pgfqpoint{2.004159in}{2.025718in}}{\pgfqpoint{2.001555in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{1.998950in}{2.030927in}}{\pgfqpoint{1.995417in}{2.032390in}}{\pgfqpoint{1.991734in}{2.032390in}}%
\pgfpathcurveto{\pgfqpoint{1.988051in}{2.032390in}}{\pgfqpoint{1.984518in}{2.030927in}}{\pgfqpoint{1.981913in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{1.979308in}{2.025718in}}{\pgfqpoint{1.977845in}{2.022185in}}{\pgfqpoint{1.977845in}{2.018501in}}%
\pgfpathcurveto{\pgfqpoint{1.977845in}{2.014818in}}{\pgfqpoint{1.979308in}{2.011285in}}{\pgfqpoint{1.981913in}{2.008680in}}%
\pgfpathcurveto{\pgfqpoint{1.984518in}{2.006076in}}{\pgfqpoint{1.988051in}{2.004612in}}{\pgfqpoint{1.991734in}{2.004612in}}%
\pgfpathlineto{\pgfqpoint{1.991734in}{2.004612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601532in}{2.000602in}}%
\pgfpathcurveto{\pgfqpoint{0.605215in}{2.000602in}}{\pgfqpoint{0.608748in}{2.002065in}}{\pgfqpoint{0.611353in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{0.613958in}{2.007274in}}{\pgfqpoint{0.615421in}{2.010807in}}{\pgfqpoint{0.615421in}{2.014491in}}%
\pgfpathcurveto{\pgfqpoint{0.615421in}{2.018174in}}{\pgfqpoint{0.613958in}{2.021707in}}{\pgfqpoint{0.611353in}{2.024312in}}%
\pgfpathcurveto{\pgfqpoint{0.608748in}{2.026916in}}{\pgfqpoint{0.605215in}{2.028380in}}{\pgfqpoint{0.601532in}{2.028380in}}%
\pgfpathcurveto{\pgfqpoint{0.597849in}{2.028380in}}{\pgfqpoint{0.594316in}{2.026916in}}{\pgfqpoint{0.591711in}{2.024312in}}%
\pgfpathcurveto{\pgfqpoint{0.589107in}{2.021707in}}{\pgfqpoint{0.587643in}{2.018174in}}{\pgfqpoint{0.587643in}{2.014491in}}%
\pgfpathcurveto{\pgfqpoint{0.587643in}{2.010807in}}{\pgfqpoint{0.589107in}{2.007274in}}{\pgfqpoint{0.591711in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{0.594316in}{2.002065in}}{\pgfqpoint{0.597849in}{2.000602in}}{\pgfqpoint{0.601532in}{2.000602in}}%
\pgfpathlineto{\pgfqpoint{0.601532in}{2.000602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771590in}{2.043547in}}%
\pgfpathcurveto{\pgfqpoint{0.775274in}{2.043547in}}{\pgfqpoint{0.778807in}{2.045010in}}{\pgfqpoint{0.781411in}{2.047615in}}%
\pgfpathcurveto{\pgfqpoint{0.784016in}{2.050219in}}{\pgfqpoint{0.785479in}{2.053752in}}{\pgfqpoint{0.785479in}{2.057436in}}%
\pgfpathcurveto{\pgfqpoint{0.785479in}{2.061119in}}{\pgfqpoint{0.784016in}{2.064652in}}{\pgfqpoint{0.781411in}{2.067257in}}%
\pgfpathcurveto{\pgfqpoint{0.778807in}{2.069861in}}{\pgfqpoint{0.775274in}{2.071324in}}{\pgfqpoint{0.771590in}{2.071324in}}%
\pgfpathcurveto{\pgfqpoint{0.767907in}{2.071324in}}{\pgfqpoint{0.764374in}{2.069861in}}{\pgfqpoint{0.761769in}{2.067257in}}%
\pgfpathcurveto{\pgfqpoint{0.759165in}{2.064652in}}{\pgfqpoint{0.757701in}{2.061119in}}{\pgfqpoint{0.757701in}{2.057436in}}%
\pgfpathcurveto{\pgfqpoint{0.757701in}{2.053752in}}{\pgfqpoint{0.759165in}{2.050219in}}{\pgfqpoint{0.761769in}{2.047615in}}%
\pgfpathcurveto{\pgfqpoint{0.764374in}{2.045010in}}{\pgfqpoint{0.767907in}{2.043547in}}{\pgfqpoint{0.771590in}{2.043547in}}%
\pgfpathlineto{\pgfqpoint{0.771590in}{2.043547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462675in}{2.039739in}}%
\pgfpathcurveto{\pgfqpoint{1.466358in}{2.039739in}}{\pgfqpoint{1.469891in}{2.041202in}}{\pgfqpoint{1.472496in}{2.043807in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{2.046411in}}{\pgfqpoint{1.476564in}{2.049944in}}{\pgfqpoint{1.476564in}{2.053628in}}%
\pgfpathcurveto{\pgfqpoint{1.476564in}{2.057311in}}{\pgfqpoint{1.475101in}{2.060844in}}{\pgfqpoint{1.472496in}{2.063449in}}%
\pgfpathcurveto{\pgfqpoint{1.469891in}{2.066053in}}{\pgfqpoint{1.466358in}{2.067517in}}{\pgfqpoint{1.462675in}{2.067517in}}%
\pgfpathcurveto{\pgfqpoint{1.458992in}{2.067517in}}{\pgfqpoint{1.455459in}{2.066053in}}{\pgfqpoint{1.452854in}{2.063449in}}%
\pgfpathcurveto{\pgfqpoint{1.450250in}{2.060844in}}{\pgfqpoint{1.448786in}{2.057311in}}{\pgfqpoint{1.448786in}{2.053628in}}%
\pgfpathcurveto{\pgfqpoint{1.448786in}{2.049944in}}{\pgfqpoint{1.450250in}{2.046411in}}{\pgfqpoint{1.452854in}{2.043807in}}%
\pgfpathcurveto{\pgfqpoint{1.455459in}{2.041202in}}{\pgfqpoint{1.458992in}{2.039739in}}{\pgfqpoint{1.462675in}{2.039739in}}%
\pgfpathlineto{\pgfqpoint{1.462675in}{2.039739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985221in}{2.002796in}}%
\pgfpathcurveto{\pgfqpoint{0.988904in}{2.002796in}}{\pgfqpoint{0.992437in}{2.004260in}}{\pgfqpoint{0.995042in}{2.006864in}}%
\pgfpathcurveto{\pgfqpoint{0.997646in}{2.009469in}}{\pgfqpoint{0.999110in}{2.013002in}}{\pgfqpoint{0.999110in}{2.016685in}}%
\pgfpathcurveto{\pgfqpoint{0.999110in}{2.020369in}}{\pgfqpoint{0.997646in}{2.023902in}}{\pgfqpoint{0.995042in}{2.026506in}}%
\pgfpathcurveto{\pgfqpoint{0.992437in}{2.029111in}}{\pgfqpoint{0.988904in}{2.030574in}}{\pgfqpoint{0.985221in}{2.030574in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{2.030574in}}{\pgfqpoint{0.978005in}{2.029111in}}{\pgfqpoint{0.975400in}{2.026506in}}%
\pgfpathcurveto{\pgfqpoint{0.972795in}{2.023902in}}{\pgfqpoint{0.971332in}{2.020369in}}{\pgfqpoint{0.971332in}{2.016685in}}%
\pgfpathcurveto{\pgfqpoint{0.971332in}{2.013002in}}{\pgfqpoint{0.972795in}{2.009469in}}{\pgfqpoint{0.975400in}{2.006864in}}%
\pgfpathcurveto{\pgfqpoint{0.978005in}{2.004260in}}{\pgfqpoint{0.981538in}{2.002796in}}{\pgfqpoint{0.985221in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{0.985221in}{2.002796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907487in}{2.017163in}}%
\pgfpathcurveto{\pgfqpoint{0.911171in}{2.017163in}}{\pgfqpoint{0.914704in}{2.018627in}}{\pgfqpoint{0.917308in}{2.021231in}}%
\pgfpathcurveto{\pgfqpoint{0.919913in}{2.023836in}}{\pgfqpoint{0.921376in}{2.027369in}}{\pgfqpoint{0.921376in}{2.031052in}}%
\pgfpathcurveto{\pgfqpoint{0.921376in}{2.034736in}}{\pgfqpoint{0.919913in}{2.038269in}}{\pgfqpoint{0.917308in}{2.040873in}}%
\pgfpathcurveto{\pgfqpoint{0.914704in}{2.043478in}}{\pgfqpoint{0.911171in}{2.044941in}}{\pgfqpoint{0.907487in}{2.044941in}}%
\pgfpathcurveto{\pgfqpoint{0.903804in}{2.044941in}}{\pgfqpoint{0.900271in}{2.043478in}}{\pgfqpoint{0.897666in}{2.040873in}}%
\pgfpathcurveto{\pgfqpoint{0.895062in}{2.038269in}}{\pgfqpoint{0.893598in}{2.034736in}}{\pgfqpoint{0.893598in}{2.031052in}}%
\pgfpathcurveto{\pgfqpoint{0.893598in}{2.027369in}}{\pgfqpoint{0.895062in}{2.023836in}}{\pgfqpoint{0.897666in}{2.021231in}}%
\pgfpathcurveto{\pgfqpoint{0.900271in}{2.018627in}}{\pgfqpoint{0.903804in}{2.017163in}}{\pgfqpoint{0.907487in}{2.017163in}}%
\pgfpathlineto{\pgfqpoint{0.907487in}{2.017163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399746in}{1.992617in}}%
\pgfpathcurveto{\pgfqpoint{1.403429in}{1.992617in}}{\pgfqpoint{1.406962in}{1.994080in}}{\pgfqpoint{1.409567in}{1.996685in}}%
\pgfpathcurveto{\pgfqpoint{1.412171in}{1.999289in}}{\pgfqpoint{1.413635in}{2.002822in}}{\pgfqpoint{1.413635in}{2.006505in}}%
\pgfpathcurveto{\pgfqpoint{1.413635in}{2.010189in}}{\pgfqpoint{1.412171in}{2.013722in}}{\pgfqpoint{1.409567in}{2.016326in}}%
\pgfpathcurveto{\pgfqpoint{1.406962in}{2.018931in}}{\pgfqpoint{1.403429in}{2.020394in}}{\pgfqpoint{1.399746in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{1.396063in}{2.020394in}}{\pgfqpoint{1.392530in}{2.018931in}}{\pgfqpoint{1.389925in}{2.016326in}}%
\pgfpathcurveto{\pgfqpoint{1.387321in}{2.013722in}}{\pgfqpoint{1.385857in}{2.010189in}}{\pgfqpoint{1.385857in}{2.006505in}}%
\pgfpathcurveto{\pgfqpoint{1.385857in}{2.002822in}}{\pgfqpoint{1.387321in}{1.999289in}}{\pgfqpoint{1.389925in}{1.996685in}}%
\pgfpathcurveto{\pgfqpoint{1.392530in}{1.994080in}}{\pgfqpoint{1.396063in}{1.992617in}}{\pgfqpoint{1.399746in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{1.992617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685522in}{2.016415in}}%
\pgfpathcurveto{\pgfqpoint{0.689205in}{2.016415in}}{\pgfqpoint{0.692738in}{2.017878in}}{\pgfqpoint{0.695343in}{2.020483in}}%
\pgfpathcurveto{\pgfqpoint{0.697947in}{2.023087in}}{\pgfqpoint{0.699410in}{2.026620in}}{\pgfqpoint{0.699410in}{2.030304in}}%
\pgfpathcurveto{\pgfqpoint{0.699410in}{2.033987in}}{\pgfqpoint{0.697947in}{2.037520in}}{\pgfqpoint{0.695343in}{2.040125in}}%
\pgfpathcurveto{\pgfqpoint{0.692738in}{2.042729in}}{\pgfqpoint{0.689205in}{2.044193in}}{\pgfqpoint{0.685522in}{2.044193in}}%
\pgfpathcurveto{\pgfqpoint{0.681838in}{2.044193in}}{\pgfqpoint{0.678305in}{2.042729in}}{\pgfqpoint{0.675701in}{2.040125in}}%
\pgfpathcurveto{\pgfqpoint{0.673096in}{2.037520in}}{\pgfqpoint{0.671633in}{2.033987in}}{\pgfqpoint{0.671633in}{2.030304in}}%
\pgfpathcurveto{\pgfqpoint{0.671633in}{2.026620in}}{\pgfqpoint{0.673096in}{2.023087in}}{\pgfqpoint{0.675701in}{2.020483in}}%
\pgfpathcurveto{\pgfqpoint{0.678305in}{2.017878in}}{\pgfqpoint{0.681838in}{2.016415in}}{\pgfqpoint{0.685522in}{2.016415in}}%
\pgfpathlineto{\pgfqpoint{0.685522in}{2.016415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039227in}{2.017537in}}%
\pgfpathcurveto{\pgfqpoint{1.042911in}{2.017537in}}{\pgfqpoint{1.046444in}{2.019001in}}{\pgfqpoint{1.049048in}{2.021605in}}%
\pgfpathcurveto{\pgfqpoint{1.051653in}{2.024210in}}{\pgfqpoint{1.053116in}{2.027743in}}{\pgfqpoint{1.053116in}{2.031426in}}%
\pgfpathcurveto{\pgfqpoint{1.053116in}{2.035109in}}{\pgfqpoint{1.051653in}{2.038642in}}{\pgfqpoint{1.049048in}{2.041247in}}%
\pgfpathcurveto{\pgfqpoint{1.046444in}{2.043852in}}{\pgfqpoint{1.042911in}{2.045315in}}{\pgfqpoint{1.039227in}{2.045315in}}%
\pgfpathcurveto{\pgfqpoint{1.035544in}{2.045315in}}{\pgfqpoint{1.032011in}{2.043852in}}{\pgfqpoint{1.029406in}{2.041247in}}%
\pgfpathcurveto{\pgfqpoint{1.026802in}{2.038642in}}{\pgfqpoint{1.025338in}{2.035109in}}{\pgfqpoint{1.025338in}{2.031426in}}%
\pgfpathcurveto{\pgfqpoint{1.025338in}{2.027743in}}{\pgfqpoint{1.026802in}{2.024210in}}{\pgfqpoint{1.029406in}{2.021605in}}%
\pgfpathcurveto{\pgfqpoint{1.032011in}{2.019001in}}{\pgfqpoint{1.035544in}{2.017537in}}{\pgfqpoint{1.039227in}{2.017537in}}%
\pgfpathlineto{\pgfqpoint{1.039227in}{2.017537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038730in}{2.012361in}}%
\pgfpathcurveto{\pgfqpoint{1.042414in}{2.012361in}}{\pgfqpoint{1.045947in}{2.013825in}}{\pgfqpoint{1.048551in}{2.016429in}}%
\pgfpathcurveto{\pgfqpoint{1.051156in}{2.019034in}}{\pgfqpoint{1.052619in}{2.022567in}}{\pgfqpoint{1.052619in}{2.026250in}}%
\pgfpathcurveto{\pgfqpoint{1.052619in}{2.029933in}}{\pgfqpoint{1.051156in}{2.033466in}}{\pgfqpoint{1.048551in}{2.036071in}}%
\pgfpathcurveto{\pgfqpoint{1.045947in}{2.038676in}}{\pgfqpoint{1.042414in}{2.040139in}}{\pgfqpoint{1.038730in}{2.040139in}}%
\pgfpathcurveto{\pgfqpoint{1.035047in}{2.040139in}}{\pgfqpoint{1.031514in}{2.038676in}}{\pgfqpoint{1.028909in}{2.036071in}}%
\pgfpathcurveto{\pgfqpoint{1.026305in}{2.033466in}}{\pgfqpoint{1.024841in}{2.029933in}}{\pgfqpoint{1.024841in}{2.026250in}}%
\pgfpathcurveto{\pgfqpoint{1.024841in}{2.022567in}}{\pgfqpoint{1.026305in}{2.019034in}}{\pgfqpoint{1.028909in}{2.016429in}}%
\pgfpathcurveto{\pgfqpoint{1.031514in}{2.013825in}}{\pgfqpoint{1.035047in}{2.012361in}}{\pgfqpoint{1.038730in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{2.012361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063371in}{2.031237in}}%
\pgfpathcurveto{\pgfqpoint{2.067055in}{2.031237in}}{\pgfqpoint{2.070588in}{2.032701in}}{\pgfqpoint{2.073192in}{2.035305in}}%
\pgfpathcurveto{\pgfqpoint{2.075797in}{2.037910in}}{\pgfqpoint{2.077260in}{2.041443in}}{\pgfqpoint{2.077260in}{2.045126in}}%
\pgfpathcurveto{\pgfqpoint{2.077260in}{2.048809in}}{\pgfqpoint{2.075797in}{2.052342in}}{\pgfqpoint{2.073192in}{2.054947in}}%
\pgfpathcurveto{\pgfqpoint{2.070588in}{2.057551in}}{\pgfqpoint{2.067055in}{2.059015in}}{\pgfqpoint{2.063371in}{2.059015in}}%
\pgfpathcurveto{\pgfqpoint{2.059688in}{2.059015in}}{\pgfqpoint{2.056155in}{2.057551in}}{\pgfqpoint{2.053550in}{2.054947in}}%
\pgfpathcurveto{\pgfqpoint{2.050946in}{2.052342in}}{\pgfqpoint{2.049482in}{2.048809in}}{\pgfqpoint{2.049482in}{2.045126in}}%
\pgfpathcurveto{\pgfqpoint{2.049482in}{2.041443in}}{\pgfqpoint{2.050946in}{2.037910in}}{\pgfqpoint{2.053550in}{2.035305in}}%
\pgfpathcurveto{\pgfqpoint{2.056155in}{2.032701in}}{\pgfqpoint{2.059688in}{2.031237in}}{\pgfqpoint{2.063371in}{2.031237in}}%
\pgfpathlineto{\pgfqpoint{2.063371in}{2.031237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076704in}{2.020919in}}%
\pgfpathcurveto{\pgfqpoint{2.080388in}{2.020919in}}{\pgfqpoint{2.083921in}{2.022383in}}{\pgfqpoint{2.086525in}{2.024987in}}%
\pgfpathcurveto{\pgfqpoint{2.089130in}{2.027592in}}{\pgfqpoint{2.090593in}{2.031125in}}{\pgfqpoint{2.090593in}{2.034808in}}%
\pgfpathcurveto{\pgfqpoint{2.090593in}{2.038491in}}{\pgfqpoint{2.089130in}{2.042024in}}{\pgfqpoint{2.086525in}{2.044629in}}%
\pgfpathcurveto{\pgfqpoint{2.083921in}{2.047233in}}{\pgfqpoint{2.080388in}{2.048697in}}{\pgfqpoint{2.076704in}{2.048697in}}%
\pgfpathcurveto{\pgfqpoint{2.073021in}{2.048697in}}{\pgfqpoint{2.069488in}{2.047233in}}{\pgfqpoint{2.066883in}{2.044629in}}%
\pgfpathcurveto{\pgfqpoint{2.064279in}{2.042024in}}{\pgfqpoint{2.062815in}{2.038491in}}{\pgfqpoint{2.062815in}{2.034808in}}%
\pgfpathcurveto{\pgfqpoint{2.062815in}{2.031125in}}{\pgfqpoint{2.064279in}{2.027592in}}{\pgfqpoint{2.066883in}{2.024987in}}%
\pgfpathcurveto{\pgfqpoint{2.069488in}{2.022383in}}{\pgfqpoint{2.073021in}{2.020919in}}{\pgfqpoint{2.076704in}{2.020919in}}%
\pgfpathlineto{\pgfqpoint{2.076704in}{2.020919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520481in}{2.014145in}}%
\pgfpathcurveto{\pgfqpoint{0.524165in}{2.014145in}}{\pgfqpoint{0.527698in}{2.015608in}}{\pgfqpoint{0.530302in}{2.018213in}}%
\pgfpathcurveto{\pgfqpoint{0.532907in}{2.020817in}}{\pgfqpoint{0.534370in}{2.024350in}}{\pgfqpoint{0.534370in}{2.028034in}}%
\pgfpathcurveto{\pgfqpoint{0.534370in}{2.031717in}}{\pgfqpoint{0.532907in}{2.035250in}}{\pgfqpoint{0.530302in}{2.037855in}}%
\pgfpathcurveto{\pgfqpoint{0.527698in}{2.040459in}}{\pgfqpoint{0.524165in}{2.041923in}}{\pgfqpoint{0.520481in}{2.041923in}}%
\pgfpathcurveto{\pgfqpoint{0.516798in}{2.041923in}}{\pgfqpoint{0.513265in}{2.040459in}}{\pgfqpoint{0.510660in}{2.037855in}}%
\pgfpathcurveto{\pgfqpoint{0.508056in}{2.035250in}}{\pgfqpoint{0.506592in}{2.031717in}}{\pgfqpoint{0.506592in}{2.028034in}}%
\pgfpathcurveto{\pgfqpoint{0.506592in}{2.024350in}}{\pgfqpoint{0.508056in}{2.020817in}}{\pgfqpoint{0.510660in}{2.018213in}}%
\pgfpathcurveto{\pgfqpoint{0.513265in}{2.015608in}}{\pgfqpoint{0.516798in}{2.014145in}}{\pgfqpoint{0.520481in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{0.520481in}{2.014145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242957in}{2.034470in}}%
\pgfpathcurveto{\pgfqpoint{1.246641in}{2.034470in}}{\pgfqpoint{1.250174in}{2.035933in}}{\pgfqpoint{1.252778in}{2.038538in}}%
\pgfpathcurveto{\pgfqpoint{1.255383in}{2.041143in}}{\pgfqpoint{1.256846in}{2.044676in}}{\pgfqpoint{1.256846in}{2.048359in}}%
\pgfpathcurveto{\pgfqpoint{1.256846in}{2.052042in}}{\pgfqpoint{1.255383in}{2.055575in}}{\pgfqpoint{1.252778in}{2.058180in}}%
\pgfpathcurveto{\pgfqpoint{1.250174in}{2.060784in}}{\pgfqpoint{1.246641in}{2.062248in}}{\pgfqpoint{1.242957in}{2.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.239274in}{2.062248in}}{\pgfqpoint{1.235741in}{2.060784in}}{\pgfqpoint{1.233136in}{2.058180in}}%
\pgfpathcurveto{\pgfqpoint{1.230532in}{2.055575in}}{\pgfqpoint{1.229068in}{2.052042in}}{\pgfqpoint{1.229068in}{2.048359in}}%
\pgfpathcurveto{\pgfqpoint{1.229068in}{2.044676in}}{\pgfqpoint{1.230532in}{2.041143in}}{\pgfqpoint{1.233136in}{2.038538in}}%
\pgfpathcurveto{\pgfqpoint{1.235741in}{2.035933in}}{\pgfqpoint{1.239274in}{2.034470in}}{\pgfqpoint{1.242957in}{2.034470in}}%
\pgfpathlineto{\pgfqpoint{1.242957in}{2.034470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670003in}{1.995696in}}%
\pgfpathcurveto{\pgfqpoint{0.673686in}{1.995696in}}{\pgfqpoint{0.677219in}{1.997160in}}{\pgfqpoint{0.679824in}{1.999764in}}%
\pgfpathcurveto{\pgfqpoint{0.682429in}{2.002369in}}{\pgfqpoint{0.683892in}{2.005902in}}{\pgfqpoint{0.683892in}{2.009585in}}%
\pgfpathcurveto{\pgfqpoint{0.683892in}{2.013269in}}{\pgfqpoint{0.682429in}{2.016802in}}{\pgfqpoint{0.679824in}{2.019406in}}%
\pgfpathcurveto{\pgfqpoint{0.677219in}{2.022011in}}{\pgfqpoint{0.673686in}{2.023474in}}{\pgfqpoint{0.670003in}{2.023474in}}%
\pgfpathcurveto{\pgfqpoint{0.666320in}{2.023474in}}{\pgfqpoint{0.662787in}{2.022011in}}{\pgfqpoint{0.660182in}{2.019406in}}%
\pgfpathcurveto{\pgfqpoint{0.657578in}{2.016802in}}{\pgfqpoint{0.656114in}{2.013269in}}{\pgfqpoint{0.656114in}{2.009585in}}%
\pgfpathcurveto{\pgfqpoint{0.656114in}{2.005902in}}{\pgfqpoint{0.657578in}{2.002369in}}{\pgfqpoint{0.660182in}{1.999764in}}%
\pgfpathcurveto{\pgfqpoint{0.662787in}{1.997160in}}{\pgfqpoint{0.666320in}{1.995696in}}{\pgfqpoint{0.670003in}{1.995696in}}%
\pgfpathlineto{\pgfqpoint{0.670003in}{1.995696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982651in}{1.988918in}}%
\pgfpathcurveto{\pgfqpoint{0.986334in}{1.988918in}}{\pgfqpoint{0.989867in}{1.990382in}}{\pgfqpoint{0.992472in}{1.992986in}}%
\pgfpathcurveto{\pgfqpoint{0.995076in}{1.995591in}}{\pgfqpoint{0.996540in}{1.999124in}}{\pgfqpoint{0.996540in}{2.002807in}}%
\pgfpathcurveto{\pgfqpoint{0.996540in}{2.006491in}}{\pgfqpoint{0.995076in}{2.010024in}}{\pgfqpoint{0.992472in}{2.012628in}}%
\pgfpathcurveto{\pgfqpoint{0.989867in}{2.015233in}}{\pgfqpoint{0.986334in}{2.016696in}}{\pgfqpoint{0.982651in}{2.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.978968in}{2.016696in}}{\pgfqpoint{0.975435in}{2.015233in}}{\pgfqpoint{0.972830in}{2.012628in}}%
\pgfpathcurveto{\pgfqpoint{0.970225in}{2.010024in}}{\pgfqpoint{0.968762in}{2.006491in}}{\pgfqpoint{0.968762in}{2.002807in}}%
\pgfpathcurveto{\pgfqpoint{0.968762in}{1.999124in}}{\pgfqpoint{0.970225in}{1.995591in}}{\pgfqpoint{0.972830in}{1.992986in}}%
\pgfpathcurveto{\pgfqpoint{0.975435in}{1.990382in}}{\pgfqpoint{0.978968in}{1.988918in}}{\pgfqpoint{0.982651in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{0.982651in}{1.988918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828667in}{1.994483in}}%
\pgfpathcurveto{\pgfqpoint{0.832350in}{1.994483in}}{\pgfqpoint{0.835883in}{1.995947in}}{\pgfqpoint{0.838487in}{1.998551in}}%
\pgfpathcurveto{\pgfqpoint{0.841092in}{2.001156in}}{\pgfqpoint{0.842555in}{2.004689in}}{\pgfqpoint{0.842555in}{2.008372in}}%
\pgfpathcurveto{\pgfqpoint{0.842555in}{2.012056in}}{\pgfqpoint{0.841092in}{2.015589in}}{\pgfqpoint{0.838487in}{2.018193in}}%
\pgfpathcurveto{\pgfqpoint{0.835883in}{2.020798in}}{\pgfqpoint{0.832350in}{2.022261in}}{\pgfqpoint{0.828667in}{2.022261in}}%
\pgfpathcurveto{\pgfqpoint{0.824983in}{2.022261in}}{\pgfqpoint{0.821450in}{2.020798in}}{\pgfqpoint{0.818846in}{2.018193in}}%
\pgfpathcurveto{\pgfqpoint{0.816241in}{2.015589in}}{\pgfqpoint{0.814778in}{2.012056in}}{\pgfqpoint{0.814778in}{2.008372in}}%
\pgfpathcurveto{\pgfqpoint{0.814778in}{2.004689in}}{\pgfqpoint{0.816241in}{2.001156in}}{\pgfqpoint{0.818846in}{1.998551in}}%
\pgfpathcurveto{\pgfqpoint{0.821450in}{1.995947in}}{\pgfqpoint{0.824983in}{1.994483in}}{\pgfqpoint{0.828667in}{1.994483in}}%
\pgfpathlineto{\pgfqpoint{0.828667in}{1.994483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770778in}{2.038918in}}%
\pgfpathcurveto{\pgfqpoint{0.774462in}{2.038918in}}{\pgfqpoint{0.777995in}{2.040381in}}{\pgfqpoint{0.780599in}{2.042986in}}%
\pgfpathcurveto{\pgfqpoint{0.783204in}{2.045590in}}{\pgfqpoint{0.784667in}{2.049123in}}{\pgfqpoint{0.784667in}{2.052806in}}%
\pgfpathcurveto{\pgfqpoint{0.784667in}{2.056490in}}{\pgfqpoint{0.783204in}{2.060023in}}{\pgfqpoint{0.780599in}{2.062627in}}%
\pgfpathcurveto{\pgfqpoint{0.777995in}{2.065232in}}{\pgfqpoint{0.774462in}{2.066695in}}{\pgfqpoint{0.770778in}{2.066695in}}%
\pgfpathcurveto{\pgfqpoint{0.767095in}{2.066695in}}{\pgfqpoint{0.763562in}{2.065232in}}{\pgfqpoint{0.760958in}{2.062627in}}%
\pgfpathcurveto{\pgfqpoint{0.758353in}{2.060023in}}{\pgfqpoint{0.756890in}{2.056490in}}{\pgfqpoint{0.756890in}{2.052806in}}%
\pgfpathcurveto{\pgfqpoint{0.756890in}{2.049123in}}{\pgfqpoint{0.758353in}{2.045590in}}{\pgfqpoint{0.760958in}{2.042986in}}%
\pgfpathcurveto{\pgfqpoint{0.763562in}{2.040381in}}{\pgfqpoint{0.767095in}{2.038918in}}{\pgfqpoint{0.770778in}{2.038918in}}%
\pgfpathlineto{\pgfqpoint{0.770778in}{2.038918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034352in}{1.974864in}}%
\pgfpathcurveto{\pgfqpoint{1.038035in}{1.974864in}}{\pgfqpoint{1.041568in}{1.976328in}}{\pgfqpoint{1.044173in}{1.978932in}}%
\pgfpathcurveto{\pgfqpoint{1.046777in}{1.981537in}}{\pgfqpoint{1.048241in}{1.985070in}}{\pgfqpoint{1.048241in}{1.988753in}}%
\pgfpathcurveto{\pgfqpoint{1.048241in}{1.992437in}}{\pgfqpoint{1.046777in}{1.995970in}}{\pgfqpoint{1.044173in}{1.998574in}}%
\pgfpathcurveto{\pgfqpoint{1.041568in}{2.001179in}}{\pgfqpoint{1.038035in}{2.002642in}}{\pgfqpoint{1.034352in}{2.002642in}}%
\pgfpathcurveto{\pgfqpoint{1.030668in}{2.002642in}}{\pgfqpoint{1.027135in}{2.001179in}}{\pgfqpoint{1.024531in}{1.998574in}}%
\pgfpathcurveto{\pgfqpoint{1.021926in}{1.995970in}}{\pgfqpoint{1.020463in}{1.992437in}}{\pgfqpoint{1.020463in}{1.988753in}}%
\pgfpathcurveto{\pgfqpoint{1.020463in}{1.985070in}}{\pgfqpoint{1.021926in}{1.981537in}}{\pgfqpoint{1.024531in}{1.978932in}}%
\pgfpathcurveto{\pgfqpoint{1.027135in}{1.976328in}}{\pgfqpoint{1.030668in}{1.974864in}}{\pgfqpoint{1.034352in}{1.974864in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{1.974864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127703in}{1.957385in}}%
\pgfpathcurveto{\pgfqpoint{2.131386in}{1.957385in}}{\pgfqpoint{2.134919in}{1.958849in}}{\pgfqpoint{2.137524in}{1.961453in}}%
\pgfpathcurveto{\pgfqpoint{2.140128in}{1.964058in}}{\pgfqpoint{2.141592in}{1.967591in}}{\pgfqpoint{2.141592in}{1.971274in}}%
\pgfpathcurveto{\pgfqpoint{2.141592in}{1.974957in}}{\pgfqpoint{2.140128in}{1.978490in}}{\pgfqpoint{2.137524in}{1.981095in}}%
\pgfpathcurveto{\pgfqpoint{2.134919in}{1.983699in}}{\pgfqpoint{2.131386in}{1.985163in}}{\pgfqpoint{2.127703in}{1.985163in}}%
\pgfpathcurveto{\pgfqpoint{2.124019in}{1.985163in}}{\pgfqpoint{2.120486in}{1.983699in}}{\pgfqpoint{2.117882in}{1.981095in}}%
\pgfpathcurveto{\pgfqpoint{2.115277in}{1.978490in}}{\pgfqpoint{2.113814in}{1.974957in}}{\pgfqpoint{2.113814in}{1.971274in}}%
\pgfpathcurveto{\pgfqpoint{2.113814in}{1.967591in}}{\pgfqpoint{2.115277in}{1.964058in}}{\pgfqpoint{2.117882in}{1.961453in}}%
\pgfpathcurveto{\pgfqpoint{2.120486in}{1.958849in}}{\pgfqpoint{2.124019in}{1.957385in}}{\pgfqpoint{2.127703in}{1.957385in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{1.957385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154466in}{1.942560in}}%
\pgfpathcurveto{\pgfqpoint{2.158150in}{1.942560in}}{\pgfqpoint{2.161683in}{1.944023in}}{\pgfqpoint{2.164287in}{1.946628in}}%
\pgfpathcurveto{\pgfqpoint{2.166892in}{1.949233in}}{\pgfqpoint{2.168355in}{1.952766in}}{\pgfqpoint{2.168355in}{1.956449in}}%
\pgfpathcurveto{\pgfqpoint{2.168355in}{1.960132in}}{\pgfqpoint{2.166892in}{1.963665in}}{\pgfqpoint{2.164287in}{1.966270in}}%
\pgfpathcurveto{\pgfqpoint{2.161683in}{1.968874in}}{\pgfqpoint{2.158150in}{1.970338in}}{\pgfqpoint{2.154466in}{1.970338in}}%
\pgfpathcurveto{\pgfqpoint{2.150783in}{1.970338in}}{\pgfqpoint{2.147250in}{1.968874in}}{\pgfqpoint{2.144645in}{1.966270in}}%
\pgfpathcurveto{\pgfqpoint{2.142041in}{1.963665in}}{\pgfqpoint{2.140577in}{1.960132in}}{\pgfqpoint{2.140577in}{1.956449in}}%
\pgfpathcurveto{\pgfqpoint{2.140577in}{1.952766in}}{\pgfqpoint{2.142041in}{1.949233in}}{\pgfqpoint{2.144645in}{1.946628in}}%
\pgfpathcurveto{\pgfqpoint{2.147250in}{1.944023in}}{\pgfqpoint{2.150783in}{1.942560in}}{\pgfqpoint{2.154466in}{1.942560in}}%
\pgfpathlineto{\pgfqpoint{2.154466in}{1.942560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106806in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{2.110490in}{1.954206in}}{\pgfqpoint{2.114023in}{1.955669in}}{\pgfqpoint{2.116627in}{1.958274in}}%
\pgfpathcurveto{\pgfqpoint{2.119232in}{1.960878in}}{\pgfqpoint{2.120695in}{1.964411in}}{\pgfqpoint{2.120695in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{2.120695in}{1.971778in}}{\pgfqpoint{2.119232in}{1.975311in}}{\pgfqpoint{2.116627in}{1.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.114023in}{1.980520in}}{\pgfqpoint{2.110490in}{1.981984in}}{\pgfqpoint{2.106806in}{1.981984in}}%
\pgfpathcurveto{\pgfqpoint{2.103123in}{1.981984in}}{\pgfqpoint{2.099590in}{1.980520in}}{\pgfqpoint{2.096985in}{1.977916in}}%
\pgfpathcurveto{\pgfqpoint{2.094381in}{1.975311in}}{\pgfqpoint{2.092917in}{1.971778in}}{\pgfqpoint{2.092917in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{2.092917in}{1.964411in}}{\pgfqpoint{2.094381in}{1.960878in}}{\pgfqpoint{2.096985in}{1.958274in}}%
\pgfpathcurveto{\pgfqpoint{2.099590in}{1.955669in}}{\pgfqpoint{2.103123in}{1.954206in}}{\pgfqpoint{2.106806in}{1.954206in}}%
\pgfpathlineto{\pgfqpoint{2.106806in}{1.954206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101085in}{1.972194in}}%
\pgfpathcurveto{\pgfqpoint{2.104769in}{1.972194in}}{\pgfqpoint{2.108302in}{1.973658in}}{\pgfqpoint{2.110906in}{1.976262in}}%
\pgfpathcurveto{\pgfqpoint{2.113511in}{1.978867in}}{\pgfqpoint{2.114974in}{1.982400in}}{\pgfqpoint{2.114974in}{1.986083in}}%
\pgfpathcurveto{\pgfqpoint{2.114974in}{1.989766in}}{\pgfqpoint{2.113511in}{1.993299in}}{\pgfqpoint{2.110906in}{1.995904in}}%
\pgfpathcurveto{\pgfqpoint{2.108302in}{1.998508in}}{\pgfqpoint{2.104769in}{1.999972in}}{\pgfqpoint{2.101085in}{1.999972in}}%
\pgfpathcurveto{\pgfqpoint{2.097402in}{1.999972in}}{\pgfqpoint{2.093869in}{1.998508in}}{\pgfqpoint{2.091264in}{1.995904in}}%
\pgfpathcurveto{\pgfqpoint{2.088660in}{1.993299in}}{\pgfqpoint{2.087196in}{1.989766in}}{\pgfqpoint{2.087196in}{1.986083in}}%
\pgfpathcurveto{\pgfqpoint{2.087196in}{1.982400in}}{\pgfqpoint{2.088660in}{1.978867in}}{\pgfqpoint{2.091264in}{1.976262in}}%
\pgfpathcurveto{\pgfqpoint{2.093869in}{1.973658in}}{\pgfqpoint{2.097402in}{1.972194in}}{\pgfqpoint{2.101085in}{1.972194in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{1.972194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117798in}{1.975354in}}%
\pgfpathcurveto{\pgfqpoint{2.121481in}{1.975354in}}{\pgfqpoint{2.125014in}{1.976818in}}{\pgfqpoint{2.127619in}{1.979422in}}%
\pgfpathcurveto{\pgfqpoint{2.130223in}{1.982027in}}{\pgfqpoint{2.131687in}{1.985560in}}{\pgfqpoint{2.131687in}{1.989243in}}%
\pgfpathcurveto{\pgfqpoint{2.131687in}{1.992926in}}{\pgfqpoint{2.130223in}{1.996459in}}{\pgfqpoint{2.127619in}{1.999064in}}%
\pgfpathcurveto{\pgfqpoint{2.125014in}{2.001669in}}{\pgfqpoint{2.121481in}{2.003132in}}{\pgfqpoint{2.117798in}{2.003132in}}%
\pgfpathcurveto{\pgfqpoint{2.114115in}{2.003132in}}{\pgfqpoint{2.110582in}{2.001669in}}{\pgfqpoint{2.107977in}{1.999064in}}%
\pgfpathcurveto{\pgfqpoint{2.105373in}{1.996459in}}{\pgfqpoint{2.103909in}{1.992926in}}{\pgfqpoint{2.103909in}{1.989243in}}%
\pgfpathcurveto{\pgfqpoint{2.103909in}{1.985560in}}{\pgfqpoint{2.105373in}{1.982027in}}{\pgfqpoint{2.107977in}{1.979422in}}%
\pgfpathcurveto{\pgfqpoint{2.110582in}{1.976818in}}{\pgfqpoint{2.114115in}{1.975354in}}{\pgfqpoint{2.117798in}{1.975354in}}%
\pgfpathlineto{\pgfqpoint{2.117798in}{1.975354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112613in}{1.988011in}}%
\pgfpathcurveto{\pgfqpoint{2.116296in}{1.988011in}}{\pgfqpoint{2.119829in}{1.989474in}}{\pgfqpoint{2.122434in}{1.992079in}}%
\pgfpathcurveto{\pgfqpoint{2.125038in}{1.994684in}}{\pgfqpoint{2.126502in}{1.998217in}}{\pgfqpoint{2.126502in}{2.001900in}}%
\pgfpathcurveto{\pgfqpoint{2.126502in}{2.005583in}}{\pgfqpoint{2.125038in}{2.009116in}}{\pgfqpoint{2.122434in}{2.011721in}}%
\pgfpathcurveto{\pgfqpoint{2.119829in}{2.014325in}}{\pgfqpoint{2.116296in}{2.015789in}}{\pgfqpoint{2.112613in}{2.015789in}}%
\pgfpathcurveto{\pgfqpoint{2.108929in}{2.015789in}}{\pgfqpoint{2.105396in}{2.014325in}}{\pgfqpoint{2.102792in}{2.011721in}}%
\pgfpathcurveto{\pgfqpoint{2.100187in}{2.009116in}}{\pgfqpoint{2.098724in}{2.005583in}}{\pgfqpoint{2.098724in}{2.001900in}}%
\pgfpathcurveto{\pgfqpoint{2.098724in}{1.998217in}}{\pgfqpoint{2.100187in}{1.994684in}}{\pgfqpoint{2.102792in}{1.992079in}}%
\pgfpathcurveto{\pgfqpoint{2.105396in}{1.989474in}}{\pgfqpoint{2.108929in}{1.988011in}}{\pgfqpoint{2.112613in}{1.988011in}}%
\pgfpathlineto{\pgfqpoint{2.112613in}{1.988011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127380in}{1.985480in}}%
\pgfpathcurveto{\pgfqpoint{2.131064in}{1.985480in}}{\pgfqpoint{2.134597in}{1.986943in}}{\pgfqpoint{2.137201in}{1.989548in}}%
\pgfpathcurveto{\pgfqpoint{2.139806in}{1.992152in}}{\pgfqpoint{2.141269in}{1.995685in}}{\pgfqpoint{2.141269in}{1.999369in}}%
\pgfpathcurveto{\pgfqpoint{2.141269in}{2.003052in}}{\pgfqpoint{2.139806in}{2.006585in}}{\pgfqpoint{2.137201in}{2.009190in}}%
\pgfpathcurveto{\pgfqpoint{2.134597in}{2.011794in}}{\pgfqpoint{2.131064in}{2.013258in}}{\pgfqpoint{2.127380in}{2.013258in}}%
\pgfpathcurveto{\pgfqpoint{2.123697in}{2.013258in}}{\pgfqpoint{2.120164in}{2.011794in}}{\pgfqpoint{2.117559in}{2.009190in}}%
\pgfpathcurveto{\pgfqpoint{2.114955in}{2.006585in}}{\pgfqpoint{2.113491in}{2.003052in}}{\pgfqpoint{2.113491in}{1.999369in}}%
\pgfpathcurveto{\pgfqpoint{2.113491in}{1.995685in}}{\pgfqpoint{2.114955in}{1.992152in}}{\pgfqpoint{2.117559in}{1.989548in}}%
\pgfpathcurveto{\pgfqpoint{2.120164in}{1.986943in}}{\pgfqpoint{2.123697in}{1.985480in}}{\pgfqpoint{2.127380in}{1.985480in}}%
\pgfpathlineto{\pgfqpoint{2.127380in}{1.985480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202362in}{2.001701in}}%
\pgfpathcurveto{\pgfqpoint{2.206045in}{2.001701in}}{\pgfqpoint{2.209578in}{2.003165in}}{\pgfqpoint{2.212183in}{2.005769in}}%
\pgfpathcurveto{\pgfqpoint{2.214787in}{2.008374in}}{\pgfqpoint{2.216251in}{2.011907in}}{\pgfqpoint{2.216251in}{2.015590in}}%
\pgfpathcurveto{\pgfqpoint{2.216251in}{2.019273in}}{\pgfqpoint{2.214787in}{2.022806in}}{\pgfqpoint{2.212183in}{2.025411in}}%
\pgfpathcurveto{\pgfqpoint{2.209578in}{2.028016in}}{\pgfqpoint{2.206045in}{2.029479in}}{\pgfqpoint{2.202362in}{2.029479in}}%
\pgfpathcurveto{\pgfqpoint{2.198678in}{2.029479in}}{\pgfqpoint{2.195145in}{2.028016in}}{\pgfqpoint{2.192541in}{2.025411in}}%
\pgfpathcurveto{\pgfqpoint{2.189936in}{2.022806in}}{\pgfqpoint{2.188473in}{2.019273in}}{\pgfqpoint{2.188473in}{2.015590in}}%
\pgfpathcurveto{\pgfqpoint{2.188473in}{2.011907in}}{\pgfqpoint{2.189936in}{2.008374in}}{\pgfqpoint{2.192541in}{2.005769in}}%
\pgfpathcurveto{\pgfqpoint{2.195145in}{2.003165in}}{\pgfqpoint{2.198678in}{2.001701in}}{\pgfqpoint{2.202362in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{2.202362in}{2.001701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056756in}{1.962964in}}%
\pgfpathcurveto{\pgfqpoint{2.060439in}{1.962964in}}{\pgfqpoint{2.063972in}{1.964427in}}{\pgfqpoint{2.066577in}{1.967032in}}%
\pgfpathcurveto{\pgfqpoint{2.069181in}{1.969636in}}{\pgfqpoint{2.070645in}{1.973169in}}{\pgfqpoint{2.070645in}{1.976853in}}%
\pgfpathcurveto{\pgfqpoint{2.070645in}{1.980536in}}{\pgfqpoint{2.069181in}{1.984069in}}{\pgfqpoint{2.066577in}{1.986674in}}%
\pgfpathcurveto{\pgfqpoint{2.063972in}{1.989278in}}{\pgfqpoint{2.060439in}{1.990742in}}{\pgfqpoint{2.056756in}{1.990742in}}%
\pgfpathcurveto{\pgfqpoint{2.053073in}{1.990742in}}{\pgfqpoint{2.049540in}{1.989278in}}{\pgfqpoint{2.046935in}{1.986674in}}%
\pgfpathcurveto{\pgfqpoint{2.044331in}{1.984069in}}{\pgfqpoint{2.042867in}{1.980536in}}{\pgfqpoint{2.042867in}{1.976853in}}%
\pgfpathcurveto{\pgfqpoint{2.042867in}{1.973169in}}{\pgfqpoint{2.044331in}{1.969636in}}{\pgfqpoint{2.046935in}{1.967032in}}%
\pgfpathcurveto{\pgfqpoint{2.049540in}{1.964427in}}{\pgfqpoint{2.053073in}{1.962964in}}{\pgfqpoint{2.056756in}{1.962964in}}%
\pgfpathlineto{\pgfqpoint{2.056756in}{1.962964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152361in}{1.993378in}}%
\pgfpathcurveto{\pgfqpoint{2.156045in}{1.993378in}}{\pgfqpoint{2.159578in}{1.994842in}}{\pgfqpoint{2.162182in}{1.997446in}}%
\pgfpathcurveto{\pgfqpoint{2.164787in}{2.000051in}}{\pgfqpoint{2.166250in}{2.003584in}}{\pgfqpoint{2.166250in}{2.007267in}}%
\pgfpathcurveto{\pgfqpoint{2.166250in}{2.010950in}}{\pgfqpoint{2.164787in}{2.014483in}}{\pgfqpoint{2.162182in}{2.017088in}}%
\pgfpathcurveto{\pgfqpoint{2.159578in}{2.019693in}}{\pgfqpoint{2.156045in}{2.021156in}}{\pgfqpoint{2.152361in}{2.021156in}}%
\pgfpathcurveto{\pgfqpoint{2.148678in}{2.021156in}}{\pgfqpoint{2.145145in}{2.019693in}}{\pgfqpoint{2.142540in}{2.017088in}}%
\pgfpathcurveto{\pgfqpoint{2.139936in}{2.014483in}}{\pgfqpoint{2.138472in}{2.010950in}}{\pgfqpoint{2.138472in}{2.007267in}}%
\pgfpathcurveto{\pgfqpoint{2.138472in}{2.003584in}}{\pgfqpoint{2.139936in}{2.000051in}}{\pgfqpoint{2.142540in}{1.997446in}}%
\pgfpathcurveto{\pgfqpoint{2.145145in}{1.994842in}}{\pgfqpoint{2.148678in}{1.993378in}}{\pgfqpoint{2.152361in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{2.152361in}{1.993378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154901in}{1.996923in}}%
\pgfpathcurveto{\pgfqpoint{2.158585in}{1.996923in}}{\pgfqpoint{2.162118in}{1.998386in}}{\pgfqpoint{2.164722in}{2.000991in}}%
\pgfpathcurveto{\pgfqpoint{2.167327in}{2.003595in}}{\pgfqpoint{2.168790in}{2.007128in}}{\pgfqpoint{2.168790in}{2.010812in}}%
\pgfpathcurveto{\pgfqpoint{2.168790in}{2.014495in}}{\pgfqpoint{2.167327in}{2.018028in}}{\pgfqpoint{2.164722in}{2.020633in}}%
\pgfpathcurveto{\pgfqpoint{2.162118in}{2.023237in}}{\pgfqpoint{2.158585in}{2.024701in}}{\pgfqpoint{2.154901in}{2.024701in}}%
\pgfpathcurveto{\pgfqpoint{2.151218in}{2.024701in}}{\pgfqpoint{2.147685in}{2.023237in}}{\pgfqpoint{2.145080in}{2.020633in}}%
\pgfpathcurveto{\pgfqpoint{2.142476in}{2.018028in}}{\pgfqpoint{2.141012in}{2.014495in}}{\pgfqpoint{2.141012in}{2.010812in}}%
\pgfpathcurveto{\pgfqpoint{2.141012in}{2.007128in}}{\pgfqpoint{2.142476in}{2.003595in}}{\pgfqpoint{2.145080in}{2.000991in}}%
\pgfpathcurveto{\pgfqpoint{2.147685in}{1.998386in}}{\pgfqpoint{2.151218in}{1.996923in}}{\pgfqpoint{2.154901in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{2.154901in}{1.996923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136060in}{1.953721in}}%
\pgfpathcurveto{\pgfqpoint{2.139743in}{1.953721in}}{\pgfqpoint{2.143276in}{1.955185in}}{\pgfqpoint{2.145880in}{1.957789in}}%
\pgfpathcurveto{\pgfqpoint{2.148485in}{1.960394in}}{\pgfqpoint{2.149948in}{1.963927in}}{\pgfqpoint{2.149948in}{1.967610in}}%
\pgfpathcurveto{\pgfqpoint{2.149948in}{1.971294in}}{\pgfqpoint{2.148485in}{1.974827in}}{\pgfqpoint{2.145880in}{1.977431in}}%
\pgfpathcurveto{\pgfqpoint{2.143276in}{1.980036in}}{\pgfqpoint{2.139743in}{1.981499in}}{\pgfqpoint{2.136060in}{1.981499in}}%
\pgfpathcurveto{\pgfqpoint{2.132376in}{1.981499in}}{\pgfqpoint{2.128843in}{1.980036in}}{\pgfqpoint{2.126239in}{1.977431in}}%
\pgfpathcurveto{\pgfqpoint{2.123634in}{1.974827in}}{\pgfqpoint{2.122171in}{1.971294in}}{\pgfqpoint{2.122171in}{1.967610in}}%
\pgfpathcurveto{\pgfqpoint{2.122171in}{1.963927in}}{\pgfqpoint{2.123634in}{1.960394in}}{\pgfqpoint{2.126239in}{1.957789in}}%
\pgfpathcurveto{\pgfqpoint{2.128843in}{1.955185in}}{\pgfqpoint{2.132376in}{1.953721in}}{\pgfqpoint{2.136060in}{1.953721in}}%
\pgfpathlineto{\pgfqpoint{2.136060in}{1.953721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104104in}{1.978150in}}%
\pgfpathcurveto{\pgfqpoint{2.107787in}{1.978150in}}{\pgfqpoint{2.111320in}{1.979614in}}{\pgfqpoint{2.113925in}{1.982218in}}%
\pgfpathcurveto{\pgfqpoint{2.116529in}{1.984823in}}{\pgfqpoint{2.117993in}{1.988356in}}{\pgfqpoint{2.117993in}{1.992039in}}%
\pgfpathcurveto{\pgfqpoint{2.117993in}{1.995723in}}{\pgfqpoint{2.116529in}{1.999256in}}{\pgfqpoint{2.113925in}{2.001860in}}%
\pgfpathcurveto{\pgfqpoint{2.111320in}{2.004465in}}{\pgfqpoint{2.107787in}{2.005928in}}{\pgfqpoint{2.104104in}{2.005928in}}%
\pgfpathcurveto{\pgfqpoint{2.100421in}{2.005928in}}{\pgfqpoint{2.096888in}{2.004465in}}{\pgfqpoint{2.094283in}{2.001860in}}%
\pgfpathcurveto{\pgfqpoint{2.091679in}{1.999256in}}{\pgfqpoint{2.090215in}{1.995723in}}{\pgfqpoint{2.090215in}{1.992039in}}%
\pgfpathcurveto{\pgfqpoint{2.090215in}{1.988356in}}{\pgfqpoint{2.091679in}{1.984823in}}{\pgfqpoint{2.094283in}{1.982218in}}%
\pgfpathcurveto{\pgfqpoint{2.096888in}{1.979614in}}{\pgfqpoint{2.100421in}{1.978150in}}{\pgfqpoint{2.104104in}{1.978150in}}%
\pgfpathlineto{\pgfqpoint{2.104104in}{1.978150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115852in}{1.996065in}}%
\pgfpathcurveto{\pgfqpoint{2.119535in}{1.996065in}}{\pgfqpoint{2.123068in}{1.997529in}}{\pgfqpoint{2.125673in}{2.000133in}}%
\pgfpathcurveto{\pgfqpoint{2.128277in}{2.002738in}}{\pgfqpoint{2.129741in}{2.006271in}}{\pgfqpoint{2.129741in}{2.009954in}}%
\pgfpathcurveto{\pgfqpoint{2.129741in}{2.013638in}}{\pgfqpoint{2.128277in}{2.017171in}}{\pgfqpoint{2.125673in}{2.019775in}}%
\pgfpathcurveto{\pgfqpoint{2.123068in}{2.022380in}}{\pgfqpoint{2.119535in}{2.023843in}}{\pgfqpoint{2.115852in}{2.023843in}}%
\pgfpathcurveto{\pgfqpoint{2.112168in}{2.023843in}}{\pgfqpoint{2.108635in}{2.022380in}}{\pgfqpoint{2.106031in}{2.019775in}}%
\pgfpathcurveto{\pgfqpoint{2.103426in}{2.017171in}}{\pgfqpoint{2.101963in}{2.013638in}}{\pgfqpoint{2.101963in}{2.009954in}}%
\pgfpathcurveto{\pgfqpoint{2.101963in}{2.006271in}}{\pgfqpoint{2.103426in}{2.002738in}}{\pgfqpoint{2.106031in}{2.000133in}}%
\pgfpathcurveto{\pgfqpoint{2.108635in}{1.997529in}}{\pgfqpoint{2.112168in}{1.996065in}}{\pgfqpoint{2.115852in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{2.115852in}{1.996065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071394in}{1.984135in}}%
\pgfpathcurveto{\pgfqpoint{2.075077in}{1.984135in}}{\pgfqpoint{2.078610in}{1.985598in}}{\pgfqpoint{2.081215in}{1.988203in}}%
\pgfpathcurveto{\pgfqpoint{2.083819in}{1.990807in}}{\pgfqpoint{2.085283in}{1.994340in}}{\pgfqpoint{2.085283in}{1.998024in}}%
\pgfpathcurveto{\pgfqpoint{2.085283in}{2.001707in}}{\pgfqpoint{2.083819in}{2.005240in}}{\pgfqpoint{2.081215in}{2.007845in}}%
\pgfpathcurveto{\pgfqpoint{2.078610in}{2.010449in}}{\pgfqpoint{2.075077in}{2.011913in}}{\pgfqpoint{2.071394in}{2.011913in}}%
\pgfpathcurveto{\pgfqpoint{2.067711in}{2.011913in}}{\pgfqpoint{2.064178in}{2.010449in}}{\pgfqpoint{2.061573in}{2.007845in}}%
\pgfpathcurveto{\pgfqpoint{2.058969in}{2.005240in}}{\pgfqpoint{2.057505in}{2.001707in}}{\pgfqpoint{2.057505in}{1.998024in}}%
\pgfpathcurveto{\pgfqpoint{2.057505in}{1.994340in}}{\pgfqpoint{2.058969in}{1.990807in}}{\pgfqpoint{2.061573in}{1.988203in}}%
\pgfpathcurveto{\pgfqpoint{2.064178in}{1.985598in}}{\pgfqpoint{2.067711in}{1.984135in}}{\pgfqpoint{2.071394in}{1.984135in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{1.984135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155465in}{1.998968in}}%
\pgfpathcurveto{\pgfqpoint{2.159148in}{1.998968in}}{\pgfqpoint{2.162681in}{2.000431in}}{\pgfqpoint{2.165286in}{2.003036in}}%
\pgfpathcurveto{\pgfqpoint{2.167890in}{2.005640in}}{\pgfqpoint{2.169354in}{2.009173in}}{\pgfqpoint{2.169354in}{2.012857in}}%
\pgfpathcurveto{\pgfqpoint{2.169354in}{2.016540in}}{\pgfqpoint{2.167890in}{2.020073in}}{\pgfqpoint{2.165286in}{2.022678in}}%
\pgfpathcurveto{\pgfqpoint{2.162681in}{2.025282in}}{\pgfqpoint{2.159148in}{2.026746in}}{\pgfqpoint{2.155465in}{2.026746in}}%
\pgfpathcurveto{\pgfqpoint{2.151782in}{2.026746in}}{\pgfqpoint{2.148249in}{2.025282in}}{\pgfqpoint{2.145644in}{2.022678in}}%
\pgfpathcurveto{\pgfqpoint{2.143040in}{2.020073in}}{\pgfqpoint{2.141576in}{2.016540in}}{\pgfqpoint{2.141576in}{2.012857in}}%
\pgfpathcurveto{\pgfqpoint{2.141576in}{2.009173in}}{\pgfqpoint{2.143040in}{2.005640in}}{\pgfqpoint{2.145644in}{2.003036in}}%
\pgfpathcurveto{\pgfqpoint{2.148249in}{2.000431in}}{\pgfqpoint{2.151782in}{1.998968in}}{\pgfqpoint{2.155465in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{2.155465in}{1.998968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153328in}{1.954160in}}%
\pgfpathcurveto{\pgfqpoint{2.157011in}{1.954160in}}{\pgfqpoint{2.160544in}{1.955624in}}{\pgfqpoint{2.163149in}{1.958228in}}%
\pgfpathcurveto{\pgfqpoint{2.165753in}{1.960833in}}{\pgfqpoint{2.167216in}{1.964366in}}{\pgfqpoint{2.167216in}{1.968049in}}%
\pgfpathcurveto{\pgfqpoint{2.167216in}{1.971732in}}{\pgfqpoint{2.165753in}{1.975265in}}{\pgfqpoint{2.163149in}{1.977870in}}%
\pgfpathcurveto{\pgfqpoint{2.160544in}{1.980474in}}{\pgfqpoint{2.157011in}{1.981938in}}{\pgfqpoint{2.153328in}{1.981938in}}%
\pgfpathcurveto{\pgfqpoint{2.149644in}{1.981938in}}{\pgfqpoint{2.146111in}{1.980474in}}{\pgfqpoint{2.143507in}{1.977870in}}%
\pgfpathcurveto{\pgfqpoint{2.140902in}{1.975265in}}{\pgfqpoint{2.139439in}{1.971732in}}{\pgfqpoint{2.139439in}{1.968049in}}%
\pgfpathcurveto{\pgfqpoint{2.139439in}{1.964366in}}{\pgfqpoint{2.140902in}{1.960833in}}{\pgfqpoint{2.143507in}{1.958228in}}%
\pgfpathcurveto{\pgfqpoint{2.146111in}{1.955624in}}{\pgfqpoint{2.149644in}{1.954160in}}{\pgfqpoint{2.153328in}{1.954160in}}%
\pgfpathlineto{\pgfqpoint{2.153328in}{1.954160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076427in}{1.944301in}}%
\pgfpathcurveto{\pgfqpoint{2.080110in}{1.944301in}}{\pgfqpoint{2.083643in}{1.945764in}}{\pgfqpoint{2.086248in}{1.948369in}}%
\pgfpathcurveto{\pgfqpoint{2.088852in}{1.950973in}}{\pgfqpoint{2.090316in}{1.954506in}}{\pgfqpoint{2.090316in}{1.958190in}}%
\pgfpathcurveto{\pgfqpoint{2.090316in}{1.961873in}}{\pgfqpoint{2.088852in}{1.965406in}}{\pgfqpoint{2.086248in}{1.968011in}}%
\pgfpathcurveto{\pgfqpoint{2.083643in}{1.970615in}}{\pgfqpoint{2.080110in}{1.972079in}}{\pgfqpoint{2.076427in}{1.972079in}}%
\pgfpathcurveto{\pgfqpoint{2.072743in}{1.972079in}}{\pgfqpoint{2.069210in}{1.970615in}}{\pgfqpoint{2.066606in}{1.968011in}}%
\pgfpathcurveto{\pgfqpoint{2.064001in}{1.965406in}}{\pgfqpoint{2.062538in}{1.961873in}}{\pgfqpoint{2.062538in}{1.958190in}}%
\pgfpathcurveto{\pgfqpoint{2.062538in}{1.954506in}}{\pgfqpoint{2.064001in}{1.950973in}}{\pgfqpoint{2.066606in}{1.948369in}}%
\pgfpathcurveto{\pgfqpoint{2.069210in}{1.945764in}}{\pgfqpoint{2.072743in}{1.944301in}}{\pgfqpoint{2.076427in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{1.944301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082289in}{1.989881in}}%
\pgfpathcurveto{\pgfqpoint{2.085973in}{1.989881in}}{\pgfqpoint{2.089506in}{1.991345in}}{\pgfqpoint{2.092110in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{2.094715in}{1.996554in}}{\pgfqpoint{2.096178in}{2.000087in}}{\pgfqpoint{2.096178in}{2.003770in}}%
\pgfpathcurveto{\pgfqpoint{2.096178in}{2.007453in}}{\pgfqpoint{2.094715in}{2.010986in}}{\pgfqpoint{2.092110in}{2.013591in}}%
\pgfpathcurveto{\pgfqpoint{2.089506in}{2.016196in}}{\pgfqpoint{2.085973in}{2.017659in}}{\pgfqpoint{2.082289in}{2.017659in}}%
\pgfpathcurveto{\pgfqpoint{2.078606in}{2.017659in}}{\pgfqpoint{2.075073in}{2.016196in}}{\pgfqpoint{2.072468in}{2.013591in}}%
\pgfpathcurveto{\pgfqpoint{2.069864in}{2.010986in}}{\pgfqpoint{2.068400in}{2.007453in}}{\pgfqpoint{2.068400in}{2.003770in}}%
\pgfpathcurveto{\pgfqpoint{2.068400in}{2.000087in}}{\pgfqpoint{2.069864in}{1.996554in}}{\pgfqpoint{2.072468in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{2.075073in}{1.991345in}}{\pgfqpoint{2.078606in}{1.989881in}}{\pgfqpoint{2.082289in}{1.989881in}}%
\pgfpathlineto{\pgfqpoint{2.082289in}{1.989881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148962in}{1.968380in}}%
\pgfpathcurveto{\pgfqpoint{2.152645in}{1.968380in}}{\pgfqpoint{2.156178in}{1.969843in}}{\pgfqpoint{2.158783in}{1.972448in}}%
\pgfpathcurveto{\pgfqpoint{2.161388in}{1.975053in}}{\pgfqpoint{2.162851in}{1.978586in}}{\pgfqpoint{2.162851in}{1.982269in}}%
\pgfpathcurveto{\pgfqpoint{2.162851in}{1.985952in}}{\pgfqpoint{2.161388in}{1.989485in}}{\pgfqpoint{2.158783in}{1.992090in}}%
\pgfpathcurveto{\pgfqpoint{2.156178in}{1.994694in}}{\pgfqpoint{2.152645in}{1.996158in}}{\pgfqpoint{2.148962in}{1.996158in}}%
\pgfpathcurveto{\pgfqpoint{2.145279in}{1.996158in}}{\pgfqpoint{2.141746in}{1.994694in}}{\pgfqpoint{2.139141in}{1.992090in}}%
\pgfpathcurveto{\pgfqpoint{2.136537in}{1.989485in}}{\pgfqpoint{2.135073in}{1.985952in}}{\pgfqpoint{2.135073in}{1.982269in}}%
\pgfpathcurveto{\pgfqpoint{2.135073in}{1.978586in}}{\pgfqpoint{2.136537in}{1.975053in}}{\pgfqpoint{2.139141in}{1.972448in}}%
\pgfpathcurveto{\pgfqpoint{2.141746in}{1.969843in}}{\pgfqpoint{2.145279in}{1.968380in}}{\pgfqpoint{2.148962in}{1.968380in}}%
\pgfpathlineto{\pgfqpoint{2.148962in}{1.968380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141446in}{2.007344in}}%
\pgfpathcurveto{\pgfqpoint{2.145129in}{2.007344in}}{\pgfqpoint{2.148662in}{2.008808in}}{\pgfqpoint{2.151267in}{2.011412in}}%
\pgfpathcurveto{\pgfqpoint{2.153871in}{2.014017in}}{\pgfqpoint{2.155335in}{2.017550in}}{\pgfqpoint{2.155335in}{2.021233in}}%
\pgfpathcurveto{\pgfqpoint{2.155335in}{2.024917in}}{\pgfqpoint{2.153871in}{2.028450in}}{\pgfqpoint{2.151267in}{2.031054in}}%
\pgfpathcurveto{\pgfqpoint{2.148662in}{2.033659in}}{\pgfqpoint{2.145129in}{2.035122in}}{\pgfqpoint{2.141446in}{2.035122in}}%
\pgfpathcurveto{\pgfqpoint{2.137763in}{2.035122in}}{\pgfqpoint{2.134230in}{2.033659in}}{\pgfqpoint{2.131625in}{2.031054in}}%
\pgfpathcurveto{\pgfqpoint{2.129021in}{2.028450in}}{\pgfqpoint{2.127557in}{2.024917in}}{\pgfqpoint{2.127557in}{2.021233in}}%
\pgfpathcurveto{\pgfqpoint{2.127557in}{2.017550in}}{\pgfqpoint{2.129021in}{2.014017in}}{\pgfqpoint{2.131625in}{2.011412in}}%
\pgfpathcurveto{\pgfqpoint{2.134230in}{2.008808in}}{\pgfqpoint{2.137763in}{2.007344in}}{\pgfqpoint{2.141446in}{2.007344in}}%
\pgfpathlineto{\pgfqpoint{2.141446in}{2.007344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127369in}{1.959759in}}%
\pgfpathcurveto{\pgfqpoint{2.131052in}{1.959759in}}{\pgfqpoint{2.134585in}{1.961223in}}{\pgfqpoint{2.137189in}{1.963827in}}%
\pgfpathcurveto{\pgfqpoint{2.139794in}{1.966432in}}{\pgfqpoint{2.141257in}{1.969965in}}{\pgfqpoint{2.141257in}{1.973648in}}%
\pgfpathcurveto{\pgfqpoint{2.141257in}{1.977331in}}{\pgfqpoint{2.139794in}{1.980864in}}{\pgfqpoint{2.137189in}{1.983469in}}%
\pgfpathcurveto{\pgfqpoint{2.134585in}{1.986074in}}{\pgfqpoint{2.131052in}{1.987537in}}{\pgfqpoint{2.127369in}{1.987537in}}%
\pgfpathcurveto{\pgfqpoint{2.123685in}{1.987537in}}{\pgfqpoint{2.120152in}{1.986074in}}{\pgfqpoint{2.117548in}{1.983469in}}%
\pgfpathcurveto{\pgfqpoint{2.114943in}{1.980864in}}{\pgfqpoint{2.113480in}{1.977331in}}{\pgfqpoint{2.113480in}{1.973648in}}%
\pgfpathcurveto{\pgfqpoint{2.113480in}{1.969965in}}{\pgfqpoint{2.114943in}{1.966432in}}{\pgfqpoint{2.117548in}{1.963827in}}%
\pgfpathcurveto{\pgfqpoint{2.120152in}{1.961223in}}{\pgfqpoint{2.123685in}{1.959759in}}{\pgfqpoint{2.127369in}{1.959759in}}%
\pgfpathlineto{\pgfqpoint{2.127369in}{1.959759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151677in}{1.943944in}}%
\pgfpathcurveto{\pgfqpoint{2.155360in}{1.943944in}}{\pgfqpoint{2.158893in}{1.945408in}}{\pgfqpoint{2.161498in}{1.948012in}}%
\pgfpathcurveto{\pgfqpoint{2.164102in}{1.950617in}}{\pgfqpoint{2.165566in}{1.954150in}}{\pgfqpoint{2.165566in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{2.165566in}{1.961516in}}{\pgfqpoint{2.164102in}{1.965049in}}{\pgfqpoint{2.161498in}{1.967654in}}%
\pgfpathcurveto{\pgfqpoint{2.158893in}{1.970259in}}{\pgfqpoint{2.155360in}{1.971722in}}{\pgfqpoint{2.151677in}{1.971722in}}%
\pgfpathcurveto{\pgfqpoint{2.147994in}{1.971722in}}{\pgfqpoint{2.144460in}{1.970259in}}{\pgfqpoint{2.141856in}{1.967654in}}%
\pgfpathcurveto{\pgfqpoint{2.139251in}{1.965049in}}{\pgfqpoint{2.137788in}{1.961516in}}{\pgfqpoint{2.137788in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{2.137788in}{1.954150in}}{\pgfqpoint{2.139251in}{1.950617in}}{\pgfqpoint{2.141856in}{1.948012in}}%
\pgfpathcurveto{\pgfqpoint{2.144460in}{1.945408in}}{\pgfqpoint{2.147994in}{1.943944in}}{\pgfqpoint{2.151677in}{1.943944in}}%
\pgfpathlineto{\pgfqpoint{2.151677in}{1.943944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137339in}{1.958826in}}%
\pgfpathcurveto{\pgfqpoint{2.141022in}{1.958826in}}{\pgfqpoint{2.144555in}{1.960289in}}{\pgfqpoint{2.147159in}{1.962893in}}%
\pgfpathcurveto{\pgfqpoint{2.149764in}{1.965498in}}{\pgfqpoint{2.151227in}{1.969031in}}{\pgfqpoint{2.151227in}{1.972714in}}%
\pgfpathcurveto{\pgfqpoint{2.151227in}{1.976398in}}{\pgfqpoint{2.149764in}{1.979931in}}{\pgfqpoint{2.147159in}{1.982535in}}%
\pgfpathcurveto{\pgfqpoint{2.144555in}{1.985140in}}{\pgfqpoint{2.141022in}{1.986603in}}{\pgfqpoint{2.137339in}{1.986603in}}%
\pgfpathcurveto{\pgfqpoint{2.133655in}{1.986603in}}{\pgfqpoint{2.130122in}{1.985140in}}{\pgfqpoint{2.127518in}{1.982535in}}%
\pgfpathcurveto{\pgfqpoint{2.124913in}{1.979931in}}{\pgfqpoint{2.123450in}{1.976398in}}{\pgfqpoint{2.123450in}{1.972714in}}%
\pgfpathcurveto{\pgfqpoint{2.123450in}{1.969031in}}{\pgfqpoint{2.124913in}{1.965498in}}{\pgfqpoint{2.127518in}{1.962893in}}%
\pgfpathcurveto{\pgfqpoint{2.130122in}{1.960289in}}{\pgfqpoint{2.133655in}{1.958826in}}{\pgfqpoint{2.137339in}{1.958826in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{1.958826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072299in}{1.985518in}}%
\pgfpathcurveto{\pgfqpoint{2.075982in}{1.985518in}}{\pgfqpoint{2.079515in}{1.986982in}}{\pgfqpoint{2.082120in}{1.989586in}}%
\pgfpathcurveto{\pgfqpoint{2.084724in}{1.992191in}}{\pgfqpoint{2.086188in}{1.995724in}}{\pgfqpoint{2.086188in}{1.999407in}}%
\pgfpathcurveto{\pgfqpoint{2.086188in}{2.003090in}}{\pgfqpoint{2.084724in}{2.006623in}}{\pgfqpoint{2.082120in}{2.009228in}}%
\pgfpathcurveto{\pgfqpoint{2.079515in}{2.011832in}}{\pgfqpoint{2.075982in}{2.013296in}}{\pgfqpoint{2.072299in}{2.013296in}}%
\pgfpathcurveto{\pgfqpoint{2.068616in}{2.013296in}}{\pgfqpoint{2.065083in}{2.011832in}}{\pgfqpoint{2.062478in}{2.009228in}}%
\pgfpathcurveto{\pgfqpoint{2.059873in}{2.006623in}}{\pgfqpoint{2.058410in}{2.003090in}}{\pgfqpoint{2.058410in}{1.999407in}}%
\pgfpathcurveto{\pgfqpoint{2.058410in}{1.995724in}}{\pgfqpoint{2.059873in}{1.992191in}}{\pgfqpoint{2.062478in}{1.989586in}}%
\pgfpathcurveto{\pgfqpoint{2.065083in}{1.986982in}}{\pgfqpoint{2.068616in}{1.985518in}}{\pgfqpoint{2.072299in}{1.985518in}}%
\pgfpathlineto{\pgfqpoint{2.072299in}{1.985518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154166in}{1.979591in}}%
\pgfpathcurveto{\pgfqpoint{2.157849in}{1.979591in}}{\pgfqpoint{2.161382in}{1.981055in}}{\pgfqpoint{2.163987in}{1.983659in}}%
\pgfpathcurveto{\pgfqpoint{2.166591in}{1.986264in}}{\pgfqpoint{2.168055in}{1.989797in}}{\pgfqpoint{2.168055in}{1.993480in}}%
\pgfpathcurveto{\pgfqpoint{2.168055in}{1.997163in}}{\pgfqpoint{2.166591in}{2.000696in}}{\pgfqpoint{2.163987in}{2.003301in}}%
\pgfpathcurveto{\pgfqpoint{2.161382in}{2.005906in}}{\pgfqpoint{2.157849in}{2.007369in}}{\pgfqpoint{2.154166in}{2.007369in}}%
\pgfpathcurveto{\pgfqpoint{2.150482in}{2.007369in}}{\pgfqpoint{2.146949in}{2.005906in}}{\pgfqpoint{2.144345in}{2.003301in}}%
\pgfpathcurveto{\pgfqpoint{2.141740in}{2.000696in}}{\pgfqpoint{2.140277in}{1.997163in}}{\pgfqpoint{2.140277in}{1.993480in}}%
\pgfpathcurveto{\pgfqpoint{2.140277in}{1.989797in}}{\pgfqpoint{2.141740in}{1.986264in}}{\pgfqpoint{2.144345in}{1.983659in}}%
\pgfpathcurveto{\pgfqpoint{2.146949in}{1.981055in}}{\pgfqpoint{2.150482in}{1.979591in}}{\pgfqpoint{2.154166in}{1.979591in}}%
\pgfpathlineto{\pgfqpoint{2.154166in}{1.979591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144286in}{1.989854in}}%
\pgfpathcurveto{\pgfqpoint{2.147969in}{1.989854in}}{\pgfqpoint{2.151502in}{1.991317in}}{\pgfqpoint{2.154106in}{1.993922in}}%
\pgfpathcurveto{\pgfqpoint{2.156711in}{1.996526in}}{\pgfqpoint{2.158174in}{2.000059in}}{\pgfqpoint{2.158174in}{2.003743in}}%
\pgfpathcurveto{\pgfqpoint{2.158174in}{2.007426in}}{\pgfqpoint{2.156711in}{2.010959in}}{\pgfqpoint{2.154106in}{2.013564in}}%
\pgfpathcurveto{\pgfqpoint{2.151502in}{2.016168in}}{\pgfqpoint{2.147969in}{2.017632in}}{\pgfqpoint{2.144286in}{2.017632in}}%
\pgfpathcurveto{\pgfqpoint{2.140602in}{2.017632in}}{\pgfqpoint{2.137069in}{2.016168in}}{\pgfqpoint{2.134465in}{2.013564in}}%
\pgfpathcurveto{\pgfqpoint{2.131860in}{2.010959in}}{\pgfqpoint{2.130397in}{2.007426in}}{\pgfqpoint{2.130397in}{2.003743in}}%
\pgfpathcurveto{\pgfqpoint{2.130397in}{2.000059in}}{\pgfqpoint{2.131860in}{1.996526in}}{\pgfqpoint{2.134465in}{1.993922in}}%
\pgfpathcurveto{\pgfqpoint{2.137069in}{1.991317in}}{\pgfqpoint{2.140602in}{1.989854in}}{\pgfqpoint{2.144286in}{1.989854in}}%
\pgfpathlineto{\pgfqpoint{2.144286in}{1.989854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139779in}{1.973067in}}%
\pgfpathcurveto{\pgfqpoint{2.143462in}{1.973067in}}{\pgfqpoint{2.146995in}{1.974531in}}{\pgfqpoint{2.149600in}{1.977135in}}%
\pgfpathcurveto{\pgfqpoint{2.152204in}{1.979740in}}{\pgfqpoint{2.153668in}{1.983273in}}{\pgfqpoint{2.153668in}{1.986956in}}%
\pgfpathcurveto{\pgfqpoint{2.153668in}{1.990639in}}{\pgfqpoint{2.152204in}{1.994172in}}{\pgfqpoint{2.149600in}{1.996777in}}%
\pgfpathcurveto{\pgfqpoint{2.146995in}{1.999382in}}{\pgfqpoint{2.143462in}{2.000845in}}{\pgfqpoint{2.139779in}{2.000845in}}%
\pgfpathcurveto{\pgfqpoint{2.136095in}{2.000845in}}{\pgfqpoint{2.132562in}{1.999382in}}{\pgfqpoint{2.129958in}{1.996777in}}%
\pgfpathcurveto{\pgfqpoint{2.127353in}{1.994172in}}{\pgfqpoint{2.125890in}{1.990639in}}{\pgfqpoint{2.125890in}{1.986956in}}%
\pgfpathcurveto{\pgfqpoint{2.125890in}{1.983273in}}{\pgfqpoint{2.127353in}{1.979740in}}{\pgfqpoint{2.129958in}{1.977135in}}%
\pgfpathcurveto{\pgfqpoint{2.132562in}{1.974531in}}{\pgfqpoint{2.136095in}{1.973067in}}{\pgfqpoint{2.139779in}{1.973067in}}%
\pgfpathlineto{\pgfqpoint{2.139779in}{1.973067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105243in}{1.977005in}}%
\pgfpathcurveto{\pgfqpoint{2.108926in}{1.977005in}}{\pgfqpoint{2.112459in}{1.978469in}}{\pgfqpoint{2.115064in}{1.981073in}}%
\pgfpathcurveto{\pgfqpoint{2.117669in}{1.983678in}}{\pgfqpoint{2.119132in}{1.987211in}}{\pgfqpoint{2.119132in}{1.990894in}}%
\pgfpathcurveto{\pgfqpoint{2.119132in}{1.994578in}}{\pgfqpoint{2.117669in}{1.998111in}}{\pgfqpoint{2.115064in}{2.000715in}}%
\pgfpathcurveto{\pgfqpoint{2.112459in}{2.003320in}}{\pgfqpoint{2.108926in}{2.004783in}}{\pgfqpoint{2.105243in}{2.004783in}}%
\pgfpathcurveto{\pgfqpoint{2.101560in}{2.004783in}}{\pgfqpoint{2.098027in}{2.003320in}}{\pgfqpoint{2.095422in}{2.000715in}}%
\pgfpathcurveto{\pgfqpoint{2.092818in}{1.998111in}}{\pgfqpoint{2.091354in}{1.994578in}}{\pgfqpoint{2.091354in}{1.990894in}}%
\pgfpathcurveto{\pgfqpoint{2.091354in}{1.987211in}}{\pgfqpoint{2.092818in}{1.983678in}}{\pgfqpoint{2.095422in}{1.981073in}}%
\pgfpathcurveto{\pgfqpoint{2.098027in}{1.978469in}}{\pgfqpoint{2.101560in}{1.977005in}}{\pgfqpoint{2.105243in}{1.977005in}}%
\pgfpathlineto{\pgfqpoint{2.105243in}{1.977005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219920in}{1.961245in}}%
\pgfpathcurveto{\pgfqpoint{2.223604in}{1.961245in}}{\pgfqpoint{2.227137in}{1.962708in}}{\pgfqpoint{2.229741in}{1.965313in}}%
\pgfpathcurveto{\pgfqpoint{2.232346in}{1.967917in}}{\pgfqpoint{2.233809in}{1.971450in}}{\pgfqpoint{2.233809in}{1.975134in}}%
\pgfpathcurveto{\pgfqpoint{2.233809in}{1.978817in}}{\pgfqpoint{2.232346in}{1.982350in}}{\pgfqpoint{2.229741in}{1.984955in}}%
\pgfpathcurveto{\pgfqpoint{2.227137in}{1.987559in}}{\pgfqpoint{2.223604in}{1.989023in}}{\pgfqpoint{2.219920in}{1.989023in}}%
\pgfpathcurveto{\pgfqpoint{2.216237in}{1.989023in}}{\pgfqpoint{2.212704in}{1.987559in}}{\pgfqpoint{2.210099in}{1.984955in}}%
\pgfpathcurveto{\pgfqpoint{2.207495in}{1.982350in}}{\pgfqpoint{2.206032in}{1.978817in}}{\pgfqpoint{2.206032in}{1.975134in}}%
\pgfpathcurveto{\pgfqpoint{2.206032in}{1.971450in}}{\pgfqpoint{2.207495in}{1.967917in}}{\pgfqpoint{2.210099in}{1.965313in}}%
\pgfpathcurveto{\pgfqpoint{2.212704in}{1.962708in}}{\pgfqpoint{2.216237in}{1.961245in}}{\pgfqpoint{2.219920in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{1.961245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.858538in}{1.460504in}}{\pgfqpoint{2.126359in}{1.801854in}}{%
\pgfpathmoveto{\pgfqpoint{1.858538in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{1.858538in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.859884in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.861230in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.862576in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.863922in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.865268in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.866613in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.867959in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.869305in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.871997in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.874688in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.876034in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.877380in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.878726in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.884109in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.888147in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.889493in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.890838in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.893530in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.896222in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.900259in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.901605in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.904297in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.905643in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.906988in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.908334in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.909680in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.913718in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.915063in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.917755in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.919101in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.920447in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.923138in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.924484in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.925830in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.929868in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.933905in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.935251in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.936597in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.939288in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.940634in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.943326in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.944672in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.946018in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.947363in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.948709in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.951401in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.952747in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.954093in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.956784in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.958130in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.959476in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.962168in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.964859in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.966205in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.967551in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.968897in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.971588in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.972934in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.974280in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.978318in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.979663in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.982355in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.983701in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.985047in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.986393in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.987738in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.989084in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.990430in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.991776in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.994468in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.999851in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.002543in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.006580in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.007926in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.016001in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.017347in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.018693in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.021384in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.025422in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.028113in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.034843in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.037534in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.038880in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.041572in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.048301in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.049647in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.050993in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.052338in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.053684in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.055030in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.056376in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.057722in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.059068in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.060413in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.061759in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.064451in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.065797in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.067143in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.068488in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.071180in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.072526in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.073872in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.075218in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.076563in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.077909in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.079255in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.080601in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.081947in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.083293in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.088676in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.091368in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.092713in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.094059in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.096751in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.098097in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.099443in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.100788in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.104826in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.106172in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.107518in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.110209in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.111555in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.114247in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.115593in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.116938in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.118284in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.119630in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.123668in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.125013in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.126359in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.126359in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{2.126359in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{2.125013in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{2.123668in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{1.461026in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{1.461153in}}%
\pgfpathlineto{\pgfqpoint{2.119630in}{1.461306in}}%
\pgfpathlineto{\pgfqpoint{2.118284in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{2.116938in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{2.115593in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{2.114247in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{1.462613in}}%
\pgfpathlineto{\pgfqpoint{2.111555in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{2.110209in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{2.108863in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{2.107518in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.106172in}{1.465302in}}%
\pgfpathlineto{\pgfqpoint{2.104826in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.103480in}{1.466909in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{1.467842in}}%
\pgfpathlineto{\pgfqpoint{2.100788in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{2.099443in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{2.098097in}{1.471177in}}%
\pgfpathlineto{\pgfqpoint{2.096751in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{2.094059in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{2.092713in}{1.476808in}}%
\pgfpathlineto{\pgfqpoint{2.091368in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{2.088676in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{1.483408in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{2.084638in}{1.486842in}}%
\pgfpathlineto{\pgfqpoint{2.083293in}{1.488540in}}%
\pgfpathlineto{\pgfqpoint{2.081947in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{2.080601in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{2.079255in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{2.077909in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{2.076563in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{2.075218in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{2.073872in}{1.498679in}}%
\pgfpathlineto{\pgfqpoint{2.072526in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{2.071180in}{1.500647in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{2.068488in}{1.502118in}}%
\pgfpathlineto{\pgfqpoint{2.067143in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{2.065797in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{2.064451in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{2.061759in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{2.060413in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{2.059068in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{2.057722in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{2.056376in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{2.055030in}{1.505464in}}%
\pgfpathlineto{\pgfqpoint{2.053684in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{2.052338in}{1.506926in}}%
\pgfpathlineto{\pgfqpoint{2.050993in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.049647in}{1.509436in}}%
\pgfpathlineto{\pgfqpoint{2.048301in}{1.511206in}}%
\pgfpathlineto{\pgfqpoint{2.046955in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.522784in}}%
\pgfpathlineto{\pgfqpoint{2.041572in}{1.526998in}}%
\pgfpathlineto{\pgfqpoint{2.040226in}{1.531801in}}%
\pgfpathlineto{\pgfqpoint{2.038880in}{1.537209in}}%
\pgfpathlineto{\pgfqpoint{2.037534in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{1.549874in}}%
\pgfpathlineto{\pgfqpoint{2.034843in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.582293in}}%
\pgfpathlineto{\pgfqpoint{2.029459in}{1.591700in}}%
\pgfpathlineto{\pgfqpoint{2.028113in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{2.026768in}{1.611728in}}%
\pgfpathlineto{\pgfqpoint{2.025422in}{1.622217in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{1.632925in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{1.643776in}}%
\pgfpathlineto{\pgfqpoint{2.021384in}{1.654688in}}%
\pgfpathlineto{\pgfqpoint{2.020038in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{2.018693in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{2.017347in}{1.686990in}}%
\pgfpathlineto{\pgfqpoint{2.016001in}{1.697357in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.707405in}}%
\pgfpathlineto{\pgfqpoint{2.013309in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{1.735062in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{1.743299in}}%
\pgfpathlineto{\pgfqpoint{2.007926in}{1.750991in}}%
\pgfpathlineto{\pgfqpoint{2.006580in}{1.758117in}}%
\pgfpathlineto{\pgfqpoint{2.005234in}{1.764666in}}%
\pgfpathlineto{\pgfqpoint{2.003888in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.002543in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{1.780850in}}%
\pgfpathlineto{\pgfqpoint{1.999851in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{1.788855in}}%
\pgfpathlineto{\pgfqpoint{1.997159in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{1.994468in}{1.797051in}}%
\pgfpathlineto{\pgfqpoint{1.993122in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.991776in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{1.990430in}{1.801165in}}%
\pgfpathlineto{\pgfqpoint{1.989084in}{1.801708in}}%
\pgfpathlineto{\pgfqpoint{1.987738in}{1.801854in}}%
\pgfpathlineto{\pgfqpoint{1.986393in}{1.801609in}}%
\pgfpathlineto{\pgfqpoint{1.985047in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{1.983701in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{1.982355in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{1.979663in}{1.794450in}}%
\pgfpathlineto{\pgfqpoint{1.978318in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{1.974280in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{1.972934in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{1.971588in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.766447in}}%
\pgfpathlineto{\pgfqpoint{1.968897in}{1.760649in}}%
\pgfpathlineto{\pgfqpoint{1.967551in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.966205in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{1.964859in}{1.740730in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{1.962168in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{1.959476in}{1.709236in}}%
\pgfpathlineto{\pgfqpoint{1.958130in}{1.700713in}}%
\pgfpathlineto{\pgfqpoint{1.956784in}{1.692014in}}%
\pgfpathlineto{\pgfqpoint{1.955438in}{1.683182in}}%
\pgfpathlineto{\pgfqpoint{1.954093in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{1.952747in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{1.951401in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{1.948709in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.947363in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{1.946018in}{1.621377in}}%
\pgfpathlineto{\pgfqpoint{1.944672in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{1.943326in}{1.604906in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{1.597030in}}%
\pgfpathlineto{\pgfqpoint{1.940634in}{1.589424in}}%
\pgfpathlineto{\pgfqpoint{1.939288in}{1.582108in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{1.575098in}}%
\pgfpathlineto{\pgfqpoint{1.936597in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{1.935251in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{1.933905in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.544958in}}%
\pgfpathlineto{\pgfqpoint{1.929868in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{1.535236in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{1.530857in}}%
\pgfpathlineto{\pgfqpoint{1.925830in}{1.526785in}}%
\pgfpathlineto{\pgfqpoint{1.924484in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{1.923138in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.516264in}}%
\pgfpathlineto{\pgfqpoint{1.920447in}{1.513264in}}%
\pgfpathlineto{\pgfqpoint{1.919101in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{1.917755in}{1.507901in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{1.915063in}{1.503245in}}%
\pgfpathlineto{\pgfqpoint{1.913718in}{1.501130in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{1.911026in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.909680in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{1.908334in}{1.493630in}}%
\pgfpathlineto{\pgfqpoint{1.906988in}{1.491917in}}%
\pgfpathlineto{\pgfqpoint{1.905643in}{1.490244in}}%
\pgfpathlineto{\pgfqpoint{1.904297in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{1.486991in}}%
\pgfpathlineto{\pgfqpoint{1.901605in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{1.900259in}{1.483837in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{1.896222in}{1.479296in}}%
\pgfpathlineto{\pgfqpoint{1.894876in}{1.477847in}}%
\pgfpathlineto{\pgfqpoint{1.893530in}{1.476438in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{1.890838in}{1.473767in}}%
\pgfpathlineto{\pgfqpoint{1.889493in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{1.888147in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{1.884109in}{1.468169in}}%
\pgfpathlineto{\pgfqpoint{1.882763in}{1.467262in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.465668in}}%
\pgfpathlineto{\pgfqpoint{1.878726in}{1.464980in}}%
\pgfpathlineto{\pgfqpoint{1.877380in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{1.876034in}{1.463808in}}%
\pgfpathlineto{\pgfqpoint{1.874688in}{1.463318in}}%
\pgfpathlineto{\pgfqpoint{1.873343in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{1.871997in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{1.869305in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{1.867959in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{1.866613in}{1.461451in}}%
\pgfpathlineto{\pgfqpoint{1.865268in}{1.461277in}}%
\pgfpathlineto{\pgfqpoint{1.863922in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{1.862576in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{1.861230in}{1.460910in}}%
\pgfpathlineto{\pgfqpoint{1.859884in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{1.858538in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{1.858538in}{1.460760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.274543in}{1.460504in}}{\pgfqpoint{2.302726in}{1.514181in}}{%
\pgfpathmoveto{\pgfqpoint{0.274543in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{0.274543in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.284735in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.294927in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.305119in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.315311in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.325503in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.335695in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.345886in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.356078in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.366270in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.376462in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.386654in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.396846in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.407038in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.427421in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.437613in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.447805in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.457997in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.468189in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.478381in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.488573in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.498765in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.508956in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.519148in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.529340in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.539532in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.549724in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.559916in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.570108in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.621067in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.631259in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.641451in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.651643in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.672026in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.682218in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.702602in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.712794in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.722986in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.733178in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.743370in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.753561in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.763753in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.773945in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.784137in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.794329in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.804521in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.824905in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.835096in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.845288in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.865672in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.875864in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.906440in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.926823in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.947207in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.957399in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.967591in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.987975in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.008358in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.018550in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.028742in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.038934in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.049126in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.059318in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.069509in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.079701in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.120469in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.130661in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.140853in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.151044in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.171428in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.191812in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.202004in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.212196in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.222388in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.232579in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.242771in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.263155in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.283539in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.293731in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.303923in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.314114in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.324306in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.344690in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.354882in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.375266in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.385458in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.395649in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.416033in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.426225in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.446609in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.456801in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.477184in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.507760in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.517952in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.558719in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.568911in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.589295in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.599487in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.619871in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.630063in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.681022in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.691214in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.711598in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.721789in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.762557in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.772749in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.782941in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.803324in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.813516in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.833900in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.874668in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.884859in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.895051in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.915435in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.925627in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.935819in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.946011in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.996970in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.007162in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.017354in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.027546in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.037738in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.047929in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.058121in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.088697in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.098889in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.109081in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.119273in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.129464in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.170232in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.190616in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.210999in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.221191in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.231383in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.241575in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.261959in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.282342in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.292534in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.302726in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.302726in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{2.302726in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{2.292534in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{2.282342in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{1.460690in}}%
\pgfpathlineto{\pgfqpoint{2.261959in}{1.460737in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{1.460793in}}%
\pgfpathlineto{\pgfqpoint{2.241575in}{1.460861in}}%
\pgfpathlineto{\pgfqpoint{2.231383in}{1.460941in}}%
\pgfpathlineto{\pgfqpoint{2.221191in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{2.210999in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.461281in}}%
\pgfpathlineto{\pgfqpoint{2.190616in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{2.170232in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{1.462596in}}%
\pgfpathlineto{\pgfqpoint{2.129464in}{1.462920in}}%
\pgfpathlineto{\pgfqpoint{2.119273in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{2.109081in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{2.098889in}{1.464101in}}%
\pgfpathlineto{\pgfqpoint{2.088697in}{1.464565in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{1.465591in}}%
\pgfpathlineto{\pgfqpoint{2.058121in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.047929in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{2.037738in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{2.027546in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{2.017354in}{1.468617in}}%
\pgfpathlineto{\pgfqpoint{2.007162in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{1.996970in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{1.976586in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{1.472488in}}%
\pgfpathlineto{\pgfqpoint{1.946011in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{1.935819in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{1.925627in}{1.474207in}}%
\pgfpathlineto{\pgfqpoint{1.915435in}{1.474724in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{1.895051in}{1.475673in}}%
\pgfpathlineto{\pgfqpoint{1.884859in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{1.874668in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{1.477302in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.477685in}}%
\pgfpathlineto{\pgfqpoint{1.833900in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{1.823708in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{1.813516in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{1.803324in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.479891in}}%
\pgfpathlineto{\pgfqpoint{1.782941in}{1.480463in}}%
\pgfpathlineto{\pgfqpoint{1.772749in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{1.762557in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{1.721789in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{1.711598in}{1.486729in}}%
\pgfpathlineto{\pgfqpoint{1.701406in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{1.691214in}{1.489346in}}%
\pgfpathlineto{\pgfqpoint{1.681022in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.492285in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.495464in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{1.630063in}{1.498771in}}%
\pgfpathlineto{\pgfqpoint{1.619871in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.502072in}}%
\pgfpathlineto{\pgfqpoint{1.599487in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{1.589295in}{1.505221in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{1.568911in}{1.508072in}}%
\pgfpathlineto{\pgfqpoint{1.558719in}{1.509343in}}%
\pgfpathlineto{\pgfqpoint{1.548528in}{1.510491in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{1.511502in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.517952in}{1.513069in}}%
\pgfpathlineto{\pgfqpoint{1.507760in}{1.513607in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.513974in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{1.477184in}{1.514181in}}%
\pgfpathlineto{\pgfqpoint{1.466993in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{1.456801in}{1.513687in}}%
\pgfpathlineto{\pgfqpoint{1.446609in}{1.513187in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{1.512524in}}%
\pgfpathlineto{\pgfqpoint{1.426225in}{1.511708in}}%
\pgfpathlineto{\pgfqpoint{1.416033in}{1.510749in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{1.509656in}}%
\pgfpathlineto{\pgfqpoint{1.395649in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{1.385458in}{1.507120in}}%
\pgfpathlineto{\pgfqpoint{1.375266in}{1.505702in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{1.504203in}}%
\pgfpathlineto{\pgfqpoint{1.354882in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{1.344690in}{1.501014in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{1.499352in}}%
\pgfpathlineto{\pgfqpoint{1.324306in}{1.497663in}}%
\pgfpathlineto{\pgfqpoint{1.314114in}{1.495958in}}%
\pgfpathlineto{\pgfqpoint{1.303923in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{1.293731in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{1.283539in}{1.490872in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{1.263155in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.252963in}{1.486029in}}%
\pgfpathlineto{\pgfqpoint{1.242771in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{1.232579in}{1.483033in}}%
\pgfpathlineto{\pgfqpoint{1.222388in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{1.212196in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{1.202004in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{1.191812in}{1.477752in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{1.476589in}}%
\pgfpathlineto{\pgfqpoint{1.171428in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{1.474454in}}%
\pgfpathlineto{\pgfqpoint{1.151044in}{1.473478in}}%
\pgfpathlineto{\pgfqpoint{1.140853in}{1.472560in}}%
\pgfpathlineto{\pgfqpoint{1.130661in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{1.120469in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{1.470135in}}%
\pgfpathlineto{\pgfqpoint{1.100085in}{1.469426in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{1.079701in}{1.468142in}}%
\pgfpathlineto{\pgfqpoint{1.069509in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{1.059318in}{1.467017in}}%
\pgfpathlineto{\pgfqpoint{1.049126in}{1.466508in}}%
\pgfpathlineto{\pgfqpoint{1.038934in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.028742in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{1.018550in}{1.465175in}}%
\pgfpathlineto{\pgfqpoint{1.008358in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{0.987975in}{1.464104in}}%
\pgfpathlineto{\pgfqpoint{0.977783in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{0.967591in}{1.463526in}}%
\pgfpathlineto{\pgfqpoint{0.957399in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{0.947207in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.462853in}}%
\pgfpathlineto{\pgfqpoint{0.926823in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{0.906440in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{1.462317in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{0.875864in}{1.462198in}}%
\pgfpathlineto{\pgfqpoint{0.865672in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{1.462171in}}%
\pgfpathlineto{\pgfqpoint{0.845288in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{0.835096in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{0.824905in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{0.814713in}{1.462352in}}%
\pgfpathlineto{\pgfqpoint{0.804521in}{1.462436in}}%
\pgfpathlineto{\pgfqpoint{0.794329in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{0.784137in}{1.462635in}}%
\pgfpathlineto{\pgfqpoint{0.773945in}{1.462744in}}%
\pgfpathlineto{\pgfqpoint{0.763753in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{0.753561in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{0.743370in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{0.733178in}{1.463183in}}%
\pgfpathlineto{\pgfqpoint{0.722986in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{0.712794in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{0.702602in}{1.463441in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{0.682218in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{0.672026in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{0.651643in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{0.641451in}{1.463545in}}%
\pgfpathlineto{\pgfqpoint{0.631259in}{1.463500in}}%
\pgfpathlineto{\pgfqpoint{0.621067in}{1.463437in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{1.463263in}}%
\pgfpathlineto{\pgfqpoint{0.590491in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{0.580300in}{1.463035in}}%
\pgfpathlineto{\pgfqpoint{0.570108in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.559916in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{0.549724in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{0.539532in}{1.462481in}}%
\pgfpathlineto{\pgfqpoint{0.529340in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{0.519148in}{1.462186in}}%
\pgfpathlineto{\pgfqpoint{0.508956in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{0.498765in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{0.488573in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{0.478381in}{1.461634in}}%
\pgfpathlineto{\pgfqpoint{0.468189in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{0.457997in}{1.461396in}}%
\pgfpathlineto{\pgfqpoint{0.447805in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{0.437613in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{0.427421in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{0.407038in}{1.460946in}}%
\pgfpathlineto{\pgfqpoint{0.396846in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{0.386654in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{0.376462in}{1.460773in}}%
\pgfpathlineto{\pgfqpoint{0.366270in}{1.460729in}}%
\pgfpathlineto{\pgfqpoint{0.356078in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{0.345886in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{0.335695in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{0.325503in}{1.460608in}}%
\pgfpathlineto{\pgfqpoint{0.315311in}{1.460588in}}%
\pgfpathlineto{\pgfqpoint{0.305119in}{1.460572in}}%
\pgfpathlineto{\pgfqpoint{0.294927in}{1.460558in}}%
\pgfpathlineto{\pgfqpoint{0.284735in}{1.460547in}}%
\pgfpathlineto{\pgfqpoint{0.274543in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{0.274543in}{1.460538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.664930in}{1.460504in}}{\pgfqpoint{2.429845in}{1.498111in}}{%
\pgfpathmoveto{\pgfqpoint{0.664930in}{1.460563in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.682668in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.691537in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.700406in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.709275in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.718144in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.727013in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.735882in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.753620in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.762489in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.771357in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.797964in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.815702in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.833440in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.842309in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.851178in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.860047in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.868916in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.877784in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.886653in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.904391in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.922129in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.930998in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.939867in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.975343in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.001949in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.010818in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.019687in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.037425in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.081770in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.099507in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.108376in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.126114in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.134983in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.143852in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.152721in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.170459in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.179328in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.188197in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.197066in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.205934in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.214803in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.223672in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.241410in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.259148in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.294624in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.312362in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.330099in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.338968in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.347837in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.401051in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.409920in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.418789in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.436526in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.445395in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.472002in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.480871in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.489740in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.498609in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.507478in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.525216in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.542953in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.551822in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.560691in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.569560in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.578429in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.596167in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.613905in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.649380in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.684856in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.693725in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.702594in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.729201in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.738070in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.746939in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.755807in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.782414in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.791283in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.809021in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.826759in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.844497in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.871103in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.897710in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.906579in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.924317in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.933186in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.942055in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.950924in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.977530in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.986399in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{1.995268in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.013006in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.057351in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.066220in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.075089in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.110564in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.119433in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.128302in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.137171in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.146040in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.154909in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.172647in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.181516in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.208122in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.216991in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.225860in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.261336in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.270205in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.279074in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.287943in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.296812in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.305680in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.314549in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.341156in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.350025in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.358894in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.367763in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.394370in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.412108in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.420976in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.429845in}{1.460504in}}%
\pgfpathlineto{\pgfqpoint{2.429845in}{1.460576in}}%
\pgfpathlineto{\pgfqpoint{2.429845in}{1.460576in}}%
\pgfpathlineto{\pgfqpoint{2.420976in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{2.412108in}{1.460614in}}%
\pgfpathlineto{\pgfqpoint{2.403239in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{2.394370in}{1.460668in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{2.367763in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{2.358894in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{2.350025in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{2.341156in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{2.314549in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{2.305680in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{2.296812in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{2.287943in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{2.279074in}{1.462090in}}%
\pgfpathlineto{\pgfqpoint{2.270205in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.261336in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{2.252467in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.463712in}}%
\pgfpathlineto{\pgfqpoint{2.225860in}{1.464157in}}%
\pgfpathlineto{\pgfqpoint{2.216991in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{2.208122in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{2.181516in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{2.172647in}{1.467875in}}%
\pgfpathlineto{\pgfqpoint{2.163778in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{2.154909in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{2.146040in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{2.137171in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{2.128302in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{2.119433in}{1.473542in}}%
\pgfpathlineto{\pgfqpoint{2.110564in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.475823in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{2.075089in}{1.479500in}}%
\pgfpathlineto{\pgfqpoint{2.066220in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{2.057351in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.048482in}{1.483328in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{1.484602in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{2.021875in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{2.013006in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{1.995268in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{1.986399in}{1.491626in}}%
\pgfpathlineto{\pgfqpoint{1.977530in}{1.492617in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{1.494383in}}%
\pgfpathlineto{\pgfqpoint{1.950924in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{1.942055in}{1.495826in}}%
\pgfpathlineto{\pgfqpoint{1.933186in}{1.496418in}}%
\pgfpathlineto{\pgfqpoint{1.924317in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.906579in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.897710in}{1.497892in}}%
\pgfpathlineto{\pgfqpoint{1.888841in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{1.871103in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{1.853366in}{1.497873in}}%
\pgfpathlineto{\pgfqpoint{1.844497in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.497407in}}%
\pgfpathlineto{\pgfqpoint{1.826759in}{1.497102in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{1.496759in}}%
\pgfpathlineto{\pgfqpoint{1.809021in}{1.496385in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{1.791283in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{1.782414in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{1.773545in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{1.755807in}{1.493911in}}%
\pgfpathlineto{\pgfqpoint{1.746939in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{1.738070in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{1.729201in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{1.492490in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{1.492204in}}%
\pgfpathlineto{\pgfqpoint{1.702594in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{1.693725in}{1.491730in}}%
\pgfpathlineto{\pgfqpoint{1.684856in}{1.491545in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{1.491393in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{1.649380in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{1.640512in}{1.491105in}}%
\pgfpathlineto{\pgfqpoint{1.631643in}{1.491102in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.491120in}}%
\pgfpathlineto{\pgfqpoint{1.613905in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.596167in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{1.587298in}{1.491329in}}%
\pgfpathlineto{\pgfqpoint{1.578429in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{1.569560in}{1.491456in}}%
\pgfpathlineto{\pgfqpoint{1.560691in}{1.491510in}}%
\pgfpathlineto{\pgfqpoint{1.551822in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.542953in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{1.534085in}{1.491581in}}%
\pgfpathlineto{\pgfqpoint{1.525216in}{1.491561in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{1.507478in}{1.491436in}}%
\pgfpathlineto{\pgfqpoint{1.498609in}{1.491325in}}%
\pgfpathlineto{\pgfqpoint{1.489740in}{1.491179in}}%
\pgfpathlineto{\pgfqpoint{1.480871in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{1.472002in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{1.445395in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{1.436526in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{1.418789in}{1.488621in}}%
\pgfpathlineto{\pgfqpoint{1.409920in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{1.401051in}{1.487614in}}%
\pgfpathlineto{\pgfqpoint{1.392182in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.383313in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{1.365575in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{1.356706in}{1.484633in}}%
\pgfpathlineto{\pgfqpoint{1.347837in}{1.483983in}}%
\pgfpathlineto{\pgfqpoint{1.338968in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{1.330099in}{1.482656in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.312362in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{1.294624in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{1.285755in}{1.479347in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{1.478710in}}%
\pgfpathlineto{\pgfqpoint{1.268017in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.259148in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.476895in}}%
\pgfpathlineto{\pgfqpoint{1.241410in}{1.476327in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{1.475778in}}%
\pgfpathlineto{\pgfqpoint{1.223672in}{1.475251in}}%
\pgfpathlineto{\pgfqpoint{1.214803in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{1.205934in}{1.474259in}}%
\pgfpathlineto{\pgfqpoint{1.197066in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{1.188197in}{1.473348in}}%
\pgfpathlineto{\pgfqpoint{1.179328in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{1.170459in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{1.152721in}{1.471743in}}%
\pgfpathlineto{\pgfqpoint{1.143852in}{1.471379in}}%
\pgfpathlineto{\pgfqpoint{1.134983in}{1.471026in}}%
\pgfpathlineto{\pgfqpoint{1.126114in}{1.470684in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{1.108376in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{1.099507in}{1.469699in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{1.081770in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.468751in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{1.468124in}}%
\pgfpathlineto{\pgfqpoint{1.046294in}{1.467811in}}%
\pgfpathlineto{\pgfqpoint{1.037425in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{1.467184in}}%
\pgfpathlineto{\pgfqpoint{1.019687in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{1.010818in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.001949in}{1.466246in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{0.975343in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{0.966474in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{1.464732in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{1.464445in}}%
\pgfpathlineto{\pgfqpoint{0.939867in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{0.930998in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{0.922129in}{1.463633in}}%
\pgfpathlineto{\pgfqpoint{0.913260in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{0.904391in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{0.886653in}{1.462696in}}%
\pgfpathlineto{\pgfqpoint{0.877784in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{0.868916in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{0.860047in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{0.851178in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{0.842309in}{1.461797in}}%
\pgfpathlineto{\pgfqpoint{0.833440in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.461524in}}%
\pgfpathlineto{\pgfqpoint{0.815702in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{0.797964in}{1.461198in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{1.461109in}}%
\pgfpathlineto{\pgfqpoint{0.780226in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{0.771357in}{1.460959in}}%
\pgfpathlineto{\pgfqpoint{0.762489in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{0.753620in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{0.735882in}{1.460750in}}%
\pgfpathlineto{\pgfqpoint{0.727013in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{0.718144in}{1.460680in}}%
\pgfpathlineto{\pgfqpoint{0.709275in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{0.700406in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{0.691537in}{1.460608in}}%
\pgfpathlineto{\pgfqpoint{0.682668in}{1.460590in}}%
\pgfpathlineto{\pgfqpoint{0.673799in}{1.460576in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.460563in}}%
\pgfpathlineto{\pgfqpoint{0.664930in}{1.460563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.493182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.455219in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756778in}{1.433589in}}%
\pgfpathcurveto{\pgfqpoint{1.760461in}{1.433589in}}{\pgfqpoint{1.763994in}{1.435052in}}{\pgfqpoint{1.766599in}{1.437657in}}%
\pgfpathcurveto{\pgfqpoint{1.769203in}{1.440261in}}{\pgfqpoint{1.770667in}{1.443794in}}{\pgfqpoint{1.770667in}{1.447478in}}%
\pgfpathcurveto{\pgfqpoint{1.770667in}{1.451161in}}{\pgfqpoint{1.769203in}{1.454694in}}{\pgfqpoint{1.766599in}{1.457299in}}%
\pgfpathcurveto{\pgfqpoint{1.763994in}{1.459903in}}{\pgfqpoint{1.760461in}{1.461367in}}{\pgfqpoint{1.756778in}{1.461367in}}%
\pgfpathcurveto{\pgfqpoint{1.753094in}{1.461367in}}{\pgfqpoint{1.749561in}{1.459903in}}{\pgfqpoint{1.746957in}{1.457299in}}%
\pgfpathcurveto{\pgfqpoint{1.744352in}{1.454694in}}{\pgfqpoint{1.742889in}{1.451161in}}{\pgfqpoint{1.742889in}{1.447478in}}%
\pgfpathcurveto{\pgfqpoint{1.742889in}{1.443794in}}{\pgfqpoint{1.744352in}{1.440261in}}{\pgfqpoint{1.746957in}{1.437657in}}%
\pgfpathcurveto{\pgfqpoint{1.749561in}{1.435052in}}{\pgfqpoint{1.753094in}{1.433589in}}{\pgfqpoint{1.756778in}{1.433589in}}%
\pgfpathlineto{\pgfqpoint{1.756778in}{1.433589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929331in}{1.427296in}}%
\pgfpathcurveto{\pgfqpoint{1.933014in}{1.427296in}}{\pgfqpoint{1.936547in}{1.428759in}}{\pgfqpoint{1.939152in}{1.431364in}}%
\pgfpathcurveto{\pgfqpoint{1.941756in}{1.433969in}}{\pgfqpoint{1.943220in}{1.437502in}}{\pgfqpoint{1.943220in}{1.441185in}}%
\pgfpathcurveto{\pgfqpoint{1.943220in}{1.444868in}}{\pgfqpoint{1.941756in}{1.448401in}}{\pgfqpoint{1.939152in}{1.451006in}}%
\pgfpathcurveto{\pgfqpoint{1.936547in}{1.453610in}}{\pgfqpoint{1.933014in}{1.455074in}}{\pgfqpoint{1.929331in}{1.455074in}}%
\pgfpathcurveto{\pgfqpoint{1.925647in}{1.455074in}}{\pgfqpoint{1.922114in}{1.453610in}}{\pgfqpoint{1.919510in}{1.451006in}}%
\pgfpathcurveto{\pgfqpoint{1.916905in}{1.448401in}}{\pgfqpoint{1.915442in}{1.444868in}}{\pgfqpoint{1.915442in}{1.441185in}}%
\pgfpathcurveto{\pgfqpoint{1.915442in}{1.437502in}}{\pgfqpoint{1.916905in}{1.433969in}}{\pgfqpoint{1.919510in}{1.431364in}}%
\pgfpathcurveto{\pgfqpoint{1.922114in}{1.428759in}}{\pgfqpoint{1.925647in}{1.427296in}}{\pgfqpoint{1.929331in}{1.427296in}}%
\pgfpathlineto{\pgfqpoint{1.929331in}{1.427296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525293in}{1.407488in}}%
\pgfpathcurveto{\pgfqpoint{1.528977in}{1.407488in}}{\pgfqpoint{1.532510in}{1.408951in}}{\pgfqpoint{1.535114in}{1.411556in}}%
\pgfpathcurveto{\pgfqpoint{1.537719in}{1.414160in}}{\pgfqpoint{1.539182in}{1.417693in}}{\pgfqpoint{1.539182in}{1.421377in}}%
\pgfpathcurveto{\pgfqpoint{1.539182in}{1.425060in}}{\pgfqpoint{1.537719in}{1.428593in}}{\pgfqpoint{1.535114in}{1.431197in}}%
\pgfpathcurveto{\pgfqpoint{1.532510in}{1.433802in}}{\pgfqpoint{1.528977in}{1.435265in}}{\pgfqpoint{1.525293in}{1.435265in}}%
\pgfpathcurveto{\pgfqpoint{1.521610in}{1.435265in}}{\pgfqpoint{1.518077in}{1.433802in}}{\pgfqpoint{1.515473in}{1.431197in}}%
\pgfpathcurveto{\pgfqpoint{1.512868in}{1.428593in}}{\pgfqpoint{1.511405in}{1.425060in}}{\pgfqpoint{1.511405in}{1.421377in}}%
\pgfpathcurveto{\pgfqpoint{1.511405in}{1.417693in}}{\pgfqpoint{1.512868in}{1.414160in}}{\pgfqpoint{1.515473in}{1.411556in}}%
\pgfpathcurveto{\pgfqpoint{1.518077in}{1.408951in}}{\pgfqpoint{1.521610in}{1.407488in}}{\pgfqpoint{1.525293in}{1.407488in}}%
\pgfpathlineto{\pgfqpoint{1.525293in}{1.407488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250076in}{1.434607in}}%
\pgfpathcurveto{\pgfqpoint{1.253759in}{1.434607in}}{\pgfqpoint{1.257292in}{1.436070in}}{\pgfqpoint{1.259897in}{1.438675in}}%
\pgfpathcurveto{\pgfqpoint{1.262501in}{1.441279in}}{\pgfqpoint{1.263965in}{1.444812in}}{\pgfqpoint{1.263965in}{1.448496in}}%
\pgfpathcurveto{\pgfqpoint{1.263965in}{1.452179in}}{\pgfqpoint{1.262501in}{1.455712in}}{\pgfqpoint{1.259897in}{1.458317in}}%
\pgfpathcurveto{\pgfqpoint{1.257292in}{1.460921in}}{\pgfqpoint{1.253759in}{1.462385in}}{\pgfqpoint{1.250076in}{1.462385in}}%
\pgfpathcurveto{\pgfqpoint{1.246392in}{1.462385in}}{\pgfqpoint{1.242859in}{1.460921in}}{\pgfqpoint{1.240255in}{1.458317in}}%
\pgfpathcurveto{\pgfqpoint{1.237650in}{1.455712in}}{\pgfqpoint{1.236187in}{1.452179in}}{\pgfqpoint{1.236187in}{1.448496in}}%
\pgfpathcurveto{\pgfqpoint{1.236187in}{1.444812in}}{\pgfqpoint{1.237650in}{1.441279in}}{\pgfqpoint{1.240255in}{1.438675in}}%
\pgfpathcurveto{\pgfqpoint{1.242859in}{1.436070in}}{\pgfqpoint{1.246392in}{1.434607in}}{\pgfqpoint{1.250076in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{1.250076in}{1.434607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015066in}{1.376814in}}%
\pgfpathcurveto{\pgfqpoint{2.018750in}{1.376814in}}{\pgfqpoint{2.022283in}{1.378277in}}{\pgfqpoint{2.024887in}{1.380882in}}%
\pgfpathcurveto{\pgfqpoint{2.027492in}{1.383487in}}{\pgfqpoint{2.028955in}{1.387020in}}{\pgfqpoint{2.028955in}{1.390703in}}%
\pgfpathcurveto{\pgfqpoint{2.028955in}{1.394386in}}{\pgfqpoint{2.027492in}{1.397919in}}{\pgfqpoint{2.024887in}{1.400524in}}%
\pgfpathcurveto{\pgfqpoint{2.022283in}{1.403128in}}{\pgfqpoint{2.018750in}{1.404592in}}{\pgfqpoint{2.015066in}{1.404592in}}%
\pgfpathcurveto{\pgfqpoint{2.011383in}{1.404592in}}{\pgfqpoint{2.007850in}{1.403128in}}{\pgfqpoint{2.005245in}{1.400524in}}%
\pgfpathcurveto{\pgfqpoint{2.002641in}{1.397919in}}{\pgfqpoint{2.001177in}{1.394386in}}{\pgfqpoint{2.001177in}{1.390703in}}%
\pgfpathcurveto{\pgfqpoint{2.001177in}{1.387020in}}{\pgfqpoint{2.002641in}{1.383487in}}{\pgfqpoint{2.005245in}{1.380882in}}%
\pgfpathcurveto{\pgfqpoint{2.007850in}{1.378277in}}{\pgfqpoint{2.011383in}{1.376814in}}{\pgfqpoint{2.015066in}{1.376814in}}%
\pgfpathlineto{\pgfqpoint{2.015066in}{1.376814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796516in}{1.400690in}}%
\pgfpathcurveto{\pgfqpoint{1.800200in}{1.400690in}}{\pgfqpoint{1.803733in}{1.402154in}}{\pgfqpoint{1.806337in}{1.404758in}}%
\pgfpathcurveto{\pgfqpoint{1.808942in}{1.407363in}}{\pgfqpoint{1.810405in}{1.410896in}}{\pgfqpoint{1.810405in}{1.414579in}}%
\pgfpathcurveto{\pgfqpoint{1.810405in}{1.418262in}}{\pgfqpoint{1.808942in}{1.421795in}}{\pgfqpoint{1.806337in}{1.424400in}}%
\pgfpathcurveto{\pgfqpoint{1.803733in}{1.427004in}}{\pgfqpoint{1.800200in}{1.428468in}}{\pgfqpoint{1.796516in}{1.428468in}}%
\pgfpathcurveto{\pgfqpoint{1.792833in}{1.428468in}}{\pgfqpoint{1.789300in}{1.427004in}}{\pgfqpoint{1.786696in}{1.424400in}}%
\pgfpathcurveto{\pgfqpoint{1.784091in}{1.421795in}}{\pgfqpoint{1.782628in}{1.418262in}}{\pgfqpoint{1.782628in}{1.414579in}}%
\pgfpathcurveto{\pgfqpoint{1.782628in}{1.410896in}}{\pgfqpoint{1.784091in}{1.407363in}}{\pgfqpoint{1.786696in}{1.404758in}}%
\pgfpathcurveto{\pgfqpoint{1.789300in}{1.402154in}}{\pgfqpoint{1.792833in}{1.400690in}}{\pgfqpoint{1.796516in}{1.400690in}}%
\pgfpathlineto{\pgfqpoint{1.796516in}{1.400690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887325in}{1.443766in}}%
\pgfpathcurveto{\pgfqpoint{1.891008in}{1.443766in}}{\pgfqpoint{1.894541in}{1.445230in}}{\pgfqpoint{1.897146in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{1.899750in}{1.450439in}}{\pgfqpoint{1.901214in}{1.453972in}}{\pgfqpoint{1.901214in}{1.457655in}}%
\pgfpathcurveto{\pgfqpoint{1.901214in}{1.461339in}}{\pgfqpoint{1.899750in}{1.464872in}}{\pgfqpoint{1.897146in}{1.467476in}}%
\pgfpathcurveto{\pgfqpoint{1.894541in}{1.470081in}}{\pgfqpoint{1.891008in}{1.471544in}}{\pgfqpoint{1.887325in}{1.471544in}}%
\pgfpathcurveto{\pgfqpoint{1.883641in}{1.471544in}}{\pgfqpoint{1.880108in}{1.470081in}}{\pgfqpoint{1.877504in}{1.467476in}}%
\pgfpathcurveto{\pgfqpoint{1.874899in}{1.464872in}}{\pgfqpoint{1.873436in}{1.461339in}}{\pgfqpoint{1.873436in}{1.457655in}}%
\pgfpathcurveto{\pgfqpoint{1.873436in}{1.453972in}}{\pgfqpoint{1.874899in}{1.450439in}}{\pgfqpoint{1.877504in}{1.447834in}}%
\pgfpathcurveto{\pgfqpoint{1.880108in}{1.445230in}}{\pgfqpoint{1.883641in}{1.443766in}}{\pgfqpoint{1.887325in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.887325in}{1.443766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704495in}{1.422613in}}%
\pgfpathcurveto{\pgfqpoint{1.708178in}{1.422613in}}{\pgfqpoint{1.711711in}{1.424076in}}{\pgfqpoint{1.714316in}{1.426680in}}%
\pgfpathcurveto{\pgfqpoint{1.716920in}{1.429285in}}{\pgfqpoint{1.718384in}{1.432818in}}{\pgfqpoint{1.718384in}{1.436501in}}%
\pgfpathcurveto{\pgfqpoint{1.718384in}{1.440185in}}{\pgfqpoint{1.716920in}{1.443718in}}{\pgfqpoint{1.714316in}{1.446322in}}%
\pgfpathcurveto{\pgfqpoint{1.711711in}{1.448927in}}{\pgfqpoint{1.708178in}{1.450390in}}{\pgfqpoint{1.704495in}{1.450390in}}%
\pgfpathcurveto{\pgfqpoint{1.700811in}{1.450390in}}{\pgfqpoint{1.697278in}{1.448927in}}{\pgfqpoint{1.694674in}{1.446322in}}%
\pgfpathcurveto{\pgfqpoint{1.692069in}{1.443718in}}{\pgfqpoint{1.690606in}{1.440185in}}{\pgfqpoint{1.690606in}{1.436501in}}%
\pgfpathcurveto{\pgfqpoint{1.690606in}{1.432818in}}{\pgfqpoint{1.692069in}{1.429285in}}{\pgfqpoint{1.694674in}{1.426680in}}%
\pgfpathcurveto{\pgfqpoint{1.697278in}{1.424076in}}{\pgfqpoint{1.700811in}{1.422613in}}{\pgfqpoint{1.704495in}{1.422613in}}%
\pgfpathlineto{\pgfqpoint{1.704495in}{1.422613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905442in}{1.415539in}}%
\pgfpathcurveto{\pgfqpoint{1.909126in}{1.415539in}}{\pgfqpoint{1.912659in}{1.417002in}}{\pgfqpoint{1.915263in}{1.419607in}}%
\pgfpathcurveto{\pgfqpoint{1.917868in}{1.422211in}}{\pgfqpoint{1.919331in}{1.425744in}}{\pgfqpoint{1.919331in}{1.429428in}}%
\pgfpathcurveto{\pgfqpoint{1.919331in}{1.433111in}}{\pgfqpoint{1.917868in}{1.436644in}}{\pgfqpoint{1.915263in}{1.439249in}}%
\pgfpathcurveto{\pgfqpoint{1.912659in}{1.441853in}}{\pgfqpoint{1.909126in}{1.443317in}}{\pgfqpoint{1.905442in}{1.443317in}}%
\pgfpathcurveto{\pgfqpoint{1.901759in}{1.443317in}}{\pgfqpoint{1.898226in}{1.441853in}}{\pgfqpoint{1.895621in}{1.439249in}}%
\pgfpathcurveto{\pgfqpoint{1.893017in}{1.436644in}}{\pgfqpoint{1.891554in}{1.433111in}}{\pgfqpoint{1.891554in}{1.429428in}}%
\pgfpathcurveto{\pgfqpoint{1.891554in}{1.425744in}}{\pgfqpoint{1.893017in}{1.422211in}}{\pgfqpoint{1.895621in}{1.419607in}}%
\pgfpathcurveto{\pgfqpoint{1.898226in}{1.417002in}}{\pgfqpoint{1.901759in}{1.415539in}}{\pgfqpoint{1.905442in}{1.415539in}}%
\pgfpathlineto{\pgfqpoint{1.905442in}{1.415539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545604in}{1.434522in}}%
\pgfpathcurveto{\pgfqpoint{1.549288in}{1.434522in}}{\pgfqpoint{1.552821in}{1.435986in}}{\pgfqpoint{1.555425in}{1.438590in}}%
\pgfpathcurveto{\pgfqpoint{1.558030in}{1.441195in}}{\pgfqpoint{1.559493in}{1.444728in}}{\pgfqpoint{1.559493in}{1.448411in}}%
\pgfpathcurveto{\pgfqpoint{1.559493in}{1.452094in}}{\pgfqpoint{1.558030in}{1.455627in}}{\pgfqpoint{1.555425in}{1.458232in}}%
\pgfpathcurveto{\pgfqpoint{1.552821in}{1.460836in}}{\pgfqpoint{1.549288in}{1.462300in}}{\pgfqpoint{1.545604in}{1.462300in}}%
\pgfpathcurveto{\pgfqpoint{1.541921in}{1.462300in}}{\pgfqpoint{1.538388in}{1.460836in}}{\pgfqpoint{1.535783in}{1.458232in}}%
\pgfpathcurveto{\pgfqpoint{1.533179in}{1.455627in}}{\pgfqpoint{1.531715in}{1.452094in}}{\pgfqpoint{1.531715in}{1.448411in}}%
\pgfpathcurveto{\pgfqpoint{1.531715in}{1.444728in}}{\pgfqpoint{1.533179in}{1.441195in}}{\pgfqpoint{1.535783in}{1.438590in}}%
\pgfpathcurveto{\pgfqpoint{1.538388in}{1.435986in}}{\pgfqpoint{1.541921in}{1.434522in}}{\pgfqpoint{1.545604in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{1.545604in}{1.434522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928274in}{1.445943in}}%
\pgfpathcurveto{\pgfqpoint{1.931957in}{1.445943in}}{\pgfqpoint{1.935490in}{1.447406in}}{\pgfqpoint{1.938095in}{1.450011in}}%
\pgfpathcurveto{\pgfqpoint{1.940699in}{1.452615in}}{\pgfqpoint{1.942163in}{1.456148in}}{\pgfqpoint{1.942163in}{1.459832in}}%
\pgfpathcurveto{\pgfqpoint{1.942163in}{1.463515in}}{\pgfqpoint{1.940699in}{1.467048in}}{\pgfqpoint{1.938095in}{1.469653in}}%
\pgfpathcurveto{\pgfqpoint{1.935490in}{1.472257in}}{\pgfqpoint{1.931957in}{1.473721in}}{\pgfqpoint{1.928274in}{1.473721in}}%
\pgfpathcurveto{\pgfqpoint{1.924590in}{1.473721in}}{\pgfqpoint{1.921057in}{1.472257in}}{\pgfqpoint{1.918453in}{1.469653in}}%
\pgfpathcurveto{\pgfqpoint{1.915848in}{1.467048in}}{\pgfqpoint{1.914385in}{1.463515in}}{\pgfqpoint{1.914385in}{1.459832in}}%
\pgfpathcurveto{\pgfqpoint{1.914385in}{1.456148in}}{\pgfqpoint{1.915848in}{1.452615in}}{\pgfqpoint{1.918453in}{1.450011in}}%
\pgfpathcurveto{\pgfqpoint{1.921057in}{1.447406in}}{\pgfqpoint{1.924590in}{1.445943in}}{\pgfqpoint{1.928274in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{1.928274in}{1.445943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738455in}{1.392455in}}%
\pgfpathcurveto{\pgfqpoint{1.742139in}{1.392455in}}{\pgfqpoint{1.745672in}{1.393918in}}{\pgfqpoint{1.748276in}{1.396523in}}%
\pgfpathcurveto{\pgfqpoint{1.750881in}{1.399127in}}{\pgfqpoint{1.752344in}{1.402660in}}{\pgfqpoint{1.752344in}{1.406344in}}%
\pgfpathcurveto{\pgfqpoint{1.752344in}{1.410027in}}{\pgfqpoint{1.750881in}{1.413560in}}{\pgfqpoint{1.748276in}{1.416165in}}%
\pgfpathcurveto{\pgfqpoint{1.745672in}{1.418769in}}{\pgfqpoint{1.742139in}{1.420233in}}{\pgfqpoint{1.738455in}{1.420233in}}%
\pgfpathcurveto{\pgfqpoint{1.734772in}{1.420233in}}{\pgfqpoint{1.731239in}{1.418769in}}{\pgfqpoint{1.728634in}{1.416165in}}%
\pgfpathcurveto{\pgfqpoint{1.726030in}{1.413560in}}{\pgfqpoint{1.724566in}{1.410027in}}{\pgfqpoint{1.724566in}{1.406344in}}%
\pgfpathcurveto{\pgfqpoint{1.724566in}{1.402660in}}{\pgfqpoint{1.726030in}{1.399127in}}{\pgfqpoint{1.728634in}{1.396523in}}%
\pgfpathcurveto{\pgfqpoint{1.731239in}{1.393918in}}{\pgfqpoint{1.734772in}{1.392455in}}{\pgfqpoint{1.738455in}{1.392455in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{1.392455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380291in}{1.383267in}}%
\pgfpathcurveto{\pgfqpoint{1.383975in}{1.383267in}}{\pgfqpoint{1.387508in}{1.384730in}}{\pgfqpoint{1.390112in}{1.387335in}}%
\pgfpathcurveto{\pgfqpoint{1.392717in}{1.389939in}}{\pgfqpoint{1.394180in}{1.393472in}}{\pgfqpoint{1.394180in}{1.397156in}}%
\pgfpathcurveto{\pgfqpoint{1.394180in}{1.400839in}}{\pgfqpoint{1.392717in}{1.404372in}}{\pgfqpoint{1.390112in}{1.406977in}}%
\pgfpathcurveto{\pgfqpoint{1.387508in}{1.409581in}}{\pgfqpoint{1.383975in}{1.411045in}}{\pgfqpoint{1.380291in}{1.411045in}}%
\pgfpathcurveto{\pgfqpoint{1.376608in}{1.411045in}}{\pgfqpoint{1.373075in}{1.409581in}}{\pgfqpoint{1.370470in}{1.406977in}}%
\pgfpathcurveto{\pgfqpoint{1.367866in}{1.404372in}}{\pgfqpoint{1.366402in}{1.400839in}}{\pgfqpoint{1.366402in}{1.397156in}}%
\pgfpathcurveto{\pgfqpoint{1.366402in}{1.393472in}}{\pgfqpoint{1.367866in}{1.389939in}}{\pgfqpoint{1.370470in}{1.387335in}}%
\pgfpathcurveto{\pgfqpoint{1.373075in}{1.384730in}}{\pgfqpoint{1.376608in}{1.383267in}}{\pgfqpoint{1.380291in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{1.380291in}{1.383267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939031in}{1.382864in}}%
\pgfpathcurveto{\pgfqpoint{1.942714in}{1.382864in}}{\pgfqpoint{1.946247in}{1.384327in}}{\pgfqpoint{1.948852in}{1.386931in}}%
\pgfpathcurveto{\pgfqpoint{1.951456in}{1.389536in}}{\pgfqpoint{1.952920in}{1.393069in}}{\pgfqpoint{1.952920in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.952920in}{1.400436in}}{\pgfqpoint{1.951456in}{1.403969in}}{\pgfqpoint{1.948852in}{1.406573in}}%
\pgfpathcurveto{\pgfqpoint{1.946247in}{1.409178in}}{\pgfqpoint{1.942714in}{1.410641in}}{\pgfqpoint{1.939031in}{1.410641in}}%
\pgfpathcurveto{\pgfqpoint{1.935348in}{1.410641in}}{\pgfqpoint{1.931815in}{1.409178in}}{\pgfqpoint{1.929210in}{1.406573in}}%
\pgfpathcurveto{\pgfqpoint{1.926606in}{1.403969in}}{\pgfqpoint{1.925142in}{1.400436in}}{\pgfqpoint{1.925142in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.925142in}{1.393069in}}{\pgfqpoint{1.926606in}{1.389536in}}{\pgfqpoint{1.929210in}{1.386931in}}%
\pgfpathcurveto{\pgfqpoint{1.931815in}{1.384327in}}{\pgfqpoint{1.935348in}{1.382864in}}{\pgfqpoint{1.939031in}{1.382864in}}%
\pgfpathlineto{\pgfqpoint{1.939031in}{1.382864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494250in}{1.389927in}}%
\pgfpathcurveto{\pgfqpoint{1.497934in}{1.389927in}}{\pgfqpoint{1.501467in}{1.391391in}}{\pgfqpoint{1.504071in}{1.393995in}}%
\pgfpathcurveto{\pgfqpoint{1.506676in}{1.396600in}}{\pgfqpoint{1.508139in}{1.400133in}}{\pgfqpoint{1.508139in}{1.403816in}}%
\pgfpathcurveto{\pgfqpoint{1.508139in}{1.407500in}}{\pgfqpoint{1.506676in}{1.411033in}}{\pgfqpoint{1.504071in}{1.413637in}}%
\pgfpathcurveto{\pgfqpoint{1.501467in}{1.416242in}}{\pgfqpoint{1.497934in}{1.417705in}}{\pgfqpoint{1.494250in}{1.417705in}}%
\pgfpathcurveto{\pgfqpoint{1.490567in}{1.417705in}}{\pgfqpoint{1.487034in}{1.416242in}}{\pgfqpoint{1.484429in}{1.413637in}}%
\pgfpathcurveto{\pgfqpoint{1.481825in}{1.411033in}}{\pgfqpoint{1.480362in}{1.407500in}}{\pgfqpoint{1.480362in}{1.403816in}}%
\pgfpathcurveto{\pgfqpoint{1.480362in}{1.400133in}}{\pgfqpoint{1.481825in}{1.396600in}}{\pgfqpoint{1.484429in}{1.393995in}}%
\pgfpathcurveto{\pgfqpoint{1.487034in}{1.391391in}}{\pgfqpoint{1.490567in}{1.389927in}}{\pgfqpoint{1.494250in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.389927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674775in}{1.389524in}}%
\pgfpathcurveto{\pgfqpoint{1.678458in}{1.389524in}}{\pgfqpoint{1.681991in}{1.390987in}}{\pgfqpoint{1.684596in}{1.393592in}}%
\pgfpathcurveto{\pgfqpoint{1.687200in}{1.396196in}}{\pgfqpoint{1.688664in}{1.399729in}}{\pgfqpoint{1.688664in}{1.403413in}}%
\pgfpathcurveto{\pgfqpoint{1.688664in}{1.407096in}}{\pgfqpoint{1.687200in}{1.410629in}}{\pgfqpoint{1.684596in}{1.413234in}}%
\pgfpathcurveto{\pgfqpoint{1.681991in}{1.415838in}}{\pgfqpoint{1.678458in}{1.417302in}}{\pgfqpoint{1.674775in}{1.417302in}}%
\pgfpathcurveto{\pgfqpoint{1.671092in}{1.417302in}}{\pgfqpoint{1.667559in}{1.415838in}}{\pgfqpoint{1.664954in}{1.413234in}}%
\pgfpathcurveto{\pgfqpoint{1.662349in}{1.410629in}}{\pgfqpoint{1.660886in}{1.407096in}}{\pgfqpoint{1.660886in}{1.403413in}}%
\pgfpathcurveto{\pgfqpoint{1.660886in}{1.399729in}}{\pgfqpoint{1.662349in}{1.396196in}}{\pgfqpoint{1.664954in}{1.393592in}}%
\pgfpathcurveto{\pgfqpoint{1.667559in}{1.390987in}}{\pgfqpoint{1.671092in}{1.389524in}}{\pgfqpoint{1.674775in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{1.389524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486272in}{1.412002in}}%
\pgfpathcurveto{\pgfqpoint{1.489955in}{1.412002in}}{\pgfqpoint{1.493488in}{1.413466in}}{\pgfqpoint{1.496093in}{1.416070in}}%
\pgfpathcurveto{\pgfqpoint{1.498697in}{1.418675in}}{\pgfqpoint{1.500161in}{1.422208in}}{\pgfqpoint{1.500161in}{1.425891in}}%
\pgfpathcurveto{\pgfqpoint{1.500161in}{1.429575in}}{\pgfqpoint{1.498697in}{1.433108in}}{\pgfqpoint{1.496093in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{1.493488in}{1.438317in}}{\pgfqpoint{1.489955in}{1.439780in}}{\pgfqpoint{1.486272in}{1.439780in}}%
\pgfpathcurveto{\pgfqpoint{1.482589in}{1.439780in}}{\pgfqpoint{1.479056in}{1.438317in}}{\pgfqpoint{1.476451in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{1.473846in}{1.433108in}}{\pgfqpoint{1.472383in}{1.429575in}}{\pgfqpoint{1.472383in}{1.425891in}}%
\pgfpathcurveto{\pgfqpoint{1.472383in}{1.422208in}}{\pgfqpoint{1.473846in}{1.418675in}}{\pgfqpoint{1.476451in}{1.416070in}}%
\pgfpathcurveto{\pgfqpoint{1.479056in}{1.413466in}}{\pgfqpoint{1.482589in}{1.412002in}}{\pgfqpoint{1.486272in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{1.486272in}{1.412002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953984in}{1.424648in}}%
\pgfpathcurveto{\pgfqpoint{1.957668in}{1.424648in}}{\pgfqpoint{1.961201in}{1.426112in}}{\pgfqpoint{1.963805in}{1.428716in}}%
\pgfpathcurveto{\pgfqpoint{1.966410in}{1.431321in}}{\pgfqpoint{1.967873in}{1.434854in}}{\pgfqpoint{1.967873in}{1.438537in}}%
\pgfpathcurveto{\pgfqpoint{1.967873in}{1.442220in}}{\pgfqpoint{1.966410in}{1.445753in}}{\pgfqpoint{1.963805in}{1.448358in}}%
\pgfpathcurveto{\pgfqpoint{1.961201in}{1.450962in}}{\pgfqpoint{1.957668in}{1.452426in}}{\pgfqpoint{1.953984in}{1.452426in}}%
\pgfpathcurveto{\pgfqpoint{1.950301in}{1.452426in}}{\pgfqpoint{1.946768in}{1.450962in}}{\pgfqpoint{1.944163in}{1.448358in}}%
\pgfpathcurveto{\pgfqpoint{1.941559in}{1.445753in}}{\pgfqpoint{1.940095in}{1.442220in}}{\pgfqpoint{1.940095in}{1.438537in}}%
\pgfpathcurveto{\pgfqpoint{1.940095in}{1.434854in}}{\pgfqpoint{1.941559in}{1.431321in}}{\pgfqpoint{1.944163in}{1.428716in}}%
\pgfpathcurveto{\pgfqpoint{1.946768in}{1.426112in}}{\pgfqpoint{1.950301in}{1.424648in}}{\pgfqpoint{1.953984in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{1.953984in}{1.424648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361514in}{1.427273in}}%
\pgfpathcurveto{\pgfqpoint{1.365197in}{1.427273in}}{\pgfqpoint{1.368730in}{1.428737in}}{\pgfqpoint{1.371335in}{1.431341in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{1.433946in}}{\pgfqpoint{1.375403in}{1.437479in}}{\pgfqpoint{1.375403in}{1.441162in}}%
\pgfpathcurveto{\pgfqpoint{1.375403in}{1.444846in}}{\pgfqpoint{1.373939in}{1.448379in}}{\pgfqpoint{1.371335in}{1.450983in}}%
\pgfpathcurveto{\pgfqpoint{1.368730in}{1.453588in}}{\pgfqpoint{1.365197in}{1.455051in}}{\pgfqpoint{1.361514in}{1.455051in}}%
\pgfpathcurveto{\pgfqpoint{1.357831in}{1.455051in}}{\pgfqpoint{1.354298in}{1.453588in}}{\pgfqpoint{1.351693in}{1.450983in}}%
\pgfpathcurveto{\pgfqpoint{1.349089in}{1.448379in}}{\pgfqpoint{1.347625in}{1.444846in}}{\pgfqpoint{1.347625in}{1.441162in}}%
\pgfpathcurveto{\pgfqpoint{1.347625in}{1.437479in}}{\pgfqpoint{1.349089in}{1.433946in}}{\pgfqpoint{1.351693in}{1.431341in}}%
\pgfpathcurveto{\pgfqpoint{1.354298in}{1.428737in}}{\pgfqpoint{1.357831in}{1.427273in}}{\pgfqpoint{1.361514in}{1.427273in}}%
\pgfpathlineto{\pgfqpoint{1.361514in}{1.427273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599712in}{1.402949in}}%
\pgfpathcurveto{\pgfqpoint{1.603395in}{1.402949in}}{\pgfqpoint{1.606928in}{1.404412in}}{\pgfqpoint{1.609533in}{1.407017in}}%
\pgfpathcurveto{\pgfqpoint{1.612137in}{1.409621in}}{\pgfqpoint{1.613601in}{1.413154in}}{\pgfqpoint{1.613601in}{1.416838in}}%
\pgfpathcurveto{\pgfqpoint{1.613601in}{1.420521in}}{\pgfqpoint{1.612137in}{1.424054in}}{\pgfqpoint{1.609533in}{1.426659in}}%
\pgfpathcurveto{\pgfqpoint{1.606928in}{1.429263in}}{\pgfqpoint{1.603395in}{1.430727in}}{\pgfqpoint{1.599712in}{1.430727in}}%
\pgfpathcurveto{\pgfqpoint{1.596028in}{1.430727in}}{\pgfqpoint{1.592495in}{1.429263in}}{\pgfqpoint{1.589891in}{1.426659in}}%
\pgfpathcurveto{\pgfqpoint{1.587286in}{1.424054in}}{\pgfqpoint{1.585823in}{1.420521in}}{\pgfqpoint{1.585823in}{1.416838in}}%
\pgfpathcurveto{\pgfqpoint{1.585823in}{1.413154in}}{\pgfqpoint{1.587286in}{1.409621in}}{\pgfqpoint{1.589891in}{1.407017in}}%
\pgfpathcurveto{\pgfqpoint{1.592495in}{1.404412in}}{\pgfqpoint{1.596028in}{1.402949in}}{\pgfqpoint{1.599712in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{1.599712in}{1.402949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938918in}{1.382309in}}%
\pgfpathcurveto{\pgfqpoint{1.942601in}{1.382309in}}{\pgfqpoint{1.946134in}{1.383772in}}{\pgfqpoint{1.948739in}{1.386377in}}%
\pgfpathcurveto{\pgfqpoint{1.951344in}{1.388981in}}{\pgfqpoint{1.952807in}{1.392514in}}{\pgfqpoint{1.952807in}{1.396198in}}%
\pgfpathcurveto{\pgfqpoint{1.952807in}{1.399881in}}{\pgfqpoint{1.951344in}{1.403414in}}{\pgfqpoint{1.948739in}{1.406019in}}%
\pgfpathcurveto{\pgfqpoint{1.946134in}{1.408623in}}{\pgfqpoint{1.942601in}{1.410087in}}{\pgfqpoint{1.938918in}{1.410087in}}%
\pgfpathcurveto{\pgfqpoint{1.935235in}{1.410087in}}{\pgfqpoint{1.931702in}{1.408623in}}{\pgfqpoint{1.929097in}{1.406019in}}%
\pgfpathcurveto{\pgfqpoint{1.926493in}{1.403414in}}{\pgfqpoint{1.925029in}{1.399881in}}{\pgfqpoint{1.925029in}{1.396198in}}%
\pgfpathcurveto{\pgfqpoint{1.925029in}{1.392514in}}{\pgfqpoint{1.926493in}{1.388981in}}{\pgfqpoint{1.929097in}{1.386377in}}%
\pgfpathcurveto{\pgfqpoint{1.931702in}{1.383772in}}{\pgfqpoint{1.935235in}{1.382309in}}{\pgfqpoint{1.938918in}{1.382309in}}%
\pgfpathlineto{\pgfqpoint{1.938918in}{1.382309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940104in}{1.383407in}}%
\pgfpathcurveto{\pgfqpoint{1.943787in}{1.383407in}}{\pgfqpoint{1.947320in}{1.384870in}}{\pgfqpoint{1.949925in}{1.387475in}}%
\pgfpathcurveto{\pgfqpoint{1.952529in}{1.390079in}}{\pgfqpoint{1.953993in}{1.393612in}}{\pgfqpoint{1.953993in}{1.397296in}}%
\pgfpathcurveto{\pgfqpoint{1.953993in}{1.400979in}}{\pgfqpoint{1.952529in}{1.404512in}}{\pgfqpoint{1.949925in}{1.407117in}}%
\pgfpathcurveto{\pgfqpoint{1.947320in}{1.409721in}}{\pgfqpoint{1.943787in}{1.411185in}}{\pgfqpoint{1.940104in}{1.411185in}}%
\pgfpathcurveto{\pgfqpoint{1.936420in}{1.411185in}}{\pgfqpoint{1.932887in}{1.409721in}}{\pgfqpoint{1.930283in}{1.407117in}}%
\pgfpathcurveto{\pgfqpoint{1.927678in}{1.404512in}}{\pgfqpoint{1.926215in}{1.400979in}}{\pgfqpoint{1.926215in}{1.397296in}}%
\pgfpathcurveto{\pgfqpoint{1.926215in}{1.393612in}}{\pgfqpoint{1.927678in}{1.390079in}}{\pgfqpoint{1.930283in}{1.387475in}}%
\pgfpathcurveto{\pgfqpoint{1.932887in}{1.384870in}}{\pgfqpoint{1.936420in}{1.383407in}}{\pgfqpoint{1.940104in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{1.940104in}{1.383407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936159in}{1.400358in}}%
\pgfpathcurveto{\pgfqpoint{1.939842in}{1.400358in}}{\pgfqpoint{1.943375in}{1.401821in}}{\pgfqpoint{1.945980in}{1.404426in}}%
\pgfpathcurveto{\pgfqpoint{1.948584in}{1.407030in}}{\pgfqpoint{1.950048in}{1.410563in}}{\pgfqpoint{1.950048in}{1.414247in}}%
\pgfpathcurveto{\pgfqpoint{1.950048in}{1.417930in}}{\pgfqpoint{1.948584in}{1.421463in}}{\pgfqpoint{1.945980in}{1.424068in}}%
\pgfpathcurveto{\pgfqpoint{1.943375in}{1.426672in}}{\pgfqpoint{1.939842in}{1.428135in}}{\pgfqpoint{1.936159in}{1.428135in}}%
\pgfpathcurveto{\pgfqpoint{1.932475in}{1.428135in}}{\pgfqpoint{1.928942in}{1.426672in}}{\pgfqpoint{1.926338in}{1.424068in}}%
\pgfpathcurveto{\pgfqpoint{1.923733in}{1.421463in}}{\pgfqpoint{1.922270in}{1.417930in}}{\pgfqpoint{1.922270in}{1.414247in}}%
\pgfpathcurveto{\pgfqpoint{1.922270in}{1.410563in}}{\pgfqpoint{1.923733in}{1.407030in}}{\pgfqpoint{1.926338in}{1.404426in}}%
\pgfpathcurveto{\pgfqpoint{1.928942in}{1.401821in}}{\pgfqpoint{1.932475in}{1.400358in}}{\pgfqpoint{1.936159in}{1.400358in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.400358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079710in}{1.417861in}}%
\pgfpathcurveto{\pgfqpoint{1.083393in}{1.417861in}}{\pgfqpoint{1.086926in}{1.419324in}}{\pgfqpoint{1.089530in}{1.421929in}}%
\pgfpathcurveto{\pgfqpoint{1.092135in}{1.424533in}}{\pgfqpoint{1.093598in}{1.428066in}}{\pgfqpoint{1.093598in}{1.431750in}}%
\pgfpathcurveto{\pgfqpoint{1.093598in}{1.435433in}}{\pgfqpoint{1.092135in}{1.438966in}}{\pgfqpoint{1.089530in}{1.441571in}}%
\pgfpathcurveto{\pgfqpoint{1.086926in}{1.444175in}}{\pgfqpoint{1.083393in}{1.445639in}}{\pgfqpoint{1.079710in}{1.445639in}}%
\pgfpathcurveto{\pgfqpoint{1.076026in}{1.445639in}}{\pgfqpoint{1.072493in}{1.444175in}}{\pgfqpoint{1.069889in}{1.441571in}}%
\pgfpathcurveto{\pgfqpoint{1.067284in}{1.438966in}}{\pgfqpoint{1.065821in}{1.435433in}}{\pgfqpoint{1.065821in}{1.431750in}}%
\pgfpathcurveto{\pgfqpoint{1.065821in}{1.428066in}}{\pgfqpoint{1.067284in}{1.424533in}}{\pgfqpoint{1.069889in}{1.421929in}}%
\pgfpathcurveto{\pgfqpoint{1.072493in}{1.419324in}}{\pgfqpoint{1.076026in}{1.417861in}}{\pgfqpoint{1.079710in}{1.417861in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{1.417861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864599in}{1.404473in}}%
\pgfpathcurveto{\pgfqpoint{1.868282in}{1.404473in}}{\pgfqpoint{1.871815in}{1.405937in}}{\pgfqpoint{1.874420in}{1.408541in}}%
\pgfpathcurveto{\pgfqpoint{1.877024in}{1.411146in}}{\pgfqpoint{1.878488in}{1.414679in}}{\pgfqpoint{1.878488in}{1.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.878488in}{1.422045in}}{\pgfqpoint{1.877024in}{1.425578in}}{\pgfqpoint{1.874420in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.871815in}{1.430788in}}{\pgfqpoint{1.868282in}{1.432251in}}{\pgfqpoint{1.864599in}{1.432251in}}%
\pgfpathcurveto{\pgfqpoint{1.860915in}{1.432251in}}{\pgfqpoint{1.857382in}{1.430788in}}{\pgfqpoint{1.854778in}{1.428183in}}%
\pgfpathcurveto{\pgfqpoint{1.852173in}{1.425578in}}{\pgfqpoint{1.850710in}{1.422045in}}{\pgfqpoint{1.850710in}{1.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.850710in}{1.414679in}}{\pgfqpoint{1.852173in}{1.411146in}}{\pgfqpoint{1.854778in}{1.408541in}}%
\pgfpathcurveto{\pgfqpoint{1.857382in}{1.405937in}}{\pgfqpoint{1.860915in}{1.404473in}}{\pgfqpoint{1.864599in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{1.864599in}{1.404473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555916in}{1.392102in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{1.392102in}}{\pgfqpoint{1.563132in}{1.393566in}}{\pgfqpoint{1.565737in}{1.396170in}}%
\pgfpathcurveto{\pgfqpoint{1.568342in}{1.398775in}}{\pgfqpoint{1.569805in}{1.402308in}}{\pgfqpoint{1.569805in}{1.405991in}}%
\pgfpathcurveto{\pgfqpoint{1.569805in}{1.409675in}}{\pgfqpoint{1.568342in}{1.413208in}}{\pgfqpoint{1.565737in}{1.415812in}}%
\pgfpathcurveto{\pgfqpoint{1.563132in}{1.418417in}}{\pgfqpoint{1.559599in}{1.419880in}}{\pgfqpoint{1.555916in}{1.419880in}}%
\pgfpathcurveto{\pgfqpoint{1.552233in}{1.419880in}}{\pgfqpoint{1.548700in}{1.418417in}}{\pgfqpoint{1.546095in}{1.415812in}}%
\pgfpathcurveto{\pgfqpoint{1.543491in}{1.413208in}}{\pgfqpoint{1.542027in}{1.409675in}}{\pgfqpoint{1.542027in}{1.405991in}}%
\pgfpathcurveto{\pgfqpoint{1.542027in}{1.402308in}}{\pgfqpoint{1.543491in}{1.398775in}}{\pgfqpoint{1.546095in}{1.396170in}}%
\pgfpathcurveto{\pgfqpoint{1.548700in}{1.393566in}}{\pgfqpoint{1.552233in}{1.392102in}}{\pgfqpoint{1.555916in}{1.392102in}}%
\pgfpathlineto{\pgfqpoint{1.555916in}{1.392102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086974in}{1.382598in}}%
\pgfpathcurveto{\pgfqpoint{1.090657in}{1.382598in}}{\pgfqpoint{1.094190in}{1.384061in}}{\pgfqpoint{1.096794in}{1.386666in}}%
\pgfpathcurveto{\pgfqpoint{1.099399in}{1.389270in}}{\pgfqpoint{1.100862in}{1.392803in}}{\pgfqpoint{1.100862in}{1.396487in}}%
\pgfpathcurveto{\pgfqpoint{1.100862in}{1.400170in}}{\pgfqpoint{1.099399in}{1.403703in}}{\pgfqpoint{1.096794in}{1.406308in}}%
\pgfpathcurveto{\pgfqpoint{1.094190in}{1.408912in}}{\pgfqpoint{1.090657in}{1.410376in}}{\pgfqpoint{1.086974in}{1.410376in}}%
\pgfpathcurveto{\pgfqpoint{1.083290in}{1.410376in}}{\pgfqpoint{1.079757in}{1.408912in}}{\pgfqpoint{1.077153in}{1.406308in}}%
\pgfpathcurveto{\pgfqpoint{1.074548in}{1.403703in}}{\pgfqpoint{1.073085in}{1.400170in}}{\pgfqpoint{1.073085in}{1.396487in}}%
\pgfpathcurveto{\pgfqpoint{1.073085in}{1.392803in}}{\pgfqpoint{1.074548in}{1.389270in}}{\pgfqpoint{1.077153in}{1.386666in}}%
\pgfpathcurveto{\pgfqpoint{1.079757in}{1.384061in}}{\pgfqpoint{1.083290in}{1.382598in}}{\pgfqpoint{1.086974in}{1.382598in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{1.382598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438567in}{1.392638in}}%
\pgfpathcurveto{\pgfqpoint{1.442250in}{1.392638in}}{\pgfqpoint{1.445783in}{1.394102in}}{\pgfqpoint{1.448388in}{1.396706in}}%
\pgfpathcurveto{\pgfqpoint{1.450992in}{1.399311in}}{\pgfqpoint{1.452456in}{1.402844in}}{\pgfqpoint{1.452456in}{1.406527in}}%
\pgfpathcurveto{\pgfqpoint{1.452456in}{1.410211in}}{\pgfqpoint{1.450992in}{1.413744in}}{\pgfqpoint{1.448388in}{1.416348in}}%
\pgfpathcurveto{\pgfqpoint{1.445783in}{1.418953in}}{\pgfqpoint{1.442250in}{1.420416in}}{\pgfqpoint{1.438567in}{1.420416in}}%
\pgfpathcurveto{\pgfqpoint{1.434884in}{1.420416in}}{\pgfqpoint{1.431351in}{1.418953in}}{\pgfqpoint{1.428746in}{1.416348in}}%
\pgfpathcurveto{\pgfqpoint{1.426141in}{1.413744in}}{\pgfqpoint{1.424678in}{1.410211in}}{\pgfqpoint{1.424678in}{1.406527in}}%
\pgfpathcurveto{\pgfqpoint{1.424678in}{1.402844in}}{\pgfqpoint{1.426141in}{1.399311in}}{\pgfqpoint{1.428746in}{1.396706in}}%
\pgfpathcurveto{\pgfqpoint{1.431351in}{1.394102in}}{\pgfqpoint{1.434884in}{1.392638in}}{\pgfqpoint{1.438567in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{1.438567in}{1.392638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328979in}{1.417537in}}%
\pgfpathcurveto{\pgfqpoint{1.332663in}{1.417537in}}{\pgfqpoint{1.336196in}{1.419000in}}{\pgfqpoint{1.338800in}{1.421605in}}%
\pgfpathcurveto{\pgfqpoint{1.341405in}{1.424209in}}{\pgfqpoint{1.342868in}{1.427742in}}{\pgfqpoint{1.342868in}{1.431426in}}%
\pgfpathcurveto{\pgfqpoint{1.342868in}{1.435109in}}{\pgfqpoint{1.341405in}{1.438642in}}{\pgfqpoint{1.338800in}{1.441247in}}%
\pgfpathcurveto{\pgfqpoint{1.336196in}{1.443851in}}{\pgfqpoint{1.332663in}{1.445315in}}{\pgfqpoint{1.328979in}{1.445315in}}%
\pgfpathcurveto{\pgfqpoint{1.325296in}{1.445315in}}{\pgfqpoint{1.321763in}{1.443851in}}{\pgfqpoint{1.319158in}{1.441247in}}%
\pgfpathcurveto{\pgfqpoint{1.316554in}{1.438642in}}{\pgfqpoint{1.315091in}{1.435109in}}{\pgfqpoint{1.315091in}{1.431426in}}%
\pgfpathcurveto{\pgfqpoint{1.315091in}{1.427742in}}{\pgfqpoint{1.316554in}{1.424209in}}{\pgfqpoint{1.319158in}{1.421605in}}%
\pgfpathcurveto{\pgfqpoint{1.321763in}{1.419000in}}{\pgfqpoint{1.325296in}{1.417537in}}{\pgfqpoint{1.328979in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{1.328979in}{1.417537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449942in}{1.422452in}}%
\pgfpathcurveto{\pgfqpoint{1.453625in}{1.422452in}}{\pgfqpoint{1.457158in}{1.423916in}}{\pgfqpoint{1.459763in}{1.426520in}}%
\pgfpathcurveto{\pgfqpoint{1.462367in}{1.429125in}}{\pgfqpoint{1.463831in}{1.432658in}}{\pgfqpoint{1.463831in}{1.436341in}}%
\pgfpathcurveto{\pgfqpoint{1.463831in}{1.440024in}}{\pgfqpoint{1.462367in}{1.443557in}}{\pgfqpoint{1.459763in}{1.446162in}}%
\pgfpathcurveto{\pgfqpoint{1.457158in}{1.448767in}}{\pgfqpoint{1.453625in}{1.450230in}}{\pgfqpoint{1.449942in}{1.450230in}}%
\pgfpathcurveto{\pgfqpoint{1.446258in}{1.450230in}}{\pgfqpoint{1.442725in}{1.448767in}}{\pgfqpoint{1.440121in}{1.446162in}}%
\pgfpathcurveto{\pgfqpoint{1.437516in}{1.443557in}}{\pgfqpoint{1.436053in}{1.440024in}}{\pgfqpoint{1.436053in}{1.436341in}}%
\pgfpathcurveto{\pgfqpoint{1.436053in}{1.432658in}}{\pgfqpoint{1.437516in}{1.429125in}}{\pgfqpoint{1.440121in}{1.426520in}}%
\pgfpathcurveto{\pgfqpoint{1.442725in}{1.423916in}}{\pgfqpoint{1.446258in}{1.422452in}}{\pgfqpoint{1.449942in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{1.449942in}{1.422452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537587in}{1.341778in}}%
\pgfpathcurveto{\pgfqpoint{1.541270in}{1.341778in}}{\pgfqpoint{1.544803in}{1.343242in}}{\pgfqpoint{1.547408in}{1.345846in}}%
\pgfpathcurveto{\pgfqpoint{1.550012in}{1.348451in}}{\pgfqpoint{1.551476in}{1.351984in}}{\pgfqpoint{1.551476in}{1.355667in}}%
\pgfpathcurveto{\pgfqpoint{1.551476in}{1.359351in}}{\pgfqpoint{1.550012in}{1.362884in}}{\pgfqpoint{1.547408in}{1.365488in}}%
\pgfpathcurveto{\pgfqpoint{1.544803in}{1.368093in}}{\pgfqpoint{1.541270in}{1.369556in}}{\pgfqpoint{1.537587in}{1.369556in}}%
\pgfpathcurveto{\pgfqpoint{1.533903in}{1.369556in}}{\pgfqpoint{1.530370in}{1.368093in}}{\pgfqpoint{1.527766in}{1.365488in}}%
\pgfpathcurveto{\pgfqpoint{1.525161in}{1.362884in}}{\pgfqpoint{1.523698in}{1.359351in}}{\pgfqpoint{1.523698in}{1.355667in}}%
\pgfpathcurveto{\pgfqpoint{1.523698in}{1.351984in}}{\pgfqpoint{1.525161in}{1.348451in}}{\pgfqpoint{1.527766in}{1.345846in}}%
\pgfpathcurveto{\pgfqpoint{1.530370in}{1.343242in}}{\pgfqpoint{1.533903in}{1.341778in}}{\pgfqpoint{1.537587in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{1.341778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625047in}{1.345715in}}%
\pgfpathcurveto{\pgfqpoint{1.628730in}{1.345715in}}{\pgfqpoint{1.632263in}{1.347178in}}{\pgfqpoint{1.634868in}{1.349783in}}%
\pgfpathcurveto{\pgfqpoint{1.637472in}{1.352387in}}{\pgfqpoint{1.638936in}{1.355920in}}{\pgfqpoint{1.638936in}{1.359604in}}%
\pgfpathcurveto{\pgfqpoint{1.638936in}{1.363287in}}{\pgfqpoint{1.637472in}{1.366820in}}{\pgfqpoint{1.634868in}{1.369424in}}%
\pgfpathcurveto{\pgfqpoint{1.632263in}{1.372029in}}{\pgfqpoint{1.628730in}{1.373492in}}{\pgfqpoint{1.625047in}{1.373492in}}%
\pgfpathcurveto{\pgfqpoint{1.621363in}{1.373492in}}{\pgfqpoint{1.617830in}{1.372029in}}{\pgfqpoint{1.615226in}{1.369424in}}%
\pgfpathcurveto{\pgfqpoint{1.612621in}{1.366820in}}{\pgfqpoint{1.611158in}{1.363287in}}{\pgfqpoint{1.611158in}{1.359604in}}%
\pgfpathcurveto{\pgfqpoint{1.611158in}{1.355920in}}{\pgfqpoint{1.612621in}{1.352387in}}{\pgfqpoint{1.615226in}{1.349783in}}%
\pgfpathcurveto{\pgfqpoint{1.617830in}{1.347178in}}{\pgfqpoint{1.621363in}{1.345715in}}{\pgfqpoint{1.625047in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{1.625047in}{1.345715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404150in}{1.391253in}}%
\pgfpathcurveto{\pgfqpoint{1.407833in}{1.391253in}}{\pgfqpoint{1.411366in}{1.392717in}}{\pgfqpoint{1.413971in}{1.395321in}}%
\pgfpathcurveto{\pgfqpoint{1.416575in}{1.397926in}}{\pgfqpoint{1.418039in}{1.401459in}}{\pgfqpoint{1.418039in}{1.405142in}}%
\pgfpathcurveto{\pgfqpoint{1.418039in}{1.408825in}}{\pgfqpoint{1.416575in}{1.412359in}}{\pgfqpoint{1.413971in}{1.414963in}}%
\pgfpathcurveto{\pgfqpoint{1.411366in}{1.417568in}}{\pgfqpoint{1.407833in}{1.419031in}}{\pgfqpoint{1.404150in}{1.419031in}}%
\pgfpathcurveto{\pgfqpoint{1.400466in}{1.419031in}}{\pgfqpoint{1.396933in}{1.417568in}}{\pgfqpoint{1.394329in}{1.414963in}}%
\pgfpathcurveto{\pgfqpoint{1.391724in}{1.412359in}}{\pgfqpoint{1.390261in}{1.408825in}}{\pgfqpoint{1.390261in}{1.405142in}}%
\pgfpathcurveto{\pgfqpoint{1.390261in}{1.401459in}}{\pgfqpoint{1.391724in}{1.397926in}}{\pgfqpoint{1.394329in}{1.395321in}}%
\pgfpathcurveto{\pgfqpoint{1.396933in}{1.392717in}}{\pgfqpoint{1.400466in}{1.391253in}}{\pgfqpoint{1.404150in}{1.391253in}}%
\pgfpathlineto{\pgfqpoint{1.404150in}{1.391253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399689in}{1.342465in}}%
\pgfpathcurveto{\pgfqpoint{1.403372in}{1.342465in}}{\pgfqpoint{1.406905in}{1.343929in}}{\pgfqpoint{1.409510in}{1.346533in}}%
\pgfpathcurveto{\pgfqpoint{1.412114in}{1.349138in}}{\pgfqpoint{1.413578in}{1.352671in}}{\pgfqpoint{1.413578in}{1.356354in}}%
\pgfpathcurveto{\pgfqpoint{1.413578in}{1.360037in}}{\pgfqpoint{1.412114in}{1.363570in}}{\pgfqpoint{1.409510in}{1.366175in}}%
\pgfpathcurveto{\pgfqpoint{1.406905in}{1.368779in}}{\pgfqpoint{1.403372in}{1.370243in}}{\pgfqpoint{1.399689in}{1.370243in}}%
\pgfpathcurveto{\pgfqpoint{1.396005in}{1.370243in}}{\pgfqpoint{1.392472in}{1.368779in}}{\pgfqpoint{1.389868in}{1.366175in}}%
\pgfpathcurveto{\pgfqpoint{1.387263in}{1.363570in}}{\pgfqpoint{1.385800in}{1.360037in}}{\pgfqpoint{1.385800in}{1.356354in}}%
\pgfpathcurveto{\pgfqpoint{1.385800in}{1.352671in}}{\pgfqpoint{1.387263in}{1.349138in}}{\pgfqpoint{1.389868in}{1.346533in}}%
\pgfpathcurveto{\pgfqpoint{1.392472in}{1.343929in}}{\pgfqpoint{1.396005in}{1.342465in}}{\pgfqpoint{1.399689in}{1.342465in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.342465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320448in}{1.348195in}}%
\pgfpathcurveto{\pgfqpoint{1.324132in}{1.348195in}}{\pgfqpoint{1.327665in}{1.349658in}}{\pgfqpoint{1.330269in}{1.352263in}}%
\pgfpathcurveto{\pgfqpoint{1.332874in}{1.354867in}}{\pgfqpoint{1.334337in}{1.358400in}}{\pgfqpoint{1.334337in}{1.362084in}}%
\pgfpathcurveto{\pgfqpoint{1.334337in}{1.365767in}}{\pgfqpoint{1.332874in}{1.369300in}}{\pgfqpoint{1.330269in}{1.371905in}}%
\pgfpathcurveto{\pgfqpoint{1.327665in}{1.374509in}}{\pgfqpoint{1.324132in}{1.375973in}}{\pgfqpoint{1.320448in}{1.375973in}}%
\pgfpathcurveto{\pgfqpoint{1.316765in}{1.375973in}}{\pgfqpoint{1.313232in}{1.374509in}}{\pgfqpoint{1.310627in}{1.371905in}}%
\pgfpathcurveto{\pgfqpoint{1.308023in}{1.369300in}}{\pgfqpoint{1.306559in}{1.365767in}}{\pgfqpoint{1.306559in}{1.362084in}}%
\pgfpathcurveto{\pgfqpoint{1.306559in}{1.358400in}}{\pgfqpoint{1.308023in}{1.354867in}}{\pgfqpoint{1.310627in}{1.352263in}}%
\pgfpathcurveto{\pgfqpoint{1.313232in}{1.349658in}}{\pgfqpoint{1.316765in}{1.348195in}}{\pgfqpoint{1.320448in}{1.348195in}}%
\pgfpathlineto{\pgfqpoint{1.320448in}{1.348195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413471in}{1.395579in}}%
\pgfpathcurveto{\pgfqpoint{1.417154in}{1.395579in}}{\pgfqpoint{1.420687in}{1.397042in}}{\pgfqpoint{1.423292in}{1.399647in}}%
\pgfpathcurveto{\pgfqpoint{1.425896in}{1.402252in}}{\pgfqpoint{1.427359in}{1.405785in}}{\pgfqpoint{1.427359in}{1.409468in}}%
\pgfpathcurveto{\pgfqpoint{1.427359in}{1.413151in}}{\pgfqpoint{1.425896in}{1.416684in}}{\pgfqpoint{1.423292in}{1.419289in}}%
\pgfpathcurveto{\pgfqpoint{1.420687in}{1.421893in}}{\pgfqpoint{1.417154in}{1.423357in}}{\pgfqpoint{1.413471in}{1.423357in}}%
\pgfpathcurveto{\pgfqpoint{1.409787in}{1.423357in}}{\pgfqpoint{1.406254in}{1.421893in}}{\pgfqpoint{1.403650in}{1.419289in}}%
\pgfpathcurveto{\pgfqpoint{1.401045in}{1.416684in}}{\pgfqpoint{1.399582in}{1.413151in}}{\pgfqpoint{1.399582in}{1.409468in}}%
\pgfpathcurveto{\pgfqpoint{1.399582in}{1.405785in}}{\pgfqpoint{1.401045in}{1.402252in}}{\pgfqpoint{1.403650in}{1.399647in}}%
\pgfpathcurveto{\pgfqpoint{1.406254in}{1.397042in}}{\pgfqpoint{1.409787in}{1.395579in}}{\pgfqpoint{1.413471in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{1.413471in}{1.395579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581468in}{1.407243in}}%
\pgfpathcurveto{\pgfqpoint{1.585151in}{1.407243in}}{\pgfqpoint{1.588684in}{1.408707in}}{\pgfqpoint{1.591289in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{1.593893in}{1.413916in}}{\pgfqpoint{1.595357in}{1.417449in}}{\pgfqpoint{1.595357in}{1.421132in}}%
\pgfpathcurveto{\pgfqpoint{1.595357in}{1.424815in}}{\pgfqpoint{1.593893in}{1.428348in}}{\pgfqpoint{1.591289in}{1.430953in}}%
\pgfpathcurveto{\pgfqpoint{1.588684in}{1.433557in}}{\pgfqpoint{1.585151in}{1.435021in}}{\pgfqpoint{1.581468in}{1.435021in}}%
\pgfpathcurveto{\pgfqpoint{1.577784in}{1.435021in}}{\pgfqpoint{1.574251in}{1.433557in}}{\pgfqpoint{1.571647in}{1.430953in}}%
\pgfpathcurveto{\pgfqpoint{1.569042in}{1.428348in}}{\pgfqpoint{1.567579in}{1.424815in}}{\pgfqpoint{1.567579in}{1.421132in}}%
\pgfpathcurveto{\pgfqpoint{1.567579in}{1.417449in}}{\pgfqpoint{1.569042in}{1.413916in}}{\pgfqpoint{1.571647in}{1.411311in}}%
\pgfpathcurveto{\pgfqpoint{1.574251in}{1.408707in}}{\pgfqpoint{1.577784in}{1.407243in}}{\pgfqpoint{1.581468in}{1.407243in}}%
\pgfpathlineto{\pgfqpoint{1.581468in}{1.407243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256515in}{1.397997in}}%
\pgfpathcurveto{\pgfqpoint{1.260199in}{1.397997in}}{\pgfqpoint{1.263732in}{1.399460in}}{\pgfqpoint{1.266336in}{1.402065in}}%
\pgfpathcurveto{\pgfqpoint{1.268941in}{1.404669in}}{\pgfqpoint{1.270404in}{1.408202in}}{\pgfqpoint{1.270404in}{1.411886in}}%
\pgfpathcurveto{\pgfqpoint{1.270404in}{1.415569in}}{\pgfqpoint{1.268941in}{1.419102in}}{\pgfqpoint{1.266336in}{1.421707in}}%
\pgfpathcurveto{\pgfqpoint{1.263732in}{1.424311in}}{\pgfqpoint{1.260199in}{1.425775in}}{\pgfqpoint{1.256515in}{1.425775in}}%
\pgfpathcurveto{\pgfqpoint{1.252832in}{1.425775in}}{\pgfqpoint{1.249299in}{1.424311in}}{\pgfqpoint{1.246694in}{1.421707in}}%
\pgfpathcurveto{\pgfqpoint{1.244090in}{1.419102in}}{\pgfqpoint{1.242626in}{1.415569in}}{\pgfqpoint{1.242626in}{1.411886in}}%
\pgfpathcurveto{\pgfqpoint{1.242626in}{1.408202in}}{\pgfqpoint{1.244090in}{1.404669in}}{\pgfqpoint{1.246694in}{1.402065in}}%
\pgfpathcurveto{\pgfqpoint{1.249299in}{1.399460in}}{\pgfqpoint{1.252832in}{1.397997in}}{\pgfqpoint{1.256515in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{1.256515in}{1.397997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327410in}{1.404435in}}%
\pgfpathcurveto{\pgfqpoint{1.331093in}{1.404435in}}{\pgfqpoint{1.334626in}{1.405898in}}{\pgfqpoint{1.337230in}{1.408503in}}%
\pgfpathcurveto{\pgfqpoint{1.339835in}{1.411107in}}{\pgfqpoint{1.341298in}{1.414640in}}{\pgfqpoint{1.341298in}{1.418324in}}%
\pgfpathcurveto{\pgfqpoint{1.341298in}{1.422007in}}{\pgfqpoint{1.339835in}{1.425540in}}{\pgfqpoint{1.337230in}{1.428145in}}%
\pgfpathcurveto{\pgfqpoint{1.334626in}{1.430749in}}{\pgfqpoint{1.331093in}{1.432213in}}{\pgfqpoint{1.327410in}{1.432213in}}%
\pgfpathcurveto{\pgfqpoint{1.323726in}{1.432213in}}{\pgfqpoint{1.320193in}{1.430749in}}{\pgfqpoint{1.317589in}{1.428145in}}%
\pgfpathcurveto{\pgfqpoint{1.314984in}{1.425540in}}{\pgfqpoint{1.313521in}{1.422007in}}{\pgfqpoint{1.313521in}{1.418324in}}%
\pgfpathcurveto{\pgfqpoint{1.313521in}{1.414640in}}{\pgfqpoint{1.314984in}{1.411107in}}{\pgfqpoint{1.317589in}{1.408503in}}%
\pgfpathcurveto{\pgfqpoint{1.320193in}{1.405898in}}{\pgfqpoint{1.323726in}{1.404435in}}{\pgfqpoint{1.327410in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{1.327410in}{1.404435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912417in}{1.374779in}}%
\pgfpathcurveto{\pgfqpoint{1.916100in}{1.374779in}}{\pgfqpoint{1.919633in}{1.376242in}}{\pgfqpoint{1.922238in}{1.378847in}}%
\pgfpathcurveto{\pgfqpoint{1.924842in}{1.381451in}}{\pgfqpoint{1.926306in}{1.384984in}}{\pgfqpoint{1.926306in}{1.388667in}}%
\pgfpathcurveto{\pgfqpoint{1.926306in}{1.392351in}}{\pgfqpoint{1.924842in}{1.395884in}}{\pgfqpoint{1.922238in}{1.398488in}}%
\pgfpathcurveto{\pgfqpoint{1.919633in}{1.401093in}}{\pgfqpoint{1.916100in}{1.402556in}}{\pgfqpoint{1.912417in}{1.402556in}}%
\pgfpathcurveto{\pgfqpoint{1.908733in}{1.402556in}}{\pgfqpoint{1.905200in}{1.401093in}}{\pgfqpoint{1.902596in}{1.398488in}}%
\pgfpathcurveto{\pgfqpoint{1.899991in}{1.395884in}}{\pgfqpoint{1.898528in}{1.392351in}}{\pgfqpoint{1.898528in}{1.388667in}}%
\pgfpathcurveto{\pgfqpoint{1.898528in}{1.384984in}}{\pgfqpoint{1.899991in}{1.381451in}}{\pgfqpoint{1.902596in}{1.378847in}}%
\pgfpathcurveto{\pgfqpoint{1.905200in}{1.376242in}}{\pgfqpoint{1.908733in}{1.374779in}}{\pgfqpoint{1.912417in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{1.912417in}{1.374779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802979in}{1.400492in}}%
\pgfpathcurveto{\pgfqpoint{1.806662in}{1.400492in}}{\pgfqpoint{1.810195in}{1.401956in}}{\pgfqpoint{1.812800in}{1.404560in}}%
\pgfpathcurveto{\pgfqpoint{1.815404in}{1.407165in}}{\pgfqpoint{1.816868in}{1.410698in}}{\pgfqpoint{1.816868in}{1.414381in}}%
\pgfpathcurveto{\pgfqpoint{1.816868in}{1.418064in}}{\pgfqpoint{1.815404in}{1.421597in}}{\pgfqpoint{1.812800in}{1.424202in}}%
\pgfpathcurveto{\pgfqpoint{1.810195in}{1.426806in}}{\pgfqpoint{1.806662in}{1.428270in}}{\pgfqpoint{1.802979in}{1.428270in}}%
\pgfpathcurveto{\pgfqpoint{1.799295in}{1.428270in}}{\pgfqpoint{1.795762in}{1.426806in}}{\pgfqpoint{1.793158in}{1.424202in}}%
\pgfpathcurveto{\pgfqpoint{1.790553in}{1.421597in}}{\pgfqpoint{1.789090in}{1.418064in}}{\pgfqpoint{1.789090in}{1.414381in}}%
\pgfpathcurveto{\pgfqpoint{1.789090in}{1.410698in}}{\pgfqpoint{1.790553in}{1.407165in}}{\pgfqpoint{1.793158in}{1.404560in}}%
\pgfpathcurveto{\pgfqpoint{1.795762in}{1.401956in}}{\pgfqpoint{1.799295in}{1.400492in}}{\pgfqpoint{1.802979in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{1.802979in}{1.400492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.357688in}}%
\pgfpathcurveto{\pgfqpoint{1.802731in}{1.357688in}}{\pgfqpoint{1.806264in}{1.359152in}}{\pgfqpoint{1.808869in}{1.361756in}}%
\pgfpathcurveto{\pgfqpoint{1.811473in}{1.364361in}}{\pgfqpoint{1.812937in}{1.367894in}}{\pgfqpoint{1.812937in}{1.371577in}}%
\pgfpathcurveto{\pgfqpoint{1.812937in}{1.375261in}}{\pgfqpoint{1.811473in}{1.378794in}}{\pgfqpoint{1.808869in}{1.381398in}}%
\pgfpathcurveto{\pgfqpoint{1.806264in}{1.384003in}}{\pgfqpoint{1.802731in}{1.385466in}}{\pgfqpoint{1.799048in}{1.385466in}}%
\pgfpathcurveto{\pgfqpoint{1.795365in}{1.385466in}}{\pgfqpoint{1.791832in}{1.384003in}}{\pgfqpoint{1.789227in}{1.381398in}}%
\pgfpathcurveto{\pgfqpoint{1.786622in}{1.378794in}}{\pgfqpoint{1.785159in}{1.375261in}}{\pgfqpoint{1.785159in}{1.371577in}}%
\pgfpathcurveto{\pgfqpoint{1.785159in}{1.367894in}}{\pgfqpoint{1.786622in}{1.364361in}}{\pgfqpoint{1.789227in}{1.361756in}}%
\pgfpathcurveto{\pgfqpoint{1.791832in}{1.359152in}}{\pgfqpoint{1.795365in}{1.357688in}}{\pgfqpoint{1.799048in}{1.357688in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.357688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546735in}{1.358427in}}%
\pgfpathcurveto{\pgfqpoint{1.550419in}{1.358427in}}{\pgfqpoint{1.553952in}{1.359891in}}{\pgfqpoint{1.556556in}{1.362495in}}%
\pgfpathcurveto{\pgfqpoint{1.559161in}{1.365100in}}{\pgfqpoint{1.560624in}{1.368633in}}{\pgfqpoint{1.560624in}{1.372316in}}%
\pgfpathcurveto{\pgfqpoint{1.560624in}{1.375999in}}{\pgfqpoint{1.559161in}{1.379532in}}{\pgfqpoint{1.556556in}{1.382137in}}%
\pgfpathcurveto{\pgfqpoint{1.553952in}{1.384742in}}{\pgfqpoint{1.550419in}{1.386205in}}{\pgfqpoint{1.546735in}{1.386205in}}%
\pgfpathcurveto{\pgfqpoint{1.543052in}{1.386205in}}{\pgfqpoint{1.539519in}{1.384742in}}{\pgfqpoint{1.536914in}{1.382137in}}%
\pgfpathcurveto{\pgfqpoint{1.534310in}{1.379532in}}{\pgfqpoint{1.532846in}{1.375999in}}{\pgfqpoint{1.532846in}{1.372316in}}%
\pgfpathcurveto{\pgfqpoint{1.532846in}{1.368633in}}{\pgfqpoint{1.534310in}{1.365100in}}{\pgfqpoint{1.536914in}{1.362495in}}%
\pgfpathcurveto{\pgfqpoint{1.539519in}{1.359891in}}{\pgfqpoint{1.543052in}{1.358427in}}{\pgfqpoint{1.546735in}{1.358427in}}%
\pgfpathlineto{\pgfqpoint{1.546735in}{1.358427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402442in}{1.400104in}}%
\pgfpathcurveto{\pgfqpoint{1.406125in}{1.400104in}}{\pgfqpoint{1.409658in}{1.401567in}}{\pgfqpoint{1.412262in}{1.404172in}}%
\pgfpathcurveto{\pgfqpoint{1.414867in}{1.406776in}}{\pgfqpoint{1.416330in}{1.410309in}}{\pgfqpoint{1.416330in}{1.413993in}}%
\pgfpathcurveto{\pgfqpoint{1.416330in}{1.417676in}}{\pgfqpoint{1.414867in}{1.421209in}}{\pgfqpoint{1.412262in}{1.423814in}}%
\pgfpathcurveto{\pgfqpoint{1.409658in}{1.426418in}}{\pgfqpoint{1.406125in}{1.427882in}}{\pgfqpoint{1.402442in}{1.427882in}}%
\pgfpathcurveto{\pgfqpoint{1.398758in}{1.427882in}}{\pgfqpoint{1.395225in}{1.426418in}}{\pgfqpoint{1.392621in}{1.423814in}}%
\pgfpathcurveto{\pgfqpoint{1.390016in}{1.421209in}}{\pgfqpoint{1.388553in}{1.417676in}}{\pgfqpoint{1.388553in}{1.413993in}}%
\pgfpathcurveto{\pgfqpoint{1.388553in}{1.410309in}}{\pgfqpoint{1.390016in}{1.406776in}}{\pgfqpoint{1.392621in}{1.404172in}}%
\pgfpathcurveto{\pgfqpoint{1.395225in}{1.401567in}}{\pgfqpoint{1.398758in}{1.400104in}}{\pgfqpoint{1.402442in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{1.402442in}{1.400104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419478in}{1.361599in}}%
\pgfpathcurveto{\pgfqpoint{1.423161in}{1.361599in}}{\pgfqpoint{1.426694in}{1.363063in}}{\pgfqpoint{1.429299in}{1.365667in}}%
\pgfpathcurveto{\pgfqpoint{1.431903in}{1.368272in}}{\pgfqpoint{1.433367in}{1.371805in}}{\pgfqpoint{1.433367in}{1.375488in}}%
\pgfpathcurveto{\pgfqpoint{1.433367in}{1.379171in}}{\pgfqpoint{1.431903in}{1.382704in}}{\pgfqpoint{1.429299in}{1.385309in}}%
\pgfpathcurveto{\pgfqpoint{1.426694in}{1.387914in}}{\pgfqpoint{1.423161in}{1.389377in}}{\pgfqpoint{1.419478in}{1.389377in}}%
\pgfpathcurveto{\pgfqpoint{1.415794in}{1.389377in}}{\pgfqpoint{1.412261in}{1.387914in}}{\pgfqpoint{1.409657in}{1.385309in}}%
\pgfpathcurveto{\pgfqpoint{1.407052in}{1.382704in}}{\pgfqpoint{1.405589in}{1.379171in}}{\pgfqpoint{1.405589in}{1.375488in}}%
\pgfpathcurveto{\pgfqpoint{1.405589in}{1.371805in}}{\pgfqpoint{1.407052in}{1.368272in}}{\pgfqpoint{1.409657in}{1.365667in}}%
\pgfpathcurveto{\pgfqpoint{1.412261in}{1.363063in}}{\pgfqpoint{1.415794in}{1.361599in}}{\pgfqpoint{1.419478in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{1.419478in}{1.361599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476233in}{1.373445in}}%
\pgfpathcurveto{\pgfqpoint{1.479917in}{1.373445in}}{\pgfqpoint{1.483450in}{1.374908in}}{\pgfqpoint{1.486054in}{1.377513in}}%
\pgfpathcurveto{\pgfqpoint{1.488659in}{1.380117in}}{\pgfqpoint{1.490122in}{1.383650in}}{\pgfqpoint{1.490122in}{1.387334in}}%
\pgfpathcurveto{\pgfqpoint{1.490122in}{1.391017in}}{\pgfqpoint{1.488659in}{1.394550in}}{\pgfqpoint{1.486054in}{1.397155in}}%
\pgfpathcurveto{\pgfqpoint{1.483450in}{1.399759in}}{\pgfqpoint{1.479917in}{1.401223in}}{\pgfqpoint{1.476233in}{1.401223in}}%
\pgfpathcurveto{\pgfqpoint{1.472550in}{1.401223in}}{\pgfqpoint{1.469017in}{1.399759in}}{\pgfqpoint{1.466412in}{1.397155in}}%
\pgfpathcurveto{\pgfqpoint{1.463808in}{1.394550in}}{\pgfqpoint{1.462344in}{1.391017in}}{\pgfqpoint{1.462344in}{1.387334in}}%
\pgfpathcurveto{\pgfqpoint{1.462344in}{1.383650in}}{\pgfqpoint{1.463808in}{1.380117in}}{\pgfqpoint{1.466412in}{1.377513in}}%
\pgfpathcurveto{\pgfqpoint{1.469017in}{1.374908in}}{\pgfqpoint{1.472550in}{1.373445in}}{\pgfqpoint{1.476233in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.476233in}{1.373445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229044in}{1.350459in}}%
\pgfpathcurveto{\pgfqpoint{1.232727in}{1.350459in}}{\pgfqpoint{1.236260in}{1.351922in}}{\pgfqpoint{1.238865in}{1.354527in}}%
\pgfpathcurveto{\pgfqpoint{1.241469in}{1.357131in}}{\pgfqpoint{1.242933in}{1.360664in}}{\pgfqpoint{1.242933in}{1.364348in}}%
\pgfpathcurveto{\pgfqpoint{1.242933in}{1.368031in}}{\pgfqpoint{1.241469in}{1.371564in}}{\pgfqpoint{1.238865in}{1.374169in}}%
\pgfpathcurveto{\pgfqpoint{1.236260in}{1.376773in}}{\pgfqpoint{1.232727in}{1.378237in}}{\pgfqpoint{1.229044in}{1.378237in}}%
\pgfpathcurveto{\pgfqpoint{1.225361in}{1.378237in}}{\pgfqpoint{1.221827in}{1.376773in}}{\pgfqpoint{1.219223in}{1.374169in}}%
\pgfpathcurveto{\pgfqpoint{1.216618in}{1.371564in}}{\pgfqpoint{1.215155in}{1.368031in}}{\pgfqpoint{1.215155in}{1.364348in}}%
\pgfpathcurveto{\pgfqpoint{1.215155in}{1.360664in}}{\pgfqpoint{1.216618in}{1.357131in}}{\pgfqpoint{1.219223in}{1.354527in}}%
\pgfpathcurveto{\pgfqpoint{1.221827in}{1.351922in}}{\pgfqpoint{1.225361in}{1.350459in}}{\pgfqpoint{1.229044in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{1.229044in}{1.350459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528601in}{1.385123in}}%
\pgfpathcurveto{\pgfqpoint{1.532285in}{1.385123in}}{\pgfqpoint{1.535818in}{1.386586in}}{\pgfqpoint{1.538422in}{1.389191in}}%
\pgfpathcurveto{\pgfqpoint{1.541027in}{1.391796in}}{\pgfqpoint{1.542490in}{1.395329in}}{\pgfqpoint{1.542490in}{1.399012in}}%
\pgfpathcurveto{\pgfqpoint{1.542490in}{1.402695in}}{\pgfqpoint{1.541027in}{1.406228in}}{\pgfqpoint{1.538422in}{1.408833in}}%
\pgfpathcurveto{\pgfqpoint{1.535818in}{1.411437in}}{\pgfqpoint{1.532285in}{1.412901in}}{\pgfqpoint{1.528601in}{1.412901in}}%
\pgfpathcurveto{\pgfqpoint{1.524918in}{1.412901in}}{\pgfqpoint{1.521385in}{1.411437in}}{\pgfqpoint{1.518781in}{1.408833in}}%
\pgfpathcurveto{\pgfqpoint{1.516176in}{1.406228in}}{\pgfqpoint{1.514713in}{1.402695in}}{\pgfqpoint{1.514713in}{1.399012in}}%
\pgfpathcurveto{\pgfqpoint{1.514713in}{1.395329in}}{\pgfqpoint{1.516176in}{1.391796in}}{\pgfqpoint{1.518781in}{1.389191in}}%
\pgfpathcurveto{\pgfqpoint{1.521385in}{1.386586in}}{\pgfqpoint{1.524918in}{1.385123in}}{\pgfqpoint{1.528601in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{1.528601in}{1.385123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433913in}{1.390893in}}%
\pgfpathcurveto{\pgfqpoint{1.437596in}{1.390893in}}{\pgfqpoint{1.441129in}{1.392357in}}{\pgfqpoint{1.443734in}{1.394961in}}%
\pgfpathcurveto{\pgfqpoint{1.446339in}{1.397566in}}{\pgfqpoint{1.447802in}{1.401099in}}{\pgfqpoint{1.447802in}{1.404782in}}%
\pgfpathcurveto{\pgfqpoint{1.447802in}{1.408466in}}{\pgfqpoint{1.446339in}{1.411999in}}{\pgfqpoint{1.443734in}{1.414603in}}%
\pgfpathcurveto{\pgfqpoint{1.441129in}{1.417208in}}{\pgfqpoint{1.437596in}{1.418671in}}{\pgfqpoint{1.433913in}{1.418671in}}%
\pgfpathcurveto{\pgfqpoint{1.430230in}{1.418671in}}{\pgfqpoint{1.426697in}{1.417208in}}{\pgfqpoint{1.424092in}{1.414603in}}%
\pgfpathcurveto{\pgfqpoint{1.421488in}{1.411999in}}{\pgfqpoint{1.420024in}{1.408466in}}{\pgfqpoint{1.420024in}{1.404782in}}%
\pgfpathcurveto{\pgfqpoint{1.420024in}{1.401099in}}{\pgfqpoint{1.421488in}{1.397566in}}{\pgfqpoint{1.424092in}{1.394961in}}%
\pgfpathcurveto{\pgfqpoint{1.426697in}{1.392357in}}{\pgfqpoint{1.430230in}{1.390893in}}{\pgfqpoint{1.433913in}{1.390893in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{1.390893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562672in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{1.566355in}{1.346649in}}{\pgfqpoint{1.569888in}{1.348113in}}{\pgfqpoint{1.572492in}{1.350717in}}%
\pgfpathcurveto{\pgfqpoint{1.575097in}{1.353322in}}{\pgfqpoint{1.576560in}{1.356855in}}{\pgfqpoint{1.576560in}{1.360538in}}%
\pgfpathcurveto{\pgfqpoint{1.576560in}{1.364222in}}{\pgfqpoint{1.575097in}{1.367755in}}{\pgfqpoint{1.572492in}{1.370359in}}%
\pgfpathcurveto{\pgfqpoint{1.569888in}{1.372964in}}{\pgfqpoint{1.566355in}{1.374427in}}{\pgfqpoint{1.562672in}{1.374427in}}%
\pgfpathcurveto{\pgfqpoint{1.558988in}{1.374427in}}{\pgfqpoint{1.555455in}{1.372964in}}{\pgfqpoint{1.552851in}{1.370359in}}%
\pgfpathcurveto{\pgfqpoint{1.550246in}{1.367755in}}{\pgfqpoint{1.548783in}{1.364222in}}{\pgfqpoint{1.548783in}{1.360538in}}%
\pgfpathcurveto{\pgfqpoint{1.548783in}{1.356855in}}{\pgfqpoint{1.550246in}{1.353322in}}{\pgfqpoint{1.552851in}{1.350717in}}%
\pgfpathcurveto{\pgfqpoint{1.555455in}{1.348113in}}{\pgfqpoint{1.558988in}{1.346649in}}{\pgfqpoint{1.562672in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{1.346649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442989in}{1.370226in}}%
\pgfpathcurveto{\pgfqpoint{1.446672in}{1.370226in}}{\pgfqpoint{1.450205in}{1.371689in}}{\pgfqpoint{1.452809in}{1.374294in}}%
\pgfpathcurveto{\pgfqpoint{1.455414in}{1.376898in}}{\pgfqpoint{1.456877in}{1.380431in}}{\pgfqpoint{1.456877in}{1.384115in}}%
\pgfpathcurveto{\pgfqpoint{1.456877in}{1.387798in}}{\pgfqpoint{1.455414in}{1.391331in}}{\pgfqpoint{1.452809in}{1.393936in}}%
\pgfpathcurveto{\pgfqpoint{1.450205in}{1.396540in}}{\pgfqpoint{1.446672in}{1.398004in}}{\pgfqpoint{1.442989in}{1.398004in}}%
\pgfpathcurveto{\pgfqpoint{1.439305in}{1.398004in}}{\pgfqpoint{1.435772in}{1.396540in}}{\pgfqpoint{1.433168in}{1.393936in}}%
\pgfpathcurveto{\pgfqpoint{1.430563in}{1.391331in}}{\pgfqpoint{1.429100in}{1.387798in}}{\pgfqpoint{1.429100in}{1.384115in}}%
\pgfpathcurveto{\pgfqpoint{1.429100in}{1.380431in}}{\pgfqpoint{1.430563in}{1.376898in}}{\pgfqpoint{1.433168in}{1.374294in}}%
\pgfpathcurveto{\pgfqpoint{1.435772in}{1.371689in}}{\pgfqpoint{1.439305in}{1.370226in}}{\pgfqpoint{1.442989in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{1.370226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917477in}{1.347515in}}%
\pgfpathcurveto{\pgfqpoint{1.921160in}{1.347515in}}{\pgfqpoint{1.924693in}{1.348979in}}{\pgfqpoint{1.927297in}{1.351583in}}%
\pgfpathcurveto{\pgfqpoint{1.929902in}{1.354188in}}{\pgfqpoint{1.931365in}{1.357721in}}{\pgfqpoint{1.931365in}{1.361404in}}%
\pgfpathcurveto{\pgfqpoint{1.931365in}{1.365087in}}{\pgfqpoint{1.929902in}{1.368620in}}{\pgfqpoint{1.927297in}{1.371225in}}%
\pgfpathcurveto{\pgfqpoint{1.924693in}{1.373830in}}{\pgfqpoint{1.921160in}{1.375293in}}{\pgfqpoint{1.917477in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{1.913793in}{1.375293in}}{\pgfqpoint{1.910260in}{1.373830in}}{\pgfqpoint{1.907656in}{1.371225in}}%
\pgfpathcurveto{\pgfqpoint{1.905051in}{1.368620in}}{\pgfqpoint{1.903588in}{1.365087in}}{\pgfqpoint{1.903588in}{1.361404in}}%
\pgfpathcurveto{\pgfqpoint{1.903588in}{1.357721in}}{\pgfqpoint{1.905051in}{1.354188in}}{\pgfqpoint{1.907656in}{1.351583in}}%
\pgfpathcurveto{\pgfqpoint{1.910260in}{1.348979in}}{\pgfqpoint{1.913793in}{1.347515in}}{\pgfqpoint{1.917477in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{1.917477in}{1.347515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904537in}{1.377697in}}%
\pgfpathcurveto{\pgfqpoint{1.908220in}{1.377697in}}{\pgfqpoint{1.911753in}{1.379160in}}{\pgfqpoint{1.914358in}{1.381765in}}%
\pgfpathcurveto{\pgfqpoint{1.916962in}{1.384370in}}{\pgfqpoint{1.918426in}{1.387903in}}{\pgfqpoint{1.918426in}{1.391586in}}%
\pgfpathcurveto{\pgfqpoint{1.918426in}{1.395269in}}{\pgfqpoint{1.916962in}{1.398802in}}{\pgfqpoint{1.914358in}{1.401407in}}%
\pgfpathcurveto{\pgfqpoint{1.911753in}{1.404011in}}{\pgfqpoint{1.908220in}{1.405475in}}{\pgfqpoint{1.904537in}{1.405475in}}%
\pgfpathcurveto{\pgfqpoint{1.900853in}{1.405475in}}{\pgfqpoint{1.897320in}{1.404011in}}{\pgfqpoint{1.894716in}{1.401407in}}%
\pgfpathcurveto{\pgfqpoint{1.892111in}{1.398802in}}{\pgfqpoint{1.890648in}{1.395269in}}{\pgfqpoint{1.890648in}{1.391586in}}%
\pgfpathcurveto{\pgfqpoint{1.890648in}{1.387903in}}{\pgfqpoint{1.892111in}{1.384370in}}{\pgfqpoint{1.894716in}{1.381765in}}%
\pgfpathcurveto{\pgfqpoint{1.897320in}{1.379160in}}{\pgfqpoint{1.900853in}{1.377697in}}{\pgfqpoint{1.904537in}{1.377697in}}%
\pgfpathlineto{\pgfqpoint{1.904537in}{1.377697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659793in}{1.356039in}}%
\pgfpathcurveto{\pgfqpoint{0.663476in}{1.356039in}}{\pgfqpoint{0.667009in}{1.357503in}}{\pgfqpoint{0.669614in}{1.360107in}}%
\pgfpathcurveto{\pgfqpoint{0.672218in}{1.362712in}}{\pgfqpoint{0.673682in}{1.366245in}}{\pgfqpoint{0.673682in}{1.369928in}}%
\pgfpathcurveto{\pgfqpoint{0.673682in}{1.373612in}}{\pgfqpoint{0.672218in}{1.377145in}}{\pgfqpoint{0.669614in}{1.379749in}}%
\pgfpathcurveto{\pgfqpoint{0.667009in}{1.382354in}}{\pgfqpoint{0.663476in}{1.383817in}}{\pgfqpoint{0.659793in}{1.383817in}}%
\pgfpathcurveto{\pgfqpoint{0.656110in}{1.383817in}}{\pgfqpoint{0.652577in}{1.382354in}}{\pgfqpoint{0.649972in}{1.379749in}}%
\pgfpathcurveto{\pgfqpoint{0.647368in}{1.377145in}}{\pgfqpoint{0.645904in}{1.373612in}}{\pgfqpoint{0.645904in}{1.369928in}}%
\pgfpathcurveto{\pgfqpoint{0.645904in}{1.366245in}}{\pgfqpoint{0.647368in}{1.362712in}}{\pgfqpoint{0.649972in}{1.360107in}}%
\pgfpathcurveto{\pgfqpoint{0.652577in}{1.357503in}}{\pgfqpoint{0.656110in}{1.356039in}}{\pgfqpoint{0.659793in}{1.356039in}}%
\pgfpathlineto{\pgfqpoint{0.659793in}{1.356039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502245in}{1.399903in}}%
\pgfpathcurveto{\pgfqpoint{1.505928in}{1.399903in}}{\pgfqpoint{1.509461in}{1.401366in}}{\pgfqpoint{1.512065in}{1.403971in}}%
\pgfpathcurveto{\pgfqpoint{1.514670in}{1.406575in}}{\pgfqpoint{1.516133in}{1.410108in}}{\pgfqpoint{1.516133in}{1.413792in}}%
\pgfpathcurveto{\pgfqpoint{1.516133in}{1.417475in}}{\pgfqpoint{1.514670in}{1.421008in}}{\pgfqpoint{1.512065in}{1.423613in}}%
\pgfpathcurveto{\pgfqpoint{1.509461in}{1.426217in}}{\pgfqpoint{1.505928in}{1.427681in}}{\pgfqpoint{1.502245in}{1.427681in}}%
\pgfpathcurveto{\pgfqpoint{1.498561in}{1.427681in}}{\pgfqpoint{1.495028in}{1.426217in}}{\pgfqpoint{1.492424in}{1.423613in}}%
\pgfpathcurveto{\pgfqpoint{1.489819in}{1.421008in}}{\pgfqpoint{1.488356in}{1.417475in}}{\pgfqpoint{1.488356in}{1.413792in}}%
\pgfpathcurveto{\pgfqpoint{1.488356in}{1.410108in}}{\pgfqpoint{1.489819in}{1.406575in}}{\pgfqpoint{1.492424in}{1.403971in}}%
\pgfpathcurveto{\pgfqpoint{1.495028in}{1.401366in}}{\pgfqpoint{1.498561in}{1.399903in}}{\pgfqpoint{1.502245in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{1.502245in}{1.399903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471731in}{1.403299in}}%
\pgfpathcurveto{\pgfqpoint{1.475415in}{1.403299in}}{\pgfqpoint{1.478948in}{1.404762in}}{\pgfqpoint{1.481552in}{1.407367in}}%
\pgfpathcurveto{\pgfqpoint{1.484157in}{1.409971in}}{\pgfqpoint{1.485620in}{1.413504in}}{\pgfqpoint{1.485620in}{1.417188in}}%
\pgfpathcurveto{\pgfqpoint{1.485620in}{1.420871in}}{\pgfqpoint{1.484157in}{1.424404in}}{\pgfqpoint{1.481552in}{1.427008in}}%
\pgfpathcurveto{\pgfqpoint{1.478948in}{1.429613in}}{\pgfqpoint{1.475415in}{1.431076in}}{\pgfqpoint{1.471731in}{1.431076in}}%
\pgfpathcurveto{\pgfqpoint{1.468048in}{1.431076in}}{\pgfqpoint{1.464515in}{1.429613in}}{\pgfqpoint{1.461910in}{1.427008in}}%
\pgfpathcurveto{\pgfqpoint{1.459306in}{1.424404in}}{\pgfqpoint{1.457842in}{1.420871in}}{\pgfqpoint{1.457842in}{1.417188in}}%
\pgfpathcurveto{\pgfqpoint{1.457842in}{1.413504in}}{\pgfqpoint{1.459306in}{1.409971in}}{\pgfqpoint{1.461910in}{1.407367in}}%
\pgfpathcurveto{\pgfqpoint{1.464515in}{1.404762in}}{\pgfqpoint{1.468048in}{1.403299in}}{\pgfqpoint{1.471731in}{1.403299in}}%
\pgfpathlineto{\pgfqpoint{1.471731in}{1.403299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597243in}{1.372888in}}%
\pgfpathcurveto{\pgfqpoint{1.600926in}{1.372888in}}{\pgfqpoint{1.604459in}{1.374351in}}{\pgfqpoint{1.607064in}{1.376956in}}%
\pgfpathcurveto{\pgfqpoint{1.609668in}{1.379560in}}{\pgfqpoint{1.611132in}{1.383093in}}{\pgfqpoint{1.611132in}{1.386776in}}%
\pgfpathcurveto{\pgfqpoint{1.611132in}{1.390460in}}{\pgfqpoint{1.609668in}{1.393993in}}{\pgfqpoint{1.607064in}{1.396597in}}%
\pgfpathcurveto{\pgfqpoint{1.604459in}{1.399202in}}{\pgfqpoint{1.600926in}{1.400665in}}{\pgfqpoint{1.597243in}{1.400665in}}%
\pgfpathcurveto{\pgfqpoint{1.593559in}{1.400665in}}{\pgfqpoint{1.590026in}{1.399202in}}{\pgfqpoint{1.587422in}{1.396597in}}%
\pgfpathcurveto{\pgfqpoint{1.584817in}{1.393993in}}{\pgfqpoint{1.583354in}{1.390460in}}{\pgfqpoint{1.583354in}{1.386776in}}%
\pgfpathcurveto{\pgfqpoint{1.583354in}{1.383093in}}{\pgfqpoint{1.584817in}{1.379560in}}{\pgfqpoint{1.587422in}{1.376956in}}%
\pgfpathcurveto{\pgfqpoint{1.590026in}{1.374351in}}{\pgfqpoint{1.593559in}{1.372888in}}{\pgfqpoint{1.597243in}{1.372888in}}%
\pgfpathlineto{\pgfqpoint{1.597243in}{1.372888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083923in}{1.399776in}}%
\pgfpathcurveto{\pgfqpoint{1.087606in}{1.399776in}}{\pgfqpoint{1.091139in}{1.401239in}}{\pgfqpoint{1.093744in}{1.403844in}}%
\pgfpathcurveto{\pgfqpoint{1.096348in}{1.406449in}}{\pgfqpoint{1.097812in}{1.409982in}}{\pgfqpoint{1.097812in}{1.413665in}}%
\pgfpathcurveto{\pgfqpoint{1.097812in}{1.417348in}}{\pgfqpoint{1.096348in}{1.420881in}}{\pgfqpoint{1.093744in}{1.423486in}}%
\pgfpathcurveto{\pgfqpoint{1.091139in}{1.426090in}}{\pgfqpoint{1.087606in}{1.427554in}}{\pgfqpoint{1.083923in}{1.427554in}}%
\pgfpathcurveto{\pgfqpoint{1.080239in}{1.427554in}}{\pgfqpoint{1.076706in}{1.426090in}}{\pgfqpoint{1.074102in}{1.423486in}}%
\pgfpathcurveto{\pgfqpoint{1.071497in}{1.420881in}}{\pgfqpoint{1.070034in}{1.417348in}}{\pgfqpoint{1.070034in}{1.413665in}}%
\pgfpathcurveto{\pgfqpoint{1.070034in}{1.409982in}}{\pgfqpoint{1.071497in}{1.406449in}}{\pgfqpoint{1.074102in}{1.403844in}}%
\pgfpathcurveto{\pgfqpoint{1.076706in}{1.401239in}}{\pgfqpoint{1.080239in}{1.399776in}}{\pgfqpoint{1.083923in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.083923in}{1.399776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562069in}{1.384419in}}%
\pgfpathcurveto{\pgfqpoint{1.565752in}{1.384419in}}{\pgfqpoint{1.569285in}{1.385882in}}{\pgfqpoint{1.571890in}{1.388487in}}%
\pgfpathcurveto{\pgfqpoint{1.574494in}{1.391091in}}{\pgfqpoint{1.575958in}{1.394624in}}{\pgfqpoint{1.575958in}{1.398308in}}%
\pgfpathcurveto{\pgfqpoint{1.575958in}{1.401991in}}{\pgfqpoint{1.574494in}{1.405524in}}{\pgfqpoint{1.571890in}{1.408129in}}%
\pgfpathcurveto{\pgfqpoint{1.569285in}{1.410733in}}{\pgfqpoint{1.565752in}{1.412196in}}{\pgfqpoint{1.562069in}{1.412196in}}%
\pgfpathcurveto{\pgfqpoint{1.558385in}{1.412196in}}{\pgfqpoint{1.554852in}{1.410733in}}{\pgfqpoint{1.552248in}{1.408129in}}%
\pgfpathcurveto{\pgfqpoint{1.549643in}{1.405524in}}{\pgfqpoint{1.548180in}{1.401991in}}{\pgfqpoint{1.548180in}{1.398308in}}%
\pgfpathcurveto{\pgfqpoint{1.548180in}{1.394624in}}{\pgfqpoint{1.549643in}{1.391091in}}{\pgfqpoint{1.552248in}{1.388487in}}%
\pgfpathcurveto{\pgfqpoint{1.554852in}{1.385882in}}{\pgfqpoint{1.558385in}{1.384419in}}{\pgfqpoint{1.562069in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{1.562069in}{1.384419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590817in}{1.348864in}}%
\pgfpathcurveto{\pgfqpoint{1.594501in}{1.348864in}}{\pgfqpoint{1.598034in}{1.350328in}}{\pgfqpoint{1.600638in}{1.352932in}}%
\pgfpathcurveto{\pgfqpoint{1.603243in}{1.355537in}}{\pgfqpoint{1.604706in}{1.359070in}}{\pgfqpoint{1.604706in}{1.362753in}}%
\pgfpathcurveto{\pgfqpoint{1.604706in}{1.366436in}}{\pgfqpoint{1.603243in}{1.369969in}}{\pgfqpoint{1.600638in}{1.372574in}}%
\pgfpathcurveto{\pgfqpoint{1.598034in}{1.375178in}}{\pgfqpoint{1.594501in}{1.376642in}}{\pgfqpoint{1.590817in}{1.376642in}}%
\pgfpathcurveto{\pgfqpoint{1.587134in}{1.376642in}}{\pgfqpoint{1.583601in}{1.375178in}}{\pgfqpoint{1.580996in}{1.372574in}}%
\pgfpathcurveto{\pgfqpoint{1.578392in}{1.369969in}}{\pgfqpoint{1.576928in}{1.366436in}}{\pgfqpoint{1.576928in}{1.362753in}}%
\pgfpathcurveto{\pgfqpoint{1.576928in}{1.359070in}}{\pgfqpoint{1.578392in}{1.355537in}}{\pgfqpoint{1.580996in}{1.352932in}}%
\pgfpathcurveto{\pgfqpoint{1.583601in}{1.350328in}}{\pgfqpoint{1.587134in}{1.348864in}}{\pgfqpoint{1.590817in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{1.590817in}{1.348864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982981in}{1.342612in}}%
\pgfpathcurveto{\pgfqpoint{1.986665in}{1.342612in}}{\pgfqpoint{1.990198in}{1.344075in}}{\pgfqpoint{1.992802in}{1.346680in}}%
\pgfpathcurveto{\pgfqpoint{1.995407in}{1.349284in}}{\pgfqpoint{1.996870in}{1.352817in}}{\pgfqpoint{1.996870in}{1.356501in}}%
\pgfpathcurveto{\pgfqpoint{1.996870in}{1.360184in}}{\pgfqpoint{1.995407in}{1.363717in}}{\pgfqpoint{1.992802in}{1.366322in}}%
\pgfpathcurveto{\pgfqpoint{1.990198in}{1.368926in}}{\pgfqpoint{1.986665in}{1.370390in}}{\pgfqpoint{1.982981in}{1.370390in}}%
\pgfpathcurveto{\pgfqpoint{1.979298in}{1.370390in}}{\pgfqpoint{1.975765in}{1.368926in}}{\pgfqpoint{1.973160in}{1.366322in}}%
\pgfpathcurveto{\pgfqpoint{1.970556in}{1.363717in}}{\pgfqpoint{1.969092in}{1.360184in}}{\pgfqpoint{1.969092in}{1.356501in}}%
\pgfpathcurveto{\pgfqpoint{1.969092in}{1.352817in}}{\pgfqpoint{1.970556in}{1.349284in}}{\pgfqpoint{1.973160in}{1.346680in}}%
\pgfpathcurveto{\pgfqpoint{1.975765in}{1.344075in}}{\pgfqpoint{1.979298in}{1.342612in}}{\pgfqpoint{1.982981in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{1.982981in}{1.342612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011310in}{1.311634in}}%
\pgfpathcurveto{\pgfqpoint{2.014993in}{1.311634in}}{\pgfqpoint{2.018526in}{1.313097in}}{\pgfqpoint{2.021131in}{1.315702in}}%
\pgfpathcurveto{\pgfqpoint{2.023736in}{1.318306in}}{\pgfqpoint{2.025199in}{1.321839in}}{\pgfqpoint{2.025199in}{1.325523in}}%
\pgfpathcurveto{\pgfqpoint{2.025199in}{1.329206in}}{\pgfqpoint{2.023736in}{1.332739in}}{\pgfqpoint{2.021131in}{1.335344in}}%
\pgfpathcurveto{\pgfqpoint{2.018526in}{1.337948in}}{\pgfqpoint{2.014993in}{1.339412in}}{\pgfqpoint{2.011310in}{1.339412in}}%
\pgfpathcurveto{\pgfqpoint{2.007627in}{1.339412in}}{\pgfqpoint{2.004094in}{1.337948in}}{\pgfqpoint{2.001489in}{1.335344in}}%
\pgfpathcurveto{\pgfqpoint{1.998885in}{1.332739in}}{\pgfqpoint{1.997421in}{1.329206in}}{\pgfqpoint{1.997421in}{1.325523in}}%
\pgfpathcurveto{\pgfqpoint{1.997421in}{1.321839in}}{\pgfqpoint{1.998885in}{1.318306in}}{\pgfqpoint{2.001489in}{1.315702in}}%
\pgfpathcurveto{\pgfqpoint{2.004094in}{1.313097in}}{\pgfqpoint{2.007627in}{1.311634in}}{\pgfqpoint{2.011310in}{1.311634in}}%
\pgfpathlineto{\pgfqpoint{2.011310in}{1.311634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970717in}{1.367375in}}%
\pgfpathcurveto{\pgfqpoint{1.974400in}{1.367375in}}{\pgfqpoint{1.977933in}{1.368839in}}{\pgfqpoint{1.980537in}{1.371443in}}%
\pgfpathcurveto{\pgfqpoint{1.983142in}{1.374048in}}{\pgfqpoint{1.984605in}{1.377581in}}{\pgfqpoint{1.984605in}{1.381264in}}%
\pgfpathcurveto{\pgfqpoint{1.984605in}{1.384948in}}{\pgfqpoint{1.983142in}{1.388481in}}{\pgfqpoint{1.980537in}{1.391085in}}%
\pgfpathcurveto{\pgfqpoint{1.977933in}{1.393690in}}{\pgfqpoint{1.974400in}{1.395153in}}{\pgfqpoint{1.970717in}{1.395153in}}%
\pgfpathcurveto{\pgfqpoint{1.967033in}{1.395153in}}{\pgfqpoint{1.963500in}{1.393690in}}{\pgfqpoint{1.960896in}{1.391085in}}%
\pgfpathcurveto{\pgfqpoint{1.958291in}{1.388481in}}{\pgfqpoint{1.956828in}{1.384948in}}{\pgfqpoint{1.956828in}{1.381264in}}%
\pgfpathcurveto{\pgfqpoint{1.956828in}{1.377581in}}{\pgfqpoint{1.958291in}{1.374048in}}{\pgfqpoint{1.960896in}{1.371443in}}%
\pgfpathcurveto{\pgfqpoint{1.963500in}{1.368839in}}{\pgfqpoint{1.967033in}{1.367375in}}{\pgfqpoint{1.970717in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{1.970717in}{1.367375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957001in}{1.324985in}}%
\pgfpathcurveto{\pgfqpoint{1.960684in}{1.324985in}}{\pgfqpoint{1.964217in}{1.326449in}}{\pgfqpoint{1.966822in}{1.329053in}}%
\pgfpathcurveto{\pgfqpoint{1.969426in}{1.331658in}}{\pgfqpoint{1.970890in}{1.335191in}}{\pgfqpoint{1.970890in}{1.338874in}}%
\pgfpathcurveto{\pgfqpoint{1.970890in}{1.342557in}}{\pgfqpoint{1.969426in}{1.346090in}}{\pgfqpoint{1.966822in}{1.348695in}}%
\pgfpathcurveto{\pgfqpoint{1.964217in}{1.351300in}}{\pgfqpoint{1.960684in}{1.352763in}}{\pgfqpoint{1.957001in}{1.352763in}}%
\pgfpathcurveto{\pgfqpoint{1.953318in}{1.352763in}}{\pgfqpoint{1.949785in}{1.351300in}}{\pgfqpoint{1.947180in}{1.348695in}}%
\pgfpathcurveto{\pgfqpoint{1.944576in}{1.346090in}}{\pgfqpoint{1.943112in}{1.342557in}}{\pgfqpoint{1.943112in}{1.338874in}}%
\pgfpathcurveto{\pgfqpoint{1.943112in}{1.335191in}}{\pgfqpoint{1.944576in}{1.331658in}}{\pgfqpoint{1.947180in}{1.329053in}}%
\pgfpathcurveto{\pgfqpoint{1.949785in}{1.326449in}}{\pgfqpoint{1.953318in}{1.324985in}}{\pgfqpoint{1.957001in}{1.324985in}}%
\pgfpathlineto{\pgfqpoint{1.957001in}{1.324985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965952in}{1.350685in}}%
\pgfpathcurveto{\pgfqpoint{1.969635in}{1.350685in}}{\pgfqpoint{1.973168in}{1.352148in}}{\pgfqpoint{1.975773in}{1.354753in}}%
\pgfpathcurveto{\pgfqpoint{1.978377in}{1.357357in}}{\pgfqpoint{1.979841in}{1.360890in}}{\pgfqpoint{1.979841in}{1.364574in}}%
\pgfpathcurveto{\pgfqpoint{1.979841in}{1.368257in}}{\pgfqpoint{1.978377in}{1.371790in}}{\pgfqpoint{1.975773in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.973168in}{1.376999in}}{\pgfqpoint{1.969635in}{1.378463in}}{\pgfqpoint{1.965952in}{1.378463in}}%
\pgfpathcurveto{\pgfqpoint{1.962269in}{1.378463in}}{\pgfqpoint{1.958736in}{1.376999in}}{\pgfqpoint{1.956131in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.953527in}{1.371790in}}{\pgfqpoint{1.952063in}{1.368257in}}{\pgfqpoint{1.952063in}{1.364574in}}%
\pgfpathcurveto{\pgfqpoint{1.952063in}{1.360890in}}{\pgfqpoint{1.953527in}{1.357357in}}{\pgfqpoint{1.956131in}{1.354753in}}%
\pgfpathcurveto{\pgfqpoint{1.958736in}{1.352148in}}{\pgfqpoint{1.962269in}{1.350685in}}{\pgfqpoint{1.965952in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.350685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980208in}{1.354912in}}%
\pgfpathcurveto{\pgfqpoint{1.983892in}{1.354912in}}{\pgfqpoint{1.987425in}{1.356376in}}{\pgfqpoint{1.990029in}{1.358980in}}%
\pgfpathcurveto{\pgfqpoint{1.992634in}{1.361585in}}{\pgfqpoint{1.994097in}{1.365118in}}{\pgfqpoint{1.994097in}{1.368801in}}%
\pgfpathcurveto{\pgfqpoint{1.994097in}{1.372484in}}{\pgfqpoint{1.992634in}{1.376017in}}{\pgfqpoint{1.990029in}{1.378622in}}%
\pgfpathcurveto{\pgfqpoint{1.987425in}{1.381226in}}{\pgfqpoint{1.983892in}{1.382690in}}{\pgfqpoint{1.980208in}{1.382690in}}%
\pgfpathcurveto{\pgfqpoint{1.976525in}{1.382690in}}{\pgfqpoint{1.972992in}{1.381226in}}{\pgfqpoint{1.970387in}{1.378622in}}%
\pgfpathcurveto{\pgfqpoint{1.967783in}{1.376017in}}{\pgfqpoint{1.966319in}{1.372484in}}{\pgfqpoint{1.966319in}{1.368801in}}%
\pgfpathcurveto{\pgfqpoint{1.966319in}{1.365118in}}{\pgfqpoint{1.967783in}{1.361585in}}{\pgfqpoint{1.970387in}{1.358980in}}%
\pgfpathcurveto{\pgfqpoint{1.972992in}{1.356376in}}{\pgfqpoint{1.976525in}{1.354912in}}{\pgfqpoint{1.980208in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{1.980208in}{1.354912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979660in}{1.364803in}}%
\pgfpathcurveto{\pgfqpoint{1.983343in}{1.364803in}}{\pgfqpoint{1.986876in}{1.366266in}}{\pgfqpoint{1.989481in}{1.368871in}}%
\pgfpathcurveto{\pgfqpoint{1.992085in}{1.371475in}}{\pgfqpoint{1.993549in}{1.375008in}}{\pgfqpoint{1.993549in}{1.378692in}}%
\pgfpathcurveto{\pgfqpoint{1.993549in}{1.382375in}}{\pgfqpoint{1.992085in}{1.385908in}}{\pgfqpoint{1.989481in}{1.388512in}}%
\pgfpathcurveto{\pgfqpoint{1.986876in}{1.391117in}}{\pgfqpoint{1.983343in}{1.392580in}}{\pgfqpoint{1.979660in}{1.392580in}}%
\pgfpathcurveto{\pgfqpoint{1.975976in}{1.392580in}}{\pgfqpoint{1.972443in}{1.391117in}}{\pgfqpoint{1.969839in}{1.388512in}}%
\pgfpathcurveto{\pgfqpoint{1.967234in}{1.385908in}}{\pgfqpoint{1.965771in}{1.382375in}}{\pgfqpoint{1.965771in}{1.378692in}}%
\pgfpathcurveto{\pgfqpoint{1.965771in}{1.375008in}}{\pgfqpoint{1.967234in}{1.371475in}}{\pgfqpoint{1.969839in}{1.368871in}}%
\pgfpathcurveto{\pgfqpoint{1.972443in}{1.366266in}}{\pgfqpoint{1.975976in}{1.364803in}}{\pgfqpoint{1.979660in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{1.979660in}{1.364803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057693in}{1.338289in}}%
\pgfpathcurveto{\pgfqpoint{2.061377in}{1.338289in}}{\pgfqpoint{2.064910in}{1.339753in}}{\pgfqpoint{2.067514in}{1.342357in}}%
\pgfpathcurveto{\pgfqpoint{2.070119in}{1.344962in}}{\pgfqpoint{2.071582in}{1.348495in}}{\pgfqpoint{2.071582in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{2.071582in}{1.355861in}}{\pgfqpoint{2.070119in}{1.359394in}}{\pgfqpoint{2.067514in}{1.361999in}}%
\pgfpathcurveto{\pgfqpoint{2.064910in}{1.364603in}}{\pgfqpoint{2.061377in}{1.366067in}}{\pgfqpoint{2.057693in}{1.366067in}}%
\pgfpathcurveto{\pgfqpoint{2.054010in}{1.366067in}}{\pgfqpoint{2.050477in}{1.364603in}}{\pgfqpoint{2.047873in}{1.361999in}}%
\pgfpathcurveto{\pgfqpoint{2.045268in}{1.359394in}}{\pgfqpoint{2.043805in}{1.355861in}}{\pgfqpoint{2.043805in}{1.352178in}}%
\pgfpathcurveto{\pgfqpoint{2.043805in}{1.348495in}}{\pgfqpoint{2.045268in}{1.344962in}}{\pgfqpoint{2.047873in}{1.342357in}}%
\pgfpathcurveto{\pgfqpoint{2.050477in}{1.339753in}}{\pgfqpoint{2.054010in}{1.338289in}}{\pgfqpoint{2.057693in}{1.338289in}}%
\pgfpathlineto{\pgfqpoint{2.057693in}{1.338289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967246in}{1.370372in}}%
\pgfpathcurveto{\pgfqpoint{1.970930in}{1.370372in}}{\pgfqpoint{1.974463in}{1.371835in}}{\pgfqpoint{1.977067in}{1.374440in}}%
\pgfpathcurveto{\pgfqpoint{1.979672in}{1.377044in}}{\pgfqpoint{1.981135in}{1.380577in}}{\pgfqpoint{1.981135in}{1.384261in}}%
\pgfpathcurveto{\pgfqpoint{1.981135in}{1.387944in}}{\pgfqpoint{1.979672in}{1.391477in}}{\pgfqpoint{1.977067in}{1.394082in}}%
\pgfpathcurveto{\pgfqpoint{1.974463in}{1.396686in}}{\pgfqpoint{1.970930in}{1.398150in}}{\pgfqpoint{1.967246in}{1.398150in}}%
\pgfpathcurveto{\pgfqpoint{1.963563in}{1.398150in}}{\pgfqpoint{1.960030in}{1.396686in}}{\pgfqpoint{1.957425in}{1.394082in}}%
\pgfpathcurveto{\pgfqpoint{1.954821in}{1.391477in}}{\pgfqpoint{1.953357in}{1.387944in}}{\pgfqpoint{1.953357in}{1.384261in}}%
\pgfpathcurveto{\pgfqpoint{1.953357in}{1.380577in}}{\pgfqpoint{1.954821in}{1.377044in}}{\pgfqpoint{1.957425in}{1.374440in}}%
\pgfpathcurveto{\pgfqpoint{1.960030in}{1.371835in}}{\pgfqpoint{1.963563in}{1.370372in}}{\pgfqpoint{1.967246in}{1.370372in}}%
\pgfpathlineto{\pgfqpoint{1.967246in}{1.370372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006911in}{1.330983in}}%
\pgfpathcurveto{\pgfqpoint{2.010595in}{1.330983in}}{\pgfqpoint{2.014128in}{1.332446in}}{\pgfqpoint{2.016732in}{1.335051in}}%
\pgfpathcurveto{\pgfqpoint{2.019337in}{1.337655in}}{\pgfqpoint{2.020800in}{1.341188in}}{\pgfqpoint{2.020800in}{1.344872in}}%
\pgfpathcurveto{\pgfqpoint{2.020800in}{1.348555in}}{\pgfqpoint{2.019337in}{1.352088in}}{\pgfqpoint{2.016732in}{1.354693in}}%
\pgfpathcurveto{\pgfqpoint{2.014128in}{1.357297in}}{\pgfqpoint{2.010595in}{1.358760in}}{\pgfqpoint{2.006911in}{1.358760in}}%
\pgfpathcurveto{\pgfqpoint{2.003228in}{1.358760in}}{\pgfqpoint{1.999695in}{1.357297in}}{\pgfqpoint{1.997090in}{1.354693in}}%
\pgfpathcurveto{\pgfqpoint{1.994486in}{1.352088in}}{\pgfqpoint{1.993022in}{1.348555in}}{\pgfqpoint{1.993022in}{1.344872in}}%
\pgfpathcurveto{\pgfqpoint{1.993022in}{1.341188in}}{\pgfqpoint{1.994486in}{1.337655in}}{\pgfqpoint{1.997090in}{1.335051in}}%
\pgfpathcurveto{\pgfqpoint{1.999695in}{1.332446in}}{\pgfqpoint{2.003228in}{1.330983in}}{\pgfqpoint{2.006911in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{2.006911in}{1.330983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011958in}{1.310054in}}%
\pgfpathcurveto{\pgfqpoint{2.015641in}{1.310054in}}{\pgfqpoint{2.019174in}{1.311517in}}{\pgfqpoint{2.021779in}{1.314122in}}%
\pgfpathcurveto{\pgfqpoint{2.024383in}{1.316727in}}{\pgfqpoint{2.025847in}{1.320260in}}{\pgfqpoint{2.025847in}{1.323943in}}%
\pgfpathcurveto{\pgfqpoint{2.025847in}{1.327626in}}{\pgfqpoint{2.024383in}{1.331159in}}{\pgfqpoint{2.021779in}{1.333764in}}%
\pgfpathcurveto{\pgfqpoint{2.019174in}{1.336368in}}{\pgfqpoint{2.015641in}{1.337832in}}{\pgfqpoint{2.011958in}{1.337832in}}%
\pgfpathcurveto{\pgfqpoint{2.008274in}{1.337832in}}{\pgfqpoint{2.004741in}{1.336368in}}{\pgfqpoint{2.002137in}{1.333764in}}%
\pgfpathcurveto{\pgfqpoint{1.999532in}{1.331159in}}{\pgfqpoint{1.998069in}{1.327626in}}{\pgfqpoint{1.998069in}{1.323943in}}%
\pgfpathcurveto{\pgfqpoint{1.998069in}{1.320260in}}{\pgfqpoint{1.999532in}{1.316727in}}{\pgfqpoint{2.002137in}{1.314122in}}%
\pgfpathcurveto{\pgfqpoint{2.004741in}{1.311517in}}{\pgfqpoint{2.008274in}{1.310054in}}{\pgfqpoint{2.011958in}{1.310054in}}%
\pgfpathlineto{\pgfqpoint{2.011958in}{1.310054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988846in}{1.307890in}}%
\pgfpathcurveto{\pgfqpoint{1.992530in}{1.307890in}}{\pgfqpoint{1.996063in}{1.309353in}}{\pgfqpoint{1.998667in}{1.311958in}}%
\pgfpathcurveto{\pgfqpoint{2.001272in}{1.314563in}}{\pgfqpoint{2.002735in}{1.318096in}}{\pgfqpoint{2.002735in}{1.321779in}}%
\pgfpathcurveto{\pgfqpoint{2.002735in}{1.325462in}}{\pgfqpoint{2.001272in}{1.328995in}}{\pgfqpoint{1.998667in}{1.331600in}}%
\pgfpathcurveto{\pgfqpoint{1.996063in}{1.334204in}}{\pgfqpoint{1.992530in}{1.335668in}}{\pgfqpoint{1.988846in}{1.335668in}}%
\pgfpathcurveto{\pgfqpoint{1.985163in}{1.335668in}}{\pgfqpoint{1.981630in}{1.334204in}}{\pgfqpoint{1.979025in}{1.331600in}}%
\pgfpathcurveto{\pgfqpoint{1.976421in}{1.328995in}}{\pgfqpoint{1.974957in}{1.325462in}}{\pgfqpoint{1.974957in}{1.321779in}}%
\pgfpathcurveto{\pgfqpoint{1.974957in}{1.318096in}}{\pgfqpoint{1.976421in}{1.314563in}}{\pgfqpoint{1.979025in}{1.311958in}}%
\pgfpathcurveto{\pgfqpoint{1.981630in}{1.309353in}}{\pgfqpoint{1.985163in}{1.307890in}}{\pgfqpoint{1.988846in}{1.307890in}}%
\pgfpathlineto{\pgfqpoint{1.988846in}{1.307890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969783in}{1.373039in}}%
\pgfpathcurveto{\pgfqpoint{1.973466in}{1.373039in}}{\pgfqpoint{1.976999in}{1.374503in}}{\pgfqpoint{1.979604in}{1.377107in}}%
\pgfpathcurveto{\pgfqpoint{1.982208in}{1.379712in}}{\pgfqpoint{1.983672in}{1.383245in}}{\pgfqpoint{1.983672in}{1.386928in}}%
\pgfpathcurveto{\pgfqpoint{1.983672in}{1.390612in}}{\pgfqpoint{1.982208in}{1.394145in}}{\pgfqpoint{1.979604in}{1.396749in}}%
\pgfpathcurveto{\pgfqpoint{1.976999in}{1.399354in}}{\pgfqpoint{1.973466in}{1.400817in}}{\pgfqpoint{1.969783in}{1.400817in}}%
\pgfpathcurveto{\pgfqpoint{1.966099in}{1.400817in}}{\pgfqpoint{1.962566in}{1.399354in}}{\pgfqpoint{1.959962in}{1.396749in}}%
\pgfpathcurveto{\pgfqpoint{1.957357in}{1.394145in}}{\pgfqpoint{1.955894in}{1.390612in}}{\pgfqpoint{1.955894in}{1.386928in}}%
\pgfpathcurveto{\pgfqpoint{1.955894in}{1.383245in}}{\pgfqpoint{1.957357in}{1.379712in}}{\pgfqpoint{1.959962in}{1.377107in}}%
\pgfpathcurveto{\pgfqpoint{1.962566in}{1.374503in}}{\pgfqpoint{1.966099in}{1.373039in}}{\pgfqpoint{1.969783in}{1.373039in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{1.373039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970729in}{1.327970in}}%
\pgfpathcurveto{\pgfqpoint{1.974413in}{1.327970in}}{\pgfqpoint{1.977946in}{1.329433in}}{\pgfqpoint{1.980550in}{1.332038in}}%
\pgfpathcurveto{\pgfqpoint{1.983155in}{1.334642in}}{\pgfqpoint{1.984618in}{1.338175in}}{\pgfqpoint{1.984618in}{1.341859in}}%
\pgfpathcurveto{\pgfqpoint{1.984618in}{1.345542in}}{\pgfqpoint{1.983155in}{1.349075in}}{\pgfqpoint{1.980550in}{1.351680in}}%
\pgfpathcurveto{\pgfqpoint{1.977946in}{1.354284in}}{\pgfqpoint{1.974413in}{1.355747in}}{\pgfqpoint{1.970729in}{1.355747in}}%
\pgfpathcurveto{\pgfqpoint{1.967046in}{1.355747in}}{\pgfqpoint{1.963513in}{1.354284in}}{\pgfqpoint{1.960908in}{1.351680in}}%
\pgfpathcurveto{\pgfqpoint{1.958304in}{1.349075in}}{\pgfqpoint{1.956840in}{1.345542in}}{\pgfqpoint{1.956840in}{1.341859in}}%
\pgfpathcurveto{\pgfqpoint{1.956840in}{1.338175in}}{\pgfqpoint{1.958304in}{1.334642in}}{\pgfqpoint{1.960908in}{1.332038in}}%
\pgfpathcurveto{\pgfqpoint{1.963513in}{1.329433in}}{\pgfqpoint{1.967046in}{1.327970in}}{\pgfqpoint{1.970729in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{1.970729in}{1.327970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909897in}{1.337987in}}%
\pgfpathcurveto{\pgfqpoint{1.913581in}{1.337987in}}{\pgfqpoint{1.917114in}{1.339451in}}{\pgfqpoint{1.919718in}{1.342055in}}%
\pgfpathcurveto{\pgfqpoint{1.922323in}{1.344660in}}{\pgfqpoint{1.923786in}{1.348193in}}{\pgfqpoint{1.923786in}{1.351876in}}%
\pgfpathcurveto{\pgfqpoint{1.923786in}{1.355560in}}{\pgfqpoint{1.922323in}{1.359093in}}{\pgfqpoint{1.919718in}{1.361697in}}%
\pgfpathcurveto{\pgfqpoint{1.917114in}{1.364302in}}{\pgfqpoint{1.913581in}{1.365765in}}{\pgfqpoint{1.909897in}{1.365765in}}%
\pgfpathcurveto{\pgfqpoint{1.906214in}{1.365765in}}{\pgfqpoint{1.902681in}{1.364302in}}{\pgfqpoint{1.900076in}{1.361697in}}%
\pgfpathcurveto{\pgfqpoint{1.897472in}{1.359093in}}{\pgfqpoint{1.896008in}{1.355560in}}{\pgfqpoint{1.896008in}{1.351876in}}%
\pgfpathcurveto{\pgfqpoint{1.896008in}{1.348193in}}{\pgfqpoint{1.897472in}{1.344660in}}{\pgfqpoint{1.900076in}{1.342055in}}%
\pgfpathcurveto{\pgfqpoint{1.902681in}{1.339451in}}{\pgfqpoint{1.906214in}{1.337987in}}{\pgfqpoint{1.909897in}{1.337987in}}%
\pgfpathlineto{\pgfqpoint{1.909897in}{1.337987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023702in}{1.338701in}}%
\pgfpathcurveto{\pgfqpoint{2.027386in}{1.338701in}}{\pgfqpoint{2.030919in}{1.340165in}}{\pgfqpoint{2.033523in}{1.342769in}}%
\pgfpathcurveto{\pgfqpoint{2.036128in}{1.345374in}}{\pgfqpoint{2.037591in}{1.348907in}}{\pgfqpoint{2.037591in}{1.352590in}}%
\pgfpathcurveto{\pgfqpoint{2.037591in}{1.356273in}}{\pgfqpoint{2.036128in}{1.359806in}}{\pgfqpoint{2.033523in}{1.362411in}}%
\pgfpathcurveto{\pgfqpoint{2.030919in}{1.365016in}}{\pgfqpoint{2.027386in}{1.366479in}}{\pgfqpoint{2.023702in}{1.366479in}}%
\pgfpathcurveto{\pgfqpoint{2.020019in}{1.366479in}}{\pgfqpoint{2.016486in}{1.365016in}}{\pgfqpoint{2.013881in}{1.362411in}}%
\pgfpathcurveto{\pgfqpoint{2.011277in}{1.359806in}}{\pgfqpoint{2.009814in}{1.356273in}}{\pgfqpoint{2.009814in}{1.352590in}}%
\pgfpathcurveto{\pgfqpoint{2.009814in}{1.348907in}}{\pgfqpoint{2.011277in}{1.345374in}}{\pgfqpoint{2.013881in}{1.342769in}}%
\pgfpathcurveto{\pgfqpoint{2.016486in}{1.340165in}}{\pgfqpoint{2.020019in}{1.338701in}}{\pgfqpoint{2.023702in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{2.023702in}{1.338701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002250in}{1.326677in}}%
\pgfpathcurveto{\pgfqpoint{2.005934in}{1.326677in}}{\pgfqpoint{2.009467in}{1.328140in}}{\pgfqpoint{2.012071in}{1.330745in}}%
\pgfpathcurveto{\pgfqpoint{2.014676in}{1.333349in}}{\pgfqpoint{2.016139in}{1.336882in}}{\pgfqpoint{2.016139in}{1.340566in}}%
\pgfpathcurveto{\pgfqpoint{2.016139in}{1.344249in}}{\pgfqpoint{2.014676in}{1.347782in}}{\pgfqpoint{2.012071in}{1.350387in}}%
\pgfpathcurveto{\pgfqpoint{2.009467in}{1.352991in}}{\pgfqpoint{2.005934in}{1.354454in}}{\pgfqpoint{2.002250in}{1.354454in}}%
\pgfpathcurveto{\pgfqpoint{1.998567in}{1.354454in}}{\pgfqpoint{1.995034in}{1.352991in}}{\pgfqpoint{1.992429in}{1.350387in}}%
\pgfpathcurveto{\pgfqpoint{1.989825in}{1.347782in}}{\pgfqpoint{1.988361in}{1.344249in}}{\pgfqpoint{1.988361in}{1.340566in}}%
\pgfpathcurveto{\pgfqpoint{1.988361in}{1.336882in}}{\pgfqpoint{1.989825in}{1.333349in}}{\pgfqpoint{1.992429in}{1.330745in}}%
\pgfpathcurveto{\pgfqpoint{1.995034in}{1.328140in}}{\pgfqpoint{1.998567in}{1.326677in}}{\pgfqpoint{2.002250in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.326677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943449in}{1.362022in}}%
\pgfpathcurveto{\pgfqpoint{1.947133in}{1.362022in}}{\pgfqpoint{1.950666in}{1.363485in}}{\pgfqpoint{1.953270in}{1.366090in}}%
\pgfpathcurveto{\pgfqpoint{1.955875in}{1.368694in}}{\pgfqpoint{1.957338in}{1.372227in}}{\pgfqpoint{1.957338in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{1.957338in}{1.379594in}}{\pgfqpoint{1.955875in}{1.383127in}}{\pgfqpoint{1.953270in}{1.385732in}}%
\pgfpathcurveto{\pgfqpoint{1.950666in}{1.388336in}}{\pgfqpoint{1.947133in}{1.389799in}}{\pgfqpoint{1.943449in}{1.389799in}}%
\pgfpathcurveto{\pgfqpoint{1.939766in}{1.389799in}}{\pgfqpoint{1.936233in}{1.388336in}}{\pgfqpoint{1.933628in}{1.385732in}}%
\pgfpathcurveto{\pgfqpoint{1.931024in}{1.383127in}}{\pgfqpoint{1.929560in}{1.379594in}}{\pgfqpoint{1.929560in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{1.929560in}{1.372227in}}{\pgfqpoint{1.931024in}{1.368694in}}{\pgfqpoint{1.933628in}{1.366090in}}%
\pgfpathcurveto{\pgfqpoint{1.936233in}{1.363485in}}{\pgfqpoint{1.939766in}{1.362022in}}{\pgfqpoint{1.943449in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.943449in}{1.362022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952782in}{1.320362in}}%
\pgfpathcurveto{\pgfqpoint{1.956465in}{1.320362in}}{\pgfqpoint{1.959998in}{1.321825in}}{\pgfqpoint{1.962603in}{1.324430in}}%
\pgfpathcurveto{\pgfqpoint{1.965207in}{1.327034in}}{\pgfqpoint{1.966671in}{1.330567in}}{\pgfqpoint{1.966671in}{1.334251in}}%
\pgfpathcurveto{\pgfqpoint{1.966671in}{1.337934in}}{\pgfqpoint{1.965207in}{1.341467in}}{\pgfqpoint{1.962603in}{1.344071in}}%
\pgfpathcurveto{\pgfqpoint{1.959998in}{1.346676in}}{\pgfqpoint{1.956465in}{1.348139in}}{\pgfqpoint{1.952782in}{1.348139in}}%
\pgfpathcurveto{\pgfqpoint{1.949099in}{1.348139in}}{\pgfqpoint{1.945566in}{1.346676in}}{\pgfqpoint{1.942961in}{1.344071in}}%
\pgfpathcurveto{\pgfqpoint{1.940357in}{1.341467in}}{\pgfqpoint{1.938893in}{1.337934in}}{\pgfqpoint{1.938893in}{1.334251in}}%
\pgfpathcurveto{\pgfqpoint{1.938893in}{1.330567in}}{\pgfqpoint{1.940357in}{1.327034in}}{\pgfqpoint{1.942961in}{1.324430in}}%
\pgfpathcurveto{\pgfqpoint{1.945566in}{1.321825in}}{\pgfqpoint{1.949099in}{1.320362in}}{\pgfqpoint{1.952782in}{1.320362in}}%
\pgfpathlineto{\pgfqpoint{1.952782in}{1.320362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015568in}{1.365442in}}%
\pgfpathcurveto{\pgfqpoint{2.019251in}{1.365442in}}{\pgfqpoint{2.022784in}{1.366905in}}{\pgfqpoint{2.025389in}{1.369510in}}%
\pgfpathcurveto{\pgfqpoint{2.027993in}{1.372114in}}{\pgfqpoint{2.029456in}{1.375647in}}{\pgfqpoint{2.029456in}{1.379331in}}%
\pgfpathcurveto{\pgfqpoint{2.029456in}{1.383014in}}{\pgfqpoint{2.027993in}{1.386547in}}{\pgfqpoint{2.025389in}{1.389152in}}%
\pgfpathcurveto{\pgfqpoint{2.022784in}{1.391756in}}{\pgfqpoint{2.019251in}{1.393220in}}{\pgfqpoint{2.015568in}{1.393220in}}%
\pgfpathcurveto{\pgfqpoint{2.011884in}{1.393220in}}{\pgfqpoint{2.008351in}{1.391756in}}{\pgfqpoint{2.005747in}{1.389152in}}%
\pgfpathcurveto{\pgfqpoint{2.003142in}{1.386547in}}{\pgfqpoint{2.001679in}{1.383014in}}{\pgfqpoint{2.001679in}{1.379331in}}%
\pgfpathcurveto{\pgfqpoint{2.001679in}{1.375647in}}{\pgfqpoint{2.003142in}{1.372114in}}{\pgfqpoint{2.005747in}{1.369510in}}%
\pgfpathcurveto{\pgfqpoint{2.008351in}{1.366905in}}{\pgfqpoint{2.011884in}{1.365442in}}{\pgfqpoint{2.015568in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{2.015568in}{1.365442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996013in}{1.342320in}}%
\pgfpathcurveto{\pgfqpoint{1.999696in}{1.342320in}}{\pgfqpoint{2.003229in}{1.343783in}}{\pgfqpoint{2.005834in}{1.346388in}}%
\pgfpathcurveto{\pgfqpoint{2.008438in}{1.348992in}}{\pgfqpoint{2.009901in}{1.352525in}}{\pgfqpoint{2.009901in}{1.356209in}}%
\pgfpathcurveto{\pgfqpoint{2.009901in}{1.359892in}}{\pgfqpoint{2.008438in}{1.363425in}}{\pgfqpoint{2.005834in}{1.366030in}}%
\pgfpathcurveto{\pgfqpoint{2.003229in}{1.368634in}}{\pgfqpoint{1.999696in}{1.370098in}}{\pgfqpoint{1.996013in}{1.370098in}}%
\pgfpathcurveto{\pgfqpoint{1.992329in}{1.370098in}}{\pgfqpoint{1.988796in}{1.368634in}}{\pgfqpoint{1.986192in}{1.366030in}}%
\pgfpathcurveto{\pgfqpoint{1.983587in}{1.363425in}}{\pgfqpoint{1.982124in}{1.359892in}}{\pgfqpoint{1.982124in}{1.356209in}}%
\pgfpathcurveto{\pgfqpoint{1.982124in}{1.352525in}}{\pgfqpoint{1.983587in}{1.348992in}}{\pgfqpoint{1.986192in}{1.346388in}}%
\pgfpathcurveto{\pgfqpoint{1.988796in}{1.343783in}}{\pgfqpoint{1.992329in}{1.342320in}}{\pgfqpoint{1.996013in}{1.342320in}}%
\pgfpathlineto{\pgfqpoint{1.996013in}{1.342320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982889in}{1.306070in}}%
\pgfpathcurveto{\pgfqpoint{1.986573in}{1.306070in}}{\pgfqpoint{1.990106in}{1.307534in}}{\pgfqpoint{1.992710in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{1.995315in}{1.312743in}}{\pgfqpoint{1.996778in}{1.316276in}}{\pgfqpoint{1.996778in}{1.319959in}}%
\pgfpathcurveto{\pgfqpoint{1.996778in}{1.323643in}}{\pgfqpoint{1.995315in}{1.327176in}}{\pgfqpoint{1.992710in}{1.329780in}}%
\pgfpathcurveto{\pgfqpoint{1.990106in}{1.332385in}}{\pgfqpoint{1.986573in}{1.333848in}}{\pgfqpoint{1.982889in}{1.333848in}}%
\pgfpathcurveto{\pgfqpoint{1.979206in}{1.333848in}}{\pgfqpoint{1.975673in}{1.332385in}}{\pgfqpoint{1.973069in}{1.329780in}}%
\pgfpathcurveto{\pgfqpoint{1.970464in}{1.327176in}}{\pgfqpoint{1.969001in}{1.323643in}}{\pgfqpoint{1.969001in}{1.319959in}}%
\pgfpathcurveto{\pgfqpoint{1.969001in}{1.316276in}}{\pgfqpoint{1.970464in}{1.312743in}}{\pgfqpoint{1.973069in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{1.975673in}{1.307534in}}{\pgfqpoint{1.979206in}{1.306070in}}{\pgfqpoint{1.982889in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{1.982889in}{1.306070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013781in}{1.341656in}}%
\pgfpathcurveto{\pgfqpoint{2.017464in}{1.341656in}}{\pgfqpoint{2.020997in}{1.343119in}}{\pgfqpoint{2.023602in}{1.345724in}}%
\pgfpathcurveto{\pgfqpoint{2.026206in}{1.348328in}}{\pgfqpoint{2.027670in}{1.351861in}}{\pgfqpoint{2.027670in}{1.355545in}}%
\pgfpathcurveto{\pgfqpoint{2.027670in}{1.359228in}}{\pgfqpoint{2.026206in}{1.362761in}}{\pgfqpoint{2.023602in}{1.365366in}}%
\pgfpathcurveto{\pgfqpoint{2.020997in}{1.367970in}}{\pgfqpoint{2.017464in}{1.369434in}}{\pgfqpoint{2.013781in}{1.369434in}}%
\pgfpathcurveto{\pgfqpoint{2.010098in}{1.369434in}}{\pgfqpoint{2.006565in}{1.367970in}}{\pgfqpoint{2.003960in}{1.365366in}}%
\pgfpathcurveto{\pgfqpoint{2.001356in}{1.362761in}}{\pgfqpoint{1.999892in}{1.359228in}}{\pgfqpoint{1.999892in}{1.355545in}}%
\pgfpathcurveto{\pgfqpoint{1.999892in}{1.351861in}}{\pgfqpoint{2.001356in}{1.348328in}}{\pgfqpoint{2.003960in}{1.345724in}}%
\pgfpathcurveto{\pgfqpoint{2.006565in}{1.343119in}}{\pgfqpoint{2.010098in}{1.341656in}}{\pgfqpoint{2.013781in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{2.013781in}{1.341656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990956in}{1.315734in}}%
\pgfpathcurveto{\pgfqpoint{1.994640in}{1.315734in}}{\pgfqpoint{1.998173in}{1.317197in}}{\pgfqpoint{2.000777in}{1.319802in}}%
\pgfpathcurveto{\pgfqpoint{2.003382in}{1.322407in}}{\pgfqpoint{2.004845in}{1.325940in}}{\pgfqpoint{2.004845in}{1.329623in}}%
\pgfpathcurveto{\pgfqpoint{2.004845in}{1.333306in}}{\pgfqpoint{2.003382in}{1.336839in}}{\pgfqpoint{2.000777in}{1.339444in}}%
\pgfpathcurveto{\pgfqpoint{1.998173in}{1.342048in}}{\pgfqpoint{1.994640in}{1.343512in}}{\pgfqpoint{1.990956in}{1.343512in}}%
\pgfpathcurveto{\pgfqpoint{1.987273in}{1.343512in}}{\pgfqpoint{1.983740in}{1.342048in}}{\pgfqpoint{1.981135in}{1.339444in}}%
\pgfpathcurveto{\pgfqpoint{1.978531in}{1.336839in}}{\pgfqpoint{1.977067in}{1.333306in}}{\pgfqpoint{1.977067in}{1.329623in}}%
\pgfpathcurveto{\pgfqpoint{1.977067in}{1.325940in}}{\pgfqpoint{1.978531in}{1.322407in}}{\pgfqpoint{1.981135in}{1.319802in}}%
\pgfpathcurveto{\pgfqpoint{1.983740in}{1.317197in}}{\pgfqpoint{1.987273in}{1.315734in}}{\pgfqpoint{1.990956in}{1.315734in}}%
\pgfpathlineto{\pgfqpoint{1.990956in}{1.315734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936706in}{1.345863in}}%
\pgfpathcurveto{\pgfqpoint{1.940389in}{1.345863in}}{\pgfqpoint{1.943922in}{1.347326in}}{\pgfqpoint{1.946527in}{1.349931in}}%
\pgfpathcurveto{\pgfqpoint{1.949131in}{1.352535in}}{\pgfqpoint{1.950595in}{1.356068in}}{\pgfqpoint{1.950595in}{1.359752in}}%
\pgfpathcurveto{\pgfqpoint{1.950595in}{1.363435in}}{\pgfqpoint{1.949131in}{1.366968in}}{\pgfqpoint{1.946527in}{1.369573in}}%
\pgfpathcurveto{\pgfqpoint{1.943922in}{1.372177in}}{\pgfqpoint{1.940389in}{1.373641in}}{\pgfqpoint{1.936706in}{1.373641in}}%
\pgfpathcurveto{\pgfqpoint{1.933023in}{1.373641in}}{\pgfqpoint{1.929490in}{1.372177in}}{\pgfqpoint{1.926885in}{1.369573in}}%
\pgfpathcurveto{\pgfqpoint{1.924281in}{1.366968in}}{\pgfqpoint{1.922817in}{1.363435in}}{\pgfqpoint{1.922817in}{1.359752in}}%
\pgfpathcurveto{\pgfqpoint{1.922817in}{1.356068in}}{\pgfqpoint{1.924281in}{1.352535in}}{\pgfqpoint{1.926885in}{1.349931in}}%
\pgfpathcurveto{\pgfqpoint{1.929490in}{1.347326in}}{\pgfqpoint{1.933023in}{1.345863in}}{\pgfqpoint{1.936706in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.345863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009454in}{1.320137in}}%
\pgfpathcurveto{\pgfqpoint{2.013137in}{1.320137in}}{\pgfqpoint{2.016670in}{1.321600in}}{\pgfqpoint{2.019275in}{1.324205in}}%
\pgfpathcurveto{\pgfqpoint{2.021879in}{1.326809in}}{\pgfqpoint{2.023343in}{1.330342in}}{\pgfqpoint{2.023343in}{1.334026in}}%
\pgfpathcurveto{\pgfqpoint{2.023343in}{1.337709in}}{\pgfqpoint{2.021879in}{1.341242in}}{\pgfqpoint{2.019275in}{1.343847in}}%
\pgfpathcurveto{\pgfqpoint{2.016670in}{1.346451in}}{\pgfqpoint{2.013137in}{1.347915in}}{\pgfqpoint{2.009454in}{1.347915in}}%
\pgfpathcurveto{\pgfqpoint{2.005770in}{1.347915in}}{\pgfqpoint{2.002237in}{1.346451in}}{\pgfqpoint{1.999633in}{1.343847in}}%
\pgfpathcurveto{\pgfqpoint{1.997028in}{1.341242in}}{\pgfqpoint{1.995565in}{1.337709in}}{\pgfqpoint{1.995565in}{1.334026in}}%
\pgfpathcurveto{\pgfqpoint{1.995565in}{1.330342in}}{\pgfqpoint{1.997028in}{1.326809in}}{\pgfqpoint{1.999633in}{1.324205in}}%
\pgfpathcurveto{\pgfqpoint{2.002237in}{1.321600in}}{\pgfqpoint{2.005770in}{1.320137in}}{\pgfqpoint{2.009454in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{2.009454in}{1.320137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995742in}{1.322117in}}%
\pgfpathcurveto{\pgfqpoint{1.999425in}{1.322117in}}{\pgfqpoint{2.002958in}{1.323580in}}{\pgfqpoint{2.005563in}{1.326185in}}%
\pgfpathcurveto{\pgfqpoint{2.008167in}{1.328789in}}{\pgfqpoint{2.009631in}{1.332322in}}{\pgfqpoint{2.009631in}{1.336005in}}%
\pgfpathcurveto{\pgfqpoint{2.009631in}{1.339689in}}{\pgfqpoint{2.008167in}{1.343222in}}{\pgfqpoint{2.005563in}{1.345826in}}%
\pgfpathcurveto{\pgfqpoint{2.002958in}{1.348431in}}{\pgfqpoint{1.999425in}{1.349894in}}{\pgfqpoint{1.995742in}{1.349894in}}%
\pgfpathcurveto{\pgfqpoint{1.992058in}{1.349894in}}{\pgfqpoint{1.988525in}{1.348431in}}{\pgfqpoint{1.985921in}{1.345826in}}%
\pgfpathcurveto{\pgfqpoint{1.983316in}{1.343222in}}{\pgfqpoint{1.981853in}{1.339689in}}{\pgfqpoint{1.981853in}{1.336005in}}%
\pgfpathcurveto{\pgfqpoint{1.981853in}{1.332322in}}{\pgfqpoint{1.983316in}{1.328789in}}{\pgfqpoint{1.985921in}{1.326185in}}%
\pgfpathcurveto{\pgfqpoint{1.988525in}{1.323580in}}{\pgfqpoint{1.992058in}{1.322117in}}{\pgfqpoint{1.995742in}{1.322117in}}%
\pgfpathlineto{\pgfqpoint{1.995742in}{1.322117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999025in}{1.344263in}}%
\pgfpathcurveto{\pgfqpoint{2.002708in}{1.344263in}}{\pgfqpoint{2.006241in}{1.345727in}}{\pgfqpoint{2.008845in}{1.348331in}}%
\pgfpathcurveto{\pgfqpoint{2.011450in}{1.350936in}}{\pgfqpoint{2.012913in}{1.354469in}}{\pgfqpoint{2.012913in}{1.358152in}}%
\pgfpathcurveto{\pgfqpoint{2.012913in}{1.361836in}}{\pgfqpoint{2.011450in}{1.365369in}}{\pgfqpoint{2.008845in}{1.367973in}}%
\pgfpathcurveto{\pgfqpoint{2.006241in}{1.370578in}}{\pgfqpoint{2.002708in}{1.372041in}}{\pgfqpoint{1.999025in}{1.372041in}}%
\pgfpathcurveto{\pgfqpoint{1.995341in}{1.372041in}}{\pgfqpoint{1.991808in}{1.370578in}}{\pgfqpoint{1.989204in}{1.367973in}}%
\pgfpathcurveto{\pgfqpoint{1.986599in}{1.365369in}}{\pgfqpoint{1.985136in}{1.361836in}}{\pgfqpoint{1.985136in}{1.358152in}}%
\pgfpathcurveto{\pgfqpoint{1.985136in}{1.354469in}}{\pgfqpoint{1.986599in}{1.350936in}}{\pgfqpoint{1.989204in}{1.348331in}}%
\pgfpathcurveto{\pgfqpoint{1.991808in}{1.345727in}}{\pgfqpoint{1.995341in}{1.344263in}}{\pgfqpoint{1.999025in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{1.999025in}{1.344263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962103in}{1.309302in}}%
\pgfpathcurveto{\pgfqpoint{1.965787in}{1.309302in}}{\pgfqpoint{1.969320in}{1.310765in}}{\pgfqpoint{1.971924in}{1.313370in}}%
\pgfpathcurveto{\pgfqpoint{1.974529in}{1.315974in}}{\pgfqpoint{1.975992in}{1.319507in}}{\pgfqpoint{1.975992in}{1.323191in}}%
\pgfpathcurveto{\pgfqpoint{1.975992in}{1.326874in}}{\pgfqpoint{1.974529in}{1.330407in}}{\pgfqpoint{1.971924in}{1.333012in}}%
\pgfpathcurveto{\pgfqpoint{1.969320in}{1.335616in}}{\pgfqpoint{1.965787in}{1.337080in}}{\pgfqpoint{1.962103in}{1.337080in}}%
\pgfpathcurveto{\pgfqpoint{1.958420in}{1.337080in}}{\pgfqpoint{1.954887in}{1.335616in}}{\pgfqpoint{1.952282in}{1.333012in}}%
\pgfpathcurveto{\pgfqpoint{1.949678in}{1.330407in}}{\pgfqpoint{1.948214in}{1.326874in}}{\pgfqpoint{1.948214in}{1.323191in}}%
\pgfpathcurveto{\pgfqpoint{1.948214in}{1.319507in}}{\pgfqpoint{1.949678in}{1.315974in}}{\pgfqpoint{1.952282in}{1.313370in}}%
\pgfpathcurveto{\pgfqpoint{1.954887in}{1.310765in}}{\pgfqpoint{1.958420in}{1.309302in}}{\pgfqpoint{1.962103in}{1.309302in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{1.309302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075001in}{1.372610in}}%
\pgfpathcurveto{\pgfqpoint{2.078684in}{1.372610in}}{\pgfqpoint{2.082217in}{1.374073in}}{\pgfqpoint{2.084821in}{1.376678in}}%
\pgfpathcurveto{\pgfqpoint{2.087426in}{1.379283in}}{\pgfqpoint{2.088889in}{1.382816in}}{\pgfqpoint{2.088889in}{1.386499in}}%
\pgfpathcurveto{\pgfqpoint{2.088889in}{1.390182in}}{\pgfqpoint{2.087426in}{1.393715in}}{\pgfqpoint{2.084821in}{1.396320in}}%
\pgfpathcurveto{\pgfqpoint{2.082217in}{1.398924in}}{\pgfqpoint{2.078684in}{1.400388in}}{\pgfqpoint{2.075001in}{1.400388in}}%
\pgfpathcurveto{\pgfqpoint{2.071317in}{1.400388in}}{\pgfqpoint{2.067784in}{1.398924in}}{\pgfqpoint{2.065180in}{1.396320in}}%
\pgfpathcurveto{\pgfqpoint{2.062575in}{1.393715in}}{\pgfqpoint{2.061112in}{1.390182in}}{\pgfqpoint{2.061112in}{1.386499in}}%
\pgfpathcurveto{\pgfqpoint{2.061112in}{1.382816in}}{\pgfqpoint{2.062575in}{1.379283in}}{\pgfqpoint{2.065180in}{1.376678in}}%
\pgfpathcurveto{\pgfqpoint{2.067784in}{1.374073in}}{\pgfqpoint{2.071317in}{1.372610in}}{\pgfqpoint{2.075001in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{2.075001in}{1.372610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.904705in}{0.817597in}}{\pgfqpoint{2.119000in}{1.155294in}}{%
\pgfpathmoveto{\pgfqpoint{1.904705in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{1.904705in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.909012in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.911166in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.914397in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.915473in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.916550in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.917627in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.918704in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.920858in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.921935in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.923011in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.924088in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.926242in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.927319in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.929473in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.930550in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.931626in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.932703in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.934857in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.935934in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.940241in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.943472in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.944549in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.945626in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.947779in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.948856in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.949933in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.952087in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.953164in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.954240in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.956394in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.958548in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.959625in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.963932in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.965009in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.966086in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.967163in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.968240in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.969317in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.970393in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.972547in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.973624in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.974701in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.975778in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.982239in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.983316in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.984393in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.987623in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.988700in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.989777in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.991931in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.993007in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.994084in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.996238in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.997315in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.999469in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.000546in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.002699in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.003776in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.004853in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.005930in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.009160in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.010237in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.013468in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.015622in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.016698in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.018852in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.021006in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.023160in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.024236in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.026390in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.027467in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.030698in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.031774in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.036082in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.038236in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.039313in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.041466in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.043620in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.044697in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.045774in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.046851in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.047927in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.049004in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.050081in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.052235in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.053312in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.054389in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.057619in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.060850in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.063003in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.064080in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.066234in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.067311in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.068388in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.069465in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.070542in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.071618in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.072695in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.073772in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.075926in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.078080in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.079156in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.080233in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.082387in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.083464in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.084541in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.087771in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.088848in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.089925in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.091002in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.092079in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.094232in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.095309in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.096386in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.097463in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.098540in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.099617in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.101770in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.105001in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.106078in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.107155in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.108232in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.109309in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.110385in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.111462in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.112539in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.113616in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.114693in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.115770in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.119000in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.119000in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{2.119000in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{2.117923in}{0.817920in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{2.115770in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{2.114693in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{2.113616in}{0.818344in}}%
\pgfpathlineto{\pgfqpoint{2.112539in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{2.111462in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{2.110385in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{2.109309in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{2.108232in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{2.107155in}{0.819841in}}%
\pgfpathlineto{\pgfqpoint{2.106078in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{2.105001in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{2.101770in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{2.100694in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{2.099617in}{0.824030in}}%
\pgfpathlineto{\pgfqpoint{2.098540in}{0.824926in}}%
\pgfpathlineto{\pgfqpoint{2.097463in}{0.825907in}}%
\pgfpathlineto{\pgfqpoint{2.096386in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{2.095309in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{2.094232in}{0.829355in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{2.092079in}{0.832059in}}%
\pgfpathlineto{\pgfqpoint{2.091002in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{2.089925in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.088848in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{2.087771in}{0.838244in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{2.085618in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{2.084541in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{2.083464in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{2.082387in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{2.080233in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{2.079156in}{0.851116in}}%
\pgfpathlineto{\pgfqpoint{2.078080in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{0.853715in}}%
\pgfpathlineto{\pgfqpoint{2.075926in}{0.854835in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{0.855818in}}%
\pgfpathlineto{\pgfqpoint{2.073772in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{2.072695in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{2.071618in}{0.857850in}}%
\pgfpathlineto{\pgfqpoint{2.070542in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.069465in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{2.068388in}{0.858424in}}%
\pgfpathlineto{\pgfqpoint{2.067311in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{2.066234in}{0.858038in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{2.064080in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{2.063003in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{2.060850in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{0.854560in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{2.057619in}{0.853350in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{2.055465in}{0.852603in}}%
\pgfpathlineto{\pgfqpoint{2.054389in}{0.852512in}}%
\pgfpathlineto{\pgfqpoint{2.053312in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{2.052235in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{2.050081in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{2.049004in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{2.047927in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{2.046851in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{2.045774in}{0.864691in}}%
\pgfpathlineto{\pgfqpoint{2.044697in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{2.043620in}{0.872932in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{0.878029in}}%
\pgfpathlineto{\pgfqpoint{2.041466in}{0.883803in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{0.890268in}}%
\pgfpathlineto{\pgfqpoint{2.039313in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{2.038236in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{0.913805in}}%
\pgfpathlineto{\pgfqpoint{2.036082in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.954072in}}%
\pgfpathlineto{\pgfqpoint{2.031774in}{0.965436in}}%
\pgfpathlineto{\pgfqpoint{2.030698in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{2.028544in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{2.027467in}{1.013940in}}%
\pgfpathlineto{\pgfqpoint{2.026390in}{1.026373in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{2.024236in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{2.023160in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{2.021006in}{1.085298in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{2.018852in}{1.105491in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.114510in}}%
\pgfpathlineto{\pgfqpoint{2.016698in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.015622in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{2.013468in}{1.141996in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{2.011314in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{2.010237in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{2.009160in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.155268in}}%
\pgfpathlineto{\pgfqpoint{2.005930in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{2.004853in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{2.003776in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{2.002699in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{2.000546in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.999469in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{1.997315in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{1.996238in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{1.994084in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{1.993007in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{1.991931in}{1.102303in}}%
\pgfpathlineto{\pgfqpoint{1.990854in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.989777in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{1.988700in}{1.087274in}}%
\pgfpathlineto{\pgfqpoint{1.987623in}{1.082389in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{1.072822in}}%
\pgfpathlineto{\pgfqpoint{1.984393in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.983316in}{1.063487in}}%
\pgfpathlineto{\pgfqpoint{1.982239in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{1.054309in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{1.045204in}}%
\pgfpathlineto{\pgfqpoint{1.977931in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{1.975778in}{1.031541in}}%
\pgfpathlineto{\pgfqpoint{1.974701in}{1.026967in}}%
\pgfpathlineto{\pgfqpoint{1.973624in}{1.022383in}}%
\pgfpathlineto{\pgfqpoint{1.972547in}{1.017789in}}%
\pgfpathlineto{\pgfqpoint{1.971470in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{1.970393in}{1.008587in}}%
\pgfpathlineto{\pgfqpoint{1.969317in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{1.968240in}{0.999393in}}%
\pgfpathlineto{\pgfqpoint{1.967163in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{1.966086in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{1.965009in}{0.985681in}}%
\pgfpathlineto{\pgfqpoint{1.963932in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.962855in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{0.972078in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.967555in}}%
\pgfpathlineto{\pgfqpoint{1.959625in}{0.963028in}}%
\pgfpathlineto{\pgfqpoint{1.958548in}{0.958491in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{0.953934in}}%
\pgfpathlineto{\pgfqpoint{1.956394in}{0.949352in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.954240in}{0.940084in}}%
\pgfpathlineto{\pgfqpoint{1.953164in}{0.935389in}}%
\pgfpathlineto{\pgfqpoint{1.952087in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{1.949933in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.948856in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{1.947779in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{1.945626in}{0.901512in}}%
\pgfpathlineto{\pgfqpoint{1.944549in}{0.896633in}}%
\pgfpathlineto{\pgfqpoint{1.943472in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{0.886997in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{1.940241in}{0.877658in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.873150in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{0.864554in}}%
\pgfpathlineto{\pgfqpoint{1.935934in}{0.860501in}}%
\pgfpathlineto{\pgfqpoint{1.934857in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{1.932703in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.931626in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{1.930550in}{0.843186in}}%
\pgfpathlineto{\pgfqpoint{1.929473in}{0.840363in}}%
\pgfpathlineto{\pgfqpoint{1.928396in}{0.837758in}}%
\pgfpathlineto{\pgfqpoint{1.927319in}{0.835367in}}%
\pgfpathlineto{\pgfqpoint{1.926242in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{1.924088in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{1.923011in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{1.921935in}{0.826398in}}%
\pgfpathlineto{\pgfqpoint{1.920858in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{0.824019in}}%
\pgfpathlineto{\pgfqpoint{1.918704in}{0.823043in}}%
\pgfpathlineto{\pgfqpoint{1.917627in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{1.916550in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{1.915473in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{1.914397in}{0.820276in}}%
\pgfpathlineto{\pgfqpoint{1.913320in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{1.912243in}{0.819421in}}%
\pgfpathlineto{\pgfqpoint{1.911166in}{0.819090in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{1.909012in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{0.818392in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.818235in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{1.904705in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{1.904705in}{0.818001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.054997in}{0.817597in}}{\pgfqpoint{2.469733in}{0.848179in}}{%
\pgfpathmoveto{\pgfqpoint{0.054997in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.079265in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.091400in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.103534in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.115668in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.127803in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.139937in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.152071in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.164206in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.176340in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.188474in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.200609in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.212743in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.237012in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.249146in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.261281in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.273415in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.285549in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.297684in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.309818in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.321952in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.334087in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.346221in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.358355in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.370490in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.382624in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.394758in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.406893in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.419027in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.431162in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.443296in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.455430in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.467565in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.491833in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.503968in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.516102in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.528236in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.540371in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.564639in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.588908in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.613177in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.637446in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.649580in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.661714in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.673849in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.710252in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.722386in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.734520in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.758789in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.770923in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.783058in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.807326in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.819461in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.855864in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.867998in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.904401in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.916536in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.928670in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.940804in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.965073in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.977207in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.001476in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.025745in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.037879in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.050014in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.074282in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.098551in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.122820in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.134954in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.159223in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.171357in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.183491in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.207760in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.219895in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.256298in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.292701in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.304835in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.316969in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.329104in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.353372in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.365507in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.450447in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.462582in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.486850in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.498985in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.511119in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.583925in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.596059in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.608194in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.620328in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.632463in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.656731in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.705269in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.729537in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.741672in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.765940in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.802343in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.850881in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.863015in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.875150in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.887284in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.911553in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.923687in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.947956in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.960090in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.996493in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.008627in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.020762in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.045031in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.069299in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.093568in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.105702in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.117837in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.154240in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.166374in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.190643in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.214912in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.239180in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.251315in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.275583in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.287718in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.299852in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.311986in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.336255in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.348389in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.360524in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.372658in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.384792in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.409061in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.421196in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.433330in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.445464in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.457599in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{2.457599in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{2.445464in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.433330in}{0.817716in}}%
\pgfpathlineto{\pgfqpoint{2.421196in}{0.817743in}}%
\pgfpathlineto{\pgfqpoint{2.409061in}{0.817774in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{2.384792in}{0.817855in}}%
\pgfpathlineto{\pgfqpoint{2.372658in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{2.360524in}{0.817965in}}%
\pgfpathlineto{\pgfqpoint{2.348389in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{2.336255in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{2.311986in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{2.299852in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{2.287718in}{0.818551in}}%
\pgfpathlineto{\pgfqpoint{2.275583in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{2.251315in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{2.239180in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{2.227046in}{0.819447in}}%
\pgfpathlineto{\pgfqpoint{2.214912in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{0.819929in}}%
\pgfpathlineto{\pgfqpoint{2.190643in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{2.166374in}{0.820784in}}%
\pgfpathlineto{\pgfqpoint{2.154240in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{2.117837in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{2.105702in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{2.093568in}{0.822851in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{2.069299in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{2.057165in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{2.045031in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{0.824638in}}%
\pgfpathlineto{\pgfqpoint{2.020762in}{0.824966in}}%
\pgfpathlineto{\pgfqpoint{2.008627in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{1.996493in}{0.825568in}}%
\pgfpathlineto{\pgfqpoint{1.984359in}{0.825836in}}%
\pgfpathlineto{\pgfqpoint{1.972224in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{1.960090in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.947956in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{1.935821in}{0.826646in}}%
\pgfpathlineto{\pgfqpoint{1.923687in}{0.826776in}}%
\pgfpathlineto{\pgfqpoint{1.911553in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.899418in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{1.887284in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.875150in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{1.863015in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{1.850881in}{0.826997in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{0.826960in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{1.802343in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{0.826659in}}%
\pgfpathlineto{\pgfqpoint{1.765940in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{1.741672in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.729537in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{1.705269in}{0.826621in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{0.826826in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{1.656731in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{0.827418in}}%
\pgfpathlineto{\pgfqpoint{1.632463in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{1.620328in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{1.608194in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{1.596059in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{1.583925in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{0.830294in}}%
\pgfpathlineto{\pgfqpoint{1.547522in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{1.535388in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{1.511119in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{1.498985in}{0.833544in}}%
\pgfpathlineto{\pgfqpoint{1.486850in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{0.835052in}}%
\pgfpathlineto{\pgfqpoint{1.462582in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{1.450447in}{0.836636in}}%
\pgfpathlineto{\pgfqpoint{1.438313in}{0.837446in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{1.414044in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{1.377641in}{0.841479in}}%
\pgfpathlineto{\pgfqpoint{1.365507in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.353372in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{1.329104in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{1.316969in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{1.304835in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{1.292701in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{1.268432in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{1.256298in}{0.847388in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{1.219895in}{0.848071in}}%
\pgfpathlineto{\pgfqpoint{1.207760in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{1.183491in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{1.171357in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.159223in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{1.147088in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.134954in}{0.847219in}}%
\pgfpathlineto{\pgfqpoint{1.122820in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{1.098551in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{1.074282in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{0.844005in}}%
\pgfpathlineto{\pgfqpoint{1.050014in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{1.037879in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{1.025745in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.840944in}}%
\pgfpathlineto{\pgfqpoint{1.001476in}{0.840104in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{0.977207in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{0.965073in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{0.940804in}{0.835686in}}%
\pgfpathlineto{\pgfqpoint{0.928670in}{0.834792in}}%
\pgfpathlineto{\pgfqpoint{0.916536in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{0.904401in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{0.892267in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{0.880133in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{0.867998in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{0.855864in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{0.819461in}{0.827510in}}%
\pgfpathlineto{\pgfqpoint{0.807326in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{0.795192in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{0.783058in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{0.770923in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{0.758789in}{0.824541in}}%
\pgfpathlineto{\pgfqpoint{0.746655in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{0.734520in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{0.722386in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{0.710252in}{0.822826in}}%
\pgfpathlineto{\pgfqpoint{0.698117in}{0.822482in}}%
\pgfpathlineto{\pgfqpoint{0.685983in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.673849in}{0.821884in}}%
\pgfpathlineto{\pgfqpoint{0.661714in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{0.649580in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{0.637446in}{0.821177in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.820982in}}%
\pgfpathlineto{\pgfqpoint{0.613177in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{0.601042in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{0.588908in}{0.820492in}}%
\pgfpathlineto{\pgfqpoint{0.576774in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{0.564639in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{0.552505in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{0.540371in}{0.819980in}}%
\pgfpathlineto{\pgfqpoint{0.528236in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{0.516102in}{0.819756in}}%
\pgfpathlineto{\pgfqpoint{0.503968in}{0.819648in}}%
\pgfpathlineto{\pgfqpoint{0.491833in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{0.479699in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{0.467565in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.455430in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{0.443296in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{0.431162in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{0.419027in}{0.818938in}}%
\pgfpathlineto{\pgfqpoint{0.406893in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{0.394758in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{0.382624in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{0.370490in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{0.358355in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{0.346221in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{0.334087in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{0.321952in}{0.818261in}}%
\pgfpathlineto{\pgfqpoint{0.309818in}{0.818193in}}%
\pgfpathlineto{\pgfqpoint{0.297684in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{0.285549in}{0.818071in}}%
\pgfpathlineto{\pgfqpoint{0.273415in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{0.261281in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{0.249146in}{0.817922in}}%
\pgfpathlineto{\pgfqpoint{0.237012in}{0.817880in}}%
\pgfpathlineto{\pgfqpoint{0.224878in}{0.817843in}}%
\pgfpathlineto{\pgfqpoint{0.212743in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{0.200609in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{0.188474in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{0.176340in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{0.164206in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{0.152071in}{0.817692in}}%
\pgfpathlineto{\pgfqpoint{0.139937in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{0.127803in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{0.115668in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{0.103534in}{0.817643in}}%
\pgfpathlineto{\pgfqpoint{0.091400in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{0.079265in}{0.817628in}}%
\pgfpathlineto{\pgfqpoint{0.067131in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{0.054997in}{0.817617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.201983in}{0.817597in}}{\pgfqpoint{2.630119in}{0.841416in}}{%
\pgfpathmoveto{\pgfqpoint{0.201983in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{0.201983in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.214184in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.238588in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.250790in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.262991in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.275193in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.287395in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.299596in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.311798in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.324000in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.336201in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.348403in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.360605in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.372806in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.385008in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.397210in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.409412in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.421613in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.433815in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.446017in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.458218in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.470420in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.482622in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.494823in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.507025in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.519227in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.531428in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.543630in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.555832in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.568033in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.580235in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.616840in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.629042in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.641244in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.653445in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.677849in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.690050in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.714454in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.738857in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.763261in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.775462in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.787664in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.799866in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.812067in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.824269in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.836471in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.848672in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.860874in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.873076in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.885277in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.897479in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.909681in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.934084in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.946286in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.958488in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.970689in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.982891in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.007294in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.031698in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.056101in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.092706in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.104908in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.117110in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.129311in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.141513in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.153715in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.165916in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.190320in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.226925in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.239126in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.251328in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.263530in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.275731in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.287933in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.300135in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.312337in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.324538in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.336740in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.373345in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.385547in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.397748in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.409950in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.422152in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.446555in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.458757in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.470959in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.483160in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.495362in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.531967in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.544169in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.556370in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.568572in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.580774in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.592975in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.605177in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.617379in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.629580in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.641782in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.653984in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.666186in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.678387in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.690589in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.702791in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.739396in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.776001in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.788202in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.800404in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.812606in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.837009in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.849211in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.873614in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.910219in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.922421in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.959026in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.971228in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.983429in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{1.995631in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.007833in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.020035in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.032236in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.056640in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.068841in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.105446in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.117648in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.142051in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.154253in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.166455in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.190858in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.203060in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.215262in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.227463in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.251867in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.288472in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.300673in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.312875in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.325077in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.337278in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.361682in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.373884in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.386085in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.398287in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.410489in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.422690in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.434892in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.447094in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.459295in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.471497in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.483699in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.495900in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.520304in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.532506in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.544707in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.569111in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.581312in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.593514in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.605716in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.617917in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{2.617917in}{0.817686in}}%
\pgfpathlineto{\pgfqpoint{2.605716in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{2.593514in}{0.817728in}}%
\pgfpathlineto{\pgfqpoint{2.581312in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{2.569111in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{2.556909in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{2.544707in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{2.532506in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{2.520304in}{0.817976in}}%
\pgfpathlineto{\pgfqpoint{2.508102in}{0.818044in}}%
\pgfpathlineto{\pgfqpoint{2.495900in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{2.483699in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{2.471497in}{0.818314in}}%
\pgfpathlineto{\pgfqpoint{2.459295in}{0.818431in}}%
\pgfpathlineto{\pgfqpoint{2.447094in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{2.434892in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{2.422690in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{2.410489in}{0.819068in}}%
\pgfpathlineto{\pgfqpoint{2.398287in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{2.386085in}{0.819511in}}%
\pgfpathlineto{\pgfqpoint{2.373884in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{2.361682in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{2.337278in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{2.325077in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{2.312875in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{2.300673in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{2.288472in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{2.251867in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{2.227463in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{2.215262in}{0.825862in}}%
\pgfpathlineto{\pgfqpoint{2.203060in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{2.190858in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{2.178657in}{0.827980in}}%
\pgfpathlineto{\pgfqpoint{2.166455in}{0.828728in}}%
\pgfpathlineto{\pgfqpoint{2.154253in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{2.142051in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{0.831046in}}%
\pgfpathlineto{\pgfqpoint{2.117648in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{2.105446in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{2.068841in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{2.056640in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{2.032236in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{2.020035in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{2.007833in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{1.995631in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.983429in}{0.839273in}}%
\pgfpathlineto{\pgfqpoint{1.971228in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{1.959026in}{0.840130in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.840772in}}%
\pgfpathlineto{\pgfqpoint{1.922421in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{1.910219in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{1.873614in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{1.861413in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{1.849211in}{0.841310in}}%
\pgfpathlineto{\pgfqpoint{1.837009in}{0.841189in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{1.812606in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.800404in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{1.788202in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{1.776001in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{0.839404in}}%
\pgfpathlineto{\pgfqpoint{1.739396in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{0.838715in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{1.702791in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{1.690589in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{1.678387in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{1.666186in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{1.653984in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{1.641782in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{1.629580in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{1.617379in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{1.605177in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.592975in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{1.580774in}{0.834852in}}%
\pgfpathlineto{\pgfqpoint{1.568572in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{1.556370in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{1.544169in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{1.531967in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.519765in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{1.507564in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{1.495362in}{0.833337in}}%
\pgfpathlineto{\pgfqpoint{1.483160in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.470959in}{0.832970in}}%
\pgfpathlineto{\pgfqpoint{1.458757in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{1.446555in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{1.422152in}{0.832256in}}%
\pgfpathlineto{\pgfqpoint{1.409950in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{1.397748in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{1.385547in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{1.373345in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{0.831325in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{0.831130in}}%
\pgfpathlineto{\pgfqpoint{1.336740in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{1.324538in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{1.312337in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.300135in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{1.287933in}{0.830139in}}%
\pgfpathlineto{\pgfqpoint{1.275731in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.263530in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{1.251328in}{0.829565in}}%
\pgfpathlineto{\pgfqpoint{1.239126in}{0.829384in}}%
\pgfpathlineto{\pgfqpoint{1.226925in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{1.190320in}{0.828742in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.165916in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{1.153715in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{1.141513in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{1.129311in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.117110in}{0.828096in}}%
\pgfpathlineto{\pgfqpoint{1.104908in}{0.828025in}}%
\pgfpathlineto{\pgfqpoint{1.092706in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{1.056101in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{1.043899in}{0.827776in}}%
\pgfpathlineto{\pgfqpoint{1.031698in}{0.827738in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{1.007294in}{0.827657in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{0.827611in}}%
\pgfpathlineto{\pgfqpoint{0.982891in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{0.970689in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{0.958488in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{0.946286in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{0.934084in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{0.909681in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{0.897479in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{0.885277in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{0.873076in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{0.860874in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.848672in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{0.836471in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{0.824269in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{0.812067in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{0.799866in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{0.787664in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{0.775462in}{0.824744in}}%
\pgfpathlineto{\pgfqpoint{0.763261in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{0.751059in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{0.738857in}{0.823877in}}%
\pgfpathlineto{\pgfqpoint{0.726655in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{0.714454in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{0.690050in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{0.677849in}{0.822374in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{0.822079in}}%
\pgfpathlineto{\pgfqpoint{0.653445in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{0.641244in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{0.629042in}{0.821233in}}%
\pgfpathlineto{\pgfqpoint{0.616840in}{0.820967in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.820465in}}%
\pgfpathlineto{\pgfqpoint{0.580235in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.568033in}{0.820007in}}%
\pgfpathlineto{\pgfqpoint{0.555832in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{0.543630in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{0.531428in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{0.519227in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{0.507025in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{0.494823in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{0.482622in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.470420in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{0.458218in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{0.446017in}{0.818429in}}%
\pgfpathlineto{\pgfqpoint{0.433815in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{0.421613in}{0.818243in}}%
\pgfpathlineto{\pgfqpoint{0.409412in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{0.397210in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{0.385008in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{0.372806in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{0.360605in}{0.817922in}}%
\pgfpathlineto{\pgfqpoint{0.348403in}{0.817877in}}%
\pgfpathlineto{\pgfqpoint{0.336201in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{0.324000in}{0.817803in}}%
\pgfpathlineto{\pgfqpoint{0.311798in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{0.299596in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{0.287395in}{0.817724in}}%
\pgfpathlineto{\pgfqpoint{0.275193in}{0.817704in}}%
\pgfpathlineto{\pgfqpoint{0.262991in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.250790in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{0.238588in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{0.214184in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{0.201983in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{0.201983in}{0.817633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872810in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872810in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330488in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330488in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788165in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788165in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245842in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245842in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703519in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703519in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552908in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633501in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690682in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735036in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771275in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801915in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828457in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851868in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010585in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091178in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148360in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192713in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228953in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259593in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286134in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309546in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468262in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548855in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606037in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650390in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686630in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717270in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743811in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767223in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925939in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006532in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063714in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108067in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144307in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174947in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201488in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224900in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383617in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464209in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521391in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565745in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601984in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632624in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659166in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682577in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559326in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.853726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.815763in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771079in}{0.772311in}}%
\pgfpathcurveto{\pgfqpoint{1.774762in}{0.772311in}}{\pgfqpoint{1.778295in}{0.773775in}}{\pgfqpoint{1.780900in}{0.776379in}}%
\pgfpathcurveto{\pgfqpoint{1.783504in}{0.778984in}}{\pgfqpoint{1.784968in}{0.782517in}}{\pgfqpoint{1.784968in}{0.786200in}}%
\pgfpathcurveto{\pgfqpoint{1.784968in}{0.789883in}}{\pgfqpoint{1.783504in}{0.793416in}}{\pgfqpoint{1.780900in}{0.796021in}}%
\pgfpathcurveto{\pgfqpoint{1.778295in}{0.798626in}}{\pgfqpoint{1.774762in}{0.800089in}}{\pgfqpoint{1.771079in}{0.800089in}}%
\pgfpathcurveto{\pgfqpoint{1.767395in}{0.800089in}}{\pgfqpoint{1.763862in}{0.798626in}}{\pgfqpoint{1.761258in}{0.796021in}}%
\pgfpathcurveto{\pgfqpoint{1.758653in}{0.793416in}}{\pgfqpoint{1.757190in}{0.789883in}}{\pgfqpoint{1.757190in}{0.786200in}}%
\pgfpathcurveto{\pgfqpoint{1.757190in}{0.782517in}}{\pgfqpoint{1.758653in}{0.778984in}}{\pgfqpoint{1.761258in}{0.776379in}}%
\pgfpathcurveto{\pgfqpoint{1.763862in}{0.773775in}}{\pgfqpoint{1.767395in}{0.772311in}}{\pgfqpoint{1.771079in}{0.772311in}}%
\pgfpathlineto{\pgfqpoint{1.771079in}{0.772311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952420in}{0.783295in}}%
\pgfpathcurveto{\pgfqpoint{1.956103in}{0.783295in}}{\pgfqpoint{1.959636in}{0.784758in}}{\pgfqpoint{1.962240in}{0.787363in}}%
\pgfpathcurveto{\pgfqpoint{1.964845in}{0.789967in}}{\pgfqpoint{1.966308in}{0.793500in}}{\pgfqpoint{1.966308in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{1.966308in}{0.800867in}}{\pgfqpoint{1.964845in}{0.804400in}}{\pgfqpoint{1.962240in}{0.807005in}}%
\pgfpathcurveto{\pgfqpoint{1.959636in}{0.809609in}}{\pgfqpoint{1.956103in}{0.811073in}}{\pgfqpoint{1.952420in}{0.811073in}}%
\pgfpathcurveto{\pgfqpoint{1.948736in}{0.811073in}}{\pgfqpoint{1.945203in}{0.809609in}}{\pgfqpoint{1.942599in}{0.807005in}}%
\pgfpathcurveto{\pgfqpoint{1.939994in}{0.804400in}}{\pgfqpoint{1.938531in}{0.800867in}}{\pgfqpoint{1.938531in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{1.938531in}{0.793500in}}{\pgfqpoint{1.939994in}{0.789967in}}{\pgfqpoint{1.942599in}{0.787363in}}%
\pgfpathcurveto{\pgfqpoint{1.945203in}{0.784758in}}{\pgfqpoint{1.948736in}{0.783295in}}{\pgfqpoint{1.952420in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{1.952420in}{0.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363351in}{0.797879in}}%
\pgfpathcurveto{\pgfqpoint{1.367034in}{0.797879in}}{\pgfqpoint{1.370567in}{0.799343in}}{\pgfqpoint{1.373172in}{0.801947in}}%
\pgfpathcurveto{\pgfqpoint{1.375776in}{0.804552in}}{\pgfqpoint{1.377240in}{0.808085in}}{\pgfqpoint{1.377240in}{0.811768in}}%
\pgfpathcurveto{\pgfqpoint{1.377240in}{0.815452in}}{\pgfqpoint{1.375776in}{0.818985in}}{\pgfqpoint{1.373172in}{0.821589in}}%
\pgfpathcurveto{\pgfqpoint{1.370567in}{0.824194in}}{\pgfqpoint{1.367034in}{0.825657in}}{\pgfqpoint{1.363351in}{0.825657in}}%
\pgfpathcurveto{\pgfqpoint{1.359667in}{0.825657in}}{\pgfqpoint{1.356134in}{0.824194in}}{\pgfqpoint{1.353530in}{0.821589in}}%
\pgfpathcurveto{\pgfqpoint{1.350925in}{0.818985in}}{\pgfqpoint{1.349462in}{0.815452in}}{\pgfqpoint{1.349462in}{0.811768in}}%
\pgfpathcurveto{\pgfqpoint{1.349462in}{0.808085in}}{\pgfqpoint{1.350925in}{0.804552in}}{\pgfqpoint{1.353530in}{0.801947in}}%
\pgfpathcurveto{\pgfqpoint{1.356134in}{0.799343in}}{\pgfqpoint{1.359667in}{0.797879in}}{\pgfqpoint{1.363351in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{1.363351in}{0.797879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337836in}{0.795873in}}%
\pgfpathcurveto{\pgfqpoint{1.341520in}{0.795873in}}{\pgfqpoint{1.345053in}{0.797337in}}{\pgfqpoint{1.347657in}{0.799941in}}%
\pgfpathcurveto{\pgfqpoint{1.350262in}{0.802546in}}{\pgfqpoint{1.351725in}{0.806079in}}{\pgfqpoint{1.351725in}{0.809762in}}%
\pgfpathcurveto{\pgfqpoint{1.351725in}{0.813446in}}{\pgfqpoint{1.350262in}{0.816979in}}{\pgfqpoint{1.347657in}{0.819583in}}%
\pgfpathcurveto{\pgfqpoint{1.345053in}{0.822188in}}{\pgfqpoint{1.341520in}{0.823651in}}{\pgfqpoint{1.337836in}{0.823651in}}%
\pgfpathcurveto{\pgfqpoint{1.334153in}{0.823651in}}{\pgfqpoint{1.330620in}{0.822188in}}{\pgfqpoint{1.328015in}{0.819583in}}%
\pgfpathcurveto{\pgfqpoint{1.325411in}{0.816979in}}{\pgfqpoint{1.323947in}{0.813446in}}{\pgfqpoint{1.323947in}{0.809762in}}%
\pgfpathcurveto{\pgfqpoint{1.323947in}{0.806079in}}{\pgfqpoint{1.325411in}{0.802546in}}{\pgfqpoint{1.328015in}{0.799941in}}%
\pgfpathcurveto{\pgfqpoint{1.330620in}{0.797337in}}{\pgfqpoint{1.334153in}{0.795873in}}{\pgfqpoint{1.337836in}{0.795873in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{0.795873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022151in}{0.795985in}}%
\pgfpathcurveto{\pgfqpoint{2.025834in}{0.795985in}}{\pgfqpoint{2.029367in}{0.797448in}}{\pgfqpoint{2.031972in}{0.800053in}}%
\pgfpathcurveto{\pgfqpoint{2.034576in}{0.802657in}}{\pgfqpoint{2.036040in}{0.806190in}}{\pgfqpoint{2.036040in}{0.809873in}}%
\pgfpathcurveto{\pgfqpoint{2.036040in}{0.813557in}}{\pgfqpoint{2.034576in}{0.817090in}}{\pgfqpoint{2.031972in}{0.819694in}}%
\pgfpathcurveto{\pgfqpoint{2.029367in}{0.822299in}}{\pgfqpoint{2.025834in}{0.823762in}}{\pgfqpoint{2.022151in}{0.823762in}}%
\pgfpathcurveto{\pgfqpoint{2.018467in}{0.823762in}}{\pgfqpoint{2.014934in}{0.822299in}}{\pgfqpoint{2.012330in}{0.819694in}}%
\pgfpathcurveto{\pgfqpoint{2.009725in}{0.817090in}}{\pgfqpoint{2.008262in}{0.813557in}}{\pgfqpoint{2.008262in}{0.809873in}}%
\pgfpathcurveto{\pgfqpoint{2.008262in}{0.806190in}}{\pgfqpoint{2.009725in}{0.802657in}}{\pgfqpoint{2.012330in}{0.800053in}}%
\pgfpathcurveto{\pgfqpoint{2.014934in}{0.797448in}}{\pgfqpoint{2.018467in}{0.795985in}}{\pgfqpoint{2.022151in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{2.022151in}{0.795985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831588in}{0.796437in}}%
\pgfpathcurveto{\pgfqpoint{1.835271in}{0.796437in}}{\pgfqpoint{1.838804in}{0.797900in}}{\pgfqpoint{1.841409in}{0.800505in}}%
\pgfpathcurveto{\pgfqpoint{1.844013in}{0.803109in}}{\pgfqpoint{1.845477in}{0.806642in}}{\pgfqpoint{1.845477in}{0.810325in}}%
\pgfpathcurveto{\pgfqpoint{1.845477in}{0.814009in}}{\pgfqpoint{1.844013in}{0.817542in}}{\pgfqpoint{1.841409in}{0.820146in}}%
\pgfpathcurveto{\pgfqpoint{1.838804in}{0.822751in}}{\pgfqpoint{1.835271in}{0.824214in}}{\pgfqpoint{1.831588in}{0.824214in}}%
\pgfpathcurveto{\pgfqpoint{1.827905in}{0.824214in}}{\pgfqpoint{1.824371in}{0.822751in}}{\pgfqpoint{1.821767in}{0.820146in}}%
\pgfpathcurveto{\pgfqpoint{1.819162in}{0.817542in}}{\pgfqpoint{1.817699in}{0.814009in}}{\pgfqpoint{1.817699in}{0.810325in}}%
\pgfpathcurveto{\pgfqpoint{1.817699in}{0.806642in}}{\pgfqpoint{1.819162in}{0.803109in}}{\pgfqpoint{1.821767in}{0.800505in}}%
\pgfpathcurveto{\pgfqpoint{1.824371in}{0.797900in}}{\pgfqpoint{1.827905in}{0.796437in}}{\pgfqpoint{1.831588in}{0.796437in}}%
\pgfpathlineto{\pgfqpoint{1.831588in}{0.796437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931133in}{0.767919in}}%
\pgfpathcurveto{\pgfqpoint{1.934817in}{0.767919in}}{\pgfqpoint{1.938350in}{0.769382in}}{\pgfqpoint{1.940954in}{0.771987in}}%
\pgfpathcurveto{\pgfqpoint{1.943559in}{0.774591in}}{\pgfqpoint{1.945022in}{0.778124in}}{\pgfqpoint{1.945022in}{0.781808in}}%
\pgfpathcurveto{\pgfqpoint{1.945022in}{0.785491in}}{\pgfqpoint{1.943559in}{0.789024in}}{\pgfqpoint{1.940954in}{0.791629in}}%
\pgfpathcurveto{\pgfqpoint{1.938350in}{0.794233in}}{\pgfqpoint{1.934817in}{0.795697in}}{\pgfqpoint{1.931133in}{0.795697in}}%
\pgfpathcurveto{\pgfqpoint{1.927450in}{0.795697in}}{\pgfqpoint{1.923917in}{0.794233in}}{\pgfqpoint{1.921312in}{0.791629in}}%
\pgfpathcurveto{\pgfqpoint{1.918708in}{0.789024in}}{\pgfqpoint{1.917244in}{0.785491in}}{\pgfqpoint{1.917244in}{0.781808in}}%
\pgfpathcurveto{\pgfqpoint{1.917244in}{0.778124in}}{\pgfqpoint{1.918708in}{0.774591in}}{\pgfqpoint{1.921312in}{0.771987in}}%
\pgfpathcurveto{\pgfqpoint{1.923917in}{0.769382in}}{\pgfqpoint{1.927450in}{0.767919in}}{\pgfqpoint{1.931133in}{0.767919in}}%
\pgfpathlineto{\pgfqpoint{1.931133in}{0.767919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337125in}{0.786512in}}%
\pgfpathcurveto{\pgfqpoint{1.340809in}{0.786512in}}{\pgfqpoint{1.344342in}{0.787975in}}{\pgfqpoint{1.346946in}{0.790580in}}%
\pgfpathcurveto{\pgfqpoint{1.349551in}{0.793184in}}{\pgfqpoint{1.351014in}{0.796717in}}{\pgfqpoint{1.351014in}{0.800401in}}%
\pgfpathcurveto{\pgfqpoint{1.351014in}{0.804084in}}{\pgfqpoint{1.349551in}{0.807617in}}{\pgfqpoint{1.346946in}{0.810222in}}%
\pgfpathcurveto{\pgfqpoint{1.344342in}{0.812826in}}{\pgfqpoint{1.340809in}{0.814290in}}{\pgfqpoint{1.337125in}{0.814290in}}%
\pgfpathcurveto{\pgfqpoint{1.333442in}{0.814290in}}{\pgfqpoint{1.329909in}{0.812826in}}{\pgfqpoint{1.327304in}{0.810222in}}%
\pgfpathcurveto{\pgfqpoint{1.324700in}{0.807617in}}{\pgfqpoint{1.323236in}{0.804084in}}{\pgfqpoint{1.323236in}{0.800401in}}%
\pgfpathcurveto{\pgfqpoint{1.323236in}{0.796717in}}{\pgfqpoint{1.324700in}{0.793184in}}{\pgfqpoint{1.327304in}{0.790580in}}%
\pgfpathcurveto{\pgfqpoint{1.329909in}{0.787975in}}{\pgfqpoint{1.333442in}{0.786512in}}{\pgfqpoint{1.337125in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{1.337125in}{0.786512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927616in}{0.733027in}}%
\pgfpathcurveto{\pgfqpoint{1.931300in}{0.733027in}}{\pgfqpoint{1.934833in}{0.734491in}}{\pgfqpoint{1.937437in}{0.737095in}}%
\pgfpathcurveto{\pgfqpoint{1.940042in}{0.739700in}}{\pgfqpoint{1.941505in}{0.743233in}}{\pgfqpoint{1.941505in}{0.746916in}}%
\pgfpathcurveto{\pgfqpoint{1.941505in}{0.750599in}}{\pgfqpoint{1.940042in}{0.754133in}}{\pgfqpoint{1.937437in}{0.756737in}}%
\pgfpathcurveto{\pgfqpoint{1.934833in}{0.759342in}}{\pgfqpoint{1.931300in}{0.760805in}}{\pgfqpoint{1.927616in}{0.760805in}}%
\pgfpathcurveto{\pgfqpoint{1.923933in}{0.760805in}}{\pgfqpoint{1.920400in}{0.759342in}}{\pgfqpoint{1.917795in}{0.756737in}}%
\pgfpathcurveto{\pgfqpoint{1.915191in}{0.754133in}}{\pgfqpoint{1.913728in}{0.750599in}}{\pgfqpoint{1.913728in}{0.746916in}}%
\pgfpathcurveto{\pgfqpoint{1.913728in}{0.743233in}}{\pgfqpoint{1.915191in}{0.739700in}}{\pgfqpoint{1.917795in}{0.737095in}}%
\pgfpathcurveto{\pgfqpoint{1.920400in}{0.734491in}}{\pgfqpoint{1.923933in}{0.733027in}}{\pgfqpoint{1.927616in}{0.733027in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{0.733027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560929in}{0.777987in}}%
\pgfpathcurveto{\pgfqpoint{1.564612in}{0.777987in}}{\pgfqpoint{1.568145in}{0.779451in}}{\pgfqpoint{1.570750in}{0.782055in}}%
\pgfpathcurveto{\pgfqpoint{1.573354in}{0.784660in}}{\pgfqpoint{1.574818in}{0.788193in}}{\pgfqpoint{1.574818in}{0.791876in}}%
\pgfpathcurveto{\pgfqpoint{1.574818in}{0.795559in}}{\pgfqpoint{1.573354in}{0.799092in}}{\pgfqpoint{1.570750in}{0.801697in}}%
\pgfpathcurveto{\pgfqpoint{1.568145in}{0.804301in}}{\pgfqpoint{1.564612in}{0.805765in}}{\pgfqpoint{1.560929in}{0.805765in}}%
\pgfpathcurveto{\pgfqpoint{1.557245in}{0.805765in}}{\pgfqpoint{1.553712in}{0.804301in}}{\pgfqpoint{1.551108in}{0.801697in}}%
\pgfpathcurveto{\pgfqpoint{1.548503in}{0.799092in}}{\pgfqpoint{1.547040in}{0.795559in}}{\pgfqpoint{1.547040in}{0.791876in}}%
\pgfpathcurveto{\pgfqpoint{1.547040in}{0.788193in}}{\pgfqpoint{1.548503in}{0.784660in}}{\pgfqpoint{1.551108in}{0.782055in}}%
\pgfpathcurveto{\pgfqpoint{1.553712in}{0.779451in}}{\pgfqpoint{1.557245in}{0.777987in}}{\pgfqpoint{1.560929in}{0.777987in}}%
\pgfpathlineto{\pgfqpoint{1.560929in}{0.777987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946813in}{0.749687in}}%
\pgfpathcurveto{\pgfqpoint{1.950497in}{0.749687in}}{\pgfqpoint{1.954030in}{0.751151in}}{\pgfqpoint{1.956634in}{0.753755in}}%
\pgfpathcurveto{\pgfqpoint{1.959239in}{0.756360in}}{\pgfqpoint{1.960702in}{0.759893in}}{\pgfqpoint{1.960702in}{0.763576in}}%
\pgfpathcurveto{\pgfqpoint{1.960702in}{0.767260in}}{\pgfqpoint{1.959239in}{0.770793in}}{\pgfqpoint{1.956634in}{0.773397in}}%
\pgfpathcurveto{\pgfqpoint{1.954030in}{0.776002in}}{\pgfqpoint{1.950497in}{0.777465in}}{\pgfqpoint{1.946813in}{0.777465in}}%
\pgfpathcurveto{\pgfqpoint{1.943130in}{0.777465in}}{\pgfqpoint{1.939597in}{0.776002in}}{\pgfqpoint{1.936992in}{0.773397in}}%
\pgfpathcurveto{\pgfqpoint{1.934388in}{0.770793in}}{\pgfqpoint{1.932924in}{0.767260in}}{\pgfqpoint{1.932924in}{0.763576in}}%
\pgfpathcurveto{\pgfqpoint{1.932924in}{0.759893in}}{\pgfqpoint{1.934388in}{0.756360in}}{\pgfqpoint{1.936992in}{0.753755in}}%
\pgfpathcurveto{\pgfqpoint{1.939597in}{0.751151in}}{\pgfqpoint{1.943130in}{0.749687in}}{\pgfqpoint{1.946813in}{0.749687in}}%
\pgfpathlineto{\pgfqpoint{1.946813in}{0.749687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808480in}{0.752169in}}%
\pgfpathcurveto{\pgfqpoint{1.812163in}{0.752169in}}{\pgfqpoint{1.815696in}{0.753633in}}{\pgfqpoint{1.818301in}{0.756237in}}%
\pgfpathcurveto{\pgfqpoint{1.820905in}{0.758842in}}{\pgfqpoint{1.822369in}{0.762375in}}{\pgfqpoint{1.822369in}{0.766058in}}%
\pgfpathcurveto{\pgfqpoint{1.822369in}{0.769742in}}{\pgfqpoint{1.820905in}{0.773275in}}{\pgfqpoint{1.818301in}{0.775879in}}%
\pgfpathcurveto{\pgfqpoint{1.815696in}{0.778484in}}{\pgfqpoint{1.812163in}{0.779947in}}{\pgfqpoint{1.808480in}{0.779947in}}%
\pgfpathcurveto{\pgfqpoint{1.804797in}{0.779947in}}{\pgfqpoint{1.801264in}{0.778484in}}{\pgfqpoint{1.798659in}{0.775879in}}%
\pgfpathcurveto{\pgfqpoint{1.796055in}{0.773275in}}{\pgfqpoint{1.794591in}{0.769742in}}{\pgfqpoint{1.794591in}{0.766058in}}%
\pgfpathcurveto{\pgfqpoint{1.794591in}{0.762375in}}{\pgfqpoint{1.796055in}{0.758842in}}{\pgfqpoint{1.798659in}{0.756237in}}%
\pgfpathcurveto{\pgfqpoint{1.801264in}{0.753633in}}{\pgfqpoint{1.804797in}{0.752169in}}{\pgfqpoint{1.808480in}{0.752169in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{0.752169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608783in}{0.744416in}}%
\pgfpathcurveto{\pgfqpoint{1.612466in}{0.744416in}}{\pgfqpoint{1.615999in}{0.745879in}}{\pgfqpoint{1.618604in}{0.748484in}}%
\pgfpathcurveto{\pgfqpoint{1.621208in}{0.751088in}}{\pgfqpoint{1.622672in}{0.754621in}}{\pgfqpoint{1.622672in}{0.758305in}}%
\pgfpathcurveto{\pgfqpoint{1.622672in}{0.761988in}}{\pgfqpoint{1.621208in}{0.765521in}}{\pgfqpoint{1.618604in}{0.768126in}}%
\pgfpathcurveto{\pgfqpoint{1.615999in}{0.770730in}}{\pgfqpoint{1.612466in}{0.772194in}}{\pgfqpoint{1.608783in}{0.772194in}}%
\pgfpathcurveto{\pgfqpoint{1.605099in}{0.772194in}}{\pgfqpoint{1.601566in}{0.770730in}}{\pgfqpoint{1.598962in}{0.768126in}}%
\pgfpathcurveto{\pgfqpoint{1.596357in}{0.765521in}}{\pgfqpoint{1.594894in}{0.761988in}}{\pgfqpoint{1.594894in}{0.758305in}}%
\pgfpathcurveto{\pgfqpoint{1.594894in}{0.754621in}}{\pgfqpoint{1.596357in}{0.751088in}}{\pgfqpoint{1.598962in}{0.748484in}}%
\pgfpathcurveto{\pgfqpoint{1.601566in}{0.745879in}}{\pgfqpoint{1.605099in}{0.744416in}}{\pgfqpoint{1.608783in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{1.608783in}{0.744416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966275in}{0.753375in}}%
\pgfpathcurveto{\pgfqpoint{1.969959in}{0.753375in}}{\pgfqpoint{1.973492in}{0.754839in}}{\pgfqpoint{1.976096in}{0.757443in}}%
\pgfpathcurveto{\pgfqpoint{1.978701in}{0.760048in}}{\pgfqpoint{1.980164in}{0.763581in}}{\pgfqpoint{1.980164in}{0.767264in}}%
\pgfpathcurveto{\pgfqpoint{1.980164in}{0.770947in}}{\pgfqpoint{1.978701in}{0.774480in}}{\pgfqpoint{1.976096in}{0.777085in}}%
\pgfpathcurveto{\pgfqpoint{1.973492in}{0.779689in}}{\pgfqpoint{1.969959in}{0.781153in}}{\pgfqpoint{1.966275in}{0.781153in}}%
\pgfpathcurveto{\pgfqpoint{1.962592in}{0.781153in}}{\pgfqpoint{1.959059in}{0.779689in}}{\pgfqpoint{1.956454in}{0.777085in}}%
\pgfpathcurveto{\pgfqpoint{1.953850in}{0.774480in}}{\pgfqpoint{1.952386in}{0.770947in}}{\pgfqpoint{1.952386in}{0.767264in}}%
\pgfpathcurveto{\pgfqpoint{1.952386in}{0.763581in}}{\pgfqpoint{1.953850in}{0.760048in}}{\pgfqpoint{1.956454in}{0.757443in}}%
\pgfpathcurveto{\pgfqpoint{1.959059in}{0.754839in}}{\pgfqpoint{1.962592in}{0.753375in}}{\pgfqpoint{1.966275in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{1.966275in}{0.753375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741382in}{0.786981in}}%
\pgfpathcurveto{\pgfqpoint{1.745065in}{0.786981in}}{\pgfqpoint{1.748598in}{0.788444in}}{\pgfqpoint{1.751203in}{0.791049in}}%
\pgfpathcurveto{\pgfqpoint{1.753807in}{0.793653in}}{\pgfqpoint{1.755271in}{0.797186in}}{\pgfqpoint{1.755271in}{0.800870in}}%
\pgfpathcurveto{\pgfqpoint{1.755271in}{0.804553in}}{\pgfqpoint{1.753807in}{0.808086in}}{\pgfqpoint{1.751203in}{0.810691in}}%
\pgfpathcurveto{\pgfqpoint{1.748598in}{0.813295in}}{\pgfqpoint{1.745065in}{0.814759in}}{\pgfqpoint{1.741382in}{0.814759in}}%
\pgfpathcurveto{\pgfqpoint{1.737698in}{0.814759in}}{\pgfqpoint{1.734165in}{0.813295in}}{\pgfqpoint{1.731561in}{0.810691in}}%
\pgfpathcurveto{\pgfqpoint{1.728956in}{0.808086in}}{\pgfqpoint{1.727493in}{0.804553in}}{\pgfqpoint{1.727493in}{0.800870in}}%
\pgfpathcurveto{\pgfqpoint{1.727493in}{0.797186in}}{\pgfqpoint{1.728956in}{0.793653in}}{\pgfqpoint{1.731561in}{0.791049in}}%
\pgfpathcurveto{\pgfqpoint{1.734165in}{0.788444in}}{\pgfqpoint{1.737698in}{0.786981in}}{\pgfqpoint{1.741382in}{0.786981in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{0.786981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358623in}{0.763132in}}%
\pgfpathcurveto{\pgfqpoint{1.362306in}{0.763132in}}{\pgfqpoint{1.365839in}{0.764596in}}{\pgfqpoint{1.368444in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{1.371048in}{0.769805in}}{\pgfqpoint{1.372512in}{0.773338in}}{\pgfqpoint{1.372512in}{0.777021in}}%
\pgfpathcurveto{\pgfqpoint{1.372512in}{0.780705in}}{\pgfqpoint{1.371048in}{0.784238in}}{\pgfqpoint{1.368444in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{1.365839in}{0.789447in}}{\pgfqpoint{1.362306in}{0.790910in}}{\pgfqpoint{1.358623in}{0.790910in}}%
\pgfpathcurveto{\pgfqpoint{1.354939in}{0.790910in}}{\pgfqpoint{1.351406in}{0.789447in}}{\pgfqpoint{1.348802in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{1.346197in}{0.784238in}}{\pgfqpoint{1.344734in}{0.780705in}}{\pgfqpoint{1.344734in}{0.777021in}}%
\pgfpathcurveto{\pgfqpoint{1.344734in}{0.773338in}}{\pgfqpoint{1.346197in}{0.769805in}}{\pgfqpoint{1.348802in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{1.351406in}{0.764596in}}{\pgfqpoint{1.354939in}{0.763132in}}{\pgfqpoint{1.358623in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{1.358623in}{0.763132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809951in}{0.759850in}}%
\pgfpathcurveto{\pgfqpoint{0.813634in}{0.759850in}}{\pgfqpoint{0.817167in}{0.761314in}}{\pgfqpoint{0.819772in}{0.763918in}}%
\pgfpathcurveto{\pgfqpoint{0.822377in}{0.766523in}}{\pgfqpoint{0.823840in}{0.770056in}}{\pgfqpoint{0.823840in}{0.773739in}}%
\pgfpathcurveto{\pgfqpoint{0.823840in}{0.777422in}}{\pgfqpoint{0.822377in}{0.780955in}}{\pgfqpoint{0.819772in}{0.783560in}}%
\pgfpathcurveto{\pgfqpoint{0.817167in}{0.786165in}}{\pgfqpoint{0.813634in}{0.787628in}}{\pgfqpoint{0.809951in}{0.787628in}}%
\pgfpathcurveto{\pgfqpoint{0.806268in}{0.787628in}}{\pgfqpoint{0.802735in}{0.786165in}}{\pgfqpoint{0.800130in}{0.783560in}}%
\pgfpathcurveto{\pgfqpoint{0.797526in}{0.780955in}}{\pgfqpoint{0.796062in}{0.777422in}}{\pgfqpoint{0.796062in}{0.773739in}}%
\pgfpathcurveto{\pgfqpoint{0.796062in}{0.770056in}}{\pgfqpoint{0.797526in}{0.766523in}}{\pgfqpoint{0.800130in}{0.763918in}}%
\pgfpathcurveto{\pgfqpoint{0.802735in}{0.761314in}}{\pgfqpoint{0.806268in}{0.759850in}}{\pgfqpoint{0.809951in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{0.809951in}{0.759850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969527in}{0.773923in}}%
\pgfpathcurveto{\pgfqpoint{1.973211in}{0.773923in}}{\pgfqpoint{1.976744in}{0.775386in}}{\pgfqpoint{1.979348in}{0.777991in}}%
\pgfpathcurveto{\pgfqpoint{1.981953in}{0.780596in}}{\pgfqpoint{1.983416in}{0.784129in}}{\pgfqpoint{1.983416in}{0.787812in}}%
\pgfpathcurveto{\pgfqpoint{1.983416in}{0.791495in}}{\pgfqpoint{1.981953in}{0.795028in}}{\pgfqpoint{1.979348in}{0.797633in}}%
\pgfpathcurveto{\pgfqpoint{1.976744in}{0.800237in}}{\pgfqpoint{1.973211in}{0.801701in}}{\pgfqpoint{1.969527in}{0.801701in}}%
\pgfpathcurveto{\pgfqpoint{1.965844in}{0.801701in}}{\pgfqpoint{1.962311in}{0.800237in}}{\pgfqpoint{1.959706in}{0.797633in}}%
\pgfpathcurveto{\pgfqpoint{1.957102in}{0.795028in}}{\pgfqpoint{1.955638in}{0.791495in}}{\pgfqpoint{1.955638in}{0.787812in}}%
\pgfpathcurveto{\pgfqpoint{1.955638in}{0.784129in}}{\pgfqpoint{1.957102in}{0.780596in}}{\pgfqpoint{1.959706in}{0.777991in}}%
\pgfpathcurveto{\pgfqpoint{1.962311in}{0.775386in}}{\pgfqpoint{1.965844in}{0.773923in}}{\pgfqpoint{1.969527in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{1.969527in}{0.773923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879726in}{0.780991in}}%
\pgfpathcurveto{\pgfqpoint{0.883409in}{0.780991in}}{\pgfqpoint{0.886942in}{0.782454in}}{\pgfqpoint{0.889546in}{0.785059in}}%
\pgfpathcurveto{\pgfqpoint{0.892151in}{0.787664in}}{\pgfqpoint{0.893614in}{0.791197in}}{\pgfqpoint{0.893614in}{0.794880in}}%
\pgfpathcurveto{\pgfqpoint{0.893614in}{0.798563in}}{\pgfqpoint{0.892151in}{0.802096in}}{\pgfqpoint{0.889546in}{0.804701in}}%
\pgfpathcurveto{\pgfqpoint{0.886942in}{0.807305in}}{\pgfqpoint{0.883409in}{0.808769in}}{\pgfqpoint{0.879726in}{0.808769in}}%
\pgfpathcurveto{\pgfqpoint{0.876042in}{0.808769in}}{\pgfqpoint{0.872509in}{0.807305in}}{\pgfqpoint{0.869905in}{0.804701in}}%
\pgfpathcurveto{\pgfqpoint{0.867300in}{0.802096in}}{\pgfqpoint{0.865837in}{0.798563in}}{\pgfqpoint{0.865837in}{0.794880in}}%
\pgfpathcurveto{\pgfqpoint{0.865837in}{0.791197in}}{\pgfqpoint{0.867300in}{0.787664in}}{\pgfqpoint{0.869905in}{0.785059in}}%
\pgfpathcurveto{\pgfqpoint{0.872509in}{0.782454in}}{\pgfqpoint{0.876042in}{0.780991in}}{\pgfqpoint{0.879726in}{0.780991in}}%
\pgfpathlineto{\pgfqpoint{0.879726in}{0.780991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603583in}{0.792063in}}%
\pgfpathcurveto{\pgfqpoint{1.607267in}{0.792063in}}{\pgfqpoint{1.610800in}{0.793526in}}{\pgfqpoint{1.613404in}{0.796131in}}%
\pgfpathcurveto{\pgfqpoint{1.616009in}{0.798735in}}{\pgfqpoint{1.617472in}{0.802268in}}{\pgfqpoint{1.617472in}{0.805951in}}%
\pgfpathcurveto{\pgfqpoint{1.617472in}{0.809635in}}{\pgfqpoint{1.616009in}{0.813168in}}{\pgfqpoint{1.613404in}{0.815772in}}%
\pgfpathcurveto{\pgfqpoint{1.610800in}{0.818377in}}{\pgfqpoint{1.607267in}{0.819840in}}{\pgfqpoint{1.603583in}{0.819840in}}%
\pgfpathcurveto{\pgfqpoint{1.599900in}{0.819840in}}{\pgfqpoint{1.596367in}{0.818377in}}{\pgfqpoint{1.593762in}{0.815772in}}%
\pgfpathcurveto{\pgfqpoint{1.591158in}{0.813168in}}{\pgfqpoint{1.589694in}{0.809635in}}{\pgfqpoint{1.589694in}{0.805951in}}%
\pgfpathcurveto{\pgfqpoint{1.589694in}{0.802268in}}{\pgfqpoint{1.591158in}{0.798735in}}{\pgfqpoint{1.593762in}{0.796131in}}%
\pgfpathcurveto{\pgfqpoint{1.596367in}{0.793526in}}{\pgfqpoint{1.599900in}{0.792063in}}{\pgfqpoint{1.603583in}{0.792063in}}%
\pgfpathlineto{\pgfqpoint{1.603583in}{0.792063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949279in}{0.758942in}}%
\pgfpathcurveto{\pgfqpoint{1.952962in}{0.758942in}}{\pgfqpoint{1.956495in}{0.760406in}}{\pgfqpoint{1.959100in}{0.763010in}}%
\pgfpathcurveto{\pgfqpoint{1.961704in}{0.765615in}}{\pgfqpoint{1.963168in}{0.769148in}}{\pgfqpoint{1.963168in}{0.772831in}}%
\pgfpathcurveto{\pgfqpoint{1.963168in}{0.776515in}}{\pgfqpoint{1.961704in}{0.780048in}}{\pgfqpoint{1.959100in}{0.782652in}}%
\pgfpathcurveto{\pgfqpoint{1.956495in}{0.785257in}}{\pgfqpoint{1.952962in}{0.786720in}}{\pgfqpoint{1.949279in}{0.786720in}}%
\pgfpathcurveto{\pgfqpoint{1.945595in}{0.786720in}}{\pgfqpoint{1.942062in}{0.785257in}}{\pgfqpoint{1.939458in}{0.782652in}}%
\pgfpathcurveto{\pgfqpoint{1.936853in}{0.780048in}}{\pgfqpoint{1.935390in}{0.776515in}}{\pgfqpoint{1.935390in}{0.772831in}}%
\pgfpathcurveto{\pgfqpoint{1.935390in}{0.769148in}}{\pgfqpoint{1.936853in}{0.765615in}}{\pgfqpoint{1.939458in}{0.763010in}}%
\pgfpathcurveto{\pgfqpoint{1.942062in}{0.760406in}}{\pgfqpoint{1.945595in}{0.758942in}}{\pgfqpoint{1.949279in}{0.758942in}}%
\pgfpathlineto{\pgfqpoint{1.949279in}{0.758942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965931in}{0.790986in}}%
\pgfpathcurveto{\pgfqpoint{1.969615in}{0.790986in}}{\pgfqpoint{1.973148in}{0.792449in}}{\pgfqpoint{1.975752in}{0.795054in}}%
\pgfpathcurveto{\pgfqpoint{1.978357in}{0.797658in}}{\pgfqpoint{1.979820in}{0.801191in}}{\pgfqpoint{1.979820in}{0.804875in}}%
\pgfpathcurveto{\pgfqpoint{1.979820in}{0.808558in}}{\pgfqpoint{1.978357in}{0.812091in}}{\pgfqpoint{1.975752in}{0.814696in}}%
\pgfpathcurveto{\pgfqpoint{1.973148in}{0.817300in}}{\pgfqpoint{1.969615in}{0.818764in}}{\pgfqpoint{1.965931in}{0.818764in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{0.818764in}}{\pgfqpoint{1.958715in}{0.817300in}}{\pgfqpoint{1.956110in}{0.814696in}}%
\pgfpathcurveto{\pgfqpoint{1.953506in}{0.812091in}}{\pgfqpoint{1.952042in}{0.808558in}}{\pgfqpoint{1.952042in}{0.804875in}}%
\pgfpathcurveto{\pgfqpoint{1.952042in}{0.801191in}}{\pgfqpoint{1.953506in}{0.797658in}}{\pgfqpoint{1.956110in}{0.795054in}}%
\pgfpathcurveto{\pgfqpoint{1.958715in}{0.792449in}}{\pgfqpoint{1.962248in}{0.790986in}}{\pgfqpoint{1.965931in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{1.965931in}{0.790986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951628in}{0.796272in}}%
\pgfpathcurveto{\pgfqpoint{1.955312in}{0.796272in}}{\pgfqpoint{1.958845in}{0.797736in}}{\pgfqpoint{1.961449in}{0.800340in}}%
\pgfpathcurveto{\pgfqpoint{1.964054in}{0.802945in}}{\pgfqpoint{1.965517in}{0.806478in}}{\pgfqpoint{1.965517in}{0.810161in}}%
\pgfpathcurveto{\pgfqpoint{1.965517in}{0.813845in}}{\pgfqpoint{1.964054in}{0.817378in}}{\pgfqpoint{1.961449in}{0.819982in}}%
\pgfpathcurveto{\pgfqpoint{1.958845in}{0.822587in}}{\pgfqpoint{1.955312in}{0.824050in}}{\pgfqpoint{1.951628in}{0.824050in}}%
\pgfpathcurveto{\pgfqpoint{1.947945in}{0.824050in}}{\pgfqpoint{1.944412in}{0.822587in}}{\pgfqpoint{1.941807in}{0.819982in}}%
\pgfpathcurveto{\pgfqpoint{1.939203in}{0.817378in}}{\pgfqpoint{1.937739in}{0.813845in}}{\pgfqpoint{1.937739in}{0.810161in}}%
\pgfpathcurveto{\pgfqpoint{1.937739in}{0.806478in}}{\pgfqpoint{1.939203in}{0.802945in}}{\pgfqpoint{1.941807in}{0.800340in}}%
\pgfpathcurveto{\pgfqpoint{1.944412in}{0.797736in}}{\pgfqpoint{1.947945in}{0.796272in}}{\pgfqpoint{1.951628in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{1.951628in}{0.796272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045535in}{0.748769in}}%
\pgfpathcurveto{\pgfqpoint{1.049218in}{0.748769in}}{\pgfqpoint{1.052751in}{0.750232in}}{\pgfqpoint{1.055356in}{0.752837in}}%
\pgfpathcurveto{\pgfqpoint{1.057960in}{0.755441in}}{\pgfqpoint{1.059424in}{0.758974in}}{\pgfqpoint{1.059424in}{0.762658in}}%
\pgfpathcurveto{\pgfqpoint{1.059424in}{0.766341in}}{\pgfqpoint{1.057960in}{0.769874in}}{\pgfqpoint{1.055356in}{0.772479in}}%
\pgfpathcurveto{\pgfqpoint{1.052751in}{0.775083in}}{\pgfqpoint{1.049218in}{0.776547in}}{\pgfqpoint{1.045535in}{0.776547in}}%
\pgfpathcurveto{\pgfqpoint{1.041851in}{0.776547in}}{\pgfqpoint{1.038318in}{0.775083in}}{\pgfqpoint{1.035714in}{0.772479in}}%
\pgfpathcurveto{\pgfqpoint{1.033109in}{0.769874in}}{\pgfqpoint{1.031646in}{0.766341in}}{\pgfqpoint{1.031646in}{0.762658in}}%
\pgfpathcurveto{\pgfqpoint{1.031646in}{0.758974in}}{\pgfqpoint{1.033109in}{0.755441in}}{\pgfqpoint{1.035714in}{0.752837in}}%
\pgfpathcurveto{\pgfqpoint{1.038318in}{0.750232in}}{\pgfqpoint{1.041851in}{0.748769in}}{\pgfqpoint{1.045535in}{0.748769in}}%
\pgfpathlineto{\pgfqpoint{1.045535in}{0.748769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899478in}{0.747133in}}%
\pgfpathcurveto{\pgfqpoint{1.903162in}{0.747133in}}{\pgfqpoint{1.906695in}{0.748596in}}{\pgfqpoint{1.909299in}{0.751201in}}%
\pgfpathcurveto{\pgfqpoint{1.911904in}{0.753805in}}{\pgfqpoint{1.913367in}{0.757338in}}{\pgfqpoint{1.913367in}{0.761022in}}%
\pgfpathcurveto{\pgfqpoint{1.913367in}{0.764705in}}{\pgfqpoint{1.911904in}{0.768238in}}{\pgfqpoint{1.909299in}{0.770842in}}%
\pgfpathcurveto{\pgfqpoint{1.906695in}{0.773447in}}{\pgfqpoint{1.903162in}{0.774910in}}{\pgfqpoint{1.899478in}{0.774910in}}%
\pgfpathcurveto{\pgfqpoint{1.895795in}{0.774910in}}{\pgfqpoint{1.892262in}{0.773447in}}{\pgfqpoint{1.889657in}{0.770842in}}%
\pgfpathcurveto{\pgfqpoint{1.887053in}{0.768238in}}{\pgfqpoint{1.885589in}{0.764705in}}{\pgfqpoint{1.885589in}{0.761022in}}%
\pgfpathcurveto{\pgfqpoint{1.885589in}{0.757338in}}{\pgfqpoint{1.887053in}{0.753805in}}{\pgfqpoint{1.889657in}{0.751201in}}%
\pgfpathcurveto{\pgfqpoint{1.892262in}{0.748596in}}{\pgfqpoint{1.895795in}{0.747133in}}{\pgfqpoint{1.899478in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{0.747133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356438in}{0.733772in}}%
\pgfpathcurveto{\pgfqpoint{1.360122in}{0.733772in}}{\pgfqpoint{1.363655in}{0.735236in}}{\pgfqpoint{1.366259in}{0.737840in}}%
\pgfpathcurveto{\pgfqpoint{1.368864in}{0.740445in}}{\pgfqpoint{1.370327in}{0.743978in}}{\pgfqpoint{1.370327in}{0.747661in}}%
\pgfpathcurveto{\pgfqpoint{1.370327in}{0.751344in}}{\pgfqpoint{1.368864in}{0.754877in}}{\pgfqpoint{1.366259in}{0.757482in}}%
\pgfpathcurveto{\pgfqpoint{1.363655in}{0.760086in}}{\pgfqpoint{1.360122in}{0.761550in}}{\pgfqpoint{1.356438in}{0.761550in}}%
\pgfpathcurveto{\pgfqpoint{1.352755in}{0.761550in}}{\pgfqpoint{1.349222in}{0.760086in}}{\pgfqpoint{1.346617in}{0.757482in}}%
\pgfpathcurveto{\pgfqpoint{1.344013in}{0.754877in}}{\pgfqpoint{1.342549in}{0.751344in}}{\pgfqpoint{1.342549in}{0.747661in}}%
\pgfpathcurveto{\pgfqpoint{1.342549in}{0.743978in}}{\pgfqpoint{1.344013in}{0.740445in}}{\pgfqpoint{1.346617in}{0.737840in}}%
\pgfpathcurveto{\pgfqpoint{1.349222in}{0.735236in}}{\pgfqpoint{1.352755in}{0.733772in}}{\pgfqpoint{1.356438in}{0.733772in}}%
\pgfpathlineto{\pgfqpoint{1.356438in}{0.733772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841620in}{0.768237in}}%
\pgfpathcurveto{\pgfqpoint{0.845303in}{0.768237in}}{\pgfqpoint{0.848836in}{0.769701in}}{\pgfqpoint{0.851441in}{0.772305in}}%
\pgfpathcurveto{\pgfqpoint{0.854045in}{0.774910in}}{\pgfqpoint{0.855508in}{0.778443in}}{\pgfqpoint{0.855508in}{0.782126in}}%
\pgfpathcurveto{\pgfqpoint{0.855508in}{0.785809in}}{\pgfqpoint{0.854045in}{0.789342in}}{\pgfqpoint{0.851441in}{0.791947in}}%
\pgfpathcurveto{\pgfqpoint{0.848836in}{0.794551in}}{\pgfqpoint{0.845303in}{0.796015in}}{\pgfqpoint{0.841620in}{0.796015in}}%
\pgfpathcurveto{\pgfqpoint{0.837936in}{0.796015in}}{\pgfqpoint{0.834403in}{0.794551in}}{\pgfqpoint{0.831799in}{0.791947in}}%
\pgfpathcurveto{\pgfqpoint{0.829194in}{0.789342in}}{\pgfqpoint{0.827731in}{0.785809in}}{\pgfqpoint{0.827731in}{0.782126in}}%
\pgfpathcurveto{\pgfqpoint{0.827731in}{0.778443in}}{\pgfqpoint{0.829194in}{0.774910in}}{\pgfqpoint{0.831799in}{0.772305in}}%
\pgfpathcurveto{\pgfqpoint{0.834403in}{0.769701in}}{\pgfqpoint{0.837936in}{0.768237in}}{\pgfqpoint{0.841620in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{0.841620in}{0.768237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963460in}{0.782808in}}%
\pgfpathcurveto{\pgfqpoint{0.967143in}{0.782808in}}{\pgfqpoint{0.970676in}{0.784272in}}{\pgfqpoint{0.973281in}{0.786876in}}%
\pgfpathcurveto{\pgfqpoint{0.975885in}{0.789481in}}{\pgfqpoint{0.977349in}{0.793014in}}{\pgfqpoint{0.977349in}{0.796697in}}%
\pgfpathcurveto{\pgfqpoint{0.977349in}{0.800381in}}{\pgfqpoint{0.975885in}{0.803914in}}{\pgfqpoint{0.973281in}{0.806518in}}%
\pgfpathcurveto{\pgfqpoint{0.970676in}{0.809123in}}{\pgfqpoint{0.967143in}{0.810586in}}{\pgfqpoint{0.963460in}{0.810586in}}%
\pgfpathcurveto{\pgfqpoint{0.959776in}{0.810586in}}{\pgfqpoint{0.956243in}{0.809123in}}{\pgfqpoint{0.953639in}{0.806518in}}%
\pgfpathcurveto{\pgfqpoint{0.951034in}{0.803914in}}{\pgfqpoint{0.949571in}{0.800381in}}{\pgfqpoint{0.949571in}{0.796697in}}%
\pgfpathcurveto{\pgfqpoint{0.949571in}{0.793014in}}{\pgfqpoint{0.951034in}{0.789481in}}{\pgfqpoint{0.953639in}{0.786876in}}%
\pgfpathcurveto{\pgfqpoint{0.956243in}{0.784272in}}{\pgfqpoint{0.959776in}{0.782808in}}{\pgfqpoint{0.963460in}{0.782808in}}%
\pgfpathlineto{\pgfqpoint{0.963460in}{0.782808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981623in}{0.772349in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.772349in}}{\pgfqpoint{0.988839in}{0.773812in}}{\pgfqpoint{0.991444in}{0.776417in}}%
\pgfpathcurveto{\pgfqpoint{0.994048in}{0.779021in}}{\pgfqpoint{0.995512in}{0.782554in}}{\pgfqpoint{0.995512in}{0.786238in}}%
\pgfpathcurveto{\pgfqpoint{0.995512in}{0.789921in}}{\pgfqpoint{0.994048in}{0.793454in}}{\pgfqpoint{0.991444in}{0.796059in}}%
\pgfpathcurveto{\pgfqpoint{0.988839in}{0.798663in}}{\pgfqpoint{0.985306in}{0.800127in}}{\pgfqpoint{0.981623in}{0.800127in}}%
\pgfpathcurveto{\pgfqpoint{0.977940in}{0.800127in}}{\pgfqpoint{0.974407in}{0.798663in}}{\pgfqpoint{0.971802in}{0.796059in}}%
\pgfpathcurveto{\pgfqpoint{0.969198in}{0.793454in}}{\pgfqpoint{0.967734in}{0.789921in}}{\pgfqpoint{0.967734in}{0.786238in}}%
\pgfpathcurveto{\pgfqpoint{0.967734in}{0.782554in}}{\pgfqpoint{0.969198in}{0.779021in}}{\pgfqpoint{0.971802in}{0.776417in}}%
\pgfpathcurveto{\pgfqpoint{0.974407in}{0.773812in}}{\pgfqpoint{0.977940in}{0.772349in}}{\pgfqpoint{0.981623in}{0.772349in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{0.772349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482981in}{0.799141in}}%
\pgfpathcurveto{\pgfqpoint{1.486664in}{0.799141in}}{\pgfqpoint{1.490197in}{0.800605in}}{\pgfqpoint{1.492802in}{0.803209in}}%
\pgfpathcurveto{\pgfqpoint{1.495406in}{0.805814in}}{\pgfqpoint{1.496869in}{0.809347in}}{\pgfqpoint{1.496869in}{0.813030in}}%
\pgfpathcurveto{\pgfqpoint{1.496869in}{0.816714in}}{\pgfqpoint{1.495406in}{0.820247in}}{\pgfqpoint{1.492802in}{0.822851in}}%
\pgfpathcurveto{\pgfqpoint{1.490197in}{0.825456in}}{\pgfqpoint{1.486664in}{0.826919in}}{\pgfqpoint{1.482981in}{0.826919in}}%
\pgfpathcurveto{\pgfqpoint{1.479297in}{0.826919in}}{\pgfqpoint{1.475764in}{0.825456in}}{\pgfqpoint{1.473160in}{0.822851in}}%
\pgfpathcurveto{\pgfqpoint{1.470555in}{0.820247in}}{\pgfqpoint{1.469092in}{0.816714in}}{\pgfqpoint{1.469092in}{0.813030in}}%
\pgfpathcurveto{\pgfqpoint{1.469092in}{0.809347in}}{\pgfqpoint{1.470555in}{0.805814in}}{\pgfqpoint{1.473160in}{0.803209in}}%
\pgfpathcurveto{\pgfqpoint{1.475764in}{0.800605in}}{\pgfqpoint{1.479297in}{0.799141in}}{\pgfqpoint{1.482981in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.799141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284284in}{0.734871in}}%
\pgfpathcurveto{\pgfqpoint{1.287968in}{0.734871in}}{\pgfqpoint{1.291501in}{0.736335in}}{\pgfqpoint{1.294105in}{0.738939in}}%
\pgfpathcurveto{\pgfqpoint{1.296710in}{0.741544in}}{\pgfqpoint{1.298173in}{0.745077in}}{\pgfqpoint{1.298173in}{0.748760in}}%
\pgfpathcurveto{\pgfqpoint{1.298173in}{0.752444in}}{\pgfqpoint{1.296710in}{0.755977in}}{\pgfqpoint{1.294105in}{0.758581in}}%
\pgfpathcurveto{\pgfqpoint{1.291501in}{0.761186in}}{\pgfqpoint{1.287968in}{0.762649in}}{\pgfqpoint{1.284284in}{0.762649in}}%
\pgfpathcurveto{\pgfqpoint{1.280601in}{0.762649in}}{\pgfqpoint{1.277068in}{0.761186in}}{\pgfqpoint{1.274463in}{0.758581in}}%
\pgfpathcurveto{\pgfqpoint{1.271859in}{0.755977in}}{\pgfqpoint{1.270395in}{0.752444in}}{\pgfqpoint{1.270395in}{0.748760in}}%
\pgfpathcurveto{\pgfqpoint{1.270395in}{0.745077in}}{\pgfqpoint{1.271859in}{0.741544in}}{\pgfqpoint{1.274463in}{0.738939in}}%
\pgfpathcurveto{\pgfqpoint{1.277068in}{0.736335in}}{\pgfqpoint{1.280601in}{0.734871in}}{\pgfqpoint{1.284284in}{0.734871in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{0.734871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593151in}{0.733797in}}%
\pgfpathcurveto{\pgfqpoint{1.596835in}{0.733797in}}{\pgfqpoint{1.600368in}{0.735261in}}{\pgfqpoint{1.602972in}{0.737865in}}%
\pgfpathcurveto{\pgfqpoint{1.605577in}{0.740470in}}{\pgfqpoint{1.607040in}{0.744003in}}{\pgfqpoint{1.607040in}{0.747686in}}%
\pgfpathcurveto{\pgfqpoint{1.607040in}{0.751369in}}{\pgfqpoint{1.605577in}{0.754902in}}{\pgfqpoint{1.602972in}{0.757507in}}%
\pgfpathcurveto{\pgfqpoint{1.600368in}{0.760112in}}{\pgfqpoint{1.596835in}{0.761575in}}{\pgfqpoint{1.593151in}{0.761575in}}%
\pgfpathcurveto{\pgfqpoint{1.589468in}{0.761575in}}{\pgfqpoint{1.585935in}{0.760112in}}{\pgfqpoint{1.583330in}{0.757507in}}%
\pgfpathcurveto{\pgfqpoint{1.580726in}{0.754902in}}{\pgfqpoint{1.579262in}{0.751369in}}{\pgfqpoint{1.579262in}{0.747686in}}%
\pgfpathcurveto{\pgfqpoint{1.579262in}{0.744003in}}{\pgfqpoint{1.580726in}{0.740470in}}{\pgfqpoint{1.583330in}{0.737865in}}%
\pgfpathcurveto{\pgfqpoint{1.585935in}{0.735261in}}{\pgfqpoint{1.589468in}{0.733797in}}{\pgfqpoint{1.593151in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.593151in}{0.733797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209665in}{0.700810in}}%
\pgfpathcurveto{\pgfqpoint{1.213349in}{0.700810in}}{\pgfqpoint{1.216882in}{0.702273in}}{\pgfqpoint{1.219486in}{0.704878in}}%
\pgfpathcurveto{\pgfqpoint{1.222091in}{0.707482in}}{\pgfqpoint{1.223554in}{0.711015in}}{\pgfqpoint{1.223554in}{0.714699in}}%
\pgfpathcurveto{\pgfqpoint{1.223554in}{0.718382in}}{\pgfqpoint{1.222091in}{0.721915in}}{\pgfqpoint{1.219486in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{1.216882in}{0.727124in}}{\pgfqpoint{1.213349in}{0.728587in}}{\pgfqpoint{1.209665in}{0.728587in}}%
\pgfpathcurveto{\pgfqpoint{1.205982in}{0.728587in}}{\pgfqpoint{1.202449in}{0.727124in}}{\pgfqpoint{1.199844in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{1.197240in}{0.721915in}}{\pgfqpoint{1.195776in}{0.718382in}}{\pgfqpoint{1.195776in}{0.714699in}}%
\pgfpathcurveto{\pgfqpoint{1.195776in}{0.711015in}}{\pgfqpoint{1.197240in}{0.707482in}}{\pgfqpoint{1.199844in}{0.704878in}}%
\pgfpathcurveto{\pgfqpoint{1.202449in}{0.702273in}}{\pgfqpoint{1.205982in}{0.700810in}}{\pgfqpoint{1.209665in}{0.700810in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{0.700810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000244in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.003928in}{0.765567in}}{\pgfqpoint{1.007461in}{0.767031in}}{\pgfqpoint{1.010065in}{0.769635in}}%
\pgfpathcurveto{\pgfqpoint{1.012670in}{0.772240in}}{\pgfqpoint{1.014133in}{0.775773in}}{\pgfqpoint{1.014133in}{0.779456in}}%
\pgfpathcurveto{\pgfqpoint{1.014133in}{0.783140in}}{\pgfqpoint{1.012670in}{0.786673in}}{\pgfqpoint{1.010065in}{0.789277in}}%
\pgfpathcurveto{\pgfqpoint{1.007461in}{0.791882in}}{\pgfqpoint{1.003928in}{0.793345in}}{\pgfqpoint{1.000244in}{0.793345in}}%
\pgfpathcurveto{\pgfqpoint{0.996561in}{0.793345in}}{\pgfqpoint{0.993028in}{0.791882in}}{\pgfqpoint{0.990423in}{0.789277in}}%
\pgfpathcurveto{\pgfqpoint{0.987819in}{0.786673in}}{\pgfqpoint{0.986355in}{0.783140in}}{\pgfqpoint{0.986355in}{0.779456in}}%
\pgfpathcurveto{\pgfqpoint{0.986355in}{0.775773in}}{\pgfqpoint{0.987819in}{0.772240in}}{\pgfqpoint{0.990423in}{0.769635in}}%
\pgfpathcurveto{\pgfqpoint{0.993028in}{0.767031in}}{\pgfqpoint{0.996561in}{0.765567in}}{\pgfqpoint{1.000244in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{1.000244in}{0.765567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067513in}{0.707793in}}%
\pgfpathcurveto{\pgfqpoint{1.071196in}{0.707793in}}{\pgfqpoint{1.074729in}{0.709256in}}{\pgfqpoint{1.077334in}{0.711861in}}%
\pgfpathcurveto{\pgfqpoint{1.079938in}{0.714465in}}{\pgfqpoint{1.081402in}{0.717998in}}{\pgfqpoint{1.081402in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{1.081402in}{0.725365in}}{\pgfqpoint{1.079938in}{0.728898in}}{\pgfqpoint{1.077334in}{0.731503in}}%
\pgfpathcurveto{\pgfqpoint{1.074729in}{0.734107in}}{\pgfqpoint{1.071196in}{0.735571in}}{\pgfqpoint{1.067513in}{0.735571in}}%
\pgfpathcurveto{\pgfqpoint{1.063829in}{0.735571in}}{\pgfqpoint{1.060296in}{0.734107in}}{\pgfqpoint{1.057692in}{0.731503in}}%
\pgfpathcurveto{\pgfqpoint{1.055087in}{0.728898in}}{\pgfqpoint{1.053624in}{0.725365in}}{\pgfqpoint{1.053624in}{0.721682in}}%
\pgfpathcurveto{\pgfqpoint{1.053624in}{0.717998in}}{\pgfqpoint{1.055087in}{0.714465in}}{\pgfqpoint{1.057692in}{0.711861in}}%
\pgfpathcurveto{\pgfqpoint{1.060296in}{0.709256in}}{\pgfqpoint{1.063829in}{0.707793in}}{\pgfqpoint{1.067513in}{0.707793in}}%
\pgfpathlineto{\pgfqpoint{1.067513in}{0.707793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570232in}{0.719417in}}%
\pgfpathcurveto{\pgfqpoint{0.573915in}{0.719417in}}{\pgfqpoint{0.577448in}{0.720880in}}{\pgfqpoint{0.580053in}{0.723485in}}%
\pgfpathcurveto{\pgfqpoint{0.582658in}{0.726089in}}{\pgfqpoint{0.584121in}{0.729622in}}{\pgfqpoint{0.584121in}{0.733306in}}%
\pgfpathcurveto{\pgfqpoint{0.584121in}{0.736989in}}{\pgfqpoint{0.582658in}{0.740522in}}{\pgfqpoint{0.580053in}{0.743127in}}%
\pgfpathcurveto{\pgfqpoint{0.577448in}{0.745731in}}{\pgfqpoint{0.573915in}{0.747194in}}{\pgfqpoint{0.570232in}{0.747194in}}%
\pgfpathcurveto{\pgfqpoint{0.566549in}{0.747194in}}{\pgfqpoint{0.563016in}{0.745731in}}{\pgfqpoint{0.560411in}{0.743127in}}%
\pgfpathcurveto{\pgfqpoint{0.557807in}{0.740522in}}{\pgfqpoint{0.556343in}{0.736989in}}{\pgfqpoint{0.556343in}{0.733306in}}%
\pgfpathcurveto{\pgfqpoint{0.556343in}{0.729622in}}{\pgfqpoint{0.557807in}{0.726089in}}{\pgfqpoint{0.560411in}{0.723485in}}%
\pgfpathcurveto{\pgfqpoint{0.563016in}{0.720880in}}{\pgfqpoint{0.566549in}{0.719417in}}{\pgfqpoint{0.570232in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{0.570232in}{0.719417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373756in}{0.768199in}}%
\pgfpathcurveto{\pgfqpoint{1.377439in}{0.768199in}}{\pgfqpoint{1.380972in}{0.769662in}}{\pgfqpoint{1.383577in}{0.772267in}}%
\pgfpathcurveto{\pgfqpoint{1.386181in}{0.774872in}}{\pgfqpoint{1.387645in}{0.778405in}}{\pgfqpoint{1.387645in}{0.782088in}}%
\pgfpathcurveto{\pgfqpoint{1.387645in}{0.785771in}}{\pgfqpoint{1.386181in}{0.789304in}}{\pgfqpoint{1.383577in}{0.791909in}}%
\pgfpathcurveto{\pgfqpoint{1.380972in}{0.794513in}}{\pgfqpoint{1.377439in}{0.795977in}}{\pgfqpoint{1.373756in}{0.795977in}}%
\pgfpathcurveto{\pgfqpoint{1.370072in}{0.795977in}}{\pgfqpoint{1.366539in}{0.794513in}}{\pgfqpoint{1.363935in}{0.791909in}}%
\pgfpathcurveto{\pgfqpoint{1.361330in}{0.789304in}}{\pgfqpoint{1.359867in}{0.785771in}}{\pgfqpoint{1.359867in}{0.782088in}}%
\pgfpathcurveto{\pgfqpoint{1.359867in}{0.778405in}}{\pgfqpoint{1.361330in}{0.774872in}}{\pgfqpoint{1.363935in}{0.772267in}}%
\pgfpathcurveto{\pgfqpoint{1.366539in}{0.769662in}}{\pgfqpoint{1.370072in}{0.768199in}}{\pgfqpoint{1.373756in}{0.768199in}}%
\pgfpathlineto{\pgfqpoint{1.373756in}{0.768199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047921in}{0.746548in}}%
\pgfpathcurveto{\pgfqpoint{1.051604in}{0.746548in}}{\pgfqpoint{1.055137in}{0.748012in}}{\pgfqpoint{1.057742in}{0.750616in}}%
\pgfpathcurveto{\pgfqpoint{1.060346in}{0.753221in}}{\pgfqpoint{1.061810in}{0.756754in}}{\pgfqpoint{1.061810in}{0.760437in}}%
\pgfpathcurveto{\pgfqpoint{1.061810in}{0.764121in}}{\pgfqpoint{1.060346in}{0.767654in}}{\pgfqpoint{1.057742in}{0.770258in}}%
\pgfpathcurveto{\pgfqpoint{1.055137in}{0.772863in}}{\pgfqpoint{1.051604in}{0.774326in}}{\pgfqpoint{1.047921in}{0.774326in}}%
\pgfpathcurveto{\pgfqpoint{1.044237in}{0.774326in}}{\pgfqpoint{1.040704in}{0.772863in}}{\pgfqpoint{1.038100in}{0.770258in}}%
\pgfpathcurveto{\pgfqpoint{1.035495in}{0.767654in}}{\pgfqpoint{1.034032in}{0.764121in}}{\pgfqpoint{1.034032in}{0.760437in}}%
\pgfpathcurveto{\pgfqpoint{1.034032in}{0.756754in}}{\pgfqpoint{1.035495in}{0.753221in}}{\pgfqpoint{1.038100in}{0.750616in}}%
\pgfpathcurveto{\pgfqpoint{1.040704in}{0.748012in}}{\pgfqpoint{1.044237in}{0.746548in}}{\pgfqpoint{1.047921in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{1.047921in}{0.746548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140972in}{0.705762in}}%
\pgfpathcurveto{\pgfqpoint{1.144656in}{0.705762in}}{\pgfqpoint{1.148189in}{0.707225in}}{\pgfqpoint{1.150793in}{0.709830in}}%
\pgfpathcurveto{\pgfqpoint{1.153398in}{0.712434in}}{\pgfqpoint{1.154861in}{0.715967in}}{\pgfqpoint{1.154861in}{0.719651in}}%
\pgfpathcurveto{\pgfqpoint{1.154861in}{0.723334in}}{\pgfqpoint{1.153398in}{0.726867in}}{\pgfqpoint{1.150793in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{1.148189in}{0.732076in}}{\pgfqpoint{1.144656in}{0.733539in}}{\pgfqpoint{1.140972in}{0.733539in}}%
\pgfpathcurveto{\pgfqpoint{1.137289in}{0.733539in}}{\pgfqpoint{1.133756in}{0.732076in}}{\pgfqpoint{1.131151in}{0.729471in}}%
\pgfpathcurveto{\pgfqpoint{1.128547in}{0.726867in}}{\pgfqpoint{1.127083in}{0.723334in}}{\pgfqpoint{1.127083in}{0.719651in}}%
\pgfpathcurveto{\pgfqpoint{1.127083in}{0.715967in}}{\pgfqpoint{1.128547in}{0.712434in}}{\pgfqpoint{1.131151in}{0.709830in}}%
\pgfpathcurveto{\pgfqpoint{1.133756in}{0.707225in}}{\pgfqpoint{1.137289in}{0.705762in}}{\pgfqpoint{1.140972in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{1.140972in}{0.705762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946374in}{0.698254in}}%
\pgfpathcurveto{\pgfqpoint{1.950058in}{0.698254in}}{\pgfqpoint{1.953591in}{0.699717in}}{\pgfqpoint{1.956195in}{0.702322in}}%
\pgfpathcurveto{\pgfqpoint{1.958800in}{0.704926in}}{\pgfqpoint{1.960263in}{0.708459in}}{\pgfqpoint{1.960263in}{0.712143in}}%
\pgfpathcurveto{\pgfqpoint{1.960263in}{0.715826in}}{\pgfqpoint{1.958800in}{0.719359in}}{\pgfqpoint{1.956195in}{0.721964in}}%
\pgfpathcurveto{\pgfqpoint{1.953591in}{0.724568in}}{\pgfqpoint{1.950058in}{0.726032in}}{\pgfqpoint{1.946374in}{0.726032in}}%
\pgfpathcurveto{\pgfqpoint{1.942691in}{0.726032in}}{\pgfqpoint{1.939158in}{0.724568in}}{\pgfqpoint{1.936553in}{0.721964in}}%
\pgfpathcurveto{\pgfqpoint{1.933949in}{0.719359in}}{\pgfqpoint{1.932485in}{0.715826in}}{\pgfqpoint{1.932485in}{0.712143in}}%
\pgfpathcurveto{\pgfqpoint{1.932485in}{0.708459in}}{\pgfqpoint{1.933949in}{0.704926in}}{\pgfqpoint{1.936553in}{0.702322in}}%
\pgfpathcurveto{\pgfqpoint{1.939158in}{0.699717in}}{\pgfqpoint{1.942691in}{0.698254in}}{\pgfqpoint{1.946374in}{0.698254in}}%
\pgfpathlineto{\pgfqpoint{1.946374in}{0.698254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803933in}{0.740002in}}%
\pgfpathcurveto{\pgfqpoint{1.807616in}{0.740002in}}{\pgfqpoint{1.811149in}{0.741466in}}{\pgfqpoint{1.813753in}{0.744070in}}%
\pgfpathcurveto{\pgfqpoint{1.816358in}{0.746675in}}{\pgfqpoint{1.817821in}{0.750208in}}{\pgfqpoint{1.817821in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.817821in}{0.757574in}}{\pgfqpoint{1.816358in}{0.761107in}}{\pgfqpoint{1.813753in}{0.763712in}}%
\pgfpathcurveto{\pgfqpoint{1.811149in}{0.766316in}}{\pgfqpoint{1.807616in}{0.767780in}}{\pgfqpoint{1.803933in}{0.767780in}}%
\pgfpathcurveto{\pgfqpoint{1.800249in}{0.767780in}}{\pgfqpoint{1.796716in}{0.766316in}}{\pgfqpoint{1.794112in}{0.763712in}}%
\pgfpathcurveto{\pgfqpoint{1.791507in}{0.761107in}}{\pgfqpoint{1.790044in}{0.757574in}}{\pgfqpoint{1.790044in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.790044in}{0.750208in}}{\pgfqpoint{1.791507in}{0.746675in}}{\pgfqpoint{1.794112in}{0.744070in}}%
\pgfpathcurveto{\pgfqpoint{1.796716in}{0.741466in}}{\pgfqpoint{1.800249in}{0.740002in}}{\pgfqpoint{1.803933in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{1.803933in}{0.740002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879026in}{0.705480in}}%
\pgfpathcurveto{\pgfqpoint{1.882709in}{0.705480in}}{\pgfqpoint{1.886242in}{0.706943in}}{\pgfqpoint{1.888847in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.891451in}{0.712153in}}{\pgfqpoint{1.892915in}{0.715686in}}{\pgfqpoint{1.892915in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{1.892915in}{0.723052in}}{\pgfqpoint{1.891451in}{0.726585in}}{\pgfqpoint{1.888847in}{0.729190in}}%
\pgfpathcurveto{\pgfqpoint{1.886242in}{0.731794in}}{\pgfqpoint{1.882709in}{0.733258in}}{\pgfqpoint{1.879026in}{0.733258in}}%
\pgfpathcurveto{\pgfqpoint{1.875343in}{0.733258in}}{\pgfqpoint{1.871810in}{0.731794in}}{\pgfqpoint{1.869205in}{0.729190in}}%
\pgfpathcurveto{\pgfqpoint{1.866601in}{0.726585in}}{\pgfqpoint{1.865137in}{0.723052in}}{\pgfqpoint{1.865137in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{1.865137in}{0.715686in}}{\pgfqpoint{1.866601in}{0.712153in}}{\pgfqpoint{1.869205in}{0.709548in}}%
\pgfpathcurveto{\pgfqpoint{1.871810in}{0.706943in}}{\pgfqpoint{1.875343in}{0.705480in}}{\pgfqpoint{1.879026in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{1.879026in}{0.705480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238664in}{0.731276in}}%
\pgfpathcurveto{\pgfqpoint{1.242348in}{0.731276in}}{\pgfqpoint{1.245881in}{0.732739in}}{\pgfqpoint{1.248485in}{0.735343in}}%
\pgfpathcurveto{\pgfqpoint{1.251090in}{0.737948in}}{\pgfqpoint{1.252553in}{0.741481in}}{\pgfqpoint{1.252553in}{0.745164in}}%
\pgfpathcurveto{\pgfqpoint{1.252553in}{0.748848in}}{\pgfqpoint{1.251090in}{0.752381in}}{\pgfqpoint{1.248485in}{0.754985in}}%
\pgfpathcurveto{\pgfqpoint{1.245881in}{0.757590in}}{\pgfqpoint{1.242348in}{0.759053in}}{\pgfqpoint{1.238664in}{0.759053in}}%
\pgfpathcurveto{\pgfqpoint{1.234981in}{0.759053in}}{\pgfqpoint{1.231448in}{0.757590in}}{\pgfqpoint{1.228843in}{0.754985in}}%
\pgfpathcurveto{\pgfqpoint{1.226239in}{0.752381in}}{\pgfqpoint{1.224775in}{0.748848in}}{\pgfqpoint{1.224775in}{0.745164in}}%
\pgfpathcurveto{\pgfqpoint{1.224775in}{0.741481in}}{\pgfqpoint{1.226239in}{0.737948in}}{\pgfqpoint{1.228843in}{0.735343in}}%
\pgfpathcurveto{\pgfqpoint{1.231448in}{0.732739in}}{\pgfqpoint{1.234981in}{0.731276in}}{\pgfqpoint{1.238664in}{0.731276in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{0.731276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185508in}{0.726375in}}%
\pgfpathcurveto{\pgfqpoint{1.189192in}{0.726375in}}{\pgfqpoint{1.192725in}{0.727838in}}{\pgfqpoint{1.195329in}{0.730443in}}%
\pgfpathcurveto{\pgfqpoint{1.197934in}{0.733047in}}{\pgfqpoint{1.199397in}{0.736580in}}{\pgfqpoint{1.199397in}{0.740264in}}%
\pgfpathcurveto{\pgfqpoint{1.199397in}{0.743947in}}{\pgfqpoint{1.197934in}{0.747480in}}{\pgfqpoint{1.195329in}{0.750085in}}%
\pgfpathcurveto{\pgfqpoint{1.192725in}{0.752689in}}{\pgfqpoint{1.189192in}{0.754153in}}{\pgfqpoint{1.185508in}{0.754153in}}%
\pgfpathcurveto{\pgfqpoint{1.181825in}{0.754153in}}{\pgfqpoint{1.178292in}{0.752689in}}{\pgfqpoint{1.175688in}{0.750085in}}%
\pgfpathcurveto{\pgfqpoint{1.173083in}{0.747480in}}{\pgfqpoint{1.171620in}{0.743947in}}{\pgfqpoint{1.171620in}{0.740264in}}%
\pgfpathcurveto{\pgfqpoint{1.171620in}{0.736580in}}{\pgfqpoint{1.173083in}{0.733047in}}{\pgfqpoint{1.175688in}{0.730443in}}%
\pgfpathcurveto{\pgfqpoint{1.178292in}{0.727838in}}{\pgfqpoint{1.181825in}{0.726375in}}{\pgfqpoint{1.185508in}{0.726375in}}%
\pgfpathlineto{\pgfqpoint{1.185508in}{0.726375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462869in}{0.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.466552in}{0.697967in}}{\pgfqpoint{1.470085in}{0.699430in}}{\pgfqpoint{1.472690in}{0.702035in}}%
\pgfpathcurveto{\pgfqpoint{1.475294in}{0.704640in}}{\pgfqpoint{1.476758in}{0.708173in}}{\pgfqpoint{1.476758in}{0.711856in}}%
\pgfpathcurveto{\pgfqpoint{1.476758in}{0.715539in}}{\pgfqpoint{1.475294in}{0.719072in}}{\pgfqpoint{1.472690in}{0.721677in}}%
\pgfpathcurveto{\pgfqpoint{1.470085in}{0.724281in}}{\pgfqpoint{1.466552in}{0.725745in}}{\pgfqpoint{1.462869in}{0.725745in}}%
\pgfpathcurveto{\pgfqpoint{1.459185in}{0.725745in}}{\pgfqpoint{1.455652in}{0.724281in}}{\pgfqpoint{1.453048in}{0.721677in}}%
\pgfpathcurveto{\pgfqpoint{1.450443in}{0.719072in}}{\pgfqpoint{1.448980in}{0.715539in}}{\pgfqpoint{1.448980in}{0.711856in}}%
\pgfpathcurveto{\pgfqpoint{1.448980in}{0.708173in}}{\pgfqpoint{1.450443in}{0.704640in}}{\pgfqpoint{1.453048in}{0.702035in}}%
\pgfpathcurveto{\pgfqpoint{1.455652in}{0.699430in}}{\pgfqpoint{1.459185in}{0.697967in}}{\pgfqpoint{1.462869in}{0.697967in}}%
\pgfpathlineto{\pgfqpoint{1.462869in}{0.697967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232223in}{0.739302in}}%
\pgfpathcurveto{\pgfqpoint{1.235906in}{0.739302in}}{\pgfqpoint{1.239439in}{0.740765in}}{\pgfqpoint{1.242044in}{0.743370in}}%
\pgfpathcurveto{\pgfqpoint{1.244648in}{0.745975in}}{\pgfqpoint{1.246112in}{0.749508in}}{\pgfqpoint{1.246112in}{0.753191in}}%
\pgfpathcurveto{\pgfqpoint{1.246112in}{0.756874in}}{\pgfqpoint{1.244648in}{0.760407in}}{\pgfqpoint{1.242044in}{0.763012in}}%
\pgfpathcurveto{\pgfqpoint{1.239439in}{0.765616in}}{\pgfqpoint{1.235906in}{0.767080in}}{\pgfqpoint{1.232223in}{0.767080in}}%
\pgfpathcurveto{\pgfqpoint{1.228540in}{0.767080in}}{\pgfqpoint{1.225007in}{0.765616in}}{\pgfqpoint{1.222402in}{0.763012in}}%
\pgfpathcurveto{\pgfqpoint{1.219797in}{0.760407in}}{\pgfqpoint{1.218334in}{0.756874in}}{\pgfqpoint{1.218334in}{0.753191in}}%
\pgfpathcurveto{\pgfqpoint{1.218334in}{0.749508in}}{\pgfqpoint{1.219797in}{0.745975in}}{\pgfqpoint{1.222402in}{0.743370in}}%
\pgfpathcurveto{\pgfqpoint{1.225007in}{0.740765in}}{\pgfqpoint{1.228540in}{0.739302in}}{\pgfqpoint{1.232223in}{0.739302in}}%
\pgfpathlineto{\pgfqpoint{1.232223in}{0.739302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073122in}{0.760894in}}%
\pgfpathcurveto{\pgfqpoint{1.076806in}{0.760894in}}{\pgfqpoint{1.080339in}{0.762357in}}{\pgfqpoint{1.082943in}{0.764962in}}%
\pgfpathcurveto{\pgfqpoint{1.085548in}{0.767566in}}{\pgfqpoint{1.087011in}{0.771099in}}{\pgfqpoint{1.087011in}{0.774783in}}%
\pgfpathcurveto{\pgfqpoint{1.087011in}{0.778466in}}{\pgfqpoint{1.085548in}{0.781999in}}{\pgfqpoint{1.082943in}{0.784604in}}%
\pgfpathcurveto{\pgfqpoint{1.080339in}{0.787208in}}{\pgfqpoint{1.076806in}{0.788672in}}{\pgfqpoint{1.073122in}{0.788672in}}%
\pgfpathcurveto{\pgfqpoint{1.069439in}{0.788672in}}{\pgfqpoint{1.065906in}{0.787208in}}{\pgfqpoint{1.063301in}{0.784604in}}%
\pgfpathcurveto{\pgfqpoint{1.060697in}{0.781999in}}{\pgfqpoint{1.059233in}{0.778466in}}{\pgfqpoint{1.059233in}{0.774783in}}%
\pgfpathcurveto{\pgfqpoint{1.059233in}{0.771099in}}{\pgfqpoint{1.060697in}{0.767566in}}{\pgfqpoint{1.063301in}{0.764962in}}%
\pgfpathcurveto{\pgfqpoint{1.065906in}{0.762357in}}{\pgfqpoint{1.069439in}{0.760894in}}{\pgfqpoint{1.073122in}{0.760894in}}%
\pgfpathlineto{\pgfqpoint{1.073122in}{0.760894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495518in}{0.750723in}}%
\pgfpathcurveto{\pgfqpoint{1.499202in}{0.750723in}}{\pgfqpoint{1.502735in}{0.752186in}}{\pgfqpoint{1.505339in}{0.754791in}}%
\pgfpathcurveto{\pgfqpoint{1.507944in}{0.757396in}}{\pgfqpoint{1.509407in}{0.760929in}}{\pgfqpoint{1.509407in}{0.764612in}}%
\pgfpathcurveto{\pgfqpoint{1.509407in}{0.768295in}}{\pgfqpoint{1.507944in}{0.771828in}}{\pgfqpoint{1.505339in}{0.774433in}}%
\pgfpathcurveto{\pgfqpoint{1.502735in}{0.777037in}}{\pgfqpoint{1.499202in}{0.778501in}}{\pgfqpoint{1.495518in}{0.778501in}}%
\pgfpathcurveto{\pgfqpoint{1.491835in}{0.778501in}}{\pgfqpoint{1.488302in}{0.777037in}}{\pgfqpoint{1.485697in}{0.774433in}}%
\pgfpathcurveto{\pgfqpoint{1.483093in}{0.771828in}}{\pgfqpoint{1.481629in}{0.768295in}}{\pgfqpoint{1.481629in}{0.764612in}}%
\pgfpathcurveto{\pgfqpoint{1.481629in}{0.760929in}}{\pgfqpoint{1.483093in}{0.757396in}}{\pgfqpoint{1.485697in}{0.754791in}}%
\pgfpathcurveto{\pgfqpoint{1.488302in}{0.752186in}}{\pgfqpoint{1.491835in}{0.750723in}}{\pgfqpoint{1.495518in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{0.750723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101188in}{0.699852in}}%
\pgfpathcurveto{\pgfqpoint{1.104871in}{0.699852in}}{\pgfqpoint{1.108404in}{0.701316in}}{\pgfqpoint{1.111009in}{0.703920in}}%
\pgfpathcurveto{\pgfqpoint{1.113613in}{0.706525in}}{\pgfqpoint{1.115077in}{0.710058in}}{\pgfqpoint{1.115077in}{0.713741in}}%
\pgfpathcurveto{\pgfqpoint{1.115077in}{0.717424in}}{\pgfqpoint{1.113613in}{0.720957in}}{\pgfqpoint{1.111009in}{0.723562in}}%
\pgfpathcurveto{\pgfqpoint{1.108404in}{0.726167in}}{\pgfqpoint{1.104871in}{0.727630in}}{\pgfqpoint{1.101188in}{0.727630in}}%
\pgfpathcurveto{\pgfqpoint{1.097504in}{0.727630in}}{\pgfqpoint{1.093971in}{0.726167in}}{\pgfqpoint{1.091367in}{0.723562in}}%
\pgfpathcurveto{\pgfqpoint{1.088762in}{0.720957in}}{\pgfqpoint{1.087299in}{0.717424in}}{\pgfqpoint{1.087299in}{0.713741in}}%
\pgfpathcurveto{\pgfqpoint{1.087299in}{0.710058in}}{\pgfqpoint{1.088762in}{0.706525in}}{\pgfqpoint{1.091367in}{0.703920in}}%
\pgfpathcurveto{\pgfqpoint{1.093971in}{0.701316in}}{\pgfqpoint{1.097504in}{0.699852in}}{\pgfqpoint{1.101188in}{0.699852in}}%
\pgfpathlineto{\pgfqpoint{1.101188in}{0.699852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328968in}{0.746089in}}%
\pgfpathcurveto{\pgfqpoint{1.332651in}{0.746089in}}{\pgfqpoint{1.336184in}{0.747552in}}{\pgfqpoint{1.338789in}{0.750157in}}%
\pgfpathcurveto{\pgfqpoint{1.341393in}{0.752761in}}{\pgfqpoint{1.342857in}{0.756294in}}{\pgfqpoint{1.342857in}{0.759978in}}%
\pgfpathcurveto{\pgfqpoint{1.342857in}{0.763661in}}{\pgfqpoint{1.341393in}{0.767194in}}{\pgfqpoint{1.338789in}{0.769799in}}%
\pgfpathcurveto{\pgfqpoint{1.336184in}{0.772403in}}{\pgfqpoint{1.332651in}{0.773867in}}{\pgfqpoint{1.328968in}{0.773867in}}%
\pgfpathcurveto{\pgfqpoint{1.325285in}{0.773867in}}{\pgfqpoint{1.321752in}{0.772403in}}{\pgfqpoint{1.319147in}{0.769799in}}%
\pgfpathcurveto{\pgfqpoint{1.316542in}{0.767194in}}{\pgfqpoint{1.315079in}{0.763661in}}{\pgfqpoint{1.315079in}{0.759978in}}%
\pgfpathcurveto{\pgfqpoint{1.315079in}{0.756294in}}{\pgfqpoint{1.316542in}{0.752761in}}{\pgfqpoint{1.319147in}{0.750157in}}%
\pgfpathcurveto{\pgfqpoint{1.321752in}{0.747552in}}{\pgfqpoint{1.325285in}{0.746089in}}{\pgfqpoint{1.328968in}{0.746089in}}%
\pgfpathlineto{\pgfqpoint{1.328968in}{0.746089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963061in}{0.700066in}}%
\pgfpathcurveto{\pgfqpoint{0.966745in}{0.700066in}}{\pgfqpoint{0.970278in}{0.701529in}}{\pgfqpoint{0.972882in}{0.704134in}}%
\pgfpathcurveto{\pgfqpoint{0.975487in}{0.706738in}}{\pgfqpoint{0.976950in}{0.710272in}}{\pgfqpoint{0.976950in}{0.713955in}}%
\pgfpathcurveto{\pgfqpoint{0.976950in}{0.717638in}}{\pgfqpoint{0.975487in}{0.721171in}}{\pgfqpoint{0.972882in}{0.723776in}}%
\pgfpathcurveto{\pgfqpoint{0.970278in}{0.726380in}}{\pgfqpoint{0.966745in}{0.727844in}}{\pgfqpoint{0.963061in}{0.727844in}}%
\pgfpathcurveto{\pgfqpoint{0.959378in}{0.727844in}}{\pgfqpoint{0.955845in}{0.726380in}}{\pgfqpoint{0.953241in}{0.723776in}}%
\pgfpathcurveto{\pgfqpoint{0.950636in}{0.721171in}}{\pgfqpoint{0.949173in}{0.717638in}}{\pgfqpoint{0.949173in}{0.713955in}}%
\pgfpathcurveto{\pgfqpoint{0.949173in}{0.710272in}}{\pgfqpoint{0.950636in}{0.706738in}}{\pgfqpoint{0.953241in}{0.704134in}}%
\pgfpathcurveto{\pgfqpoint{0.955845in}{0.701529in}}{\pgfqpoint{0.959378in}{0.700066in}}{\pgfqpoint{0.963061in}{0.700066in}}%
\pgfpathlineto{\pgfqpoint{0.963061in}{0.700066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951477in}{0.711168in}}%
\pgfpathcurveto{\pgfqpoint{1.955160in}{0.711168in}}{\pgfqpoint{1.958693in}{0.712631in}}{\pgfqpoint{1.961298in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{1.963902in}{0.717840in}}{\pgfqpoint{1.965366in}{0.721373in}}{\pgfqpoint{1.965366in}{0.725057in}}%
\pgfpathcurveto{\pgfqpoint{1.965366in}{0.728740in}}{\pgfqpoint{1.963902in}{0.732273in}}{\pgfqpoint{1.961298in}{0.734878in}}%
\pgfpathcurveto{\pgfqpoint{1.958693in}{0.737482in}}{\pgfqpoint{1.955160in}{0.738946in}}{\pgfqpoint{1.951477in}{0.738946in}}%
\pgfpathcurveto{\pgfqpoint{1.947793in}{0.738946in}}{\pgfqpoint{1.944260in}{0.737482in}}{\pgfqpoint{1.941656in}{0.734878in}}%
\pgfpathcurveto{\pgfqpoint{1.939051in}{0.732273in}}{\pgfqpoint{1.937588in}{0.728740in}}{\pgfqpoint{1.937588in}{0.725057in}}%
\pgfpathcurveto{\pgfqpoint{1.937588in}{0.721373in}}{\pgfqpoint{1.939051in}{0.717840in}}{\pgfqpoint{1.941656in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{1.944260in}{0.712631in}}{\pgfqpoint{1.947793in}{0.711168in}}{\pgfqpoint{1.951477in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{0.711168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954497in}{0.756913in}}%
\pgfpathcurveto{\pgfqpoint{1.958181in}{0.756913in}}{\pgfqpoint{1.961714in}{0.758377in}}{\pgfqpoint{1.964318in}{0.760981in}}%
\pgfpathcurveto{\pgfqpoint{1.966923in}{0.763586in}}{\pgfqpoint{1.968386in}{0.767119in}}{\pgfqpoint{1.968386in}{0.770802in}}%
\pgfpathcurveto{\pgfqpoint{1.968386in}{0.774485in}}{\pgfqpoint{1.966923in}{0.778018in}}{\pgfqpoint{1.964318in}{0.780623in}}%
\pgfpathcurveto{\pgfqpoint{1.961714in}{0.783228in}}{\pgfqpoint{1.958181in}{0.784691in}}{\pgfqpoint{1.954497in}{0.784691in}}%
\pgfpathcurveto{\pgfqpoint{1.950814in}{0.784691in}}{\pgfqpoint{1.947281in}{0.783228in}}{\pgfqpoint{1.944676in}{0.780623in}}%
\pgfpathcurveto{\pgfqpoint{1.942072in}{0.778018in}}{\pgfqpoint{1.940609in}{0.774485in}}{\pgfqpoint{1.940609in}{0.770802in}}%
\pgfpathcurveto{\pgfqpoint{1.940609in}{0.767119in}}{\pgfqpoint{1.942072in}{0.763586in}}{\pgfqpoint{1.944676in}{0.760981in}}%
\pgfpathcurveto{\pgfqpoint{1.947281in}{0.758377in}}{\pgfqpoint{1.950814in}{0.756913in}}{\pgfqpoint{1.954497in}{0.756913in}}%
\pgfpathlineto{\pgfqpoint{1.954497in}{0.756913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880152in}{0.753302in}}%
\pgfpathcurveto{\pgfqpoint{0.883835in}{0.753302in}}{\pgfqpoint{0.887368in}{0.754766in}}{\pgfqpoint{0.889973in}{0.757370in}}%
\pgfpathcurveto{\pgfqpoint{0.892577in}{0.759975in}}{\pgfqpoint{0.894041in}{0.763508in}}{\pgfqpoint{0.894041in}{0.767191in}}%
\pgfpathcurveto{\pgfqpoint{0.894041in}{0.770875in}}{\pgfqpoint{0.892577in}{0.774408in}}{\pgfqpoint{0.889973in}{0.777012in}}%
\pgfpathcurveto{\pgfqpoint{0.887368in}{0.779617in}}{\pgfqpoint{0.883835in}{0.781080in}}{\pgfqpoint{0.880152in}{0.781080in}}%
\pgfpathcurveto{\pgfqpoint{0.876469in}{0.781080in}}{\pgfqpoint{0.872936in}{0.779617in}}{\pgfqpoint{0.870331in}{0.777012in}}%
\pgfpathcurveto{\pgfqpoint{0.867727in}{0.774408in}}{\pgfqpoint{0.866263in}{0.770875in}}{\pgfqpoint{0.866263in}{0.767191in}}%
\pgfpathcurveto{\pgfqpoint{0.866263in}{0.763508in}}{\pgfqpoint{0.867727in}{0.759975in}}{\pgfqpoint{0.870331in}{0.757370in}}%
\pgfpathcurveto{\pgfqpoint{0.872936in}{0.754766in}}{\pgfqpoint{0.876469in}{0.753302in}}{\pgfqpoint{0.880152in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{0.880152in}{0.753302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398477in}{0.717524in}}%
\pgfpathcurveto{\pgfqpoint{1.402160in}{0.717524in}}{\pgfqpoint{1.405693in}{0.718987in}}{\pgfqpoint{1.408297in}{0.721591in}}%
\pgfpathcurveto{\pgfqpoint{1.410902in}{0.724196in}}{\pgfqpoint{1.412365in}{0.727729in}}{\pgfqpoint{1.412365in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{1.412365in}{0.735096in}}{\pgfqpoint{1.410902in}{0.738629in}}{\pgfqpoint{1.408297in}{0.741233in}}%
\pgfpathcurveto{\pgfqpoint{1.405693in}{0.743838in}}{\pgfqpoint{1.402160in}{0.745301in}}{\pgfqpoint{1.398477in}{0.745301in}}%
\pgfpathcurveto{\pgfqpoint{1.394793in}{0.745301in}}{\pgfqpoint{1.391260in}{0.743838in}}{\pgfqpoint{1.388656in}{0.741233in}}%
\pgfpathcurveto{\pgfqpoint{1.386051in}{0.738629in}}{\pgfqpoint{1.384588in}{0.735096in}}{\pgfqpoint{1.384588in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{1.384588in}{0.727729in}}{\pgfqpoint{1.386051in}{0.724196in}}{\pgfqpoint{1.388656in}{0.721591in}}%
\pgfpathcurveto{\pgfqpoint{1.391260in}{0.718987in}}{\pgfqpoint{1.394793in}{0.717524in}}{\pgfqpoint{1.398477in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{1.398477in}{0.717524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170447in}{0.715770in}}%
\pgfpathcurveto{\pgfqpoint{1.174131in}{0.715770in}}{\pgfqpoint{1.177664in}{0.717234in}}{\pgfqpoint{1.180268in}{0.719838in}}%
\pgfpathcurveto{\pgfqpoint{1.182873in}{0.722443in}}{\pgfqpoint{1.184336in}{0.725976in}}{\pgfqpoint{1.184336in}{0.729659in}}%
\pgfpathcurveto{\pgfqpoint{1.184336in}{0.733343in}}{\pgfqpoint{1.182873in}{0.736876in}}{\pgfqpoint{1.180268in}{0.739480in}}%
\pgfpathcurveto{\pgfqpoint{1.177664in}{0.742085in}}{\pgfqpoint{1.174131in}{0.743548in}}{\pgfqpoint{1.170447in}{0.743548in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.743548in}}{\pgfqpoint{1.163231in}{0.742085in}}{\pgfqpoint{1.160626in}{0.739480in}}%
\pgfpathcurveto{\pgfqpoint{1.158022in}{0.736876in}}{\pgfqpoint{1.156558in}{0.733343in}}{\pgfqpoint{1.156558in}{0.729659in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.725976in}}{\pgfqpoint{1.158022in}{0.722443in}}{\pgfqpoint{1.160626in}{0.719838in}}%
\pgfpathcurveto{\pgfqpoint{1.163231in}{0.717234in}}{\pgfqpoint{1.166764in}{0.715770in}}{\pgfqpoint{1.170447in}{0.715770in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{0.715770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268271in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{1.271954in}{0.737816in}}{\pgfqpoint{1.275487in}{0.739279in}}{\pgfqpoint{1.278092in}{0.741884in}}%
\pgfpathcurveto{\pgfqpoint{1.280696in}{0.744488in}}{\pgfqpoint{1.282160in}{0.748021in}}{\pgfqpoint{1.282160in}{0.751705in}}%
\pgfpathcurveto{\pgfqpoint{1.282160in}{0.755388in}}{\pgfqpoint{1.280696in}{0.758921in}}{\pgfqpoint{1.278092in}{0.761526in}}%
\pgfpathcurveto{\pgfqpoint{1.275487in}{0.764130in}}{\pgfqpoint{1.271954in}{0.765594in}}{\pgfqpoint{1.268271in}{0.765594in}}%
\pgfpathcurveto{\pgfqpoint{1.264587in}{0.765594in}}{\pgfqpoint{1.261054in}{0.764130in}}{\pgfqpoint{1.258450in}{0.761526in}}%
\pgfpathcurveto{\pgfqpoint{1.255845in}{0.758921in}}{\pgfqpoint{1.254382in}{0.755388in}}{\pgfqpoint{1.254382in}{0.751705in}}%
\pgfpathcurveto{\pgfqpoint{1.254382in}{0.748021in}}{\pgfqpoint{1.255845in}{0.744488in}}{\pgfqpoint{1.258450in}{0.741884in}}%
\pgfpathcurveto{\pgfqpoint{1.261054in}{0.739279in}}{\pgfqpoint{1.264587in}{0.737816in}}{\pgfqpoint{1.268271in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{1.268271in}{0.737816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966728in}{0.758476in}}%
\pgfpathcurveto{\pgfqpoint{0.970412in}{0.758476in}}{\pgfqpoint{0.973945in}{0.759939in}}{\pgfqpoint{0.976549in}{0.762544in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{0.765148in}}{\pgfqpoint{0.980617in}{0.768681in}}{\pgfqpoint{0.980617in}{0.772365in}}%
\pgfpathcurveto{\pgfqpoint{0.980617in}{0.776048in}}{\pgfqpoint{0.979154in}{0.779581in}}{\pgfqpoint{0.976549in}{0.782186in}}%
\pgfpathcurveto{\pgfqpoint{0.973945in}{0.784790in}}{\pgfqpoint{0.970412in}{0.786253in}}{\pgfqpoint{0.966728in}{0.786253in}}%
\pgfpathcurveto{\pgfqpoint{0.963045in}{0.786253in}}{\pgfqpoint{0.959512in}{0.784790in}}{\pgfqpoint{0.956907in}{0.782186in}}%
\pgfpathcurveto{\pgfqpoint{0.954303in}{0.779581in}}{\pgfqpoint{0.952839in}{0.776048in}}{\pgfqpoint{0.952839in}{0.772365in}}%
\pgfpathcurveto{\pgfqpoint{0.952839in}{0.768681in}}{\pgfqpoint{0.954303in}{0.765148in}}{\pgfqpoint{0.956907in}{0.762544in}}%
\pgfpathcurveto{\pgfqpoint{0.959512in}{0.759939in}}{\pgfqpoint{0.963045in}{0.758476in}}{\pgfqpoint{0.966728in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{0.966728in}{0.758476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245885in}{0.731451in}}%
\pgfpathcurveto{\pgfqpoint{1.249568in}{0.731451in}}{\pgfqpoint{1.253101in}{0.732915in}}{\pgfqpoint{1.255705in}{0.735519in}}%
\pgfpathcurveto{\pgfqpoint{1.258310in}{0.738124in}}{\pgfqpoint{1.259773in}{0.741657in}}{\pgfqpoint{1.259773in}{0.745340in}}%
\pgfpathcurveto{\pgfqpoint{1.259773in}{0.749024in}}{\pgfqpoint{1.258310in}{0.752557in}}{\pgfqpoint{1.255705in}{0.755161in}}%
\pgfpathcurveto{\pgfqpoint{1.253101in}{0.757766in}}{\pgfqpoint{1.249568in}{0.759229in}}{\pgfqpoint{1.245885in}{0.759229in}}%
\pgfpathcurveto{\pgfqpoint{1.242201in}{0.759229in}}{\pgfqpoint{1.238668in}{0.757766in}}{\pgfqpoint{1.236064in}{0.755161in}}%
\pgfpathcurveto{\pgfqpoint{1.233459in}{0.752557in}}{\pgfqpoint{1.231996in}{0.749024in}}{\pgfqpoint{1.231996in}{0.745340in}}%
\pgfpathcurveto{\pgfqpoint{1.231996in}{0.741657in}}{\pgfqpoint{1.233459in}{0.738124in}}{\pgfqpoint{1.236064in}{0.735519in}}%
\pgfpathcurveto{\pgfqpoint{1.238668in}{0.732915in}}{\pgfqpoint{1.242201in}{0.731451in}}{\pgfqpoint{1.245885in}{0.731451in}}%
\pgfpathlineto{\pgfqpoint{1.245885in}{0.731451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276411in}{0.732129in}}%
\pgfpathcurveto{\pgfqpoint{1.280094in}{0.732129in}}{\pgfqpoint{1.283627in}{0.733592in}}{\pgfqpoint{1.286232in}{0.736197in}}%
\pgfpathcurveto{\pgfqpoint{1.288836in}{0.738801in}}{\pgfqpoint{1.290300in}{0.742334in}}{\pgfqpoint{1.290300in}{0.746018in}}%
\pgfpathcurveto{\pgfqpoint{1.290300in}{0.749701in}}{\pgfqpoint{1.288836in}{0.753234in}}{\pgfqpoint{1.286232in}{0.755839in}}%
\pgfpathcurveto{\pgfqpoint{1.283627in}{0.758443in}}{\pgfqpoint{1.280094in}{0.759907in}}{\pgfqpoint{1.276411in}{0.759907in}}%
\pgfpathcurveto{\pgfqpoint{1.272727in}{0.759907in}}{\pgfqpoint{1.269194in}{0.758443in}}{\pgfqpoint{1.266590in}{0.755839in}}%
\pgfpathcurveto{\pgfqpoint{1.263985in}{0.753234in}}{\pgfqpoint{1.262522in}{0.749701in}}{\pgfqpoint{1.262522in}{0.746018in}}%
\pgfpathcurveto{\pgfqpoint{1.262522in}{0.742334in}}{\pgfqpoint{1.263985in}{0.738801in}}{\pgfqpoint{1.266590in}{0.736197in}}%
\pgfpathcurveto{\pgfqpoint{1.269194in}{0.733592in}}{\pgfqpoint{1.272727in}{0.732129in}}{\pgfqpoint{1.276411in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{0.732129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998590in}{0.711466in}}%
\pgfpathcurveto{\pgfqpoint{2.002274in}{0.711466in}}{\pgfqpoint{2.005807in}{0.712929in}}{\pgfqpoint{2.008411in}{0.715534in}}%
\pgfpathcurveto{\pgfqpoint{2.011016in}{0.718138in}}{\pgfqpoint{2.012479in}{0.721671in}}{\pgfqpoint{2.012479in}{0.725355in}}%
\pgfpathcurveto{\pgfqpoint{2.012479in}{0.729038in}}{\pgfqpoint{2.011016in}{0.732571in}}{\pgfqpoint{2.008411in}{0.735175in}}%
\pgfpathcurveto{\pgfqpoint{2.005807in}{0.737780in}}{\pgfqpoint{2.002274in}{0.739243in}}{\pgfqpoint{1.998590in}{0.739243in}}%
\pgfpathcurveto{\pgfqpoint{1.994907in}{0.739243in}}{\pgfqpoint{1.991374in}{0.737780in}}{\pgfqpoint{1.988769in}{0.735175in}}%
\pgfpathcurveto{\pgfqpoint{1.986165in}{0.732571in}}{\pgfqpoint{1.984701in}{0.729038in}}{\pgfqpoint{1.984701in}{0.725355in}}%
\pgfpathcurveto{\pgfqpoint{1.984701in}{0.721671in}}{\pgfqpoint{1.986165in}{0.718138in}}{\pgfqpoint{1.988769in}{0.715534in}}%
\pgfpathcurveto{\pgfqpoint{1.991374in}{0.712929in}}{\pgfqpoint{1.994907in}{0.711466in}}{\pgfqpoint{1.998590in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{1.998590in}{0.711466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022429in}{0.668193in}}%
\pgfpathcurveto{\pgfqpoint{2.026112in}{0.668193in}}{\pgfqpoint{2.029645in}{0.669657in}}{\pgfqpoint{2.032250in}{0.672261in}}%
\pgfpathcurveto{\pgfqpoint{2.034854in}{0.674866in}}{\pgfqpoint{2.036318in}{0.678399in}}{\pgfqpoint{2.036318in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{2.036318in}{0.685766in}}{\pgfqpoint{2.034854in}{0.689299in}}{\pgfqpoint{2.032250in}{0.691903in}}%
\pgfpathcurveto{\pgfqpoint{2.029645in}{0.694508in}}{\pgfqpoint{2.026112in}{0.695971in}}{\pgfqpoint{2.022429in}{0.695971in}}%
\pgfpathcurveto{\pgfqpoint{2.018745in}{0.695971in}}{\pgfqpoint{2.015212in}{0.694508in}}{\pgfqpoint{2.012608in}{0.691903in}}%
\pgfpathcurveto{\pgfqpoint{2.010003in}{0.689299in}}{\pgfqpoint{2.008540in}{0.685766in}}{\pgfqpoint{2.008540in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{2.008540in}{0.678399in}}{\pgfqpoint{2.010003in}{0.674866in}}{\pgfqpoint{2.012608in}{0.672261in}}%
\pgfpathcurveto{\pgfqpoint{2.015212in}{0.669657in}}{\pgfqpoint{2.018745in}{0.668193in}}{\pgfqpoint{2.022429in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{2.022429in}{0.668193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978084in}{0.664006in}}%
\pgfpathcurveto{\pgfqpoint{1.981767in}{0.664006in}}{\pgfqpoint{1.985300in}{0.665470in}}{\pgfqpoint{1.987904in}{0.668074in}}%
\pgfpathcurveto{\pgfqpoint{1.990509in}{0.670679in}}{\pgfqpoint{1.991972in}{0.674212in}}{\pgfqpoint{1.991972in}{0.677895in}}%
\pgfpathcurveto{\pgfqpoint{1.991972in}{0.681579in}}{\pgfqpoint{1.990509in}{0.685112in}}{\pgfqpoint{1.987904in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{1.985300in}{0.690321in}}{\pgfqpoint{1.981767in}{0.691784in}}{\pgfqpoint{1.978084in}{0.691784in}}%
\pgfpathcurveto{\pgfqpoint{1.974400in}{0.691784in}}{\pgfqpoint{1.970867in}{0.690321in}}{\pgfqpoint{1.968263in}{0.687716in}}%
\pgfpathcurveto{\pgfqpoint{1.965658in}{0.685112in}}{\pgfqpoint{1.964195in}{0.681579in}}{\pgfqpoint{1.964195in}{0.677895in}}%
\pgfpathcurveto{\pgfqpoint{1.964195in}{0.674212in}}{\pgfqpoint{1.965658in}{0.670679in}}{\pgfqpoint{1.968263in}{0.668074in}}%
\pgfpathcurveto{\pgfqpoint{1.970867in}{0.665470in}}{\pgfqpoint{1.974400in}{0.664006in}}{\pgfqpoint{1.978084in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{0.664006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979667in}{0.679191in}}%
\pgfpathcurveto{\pgfqpoint{1.983350in}{0.679191in}}{\pgfqpoint{1.986883in}{0.680654in}}{\pgfqpoint{1.989487in}{0.683259in}}%
\pgfpathcurveto{\pgfqpoint{1.992092in}{0.685863in}}{\pgfqpoint{1.993555in}{0.689396in}}{\pgfqpoint{1.993555in}{0.693080in}}%
\pgfpathcurveto{\pgfqpoint{1.993555in}{0.696763in}}{\pgfqpoint{1.992092in}{0.700296in}}{\pgfqpoint{1.989487in}{0.702901in}}%
\pgfpathcurveto{\pgfqpoint{1.986883in}{0.705505in}}{\pgfqpoint{1.983350in}{0.706969in}}{\pgfqpoint{1.979667in}{0.706969in}}%
\pgfpathcurveto{\pgfqpoint{1.975983in}{0.706969in}}{\pgfqpoint{1.972450in}{0.705505in}}{\pgfqpoint{1.969846in}{0.702901in}}%
\pgfpathcurveto{\pgfqpoint{1.967241in}{0.700296in}}{\pgfqpoint{1.965778in}{0.696763in}}{\pgfqpoint{1.965778in}{0.693080in}}%
\pgfpathcurveto{\pgfqpoint{1.965778in}{0.689396in}}{\pgfqpoint{1.967241in}{0.685863in}}{\pgfqpoint{1.969846in}{0.683259in}}%
\pgfpathcurveto{\pgfqpoint{1.972450in}{0.680654in}}{\pgfqpoint{1.975983in}{0.679191in}}{\pgfqpoint{1.979667in}{0.679191in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{0.679191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{0.700185in}}%
\pgfpathcurveto{\pgfqpoint{1.994708in}{0.700185in}}{\pgfqpoint{1.998241in}{0.701648in}}{\pgfqpoint{2.000845in}{0.704253in}}%
\pgfpathcurveto{\pgfqpoint{2.003450in}{0.706857in}}{\pgfqpoint{2.004913in}{0.710390in}}{\pgfqpoint{2.004913in}{0.714074in}}%
\pgfpathcurveto{\pgfqpoint{2.004913in}{0.717757in}}{\pgfqpoint{2.003450in}{0.721290in}}{\pgfqpoint{2.000845in}{0.723894in}}%
\pgfpathcurveto{\pgfqpoint{1.998241in}{0.726499in}}{\pgfqpoint{1.994708in}{0.727962in}}{\pgfqpoint{1.991024in}{0.727962in}}%
\pgfpathcurveto{\pgfqpoint{1.987341in}{0.727962in}}{\pgfqpoint{1.983808in}{0.726499in}}{\pgfqpoint{1.981203in}{0.723894in}}%
\pgfpathcurveto{\pgfqpoint{1.978599in}{0.721290in}}{\pgfqpoint{1.977135in}{0.717757in}}{\pgfqpoint{1.977135in}{0.714074in}}%
\pgfpathcurveto{\pgfqpoint{1.977135in}{0.710390in}}{\pgfqpoint{1.978599in}{0.706857in}}{\pgfqpoint{1.981203in}{0.704253in}}%
\pgfpathcurveto{\pgfqpoint{1.983808in}{0.701648in}}{\pgfqpoint{1.987341in}{0.700185in}}{\pgfqpoint{1.991024in}{0.700185in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{0.700185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978114in}{0.686406in}}%
\pgfpathcurveto{\pgfqpoint{1.981797in}{0.686406in}}{\pgfqpoint{1.985330in}{0.687870in}}{\pgfqpoint{1.987935in}{0.690474in}}%
\pgfpathcurveto{\pgfqpoint{1.990539in}{0.693079in}}{\pgfqpoint{1.992003in}{0.696612in}}{\pgfqpoint{1.992003in}{0.700295in}}%
\pgfpathcurveto{\pgfqpoint{1.992003in}{0.703978in}}{\pgfqpoint{1.990539in}{0.707511in}}{\pgfqpoint{1.987935in}{0.710116in}}%
\pgfpathcurveto{\pgfqpoint{1.985330in}{0.712721in}}{\pgfqpoint{1.981797in}{0.714184in}}{\pgfqpoint{1.978114in}{0.714184in}}%
\pgfpathcurveto{\pgfqpoint{1.974431in}{0.714184in}}{\pgfqpoint{1.970898in}{0.712721in}}{\pgfqpoint{1.968293in}{0.710116in}}%
\pgfpathcurveto{\pgfqpoint{1.965688in}{0.707511in}}{\pgfqpoint{1.964225in}{0.703978in}}{\pgfqpoint{1.964225in}{0.700295in}}%
\pgfpathcurveto{\pgfqpoint{1.964225in}{0.696612in}}{\pgfqpoint{1.965688in}{0.693079in}}{\pgfqpoint{1.968293in}{0.690474in}}%
\pgfpathcurveto{\pgfqpoint{1.970898in}{0.687870in}}{\pgfqpoint{1.974431in}{0.686406in}}{\pgfqpoint{1.978114in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{1.978114in}{0.686406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001174in}{0.697199in}}%
\pgfpathcurveto{\pgfqpoint{2.004858in}{0.697199in}}{\pgfqpoint{2.008391in}{0.698662in}}{\pgfqpoint{2.010995in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{2.013600in}{0.703871in}}{\pgfqpoint{2.015063in}{0.707404in}}{\pgfqpoint{2.015063in}{0.711088in}}%
\pgfpathcurveto{\pgfqpoint{2.015063in}{0.714771in}}{\pgfqpoint{2.013600in}{0.718304in}}{\pgfqpoint{2.010995in}{0.720908in}}%
\pgfpathcurveto{\pgfqpoint{2.008391in}{0.723513in}}{\pgfqpoint{2.004858in}{0.724976in}}{\pgfqpoint{2.001174in}{0.724976in}}%
\pgfpathcurveto{\pgfqpoint{1.997491in}{0.724976in}}{\pgfqpoint{1.993958in}{0.723513in}}{\pgfqpoint{1.991353in}{0.720908in}}%
\pgfpathcurveto{\pgfqpoint{1.988749in}{0.718304in}}{\pgfqpoint{1.987285in}{0.714771in}}{\pgfqpoint{1.987285in}{0.711088in}}%
\pgfpathcurveto{\pgfqpoint{1.987285in}{0.707404in}}{\pgfqpoint{1.988749in}{0.703871in}}{\pgfqpoint{1.991353in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{1.993958in}{0.698662in}}{\pgfqpoint{1.997491in}{0.697199in}}{\pgfqpoint{2.001174in}{0.697199in}}%
\pgfpathlineto{\pgfqpoint{2.001174in}{0.697199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063912in}{0.672776in}}%
\pgfpathcurveto{\pgfqpoint{2.067595in}{0.672776in}}{\pgfqpoint{2.071128in}{0.674239in}}{\pgfqpoint{2.073733in}{0.676844in}}%
\pgfpathcurveto{\pgfqpoint{2.076337in}{0.679449in}}{\pgfqpoint{2.077801in}{0.682982in}}{\pgfqpoint{2.077801in}{0.686665in}}%
\pgfpathcurveto{\pgfqpoint{2.077801in}{0.690348in}}{\pgfqpoint{2.076337in}{0.693881in}}{\pgfqpoint{2.073733in}{0.696486in}}%
\pgfpathcurveto{\pgfqpoint{2.071128in}{0.699090in}}{\pgfqpoint{2.067595in}{0.700554in}}{\pgfqpoint{2.063912in}{0.700554in}}%
\pgfpathcurveto{\pgfqpoint{2.060228in}{0.700554in}}{\pgfqpoint{2.056695in}{0.699090in}}{\pgfqpoint{2.054091in}{0.696486in}}%
\pgfpathcurveto{\pgfqpoint{2.051486in}{0.693881in}}{\pgfqpoint{2.050023in}{0.690348in}}{\pgfqpoint{2.050023in}{0.686665in}}%
\pgfpathcurveto{\pgfqpoint{2.050023in}{0.682982in}}{\pgfqpoint{2.051486in}{0.679449in}}{\pgfqpoint{2.054091in}{0.676844in}}%
\pgfpathcurveto{\pgfqpoint{2.056695in}{0.674239in}}{\pgfqpoint{2.060228in}{0.672776in}}{\pgfqpoint{2.063912in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{0.672776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979307in}{0.708115in}}%
\pgfpathcurveto{\pgfqpoint{1.982991in}{0.708115in}}{\pgfqpoint{1.986524in}{0.709578in}}{\pgfqpoint{1.989128in}{0.712183in}}%
\pgfpathcurveto{\pgfqpoint{1.991733in}{0.714787in}}{\pgfqpoint{1.993196in}{0.718320in}}{\pgfqpoint{1.993196in}{0.722004in}}%
\pgfpathcurveto{\pgfqpoint{1.993196in}{0.725687in}}{\pgfqpoint{1.991733in}{0.729220in}}{\pgfqpoint{1.989128in}{0.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.986524in}{0.734429in}}{\pgfqpoint{1.982991in}{0.735893in}}{\pgfqpoint{1.979307in}{0.735893in}}%
\pgfpathcurveto{\pgfqpoint{1.975624in}{0.735893in}}{\pgfqpoint{1.972091in}{0.734429in}}{\pgfqpoint{1.969486in}{0.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.966882in}{0.729220in}}{\pgfqpoint{1.965418in}{0.725687in}}{\pgfqpoint{1.965418in}{0.722004in}}%
\pgfpathcurveto{\pgfqpoint{1.965418in}{0.718320in}}{\pgfqpoint{1.966882in}{0.714787in}}{\pgfqpoint{1.969486in}{0.712183in}}%
\pgfpathcurveto{\pgfqpoint{1.972091in}{0.709578in}}{\pgfqpoint{1.975624in}{0.708115in}}{\pgfqpoint{1.979307in}{0.708115in}}%
\pgfpathlineto{\pgfqpoint{1.979307in}{0.708115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021221in}{0.731879in}}%
\pgfpathcurveto{\pgfqpoint{2.024904in}{0.731879in}}{\pgfqpoint{2.028437in}{0.733342in}}{\pgfqpoint{2.031042in}{0.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.033647in}{0.738551in}}{\pgfqpoint{2.035110in}{0.742084in}}{\pgfqpoint{2.035110in}{0.745768in}}%
\pgfpathcurveto{\pgfqpoint{2.035110in}{0.749451in}}{\pgfqpoint{2.033647in}{0.752984in}}{\pgfqpoint{2.031042in}{0.755589in}}%
\pgfpathcurveto{\pgfqpoint{2.028437in}{0.758193in}}{\pgfqpoint{2.024904in}{0.759656in}}{\pgfqpoint{2.021221in}{0.759656in}}%
\pgfpathcurveto{\pgfqpoint{2.017538in}{0.759656in}}{\pgfqpoint{2.014005in}{0.758193in}}{\pgfqpoint{2.011400in}{0.755589in}}%
\pgfpathcurveto{\pgfqpoint{2.008796in}{0.752984in}}{\pgfqpoint{2.007332in}{0.749451in}}{\pgfqpoint{2.007332in}{0.745768in}}%
\pgfpathcurveto{\pgfqpoint{2.007332in}{0.742084in}}{\pgfqpoint{2.008796in}{0.738551in}}{\pgfqpoint{2.011400in}{0.735947in}}%
\pgfpathcurveto{\pgfqpoint{2.014005in}{0.733342in}}{\pgfqpoint{2.017538in}{0.731879in}}{\pgfqpoint{2.021221in}{0.731879in}}%
\pgfpathlineto{\pgfqpoint{2.021221in}{0.731879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017950in}{0.697589in}}%
\pgfpathcurveto{\pgfqpoint{2.021633in}{0.697589in}}{\pgfqpoint{2.025166in}{0.699052in}}{\pgfqpoint{2.027771in}{0.701657in}}%
\pgfpathcurveto{\pgfqpoint{2.030375in}{0.704261in}}{\pgfqpoint{2.031839in}{0.707794in}}{\pgfqpoint{2.031839in}{0.711478in}}%
\pgfpathcurveto{\pgfqpoint{2.031839in}{0.715161in}}{\pgfqpoint{2.030375in}{0.718694in}}{\pgfqpoint{2.027771in}{0.721299in}}%
\pgfpathcurveto{\pgfqpoint{2.025166in}{0.723903in}}{\pgfqpoint{2.021633in}{0.725367in}}{\pgfqpoint{2.017950in}{0.725367in}}%
\pgfpathcurveto{\pgfqpoint{2.014266in}{0.725367in}}{\pgfqpoint{2.010733in}{0.723903in}}{\pgfqpoint{2.008129in}{0.721299in}}%
\pgfpathcurveto{\pgfqpoint{2.005524in}{0.718694in}}{\pgfqpoint{2.004061in}{0.715161in}}{\pgfqpoint{2.004061in}{0.711478in}}%
\pgfpathcurveto{\pgfqpoint{2.004061in}{0.707794in}}{\pgfqpoint{2.005524in}{0.704261in}}{\pgfqpoint{2.008129in}{0.701657in}}%
\pgfpathcurveto{\pgfqpoint{2.010733in}{0.699052in}}{\pgfqpoint{2.014266in}{0.697589in}}{\pgfqpoint{2.017950in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{2.017950in}{0.697589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004880in}{0.671234in}}%
\pgfpathcurveto{\pgfqpoint{2.008563in}{0.671234in}}{\pgfqpoint{2.012096in}{0.672698in}}{\pgfqpoint{2.014701in}{0.675302in}}%
\pgfpathcurveto{\pgfqpoint{2.017305in}{0.677907in}}{\pgfqpoint{2.018769in}{0.681440in}}{\pgfqpoint{2.018769in}{0.685123in}}%
\pgfpathcurveto{\pgfqpoint{2.018769in}{0.688806in}}{\pgfqpoint{2.017305in}{0.692339in}}{\pgfqpoint{2.014701in}{0.694944in}}%
\pgfpathcurveto{\pgfqpoint{2.012096in}{0.697549in}}{\pgfqpoint{2.008563in}{0.699012in}}{\pgfqpoint{2.004880in}{0.699012in}}%
\pgfpathcurveto{\pgfqpoint{2.001196in}{0.699012in}}{\pgfqpoint{1.997663in}{0.697549in}}{\pgfqpoint{1.995059in}{0.694944in}}%
\pgfpathcurveto{\pgfqpoint{1.992454in}{0.692339in}}{\pgfqpoint{1.990991in}{0.688806in}}{\pgfqpoint{1.990991in}{0.685123in}}%
\pgfpathcurveto{\pgfqpoint{1.990991in}{0.681440in}}{\pgfqpoint{1.992454in}{0.677907in}}{\pgfqpoint{1.995059in}{0.675302in}}%
\pgfpathcurveto{\pgfqpoint{1.997663in}{0.672698in}}{\pgfqpoint{2.001196in}{0.671234in}}{\pgfqpoint{2.004880in}{0.671234in}}%
\pgfpathlineto{\pgfqpoint{2.004880in}{0.671234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972443in}{0.670225in}}%
\pgfpathcurveto{\pgfqpoint{1.976127in}{0.670225in}}{\pgfqpoint{1.979660in}{0.671688in}}{\pgfqpoint{1.982264in}{0.674293in}}%
\pgfpathcurveto{\pgfqpoint{1.984869in}{0.676897in}}{\pgfqpoint{1.986332in}{0.680430in}}{\pgfqpoint{1.986332in}{0.684113in}}%
\pgfpathcurveto{\pgfqpoint{1.986332in}{0.687797in}}{\pgfqpoint{1.984869in}{0.691330in}}{\pgfqpoint{1.982264in}{0.693934in}}%
\pgfpathcurveto{\pgfqpoint{1.979660in}{0.696539in}}{\pgfqpoint{1.976127in}{0.698002in}}{\pgfqpoint{1.972443in}{0.698002in}}%
\pgfpathcurveto{\pgfqpoint{1.968760in}{0.698002in}}{\pgfqpoint{1.965227in}{0.696539in}}{\pgfqpoint{1.962622in}{0.693934in}}%
\pgfpathcurveto{\pgfqpoint{1.960018in}{0.691330in}}{\pgfqpoint{1.958554in}{0.687797in}}{\pgfqpoint{1.958554in}{0.684113in}}%
\pgfpathcurveto{\pgfqpoint{1.958554in}{0.680430in}}{\pgfqpoint{1.960018in}{0.676897in}}{\pgfqpoint{1.962622in}{0.674293in}}%
\pgfpathcurveto{\pgfqpoint{1.965227in}{0.671688in}}{\pgfqpoint{1.968760in}{0.670225in}}{\pgfqpoint{1.972443in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{0.670225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991453in}{0.707829in}}%
\pgfpathcurveto{\pgfqpoint{1.995136in}{0.707829in}}{\pgfqpoint{1.998669in}{0.709293in}}{\pgfqpoint{2.001274in}{0.711897in}}%
\pgfpathcurveto{\pgfqpoint{2.003878in}{0.714502in}}{\pgfqpoint{2.005342in}{0.718035in}}{\pgfqpoint{2.005342in}{0.721718in}}%
\pgfpathcurveto{\pgfqpoint{2.005342in}{0.725402in}}{\pgfqpoint{2.003878in}{0.728935in}}{\pgfqpoint{2.001274in}{0.731539in}}%
\pgfpathcurveto{\pgfqpoint{1.998669in}{0.734144in}}{\pgfqpoint{1.995136in}{0.735607in}}{\pgfqpoint{1.991453in}{0.735607in}}%
\pgfpathcurveto{\pgfqpoint{1.987770in}{0.735607in}}{\pgfqpoint{1.984237in}{0.734144in}}{\pgfqpoint{1.981632in}{0.731539in}}%
\pgfpathcurveto{\pgfqpoint{1.979028in}{0.728935in}}{\pgfqpoint{1.977564in}{0.725402in}}{\pgfqpoint{1.977564in}{0.721718in}}%
\pgfpathcurveto{\pgfqpoint{1.977564in}{0.718035in}}{\pgfqpoint{1.979028in}{0.714502in}}{\pgfqpoint{1.981632in}{0.711897in}}%
\pgfpathcurveto{\pgfqpoint{1.984237in}{0.709293in}}{\pgfqpoint{1.987770in}{0.707829in}}{\pgfqpoint{1.991453in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{0.707829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958084in}{0.668126in}}%
\pgfpathcurveto{\pgfqpoint{1.961767in}{0.668126in}}{\pgfqpoint{1.965300in}{0.669589in}}{\pgfqpoint{1.967905in}{0.672194in}}%
\pgfpathcurveto{\pgfqpoint{1.970509in}{0.674798in}}{\pgfqpoint{1.971972in}{0.678331in}}{\pgfqpoint{1.971972in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{1.971972in}{0.685698in}}{\pgfqpoint{1.970509in}{0.689231in}}{\pgfqpoint{1.967905in}{0.691835in}}%
\pgfpathcurveto{\pgfqpoint{1.965300in}{0.694440in}}{\pgfqpoint{1.961767in}{0.695903in}}{\pgfqpoint{1.958084in}{0.695903in}}%
\pgfpathcurveto{\pgfqpoint{1.954400in}{0.695903in}}{\pgfqpoint{1.950867in}{0.694440in}}{\pgfqpoint{1.948263in}{0.691835in}}%
\pgfpathcurveto{\pgfqpoint{1.945658in}{0.689231in}}{\pgfqpoint{1.944195in}{0.685698in}}{\pgfqpoint{1.944195in}{0.682014in}}%
\pgfpathcurveto{\pgfqpoint{1.944195in}{0.678331in}}{\pgfqpoint{1.945658in}{0.674798in}}{\pgfqpoint{1.948263in}{0.672194in}}%
\pgfpathcurveto{\pgfqpoint{1.950867in}{0.669589in}}{\pgfqpoint{1.954400in}{0.668126in}}{\pgfqpoint{1.958084in}{0.668126in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{0.668126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013502in}{0.685708in}}%
\pgfpathcurveto{\pgfqpoint{2.017185in}{0.685708in}}{\pgfqpoint{2.020718in}{0.687172in}}{\pgfqpoint{2.023323in}{0.689776in}}%
\pgfpathcurveto{\pgfqpoint{2.025927in}{0.692381in}}{\pgfqpoint{2.027391in}{0.695914in}}{\pgfqpoint{2.027391in}{0.699597in}}%
\pgfpathcurveto{\pgfqpoint{2.027391in}{0.703280in}}{\pgfqpoint{2.025927in}{0.706813in}}{\pgfqpoint{2.023323in}{0.709418in}}%
\pgfpathcurveto{\pgfqpoint{2.020718in}{0.712023in}}{\pgfqpoint{2.017185in}{0.713486in}}{\pgfqpoint{2.013502in}{0.713486in}}%
\pgfpathcurveto{\pgfqpoint{2.009818in}{0.713486in}}{\pgfqpoint{2.006285in}{0.712023in}}{\pgfqpoint{2.003681in}{0.709418in}}%
\pgfpathcurveto{\pgfqpoint{2.001076in}{0.706813in}}{\pgfqpoint{1.999613in}{0.703280in}}{\pgfqpoint{1.999613in}{0.699597in}}%
\pgfpathcurveto{\pgfqpoint{1.999613in}{0.695914in}}{\pgfqpoint{2.001076in}{0.692381in}}{\pgfqpoint{2.003681in}{0.689776in}}%
\pgfpathcurveto{\pgfqpoint{2.006285in}{0.687172in}}{\pgfqpoint{2.009818in}{0.685708in}}{\pgfqpoint{2.013502in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.685708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019635in}{0.662438in}}%
\pgfpathcurveto{\pgfqpoint{2.023319in}{0.662438in}}{\pgfqpoint{2.026852in}{0.663902in}}{\pgfqpoint{2.029456in}{0.666506in}}%
\pgfpathcurveto{\pgfqpoint{2.032061in}{0.669111in}}{\pgfqpoint{2.033524in}{0.672644in}}{\pgfqpoint{2.033524in}{0.676327in}}%
\pgfpathcurveto{\pgfqpoint{2.033524in}{0.680010in}}{\pgfqpoint{2.032061in}{0.683543in}}{\pgfqpoint{2.029456in}{0.686148in}}%
\pgfpathcurveto{\pgfqpoint{2.026852in}{0.688752in}}{\pgfqpoint{2.023319in}{0.690216in}}{\pgfqpoint{2.019635in}{0.690216in}}%
\pgfpathcurveto{\pgfqpoint{2.015952in}{0.690216in}}{\pgfqpoint{2.012419in}{0.688752in}}{\pgfqpoint{2.009814in}{0.686148in}}%
\pgfpathcurveto{\pgfqpoint{2.007210in}{0.683543in}}{\pgfqpoint{2.005747in}{0.680010in}}{\pgfqpoint{2.005747in}{0.676327in}}%
\pgfpathcurveto{\pgfqpoint{2.005747in}{0.672644in}}{\pgfqpoint{2.007210in}{0.669111in}}{\pgfqpoint{2.009814in}{0.666506in}}%
\pgfpathcurveto{\pgfqpoint{2.012419in}{0.663902in}}{\pgfqpoint{2.015952in}{0.662438in}}{\pgfqpoint{2.019635in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{2.019635in}{0.662438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952608in}{0.678924in}}%
\pgfpathcurveto{\pgfqpoint{1.956292in}{0.678924in}}{\pgfqpoint{1.959825in}{0.680388in}}{\pgfqpoint{1.962429in}{0.682992in}}%
\pgfpathcurveto{\pgfqpoint{1.965034in}{0.685597in}}{\pgfqpoint{1.966497in}{0.689130in}}{\pgfqpoint{1.966497in}{0.692813in}}%
\pgfpathcurveto{\pgfqpoint{1.966497in}{0.696497in}}{\pgfqpoint{1.965034in}{0.700030in}}{\pgfqpoint{1.962429in}{0.702634in}}%
\pgfpathcurveto{\pgfqpoint{1.959825in}{0.705239in}}{\pgfqpoint{1.956292in}{0.706702in}}{\pgfqpoint{1.952608in}{0.706702in}}%
\pgfpathcurveto{\pgfqpoint{1.948925in}{0.706702in}}{\pgfqpoint{1.945392in}{0.705239in}}{\pgfqpoint{1.942787in}{0.702634in}}%
\pgfpathcurveto{\pgfqpoint{1.940183in}{0.700030in}}{\pgfqpoint{1.938719in}{0.696497in}}{\pgfqpoint{1.938719in}{0.692813in}}%
\pgfpathcurveto{\pgfqpoint{1.938719in}{0.689130in}}{\pgfqpoint{1.940183in}{0.685597in}}{\pgfqpoint{1.942787in}{0.682992in}}%
\pgfpathcurveto{\pgfqpoint{1.945392in}{0.680388in}}{\pgfqpoint{1.948925in}{0.678924in}}{\pgfqpoint{1.952608in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{1.952608in}{0.678924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948630in}{0.663410in}}%
\pgfpathcurveto{\pgfqpoint{1.952313in}{0.663410in}}{\pgfqpoint{1.955846in}{0.664873in}}{\pgfqpoint{1.958451in}{0.667478in}}%
\pgfpathcurveto{\pgfqpoint{1.961055in}{0.670082in}}{\pgfqpoint{1.962519in}{0.673615in}}{\pgfqpoint{1.962519in}{0.677299in}}%
\pgfpathcurveto{\pgfqpoint{1.962519in}{0.680982in}}{\pgfqpoint{1.961055in}{0.684515in}}{\pgfqpoint{1.958451in}{0.687120in}}%
\pgfpathcurveto{\pgfqpoint{1.955846in}{0.689724in}}{\pgfqpoint{1.952313in}{0.691188in}}{\pgfqpoint{1.948630in}{0.691188in}}%
\pgfpathcurveto{\pgfqpoint{1.944946in}{0.691188in}}{\pgfqpoint{1.941413in}{0.689724in}}{\pgfqpoint{1.938809in}{0.687120in}}%
\pgfpathcurveto{\pgfqpoint{1.936204in}{0.684515in}}{\pgfqpoint{1.934741in}{0.680982in}}{\pgfqpoint{1.934741in}{0.677299in}}%
\pgfpathcurveto{\pgfqpoint{1.934741in}{0.673615in}}{\pgfqpoint{1.936204in}{0.670082in}}{\pgfqpoint{1.938809in}{0.667478in}}%
\pgfpathcurveto{\pgfqpoint{1.941413in}{0.664873in}}{\pgfqpoint{1.944946in}{0.663410in}}{\pgfqpoint{1.948630in}{0.663410in}}%
\pgfpathlineto{\pgfqpoint{1.948630in}{0.663410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011614in}{0.730471in}}%
\pgfpathcurveto{\pgfqpoint{2.015298in}{0.730471in}}{\pgfqpoint{2.018831in}{0.731934in}}{\pgfqpoint{2.021435in}{0.734539in}}%
\pgfpathcurveto{\pgfqpoint{2.024040in}{0.737144in}}{\pgfqpoint{2.025503in}{0.740677in}}{\pgfqpoint{2.025503in}{0.744360in}}%
\pgfpathcurveto{\pgfqpoint{2.025503in}{0.748043in}}{\pgfqpoint{2.024040in}{0.751576in}}{\pgfqpoint{2.021435in}{0.754181in}}%
\pgfpathcurveto{\pgfqpoint{2.018831in}{0.756785in}}{\pgfqpoint{2.015298in}{0.758249in}}{\pgfqpoint{2.011614in}{0.758249in}}%
\pgfpathcurveto{\pgfqpoint{2.007931in}{0.758249in}}{\pgfqpoint{2.004398in}{0.756785in}}{\pgfqpoint{2.001793in}{0.754181in}}%
\pgfpathcurveto{\pgfqpoint{1.999189in}{0.751576in}}{\pgfqpoint{1.997725in}{0.748043in}}{\pgfqpoint{1.997725in}{0.744360in}}%
\pgfpathcurveto{\pgfqpoint{1.997725in}{0.740677in}}{\pgfqpoint{1.999189in}{0.737144in}}{\pgfqpoint{2.001793in}{0.734539in}}%
\pgfpathcurveto{\pgfqpoint{2.004398in}{0.731934in}}{\pgfqpoint{2.007931in}{0.730471in}}{\pgfqpoint{2.011614in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{2.011614in}{0.730471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008332in}{0.666995in}}%
\pgfpathcurveto{\pgfqpoint{2.012016in}{0.666995in}}{\pgfqpoint{2.015549in}{0.668458in}}{\pgfqpoint{2.018153in}{0.671063in}}%
\pgfpathcurveto{\pgfqpoint{2.020758in}{0.673667in}}{\pgfqpoint{2.022221in}{0.677200in}}{\pgfqpoint{2.022221in}{0.680883in}}%
\pgfpathcurveto{\pgfqpoint{2.022221in}{0.684567in}}{\pgfqpoint{2.020758in}{0.688100in}}{\pgfqpoint{2.018153in}{0.690704in}}%
\pgfpathcurveto{\pgfqpoint{2.015549in}{0.693309in}}{\pgfqpoint{2.012016in}{0.694772in}}{\pgfqpoint{2.008332in}{0.694772in}}%
\pgfpathcurveto{\pgfqpoint{2.004649in}{0.694772in}}{\pgfqpoint{2.001116in}{0.693309in}}{\pgfqpoint{1.998511in}{0.690704in}}%
\pgfpathcurveto{\pgfqpoint{1.995907in}{0.688100in}}{\pgfqpoint{1.994444in}{0.684567in}}{\pgfqpoint{1.994444in}{0.680883in}}%
\pgfpathcurveto{\pgfqpoint{1.994444in}{0.677200in}}{\pgfqpoint{1.995907in}{0.673667in}}{\pgfqpoint{1.998511in}{0.671063in}}%
\pgfpathcurveto{\pgfqpoint{2.001116in}{0.668458in}}{\pgfqpoint{2.004649in}{0.666995in}}{\pgfqpoint{2.008332in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{2.008332in}{0.666995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997925in}{0.718632in}}%
\pgfpathcurveto{\pgfqpoint{2.001608in}{0.718632in}}{\pgfqpoint{2.005141in}{0.720096in}}{\pgfqpoint{2.007746in}{0.722700in}}%
\pgfpathcurveto{\pgfqpoint{2.010350in}{0.725305in}}{\pgfqpoint{2.011814in}{0.728838in}}{\pgfqpoint{2.011814in}{0.732521in}}%
\pgfpathcurveto{\pgfqpoint{2.011814in}{0.736205in}}{\pgfqpoint{2.010350in}{0.739738in}}{\pgfqpoint{2.007746in}{0.742342in}}%
\pgfpathcurveto{\pgfqpoint{2.005141in}{0.744947in}}{\pgfqpoint{2.001608in}{0.746410in}}{\pgfqpoint{1.997925in}{0.746410in}}%
\pgfpathcurveto{\pgfqpoint{1.994242in}{0.746410in}}{\pgfqpoint{1.990709in}{0.744947in}}{\pgfqpoint{1.988104in}{0.742342in}}%
\pgfpathcurveto{\pgfqpoint{1.985500in}{0.739738in}}{\pgfqpoint{1.984036in}{0.736205in}}{\pgfqpoint{1.984036in}{0.732521in}}%
\pgfpathcurveto{\pgfqpoint{1.984036in}{0.728838in}}{\pgfqpoint{1.985500in}{0.725305in}}{\pgfqpoint{1.988104in}{0.722700in}}%
\pgfpathcurveto{\pgfqpoint{1.990709in}{0.720096in}}{\pgfqpoint{1.994242in}{0.718632in}}{\pgfqpoint{1.997925in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.997925in}{0.718632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014010in}{0.685424in}}%
\pgfpathcurveto{\pgfqpoint{2.017693in}{0.685424in}}{\pgfqpoint{2.021226in}{0.686887in}}{\pgfqpoint{2.023831in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{2.026435in}{0.692096in}}{\pgfqpoint{2.027898in}{0.695629in}}{\pgfqpoint{2.027898in}{0.699312in}}%
\pgfpathcurveto{\pgfqpoint{2.027898in}{0.702996in}}{\pgfqpoint{2.026435in}{0.706529in}}{\pgfqpoint{2.023831in}{0.709133in}}%
\pgfpathcurveto{\pgfqpoint{2.021226in}{0.711738in}}{\pgfqpoint{2.017693in}{0.713201in}}{\pgfqpoint{2.014010in}{0.713201in}}%
\pgfpathcurveto{\pgfqpoint{2.010326in}{0.713201in}}{\pgfqpoint{2.006793in}{0.711738in}}{\pgfqpoint{2.004189in}{0.709133in}}%
\pgfpathcurveto{\pgfqpoint{2.001584in}{0.706529in}}{\pgfqpoint{2.000121in}{0.702996in}}{\pgfqpoint{2.000121in}{0.699312in}}%
\pgfpathcurveto{\pgfqpoint{2.000121in}{0.695629in}}{\pgfqpoint{2.001584in}{0.692096in}}{\pgfqpoint{2.004189in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{2.006793in}{0.686887in}}{\pgfqpoint{2.010326in}{0.685424in}}{\pgfqpoint{2.014010in}{0.685424in}}%
\pgfpathlineto{\pgfqpoint{2.014010in}{0.685424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.671757in}}%
\pgfpathcurveto{\pgfqpoint{2.013463in}{0.671757in}}{\pgfqpoint{2.016996in}{0.673220in}}{\pgfqpoint{2.019601in}{0.675824in}}%
\pgfpathcurveto{\pgfqpoint{2.022205in}{0.678429in}}{\pgfqpoint{2.023669in}{0.681962in}}{\pgfqpoint{2.023669in}{0.685645in}}%
\pgfpathcurveto{\pgfqpoint{2.023669in}{0.689329in}}{\pgfqpoint{2.022205in}{0.692862in}}{\pgfqpoint{2.019601in}{0.695466in}}%
\pgfpathcurveto{\pgfqpoint{2.016996in}{0.698071in}}{\pgfqpoint{2.013463in}{0.699534in}}{\pgfqpoint{2.009780in}{0.699534in}}%
\pgfpathcurveto{\pgfqpoint{2.006097in}{0.699534in}}{\pgfqpoint{2.002564in}{0.698071in}}{\pgfqpoint{1.999959in}{0.695466in}}%
\pgfpathcurveto{\pgfqpoint{1.997354in}{0.692862in}}{\pgfqpoint{1.995891in}{0.689329in}}{\pgfqpoint{1.995891in}{0.685645in}}%
\pgfpathcurveto{\pgfqpoint{1.995891in}{0.681962in}}{\pgfqpoint{1.997354in}{0.678429in}}{\pgfqpoint{1.999959in}{0.675824in}}%
\pgfpathcurveto{\pgfqpoint{2.002564in}{0.673220in}}{\pgfqpoint{2.006097in}{0.671757in}}{\pgfqpoint{2.009780in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{2.009780in}{0.671757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957551in}{0.716347in}}%
\pgfpathcurveto{\pgfqpoint{1.961234in}{0.716347in}}{\pgfqpoint{1.964767in}{0.717811in}}{\pgfqpoint{1.967372in}{0.720415in}}%
\pgfpathcurveto{\pgfqpoint{1.969976in}{0.723020in}}{\pgfqpoint{1.971440in}{0.726553in}}{\pgfqpoint{1.971440in}{0.730236in}}%
\pgfpathcurveto{\pgfqpoint{1.971440in}{0.733919in}}{\pgfqpoint{1.969976in}{0.737452in}}{\pgfqpoint{1.967372in}{0.740057in}}%
\pgfpathcurveto{\pgfqpoint{1.964767in}{0.742662in}}{\pgfqpoint{1.961234in}{0.744125in}}{\pgfqpoint{1.957551in}{0.744125in}}%
\pgfpathcurveto{\pgfqpoint{1.953868in}{0.744125in}}{\pgfqpoint{1.950335in}{0.742662in}}{\pgfqpoint{1.947730in}{0.740057in}}%
\pgfpathcurveto{\pgfqpoint{1.945125in}{0.737452in}}{\pgfqpoint{1.943662in}{0.733919in}}{\pgfqpoint{1.943662in}{0.730236in}}%
\pgfpathcurveto{\pgfqpoint{1.943662in}{0.726553in}}{\pgfqpoint{1.945125in}{0.723020in}}{\pgfqpoint{1.947730in}{0.720415in}}%
\pgfpathcurveto{\pgfqpoint{1.950335in}{0.717811in}}{\pgfqpoint{1.953868in}{0.716347in}}{\pgfqpoint{1.957551in}{0.716347in}}%
\pgfpathlineto{\pgfqpoint{1.957551in}{0.716347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018841in}{0.714703in}}%
\pgfpathcurveto{\pgfqpoint{2.022524in}{0.714703in}}{\pgfqpoint{2.026057in}{0.716166in}}{\pgfqpoint{2.028661in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{2.031266in}{0.721375in}}{\pgfqpoint{2.032729in}{0.724908in}}{\pgfqpoint{2.032729in}{0.728592in}}%
\pgfpathcurveto{\pgfqpoint{2.032729in}{0.732275in}}{\pgfqpoint{2.031266in}{0.735808in}}{\pgfqpoint{2.028661in}{0.738413in}}%
\pgfpathcurveto{\pgfqpoint{2.026057in}{0.741017in}}{\pgfqpoint{2.022524in}{0.742481in}}{\pgfqpoint{2.018841in}{0.742481in}}%
\pgfpathcurveto{\pgfqpoint{2.015157in}{0.742481in}}{\pgfqpoint{2.011624in}{0.741017in}}{\pgfqpoint{2.009020in}{0.738413in}}%
\pgfpathcurveto{\pgfqpoint{2.006415in}{0.735808in}}{\pgfqpoint{2.004952in}{0.732275in}}{\pgfqpoint{2.004952in}{0.728592in}}%
\pgfpathcurveto{\pgfqpoint{2.004952in}{0.724908in}}{\pgfqpoint{2.006415in}{0.721375in}}{\pgfqpoint{2.009020in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{2.011624in}{0.716166in}}{\pgfqpoint{2.015157in}{0.714703in}}{\pgfqpoint{2.018841in}{0.714703in}}%
\pgfpathlineto{\pgfqpoint{2.018841in}{0.714703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013808in}{0.663913in}}%
\pgfpathcurveto{\pgfqpoint{2.017491in}{0.663913in}}{\pgfqpoint{2.021024in}{0.665377in}}{\pgfqpoint{2.023628in}{0.667981in}}%
\pgfpathcurveto{\pgfqpoint{2.026233in}{0.670586in}}{\pgfqpoint{2.027696in}{0.674119in}}{\pgfqpoint{2.027696in}{0.677802in}}%
\pgfpathcurveto{\pgfqpoint{2.027696in}{0.681486in}}{\pgfqpoint{2.026233in}{0.685019in}}{\pgfqpoint{2.023628in}{0.687623in}}%
\pgfpathcurveto{\pgfqpoint{2.021024in}{0.690228in}}{\pgfqpoint{2.017491in}{0.691691in}}{\pgfqpoint{2.013808in}{0.691691in}}%
\pgfpathcurveto{\pgfqpoint{2.010124in}{0.691691in}}{\pgfqpoint{2.006591in}{0.690228in}}{\pgfqpoint{2.003987in}{0.687623in}}%
\pgfpathcurveto{\pgfqpoint{2.001382in}{0.685019in}}{\pgfqpoint{1.999919in}{0.681486in}}{\pgfqpoint{1.999919in}{0.677802in}}%
\pgfpathcurveto{\pgfqpoint{1.999919in}{0.674119in}}{\pgfqpoint{2.001382in}{0.670586in}}{\pgfqpoint{2.003987in}{0.667981in}}%
\pgfpathcurveto{\pgfqpoint{2.006591in}{0.665377in}}{\pgfqpoint{2.010124in}{0.663913in}}{\pgfqpoint{2.013808in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{2.013808in}{0.663913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005796in}{0.720579in}}%
\pgfpathcurveto{\pgfqpoint{2.009480in}{0.720579in}}{\pgfqpoint{2.013013in}{0.722043in}}{\pgfqpoint{2.015617in}{0.724647in}}%
\pgfpathcurveto{\pgfqpoint{2.018222in}{0.727252in}}{\pgfqpoint{2.019685in}{0.730785in}}{\pgfqpoint{2.019685in}{0.734468in}}%
\pgfpathcurveto{\pgfqpoint{2.019685in}{0.738152in}}{\pgfqpoint{2.018222in}{0.741685in}}{\pgfqpoint{2.015617in}{0.744289in}}%
\pgfpathcurveto{\pgfqpoint{2.013013in}{0.746894in}}{\pgfqpoint{2.009480in}{0.748357in}}{\pgfqpoint{2.005796in}{0.748357in}}%
\pgfpathcurveto{\pgfqpoint{2.002113in}{0.748357in}}{\pgfqpoint{1.998580in}{0.746894in}}{\pgfqpoint{1.995976in}{0.744289in}}%
\pgfpathcurveto{\pgfqpoint{1.993371in}{0.741685in}}{\pgfqpoint{1.991908in}{0.738152in}}{\pgfqpoint{1.991908in}{0.734468in}}%
\pgfpathcurveto{\pgfqpoint{1.991908in}{0.730785in}}{\pgfqpoint{1.993371in}{0.727252in}}{\pgfqpoint{1.995976in}{0.724647in}}%
\pgfpathcurveto{\pgfqpoint{1.998580in}{0.722043in}}{\pgfqpoint{2.002113in}{0.720579in}}{\pgfqpoint{2.005796in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{0.720579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979692in}{0.693140in}}%
\pgfpathcurveto{\pgfqpoint{1.983376in}{0.693140in}}{\pgfqpoint{1.986909in}{0.694603in}}{\pgfqpoint{1.989513in}{0.697208in}}%
\pgfpathcurveto{\pgfqpoint{1.992118in}{0.699812in}}{\pgfqpoint{1.993581in}{0.703345in}}{\pgfqpoint{1.993581in}{0.707028in}}%
\pgfpathcurveto{\pgfqpoint{1.993581in}{0.710712in}}{\pgfqpoint{1.992118in}{0.714245in}}{\pgfqpoint{1.989513in}{0.716849in}}%
\pgfpathcurveto{\pgfqpoint{1.986909in}{0.719454in}}{\pgfqpoint{1.983376in}{0.720917in}}{\pgfqpoint{1.979692in}{0.720917in}}%
\pgfpathcurveto{\pgfqpoint{1.976009in}{0.720917in}}{\pgfqpoint{1.972476in}{0.719454in}}{\pgfqpoint{1.969871in}{0.716849in}}%
\pgfpathcurveto{\pgfqpoint{1.967267in}{0.714245in}}{\pgfqpoint{1.965803in}{0.710712in}}{\pgfqpoint{1.965803in}{0.707028in}}%
\pgfpathcurveto{\pgfqpoint{1.965803in}{0.703345in}}{\pgfqpoint{1.967267in}{0.699812in}}{\pgfqpoint{1.969871in}{0.697208in}}%
\pgfpathcurveto{\pgfqpoint{1.972476in}{0.694603in}}{\pgfqpoint{1.976009in}{0.693140in}}{\pgfqpoint{1.979692in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{1.979692in}{0.693140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075075in}{0.715238in}}%
\pgfpathcurveto{\pgfqpoint{2.078759in}{0.715238in}}{\pgfqpoint{2.082292in}{0.716702in}}{\pgfqpoint{2.084896in}{0.719306in}}%
\pgfpathcurveto{\pgfqpoint{2.087501in}{0.721911in}}{\pgfqpoint{2.088964in}{0.725444in}}{\pgfqpoint{2.088964in}{0.729127in}}%
\pgfpathcurveto{\pgfqpoint{2.088964in}{0.732811in}}{\pgfqpoint{2.087501in}{0.736344in}}{\pgfqpoint{2.084896in}{0.738948in}}%
\pgfpathcurveto{\pgfqpoint{2.082292in}{0.741553in}}{\pgfqpoint{2.078759in}{0.743016in}}{\pgfqpoint{2.075075in}{0.743016in}}%
\pgfpathcurveto{\pgfqpoint{2.071392in}{0.743016in}}{\pgfqpoint{2.067859in}{0.741553in}}{\pgfqpoint{2.065254in}{0.738948in}}%
\pgfpathcurveto{\pgfqpoint{2.062650in}{0.736344in}}{\pgfqpoint{2.061186in}{0.732811in}}{\pgfqpoint{2.061186in}{0.729127in}}%
\pgfpathcurveto{\pgfqpoint{2.061186in}{0.725444in}}{\pgfqpoint{2.062650in}{0.721911in}}{\pgfqpoint{2.065254in}{0.719306in}}%
\pgfpathcurveto{\pgfqpoint{2.067859in}{0.716702in}}{\pgfqpoint{2.071392in}{0.715238in}}{\pgfqpoint{2.075075in}{0.715238in}}%
\pgfpathlineto{\pgfqpoint{2.075075in}{0.715238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/inv_rain_case3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.803519in}{5.145716in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.803519in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.803519in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.142105in}{4.634944in}}{\pgfqpoint{2.158960in}{4.971672in}}{%
\pgfpathmoveto{\pgfqpoint{2.142105in}{4.635091in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142189in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142274in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142359in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142444in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142528in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142613in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142867in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143036in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143206in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143545in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143629in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143714in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143799in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143883in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.143968in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144138in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144222in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144307in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144392in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144646in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144730in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144815in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144985in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145069in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145323in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145408in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145493in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145747in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145832in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146170in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146255in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146340in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146424in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146509in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146594in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146679in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146848in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147102in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147187in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147271in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147356in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147441in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147526in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147780in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148034in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148288in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148542in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148796in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.148965in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149050in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149219in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149304in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149389in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149474in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149728in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149897in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.149982in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150236in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150575in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150659in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150744in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150829in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.150998in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151083in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151168in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151252in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151506in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151591in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151676in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151930in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152015in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152099in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152184in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152269in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152353in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152438in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152523in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152692in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152862in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153031in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153200in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153370in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153454in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153539in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153624in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153878in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154047in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154132in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154471in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154556in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154640in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154810in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154894in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.154979in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155148in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155233in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155403in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155572in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155657in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155741in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155826in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155911in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.155995in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156419in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156504in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156588in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156673in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156842in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.156927in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157181in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157266in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157520in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157605in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157689in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157774in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157859in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158113in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158282in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158367in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158452in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158536in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158621in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158706in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158790in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158960in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.158960in}{4.638393in}}%
\pgfpathlineto{\pgfqpoint{2.158960in}{4.638393in}}%
\pgfpathlineto{\pgfqpoint{2.158875in}{4.639249in}}%
\pgfpathlineto{\pgfqpoint{2.158790in}{4.640288in}}%
\pgfpathlineto{\pgfqpoint{2.158706in}{4.641541in}}%
\pgfpathlineto{\pgfqpoint{2.158621in}{4.643043in}}%
\pgfpathlineto{\pgfqpoint{2.158536in}{4.644833in}}%
\pgfpathlineto{\pgfqpoint{2.158452in}{4.646952in}}%
\pgfpathlineto{\pgfqpoint{2.158367in}{4.649444in}}%
\pgfpathlineto{\pgfqpoint{2.158282in}{4.652358in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{4.655741in}}%
\pgfpathlineto{\pgfqpoint{2.158113in}{4.659646in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{4.664123in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{4.669221in}}%
\pgfpathlineto{\pgfqpoint{2.157859in}{4.674989in}}%
\pgfpathlineto{\pgfqpoint{2.157774in}{4.681470in}}%
\pgfpathlineto{\pgfqpoint{2.157689in}{4.688704in}}%
\pgfpathlineto{\pgfqpoint{2.157605in}{4.696721in}}%
\pgfpathlineto{\pgfqpoint{2.157520in}{4.705544in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{4.715184in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{4.725640in}}%
\pgfpathlineto{\pgfqpoint{2.157266in}{4.736897in}}%
\pgfpathlineto{\pgfqpoint{2.157181in}{4.748923in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{4.761670in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{4.775071in}}%
\pgfpathlineto{\pgfqpoint{2.156927in}{4.789041in}}%
\pgfpathlineto{\pgfqpoint{2.156842in}{4.803478in}}%
\pgfpathlineto{\pgfqpoint{2.156758in}{4.818260in}}%
\pgfpathlineto{\pgfqpoint{2.156673in}{4.833250in}}%
\pgfpathlineto{\pgfqpoint{2.156588in}{4.848296in}}%
\pgfpathlineto{\pgfqpoint{2.156504in}{4.863232in}}%
\pgfpathlineto{\pgfqpoint{2.156419in}{4.877885in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{4.892071in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.905609in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{4.918314in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{4.930009in}}%
\pgfpathlineto{\pgfqpoint{2.155995in}{4.940526in}}%
\pgfpathlineto{\pgfqpoint{2.155911in}{4.949711in}}%
\pgfpathlineto{\pgfqpoint{2.155826in}{4.957427in}}%
\pgfpathlineto{\pgfqpoint{2.155741in}{4.963559in}}%
\pgfpathlineto{\pgfqpoint{2.155657in}{4.968016in}}%
\pgfpathlineto{\pgfqpoint{2.155572in}{4.970732in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{4.971672in}}%
\pgfpathlineto{\pgfqpoint{2.155403in}{4.970829in}}%
\pgfpathlineto{\pgfqpoint{2.155318in}{4.968226in}}%
\pgfpathlineto{\pgfqpoint{2.155233in}{4.963914in}}%
\pgfpathlineto{\pgfqpoint{2.155148in}{4.957972in}}%
\pgfpathlineto{\pgfqpoint{2.155064in}{4.950506in}}%
\pgfpathlineto{\pgfqpoint{2.154979in}{4.941642in}}%
\pgfpathlineto{\pgfqpoint{2.154894in}{4.931526in}}%
\pgfpathlineto{\pgfqpoint{2.154810in}{4.920321in}}%
\pgfpathlineto{\pgfqpoint{2.154725in}{4.908201in}}%
\pgfpathlineto{\pgfqpoint{2.154640in}{4.895344in}}%
\pgfpathlineto{\pgfqpoint{2.154556in}{4.881936in}}%
\pgfpathlineto{\pgfqpoint{2.154471in}{4.868159in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{4.854189in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{4.840196in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{4.826338in}}%
\pgfpathlineto{\pgfqpoint{2.154132in}{4.812756in}}%
\pgfpathlineto{\pgfqpoint{2.154047in}{4.799578in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{4.786913in}}%
\pgfpathlineto{\pgfqpoint{2.153878in}{4.774850in}}%
\pgfpathlineto{\pgfqpoint{2.153793in}{4.763462in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{4.752800in}}%
\pgfpathlineto{\pgfqpoint{2.153624in}{4.742899in}}%
\pgfpathlineto{\pgfqpoint{2.153539in}{4.733775in}}%
\pgfpathlineto{\pgfqpoint{2.153454in}{4.725431in}}%
\pgfpathlineto{\pgfqpoint{2.153370in}{4.717852in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{4.711013in}}%
\pgfpathlineto{\pgfqpoint{2.153200in}{4.704880in}}%
\pgfpathlineto{\pgfqpoint{2.153116in}{4.699409in}}%
\pgfpathlineto{\pgfqpoint{2.153031in}{4.694549in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{4.690246in}}%
\pgfpathlineto{\pgfqpoint{2.152862in}{4.686444in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{4.683084in}}%
\pgfpathlineto{\pgfqpoint{2.152692in}{4.680111in}}%
\pgfpathlineto{\pgfqpoint{2.152607in}{4.677469in}}%
\pgfpathlineto{\pgfqpoint{2.152523in}{4.675106in}}%
\pgfpathlineto{\pgfqpoint{2.152438in}{4.672976in}}%
\pgfpathlineto{\pgfqpoint{2.152353in}{4.671035in}}%
\pgfpathlineto{\pgfqpoint{2.152269in}{4.669245in}}%
\pgfpathlineto{\pgfqpoint{2.152184in}{4.667573in}}%
\pgfpathlineto{\pgfqpoint{2.152099in}{4.665994in}}%
\pgfpathlineto{\pgfqpoint{2.152015in}{4.664485in}}%
\pgfpathlineto{\pgfqpoint{2.151930in}{4.663030in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{4.661616in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{4.660238in}}%
\pgfpathlineto{\pgfqpoint{2.151676in}{4.658891in}}%
\pgfpathlineto{\pgfqpoint{2.151591in}{4.657575in}}%
\pgfpathlineto{\pgfqpoint{2.151506in}{4.656294in}}%
\pgfpathlineto{\pgfqpoint{2.151422in}{4.655051in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{4.653854in}}%
\pgfpathlineto{\pgfqpoint{2.151252in}{4.652709in}}%
\pgfpathlineto{\pgfqpoint{2.151168in}{4.651626in}}%
\pgfpathlineto{\pgfqpoint{2.151083in}{4.650611in}}%
\pgfpathlineto{\pgfqpoint{2.150998in}{4.649673in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{4.648818in}}%
\pgfpathlineto{\pgfqpoint{2.150829in}{4.648053in}}%
\pgfpathlineto{\pgfqpoint{2.150744in}{4.647381in}}%
\pgfpathlineto{\pgfqpoint{2.150659in}{4.646808in}}%
\pgfpathlineto{\pgfqpoint{2.150575in}{4.646333in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{4.645956in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{4.645677in}}%
\pgfpathlineto{\pgfqpoint{2.150321in}{4.645492in}}%
\pgfpathlineto{\pgfqpoint{2.150236in}{4.645396in}}%
\pgfpathlineto{\pgfqpoint{2.150151in}{4.645382in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{4.645443in}}%
\pgfpathlineto{\pgfqpoint{2.149982in}{4.645570in}}%
\pgfpathlineto{\pgfqpoint{2.149897in}{4.645753in}}%
\pgfpathlineto{\pgfqpoint{2.149812in}{4.645982in}}%
\pgfpathlineto{\pgfqpoint{2.149728in}{4.646245in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{4.646532in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{4.646830in}}%
\pgfpathlineto{\pgfqpoint{2.149474in}{4.647130in}}%
\pgfpathlineto{\pgfqpoint{2.149389in}{4.647420in}}%
\pgfpathlineto{\pgfqpoint{2.149304in}{4.647690in}}%
\pgfpathlineto{\pgfqpoint{2.149219in}{4.647932in}}%
\pgfpathlineto{\pgfqpoint{2.149135in}{4.648137in}}%
\pgfpathlineto{\pgfqpoint{2.149050in}{4.648298in}}%
\pgfpathlineto{\pgfqpoint{2.148965in}{4.648411in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{4.648472in}}%
\pgfpathlineto{\pgfqpoint{2.148796in}{4.648477in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.648428in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{4.648323in}}%
\pgfpathlineto{\pgfqpoint{2.148542in}{4.648167in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{4.647962in}}%
\pgfpathlineto{\pgfqpoint{2.148373in}{4.647714in}}%
\pgfpathlineto{\pgfqpoint{2.148288in}{4.647430in}}%
\pgfpathlineto{\pgfqpoint{2.148203in}{4.647116in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{4.646780in}}%
\pgfpathlineto{\pgfqpoint{2.148034in}{4.646432in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{4.646081in}}%
\pgfpathlineto{\pgfqpoint{2.147864in}{4.645734in}}%
\pgfpathlineto{\pgfqpoint{2.147780in}{4.645403in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{4.645094in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{4.644816in}}%
\pgfpathlineto{\pgfqpoint{2.147526in}{4.644576in}}%
\pgfpathlineto{\pgfqpoint{2.147441in}{4.644380in}}%
\pgfpathlineto{\pgfqpoint{2.147356in}{4.644234in}}%
\pgfpathlineto{\pgfqpoint{2.147271in}{4.644140in}}%
\pgfpathlineto{\pgfqpoint{2.147187in}{4.644102in}}%
\pgfpathlineto{\pgfqpoint{2.147102in}{4.644120in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{4.644194in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{4.644321in}}%
\pgfpathlineto{\pgfqpoint{2.146848in}{4.644500in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{4.644724in}}%
\pgfpathlineto{\pgfqpoint{2.146679in}{4.644988in}}%
\pgfpathlineto{\pgfqpoint{2.146594in}{4.645285in}}%
\pgfpathlineto{\pgfqpoint{2.146509in}{4.645607in}}%
\pgfpathlineto{\pgfqpoint{2.146424in}{4.645946in}}%
\pgfpathlineto{\pgfqpoint{2.146340in}{4.646293in}}%
\pgfpathlineto{\pgfqpoint{2.146255in}{4.646638in}}%
\pgfpathlineto{\pgfqpoint{2.146170in}{4.646973in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{4.647287in}}%
\pgfpathlineto{\pgfqpoint{2.146001in}{4.647571in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{4.647819in}}%
\pgfpathlineto{\pgfqpoint{2.145832in}{4.648022in}}%
\pgfpathlineto{\pgfqpoint{2.145747in}{4.648174in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{4.648269in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{4.648303in}}%
\pgfpathlineto{\pgfqpoint{2.145493in}{4.648274in}}%
\pgfpathlineto{\pgfqpoint{2.145408in}{4.648180in}}%
\pgfpathlineto{\pgfqpoint{2.145323in}{4.648020in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{4.647796in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{4.647511in}}%
\pgfpathlineto{\pgfqpoint{2.145069in}{4.647167in}}%
\pgfpathlineto{\pgfqpoint{2.144985in}{4.646769in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{4.646323in}}%
\pgfpathlineto{\pgfqpoint{2.144815in}{4.645835in}}%
\pgfpathlineto{\pgfqpoint{2.144730in}{4.645312in}}%
\pgfpathlineto{\pgfqpoint{2.144646in}{4.644760in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{4.644187in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{4.643600in}}%
\pgfpathlineto{\pgfqpoint{2.144392in}{4.643005in}}%
\pgfpathlineto{\pgfqpoint{2.144307in}{4.642411in}}%
\pgfpathlineto{\pgfqpoint{2.144222in}{4.641822in}}%
\pgfpathlineto{\pgfqpoint{2.144138in}{4.641244in}}%
\pgfpathlineto{\pgfqpoint{2.144053in}{4.640684in}}%
\pgfpathlineto{\pgfqpoint{2.143968in}{4.640144in}}%
\pgfpathlineto{\pgfqpoint{2.143883in}{4.639630in}}%
\pgfpathlineto{\pgfqpoint{2.143799in}{4.639143in}}%
\pgfpathlineto{\pgfqpoint{2.143714in}{4.638685in}}%
\pgfpathlineto{\pgfqpoint{2.143629in}{4.638260in}}%
\pgfpathlineto{\pgfqpoint{2.143545in}{4.637866in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{4.637505in}}%
\pgfpathlineto{\pgfqpoint{2.143375in}{4.637176in}}%
\pgfpathlineto{\pgfqpoint{2.143291in}{4.636879in}}%
\pgfpathlineto{\pgfqpoint{2.143206in}{4.636612in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{2.143036in}{4.636163in}}%
\pgfpathlineto{\pgfqpoint{2.142952in}{4.635978in}}%
\pgfpathlineto{\pgfqpoint{2.142867in}{4.635815in}}%
\pgfpathlineto{\pgfqpoint{2.142782in}{4.635675in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{4.635553in}}%
\pgfpathlineto{\pgfqpoint{2.142613in}{4.635449in}}%
\pgfpathlineto{\pgfqpoint{2.142528in}{4.635361in}}%
\pgfpathlineto{\pgfqpoint{2.142444in}{4.635286in}}%
\pgfpathlineto{\pgfqpoint{2.142359in}{4.635223in}}%
\pgfpathlineto{\pgfqpoint{2.142274in}{4.635170in}}%
\pgfpathlineto{\pgfqpoint{2.142189in}{4.635127in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{4.635091in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{4.635091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.897464in}{4.634944in}}{\pgfqpoint{2.428760in}{4.639706in}}{%
\pgfpathmoveto{\pgfqpoint{0.897464in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{0.897464in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.905159in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.920549in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.935939in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.943634in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.020584in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.035974in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.043669in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.059058in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.074448in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.089838in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.097533in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.112923in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.120618in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.128313in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.136008in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.143703in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.151398in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.159093in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.166788in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.189873in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.212958in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.220652in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.228347in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.259127in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.266822in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.282212in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.289907in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.297602in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.305297in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.312992in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.320687in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.336077in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.351467in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.359162in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.366857in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.382246in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.389941in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.405331in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.413026in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.420721in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.428416in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.436111in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.459196in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.466891in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.489976in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.497671in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.505366in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.528451in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.536146in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.543840in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.551535in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.559230in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.582315in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.590010in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.597705in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.605400in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.613095in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.636180in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.643875in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.651570in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.666960in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.674655in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682350in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.690045in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.713129in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.720824in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.728519in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.743909in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.759299in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.766994in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.782384in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.805469in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.813164in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.820859in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.828554in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.851639in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.859333in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.867028in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.874723in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.882418in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.890113in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.897808in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.905503in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.920893in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.928588in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.936283in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.951673in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.959368in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.967063in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.997843in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.005538in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.013233in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.044012in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.051707in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.059402in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.074792in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.082487in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.090182in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.105572in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.113267in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.120962in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.128657in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.136352in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.151742in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.167132in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.174827in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.182521in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.190216in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.205606in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.251776in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.267166in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.274861in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.290251in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.313336in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.321031in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.336421in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.344115in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.351810in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.359505in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.374895in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.382590in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.390285in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.397980in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.405675in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.413370in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.421065in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.428760in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{2.428760in}{4.634997in}}%
\pgfpathlineto{\pgfqpoint{2.428760in}{4.634997in}}%
\pgfpathlineto{\pgfqpoint{2.421065in}{4.635012in}}%
\pgfpathlineto{\pgfqpoint{2.413370in}{4.635031in}}%
\pgfpathlineto{\pgfqpoint{2.405675in}{4.635054in}}%
\pgfpathlineto{\pgfqpoint{2.397980in}{4.635082in}}%
\pgfpathlineto{\pgfqpoint{2.390285in}{4.635116in}}%
\pgfpathlineto{\pgfqpoint{2.382590in}{4.635157in}}%
\pgfpathlineto{\pgfqpoint{2.374895in}{4.635206in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{4.635264in}}%
\pgfpathlineto{\pgfqpoint{2.359505in}{4.635332in}}%
\pgfpathlineto{\pgfqpoint{2.351810in}{4.635412in}}%
\pgfpathlineto{\pgfqpoint{2.344115in}{4.635503in}}%
\pgfpathlineto{\pgfqpoint{2.336421in}{4.635607in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{4.635726in}}%
\pgfpathlineto{\pgfqpoint{2.321031in}{4.635858in}}%
\pgfpathlineto{\pgfqpoint{2.313336in}{4.636006in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{4.636169in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{4.636347in}}%
\pgfpathlineto{\pgfqpoint{2.290251in}{4.636540in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{4.636746in}}%
\pgfpathlineto{\pgfqpoint{2.274861in}{4.636964in}}%
\pgfpathlineto{\pgfqpoint{2.267166in}{4.637192in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{4.637429in}}%
\pgfpathlineto{\pgfqpoint{2.251776in}{4.637671in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{4.637915in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{4.638158in}}%
\pgfpathlineto{\pgfqpoint{2.228691in}{4.638396in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{4.638625in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{4.638841in}}%
\pgfpathlineto{\pgfqpoint{2.205606in}{4.639041in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{4.639221in}}%
\pgfpathlineto{\pgfqpoint{2.190216in}{4.639377in}}%
\pgfpathlineto{\pgfqpoint{2.182521in}{4.639505in}}%
\pgfpathlineto{\pgfqpoint{2.174827in}{4.639604in}}%
\pgfpathlineto{\pgfqpoint{2.167132in}{4.639672in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{4.639706in}}%
\pgfpathlineto{\pgfqpoint{2.151742in}{4.639706in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{4.639673in}}%
\pgfpathlineto{\pgfqpoint{2.136352in}{4.639606in}}%
\pgfpathlineto{\pgfqpoint{2.128657in}{4.639507in}}%
\pgfpathlineto{\pgfqpoint{2.120962in}{4.639379in}}%
\pgfpathlineto{\pgfqpoint{2.113267in}{4.639224in}}%
\pgfpathlineto{\pgfqpoint{2.105572in}{4.639045in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{4.638845in}}%
\pgfpathlineto{\pgfqpoint{2.090182in}{4.638629in}}%
\pgfpathlineto{\pgfqpoint{2.082487in}{4.638400in}}%
\pgfpathlineto{\pgfqpoint{2.074792in}{4.638162in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{4.637919in}}%
\pgfpathlineto{\pgfqpoint{2.059402in}{4.637675in}}%
\pgfpathlineto{\pgfqpoint{2.051707in}{4.637433in}}%
\pgfpathlineto{\pgfqpoint{2.044012in}{4.637197in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{4.636968in}}%
\pgfpathlineto{\pgfqpoint{2.028622in}{4.636750in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{4.636543in}}%
\pgfpathlineto{\pgfqpoint{2.013233in}{4.636351in}}%
\pgfpathlineto{\pgfqpoint{2.005538in}{4.636172in}}%
\pgfpathlineto{\pgfqpoint{1.997843in}{4.636009in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{4.635861in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{4.635728in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{4.635609in}}%
\pgfpathlineto{\pgfqpoint{1.967063in}{4.635505in}}%
\pgfpathlineto{\pgfqpoint{1.959368in}{4.635413in}}%
\pgfpathlineto{\pgfqpoint{1.951673in}{4.635334in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.635265in}}%
\pgfpathlineto{\pgfqpoint{1.936283in}{4.635207in}}%
\pgfpathlineto{\pgfqpoint{1.928588in}{4.635158in}}%
\pgfpathlineto{\pgfqpoint{1.920893in}{4.635117in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{4.635083in}}%
\pgfpathlineto{\pgfqpoint{1.905503in}{4.635055in}}%
\pgfpathlineto{\pgfqpoint{1.897808in}{4.635031in}}%
\pgfpathlineto{\pgfqpoint{1.890113in}{4.635013in}}%
\pgfpathlineto{\pgfqpoint{1.882418in}{4.634998in}}%
\pgfpathlineto{\pgfqpoint{1.874723in}{4.634986in}}%
\pgfpathlineto{\pgfqpoint{1.867028in}{4.634976in}}%
\pgfpathlineto{\pgfqpoint{1.859333in}{4.634969in}}%
\pgfpathlineto{\pgfqpoint{1.851639in}{4.634963in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{4.634958in}}%
\pgfpathlineto{\pgfqpoint{1.836249in}{4.634955in}}%
\pgfpathlineto{\pgfqpoint{1.828554in}{4.634952in}}%
\pgfpathlineto{\pgfqpoint{1.820859in}{4.634950in}}%
\pgfpathlineto{\pgfqpoint{1.813164in}{4.634949in}}%
\pgfpathlineto{\pgfqpoint{1.805469in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{1.782384in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.766994in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.759299in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.743909in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.728519in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.720824in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.713129in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.697740in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.690045in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682350in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.674655in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.666960in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.651570in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.643875in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.636180in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.628485in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.613095in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.605400in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.597705in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.590010in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.582315in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.566925in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.559230in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.551535in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.543840in}{4.634944in}}%
\pgfpathlineto{\pgfqpoint{1.536146in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.528451in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.505366in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.497671in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.489976in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.466891in}{4.634945in}}%
\pgfpathlineto{\pgfqpoint{1.459196in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{1.436111in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{1.428416in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{1.420721in}{4.634948in}}%
\pgfpathlineto{\pgfqpoint{1.413026in}{4.634949in}}%
\pgfpathlineto{\pgfqpoint{1.405331in}{4.634950in}}%
\pgfpathlineto{\pgfqpoint{1.397636in}{4.634952in}}%
\pgfpathlineto{\pgfqpoint{1.389941in}{4.634954in}}%
\pgfpathlineto{\pgfqpoint{1.382246in}{4.634956in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{4.634958in}}%
\pgfpathlineto{\pgfqpoint{1.366857in}{4.634961in}}%
\pgfpathlineto{\pgfqpoint{1.359162in}{4.634964in}}%
\pgfpathlineto{\pgfqpoint{1.351467in}{4.634967in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{4.634971in}}%
\pgfpathlineto{\pgfqpoint{1.336077in}{4.634976in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{4.634981in}}%
\pgfpathlineto{\pgfqpoint{1.320687in}{4.634987in}}%
\pgfpathlineto{\pgfqpoint{1.312992in}{4.634993in}}%
\pgfpathlineto{\pgfqpoint{1.305297in}{4.635000in}}%
\pgfpathlineto{\pgfqpoint{1.297602in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.289907in}{4.635014in}}%
\pgfpathlineto{\pgfqpoint{1.282212in}{4.635022in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{4.635030in}}%
\pgfpathlineto{\pgfqpoint{1.266822in}{4.635039in}}%
\pgfpathlineto{\pgfqpoint{1.259127in}{4.635047in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{4.635055in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{4.635064in}}%
\pgfpathlineto{\pgfqpoint{1.236042in}{4.635071in}}%
\pgfpathlineto{\pgfqpoint{1.228347in}{4.635079in}}%
\pgfpathlineto{\pgfqpoint{1.220652in}{4.635086in}}%
\pgfpathlineto{\pgfqpoint{1.212958in}{4.635092in}}%
\pgfpathlineto{\pgfqpoint{1.205263in}{4.635097in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{4.635102in}}%
\pgfpathlineto{\pgfqpoint{1.189873in}{4.635105in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{4.635107in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{4.635109in}}%
\pgfpathlineto{\pgfqpoint{1.166788in}{4.635109in}}%
\pgfpathlineto{\pgfqpoint{1.159093in}{4.635107in}}%
\pgfpathlineto{\pgfqpoint{1.151398in}{4.635105in}}%
\pgfpathlineto{\pgfqpoint{1.143703in}{4.635102in}}%
\pgfpathlineto{\pgfqpoint{1.136008in}{4.635097in}}%
\pgfpathlineto{\pgfqpoint{1.128313in}{4.635092in}}%
\pgfpathlineto{\pgfqpoint{1.120618in}{4.635086in}}%
\pgfpathlineto{\pgfqpoint{1.112923in}{4.635079in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{4.635071in}}%
\pgfpathlineto{\pgfqpoint{1.097533in}{4.635063in}}%
\pgfpathlineto{\pgfqpoint{1.089838in}{4.635055in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{4.635047in}}%
\pgfpathlineto{\pgfqpoint{1.074448in}{4.635038in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{4.635030in}}%
\pgfpathlineto{\pgfqpoint{1.059058in}{4.635022in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{4.635014in}}%
\pgfpathlineto{\pgfqpoint{1.043669in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.035974in}{4.634999in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{4.634993in}}%
\pgfpathlineto{\pgfqpoint{1.020584in}{4.634987in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{4.634981in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{4.634976in}}%
\pgfpathlineto{\pgfqpoint{0.997499in}{4.634971in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{4.634967in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{4.634964in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{4.634961in}}%
\pgfpathlineto{\pgfqpoint{0.966719in}{4.634958in}}%
\pgfpathlineto{\pgfqpoint{0.959024in}{4.634955in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{4.634953in}}%
\pgfpathlineto{\pgfqpoint{0.943634in}{4.634952in}}%
\pgfpathlineto{\pgfqpoint{0.935939in}{4.634950in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{4.634949in}}%
\pgfpathlineto{\pgfqpoint{0.920549in}{4.634948in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{0.905159in}{4.634947in}}%
\pgfpathlineto{\pgfqpoint{0.897464in}{4.634946in}}%
\pgfpathlineto{\pgfqpoint{0.897464in}{4.634946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.734261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=4.695681in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.613872in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.613872in}}{\pgfqpoint{2.162762in}{4.615335in}}{\pgfqpoint{2.165367in}{4.617940in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.620544in}}{\pgfqpoint{2.169435in}{4.624077in}}{\pgfqpoint{2.169435in}{4.627761in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.631444in}}{\pgfqpoint{2.167971in}{4.634977in}}{\pgfqpoint{2.165367in}{4.637581in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.640186in}}{\pgfqpoint{2.159229in}{4.641649in}}{\pgfqpoint{2.155546in}{4.641649in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.641649in}}{\pgfqpoint{2.148330in}{4.640186in}}{\pgfqpoint{2.145725in}{4.637581in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.634977in}}{\pgfqpoint{2.141657in}{4.631444in}}{\pgfqpoint{2.141657in}{4.627761in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.624077in}}{\pgfqpoint{2.143120in}{4.620544in}}{\pgfqpoint{2.145725in}{4.617940in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.615335in}}{\pgfqpoint{2.151863in}{4.613872in}}{\pgfqpoint{2.155546in}{4.613872in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.613872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170678in}{4.577217in}}%
\pgfpathcurveto{\pgfqpoint{1.174362in}{4.577217in}}{\pgfqpoint{1.177895in}{4.578681in}}{\pgfqpoint{1.180499in}{4.581285in}}%
\pgfpathcurveto{\pgfqpoint{1.183104in}{4.583890in}}{\pgfqpoint{1.184567in}{4.587423in}}{\pgfqpoint{1.184567in}{4.591106in}}%
\pgfpathcurveto{\pgfqpoint{1.184567in}{4.594790in}}{\pgfqpoint{1.183104in}{4.598323in}}{\pgfqpoint{1.180499in}{4.600927in}}%
\pgfpathcurveto{\pgfqpoint{1.177895in}{4.603532in}}{\pgfqpoint{1.174362in}{4.604995in}}{\pgfqpoint{1.170678in}{4.604995in}}%
\pgfpathcurveto{\pgfqpoint{1.166995in}{4.604995in}}{\pgfqpoint{1.163462in}{4.603532in}}{\pgfqpoint{1.160857in}{4.600927in}}%
\pgfpathcurveto{\pgfqpoint{1.158253in}{4.598323in}}{\pgfqpoint{1.156790in}{4.594790in}}{\pgfqpoint{1.156790in}{4.591106in}}%
\pgfpathcurveto{\pgfqpoint{1.156790in}{4.587423in}}{\pgfqpoint{1.158253in}{4.583890in}}{\pgfqpoint{1.160857in}{4.581285in}}%
\pgfpathcurveto{\pgfqpoint{1.163462in}{4.578681in}}{\pgfqpoint{1.166995in}{4.577217in}}{\pgfqpoint{1.170678in}{4.577217in}}%
\pgfpathlineto{\pgfqpoint{1.170678in}{4.577217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155543in}{4.585917in}}%
\pgfpathcurveto{\pgfqpoint{2.159226in}{4.585917in}}{\pgfqpoint{2.162759in}{4.587380in}}{\pgfqpoint{2.165364in}{4.589985in}}%
\pgfpathcurveto{\pgfqpoint{2.167968in}{4.592589in}}{\pgfqpoint{2.169432in}{4.596122in}}{\pgfqpoint{2.169432in}{4.599806in}}%
\pgfpathcurveto{\pgfqpoint{2.169432in}{4.603489in}}{\pgfqpoint{2.167968in}{4.607022in}}{\pgfqpoint{2.165364in}{4.609627in}}%
\pgfpathcurveto{\pgfqpoint{2.162759in}{4.612231in}}{\pgfqpoint{2.159226in}{4.613695in}}{\pgfqpoint{2.155543in}{4.613695in}}%
\pgfpathcurveto{\pgfqpoint{2.151859in}{4.613695in}}{\pgfqpoint{2.148326in}{4.612231in}}{\pgfqpoint{2.145722in}{4.609627in}}%
\pgfpathcurveto{\pgfqpoint{2.143117in}{4.607022in}}{\pgfqpoint{2.141654in}{4.603489in}}{\pgfqpoint{2.141654in}{4.599806in}}%
\pgfpathcurveto{\pgfqpoint{2.141654in}{4.596122in}}{\pgfqpoint{2.143117in}{4.592589in}}{\pgfqpoint{2.145722in}{4.589985in}}%
\pgfpathcurveto{\pgfqpoint{2.148326in}{4.587380in}}{\pgfqpoint{2.151859in}{4.585917in}}{\pgfqpoint{2.155543in}{4.585917in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{4.585917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.573435in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.573435in}}{\pgfqpoint{2.162762in}{4.574898in}}{\pgfqpoint{2.165367in}{4.577503in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.580107in}}{\pgfqpoint{2.169435in}{4.583640in}}{\pgfqpoint{2.169435in}{4.587324in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.591007in}}{\pgfqpoint{2.167971in}{4.594540in}}{\pgfqpoint{2.165367in}{4.597145in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.599749in}}{\pgfqpoint{2.159229in}{4.601213in}}{\pgfqpoint{2.155546in}{4.601213in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.601213in}}{\pgfqpoint{2.148330in}{4.599749in}}{\pgfqpoint{2.145725in}{4.597145in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.594540in}}{\pgfqpoint{2.141657in}{4.591007in}}{\pgfqpoint{2.141657in}{4.587324in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.583640in}}{\pgfqpoint{2.143121in}{4.580107in}}{\pgfqpoint{2.145725in}{4.577503in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.574898in}}{\pgfqpoint{2.151863in}{4.573435in}}{\pgfqpoint{2.155546in}{4.573435in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.573435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.620373in}}%
\pgfpathcurveto{\pgfqpoint{2.159228in}{4.620373in}}{\pgfqpoint{2.162761in}{4.621837in}}{\pgfqpoint{2.165366in}{4.624441in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.627046in}}{\pgfqpoint{2.169434in}{4.630579in}}{\pgfqpoint{2.169434in}{4.634262in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.637945in}}{\pgfqpoint{2.167970in}{4.641478in}}{\pgfqpoint{2.165366in}{4.644083in}}%
\pgfpathcurveto{\pgfqpoint{2.162761in}{4.646688in}}{\pgfqpoint{2.159228in}{4.648151in}}{\pgfqpoint{2.155545in}{4.648151in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.648151in}}{\pgfqpoint{2.148328in}{4.646688in}}{\pgfqpoint{2.145724in}{4.644083in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.641478in}}{\pgfqpoint{2.141656in}{4.637945in}}{\pgfqpoint{2.141656in}{4.634262in}}%
\pgfpathcurveto{\pgfqpoint{2.141656in}{4.630579in}}{\pgfqpoint{2.143119in}{4.627046in}}{\pgfqpoint{2.145724in}{4.624441in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.621837in}}{\pgfqpoint{2.151861in}{4.620373in}}{\pgfqpoint{2.155545in}{4.620373in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.620373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.615618in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.615618in}}{\pgfqpoint{2.162762in}{4.617081in}}{\pgfqpoint{2.165367in}{4.619686in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.622290in}}{\pgfqpoint{2.169435in}{4.625823in}}{\pgfqpoint{2.169435in}{4.629506in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.633190in}}{\pgfqpoint{2.167971in}{4.636723in}}{\pgfqpoint{2.165367in}{4.639327in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.641932in}}{\pgfqpoint{2.159229in}{4.643395in}}{\pgfqpoint{2.155546in}{4.643395in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.643395in}}{\pgfqpoint{2.148330in}{4.641932in}}{\pgfqpoint{2.145725in}{4.639327in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.636723in}}{\pgfqpoint{2.141657in}{4.633190in}}{\pgfqpoint{2.141657in}{4.629506in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.625823in}}{\pgfqpoint{2.143121in}{4.622290in}}{\pgfqpoint{2.145725in}{4.619686in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.617081in}}{\pgfqpoint{2.151863in}{4.615618in}}{\pgfqpoint{2.155546in}{4.615618in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.615618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155542in}{4.576576in}}%
\pgfpathcurveto{\pgfqpoint{2.159226in}{4.576576in}}{\pgfqpoint{2.162759in}{4.578039in}}{\pgfqpoint{2.165363in}{4.580644in}}%
\pgfpathcurveto{\pgfqpoint{2.167968in}{4.583249in}}{\pgfqpoint{2.169431in}{4.586782in}}{\pgfqpoint{2.169431in}{4.590465in}}%
\pgfpathcurveto{\pgfqpoint{2.169431in}{4.594148in}}{\pgfqpoint{2.167968in}{4.597681in}}{\pgfqpoint{2.165363in}{4.600286in}}%
\pgfpathcurveto{\pgfqpoint{2.162759in}{4.602890in}}{\pgfqpoint{2.159226in}{4.604354in}}{\pgfqpoint{2.155542in}{4.604354in}}%
\pgfpathcurveto{\pgfqpoint{2.151859in}{4.604354in}}{\pgfqpoint{2.148326in}{4.602890in}}{\pgfqpoint{2.145721in}{4.600286in}}%
\pgfpathcurveto{\pgfqpoint{2.143117in}{4.597681in}}{\pgfqpoint{2.141653in}{4.594148in}}{\pgfqpoint{2.141653in}{4.590465in}}%
\pgfpathcurveto{\pgfqpoint{2.141653in}{4.586782in}}{\pgfqpoint{2.143117in}{4.583249in}}{\pgfqpoint{2.145721in}{4.580644in}}%
\pgfpathcurveto{\pgfqpoint{2.148326in}{4.578039in}}{\pgfqpoint{2.151859in}{4.576576in}}{\pgfqpoint{2.155542in}{4.576576in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{4.576576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155534in}{4.562993in}}%
\pgfpathcurveto{\pgfqpoint{2.159218in}{4.562993in}}{\pgfqpoint{2.162751in}{4.564457in}}{\pgfqpoint{2.165355in}{4.567061in}}%
\pgfpathcurveto{\pgfqpoint{2.167960in}{4.569666in}}{\pgfqpoint{2.169423in}{4.573199in}}{\pgfqpoint{2.169423in}{4.576882in}}%
\pgfpathcurveto{\pgfqpoint{2.169423in}{4.580566in}}{\pgfqpoint{2.167960in}{4.584099in}}{\pgfqpoint{2.165355in}{4.586703in}}%
\pgfpathcurveto{\pgfqpoint{2.162751in}{4.589308in}}{\pgfqpoint{2.159218in}{4.590771in}}{\pgfqpoint{2.155534in}{4.590771in}}%
\pgfpathcurveto{\pgfqpoint{2.151851in}{4.590771in}}{\pgfqpoint{2.148318in}{4.589308in}}{\pgfqpoint{2.145713in}{4.586703in}}%
\pgfpathcurveto{\pgfqpoint{2.143109in}{4.584099in}}{\pgfqpoint{2.141645in}{4.580566in}}{\pgfqpoint{2.141645in}{4.576882in}}%
\pgfpathcurveto{\pgfqpoint{2.141645in}{4.573199in}}{\pgfqpoint{2.143109in}{4.569666in}}{\pgfqpoint{2.145713in}{4.567061in}}%
\pgfpathcurveto{\pgfqpoint{2.148318in}{4.564457in}}{\pgfqpoint{2.151851in}{4.562993in}}{\pgfqpoint{2.155534in}{4.562993in}}%
\pgfpathlineto{\pgfqpoint{2.155534in}{4.562993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.562109in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.562109in}}{\pgfqpoint{2.162762in}{4.563573in}}{\pgfqpoint{2.165367in}{4.566177in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.568782in}}{\pgfqpoint{2.169435in}{4.572315in}}{\pgfqpoint{2.169435in}{4.575998in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.579682in}}{\pgfqpoint{2.167971in}{4.583215in}}{\pgfqpoint{2.165367in}{4.585819in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.588424in}}{\pgfqpoint{2.159229in}{4.589887in}}{\pgfqpoint{2.155546in}{4.589887in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.589887in}}{\pgfqpoint{2.148330in}{4.588424in}}{\pgfqpoint{2.145725in}{4.585819in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.583215in}}{\pgfqpoint{2.141657in}{4.579682in}}{\pgfqpoint{2.141657in}{4.575998in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.572315in}}{\pgfqpoint{2.143121in}{4.568782in}}{\pgfqpoint{2.145725in}{4.566177in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.563573in}}{\pgfqpoint{2.151863in}{4.562109in}}{\pgfqpoint{2.155546in}{4.562109in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.562109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{4.617798in}}%
\pgfpathcurveto{\pgfqpoint{2.159228in}{4.617798in}}{\pgfqpoint{2.162761in}{4.619262in}}{\pgfqpoint{2.165365in}{4.621866in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.624471in}}{\pgfqpoint{2.169433in}{4.628004in}}{\pgfqpoint{2.169433in}{4.631687in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{4.635370in}}{\pgfqpoint{2.167970in}{4.638903in}}{\pgfqpoint{2.165365in}{4.641508in}}%
\pgfpathcurveto{\pgfqpoint{2.162761in}{4.644112in}}{\pgfqpoint{2.159228in}{4.645576in}}{\pgfqpoint{2.155544in}{4.645576in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.645576in}}{\pgfqpoint{2.148328in}{4.644112in}}{\pgfqpoint{2.145723in}{4.641508in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.638903in}}{\pgfqpoint{2.141655in}{4.635370in}}{\pgfqpoint{2.141655in}{4.631687in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{4.628004in}}{\pgfqpoint{2.143119in}{4.624471in}}{\pgfqpoint{2.145723in}{4.621866in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.619262in}}{\pgfqpoint{2.151861in}{4.617798in}}{\pgfqpoint{2.155544in}{4.617798in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{4.617798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.595518in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.595518in}}{\pgfqpoint{2.162762in}{4.596981in}}{\pgfqpoint{2.165367in}{4.599586in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.602190in}}{\pgfqpoint{2.169435in}{4.605723in}}{\pgfqpoint{2.169435in}{4.609407in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.613090in}}{\pgfqpoint{2.167971in}{4.616623in}}{\pgfqpoint{2.165367in}{4.619228in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.621832in}}{\pgfqpoint{2.159229in}{4.623296in}}{\pgfqpoint{2.155546in}{4.623296in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.623296in}}{\pgfqpoint{2.148330in}{4.621832in}}{\pgfqpoint{2.145725in}{4.619228in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.616623in}}{\pgfqpoint{2.141657in}{4.613090in}}{\pgfqpoint{2.141657in}{4.609407in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.605723in}}{\pgfqpoint{2.143120in}{4.602190in}}{\pgfqpoint{2.145725in}{4.599586in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.596981in}}{\pgfqpoint{2.151863in}{4.595518in}}{\pgfqpoint{2.155546in}{4.595518in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.595518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.573379in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.573379in}}{\pgfqpoint{2.162762in}{4.574843in}}{\pgfqpoint{2.165366in}{4.577447in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.580052in}}{\pgfqpoint{2.169434in}{4.583585in}}{\pgfqpoint{2.169434in}{4.587268in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.590951in}}{\pgfqpoint{2.167971in}{4.594484in}}{\pgfqpoint{2.165366in}{4.597089in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.599694in}}{\pgfqpoint{2.159229in}{4.601157in}}{\pgfqpoint{2.155546in}{4.601157in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.601157in}}{\pgfqpoint{2.148329in}{4.599694in}}{\pgfqpoint{2.145725in}{4.597089in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.594484in}}{\pgfqpoint{2.141657in}{4.590951in}}{\pgfqpoint{2.141657in}{4.587268in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.583585in}}{\pgfqpoint{2.143120in}{4.580052in}}{\pgfqpoint{2.145725in}{4.577447in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.574843in}}{\pgfqpoint{2.151862in}{4.573379in}}{\pgfqpoint{2.155546in}{4.573379in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.573379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155543in}{4.610639in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.610639in}}{\pgfqpoint{2.162760in}{4.612103in}}{\pgfqpoint{2.165364in}{4.614707in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{4.617312in}}{\pgfqpoint{2.169432in}{4.620845in}}{\pgfqpoint{2.169432in}{4.624528in}}%
\pgfpathcurveto{\pgfqpoint{2.169432in}{4.628212in}}{\pgfqpoint{2.167969in}{4.631745in}}{\pgfqpoint{2.165364in}{4.634349in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.636954in}}{\pgfqpoint{2.159227in}{4.638417in}}{\pgfqpoint{2.155543in}{4.638417in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{4.638417in}}{\pgfqpoint{2.148327in}{4.636954in}}{\pgfqpoint{2.145722in}{4.634349in}}%
\pgfpathcurveto{\pgfqpoint{2.143118in}{4.631745in}}{\pgfqpoint{2.141654in}{4.628212in}}{\pgfqpoint{2.141654in}{4.624528in}}%
\pgfpathcurveto{\pgfqpoint{2.141654in}{4.620845in}}{\pgfqpoint{2.143118in}{4.617312in}}{\pgfqpoint{2.145722in}{4.614707in}}%
\pgfpathcurveto{\pgfqpoint{2.148327in}{4.612103in}}{\pgfqpoint{2.151860in}{4.610639in}}{\pgfqpoint{2.155543in}{4.610639in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{4.610639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.578808in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.578808in}}{\pgfqpoint{2.162762in}{4.580271in}}{\pgfqpoint{2.165367in}{4.582876in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.585481in}}{\pgfqpoint{2.169435in}{4.589014in}}{\pgfqpoint{2.169435in}{4.592697in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.596380in}}{\pgfqpoint{2.167971in}{4.599913in}}{\pgfqpoint{2.165367in}{4.602518in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.605122in}}{\pgfqpoint{2.159229in}{4.606586in}}{\pgfqpoint{2.155546in}{4.606586in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.606586in}}{\pgfqpoint{2.148329in}{4.605122in}}{\pgfqpoint{2.145725in}{4.602518in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.599913in}}{\pgfqpoint{2.141657in}{4.596380in}}{\pgfqpoint{2.141657in}{4.592697in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.589014in}}{\pgfqpoint{2.143120in}{4.585481in}}{\pgfqpoint{2.145725in}{4.582876in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.580271in}}{\pgfqpoint{2.151862in}{4.578808in}}{\pgfqpoint{2.155546in}{4.578808in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.578808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.564067in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.564067in}}{\pgfqpoint{2.162762in}{4.565531in}}{\pgfqpoint{2.165367in}{4.568135in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.570740in}}{\pgfqpoint{2.169435in}{4.574273in}}{\pgfqpoint{2.169435in}{4.577956in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.581640in}}{\pgfqpoint{2.167971in}{4.585173in}}{\pgfqpoint{2.165367in}{4.587777in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.590382in}}{\pgfqpoint{2.159229in}{4.591845in}}{\pgfqpoint{2.155546in}{4.591845in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.591845in}}{\pgfqpoint{2.148330in}{4.590382in}}{\pgfqpoint{2.145725in}{4.587777in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.585173in}}{\pgfqpoint{2.141657in}{4.581640in}}{\pgfqpoint{2.141657in}{4.577956in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.574273in}}{\pgfqpoint{2.143121in}{4.570740in}}{\pgfqpoint{2.145725in}{4.568135in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.565531in}}{\pgfqpoint{2.151863in}{4.564067in}}{\pgfqpoint{2.155546in}{4.564067in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.564067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155542in}{4.584861in}}%
\pgfpathcurveto{\pgfqpoint{2.159225in}{4.584861in}}{\pgfqpoint{2.162758in}{4.586325in}}{\pgfqpoint{2.165363in}{4.588929in}}%
\pgfpathcurveto{\pgfqpoint{2.167967in}{4.591534in}}{\pgfqpoint{2.169431in}{4.595067in}}{\pgfqpoint{2.169431in}{4.598750in}}%
\pgfpathcurveto{\pgfqpoint{2.169431in}{4.602433in}}{\pgfqpoint{2.167967in}{4.605966in}}{\pgfqpoint{2.165363in}{4.608571in}}%
\pgfpathcurveto{\pgfqpoint{2.162758in}{4.611176in}}{\pgfqpoint{2.159225in}{4.612639in}}{\pgfqpoint{2.155542in}{4.612639in}}%
\pgfpathcurveto{\pgfqpoint{2.151858in}{4.612639in}}{\pgfqpoint{2.148325in}{4.611176in}}{\pgfqpoint{2.145721in}{4.608571in}}%
\pgfpathcurveto{\pgfqpoint{2.143116in}{4.605966in}}{\pgfqpoint{2.141653in}{4.602433in}}{\pgfqpoint{2.141653in}{4.598750in}}%
\pgfpathcurveto{\pgfqpoint{2.141653in}{4.595067in}}{\pgfqpoint{2.143116in}{4.591534in}}{\pgfqpoint{2.145721in}{4.588929in}}%
\pgfpathcurveto{\pgfqpoint{2.148325in}{4.586325in}}{\pgfqpoint{2.151858in}{4.584861in}}{\pgfqpoint{2.155542in}{4.584861in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{4.584861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.565079in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.565079in}}{\pgfqpoint{2.162762in}{4.566542in}}{\pgfqpoint{2.165367in}{4.569147in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.571751in}}{\pgfqpoint{2.169435in}{4.575284in}}{\pgfqpoint{2.169435in}{4.578968in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.582651in}}{\pgfqpoint{2.167971in}{4.586184in}}{\pgfqpoint{2.165367in}{4.588789in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.591393in}}{\pgfqpoint{2.159229in}{4.592857in}}{\pgfqpoint{2.155546in}{4.592857in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.592857in}}{\pgfqpoint{2.148330in}{4.591393in}}{\pgfqpoint{2.145725in}{4.588789in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.586184in}}{\pgfqpoint{2.141657in}{4.582651in}}{\pgfqpoint{2.141657in}{4.578968in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.575284in}}{\pgfqpoint{2.143121in}{4.571751in}}{\pgfqpoint{2.145725in}{4.569147in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.566542in}}{\pgfqpoint{2.151863in}{4.565079in}}{\pgfqpoint{2.155546in}{4.565079in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.565079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{4.575030in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.575030in}}{\pgfqpoint{2.162760in}{4.576493in}}{\pgfqpoint{2.165365in}{4.579098in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.581702in}}{\pgfqpoint{2.169433in}{4.585235in}}{\pgfqpoint{2.169433in}{4.588919in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{4.592602in}}{\pgfqpoint{2.167970in}{4.596135in}}{\pgfqpoint{2.165365in}{4.598740in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.601344in}}{\pgfqpoint{2.159227in}{4.602808in}}{\pgfqpoint{2.155544in}{4.602808in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.602808in}}{\pgfqpoint{2.148328in}{4.601344in}}{\pgfqpoint{2.145723in}{4.598740in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.596135in}}{\pgfqpoint{2.141655in}{4.592602in}}{\pgfqpoint{2.141655in}{4.588919in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{4.585235in}}{\pgfqpoint{2.143119in}{4.581702in}}{\pgfqpoint{2.145723in}{4.579098in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.576493in}}{\pgfqpoint{2.151861in}{4.575030in}}{\pgfqpoint{2.155544in}{4.575030in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{4.575030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.556797in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.556797in}}{\pgfqpoint{2.162762in}{4.558261in}}{\pgfqpoint{2.165366in}{4.560865in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.563470in}}{\pgfqpoint{2.169434in}{4.567003in}}{\pgfqpoint{2.169434in}{4.570686in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.574370in}}{\pgfqpoint{2.167971in}{4.577903in}}{\pgfqpoint{2.165366in}{4.580507in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.583112in}}{\pgfqpoint{2.159229in}{4.584575in}}{\pgfqpoint{2.155545in}{4.584575in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.584575in}}{\pgfqpoint{2.148329in}{4.583112in}}{\pgfqpoint{2.145725in}{4.580507in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.577903in}}{\pgfqpoint{2.141657in}{4.574370in}}{\pgfqpoint{2.141657in}{4.570686in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.567003in}}{\pgfqpoint{2.143120in}{4.563470in}}{\pgfqpoint{2.145725in}{4.560865in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.558261in}}{\pgfqpoint{2.151862in}{4.556797in}}{\pgfqpoint{2.155545in}{4.556797in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.556797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.570426in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.570426in}}{\pgfqpoint{2.162762in}{4.571890in}}{\pgfqpoint{2.165366in}{4.574494in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.577099in}}{\pgfqpoint{2.169434in}{4.580632in}}{\pgfqpoint{2.169434in}{4.584315in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.587999in}}{\pgfqpoint{2.167971in}{4.591532in}}{\pgfqpoint{2.165366in}{4.594136in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.596741in}}{\pgfqpoint{2.159229in}{4.598204in}}{\pgfqpoint{2.155545in}{4.598204in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.598204in}}{\pgfqpoint{2.148329in}{4.596741in}}{\pgfqpoint{2.145725in}{4.594136in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.591532in}}{\pgfqpoint{2.141657in}{4.587999in}}{\pgfqpoint{2.141657in}{4.584315in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.580632in}}{\pgfqpoint{2.143120in}{4.577099in}}{\pgfqpoint{2.145725in}{4.574494in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.571890in}}{\pgfqpoint{2.151862in}{4.570426in}}{\pgfqpoint{2.155545in}{4.570426in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.570426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.614525in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.614525in}}{\pgfqpoint{2.162762in}{4.615989in}}{\pgfqpoint{2.165367in}{4.618593in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.621198in}}{\pgfqpoint{2.169435in}{4.624731in}}{\pgfqpoint{2.169435in}{4.628414in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.632098in}}{\pgfqpoint{2.167971in}{4.635631in}}{\pgfqpoint{2.165367in}{4.638235in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.640840in}}{\pgfqpoint{2.159229in}{4.642303in}}{\pgfqpoint{2.155546in}{4.642303in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.642303in}}{\pgfqpoint{2.148329in}{4.640840in}}{\pgfqpoint{2.145725in}{4.638235in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.635631in}}{\pgfqpoint{2.141657in}{4.632098in}}{\pgfqpoint{2.141657in}{4.628414in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.624731in}}{\pgfqpoint{2.143120in}{4.621198in}}{\pgfqpoint{2.145725in}{4.618593in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.615989in}}{\pgfqpoint{2.151862in}{4.614525in}}{\pgfqpoint{2.155546in}{4.614525in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.614525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155069in}{4.611869in}}%
\pgfpathcurveto{\pgfqpoint{2.158752in}{4.611869in}}{\pgfqpoint{2.162285in}{4.613333in}}{\pgfqpoint{2.164889in}{4.615937in}}%
\pgfpathcurveto{\pgfqpoint{2.167494in}{4.618542in}}{\pgfqpoint{2.168957in}{4.622075in}}{\pgfqpoint{2.168957in}{4.625758in}}%
\pgfpathcurveto{\pgfqpoint{2.168957in}{4.629442in}}{\pgfqpoint{2.167494in}{4.632975in}}{\pgfqpoint{2.164889in}{4.635579in}}%
\pgfpathcurveto{\pgfqpoint{2.162285in}{4.638184in}}{\pgfqpoint{2.158752in}{4.639647in}}{\pgfqpoint{2.155069in}{4.639647in}}%
\pgfpathcurveto{\pgfqpoint{2.151385in}{4.639647in}}{\pgfqpoint{2.147852in}{4.638184in}}{\pgfqpoint{2.145248in}{4.635579in}}%
\pgfpathcurveto{\pgfqpoint{2.142643in}{4.632975in}}{\pgfqpoint{2.141180in}{4.629442in}}{\pgfqpoint{2.141180in}{4.625758in}}%
\pgfpathcurveto{\pgfqpoint{2.141180in}{4.622075in}}{\pgfqpoint{2.142643in}{4.618542in}}{\pgfqpoint{2.145248in}{4.615937in}}%
\pgfpathcurveto{\pgfqpoint{2.147852in}{4.613333in}}{\pgfqpoint{2.151385in}{4.611869in}}{\pgfqpoint{2.155069in}{4.611869in}}%
\pgfpathlineto{\pgfqpoint{2.155069in}{4.611869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155543in}{4.574509in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.574509in}}{\pgfqpoint{2.162760in}{4.575972in}}{\pgfqpoint{2.165364in}{4.578576in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{4.581181in}}{\pgfqpoint{2.169432in}{4.584714in}}{\pgfqpoint{2.169432in}{4.588397in}}%
\pgfpathcurveto{\pgfqpoint{2.169432in}{4.592081in}}{\pgfqpoint{2.167969in}{4.595614in}}{\pgfqpoint{2.165364in}{4.598218in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.600823in}}{\pgfqpoint{2.159227in}{4.602286in}}{\pgfqpoint{2.155543in}{4.602286in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{4.602286in}}{\pgfqpoint{2.148327in}{4.600823in}}{\pgfqpoint{2.145722in}{4.598218in}}%
\pgfpathcurveto{\pgfqpoint{2.143118in}{4.595614in}}{\pgfqpoint{2.141654in}{4.592081in}}{\pgfqpoint{2.141654in}{4.588397in}}%
\pgfpathcurveto{\pgfqpoint{2.141654in}{4.584714in}}{\pgfqpoint{2.143118in}{4.581181in}}{\pgfqpoint{2.145722in}{4.578576in}}%
\pgfpathcurveto{\pgfqpoint{2.148327in}{4.575972in}}{\pgfqpoint{2.151860in}{4.574509in}}{\pgfqpoint{2.155543in}{4.574509in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{4.574509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.593134in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.593134in}}{\pgfqpoint{2.162762in}{4.594598in}}{\pgfqpoint{2.165367in}{4.597202in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.599807in}}{\pgfqpoint{2.169434in}{4.603340in}}{\pgfqpoint{2.169434in}{4.607023in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.610707in}}{\pgfqpoint{2.167971in}{4.614240in}}{\pgfqpoint{2.165367in}{4.616844in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.619449in}}{\pgfqpoint{2.159229in}{4.620912in}}{\pgfqpoint{2.155546in}{4.620912in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.620912in}}{\pgfqpoint{2.148329in}{4.619449in}}{\pgfqpoint{2.145725in}{4.616844in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.614240in}}{\pgfqpoint{2.141657in}{4.610707in}}{\pgfqpoint{2.141657in}{4.607023in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.603340in}}{\pgfqpoint{2.143120in}{4.599807in}}{\pgfqpoint{2.145725in}{4.597202in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.594598in}}{\pgfqpoint{2.151862in}{4.593134in}}{\pgfqpoint{2.155546in}{4.593134in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.593134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{4.578871in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.578871in}}{\pgfqpoint{2.162760in}{4.580335in}}{\pgfqpoint{2.165365in}{4.582939in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{4.585544in}}{\pgfqpoint{2.169433in}{4.589077in}}{\pgfqpoint{2.169433in}{4.592760in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{4.596444in}}{\pgfqpoint{2.167969in}{4.599977in}}{\pgfqpoint{2.165365in}{4.602581in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.605186in}}{\pgfqpoint{2.159227in}{4.606649in}}{\pgfqpoint{2.155544in}{4.606649in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.606649in}}{\pgfqpoint{2.148328in}{4.605186in}}{\pgfqpoint{2.145723in}{4.602581in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.599977in}}{\pgfqpoint{2.141655in}{4.596444in}}{\pgfqpoint{2.141655in}{4.592760in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{4.589077in}}{\pgfqpoint{2.143119in}{4.585544in}}{\pgfqpoint{2.145723in}{4.582939in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.580335in}}{\pgfqpoint{2.151861in}{4.578871in}}{\pgfqpoint{2.155544in}{4.578871in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{4.578871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155336in}{4.556179in}}%
\pgfpathcurveto{\pgfqpoint{2.159019in}{4.556179in}}{\pgfqpoint{2.162552in}{4.557642in}}{\pgfqpoint{2.165157in}{4.560247in}}%
\pgfpathcurveto{\pgfqpoint{2.167761in}{4.562851in}}{\pgfqpoint{2.169225in}{4.566384in}}{\pgfqpoint{2.169225in}{4.570068in}}%
\pgfpathcurveto{\pgfqpoint{2.169225in}{4.573751in}}{\pgfqpoint{2.167761in}{4.577284in}}{\pgfqpoint{2.165157in}{4.579889in}}%
\pgfpathcurveto{\pgfqpoint{2.162552in}{4.582493in}}{\pgfqpoint{2.159019in}{4.583957in}}{\pgfqpoint{2.155336in}{4.583957in}}%
\pgfpathcurveto{\pgfqpoint{2.151652in}{4.583957in}}{\pgfqpoint{2.148119in}{4.582493in}}{\pgfqpoint{2.145515in}{4.579889in}}%
\pgfpathcurveto{\pgfqpoint{2.142910in}{4.577284in}}{\pgfqpoint{2.141447in}{4.573751in}}{\pgfqpoint{2.141447in}{4.570068in}}%
\pgfpathcurveto{\pgfqpoint{2.141447in}{4.566384in}}{\pgfqpoint{2.142910in}{4.562851in}}{\pgfqpoint{2.145515in}{4.560247in}}%
\pgfpathcurveto{\pgfqpoint{2.148119in}{4.557642in}}{\pgfqpoint{2.151652in}{4.556179in}}{\pgfqpoint{2.155336in}{4.556179in}}%
\pgfpathlineto{\pgfqpoint{2.155336in}{4.556179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.577436in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.577436in}}{\pgfqpoint{2.162762in}{4.578899in}}{\pgfqpoint{2.165367in}{4.581504in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.584108in}}{\pgfqpoint{2.169435in}{4.587641in}}{\pgfqpoint{2.169435in}{4.591324in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.595008in}}{\pgfqpoint{2.167971in}{4.598541in}}{\pgfqpoint{2.165367in}{4.601145in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.603750in}}{\pgfqpoint{2.159229in}{4.605213in}}{\pgfqpoint{2.155546in}{4.605213in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.605213in}}{\pgfqpoint{2.148329in}{4.603750in}}{\pgfqpoint{2.145725in}{4.601145in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.598541in}}{\pgfqpoint{2.141657in}{4.595008in}}{\pgfqpoint{2.141657in}{4.591324in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.587641in}}{\pgfqpoint{2.143120in}{4.584108in}}{\pgfqpoint{2.145725in}{4.581504in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.578899in}}{\pgfqpoint{2.151862in}{4.577436in}}{\pgfqpoint{2.155546in}{4.577436in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.577436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155524in}{4.606604in}}%
\pgfpathcurveto{\pgfqpoint{2.159207in}{4.606604in}}{\pgfqpoint{2.162740in}{4.608067in}}{\pgfqpoint{2.165345in}{4.610672in}}%
\pgfpathcurveto{\pgfqpoint{2.167949in}{4.613276in}}{\pgfqpoint{2.169413in}{4.616809in}}{\pgfqpoint{2.169413in}{4.620493in}}%
\pgfpathcurveto{\pgfqpoint{2.169413in}{4.624176in}}{\pgfqpoint{2.167949in}{4.627709in}}{\pgfqpoint{2.165345in}{4.630314in}}%
\pgfpathcurveto{\pgfqpoint{2.162740in}{4.632918in}}{\pgfqpoint{2.159207in}{4.634382in}}{\pgfqpoint{2.155524in}{4.634382in}}%
\pgfpathcurveto{\pgfqpoint{2.151840in}{4.634382in}}{\pgfqpoint{2.148307in}{4.632918in}}{\pgfqpoint{2.145703in}{4.630314in}}%
\pgfpathcurveto{\pgfqpoint{2.143098in}{4.627709in}}{\pgfqpoint{2.141635in}{4.624176in}}{\pgfqpoint{2.141635in}{4.620493in}}%
\pgfpathcurveto{\pgfqpoint{2.141635in}{4.616809in}}{\pgfqpoint{2.143098in}{4.613276in}}{\pgfqpoint{2.145703in}{4.610672in}}%
\pgfpathcurveto{\pgfqpoint{2.148307in}{4.608067in}}{\pgfqpoint{2.151840in}{4.606604in}}{\pgfqpoint{2.155524in}{4.606604in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{4.606604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.558068in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.558068in}}{\pgfqpoint{2.162762in}{4.559531in}}{\pgfqpoint{2.165366in}{4.562136in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.564740in}}{\pgfqpoint{2.169434in}{4.568273in}}{\pgfqpoint{2.169434in}{4.571957in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.575640in}}{\pgfqpoint{2.167971in}{4.579173in}}{\pgfqpoint{2.165366in}{4.581777in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.584382in}}{\pgfqpoint{2.159229in}{4.585845in}}{\pgfqpoint{2.155546in}{4.585845in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.585845in}}{\pgfqpoint{2.148329in}{4.584382in}}{\pgfqpoint{2.145725in}{4.581777in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.579173in}}{\pgfqpoint{2.141657in}{4.575640in}}{\pgfqpoint{2.141657in}{4.571957in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.568273in}}{\pgfqpoint{2.143120in}{4.564740in}}{\pgfqpoint{2.145725in}{4.562136in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.559531in}}{\pgfqpoint{2.151862in}{4.558068in}}{\pgfqpoint{2.155546in}{4.558068in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.558068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{4.565543in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.565543in}}{\pgfqpoint{2.162760in}{4.567006in}}{\pgfqpoint{2.165365in}{4.569611in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{4.572215in}}{\pgfqpoint{2.169433in}{4.575748in}}{\pgfqpoint{2.169433in}{4.579432in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{4.583115in}}{\pgfqpoint{2.167969in}{4.586648in}}{\pgfqpoint{2.165365in}{4.589253in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.591857in}}{\pgfqpoint{2.159227in}{4.593321in}}{\pgfqpoint{2.155544in}{4.593321in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{4.593321in}}{\pgfqpoint{2.148327in}{4.591857in}}{\pgfqpoint{2.145723in}{4.589253in}}%
\pgfpathcurveto{\pgfqpoint{2.143118in}{4.586648in}}{\pgfqpoint{2.141655in}{4.583115in}}{\pgfqpoint{2.141655in}{4.579432in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{4.575748in}}{\pgfqpoint{2.143118in}{4.572215in}}{\pgfqpoint{2.145723in}{4.569611in}}%
\pgfpathcurveto{\pgfqpoint{2.148327in}{4.567006in}}{\pgfqpoint{2.151860in}{4.565543in}}{\pgfqpoint{2.155544in}{4.565543in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{4.565543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155503in}{4.545627in}}%
\pgfpathcurveto{\pgfqpoint{2.159186in}{4.545627in}}{\pgfqpoint{2.162719in}{4.547090in}}{\pgfqpoint{2.165324in}{4.549695in}}%
\pgfpathcurveto{\pgfqpoint{2.167928in}{4.552299in}}{\pgfqpoint{2.169392in}{4.555832in}}{\pgfqpoint{2.169392in}{4.559516in}}%
\pgfpathcurveto{\pgfqpoint{2.169392in}{4.563199in}}{\pgfqpoint{2.167928in}{4.566732in}}{\pgfqpoint{2.165324in}{4.569337in}}%
\pgfpathcurveto{\pgfqpoint{2.162719in}{4.571941in}}{\pgfqpoint{2.159186in}{4.573404in}}{\pgfqpoint{2.155503in}{4.573404in}}%
\pgfpathcurveto{\pgfqpoint{2.151819in}{4.573404in}}{\pgfqpoint{2.148286in}{4.571941in}}{\pgfqpoint{2.145682in}{4.569337in}}%
\pgfpathcurveto{\pgfqpoint{2.143077in}{4.566732in}}{\pgfqpoint{2.141614in}{4.563199in}}{\pgfqpoint{2.141614in}{4.559516in}}%
\pgfpathcurveto{\pgfqpoint{2.141614in}{4.555832in}}{\pgfqpoint{2.143077in}{4.552299in}}{\pgfqpoint{2.145682in}{4.549695in}}%
\pgfpathcurveto{\pgfqpoint{2.148286in}{4.547090in}}{\pgfqpoint{2.151819in}{4.545627in}}{\pgfqpoint{2.155503in}{4.545627in}}%
\pgfpathlineto{\pgfqpoint{2.155503in}{4.545627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155486in}{4.533407in}}%
\pgfpathcurveto{\pgfqpoint{2.159169in}{4.533407in}}{\pgfqpoint{2.162702in}{4.534871in}}{\pgfqpoint{2.165306in}{4.537475in}}%
\pgfpathcurveto{\pgfqpoint{2.167911in}{4.540080in}}{\pgfqpoint{2.169374in}{4.543613in}}{\pgfqpoint{2.169374in}{4.547296in}}%
\pgfpathcurveto{\pgfqpoint{2.169374in}{4.550980in}}{\pgfqpoint{2.167911in}{4.554513in}}{\pgfqpoint{2.165306in}{4.557117in}}%
\pgfpathcurveto{\pgfqpoint{2.162702in}{4.559722in}}{\pgfqpoint{2.159169in}{4.561185in}}{\pgfqpoint{2.155486in}{4.561185in}}%
\pgfpathcurveto{\pgfqpoint{2.151802in}{4.561185in}}{\pgfqpoint{2.148269in}{4.559722in}}{\pgfqpoint{2.145665in}{4.557117in}}%
\pgfpathcurveto{\pgfqpoint{2.143060in}{4.554513in}}{\pgfqpoint{2.141597in}{4.550980in}}{\pgfqpoint{2.141597in}{4.547296in}}%
\pgfpathcurveto{\pgfqpoint{2.141597in}{4.543613in}}{\pgfqpoint{2.143060in}{4.540080in}}{\pgfqpoint{2.145665in}{4.537475in}}%
\pgfpathcurveto{\pgfqpoint{2.148269in}{4.534871in}}{\pgfqpoint{2.151802in}{4.533407in}}{\pgfqpoint{2.155486in}{4.533407in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{4.533407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.569663in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.569663in}}{\pgfqpoint{2.162762in}{4.571126in}}{\pgfqpoint{2.165366in}{4.573730in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.576335in}}{\pgfqpoint{2.169434in}{4.579868in}}{\pgfqpoint{2.169434in}{4.583551in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.587235in}}{\pgfqpoint{2.167971in}{4.590768in}}{\pgfqpoint{2.165366in}{4.593372in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.595977in}}{\pgfqpoint{2.159229in}{4.597440in}}{\pgfqpoint{2.155545in}{4.597440in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.597440in}}{\pgfqpoint{2.148329in}{4.595977in}}{\pgfqpoint{2.145724in}{4.593372in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.590768in}}{\pgfqpoint{2.141656in}{4.587235in}}{\pgfqpoint{2.141656in}{4.583551in}}%
\pgfpathcurveto{\pgfqpoint{2.141656in}{4.579868in}}{\pgfqpoint{2.143120in}{4.576335in}}{\pgfqpoint{2.145724in}{4.573730in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.571126in}}{\pgfqpoint{2.151862in}{4.569663in}}{\pgfqpoint{2.155545in}{4.569663in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.569663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.520101in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.520101in}}{\pgfqpoint{2.162762in}{4.521564in}}{\pgfqpoint{2.165367in}{4.524169in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.526774in}}{\pgfqpoint{2.169435in}{4.530307in}}{\pgfqpoint{2.169435in}{4.533990in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.537673in}}{\pgfqpoint{2.167971in}{4.541206in}}{\pgfqpoint{2.165367in}{4.543811in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.546415in}}{\pgfqpoint{2.159229in}{4.547879in}}{\pgfqpoint{2.155546in}{4.547879in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.547879in}}{\pgfqpoint{2.148329in}{4.546415in}}{\pgfqpoint{2.145725in}{4.543811in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.541206in}}{\pgfqpoint{2.141657in}{4.537673in}}{\pgfqpoint{2.141657in}{4.533990in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.530307in}}{\pgfqpoint{2.143120in}{4.526774in}}{\pgfqpoint{2.145725in}{4.524169in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.521564in}}{\pgfqpoint{2.151862in}{4.520101in}}{\pgfqpoint{2.155546in}{4.520101in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.520101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.537262in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.537262in}}{\pgfqpoint{2.162762in}{4.538726in}}{\pgfqpoint{2.165367in}{4.541330in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.543935in}}{\pgfqpoint{2.169435in}{4.547468in}}{\pgfqpoint{2.169435in}{4.551151in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.554835in}}{\pgfqpoint{2.167971in}{4.558368in}}{\pgfqpoint{2.165367in}{4.560972in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.563577in}}{\pgfqpoint{2.159229in}{4.565040in}}{\pgfqpoint{2.155546in}{4.565040in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.565040in}}{\pgfqpoint{2.148330in}{4.563577in}}{\pgfqpoint{2.145725in}{4.560972in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.558368in}}{\pgfqpoint{2.141657in}{4.554835in}}{\pgfqpoint{2.141657in}{4.551151in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.547468in}}{\pgfqpoint{2.143121in}{4.543935in}}{\pgfqpoint{2.145725in}{4.541330in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.538726in}}{\pgfqpoint{2.151863in}{4.537262in}}{\pgfqpoint{2.155546in}{4.537262in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.537262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.526008in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.526008in}}{\pgfqpoint{2.162762in}{4.527471in}}{\pgfqpoint{2.165367in}{4.530076in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.532680in}}{\pgfqpoint{2.169435in}{4.536213in}}{\pgfqpoint{2.169435in}{4.539897in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.543580in}}{\pgfqpoint{2.167971in}{4.547113in}}{\pgfqpoint{2.165367in}{4.549718in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.552322in}}{\pgfqpoint{2.159229in}{4.553786in}}{\pgfqpoint{2.155546in}{4.553786in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.553786in}}{\pgfqpoint{2.148330in}{4.552322in}}{\pgfqpoint{2.145725in}{4.549718in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.547113in}}{\pgfqpoint{2.141657in}{4.543580in}}{\pgfqpoint{2.141657in}{4.539897in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.536213in}}{\pgfqpoint{2.143120in}{4.532680in}}{\pgfqpoint{2.145725in}{4.530076in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.527471in}}{\pgfqpoint{2.151863in}{4.526008in}}{\pgfqpoint{2.155546in}{4.526008in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.526008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155513in}{4.527643in}}%
\pgfpathcurveto{\pgfqpoint{2.159196in}{4.527643in}}{\pgfqpoint{2.162729in}{4.529106in}}{\pgfqpoint{2.165334in}{4.531711in}}%
\pgfpathcurveto{\pgfqpoint{2.167938in}{4.534316in}}{\pgfqpoint{2.169402in}{4.537849in}}{\pgfqpoint{2.169402in}{4.541532in}}%
\pgfpathcurveto{\pgfqpoint{2.169402in}{4.545215in}}{\pgfqpoint{2.167938in}{4.548748in}}{\pgfqpoint{2.165334in}{4.551353in}}%
\pgfpathcurveto{\pgfqpoint{2.162729in}{4.553957in}}{\pgfqpoint{2.159196in}{4.555421in}}{\pgfqpoint{2.155513in}{4.555421in}}%
\pgfpathcurveto{\pgfqpoint{2.151829in}{4.555421in}}{\pgfqpoint{2.148296in}{4.553957in}}{\pgfqpoint{2.145692in}{4.551353in}}%
\pgfpathcurveto{\pgfqpoint{2.143087in}{4.548748in}}{\pgfqpoint{2.141624in}{4.545215in}}{\pgfqpoint{2.141624in}{4.541532in}}%
\pgfpathcurveto{\pgfqpoint{2.141624in}{4.537849in}}{\pgfqpoint{2.143087in}{4.534316in}}{\pgfqpoint{2.145692in}{4.531711in}}%
\pgfpathcurveto{\pgfqpoint{2.148296in}{4.529106in}}{\pgfqpoint{2.151829in}{4.527643in}}{\pgfqpoint{2.155513in}{4.527643in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{4.527643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.570463in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.570463in}}{\pgfqpoint{2.162762in}{4.571927in}}{\pgfqpoint{2.165367in}{4.574531in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.577136in}}{\pgfqpoint{2.169434in}{4.580669in}}{\pgfqpoint{2.169434in}{4.584352in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.588035in}}{\pgfqpoint{2.167971in}{4.591568in}}{\pgfqpoint{2.165367in}{4.594173in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.596778in}}{\pgfqpoint{2.159229in}{4.598241in}}{\pgfqpoint{2.155546in}{4.598241in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.598241in}}{\pgfqpoint{2.148329in}{4.596778in}}{\pgfqpoint{2.145725in}{4.594173in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.591568in}}{\pgfqpoint{2.141657in}{4.588035in}}{\pgfqpoint{2.141657in}{4.584352in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.580669in}}{\pgfqpoint{2.143120in}{4.577136in}}{\pgfqpoint{2.145725in}{4.574531in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.571927in}}{\pgfqpoint{2.151862in}{4.570463in}}{\pgfqpoint{2.155546in}{4.570463in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.570463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154362in}{4.583146in}}%
\pgfpathcurveto{\pgfqpoint{2.158045in}{4.583146in}}{\pgfqpoint{2.161578in}{4.584610in}}{\pgfqpoint{2.164183in}{4.587214in}}%
\pgfpathcurveto{\pgfqpoint{2.166787in}{4.589819in}}{\pgfqpoint{2.168250in}{4.593352in}}{\pgfqpoint{2.168250in}{4.597035in}}%
\pgfpathcurveto{\pgfqpoint{2.168250in}{4.600718in}}{\pgfqpoint{2.166787in}{4.604251in}}{\pgfqpoint{2.164183in}{4.606856in}}%
\pgfpathcurveto{\pgfqpoint{2.161578in}{4.609461in}}{\pgfqpoint{2.158045in}{4.610924in}}{\pgfqpoint{2.154362in}{4.610924in}}%
\pgfpathcurveto{\pgfqpoint{2.150678in}{4.610924in}}{\pgfqpoint{2.147145in}{4.609461in}}{\pgfqpoint{2.144541in}{4.606856in}}%
\pgfpathcurveto{\pgfqpoint{2.141936in}{4.604251in}}{\pgfqpoint{2.140473in}{4.600718in}}{\pgfqpoint{2.140473in}{4.597035in}}%
\pgfpathcurveto{\pgfqpoint{2.140473in}{4.593352in}}{\pgfqpoint{2.141936in}{4.589819in}}{\pgfqpoint{2.144541in}{4.587214in}}%
\pgfpathcurveto{\pgfqpoint{2.147145in}{4.584610in}}{\pgfqpoint{2.150678in}{4.583146in}}{\pgfqpoint{2.154362in}{4.583146in}}%
\pgfpathlineto{\pgfqpoint{2.154362in}{4.583146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155461in}{4.547589in}}%
\pgfpathcurveto{\pgfqpoint{2.159144in}{4.547589in}}{\pgfqpoint{2.162677in}{4.549052in}}{\pgfqpoint{2.165282in}{4.551657in}}%
\pgfpathcurveto{\pgfqpoint{2.167886in}{4.554261in}}{\pgfqpoint{2.169350in}{4.557794in}}{\pgfqpoint{2.169350in}{4.561477in}}%
\pgfpathcurveto{\pgfqpoint{2.169350in}{4.565161in}}{\pgfqpoint{2.167886in}{4.568694in}}{\pgfqpoint{2.165282in}{4.571298in}}%
\pgfpathcurveto{\pgfqpoint{2.162677in}{4.573903in}}{\pgfqpoint{2.159144in}{4.575366in}}{\pgfqpoint{2.155461in}{4.575366in}}%
\pgfpathcurveto{\pgfqpoint{2.151778in}{4.575366in}}{\pgfqpoint{2.148245in}{4.573903in}}{\pgfqpoint{2.145640in}{4.571298in}}%
\pgfpathcurveto{\pgfqpoint{2.143035in}{4.568694in}}{\pgfqpoint{2.141572in}{4.565161in}}{\pgfqpoint{2.141572in}{4.561477in}}%
\pgfpathcurveto{\pgfqpoint{2.141572in}{4.557794in}}{\pgfqpoint{2.143035in}{4.554261in}}{\pgfqpoint{2.145640in}{4.551657in}}%
\pgfpathcurveto{\pgfqpoint{2.148245in}{4.549052in}}{\pgfqpoint{2.151778in}{4.547589in}}{\pgfqpoint{2.155461in}{4.547589in}}%
\pgfpathlineto{\pgfqpoint{2.155461in}{4.547589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152476in}{4.549294in}}%
\pgfpathcurveto{\pgfqpoint{2.156160in}{4.549294in}}{\pgfqpoint{2.159693in}{4.550758in}}{\pgfqpoint{2.162297in}{4.553362in}}%
\pgfpathcurveto{\pgfqpoint{2.164902in}{4.555967in}}{\pgfqpoint{2.166365in}{4.559500in}}{\pgfqpoint{2.166365in}{4.563183in}}%
\pgfpathcurveto{\pgfqpoint{2.166365in}{4.566866in}}{\pgfqpoint{2.164902in}{4.570399in}}{\pgfqpoint{2.162297in}{4.573004in}}%
\pgfpathcurveto{\pgfqpoint{2.159693in}{4.575609in}}{\pgfqpoint{2.156160in}{4.577072in}}{\pgfqpoint{2.152476in}{4.577072in}}%
\pgfpathcurveto{\pgfqpoint{2.148793in}{4.577072in}}{\pgfqpoint{2.145260in}{4.575609in}}{\pgfqpoint{2.142656in}{4.573004in}}%
\pgfpathcurveto{\pgfqpoint{2.140051in}{4.570399in}}{\pgfqpoint{2.138588in}{4.566866in}}{\pgfqpoint{2.138588in}{4.563183in}}%
\pgfpathcurveto{\pgfqpoint{2.138588in}{4.559500in}}{\pgfqpoint{2.140051in}{4.555967in}}{\pgfqpoint{2.142656in}{4.553362in}}%
\pgfpathcurveto{\pgfqpoint{2.145260in}{4.550758in}}{\pgfqpoint{2.148793in}{4.549294in}}{\pgfqpoint{2.152476in}{4.549294in}}%
\pgfpathlineto{\pgfqpoint{2.152476in}{4.549294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152327in}{4.560679in}}%
\pgfpathcurveto{\pgfqpoint{2.156010in}{4.560679in}}{\pgfqpoint{2.159543in}{4.562143in}}{\pgfqpoint{2.162148in}{4.564747in}}%
\pgfpathcurveto{\pgfqpoint{2.164752in}{4.567352in}}{\pgfqpoint{2.166216in}{4.570885in}}{\pgfqpoint{2.166216in}{4.574568in}}%
\pgfpathcurveto{\pgfqpoint{2.166216in}{4.578252in}}{\pgfqpoint{2.164752in}{4.581785in}}{\pgfqpoint{2.162148in}{4.584389in}}%
\pgfpathcurveto{\pgfqpoint{2.159543in}{4.586994in}}{\pgfqpoint{2.156010in}{4.588457in}}{\pgfqpoint{2.152327in}{4.588457in}}%
\pgfpathcurveto{\pgfqpoint{2.148643in}{4.588457in}}{\pgfqpoint{2.145110in}{4.586994in}}{\pgfqpoint{2.142506in}{4.584389in}}%
\pgfpathcurveto{\pgfqpoint{2.139901in}{4.581785in}}{\pgfqpoint{2.138438in}{4.578252in}}{\pgfqpoint{2.138438in}{4.574568in}}%
\pgfpathcurveto{\pgfqpoint{2.138438in}{4.570885in}}{\pgfqpoint{2.139901in}{4.567352in}}{\pgfqpoint{2.142506in}{4.564747in}}%
\pgfpathcurveto{\pgfqpoint{2.145110in}{4.562143in}}{\pgfqpoint{2.148643in}{4.560679in}}{\pgfqpoint{2.152327in}{4.560679in}}%
\pgfpathlineto{\pgfqpoint{2.152327in}{4.560679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.579574in}}%
\pgfpathcurveto{\pgfqpoint{2.159228in}{4.579574in}}{\pgfqpoint{2.162761in}{4.581037in}}{\pgfqpoint{2.165366in}{4.583641in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.586246in}}{\pgfqpoint{2.169434in}{4.589779in}}{\pgfqpoint{2.169434in}{4.593462in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.597146in}}{\pgfqpoint{2.167970in}{4.600679in}}{\pgfqpoint{2.165366in}{4.603283in}}%
\pgfpathcurveto{\pgfqpoint{2.162761in}{4.605888in}}{\pgfqpoint{2.159228in}{4.607351in}}{\pgfqpoint{2.155545in}{4.607351in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.607351in}}{\pgfqpoint{2.148328in}{4.605888in}}{\pgfqpoint{2.145724in}{4.603283in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.600679in}}{\pgfqpoint{2.141656in}{4.597146in}}{\pgfqpoint{2.141656in}{4.593462in}}%
\pgfpathcurveto{\pgfqpoint{2.141656in}{4.589779in}}{\pgfqpoint{2.143119in}{4.586246in}}{\pgfqpoint{2.145724in}{4.583641in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.581037in}}{\pgfqpoint{2.151861in}{4.579574in}}{\pgfqpoint{2.155545in}{4.579574in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.579574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.573086in}}%
\pgfpathcurveto{\pgfqpoint{2.159228in}{4.573086in}}{\pgfqpoint{2.162761in}{4.574549in}}{\pgfqpoint{2.165366in}{4.577154in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.579758in}}{\pgfqpoint{2.169434in}{4.583291in}}{\pgfqpoint{2.169434in}{4.586974in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.590658in}}{\pgfqpoint{2.167970in}{4.594191in}}{\pgfqpoint{2.165366in}{4.596795in}}%
\pgfpathcurveto{\pgfqpoint{2.162761in}{4.599400in}}{\pgfqpoint{2.159228in}{4.600863in}}{\pgfqpoint{2.155545in}{4.600863in}}%
\pgfpathcurveto{\pgfqpoint{2.151862in}{4.600863in}}{\pgfqpoint{2.148329in}{4.599400in}}{\pgfqpoint{2.145724in}{4.596795in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.594191in}}{\pgfqpoint{2.141656in}{4.590658in}}{\pgfqpoint{2.141656in}{4.586974in}}%
\pgfpathcurveto{\pgfqpoint{2.141656in}{4.583291in}}{\pgfqpoint{2.143119in}{4.579758in}}{\pgfqpoint{2.145724in}{4.577154in}}%
\pgfpathcurveto{\pgfqpoint{2.148329in}{4.574549in}}{\pgfqpoint{2.151862in}{4.573086in}}{\pgfqpoint{2.155545in}{4.573086in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.573086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.566362in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.566362in}}{\pgfqpoint{2.162762in}{4.567826in}}{\pgfqpoint{2.165367in}{4.570430in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.573035in}}{\pgfqpoint{2.169435in}{4.576568in}}{\pgfqpoint{2.169435in}{4.580251in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.583934in}}{\pgfqpoint{2.167971in}{4.587467in}}{\pgfqpoint{2.165367in}{4.590072in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.592677in}}{\pgfqpoint{2.159229in}{4.594140in}}{\pgfqpoint{2.155546in}{4.594140in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.594140in}}{\pgfqpoint{2.148330in}{4.592677in}}{\pgfqpoint{2.145725in}{4.590072in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.587467in}}{\pgfqpoint{2.141657in}{4.583934in}}{\pgfqpoint{2.141657in}{4.580251in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.576568in}}{\pgfqpoint{2.143121in}{4.573035in}}{\pgfqpoint{2.145725in}{4.570430in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.567826in}}{\pgfqpoint{2.151863in}{4.566362in}}{\pgfqpoint{2.155546in}{4.566362in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.566362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155542in}{4.516009in}}%
\pgfpathcurveto{\pgfqpoint{2.159226in}{4.516009in}}{\pgfqpoint{2.162759in}{4.517472in}}{\pgfqpoint{2.165363in}{4.520077in}}%
\pgfpathcurveto{\pgfqpoint{2.167968in}{4.522681in}}{\pgfqpoint{2.169431in}{4.526214in}}{\pgfqpoint{2.169431in}{4.529898in}}%
\pgfpathcurveto{\pgfqpoint{2.169431in}{4.533581in}}{\pgfqpoint{2.167968in}{4.537114in}}{\pgfqpoint{2.165363in}{4.539719in}}%
\pgfpathcurveto{\pgfqpoint{2.162759in}{4.542323in}}{\pgfqpoint{2.159226in}{4.543787in}}{\pgfqpoint{2.155542in}{4.543787in}}%
\pgfpathcurveto{\pgfqpoint{2.151859in}{4.543787in}}{\pgfqpoint{2.148326in}{4.542323in}}{\pgfqpoint{2.145721in}{4.539719in}}%
\pgfpathcurveto{\pgfqpoint{2.143117in}{4.537114in}}{\pgfqpoint{2.141653in}{4.533581in}}{\pgfqpoint{2.141653in}{4.529898in}}%
\pgfpathcurveto{\pgfqpoint{2.141653in}{4.526214in}}{\pgfqpoint{2.143117in}{4.522681in}}{\pgfqpoint{2.145721in}{4.520077in}}%
\pgfpathcurveto{\pgfqpoint{2.148326in}{4.517472in}}{\pgfqpoint{2.151859in}{4.516009in}}{\pgfqpoint{2.155542in}{4.516009in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{4.516009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155172in}{4.579184in}}%
\pgfpathcurveto{\pgfqpoint{2.158856in}{4.579184in}}{\pgfqpoint{2.162389in}{4.580647in}}{\pgfqpoint{2.164993in}{4.583252in}}%
\pgfpathcurveto{\pgfqpoint{2.167598in}{4.585856in}}{\pgfqpoint{2.169061in}{4.589389in}}{\pgfqpoint{2.169061in}{4.593073in}}%
\pgfpathcurveto{\pgfqpoint{2.169061in}{4.596756in}}{\pgfqpoint{2.167598in}{4.600289in}}{\pgfqpoint{2.164993in}{4.602894in}}%
\pgfpathcurveto{\pgfqpoint{2.162389in}{4.605498in}}{\pgfqpoint{2.158856in}{4.606962in}}{\pgfqpoint{2.155172in}{4.606962in}}%
\pgfpathcurveto{\pgfqpoint{2.151489in}{4.606962in}}{\pgfqpoint{2.147956in}{4.605498in}}{\pgfqpoint{2.145352in}{4.602894in}}%
\pgfpathcurveto{\pgfqpoint{2.142747in}{4.600289in}}{\pgfqpoint{2.141284in}{4.596756in}}{\pgfqpoint{2.141284in}{4.593073in}}%
\pgfpathcurveto{\pgfqpoint{2.141284in}{4.589389in}}{\pgfqpoint{2.142747in}{4.585856in}}{\pgfqpoint{2.145352in}{4.583252in}}%
\pgfpathcurveto{\pgfqpoint{2.147956in}{4.580647in}}{\pgfqpoint{2.151489in}{4.579184in}}{\pgfqpoint{2.155172in}{4.579184in}}%
\pgfpathlineto{\pgfqpoint{2.155172in}{4.579184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155491in}{4.521159in}}%
\pgfpathcurveto{\pgfqpoint{2.159175in}{4.521159in}}{\pgfqpoint{2.162708in}{4.522623in}}{\pgfqpoint{2.165312in}{4.525227in}}%
\pgfpathcurveto{\pgfqpoint{2.167917in}{4.527832in}}{\pgfqpoint{2.169380in}{4.531365in}}{\pgfqpoint{2.169380in}{4.535048in}}%
\pgfpathcurveto{\pgfqpoint{2.169380in}{4.538732in}}{\pgfqpoint{2.167917in}{4.542265in}}{\pgfqpoint{2.165312in}{4.544869in}}%
\pgfpathcurveto{\pgfqpoint{2.162708in}{4.547474in}}{\pgfqpoint{2.159175in}{4.548937in}}{\pgfqpoint{2.155491in}{4.548937in}}%
\pgfpathcurveto{\pgfqpoint{2.151808in}{4.548937in}}{\pgfqpoint{2.148275in}{4.547474in}}{\pgfqpoint{2.145671in}{4.544869in}}%
\pgfpathcurveto{\pgfqpoint{2.143066in}{4.542265in}}{\pgfqpoint{2.141603in}{4.538732in}}{\pgfqpoint{2.141603in}{4.535048in}}%
\pgfpathcurveto{\pgfqpoint{2.141603in}{4.531365in}}{\pgfqpoint{2.143066in}{4.527832in}}{\pgfqpoint{2.145671in}{4.525227in}}%
\pgfpathcurveto{\pgfqpoint{2.148275in}{4.522623in}}{\pgfqpoint{2.151808in}{4.521159in}}{\pgfqpoint{2.155491in}{4.521159in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{4.521159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.574440in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.574440in}}{\pgfqpoint{2.162762in}{4.575904in}}{\pgfqpoint{2.165367in}{4.578508in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.581113in}}{\pgfqpoint{2.169435in}{4.584646in}}{\pgfqpoint{2.169435in}{4.588329in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.592013in}}{\pgfqpoint{2.167971in}{4.595546in}}{\pgfqpoint{2.165367in}{4.598150in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.600755in}}{\pgfqpoint{2.159229in}{4.602218in}}{\pgfqpoint{2.155546in}{4.602218in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.602218in}}{\pgfqpoint{2.148330in}{4.600755in}}{\pgfqpoint{2.145725in}{4.598150in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.595546in}}{\pgfqpoint{2.141657in}{4.592013in}}{\pgfqpoint{2.141657in}{4.588329in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.584646in}}{\pgfqpoint{2.143120in}{4.581113in}}{\pgfqpoint{2.145725in}{4.578508in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.575904in}}{\pgfqpoint{2.151863in}{4.574440in}}{\pgfqpoint{2.155546in}{4.574440in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.574440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.528397in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.528397in}}{\pgfqpoint{2.162762in}{4.529860in}}{\pgfqpoint{2.165367in}{4.532465in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.535069in}}{\pgfqpoint{2.169435in}{4.538602in}}{\pgfqpoint{2.169435in}{4.542286in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.545969in}}{\pgfqpoint{2.167971in}{4.549502in}}{\pgfqpoint{2.165367in}{4.552107in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.554711in}}{\pgfqpoint{2.159229in}{4.556175in}}{\pgfqpoint{2.155546in}{4.556175in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.556175in}}{\pgfqpoint{2.148330in}{4.554711in}}{\pgfqpoint{2.145725in}{4.552107in}}%
\pgfpathcurveto{\pgfqpoint{2.143120in}{4.549502in}}{\pgfqpoint{2.141657in}{4.545969in}}{\pgfqpoint{2.141657in}{4.542286in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.538602in}}{\pgfqpoint{2.143120in}{4.535069in}}{\pgfqpoint{2.145725in}{4.532465in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.529860in}}{\pgfqpoint{2.151863in}{4.528397in}}{\pgfqpoint{2.155546in}{4.528397in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.528397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.571754in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.571754in}}{\pgfqpoint{2.162762in}{4.573218in}}{\pgfqpoint{2.165367in}{4.575822in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.578427in}}{\pgfqpoint{2.169435in}{4.581960in}}{\pgfqpoint{2.169435in}{4.585643in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.589327in}}{\pgfqpoint{2.167971in}{4.592860in}}{\pgfqpoint{2.165367in}{4.595464in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.598069in}}{\pgfqpoint{2.159229in}{4.599532in}}{\pgfqpoint{2.155546in}{4.599532in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.599532in}}{\pgfqpoint{2.148330in}{4.598069in}}{\pgfqpoint{2.145725in}{4.595464in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.592860in}}{\pgfqpoint{2.141657in}{4.589327in}}{\pgfqpoint{2.141657in}{4.585643in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.581960in}}{\pgfqpoint{2.143121in}{4.578427in}}{\pgfqpoint{2.145725in}{4.575822in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.573218in}}{\pgfqpoint{2.151863in}{4.571754in}}{\pgfqpoint{2.155546in}{4.571754in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.571754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155526in}{4.535568in}}%
\pgfpathcurveto{\pgfqpoint{2.159209in}{4.535568in}}{\pgfqpoint{2.162742in}{4.537032in}}{\pgfqpoint{2.165347in}{4.539636in}}%
\pgfpathcurveto{\pgfqpoint{2.167952in}{4.542241in}}{\pgfqpoint{2.169415in}{4.545774in}}{\pgfqpoint{2.169415in}{4.549457in}}%
\pgfpathcurveto{\pgfqpoint{2.169415in}{4.553141in}}{\pgfqpoint{2.167952in}{4.556674in}}{\pgfqpoint{2.165347in}{4.559278in}}%
\pgfpathcurveto{\pgfqpoint{2.162742in}{4.561883in}}{\pgfqpoint{2.159209in}{4.563346in}}{\pgfqpoint{2.155526in}{4.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.151843in}{4.563346in}}{\pgfqpoint{2.148310in}{4.561883in}}{\pgfqpoint{2.145705in}{4.559278in}}%
\pgfpathcurveto{\pgfqpoint{2.143101in}{4.556674in}}{\pgfqpoint{2.141637in}{4.553141in}}{\pgfqpoint{2.141637in}{4.549457in}}%
\pgfpathcurveto{\pgfqpoint{2.141637in}{4.545774in}}{\pgfqpoint{2.143101in}{4.542241in}}{\pgfqpoint{2.145705in}{4.539636in}}%
\pgfpathcurveto{\pgfqpoint{2.148310in}{4.537032in}}{\pgfqpoint{2.151843in}{4.535568in}}{\pgfqpoint{2.155526in}{4.535568in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{4.535568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155544in}{4.570787in}}%
\pgfpathcurveto{\pgfqpoint{2.159227in}{4.570787in}}{\pgfqpoint{2.162760in}{4.572251in}}{\pgfqpoint{2.165365in}{4.574855in}}%
\pgfpathcurveto{\pgfqpoint{2.167969in}{4.577460in}}{\pgfqpoint{2.169433in}{4.580993in}}{\pgfqpoint{2.169433in}{4.584676in}}%
\pgfpathcurveto{\pgfqpoint{2.169433in}{4.588359in}}{\pgfqpoint{2.167969in}{4.591892in}}{\pgfqpoint{2.165365in}{4.594497in}}%
\pgfpathcurveto{\pgfqpoint{2.162760in}{4.597101in}}{\pgfqpoint{2.159227in}{4.598565in}}{\pgfqpoint{2.155544in}{4.598565in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.598565in}}{\pgfqpoint{2.148328in}{4.597101in}}{\pgfqpoint{2.145723in}{4.594497in}}%
\pgfpathcurveto{\pgfqpoint{2.143118in}{4.591892in}}{\pgfqpoint{2.141655in}{4.588359in}}{\pgfqpoint{2.141655in}{4.584676in}}%
\pgfpathcurveto{\pgfqpoint{2.141655in}{4.580993in}}{\pgfqpoint{2.143118in}{4.577460in}}{\pgfqpoint{2.145723in}{4.574855in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.572251in}}{\pgfqpoint{2.151861in}{4.570787in}}{\pgfqpoint{2.155544in}{4.570787in}}%
\pgfpathlineto{\pgfqpoint{2.155544in}{4.570787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.560684in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.560684in}}{\pgfqpoint{2.162762in}{4.562147in}}{\pgfqpoint{2.165367in}{4.564752in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.567356in}}{\pgfqpoint{2.169435in}{4.570889in}}{\pgfqpoint{2.169435in}{4.574572in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.578256in}}{\pgfqpoint{2.167971in}{4.581789in}}{\pgfqpoint{2.165367in}{4.584393in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.586998in}}{\pgfqpoint{2.159229in}{4.588461in}}{\pgfqpoint{2.155546in}{4.588461in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.588461in}}{\pgfqpoint{2.148330in}{4.586998in}}{\pgfqpoint{2.145725in}{4.584393in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.581789in}}{\pgfqpoint{2.141657in}{4.578256in}}{\pgfqpoint{2.141657in}{4.574572in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.570889in}}{\pgfqpoint{2.143121in}{4.567356in}}{\pgfqpoint{2.145725in}{4.564752in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.562147in}}{\pgfqpoint{2.151863in}{4.560684in}}{\pgfqpoint{2.155546in}{4.560684in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.560684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145519in}{4.545480in}}%
\pgfpathcurveto{\pgfqpoint{2.149202in}{4.545480in}}{\pgfqpoint{2.152735in}{4.546943in}}{\pgfqpoint{2.155340in}{4.549548in}}%
\pgfpathcurveto{\pgfqpoint{2.157944in}{4.552153in}}{\pgfqpoint{2.159408in}{4.555686in}}{\pgfqpoint{2.159408in}{4.559369in}}%
\pgfpathcurveto{\pgfqpoint{2.159408in}{4.563052in}}{\pgfqpoint{2.157944in}{4.566585in}}{\pgfqpoint{2.155340in}{4.569190in}}%
\pgfpathcurveto{\pgfqpoint{2.152735in}{4.571794in}}{\pgfqpoint{2.149202in}{4.573258in}}{\pgfqpoint{2.145519in}{4.573258in}}%
\pgfpathcurveto{\pgfqpoint{2.141835in}{4.573258in}}{\pgfqpoint{2.138302in}{4.571794in}}{\pgfqpoint{2.135698in}{4.569190in}}%
\pgfpathcurveto{\pgfqpoint{2.133093in}{4.566585in}}{\pgfqpoint{2.131630in}{4.563052in}}{\pgfqpoint{2.131630in}{4.559369in}}%
\pgfpathcurveto{\pgfqpoint{2.131630in}{4.555686in}}{\pgfqpoint{2.133093in}{4.552153in}}{\pgfqpoint{2.135698in}{4.549548in}}%
\pgfpathcurveto{\pgfqpoint{2.138302in}{4.546943in}}{\pgfqpoint{2.141835in}{4.545480in}}{\pgfqpoint{2.145519in}{4.545480in}}%
\pgfpathlineto{\pgfqpoint{2.145519in}{4.545480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155540in}{4.546743in}}%
\pgfpathcurveto{\pgfqpoint{2.159223in}{4.546743in}}{\pgfqpoint{2.162756in}{4.548206in}}{\pgfqpoint{2.165360in}{4.550811in}}%
\pgfpathcurveto{\pgfqpoint{2.167965in}{4.553415in}}{\pgfqpoint{2.169428in}{4.556948in}}{\pgfqpoint{2.169428in}{4.560632in}}%
\pgfpathcurveto{\pgfqpoint{2.169428in}{4.564315in}}{\pgfqpoint{2.167965in}{4.567848in}}{\pgfqpoint{2.165360in}{4.570452in}}%
\pgfpathcurveto{\pgfqpoint{2.162756in}{4.573057in}}{\pgfqpoint{2.159223in}{4.574520in}}{\pgfqpoint{2.155540in}{4.574520in}}%
\pgfpathcurveto{\pgfqpoint{2.151856in}{4.574520in}}{\pgfqpoint{2.148323in}{4.573057in}}{\pgfqpoint{2.145719in}{4.570452in}}%
\pgfpathcurveto{\pgfqpoint{2.143114in}{4.567848in}}{\pgfqpoint{2.141651in}{4.564315in}}{\pgfqpoint{2.141651in}{4.560632in}}%
\pgfpathcurveto{\pgfqpoint{2.141651in}{4.556948in}}{\pgfqpoint{2.143114in}{4.553415in}}{\pgfqpoint{2.145719in}{4.550811in}}%
\pgfpathcurveto{\pgfqpoint{2.148323in}{4.548206in}}{\pgfqpoint{2.151856in}{4.546743in}}{\pgfqpoint{2.155540in}{4.546743in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{4.546743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155545in}{4.552454in}}%
\pgfpathcurveto{\pgfqpoint{2.159228in}{4.552454in}}{\pgfqpoint{2.162761in}{4.553918in}}{\pgfqpoint{2.165366in}{4.556522in}}%
\pgfpathcurveto{\pgfqpoint{2.167970in}{4.559127in}}{\pgfqpoint{2.169434in}{4.562660in}}{\pgfqpoint{2.169434in}{4.566343in}}%
\pgfpathcurveto{\pgfqpoint{2.169434in}{4.570027in}}{\pgfqpoint{2.167970in}{4.573560in}}{\pgfqpoint{2.165366in}{4.576164in}}%
\pgfpathcurveto{\pgfqpoint{2.162761in}{4.578769in}}{\pgfqpoint{2.159228in}{4.580232in}}{\pgfqpoint{2.155545in}{4.580232in}}%
\pgfpathcurveto{\pgfqpoint{2.151861in}{4.580232in}}{\pgfqpoint{2.148328in}{4.578769in}}{\pgfqpoint{2.145724in}{4.576164in}}%
\pgfpathcurveto{\pgfqpoint{2.143119in}{4.573560in}}{\pgfqpoint{2.141656in}{4.570027in}}{\pgfqpoint{2.141656in}{4.566343in}}%
\pgfpathcurveto{\pgfqpoint{2.141656in}{4.562660in}}{\pgfqpoint{2.143119in}{4.559127in}}{\pgfqpoint{2.145724in}{4.556522in}}%
\pgfpathcurveto{\pgfqpoint{2.148328in}{4.553918in}}{\pgfqpoint{2.151861in}{4.552454in}}{\pgfqpoint{2.155545in}{4.552454in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{4.552454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148825in}{4.532998in}}%
\pgfpathcurveto{\pgfqpoint{2.152508in}{4.532998in}}{\pgfqpoint{2.156041in}{4.534462in}}{\pgfqpoint{2.158646in}{4.537066in}}%
\pgfpathcurveto{\pgfqpoint{2.161251in}{4.539671in}}{\pgfqpoint{2.162714in}{4.543204in}}{\pgfqpoint{2.162714in}{4.546887in}}%
\pgfpathcurveto{\pgfqpoint{2.162714in}{4.550570in}}{\pgfqpoint{2.161251in}{4.554103in}}{\pgfqpoint{2.158646in}{4.556708in}}%
\pgfpathcurveto{\pgfqpoint{2.156041in}{4.559313in}}{\pgfqpoint{2.152508in}{4.560776in}}{\pgfqpoint{2.148825in}{4.560776in}}%
\pgfpathcurveto{\pgfqpoint{2.145142in}{4.560776in}}{\pgfqpoint{2.141609in}{4.559313in}}{\pgfqpoint{2.139004in}{4.556708in}}%
\pgfpathcurveto{\pgfqpoint{2.136400in}{4.554103in}}{\pgfqpoint{2.134936in}{4.550570in}}{\pgfqpoint{2.134936in}{4.546887in}}%
\pgfpathcurveto{\pgfqpoint{2.134936in}{4.543204in}}{\pgfqpoint{2.136400in}{4.539671in}}{\pgfqpoint{2.139004in}{4.537066in}}%
\pgfpathcurveto{\pgfqpoint{2.141609in}{4.534462in}}{\pgfqpoint{2.145142in}{4.532998in}}{\pgfqpoint{2.148825in}{4.532998in}}%
\pgfpathlineto{\pgfqpoint{2.148825in}{4.532998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.568096in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.568096in}}{\pgfqpoint{2.162762in}{4.569559in}}{\pgfqpoint{2.165367in}{4.572164in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.574768in}}{\pgfqpoint{2.169435in}{4.578301in}}{\pgfqpoint{2.169435in}{4.581985in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.585668in}}{\pgfqpoint{2.167971in}{4.589201in}}{\pgfqpoint{2.165367in}{4.591806in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.594410in}}{\pgfqpoint{2.159229in}{4.595874in}}{\pgfqpoint{2.155546in}{4.595874in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.595874in}}{\pgfqpoint{2.148330in}{4.594410in}}{\pgfqpoint{2.145725in}{4.591806in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.589201in}}{\pgfqpoint{2.141657in}{4.585668in}}{\pgfqpoint{2.141657in}{4.581985in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.578301in}}{\pgfqpoint{2.143121in}{4.574768in}}{\pgfqpoint{2.145725in}{4.572164in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.569559in}}{\pgfqpoint{2.151863in}{4.568096in}}{\pgfqpoint{2.155546in}{4.568096in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.568096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155546in}{4.563288in}}%
\pgfpathcurveto{\pgfqpoint{2.159229in}{4.563288in}}{\pgfqpoint{2.162762in}{4.564751in}}{\pgfqpoint{2.165367in}{4.567356in}}%
\pgfpathcurveto{\pgfqpoint{2.167971in}{4.569961in}}{\pgfqpoint{2.169435in}{4.573494in}}{\pgfqpoint{2.169435in}{4.577177in}}%
\pgfpathcurveto{\pgfqpoint{2.169435in}{4.580860in}}{\pgfqpoint{2.167971in}{4.584393in}}{\pgfqpoint{2.165367in}{4.586998in}}%
\pgfpathcurveto{\pgfqpoint{2.162762in}{4.589602in}}{\pgfqpoint{2.159229in}{4.591066in}}{\pgfqpoint{2.155546in}{4.591066in}}%
\pgfpathcurveto{\pgfqpoint{2.151863in}{4.591066in}}{\pgfqpoint{2.148330in}{4.589602in}}{\pgfqpoint{2.145725in}{4.586998in}}%
\pgfpathcurveto{\pgfqpoint{2.143121in}{4.584393in}}{\pgfqpoint{2.141657in}{4.580860in}}{\pgfqpoint{2.141657in}{4.577177in}}%
\pgfpathcurveto{\pgfqpoint{2.141657in}{4.573494in}}{\pgfqpoint{2.143121in}{4.569961in}}{\pgfqpoint{2.145725in}{4.567356in}}%
\pgfpathcurveto{\pgfqpoint{2.148330in}{4.564751in}}{\pgfqpoint{2.151863in}{4.563288in}}{\pgfqpoint{2.155546in}{4.563288in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{4.563288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470689in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{4.492012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.867938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.867938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.713000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.713000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.558062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.558062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.485097in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.485097in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.321213in}{4.122864in}}{\pgfqpoint{2.535503in}{4.398712in}}{%
\pgfpathmoveto{\pgfqpoint{1.321213in}{4.123039in}}%
\pgfpathlineto{\pgfqpoint{1.321213in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.327315in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.333417in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.339519in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.345621in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.351723in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.363927in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.370029in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.382233in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.400538in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.412742in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.418844in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.424946in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.437150in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.449354in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.461558in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.479864in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.485966in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.498170in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.522578in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.528680in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.534781in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.540883in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.546985in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.553087in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.559189in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.565291in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.571393in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.577495in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.583597in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.595801in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.614107in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.626311in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.632413in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.644617in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.662923in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.669025in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.699534in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.711738in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.717840in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.730044in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.736146in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.748350in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.754452in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.760554in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.772758in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.778860in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.803268in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.815472in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.827675in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.833777in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.839879in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.852083in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.858185in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.870389in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.876491in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.882593in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.888695in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.907001in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.913103in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.943613in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.949715in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.955817in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.961919in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.968020in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.980224in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.992428in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.998530in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.016836in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.041244in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.047346in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.059550in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.090060in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.096162in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.102264in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.108366in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.114467in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.126671in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.132773in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.144977in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.151079in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.157181in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.181589in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.187691in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.193793in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.199895in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.205997in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.212099in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.224303in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.230405in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.236507in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.242609in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.248711in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.254812in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.260914in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.267016in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.291424in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.297526in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.309730in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.315832in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.321934in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.328036in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.334138in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.346342in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.352444in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.364648in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.376852in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.382954in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.389056in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.395158in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.401259in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.407361in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.425667in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.431769in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.450075in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.456177in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.462279in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.468381in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.474483in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.480585in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.492789in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.504993in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.523299in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.529401in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.535503in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.535503in}{4.123313in}}%
\pgfpathlineto{\pgfqpoint{2.535503in}{4.123313in}}%
\pgfpathlineto{\pgfqpoint{2.529401in}{4.123430in}}%
\pgfpathlineto{\pgfqpoint{2.523299in}{4.123573in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{4.123749in}}%
\pgfpathlineto{\pgfqpoint{2.511095in}{4.123962in}}%
\pgfpathlineto{\pgfqpoint{2.504993in}{4.124221in}}%
\pgfpathlineto{\pgfqpoint{2.498891in}{4.124531in}}%
\pgfpathlineto{\pgfqpoint{2.492789in}{4.124904in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{4.125347in}}%
\pgfpathlineto{\pgfqpoint{2.480585in}{4.125873in}}%
\pgfpathlineto{\pgfqpoint{2.474483in}{4.126492in}}%
\pgfpathlineto{\pgfqpoint{2.468381in}{4.127218in}}%
\pgfpathlineto{\pgfqpoint{2.462279in}{4.128065in}}%
\pgfpathlineto{\pgfqpoint{2.456177in}{4.129047in}}%
\pgfpathlineto{\pgfqpoint{2.450075in}{4.130180in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{4.131481in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{4.132967in}}%
\pgfpathlineto{\pgfqpoint{2.431769in}{4.134654in}}%
\pgfpathlineto{\pgfqpoint{2.425667in}{4.136561in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{4.138704in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{4.141101in}}%
\pgfpathlineto{\pgfqpoint{2.407361in}{4.143767in}}%
\pgfpathlineto{\pgfqpoint{2.401259in}{4.146717in}}%
\pgfpathlineto{\pgfqpoint{2.395158in}{4.149964in}}%
\pgfpathlineto{\pgfqpoint{2.389056in}{4.153521in}}%
\pgfpathlineto{\pgfqpoint{2.382954in}{4.157397in}}%
\pgfpathlineto{\pgfqpoint{2.376852in}{4.161598in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{4.166128in}}%
\pgfpathlineto{\pgfqpoint{2.364648in}{4.170989in}}%
\pgfpathlineto{\pgfqpoint{2.358546in}{4.176179in}}%
\pgfpathlineto{\pgfqpoint{2.352444in}{4.181691in}}%
\pgfpathlineto{\pgfqpoint{2.346342in}{4.187517in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{4.193644in}}%
\pgfpathlineto{\pgfqpoint{2.334138in}{4.200055in}}%
\pgfpathlineto{\pgfqpoint{2.328036in}{4.206733in}}%
\pgfpathlineto{\pgfqpoint{2.321934in}{4.213653in}}%
\pgfpathlineto{\pgfqpoint{2.315832in}{4.220792in}}%
\pgfpathlineto{\pgfqpoint{2.309730in}{4.228120in}}%
\pgfpathlineto{\pgfqpoint{2.303628in}{4.235610in}}%
\pgfpathlineto{\pgfqpoint{2.297526in}{4.243229in}}%
\pgfpathlineto{\pgfqpoint{2.291424in}{4.250946in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{4.258727in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{4.266539in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{4.274350in}}%
\pgfpathlineto{\pgfqpoint{2.267016in}{4.282127in}}%
\pgfpathlineto{\pgfqpoint{2.260914in}{4.289839in}}%
\pgfpathlineto{\pgfqpoint{2.254812in}{4.297458in}}%
\pgfpathlineto{\pgfqpoint{2.248711in}{4.304955in}}%
\pgfpathlineto{\pgfqpoint{2.242609in}{4.312303in}}%
\pgfpathlineto{\pgfqpoint{2.236507in}{4.319479in}}%
\pgfpathlineto{\pgfqpoint{2.230405in}{4.326459in}}%
\pgfpathlineto{\pgfqpoint{2.224303in}{4.333223in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{4.339752in}}%
\pgfpathlineto{\pgfqpoint{2.212099in}{4.346027in}}%
\pgfpathlineto{\pgfqpoint{2.205997in}{4.352031in}}%
\pgfpathlineto{\pgfqpoint{2.199895in}{4.357750in}}%
\pgfpathlineto{\pgfqpoint{2.193793in}{4.363165in}}%
\pgfpathlineto{\pgfqpoint{2.187691in}{4.368264in}}%
\pgfpathlineto{\pgfqpoint{2.181589in}{4.373030in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{4.377447in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{4.381499in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{4.385170in}}%
\pgfpathlineto{\pgfqpoint{2.157181in}{4.388443in}}%
\pgfpathlineto{\pgfqpoint{2.151079in}{4.391300in}}%
\pgfpathlineto{\pgfqpoint{2.144977in}{4.393722in}}%
\pgfpathlineto{\pgfqpoint{2.138875in}{4.395693in}}%
\pgfpathlineto{\pgfqpoint{2.132773in}{4.397193in}}%
\pgfpathlineto{\pgfqpoint{2.126671in}{4.398205in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{4.398712in}}%
\pgfpathlineto{\pgfqpoint{2.114467in}{4.398700in}}%
\pgfpathlineto{\pgfqpoint{2.108366in}{4.398154in}}%
\pgfpathlineto{\pgfqpoint{2.102264in}{4.397064in}}%
\pgfpathlineto{\pgfqpoint{2.096162in}{4.395420in}}%
\pgfpathlineto{\pgfqpoint{2.090060in}{4.393218in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{4.390455in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{4.387134in}}%
\pgfpathlineto{\pgfqpoint{2.071754in}{4.383262in}}%
\pgfpathlineto{\pgfqpoint{2.065652in}{4.378849in}}%
\pgfpathlineto{\pgfqpoint{2.059550in}{4.373909in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{4.368464in}}%
\pgfpathlineto{\pgfqpoint{2.047346in}{4.362536in}}%
\pgfpathlineto{\pgfqpoint{2.041244in}{4.356154in}}%
\pgfpathlineto{\pgfqpoint{2.035142in}{4.349352in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{4.342164in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{4.334631in}}%
\pgfpathlineto{\pgfqpoint{2.016836in}{4.326795in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{4.318700in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{4.310395in}}%
\pgfpathlineto{\pgfqpoint{1.998530in}{4.301926in}}%
\pgfpathlineto{\pgfqpoint{1.992428in}{4.293343in}}%
\pgfpathlineto{\pgfqpoint{1.986326in}{4.284696in}}%
\pgfpathlineto{\pgfqpoint{1.980224in}{4.276033in}}%
\pgfpathlineto{\pgfqpoint{1.974122in}{4.267403in}}%
\pgfpathlineto{\pgfqpoint{1.968020in}{4.258852in}}%
\pgfpathlineto{\pgfqpoint{1.961919in}{4.250427in}}%
\pgfpathlineto{\pgfqpoint{1.955817in}{4.242169in}}%
\pgfpathlineto{\pgfqpoint{1.949715in}{4.234120in}}%
\pgfpathlineto{\pgfqpoint{1.943613in}{4.226318in}}%
\pgfpathlineto{\pgfqpoint{1.937511in}{4.218797in}}%
\pgfpathlineto{\pgfqpoint{1.931409in}{4.211587in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{4.204718in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{4.198212in}}%
\pgfpathlineto{\pgfqpoint{1.913103in}{4.192090in}}%
\pgfpathlineto{\pgfqpoint{1.907001in}{4.186368in}}%
\pgfpathlineto{\pgfqpoint{1.900899in}{4.181059in}}%
\pgfpathlineto{\pgfqpoint{1.894797in}{4.176170in}}%
\pgfpathlineto{\pgfqpoint{1.888695in}{4.171708in}}%
\pgfpathlineto{\pgfqpoint{1.882593in}{4.167674in}}%
\pgfpathlineto{\pgfqpoint{1.876491in}{4.164064in}}%
\pgfpathlineto{\pgfqpoint{1.870389in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{4.158095in}}%
\pgfpathlineto{\pgfqpoint{1.858185in}{4.155715in}}%
\pgfpathlineto{\pgfqpoint{1.852083in}{4.153719in}}%
\pgfpathlineto{\pgfqpoint{1.845981in}{4.152089in}}%
\pgfpathlineto{\pgfqpoint{1.839879in}{4.150806in}}%
\pgfpathlineto{\pgfqpoint{1.833777in}{4.149849in}}%
\pgfpathlineto{\pgfqpoint{1.827675in}{4.149192in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{4.148811in}}%
\pgfpathlineto{\pgfqpoint{1.815472in}{4.148679in}}%
\pgfpathlineto{\pgfqpoint{1.809370in}{4.148767in}}%
\pgfpathlineto{\pgfqpoint{1.803268in}{4.149047in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{4.149490in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{4.150066in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{4.150747in}}%
\pgfpathlineto{\pgfqpoint{1.778860in}{4.151504in}}%
\pgfpathlineto{\pgfqpoint{1.772758in}{4.152310in}}%
\pgfpathlineto{\pgfqpoint{1.766656in}{4.153139in}}%
\pgfpathlineto{\pgfqpoint{1.760554in}{4.153967in}}%
\pgfpathlineto{\pgfqpoint{1.754452in}{4.154771in}}%
\pgfpathlineto{\pgfqpoint{1.748350in}{4.155531in}}%
\pgfpathlineto{\pgfqpoint{1.742248in}{4.156230in}}%
\pgfpathlineto{\pgfqpoint{1.736146in}{4.156852in}}%
\pgfpathlineto{\pgfqpoint{1.730044in}{4.157386in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{4.157822in}}%
\pgfpathlineto{\pgfqpoint{1.717840in}{4.158153in}}%
\pgfpathlineto{\pgfqpoint{1.711738in}{4.158376in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{4.158490in}}%
\pgfpathlineto{\pgfqpoint{1.699534in}{4.158495in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{4.158395in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{4.158194in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{4.157901in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{4.157521in}}%
\pgfpathlineto{\pgfqpoint{1.669025in}{4.157065in}}%
\pgfpathlineto{\pgfqpoint{1.662923in}{4.156541in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{4.155958in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{4.155325in}}%
\pgfpathlineto{\pgfqpoint{1.644617in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{4.153942in}}%
\pgfpathlineto{\pgfqpoint{1.632413in}{4.153207in}}%
\pgfpathlineto{\pgfqpoint{1.626311in}{4.152451in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{4.151678in}}%
\pgfpathlineto{\pgfqpoint{1.614107in}{4.150892in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{4.150095in}}%
\pgfpathlineto{\pgfqpoint{1.601903in}{4.149290in}}%
\pgfpathlineto{\pgfqpoint{1.595801in}{4.148477in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{4.147655in}}%
\pgfpathlineto{\pgfqpoint{1.583597in}{4.146826in}}%
\pgfpathlineto{\pgfqpoint{1.577495in}{4.145988in}}%
\pgfpathlineto{\pgfqpoint{1.571393in}{4.145141in}}%
\pgfpathlineto{\pgfqpoint{1.565291in}{4.144284in}}%
\pgfpathlineto{\pgfqpoint{1.559189in}{4.143417in}}%
\pgfpathlineto{\pgfqpoint{1.553087in}{4.142539in}}%
\pgfpathlineto{\pgfqpoint{1.546985in}{4.141652in}}%
\pgfpathlineto{\pgfqpoint{1.540883in}{4.140757in}}%
\pgfpathlineto{\pgfqpoint{1.534781in}{4.139855in}}%
\pgfpathlineto{\pgfqpoint{1.528680in}{4.138948in}}%
\pgfpathlineto{\pgfqpoint{1.522578in}{4.138040in}}%
\pgfpathlineto{\pgfqpoint{1.516476in}{4.137133in}}%
\pgfpathlineto{\pgfqpoint{1.510374in}{4.136232in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{4.135340in}}%
\pgfpathlineto{\pgfqpoint{1.498170in}{4.134462in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{4.133601in}}%
\pgfpathlineto{\pgfqpoint{1.485966in}{4.132763in}}%
\pgfpathlineto{\pgfqpoint{1.479864in}{4.131951in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{4.131168in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{4.130418in}}%
\pgfpathlineto{\pgfqpoint{1.461558in}{4.129705in}}%
\pgfpathlineto{\pgfqpoint{1.455456in}{4.129030in}}%
\pgfpathlineto{\pgfqpoint{1.449354in}{4.128395in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{4.127802in}}%
\pgfpathlineto{\pgfqpoint{1.437150in}{4.127250in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{4.126742in}}%
\pgfpathlineto{\pgfqpoint{1.424946in}{4.126275in}}%
\pgfpathlineto{\pgfqpoint{1.418844in}{4.125849in}}%
\pgfpathlineto{\pgfqpoint{1.412742in}{4.125464in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{4.125116in}}%
\pgfpathlineto{\pgfqpoint{1.400538in}{4.124805in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{4.124529in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{4.124284in}}%
\pgfpathlineto{\pgfqpoint{1.382233in}{4.124070in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{4.123882in}}%
\pgfpathlineto{\pgfqpoint{1.370029in}{4.123719in}}%
\pgfpathlineto{\pgfqpoint{1.363927in}{4.123578in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{4.123458in}}%
\pgfpathlineto{\pgfqpoint{1.351723in}{4.123355in}}%
\pgfpathlineto{\pgfqpoint{1.345621in}{4.123268in}}%
\pgfpathlineto{\pgfqpoint{1.339519in}{4.123194in}}%
\pgfpathlineto{\pgfqpoint{1.333417in}{4.123133in}}%
\pgfpathlineto{\pgfqpoint{1.327315in}{4.123082in}}%
\pgfpathlineto{\pgfqpoint{1.321213in}{4.123039in}}%
\pgfpathlineto{\pgfqpoint{1.321213in}{4.123039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.135356in}{4.122864in}}{\pgfqpoint{2.619419in}{4.327790in}}{%
\pgfpathmoveto{\pgfqpoint{1.135356in}{4.123010in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.142813in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.165186in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.187559in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.209932in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.217389in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.232305in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.239762in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.247220in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.254677in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.262135in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.277050in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.291966in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.299423in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.306881in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.314338in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.329254in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.388914in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.396372in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.411287in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.426202in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.433660in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.441118in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.470948in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.478406in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.485863in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.500778in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.508236in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.530609in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.538066in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.552982in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.560439in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.567897in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.605185in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.620100in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.649930in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.657388in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.664846in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.672303in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.694676in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.702134in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.717049in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.724506in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.731964in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.746879in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.754337in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.761794in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.776710in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.784167in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.791625in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.799082in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.806540in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.813998in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.828913in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.836370in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.843828in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.851286in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.858743in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.866201in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.873658in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.881116in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.888574in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.896031in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.903489in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.940777in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.948235in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.955692in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.970607in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.978065in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.985523in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.000438in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.007895in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.015353in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.022811in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.030268in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.045183in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.052641in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.060099in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.089929in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.097387in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.104844in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.134675in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.142132in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.149590in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.171963in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.186878in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.194335in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.201793in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.224166in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.231623in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.239081in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.246539in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.253996in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.261454in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.283827in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.291284in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.298742in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.306199in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.321115in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.365860in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.373318in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.388233in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.395691in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.403148in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.410606in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.418063in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.425521in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.440436in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.447894in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.455351in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.462809in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.470267in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.477724in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.500097in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.507555in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.522470in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.529927in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.537385in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.544843in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.552300in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.567215in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.574673in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.582131in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.589588in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.597046in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.611961in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.619419in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.619419in}{4.123141in}}%
\pgfpathlineto{\pgfqpoint{2.619419in}{4.123141in}}%
\pgfpathlineto{\pgfqpoint{2.611961in}{4.123212in}}%
\pgfpathlineto{\pgfqpoint{2.604503in}{4.123298in}}%
\pgfpathlineto{\pgfqpoint{2.597046in}{4.123404in}}%
\pgfpathlineto{\pgfqpoint{2.589588in}{4.123532in}}%
\pgfpathlineto{\pgfqpoint{2.582131in}{4.123686in}}%
\pgfpathlineto{\pgfqpoint{2.574673in}{4.123871in}}%
\pgfpathlineto{\pgfqpoint{2.567215in}{4.124090in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{4.124351in}}%
\pgfpathlineto{\pgfqpoint{2.552300in}{4.124658in}}%
\pgfpathlineto{\pgfqpoint{2.544843in}{4.125019in}}%
\pgfpathlineto{\pgfqpoint{2.537385in}{4.125439in}}%
\pgfpathlineto{\pgfqpoint{2.529927in}{4.125927in}}%
\pgfpathlineto{\pgfqpoint{2.522470in}{4.126490in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{4.127138in}}%
\pgfpathlineto{\pgfqpoint{2.507555in}{4.127878in}}%
\pgfpathlineto{\pgfqpoint{2.500097in}{4.128720in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{4.129674in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{4.130749in}}%
\pgfpathlineto{\pgfqpoint{2.477724in}{4.131955in}}%
\pgfpathlineto{\pgfqpoint{2.470267in}{4.133302in}}%
\pgfpathlineto{\pgfqpoint{2.462809in}{4.134798in}}%
\pgfpathlineto{\pgfqpoint{2.455351in}{4.136455in}}%
\pgfpathlineto{\pgfqpoint{2.447894in}{4.138280in}}%
\pgfpathlineto{\pgfqpoint{2.440436in}{4.140283in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{4.142472in}}%
\pgfpathlineto{\pgfqpoint{2.425521in}{4.144854in}}%
\pgfpathlineto{\pgfqpoint{2.418063in}{4.147435in}}%
\pgfpathlineto{\pgfqpoint{2.410606in}{4.150222in}}%
\pgfpathlineto{\pgfqpoint{2.403148in}{4.153220in}}%
\pgfpathlineto{\pgfqpoint{2.395691in}{4.156431in}}%
\pgfpathlineto{\pgfqpoint{2.388233in}{4.159858in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{4.163503in}}%
\pgfpathlineto{\pgfqpoint{2.373318in}{4.167364in}}%
\pgfpathlineto{\pgfqpoint{2.365860in}{4.171439in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{4.175725in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{4.180217in}}%
\pgfpathlineto{\pgfqpoint{2.343487in}{4.184905in}}%
\pgfpathlineto{\pgfqpoint{2.336030in}{4.189781in}}%
\pgfpathlineto{\pgfqpoint{2.328572in}{4.194834in}}%
\pgfpathlineto{\pgfqpoint{2.321115in}{4.200050in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{4.205413in}}%
\pgfpathlineto{\pgfqpoint{2.306199in}{4.210907in}}%
\pgfpathlineto{\pgfqpoint{2.298742in}{4.216510in}}%
\pgfpathlineto{\pgfqpoint{2.291284in}{4.222204in}}%
\pgfpathlineto{\pgfqpoint{2.283827in}{4.227963in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{4.233766in}}%
\pgfpathlineto{\pgfqpoint{2.268911in}{4.239585in}}%
\pgfpathlineto{\pgfqpoint{2.261454in}{4.245396in}}%
\pgfpathlineto{\pgfqpoint{2.253996in}{4.251170in}}%
\pgfpathlineto{\pgfqpoint{2.246539in}{4.256883in}}%
\pgfpathlineto{\pgfqpoint{2.239081in}{4.262505in}}%
\pgfpathlineto{\pgfqpoint{2.231623in}{4.268013in}}%
\pgfpathlineto{\pgfqpoint{2.224166in}{4.273380in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{4.278581in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{4.283596in}}%
\pgfpathlineto{\pgfqpoint{2.201793in}{4.288402in}}%
\pgfpathlineto{\pgfqpoint{2.194335in}{4.292981in}}%
\pgfpathlineto{\pgfqpoint{2.186878in}{4.297316in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{4.301394in}}%
\pgfpathlineto{\pgfqpoint{2.171963in}{4.305200in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{4.308727in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{4.311965in}}%
\pgfpathlineto{\pgfqpoint{2.149590in}{4.314908in}}%
\pgfpathlineto{\pgfqpoint{2.142132in}{4.317552in}}%
\pgfpathlineto{\pgfqpoint{2.134675in}{4.319894in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{4.321933in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{4.323668in}}%
\pgfpathlineto{\pgfqpoint{2.112302in}{4.325098in}}%
\pgfpathlineto{\pgfqpoint{2.104844in}{4.326224in}}%
\pgfpathlineto{\pgfqpoint{2.097387in}{4.327048in}}%
\pgfpathlineto{\pgfqpoint{2.089929in}{4.327569in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{4.327790in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{4.327712in}}%
\pgfpathlineto{\pgfqpoint{2.067556in}{4.327335in}}%
\pgfpathlineto{\pgfqpoint{2.060099in}{4.326662in}}%
\pgfpathlineto{\pgfqpoint{2.052641in}{4.325694in}}%
\pgfpathlineto{\pgfqpoint{2.045183in}{4.324434in}}%
\pgfpathlineto{\pgfqpoint{2.037726in}{4.322885in}}%
\pgfpathlineto{\pgfqpoint{2.030268in}{4.321051in}}%
\pgfpathlineto{\pgfqpoint{2.022811in}{4.318936in}}%
\pgfpathlineto{\pgfqpoint{2.015353in}{4.316548in}}%
\pgfpathlineto{\pgfqpoint{2.007895in}{4.313893in}}%
\pgfpathlineto{\pgfqpoint{2.000438in}{4.310982in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{4.307824in}}%
\pgfpathlineto{\pgfqpoint{1.985523in}{4.304434in}}%
\pgfpathlineto{\pgfqpoint{1.978065in}{4.300826in}}%
\pgfpathlineto{\pgfqpoint{1.970607in}{4.297015in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{4.293019in}}%
\pgfpathlineto{\pgfqpoint{1.955692in}{4.288857in}}%
\pgfpathlineto{\pgfqpoint{1.948235in}{4.284549in}}%
\pgfpathlineto{\pgfqpoint{1.940777in}{4.280115in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{4.275576in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{4.270953in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{4.266268in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{4.261539in}}%
\pgfpathlineto{\pgfqpoint{1.903489in}{4.256786in}}%
\pgfpathlineto{\pgfqpoint{1.896031in}{4.252027in}}%
\pgfpathlineto{\pgfqpoint{1.888574in}{4.247280in}}%
\pgfpathlineto{\pgfqpoint{1.881116in}{4.242560in}}%
\pgfpathlineto{\pgfqpoint{1.873658in}{4.237880in}}%
\pgfpathlineto{\pgfqpoint{1.866201in}{4.233253in}}%
\pgfpathlineto{\pgfqpoint{1.858743in}{4.228689in}}%
\pgfpathlineto{\pgfqpoint{1.851286in}{4.224198in}}%
\pgfpathlineto{\pgfqpoint{1.843828in}{4.219789in}}%
\pgfpathlineto{\pgfqpoint{1.836370in}{4.215466in}}%
\pgfpathlineto{\pgfqpoint{1.828913in}{4.211237in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{4.207107in}}%
\pgfpathlineto{\pgfqpoint{1.813998in}{4.203080in}}%
\pgfpathlineto{\pgfqpoint{1.806540in}{4.199161in}}%
\pgfpathlineto{\pgfqpoint{1.799082in}{4.195353in}}%
\pgfpathlineto{\pgfqpoint{1.791625in}{4.191661in}}%
\pgfpathlineto{\pgfqpoint{1.784167in}{4.188088in}}%
\pgfpathlineto{\pgfqpoint{1.776710in}{4.184640in}}%
\pgfpathlineto{\pgfqpoint{1.769252in}{4.181319in}}%
\pgfpathlineto{\pgfqpoint{1.761794in}{4.178132in}}%
\pgfpathlineto{\pgfqpoint{1.754337in}{4.175082in}}%
\pgfpathlineto{\pgfqpoint{1.746879in}{4.172175in}}%
\pgfpathlineto{\pgfqpoint{1.739422in}{4.169413in}}%
\pgfpathlineto{\pgfqpoint{1.731964in}{4.166803in}}%
\pgfpathlineto{\pgfqpoint{1.724506in}{4.164347in}}%
\pgfpathlineto{\pgfqpoint{1.717049in}{4.162048in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{4.159908in}}%
\pgfpathlineto{\pgfqpoint{1.702134in}{4.157929in}}%
\pgfpathlineto{\pgfqpoint{1.694676in}{4.156110in}}%
\pgfpathlineto{\pgfqpoint{1.687218in}{4.154450in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{4.152947in}}%
\pgfpathlineto{\pgfqpoint{1.672303in}{4.151597in}}%
\pgfpathlineto{\pgfqpoint{1.664846in}{4.150395in}}%
\pgfpathlineto{\pgfqpoint{1.657388in}{4.149334in}}%
\pgfpathlineto{\pgfqpoint{1.649930in}{4.148408in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{4.147608in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{4.146926in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{4.146351in}}%
\pgfpathlineto{\pgfqpoint{1.620100in}{4.145872in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{4.145481in}}%
\pgfpathlineto{\pgfqpoint{1.605185in}{4.145165in}}%
\pgfpathlineto{\pgfqpoint{1.597727in}{4.144915in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{4.144720in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{4.144570in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{4.144456in}}%
\pgfpathlineto{\pgfqpoint{1.567897in}{4.144368in}}%
\pgfpathlineto{\pgfqpoint{1.560439in}{4.144298in}}%
\pgfpathlineto{\pgfqpoint{1.552982in}{4.144238in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{4.144181in}}%
\pgfpathlineto{\pgfqpoint{1.538066in}{4.144120in}}%
\pgfpathlineto{\pgfqpoint{1.530609in}{4.144050in}}%
\pgfpathlineto{\pgfqpoint{1.523151in}{4.143964in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{4.143859in}}%
\pgfpathlineto{\pgfqpoint{1.508236in}{4.143729in}}%
\pgfpathlineto{\pgfqpoint{1.500778in}{4.143570in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{4.143380in}}%
\pgfpathlineto{\pgfqpoint{1.485863in}{4.143156in}}%
\pgfpathlineto{\pgfqpoint{1.478406in}{4.142894in}}%
\pgfpathlineto{\pgfqpoint{1.470948in}{4.142592in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{4.142251in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{4.141867in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{4.141441in}}%
\pgfpathlineto{\pgfqpoint{1.441118in}{4.140974in}}%
\pgfpathlineto{\pgfqpoint{1.433660in}{4.140466in}}%
\pgfpathlineto{\pgfqpoint{1.426202in}{4.139918in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{4.139333in}}%
\pgfpathlineto{\pgfqpoint{1.411287in}{4.138713in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{4.138061in}}%
\pgfpathlineto{\pgfqpoint{1.396372in}{4.137382in}}%
\pgfpathlineto{\pgfqpoint{1.388914in}{4.136680in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{4.135960in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{4.135226in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{4.134484in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{4.133739in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{4.132997in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{4.132264in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{4.131543in}}%
\pgfpathlineto{\pgfqpoint{1.329254in}{4.130840in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{4.130159in}}%
\pgfpathlineto{\pgfqpoint{1.314338in}{4.129504in}}%
\pgfpathlineto{\pgfqpoint{1.306881in}{4.128878in}}%
\pgfpathlineto{\pgfqpoint{1.299423in}{4.128285in}}%
\pgfpathlineto{\pgfqpoint{1.291966in}{4.127725in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{4.127201in}}%
\pgfpathlineto{\pgfqpoint{1.277050in}{4.126714in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{4.126265in}}%
\pgfpathlineto{\pgfqpoint{1.262135in}{4.125852in}}%
\pgfpathlineto{\pgfqpoint{1.254677in}{4.125476in}}%
\pgfpathlineto{\pgfqpoint{1.247220in}{4.125135in}}%
\pgfpathlineto{\pgfqpoint{1.239762in}{4.124828in}}%
\pgfpathlineto{\pgfqpoint{1.232305in}{4.124554in}}%
\pgfpathlineto{\pgfqpoint{1.224847in}{4.124310in}}%
\pgfpathlineto{\pgfqpoint{1.217389in}{4.124095in}}%
\pgfpathlineto{\pgfqpoint{1.209932in}{4.123906in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{4.123742in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{4.123599in}}%
\pgfpathlineto{\pgfqpoint{1.187559in}{4.123477in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{4.123372in}}%
\pgfpathlineto{\pgfqpoint{1.172644in}{4.123282in}}%
\pgfpathlineto{\pgfqpoint{1.165186in}{4.123207in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{4.123143in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{4.123091in}}%
\pgfpathlineto{\pgfqpoint{1.142813in}{4.123047in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{4.123010in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{4.123010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.133353in}{4.122864in}}{\pgfqpoint{2.530163in}{4.383112in}}{%
\pgfpathmoveto{\pgfqpoint{1.133353in}{4.123020in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.161430in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.168449in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.182487in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.189507in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.203545in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.224602in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.231621in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.238641in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.245660in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.259698in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.273736in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.287775in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.294794in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.315851in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.322870in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.336909in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.343928in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.357966in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.393062in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.407100in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.414119in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.435177in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.442196in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.449215in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.470272in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.477291in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.484311in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.491330in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.505368in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.512387in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.519406in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.533445in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.547483in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.554502in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.561521in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.575559in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.582579in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.596617in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.610655in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.617674in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.624693in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.631713in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.638732in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.659789in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.666808in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.673827in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.680847in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.694885in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.701904in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.715942in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.722961in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.737000in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.744019in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.751038in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.758057in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.772095in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.786134in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.793153in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.807191in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.814210in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.835268in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.842287in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.849306in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.856325in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.863344in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.870363in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.877383in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.884402in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.898440in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.905459in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.919497in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.926517in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.933536in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.940555in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.947574in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.954593in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.961612in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.968631in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.975651in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.982670in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.010746in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.024785in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.038823in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.052861in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.073919in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.087957in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.094976in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.109014in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.116033in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.123053in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.130072in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.144110in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.151129in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.158148in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.172187in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.186225in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.200263in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.207282in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.214301in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.221321in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.228340in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.235359in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.242378in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.249397in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.270455in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.284493in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.298531in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.305550in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.319589in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.326608in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.333627in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.340646in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.347665in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.354684in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.368723in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.396799in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.403818in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.410837in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.417857in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.424876in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.431895in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.438914in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.445933in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.452952in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.459971in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.474010in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.495067in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.502086in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.509105in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.516125in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.530163in}{4.122864in}}%
\pgfpathlineto{\pgfqpoint{2.530163in}{4.123208in}}%
\pgfpathlineto{\pgfqpoint{2.530163in}{4.123208in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{4.123299in}}%
\pgfpathlineto{\pgfqpoint{2.516125in}{4.123412in}}%
\pgfpathlineto{\pgfqpoint{2.509105in}{4.123551in}}%
\pgfpathlineto{\pgfqpoint{2.502086in}{4.123720in}}%
\pgfpathlineto{\pgfqpoint{2.495067in}{4.123926in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{4.124174in}}%
\pgfpathlineto{\pgfqpoint{2.481029in}{4.124472in}}%
\pgfpathlineto{\pgfqpoint{2.474010in}{4.124829in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{4.125252in}}%
\pgfpathlineto{\pgfqpoint{2.459971in}{4.125752in}}%
\pgfpathlineto{\pgfqpoint{2.452952in}{4.126340in}}%
\pgfpathlineto{\pgfqpoint{2.445933in}{4.127027in}}%
\pgfpathlineto{\pgfqpoint{2.438914in}{4.127827in}}%
\pgfpathlineto{\pgfqpoint{2.431895in}{4.128753in}}%
\pgfpathlineto{\pgfqpoint{2.424876in}{4.129818in}}%
\pgfpathlineto{\pgfqpoint{2.417857in}{4.131038in}}%
\pgfpathlineto{\pgfqpoint{2.410837in}{4.132428in}}%
\pgfpathlineto{\pgfqpoint{2.403818in}{4.134004in}}%
\pgfpathlineto{\pgfqpoint{2.396799in}{4.135782in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{4.137778in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{4.140009in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{4.142489in}}%
\pgfpathlineto{\pgfqpoint{2.368723in}{4.145234in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{4.148258in}}%
\pgfpathlineto{\pgfqpoint{2.354684in}{4.151573in}}%
\pgfpathlineto{\pgfqpoint{2.347665in}{4.155193in}}%
\pgfpathlineto{\pgfqpoint{2.340646in}{4.159128in}}%
\pgfpathlineto{\pgfqpoint{2.333627in}{4.163385in}}%
\pgfpathlineto{\pgfqpoint{2.326608in}{4.167972in}}%
\pgfpathlineto{\pgfqpoint{2.319589in}{4.172894in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{4.178152in}}%
\pgfpathlineto{\pgfqpoint{2.305550in}{4.183747in}}%
\pgfpathlineto{\pgfqpoint{2.298531in}{4.189675in}}%
\pgfpathlineto{\pgfqpoint{2.291512in}{4.195931in}}%
\pgfpathlineto{\pgfqpoint{2.284493in}{4.202505in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{4.209387in}}%
\pgfpathlineto{\pgfqpoint{2.270455in}{4.216559in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{4.224004in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{4.231700in}}%
\pgfpathlineto{\pgfqpoint{2.249397in}{4.239621in}}%
\pgfpathlineto{\pgfqpoint{2.242378in}{4.247737in}}%
\pgfpathlineto{\pgfqpoint{2.235359in}{4.256015in}}%
\pgfpathlineto{\pgfqpoint{2.228340in}{4.264419in}}%
\pgfpathlineto{\pgfqpoint{2.221321in}{4.272909in}}%
\pgfpathlineto{\pgfqpoint{2.214301in}{4.281442in}}%
\pgfpathlineto{\pgfqpoint{2.207282in}{4.289970in}}%
\pgfpathlineto{\pgfqpoint{2.200263in}{4.298445in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{4.306813in}}%
\pgfpathlineto{\pgfqpoint{2.186225in}{4.315021in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{4.323014in}}%
\pgfpathlineto{\pgfqpoint{2.172187in}{4.330733in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{4.338122in}}%
\pgfpathlineto{\pgfqpoint{2.158148in}{4.345123in}}%
\pgfpathlineto{\pgfqpoint{2.151129in}{4.351681in}}%
\pgfpathlineto{\pgfqpoint{2.144110in}{4.357741in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{4.363252in}}%
\pgfpathlineto{\pgfqpoint{2.130072in}{4.368168in}}%
\pgfpathlineto{\pgfqpoint{2.123053in}{4.372443in}}%
\pgfpathlineto{\pgfqpoint{2.116033in}{4.376041in}}%
\pgfpathlineto{\pgfqpoint{2.109014in}{4.378929in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{4.381081in}}%
\pgfpathlineto{\pgfqpoint{2.094976in}{4.382479in}}%
\pgfpathlineto{\pgfqpoint{2.087957in}{4.383112in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{4.382977in}}%
\pgfpathlineto{\pgfqpoint{2.073919in}{4.382077in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{4.380425in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{4.378040in}}%
\pgfpathlineto{\pgfqpoint{2.052861in}{4.374950in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{4.371189in}}%
\pgfpathlineto{\pgfqpoint{2.038823in}{4.366796in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{4.361817in}}%
\pgfpathlineto{\pgfqpoint{2.024785in}{4.356302in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{4.350305in}}%
\pgfpathlineto{\pgfqpoint{2.010746in}{4.343883in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{4.337096in}}%
\pgfpathlineto{\pgfqpoint{1.996708in}{4.330002in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{4.322664in}}%
\pgfpathlineto{\pgfqpoint{1.982670in}{4.315140in}}%
\pgfpathlineto{\pgfqpoint{1.975651in}{4.307490in}}%
\pgfpathlineto{\pgfqpoint{1.968631in}{4.299770in}}%
\pgfpathlineto{\pgfqpoint{1.961612in}{4.292034in}}%
\pgfpathlineto{\pgfqpoint{1.954593in}{4.284334in}}%
\pgfpathlineto{\pgfqpoint{1.947574in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{1.940555in}{4.269228in}}%
\pgfpathlineto{\pgfqpoint{1.933536in}{4.261906in}}%
\pgfpathlineto{\pgfqpoint{1.926517in}{4.254788in}}%
\pgfpathlineto{\pgfqpoint{1.919497in}{4.247905in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{4.241285in}}%
\pgfpathlineto{\pgfqpoint{1.905459in}{4.234951in}}%
\pgfpathlineto{\pgfqpoint{1.898440in}{4.228923in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{4.223217in}}%
\pgfpathlineto{\pgfqpoint{1.884402in}{4.217842in}}%
\pgfpathlineto{\pgfqpoint{1.877383in}{4.212808in}}%
\pgfpathlineto{\pgfqpoint{1.870363in}{4.208119in}}%
\pgfpathlineto{\pgfqpoint{1.863344in}{4.203775in}}%
\pgfpathlineto{\pgfqpoint{1.856325in}{4.199774in}}%
\pgfpathlineto{\pgfqpoint{1.849306in}{4.196110in}}%
\pgfpathlineto{\pgfqpoint{1.842287in}{4.192775in}}%
\pgfpathlineto{\pgfqpoint{1.835268in}{4.189757in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{4.187041in}}%
\pgfpathlineto{\pgfqpoint{1.821229in}{4.184613in}}%
\pgfpathlineto{\pgfqpoint{1.814210in}{4.182454in}}%
\pgfpathlineto{\pgfqpoint{1.807191in}{4.180543in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{1.793153in}{4.177377in}}%
\pgfpathlineto{\pgfqpoint{1.786134in}{4.176076in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{4.174929in}}%
\pgfpathlineto{\pgfqpoint{1.772095in}{4.173914in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{4.173005in}}%
\pgfpathlineto{\pgfqpoint{1.758057in}{4.172177in}}%
\pgfpathlineto{\pgfqpoint{1.751038in}{4.171409in}}%
\pgfpathlineto{\pgfqpoint{1.744019in}{4.170678in}}%
\pgfpathlineto{\pgfqpoint{1.737000in}{4.169964in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{4.169248in}}%
\pgfpathlineto{\pgfqpoint{1.722961in}{4.168514in}}%
\pgfpathlineto{\pgfqpoint{1.715942in}{4.167749in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{4.166939in}}%
\pgfpathlineto{\pgfqpoint{1.701904in}{4.166076in}}%
\pgfpathlineto{\pgfqpoint{1.694885in}{4.165153in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{4.164166in}}%
\pgfpathlineto{\pgfqpoint{1.680847in}{4.163113in}}%
\pgfpathlineto{\pgfqpoint{1.673827in}{4.161996in}}%
\pgfpathlineto{\pgfqpoint{1.666808in}{4.160817in}}%
\pgfpathlineto{\pgfqpoint{1.659789in}{4.159581in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{4.158296in}}%
\pgfpathlineto{\pgfqpoint{1.645751in}{4.156970in}}%
\pgfpathlineto{\pgfqpoint{1.638732in}{4.155613in}}%
\pgfpathlineto{\pgfqpoint{1.631713in}{4.154236in}}%
\pgfpathlineto{\pgfqpoint{1.624693in}{4.152852in}}%
\pgfpathlineto{\pgfqpoint{1.617674in}{4.151472in}}%
\pgfpathlineto{\pgfqpoint{1.610655in}{4.150109in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{4.148776in}}%
\pgfpathlineto{\pgfqpoint{1.596617in}{4.147485in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{4.146248in}}%
\pgfpathlineto{\pgfqpoint{1.582579in}{4.145074in}}%
\pgfpathlineto{\pgfqpoint{1.575559in}{4.143974in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{4.142956in}}%
\pgfpathlineto{\pgfqpoint{1.561521in}{4.142026in}}%
\pgfpathlineto{\pgfqpoint{1.554502in}{4.141189in}}%
\pgfpathlineto{\pgfqpoint{1.547483in}{4.140448in}}%
\pgfpathlineto{\pgfqpoint{1.540464in}{4.139806in}}%
\pgfpathlineto{\pgfqpoint{1.533445in}{4.139260in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{4.138809in}}%
\pgfpathlineto{\pgfqpoint{1.519406in}{4.138450in}}%
\pgfpathlineto{\pgfqpoint{1.512387in}{4.138175in}}%
\pgfpathlineto{\pgfqpoint{1.505368in}{4.137978in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{4.137850in}}%
\pgfpathlineto{\pgfqpoint{1.491330in}{4.137781in}}%
\pgfpathlineto{\pgfqpoint{1.484311in}{4.137761in}}%
\pgfpathlineto{\pgfqpoint{1.477291in}{4.137779in}}%
\pgfpathlineto{\pgfqpoint{1.470272in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{1.463253in}{4.137878in}}%
\pgfpathlineto{\pgfqpoint{1.456234in}{4.137937in}}%
\pgfpathlineto{\pgfqpoint{1.449215in}{4.137986in}}%
\pgfpathlineto{\pgfqpoint{1.442196in}{4.138017in}}%
\pgfpathlineto{\pgfqpoint{1.435177in}{4.138018in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{4.137902in}}%
\pgfpathlineto{\pgfqpoint{1.414119in}{4.137772in}}%
\pgfpathlineto{\pgfqpoint{1.407100in}{4.137588in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{4.137348in}}%
\pgfpathlineto{\pgfqpoint{1.393062in}{4.137051in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{4.136698in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{4.136290in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.135831in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{4.135326in}}%
\pgfpathlineto{\pgfqpoint{1.357966in}{4.134779in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{4.134198in}}%
\pgfpathlineto{\pgfqpoint{1.343928in}{4.133588in}}%
\pgfpathlineto{\pgfqpoint{1.336909in}{4.132958in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{4.132313in}}%
\pgfpathlineto{\pgfqpoint{1.322870in}{4.131662in}}%
\pgfpathlineto{\pgfqpoint{1.315851in}{4.131012in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{4.130368in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{4.129737in}}%
\pgfpathlineto{\pgfqpoint{1.294794in}{4.129125in}}%
\pgfpathlineto{\pgfqpoint{1.287775in}{4.128536in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{4.127973in}}%
\pgfpathlineto{\pgfqpoint{1.273736in}{4.127441in}}%
\pgfpathlineto{\pgfqpoint{1.266717in}{4.126942in}}%
\pgfpathlineto{\pgfqpoint{1.259698in}{4.126477in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{4.126047in}}%
\pgfpathlineto{\pgfqpoint{1.245660in}{4.125652in}}%
\pgfpathlineto{\pgfqpoint{1.238641in}{4.125293in}}%
\pgfpathlineto{\pgfqpoint{1.231621in}{4.124968in}}%
\pgfpathlineto{\pgfqpoint{1.224602in}{4.124677in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{4.124417in}}%
\pgfpathlineto{\pgfqpoint{1.210564in}{4.124187in}}%
\pgfpathlineto{\pgfqpoint{1.203545in}{4.123985in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{4.123808in}}%
\pgfpathlineto{\pgfqpoint{1.189507in}{4.123655in}}%
\pgfpathlineto{\pgfqpoint{1.182487in}{4.123522in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{4.123409in}}%
\pgfpathlineto{\pgfqpoint{1.168449in}{4.123313in}}%
\pgfpathlineto{\pgfqpoint{1.161430in}{4.123232in}}%
\pgfpathlineto{\pgfqpoint{1.154411in}{4.123164in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{4.123107in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{4.123059in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{4.123020in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{4.123020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.173642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.135062in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132554in}{4.090063in}}%
\pgfpathcurveto{\pgfqpoint{2.136237in}{4.090063in}}{\pgfqpoint{2.139770in}{4.091526in}}{\pgfqpoint{2.142374in}{4.094131in}}%
\pgfpathcurveto{\pgfqpoint{2.144979in}{4.096735in}}{\pgfqpoint{2.146442in}{4.100268in}}{\pgfqpoint{2.146442in}{4.103952in}}%
\pgfpathcurveto{\pgfqpoint{2.146442in}{4.107635in}}{\pgfqpoint{2.144979in}{4.111168in}}{\pgfqpoint{2.142374in}{4.113773in}}%
\pgfpathcurveto{\pgfqpoint{2.139770in}{4.116377in}}{\pgfqpoint{2.136237in}{4.117841in}}{\pgfqpoint{2.132554in}{4.117841in}}%
\pgfpathcurveto{\pgfqpoint{2.128870in}{4.117841in}}{\pgfqpoint{2.125337in}{4.116377in}}{\pgfqpoint{2.122733in}{4.113773in}}%
\pgfpathcurveto{\pgfqpoint{2.120128in}{4.111168in}}{\pgfqpoint{2.118665in}{4.107635in}}{\pgfqpoint{2.118665in}{4.103952in}}%
\pgfpathcurveto{\pgfqpoint{2.118665in}{4.100268in}}{\pgfqpoint{2.120128in}{4.096735in}}{\pgfqpoint{2.122733in}{4.094131in}}%
\pgfpathcurveto{\pgfqpoint{2.125337in}{4.091526in}}{\pgfqpoint{2.128870in}{4.090063in}}{\pgfqpoint{2.132554in}{4.090063in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{4.090063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936830in}{4.080119in}}%
\pgfpathcurveto{\pgfqpoint{1.940513in}{4.080119in}}{\pgfqpoint{1.944046in}{4.081582in}}{\pgfqpoint{1.946651in}{4.084187in}}%
\pgfpathcurveto{\pgfqpoint{1.949256in}{4.086792in}}{\pgfqpoint{1.950719in}{4.090325in}}{\pgfqpoint{1.950719in}{4.094008in}}%
\pgfpathcurveto{\pgfqpoint{1.950719in}{4.097691in}}{\pgfqpoint{1.949256in}{4.101224in}}{\pgfqpoint{1.946651in}{4.103829in}}%
\pgfpathcurveto{\pgfqpoint{1.944046in}{4.106433in}}{\pgfqpoint{1.940513in}{4.107897in}}{\pgfqpoint{1.936830in}{4.107897in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{4.107897in}}{\pgfqpoint{1.929614in}{4.106433in}}{\pgfqpoint{1.927009in}{4.103829in}}%
\pgfpathcurveto{\pgfqpoint{1.924405in}{4.101224in}}{\pgfqpoint{1.922941in}{4.097691in}}{\pgfqpoint{1.922941in}{4.094008in}}%
\pgfpathcurveto{\pgfqpoint{1.922941in}{4.090325in}}{\pgfqpoint{1.924405in}{4.086792in}}{\pgfqpoint{1.927009in}{4.084187in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{4.081582in}}{\pgfqpoint{1.933147in}{4.080119in}}{\pgfqpoint{1.936830in}{4.080119in}}%
\pgfpathlineto{\pgfqpoint{1.936830in}{4.080119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721119in}{4.096772in}}%
\pgfpathcurveto{\pgfqpoint{1.724803in}{4.096772in}}{\pgfqpoint{1.728336in}{4.098235in}}{\pgfqpoint{1.730940in}{4.100839in}}%
\pgfpathcurveto{\pgfqpoint{1.733545in}{4.103444in}}{\pgfqpoint{1.735008in}{4.106977in}}{\pgfqpoint{1.735008in}{4.110660in}}%
\pgfpathcurveto{\pgfqpoint{1.735008in}{4.114344in}}{\pgfqpoint{1.733545in}{4.117877in}}{\pgfqpoint{1.730940in}{4.120481in}}%
\pgfpathcurveto{\pgfqpoint{1.728336in}{4.123086in}}{\pgfqpoint{1.724803in}{4.124549in}}{\pgfqpoint{1.721119in}{4.124549in}}%
\pgfpathcurveto{\pgfqpoint{1.717436in}{4.124549in}}{\pgfqpoint{1.713903in}{4.123086in}}{\pgfqpoint{1.711298in}{4.120481in}}%
\pgfpathcurveto{\pgfqpoint{1.708694in}{4.117877in}}{\pgfqpoint{1.707230in}{4.114344in}}{\pgfqpoint{1.707230in}{4.110660in}}%
\pgfpathcurveto{\pgfqpoint{1.707230in}{4.106977in}}{\pgfqpoint{1.708694in}{4.103444in}}{\pgfqpoint{1.711298in}{4.100839in}}%
\pgfpathcurveto{\pgfqpoint{1.713903in}{4.098235in}}{\pgfqpoint{1.717436in}{4.096772in}}{\pgfqpoint{1.721119in}{4.096772in}}%
\pgfpathlineto{\pgfqpoint{1.721119in}{4.096772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747434in}{4.108442in}}%
\pgfpathcurveto{\pgfqpoint{1.751117in}{4.108442in}}{\pgfqpoint{1.754650in}{4.109905in}}{\pgfqpoint{1.757255in}{4.112510in}}%
\pgfpathcurveto{\pgfqpoint{1.759860in}{4.115114in}}{\pgfqpoint{1.761323in}{4.118647in}}{\pgfqpoint{1.761323in}{4.122331in}}%
\pgfpathcurveto{\pgfqpoint{1.761323in}{4.126014in}}{\pgfqpoint{1.759860in}{4.129547in}}{\pgfqpoint{1.757255in}{4.132152in}}%
\pgfpathcurveto{\pgfqpoint{1.754650in}{4.134756in}}{\pgfqpoint{1.751117in}{4.136220in}}{\pgfqpoint{1.747434in}{4.136220in}}%
\pgfpathcurveto{\pgfqpoint{1.743751in}{4.136220in}}{\pgfqpoint{1.740218in}{4.134756in}}{\pgfqpoint{1.737613in}{4.132152in}}%
\pgfpathcurveto{\pgfqpoint{1.735009in}{4.129547in}}{\pgfqpoint{1.733545in}{4.126014in}}{\pgfqpoint{1.733545in}{4.122331in}}%
\pgfpathcurveto{\pgfqpoint{1.733545in}{4.118647in}}{\pgfqpoint{1.735009in}{4.115114in}}{\pgfqpoint{1.737613in}{4.112510in}}%
\pgfpathcurveto{\pgfqpoint{1.740218in}{4.109905in}}{\pgfqpoint{1.743751in}{4.108442in}}{\pgfqpoint{1.747434in}{4.108442in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{4.108442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067753in}{4.092721in}}%
\pgfpathcurveto{\pgfqpoint{2.071437in}{4.092721in}}{\pgfqpoint{2.074970in}{4.094184in}}{\pgfqpoint{2.077574in}{4.096789in}}%
\pgfpathcurveto{\pgfqpoint{2.080179in}{4.099393in}}{\pgfqpoint{2.081642in}{4.102926in}}{\pgfqpoint{2.081642in}{4.106610in}}%
\pgfpathcurveto{\pgfqpoint{2.081642in}{4.110293in}}{\pgfqpoint{2.080179in}{4.113826in}}{\pgfqpoint{2.077574in}{4.116431in}}%
\pgfpathcurveto{\pgfqpoint{2.074970in}{4.119035in}}{\pgfqpoint{2.071437in}{4.120499in}}{\pgfqpoint{2.067753in}{4.120499in}}%
\pgfpathcurveto{\pgfqpoint{2.064070in}{4.120499in}}{\pgfqpoint{2.060537in}{4.119035in}}{\pgfqpoint{2.057933in}{4.116431in}}%
\pgfpathcurveto{\pgfqpoint{2.055328in}{4.113826in}}{\pgfqpoint{2.053865in}{4.110293in}}{\pgfqpoint{2.053865in}{4.106610in}}%
\pgfpathcurveto{\pgfqpoint{2.053865in}{4.102926in}}{\pgfqpoint{2.055328in}{4.099393in}}{\pgfqpoint{2.057933in}{4.096789in}}%
\pgfpathcurveto{\pgfqpoint{2.060537in}{4.094184in}}{\pgfqpoint{2.064070in}{4.092721in}}{\pgfqpoint{2.067753in}{4.092721in}}%
\pgfpathlineto{\pgfqpoint{2.067753in}{4.092721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169021in}{4.105339in}}%
\pgfpathcurveto{\pgfqpoint{2.172705in}{4.105339in}}{\pgfqpoint{2.176238in}{4.106802in}}{\pgfqpoint{2.178842in}{4.109407in}}%
\pgfpathcurveto{\pgfqpoint{2.181447in}{4.112011in}}{\pgfqpoint{2.182910in}{4.115544in}}{\pgfqpoint{2.182910in}{4.119228in}}%
\pgfpathcurveto{\pgfqpoint{2.182910in}{4.122911in}}{\pgfqpoint{2.181447in}{4.126444in}}{\pgfqpoint{2.178842in}{4.129048in}}%
\pgfpathcurveto{\pgfqpoint{2.176238in}{4.131653in}}{\pgfqpoint{2.172705in}{4.133116in}}{\pgfqpoint{2.169021in}{4.133116in}}%
\pgfpathcurveto{\pgfqpoint{2.165338in}{4.133116in}}{\pgfqpoint{2.161805in}{4.131653in}}{\pgfqpoint{2.159200in}{4.129048in}}%
\pgfpathcurveto{\pgfqpoint{2.156596in}{4.126444in}}{\pgfqpoint{2.155132in}{4.122911in}}{\pgfqpoint{2.155132in}{4.119228in}}%
\pgfpathcurveto{\pgfqpoint{2.155132in}{4.115544in}}{\pgfqpoint{2.156596in}{4.112011in}}{\pgfqpoint{2.159200in}{4.109407in}}%
\pgfpathcurveto{\pgfqpoint{2.161805in}{4.106802in}}{\pgfqpoint{2.165338in}{4.105339in}}{\pgfqpoint{2.169021in}{4.105339in}}%
\pgfpathlineto{\pgfqpoint{2.169021in}{4.105339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941983in}{4.075785in}}%
\pgfpathcurveto{\pgfqpoint{1.945666in}{4.075785in}}{\pgfqpoint{1.949199in}{4.077248in}}{\pgfqpoint{1.951804in}{4.079853in}}%
\pgfpathcurveto{\pgfqpoint{1.954408in}{4.082457in}}{\pgfqpoint{1.955872in}{4.085990in}}{\pgfqpoint{1.955872in}{4.089674in}}%
\pgfpathcurveto{\pgfqpoint{1.955872in}{4.093357in}}{\pgfqpoint{1.954408in}{4.096890in}}{\pgfqpoint{1.951804in}{4.099494in}}%
\pgfpathcurveto{\pgfqpoint{1.949199in}{4.102099in}}{\pgfqpoint{1.945666in}{4.103562in}}{\pgfqpoint{1.941983in}{4.103562in}}%
\pgfpathcurveto{\pgfqpoint{1.938299in}{4.103562in}}{\pgfqpoint{1.934766in}{4.102099in}}{\pgfqpoint{1.932162in}{4.099494in}}%
\pgfpathcurveto{\pgfqpoint{1.929557in}{4.096890in}}{\pgfqpoint{1.928094in}{4.093357in}}{\pgfqpoint{1.928094in}{4.089674in}}%
\pgfpathcurveto{\pgfqpoint{1.928094in}{4.085990in}}{\pgfqpoint{1.929557in}{4.082457in}}{\pgfqpoint{1.932162in}{4.079853in}}%
\pgfpathcurveto{\pgfqpoint{1.934766in}{4.077248in}}{\pgfqpoint{1.938299in}{4.075785in}}{\pgfqpoint{1.941983in}{4.075785in}}%
\pgfpathlineto{\pgfqpoint{1.941983in}{4.075785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642359in}{4.076260in}}%
\pgfpathcurveto{\pgfqpoint{1.646042in}{4.076260in}}{\pgfqpoint{1.649575in}{4.077723in}}{\pgfqpoint{1.652180in}{4.080328in}}%
\pgfpathcurveto{\pgfqpoint{1.654784in}{4.082932in}}{\pgfqpoint{1.656248in}{4.086465in}}{\pgfqpoint{1.656248in}{4.090149in}}%
\pgfpathcurveto{\pgfqpoint{1.656248in}{4.093832in}}{\pgfqpoint{1.654784in}{4.097365in}}{\pgfqpoint{1.652180in}{4.099970in}}%
\pgfpathcurveto{\pgfqpoint{1.649575in}{4.102574in}}{\pgfqpoint{1.646042in}{4.104037in}}{\pgfqpoint{1.642359in}{4.104037in}}%
\pgfpathcurveto{\pgfqpoint{1.638676in}{4.104037in}}{\pgfqpoint{1.635143in}{4.102574in}}{\pgfqpoint{1.632538in}{4.099970in}}%
\pgfpathcurveto{\pgfqpoint{1.629933in}{4.097365in}}{\pgfqpoint{1.628470in}{4.093832in}}{\pgfqpoint{1.628470in}{4.090149in}}%
\pgfpathcurveto{\pgfqpoint{1.628470in}{4.086465in}}{\pgfqpoint{1.629933in}{4.082932in}}{\pgfqpoint{1.632538in}{4.080328in}}%
\pgfpathcurveto{\pgfqpoint{1.635143in}{4.077723in}}{\pgfqpoint{1.638676in}{4.076260in}}{\pgfqpoint{1.642359in}{4.076260in}}%
\pgfpathlineto{\pgfqpoint{1.642359in}{4.076260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122028in}{4.057139in}}%
\pgfpathcurveto{\pgfqpoint{2.125711in}{4.057139in}}{\pgfqpoint{2.129244in}{4.058602in}}{\pgfqpoint{2.131848in}{4.061207in}}%
\pgfpathcurveto{\pgfqpoint{2.134453in}{4.063811in}}{\pgfqpoint{2.135916in}{4.067344in}}{\pgfqpoint{2.135916in}{4.071028in}}%
\pgfpathcurveto{\pgfqpoint{2.135916in}{4.074711in}}{\pgfqpoint{2.134453in}{4.078244in}}{\pgfqpoint{2.131848in}{4.080849in}}%
\pgfpathcurveto{\pgfqpoint{2.129244in}{4.083453in}}{\pgfqpoint{2.125711in}{4.084917in}}{\pgfqpoint{2.122028in}{4.084917in}}%
\pgfpathcurveto{\pgfqpoint{2.118344in}{4.084917in}}{\pgfqpoint{2.114811in}{4.083453in}}{\pgfqpoint{2.112207in}{4.080849in}}%
\pgfpathcurveto{\pgfqpoint{2.109602in}{4.078244in}}{\pgfqpoint{2.108139in}{4.074711in}}{\pgfqpoint{2.108139in}{4.071028in}}%
\pgfpathcurveto{\pgfqpoint{2.108139in}{4.067344in}}{\pgfqpoint{2.109602in}{4.063811in}}{\pgfqpoint{2.112207in}{4.061207in}}%
\pgfpathcurveto{\pgfqpoint{2.114811in}{4.058602in}}{\pgfqpoint{2.118344in}{4.057139in}}{\pgfqpoint{2.122028in}{4.057139in}}%
\pgfpathlineto{\pgfqpoint{2.122028in}{4.057139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137023in}{4.053214in}}%
\pgfpathcurveto{\pgfqpoint{2.140706in}{4.053214in}}{\pgfqpoint{2.144239in}{4.054678in}}{\pgfqpoint{2.146844in}{4.057282in}}%
\pgfpathcurveto{\pgfqpoint{2.149448in}{4.059887in}}{\pgfqpoint{2.150912in}{4.063420in}}{\pgfqpoint{2.150912in}{4.067103in}}%
\pgfpathcurveto{\pgfqpoint{2.150912in}{4.070787in}}{\pgfqpoint{2.149448in}{4.074320in}}{\pgfqpoint{2.146844in}{4.076924in}}%
\pgfpathcurveto{\pgfqpoint{2.144239in}{4.079529in}}{\pgfqpoint{2.140706in}{4.080992in}}{\pgfqpoint{2.137023in}{4.080992in}}%
\pgfpathcurveto{\pgfqpoint{2.133339in}{4.080992in}}{\pgfqpoint{2.129806in}{4.079529in}}{\pgfqpoint{2.127202in}{4.076924in}}%
\pgfpathcurveto{\pgfqpoint{2.124597in}{4.074320in}}{\pgfqpoint{2.123134in}{4.070787in}}{\pgfqpoint{2.123134in}{4.067103in}}%
\pgfpathcurveto{\pgfqpoint{2.123134in}{4.063420in}}{\pgfqpoint{2.124597in}{4.059887in}}{\pgfqpoint{2.127202in}{4.057282in}}%
\pgfpathcurveto{\pgfqpoint{2.129806in}{4.054678in}}{\pgfqpoint{2.133339in}{4.053214in}}{\pgfqpoint{2.137023in}{4.053214in}}%
\pgfpathlineto{\pgfqpoint{2.137023in}{4.053214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222404in}{4.058081in}}%
\pgfpathcurveto{\pgfqpoint{2.226088in}{4.058081in}}{\pgfqpoint{2.229621in}{4.059545in}}{\pgfqpoint{2.232225in}{4.062149in}}%
\pgfpathcurveto{\pgfqpoint{2.234830in}{4.064754in}}{\pgfqpoint{2.236293in}{4.068287in}}{\pgfqpoint{2.236293in}{4.071970in}}%
\pgfpathcurveto{\pgfqpoint{2.236293in}{4.075654in}}{\pgfqpoint{2.234830in}{4.079187in}}{\pgfqpoint{2.232225in}{4.081791in}}%
\pgfpathcurveto{\pgfqpoint{2.229621in}{4.084396in}}{\pgfqpoint{2.226088in}{4.085859in}}{\pgfqpoint{2.222404in}{4.085859in}}%
\pgfpathcurveto{\pgfqpoint{2.218721in}{4.085859in}}{\pgfqpoint{2.215188in}{4.084396in}}{\pgfqpoint{2.212583in}{4.081791in}}%
\pgfpathcurveto{\pgfqpoint{2.209979in}{4.079187in}}{\pgfqpoint{2.208516in}{4.075654in}}{\pgfqpoint{2.208516in}{4.071970in}}%
\pgfpathcurveto{\pgfqpoint{2.208516in}{4.068287in}}{\pgfqpoint{2.209979in}{4.064754in}}{\pgfqpoint{2.212583in}{4.062149in}}%
\pgfpathcurveto{\pgfqpoint{2.215188in}{4.059545in}}{\pgfqpoint{2.218721in}{4.058081in}}{\pgfqpoint{2.222404in}{4.058081in}}%
\pgfpathlineto{\pgfqpoint{2.222404in}{4.058081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035697in}{4.055702in}}%
\pgfpathcurveto{\pgfqpoint{2.039381in}{4.055702in}}{\pgfqpoint{2.042914in}{4.057165in}}{\pgfqpoint{2.045518in}{4.059770in}}%
\pgfpathcurveto{\pgfqpoint{2.048123in}{4.062374in}}{\pgfqpoint{2.049586in}{4.065907in}}{\pgfqpoint{2.049586in}{4.069591in}}%
\pgfpathcurveto{\pgfqpoint{2.049586in}{4.073274in}}{\pgfqpoint{2.048123in}{4.076807in}}{\pgfqpoint{2.045518in}{4.079412in}}%
\pgfpathcurveto{\pgfqpoint{2.042914in}{4.082016in}}{\pgfqpoint{2.039381in}{4.083480in}}{\pgfqpoint{2.035697in}{4.083480in}}%
\pgfpathcurveto{\pgfqpoint{2.032014in}{4.083480in}}{\pgfqpoint{2.028481in}{4.082016in}}{\pgfqpoint{2.025876in}{4.079412in}}%
\pgfpathcurveto{\pgfqpoint{2.023272in}{4.076807in}}{\pgfqpoint{2.021809in}{4.073274in}}{\pgfqpoint{2.021809in}{4.069591in}}%
\pgfpathcurveto{\pgfqpoint{2.021809in}{4.065907in}}{\pgfqpoint{2.023272in}{4.062374in}}{\pgfqpoint{2.025876in}{4.059770in}}%
\pgfpathcurveto{\pgfqpoint{2.028481in}{4.057165in}}{\pgfqpoint{2.032014in}{4.055702in}}{\pgfqpoint{2.035697in}{4.055702in}}%
\pgfpathlineto{\pgfqpoint{2.035697in}{4.055702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249264in}{4.075397in}}%
\pgfpathcurveto{\pgfqpoint{2.252948in}{4.075397in}}{\pgfqpoint{2.256481in}{4.076861in}}{\pgfqpoint{2.259085in}{4.079465in}}%
\pgfpathcurveto{\pgfqpoint{2.261690in}{4.082070in}}{\pgfqpoint{2.263153in}{4.085603in}}{\pgfqpoint{2.263153in}{4.089286in}}%
\pgfpathcurveto{\pgfqpoint{2.263153in}{4.092970in}}{\pgfqpoint{2.261690in}{4.096503in}}{\pgfqpoint{2.259085in}{4.099107in}}%
\pgfpathcurveto{\pgfqpoint{2.256481in}{4.101712in}}{\pgfqpoint{2.252948in}{4.103175in}}{\pgfqpoint{2.249264in}{4.103175in}}%
\pgfpathcurveto{\pgfqpoint{2.245581in}{4.103175in}}{\pgfqpoint{2.242048in}{4.101712in}}{\pgfqpoint{2.239444in}{4.099107in}}%
\pgfpathcurveto{\pgfqpoint{2.236839in}{4.096503in}}{\pgfqpoint{2.235376in}{4.092970in}}{\pgfqpoint{2.235376in}{4.089286in}}%
\pgfpathcurveto{\pgfqpoint{2.235376in}{4.085603in}}{\pgfqpoint{2.236839in}{4.082070in}}{\pgfqpoint{2.239444in}{4.079465in}}%
\pgfpathcurveto{\pgfqpoint{2.242048in}{4.076861in}}{\pgfqpoint{2.245581in}{4.075397in}}{\pgfqpoint{2.249264in}{4.075397in}}%
\pgfpathlineto{\pgfqpoint{2.249264in}{4.075397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031871in}{4.096736in}}%
\pgfpathcurveto{\pgfqpoint{2.035554in}{4.096736in}}{\pgfqpoint{2.039087in}{4.098200in}}{\pgfqpoint{2.041692in}{4.100804in}}%
\pgfpathcurveto{\pgfqpoint{2.044296in}{4.103409in}}{\pgfqpoint{2.045760in}{4.106942in}}{\pgfqpoint{2.045760in}{4.110625in}}%
\pgfpathcurveto{\pgfqpoint{2.045760in}{4.114308in}}{\pgfqpoint{2.044296in}{4.117841in}}{\pgfqpoint{2.041692in}{4.120446in}}%
\pgfpathcurveto{\pgfqpoint{2.039087in}{4.123051in}}{\pgfqpoint{2.035554in}{4.124514in}}{\pgfqpoint{2.031871in}{4.124514in}}%
\pgfpathcurveto{\pgfqpoint{2.028187in}{4.124514in}}{\pgfqpoint{2.024654in}{4.123051in}}{\pgfqpoint{2.022050in}{4.120446in}}%
\pgfpathcurveto{\pgfqpoint{2.019445in}{4.117841in}}{\pgfqpoint{2.017982in}{4.114308in}}{\pgfqpoint{2.017982in}{4.110625in}}%
\pgfpathcurveto{\pgfqpoint{2.017982in}{4.106942in}}{\pgfqpoint{2.019445in}{4.103409in}}{\pgfqpoint{2.022050in}{4.100804in}}%
\pgfpathcurveto{\pgfqpoint{2.024654in}{4.098200in}}{\pgfqpoint{2.028187in}{4.096736in}}{\pgfqpoint{2.031871in}{4.096736in}}%
\pgfpathlineto{\pgfqpoint{2.031871in}{4.096736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068459in}{4.102652in}}%
\pgfpathcurveto{\pgfqpoint{2.072142in}{4.102652in}}{\pgfqpoint{2.075675in}{4.104116in}}{\pgfqpoint{2.078280in}{4.106720in}}%
\pgfpathcurveto{\pgfqpoint{2.080884in}{4.109325in}}{\pgfqpoint{2.082348in}{4.112858in}}{\pgfqpoint{2.082348in}{4.116541in}}%
\pgfpathcurveto{\pgfqpoint{2.082348in}{4.120224in}}{\pgfqpoint{2.080884in}{4.123757in}}{\pgfqpoint{2.078280in}{4.126362in}}%
\pgfpathcurveto{\pgfqpoint{2.075675in}{4.128967in}}{\pgfqpoint{2.072142in}{4.130430in}}{\pgfqpoint{2.068459in}{4.130430in}}%
\pgfpathcurveto{\pgfqpoint{2.064776in}{4.130430in}}{\pgfqpoint{2.061243in}{4.128967in}}{\pgfqpoint{2.058638in}{4.126362in}}%
\pgfpathcurveto{\pgfqpoint{2.056033in}{4.123757in}}{\pgfqpoint{2.054570in}{4.120224in}}{\pgfqpoint{2.054570in}{4.116541in}}%
\pgfpathcurveto{\pgfqpoint{2.054570in}{4.112858in}}{\pgfqpoint{2.056033in}{4.109325in}}{\pgfqpoint{2.058638in}{4.106720in}}%
\pgfpathcurveto{\pgfqpoint{2.061243in}{4.104116in}}{\pgfqpoint{2.064776in}{4.102652in}}{\pgfqpoint{2.068459in}{4.102652in}}%
\pgfpathlineto{\pgfqpoint{2.068459in}{4.102652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049843in}{4.079070in}}%
\pgfpathcurveto{\pgfqpoint{2.053526in}{4.079070in}}{\pgfqpoint{2.057059in}{4.080533in}}{\pgfqpoint{2.059664in}{4.083138in}}%
\pgfpathcurveto{\pgfqpoint{2.062269in}{4.085742in}}{\pgfqpoint{2.063732in}{4.089275in}}{\pgfqpoint{2.063732in}{4.092959in}}%
\pgfpathcurveto{\pgfqpoint{2.063732in}{4.096642in}}{\pgfqpoint{2.062269in}{4.100175in}}{\pgfqpoint{2.059664in}{4.102780in}}%
\pgfpathcurveto{\pgfqpoint{2.057059in}{4.105384in}}{\pgfqpoint{2.053526in}{4.106848in}}{\pgfqpoint{2.049843in}{4.106848in}}%
\pgfpathcurveto{\pgfqpoint{2.046160in}{4.106848in}}{\pgfqpoint{2.042627in}{4.105384in}}{\pgfqpoint{2.040022in}{4.102780in}}%
\pgfpathcurveto{\pgfqpoint{2.037418in}{4.100175in}}{\pgfqpoint{2.035954in}{4.096642in}}{\pgfqpoint{2.035954in}{4.092959in}}%
\pgfpathcurveto{\pgfqpoint{2.035954in}{4.089275in}}{\pgfqpoint{2.037418in}{4.085742in}}{\pgfqpoint{2.040022in}{4.083138in}}%
\pgfpathcurveto{\pgfqpoint{2.042627in}{4.080533in}}{\pgfqpoint{2.046160in}{4.079070in}}{\pgfqpoint{2.049843in}{4.079070in}}%
\pgfpathlineto{\pgfqpoint{2.049843in}{4.079070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944552in}{4.074776in}}%
\pgfpathcurveto{\pgfqpoint{1.948235in}{4.074776in}}{\pgfqpoint{1.951768in}{4.076239in}}{\pgfqpoint{1.954373in}{4.078844in}}%
\pgfpathcurveto{\pgfqpoint{1.956977in}{4.081448in}}{\pgfqpoint{1.958440in}{4.084981in}}{\pgfqpoint{1.958440in}{4.088664in}}%
\pgfpathcurveto{\pgfqpoint{1.958440in}{4.092348in}}{\pgfqpoint{1.956977in}{4.095881in}}{\pgfqpoint{1.954373in}{4.098485in}}%
\pgfpathcurveto{\pgfqpoint{1.951768in}{4.101090in}}{\pgfqpoint{1.948235in}{4.102553in}}{\pgfqpoint{1.944552in}{4.102553in}}%
\pgfpathcurveto{\pgfqpoint{1.940868in}{4.102553in}}{\pgfqpoint{1.937335in}{4.101090in}}{\pgfqpoint{1.934731in}{4.098485in}}%
\pgfpathcurveto{\pgfqpoint{1.932126in}{4.095881in}}{\pgfqpoint{1.930663in}{4.092348in}}{\pgfqpoint{1.930663in}{4.088664in}}%
\pgfpathcurveto{\pgfqpoint{1.930663in}{4.084981in}}{\pgfqpoint{1.932126in}{4.081448in}}{\pgfqpoint{1.934731in}{4.078844in}}%
\pgfpathcurveto{\pgfqpoint{1.937335in}{4.076239in}}{\pgfqpoint{1.940868in}{4.074776in}}{\pgfqpoint{1.944552in}{4.074776in}}%
\pgfpathlineto{\pgfqpoint{1.944552in}{4.074776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014732in}{4.053339in}}%
\pgfpathcurveto{\pgfqpoint{2.018416in}{4.053339in}}{\pgfqpoint{2.021949in}{4.054802in}}{\pgfqpoint{2.024553in}{4.057407in}}%
\pgfpathcurveto{\pgfqpoint{2.027158in}{4.060011in}}{\pgfqpoint{2.028621in}{4.063544in}}{\pgfqpoint{2.028621in}{4.067228in}}%
\pgfpathcurveto{\pgfqpoint{2.028621in}{4.070911in}}{\pgfqpoint{2.027158in}{4.074444in}}{\pgfqpoint{2.024553in}{4.077048in}}%
\pgfpathcurveto{\pgfqpoint{2.021949in}{4.079653in}}{\pgfqpoint{2.018416in}{4.081116in}}{\pgfqpoint{2.014732in}{4.081116in}}%
\pgfpathcurveto{\pgfqpoint{2.011049in}{4.081116in}}{\pgfqpoint{2.007516in}{4.079653in}}{\pgfqpoint{2.004911in}{4.077048in}}%
\pgfpathcurveto{\pgfqpoint{2.002307in}{4.074444in}}{\pgfqpoint{2.000843in}{4.070911in}}{\pgfqpoint{2.000843in}{4.067228in}}%
\pgfpathcurveto{\pgfqpoint{2.000843in}{4.063544in}}{\pgfqpoint{2.002307in}{4.060011in}}{\pgfqpoint{2.004911in}{4.057407in}}%
\pgfpathcurveto{\pgfqpoint{2.007516in}{4.054802in}}{\pgfqpoint{2.011049in}{4.053339in}}{\pgfqpoint{2.014732in}{4.053339in}}%
\pgfpathlineto{\pgfqpoint{2.014732in}{4.053339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860019in}{4.108370in}}%
\pgfpathcurveto{\pgfqpoint{1.863703in}{4.108370in}}{\pgfqpoint{1.867236in}{4.109834in}}{\pgfqpoint{1.869840in}{4.112438in}}%
\pgfpathcurveto{\pgfqpoint{1.872445in}{4.115043in}}{\pgfqpoint{1.873908in}{4.118576in}}{\pgfqpoint{1.873908in}{4.122259in}}%
\pgfpathcurveto{\pgfqpoint{1.873908in}{4.125942in}}{\pgfqpoint{1.872445in}{4.129475in}}{\pgfqpoint{1.869840in}{4.132080in}}%
\pgfpathcurveto{\pgfqpoint{1.867236in}{4.134685in}}{\pgfqpoint{1.863703in}{4.136148in}}{\pgfqpoint{1.860019in}{4.136148in}}%
\pgfpathcurveto{\pgfqpoint{1.856336in}{4.136148in}}{\pgfqpoint{1.852803in}{4.134685in}}{\pgfqpoint{1.850198in}{4.132080in}}%
\pgfpathcurveto{\pgfqpoint{1.847594in}{4.129475in}}{\pgfqpoint{1.846130in}{4.125942in}}{\pgfqpoint{1.846130in}{4.122259in}}%
\pgfpathcurveto{\pgfqpoint{1.846130in}{4.118576in}}{\pgfqpoint{1.847594in}{4.115043in}}{\pgfqpoint{1.850198in}{4.112438in}}%
\pgfpathcurveto{\pgfqpoint{1.852803in}{4.109834in}}{\pgfqpoint{1.856336in}{4.108370in}}{\pgfqpoint{1.860019in}{4.108370in}}%
\pgfpathlineto{\pgfqpoint{1.860019in}{4.108370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121014in}{4.094433in}}%
\pgfpathcurveto{\pgfqpoint{2.124697in}{4.094433in}}{\pgfqpoint{2.128230in}{4.095897in}}{\pgfqpoint{2.130835in}{4.098501in}}%
\pgfpathcurveto{\pgfqpoint{2.133439in}{4.101106in}}{\pgfqpoint{2.134903in}{4.104639in}}{\pgfqpoint{2.134903in}{4.108322in}}%
\pgfpathcurveto{\pgfqpoint{2.134903in}{4.112006in}}{\pgfqpoint{2.133439in}{4.115539in}}{\pgfqpoint{2.130835in}{4.118143in}}%
\pgfpathcurveto{\pgfqpoint{2.128230in}{4.120748in}}{\pgfqpoint{2.124697in}{4.122211in}}{\pgfqpoint{2.121014in}{4.122211in}}%
\pgfpathcurveto{\pgfqpoint{2.117331in}{4.122211in}}{\pgfqpoint{2.113798in}{4.120748in}}{\pgfqpoint{2.111193in}{4.118143in}}%
\pgfpathcurveto{\pgfqpoint{2.108589in}{4.115539in}}{\pgfqpoint{2.107125in}{4.112006in}}{\pgfqpoint{2.107125in}{4.108322in}}%
\pgfpathcurveto{\pgfqpoint{2.107125in}{4.104639in}}{\pgfqpoint{2.108589in}{4.101106in}}{\pgfqpoint{2.111193in}{4.098501in}}%
\pgfpathcurveto{\pgfqpoint{2.113798in}{4.095897in}}{\pgfqpoint{2.117331in}{4.094433in}}{\pgfqpoint{2.121014in}{4.094433in}}%
\pgfpathlineto{\pgfqpoint{2.121014in}{4.094433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173516in}{4.083987in}}%
\pgfpathcurveto{\pgfqpoint{2.177199in}{4.083987in}}{\pgfqpoint{2.180732in}{4.085450in}}{\pgfqpoint{2.183337in}{4.088055in}}%
\pgfpathcurveto{\pgfqpoint{2.185941in}{4.090659in}}{\pgfqpoint{2.187405in}{4.094192in}}{\pgfqpoint{2.187405in}{4.097876in}}%
\pgfpathcurveto{\pgfqpoint{2.187405in}{4.101559in}}{\pgfqpoint{2.185941in}{4.105092in}}{\pgfqpoint{2.183337in}{4.107697in}}%
\pgfpathcurveto{\pgfqpoint{2.180732in}{4.110301in}}{\pgfqpoint{2.177199in}{4.111765in}}{\pgfqpoint{2.173516in}{4.111765in}}%
\pgfpathcurveto{\pgfqpoint{2.169833in}{4.111765in}}{\pgfqpoint{2.166300in}{4.110301in}}{\pgfqpoint{2.163695in}{4.107697in}}%
\pgfpathcurveto{\pgfqpoint{2.161091in}{4.105092in}}{\pgfqpoint{2.159627in}{4.101559in}}{\pgfqpoint{2.159627in}{4.097876in}}%
\pgfpathcurveto{\pgfqpoint{2.159627in}{4.094192in}}{\pgfqpoint{2.161091in}{4.090659in}}{\pgfqpoint{2.163695in}{4.088055in}}%
\pgfpathcurveto{\pgfqpoint{2.166300in}{4.085450in}}{\pgfqpoint{2.169833in}{4.083987in}}{\pgfqpoint{2.173516in}{4.083987in}}%
\pgfpathlineto{\pgfqpoint{2.173516in}{4.083987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234453in}{4.065024in}}%
\pgfpathcurveto{\pgfqpoint{2.238137in}{4.065024in}}{\pgfqpoint{2.241670in}{4.066487in}}{\pgfqpoint{2.244274in}{4.069092in}}%
\pgfpathcurveto{\pgfqpoint{2.246879in}{4.071696in}}{\pgfqpoint{2.248342in}{4.075229in}}{\pgfqpoint{2.248342in}{4.078913in}}%
\pgfpathcurveto{\pgfqpoint{2.248342in}{4.082596in}}{\pgfqpoint{2.246879in}{4.086129in}}{\pgfqpoint{2.244274in}{4.088734in}}%
\pgfpathcurveto{\pgfqpoint{2.241670in}{4.091338in}}{\pgfqpoint{2.238137in}{4.092802in}}{\pgfqpoint{2.234453in}{4.092802in}}%
\pgfpathcurveto{\pgfqpoint{2.230770in}{4.092802in}}{\pgfqpoint{2.227237in}{4.091338in}}{\pgfqpoint{2.224633in}{4.088734in}}%
\pgfpathcurveto{\pgfqpoint{2.222028in}{4.086129in}}{\pgfqpoint{2.220565in}{4.082596in}}{\pgfqpoint{2.220565in}{4.078913in}}%
\pgfpathcurveto{\pgfqpoint{2.220565in}{4.075229in}}{\pgfqpoint{2.222028in}{4.071696in}}{\pgfqpoint{2.224633in}{4.069092in}}%
\pgfpathcurveto{\pgfqpoint{2.227237in}{4.066487in}}{\pgfqpoint{2.230770in}{4.065024in}}{\pgfqpoint{2.234453in}{4.065024in}}%
\pgfpathlineto{\pgfqpoint{2.234453in}{4.065024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082348in}{4.086220in}}%
\pgfpathcurveto{\pgfqpoint{2.086031in}{4.086220in}}{\pgfqpoint{2.089564in}{4.087684in}}{\pgfqpoint{2.092169in}{4.090288in}}%
\pgfpathcurveto{\pgfqpoint{2.094774in}{4.092893in}}{\pgfqpoint{2.096237in}{4.096426in}}{\pgfqpoint{2.096237in}{4.100109in}}%
\pgfpathcurveto{\pgfqpoint{2.096237in}{4.103793in}}{\pgfqpoint{2.094774in}{4.107326in}}{\pgfqpoint{2.092169in}{4.109930in}}%
\pgfpathcurveto{\pgfqpoint{2.089564in}{4.112535in}}{\pgfqpoint{2.086031in}{4.113998in}}{\pgfqpoint{2.082348in}{4.113998in}}%
\pgfpathcurveto{\pgfqpoint{2.078665in}{4.113998in}}{\pgfqpoint{2.075132in}{4.112535in}}{\pgfqpoint{2.072527in}{4.109930in}}%
\pgfpathcurveto{\pgfqpoint{2.069923in}{4.107326in}}{\pgfqpoint{2.068459in}{4.103793in}}{\pgfqpoint{2.068459in}{4.100109in}}%
\pgfpathcurveto{\pgfqpoint{2.068459in}{4.096426in}}{\pgfqpoint{2.069923in}{4.092893in}}{\pgfqpoint{2.072527in}{4.090288in}}%
\pgfpathcurveto{\pgfqpoint{2.075132in}{4.087684in}}{\pgfqpoint{2.078665in}{4.086220in}}{\pgfqpoint{2.082348in}{4.086220in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{4.086220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115751in}{4.064433in}}%
\pgfpathcurveto{\pgfqpoint{2.119434in}{4.064433in}}{\pgfqpoint{2.122967in}{4.065897in}}{\pgfqpoint{2.125572in}{4.068501in}}%
\pgfpathcurveto{\pgfqpoint{2.128176in}{4.071106in}}{\pgfqpoint{2.129640in}{4.074639in}}{\pgfqpoint{2.129640in}{4.078322in}}%
\pgfpathcurveto{\pgfqpoint{2.129640in}{4.082006in}}{\pgfqpoint{2.128176in}{4.085539in}}{\pgfqpoint{2.125572in}{4.088143in}}%
\pgfpathcurveto{\pgfqpoint{2.122967in}{4.090748in}}{\pgfqpoint{2.119434in}{4.092211in}}{\pgfqpoint{2.115751in}{4.092211in}}%
\pgfpathcurveto{\pgfqpoint{2.112067in}{4.092211in}}{\pgfqpoint{2.108534in}{4.090748in}}{\pgfqpoint{2.105930in}{4.088143in}}%
\pgfpathcurveto{\pgfqpoint{2.103325in}{4.085539in}}{\pgfqpoint{2.101862in}{4.082006in}}{\pgfqpoint{2.101862in}{4.078322in}}%
\pgfpathcurveto{\pgfqpoint{2.101862in}{4.074639in}}{\pgfqpoint{2.103325in}{4.071106in}}{\pgfqpoint{2.105930in}{4.068501in}}%
\pgfpathcurveto{\pgfqpoint{2.108534in}{4.065897in}}{\pgfqpoint{2.112067in}{4.064433in}}{\pgfqpoint{2.115751in}{4.064433in}}%
\pgfpathlineto{\pgfqpoint{2.115751in}{4.064433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010959in}{4.069200in}}%
\pgfpathcurveto{\pgfqpoint{2.014642in}{4.069200in}}{\pgfqpoint{2.018175in}{4.070663in}}{\pgfqpoint{2.020780in}{4.073268in}}%
\pgfpathcurveto{\pgfqpoint{2.023384in}{4.075872in}}{\pgfqpoint{2.024848in}{4.079405in}}{\pgfqpoint{2.024848in}{4.083089in}}%
\pgfpathcurveto{\pgfqpoint{2.024848in}{4.086772in}}{\pgfqpoint{2.023384in}{4.090305in}}{\pgfqpoint{2.020780in}{4.092910in}}%
\pgfpathcurveto{\pgfqpoint{2.018175in}{4.095514in}}{\pgfqpoint{2.014642in}{4.096978in}}{\pgfqpoint{2.010959in}{4.096978in}}%
\pgfpathcurveto{\pgfqpoint{2.007276in}{4.096978in}}{\pgfqpoint{2.003743in}{4.095514in}}{\pgfqpoint{2.001138in}{4.092910in}}%
\pgfpathcurveto{\pgfqpoint{1.998534in}{4.090305in}}{\pgfqpoint{1.997070in}{4.086772in}}{\pgfqpoint{1.997070in}{4.083089in}}%
\pgfpathcurveto{\pgfqpoint{1.997070in}{4.079405in}}{\pgfqpoint{1.998534in}{4.075872in}}{\pgfqpoint{2.001138in}{4.073268in}}%
\pgfpathcurveto{\pgfqpoint{2.003743in}{4.070663in}}{\pgfqpoint{2.007276in}{4.069200in}}{\pgfqpoint{2.010959in}{4.069200in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{4.069200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139242in}{4.088188in}}%
\pgfpathcurveto{\pgfqpoint{2.142925in}{4.088188in}}{\pgfqpoint{2.146458in}{4.089651in}}{\pgfqpoint{2.149063in}{4.092256in}}%
\pgfpathcurveto{\pgfqpoint{2.151667in}{4.094860in}}{\pgfqpoint{2.153131in}{4.098393in}}{\pgfqpoint{2.153131in}{4.102077in}}%
\pgfpathcurveto{\pgfqpoint{2.153131in}{4.105760in}}{\pgfqpoint{2.151667in}{4.109293in}}{\pgfqpoint{2.149063in}{4.111898in}}%
\pgfpathcurveto{\pgfqpoint{2.146458in}{4.114502in}}{\pgfqpoint{2.142925in}{4.115966in}}{\pgfqpoint{2.139242in}{4.115966in}}%
\pgfpathcurveto{\pgfqpoint{2.135558in}{4.115966in}}{\pgfqpoint{2.132025in}{4.114502in}}{\pgfqpoint{2.129421in}{4.111898in}}%
\pgfpathcurveto{\pgfqpoint{2.126816in}{4.109293in}}{\pgfqpoint{2.125353in}{4.105760in}}{\pgfqpoint{2.125353in}{4.102077in}}%
\pgfpathcurveto{\pgfqpoint{2.125353in}{4.098393in}}{\pgfqpoint{2.126816in}{4.094860in}}{\pgfqpoint{2.129421in}{4.092256in}}%
\pgfpathcurveto{\pgfqpoint{2.132025in}{4.089651in}}{\pgfqpoint{2.135558in}{4.088188in}}{\pgfqpoint{2.139242in}{4.088188in}}%
\pgfpathlineto{\pgfqpoint{2.139242in}{4.088188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414252in}{4.056208in}}%
\pgfpathcurveto{\pgfqpoint{1.417935in}{4.056208in}}{\pgfqpoint{1.421468in}{4.057672in}}{\pgfqpoint{1.424073in}{4.060276in}}%
\pgfpathcurveto{\pgfqpoint{1.426677in}{4.062881in}}{\pgfqpoint{1.428141in}{4.066414in}}{\pgfqpoint{1.428141in}{4.070097in}}%
\pgfpathcurveto{\pgfqpoint{1.428141in}{4.073781in}}{\pgfqpoint{1.426677in}{4.077314in}}{\pgfqpoint{1.424073in}{4.079918in}}%
\pgfpathcurveto{\pgfqpoint{1.421468in}{4.082523in}}{\pgfqpoint{1.417935in}{4.083986in}}{\pgfqpoint{1.414252in}{4.083986in}}%
\pgfpathcurveto{\pgfqpoint{1.410569in}{4.083986in}}{\pgfqpoint{1.407036in}{4.082523in}}{\pgfqpoint{1.404431in}{4.079918in}}%
\pgfpathcurveto{\pgfqpoint{1.401826in}{4.077314in}}{\pgfqpoint{1.400363in}{4.073781in}}{\pgfqpoint{1.400363in}{4.070097in}}%
\pgfpathcurveto{\pgfqpoint{1.400363in}{4.066414in}}{\pgfqpoint{1.401826in}{4.062881in}}{\pgfqpoint{1.404431in}{4.060276in}}%
\pgfpathcurveto{\pgfqpoint{1.407036in}{4.057672in}}{\pgfqpoint{1.410569in}{4.056208in}}{\pgfqpoint{1.414252in}{4.056208in}}%
\pgfpathlineto{\pgfqpoint{1.414252in}{4.056208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086676in}{4.076173in}}%
\pgfpathcurveto{\pgfqpoint{2.090360in}{4.076173in}}{\pgfqpoint{2.093893in}{4.077636in}}{\pgfqpoint{2.096497in}{4.080241in}}%
\pgfpathcurveto{\pgfqpoint{2.099102in}{4.082845in}}{\pgfqpoint{2.100565in}{4.086378in}}{\pgfqpoint{2.100565in}{4.090062in}}%
\pgfpathcurveto{\pgfqpoint{2.100565in}{4.093745in}}{\pgfqpoint{2.099102in}{4.097278in}}{\pgfqpoint{2.096497in}{4.099883in}}%
\pgfpathcurveto{\pgfqpoint{2.093893in}{4.102487in}}{\pgfqpoint{2.090360in}{4.103951in}}{\pgfqpoint{2.086676in}{4.103951in}}%
\pgfpathcurveto{\pgfqpoint{2.082993in}{4.103951in}}{\pgfqpoint{2.079460in}{4.102487in}}{\pgfqpoint{2.076855in}{4.099883in}}%
\pgfpathcurveto{\pgfqpoint{2.074251in}{4.097278in}}{\pgfqpoint{2.072787in}{4.093745in}}{\pgfqpoint{2.072787in}{4.090062in}}%
\pgfpathcurveto{\pgfqpoint{2.072787in}{4.086378in}}{\pgfqpoint{2.074251in}{4.082845in}}{\pgfqpoint{2.076855in}{4.080241in}}%
\pgfpathcurveto{\pgfqpoint{2.079460in}{4.077636in}}{\pgfqpoint{2.082993in}{4.076173in}}{\pgfqpoint{2.086676in}{4.076173in}}%
\pgfpathlineto{\pgfqpoint{2.086676in}{4.076173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032698in}{4.081655in}}%
\pgfpathcurveto{\pgfqpoint{2.036381in}{4.081655in}}{\pgfqpoint{2.039914in}{4.083118in}}{\pgfqpoint{2.042519in}{4.085723in}}%
\pgfpathcurveto{\pgfqpoint{2.045123in}{4.088327in}}{\pgfqpoint{2.046587in}{4.091860in}}{\pgfqpoint{2.046587in}{4.095544in}}%
\pgfpathcurveto{\pgfqpoint{2.046587in}{4.099227in}}{\pgfqpoint{2.045123in}{4.102760in}}{\pgfqpoint{2.042519in}{4.105365in}}%
\pgfpathcurveto{\pgfqpoint{2.039914in}{4.107969in}}{\pgfqpoint{2.036381in}{4.109433in}}{\pgfqpoint{2.032698in}{4.109433in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{4.109433in}}{\pgfqpoint{2.025482in}{4.107969in}}{\pgfqpoint{2.022877in}{4.105365in}}%
\pgfpathcurveto{\pgfqpoint{2.020273in}{4.102760in}}{\pgfqpoint{2.018809in}{4.099227in}}{\pgfqpoint{2.018809in}{4.095544in}}%
\pgfpathcurveto{\pgfqpoint{2.018809in}{4.091860in}}{\pgfqpoint{2.020273in}{4.088327in}}{\pgfqpoint{2.022877in}{4.085723in}}%
\pgfpathcurveto{\pgfqpoint{2.025482in}{4.083118in}}{\pgfqpoint{2.029015in}{4.081655in}}{\pgfqpoint{2.032698in}{4.081655in}}%
\pgfpathlineto{\pgfqpoint{2.032698in}{4.081655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078741in}{4.056611in}}%
\pgfpathcurveto{\pgfqpoint{2.082424in}{4.056611in}}{\pgfqpoint{2.085957in}{4.058074in}}{\pgfqpoint{2.088562in}{4.060679in}}%
\pgfpathcurveto{\pgfqpoint{2.091166in}{4.063283in}}{\pgfqpoint{2.092630in}{4.066816in}}{\pgfqpoint{2.092630in}{4.070500in}}%
\pgfpathcurveto{\pgfqpoint{2.092630in}{4.074183in}}{\pgfqpoint{2.091166in}{4.077716in}}{\pgfqpoint{2.088562in}{4.080321in}}%
\pgfpathcurveto{\pgfqpoint{2.085957in}{4.082925in}}{\pgfqpoint{2.082424in}{4.084389in}}{\pgfqpoint{2.078741in}{4.084389in}}%
\pgfpathcurveto{\pgfqpoint{2.075058in}{4.084389in}}{\pgfqpoint{2.071525in}{4.082925in}}{\pgfqpoint{2.068920in}{4.080321in}}%
\pgfpathcurveto{\pgfqpoint{2.066315in}{4.077716in}}{\pgfqpoint{2.064852in}{4.074183in}}{\pgfqpoint{2.064852in}{4.070500in}}%
\pgfpathcurveto{\pgfqpoint{2.064852in}{4.066816in}}{\pgfqpoint{2.066315in}{4.063283in}}{\pgfqpoint{2.068920in}{4.060679in}}%
\pgfpathcurveto{\pgfqpoint{2.071525in}{4.058074in}}{\pgfqpoint{2.075058in}{4.056611in}}{\pgfqpoint{2.078741in}{4.056611in}}%
\pgfpathlineto{\pgfqpoint{2.078741in}{4.056611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936416in}{4.046318in}}%
\pgfpathcurveto{\pgfqpoint{1.940099in}{4.046318in}}{\pgfqpoint{1.943632in}{4.047782in}}{\pgfqpoint{1.946237in}{4.050386in}}%
\pgfpathcurveto{\pgfqpoint{1.948841in}{4.052991in}}{\pgfqpoint{1.950305in}{4.056524in}}{\pgfqpoint{1.950305in}{4.060207in}}%
\pgfpathcurveto{\pgfqpoint{1.950305in}{4.063890in}}{\pgfqpoint{1.948841in}{4.067423in}}{\pgfqpoint{1.946237in}{4.070028in}}%
\pgfpathcurveto{\pgfqpoint{1.943632in}{4.072633in}}{\pgfqpoint{1.940099in}{4.074096in}}{\pgfqpoint{1.936416in}{4.074096in}}%
\pgfpathcurveto{\pgfqpoint{1.932733in}{4.074096in}}{\pgfqpoint{1.929200in}{4.072633in}}{\pgfqpoint{1.926595in}{4.070028in}}%
\pgfpathcurveto{\pgfqpoint{1.923990in}{4.067423in}}{\pgfqpoint{1.922527in}{4.063890in}}{\pgfqpoint{1.922527in}{4.060207in}}%
\pgfpathcurveto{\pgfqpoint{1.922527in}{4.056524in}}{\pgfqpoint{1.923990in}{4.052991in}}{\pgfqpoint{1.926595in}{4.050386in}}%
\pgfpathcurveto{\pgfqpoint{1.929200in}{4.047782in}}{\pgfqpoint{1.932733in}{4.046318in}}{\pgfqpoint{1.936416in}{4.046318in}}%
\pgfpathlineto{\pgfqpoint{1.936416in}{4.046318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111628in}{4.047216in}}%
\pgfpathcurveto{\pgfqpoint{2.115311in}{4.047216in}}{\pgfqpoint{2.118844in}{4.048680in}}{\pgfqpoint{2.121449in}{4.051284in}}%
\pgfpathcurveto{\pgfqpoint{2.124053in}{4.053889in}}{\pgfqpoint{2.125517in}{4.057422in}}{\pgfqpoint{2.125517in}{4.061105in}}%
\pgfpathcurveto{\pgfqpoint{2.125517in}{4.064788in}}{\pgfqpoint{2.124053in}{4.068321in}}{\pgfqpoint{2.121449in}{4.070926in}}%
\pgfpathcurveto{\pgfqpoint{2.118844in}{4.073530in}}{\pgfqpoint{2.115311in}{4.074994in}}{\pgfqpoint{2.111628in}{4.074994in}}%
\pgfpathcurveto{\pgfqpoint{2.107945in}{4.074994in}}{\pgfqpoint{2.104412in}{4.073530in}}{\pgfqpoint{2.101807in}{4.070926in}}%
\pgfpathcurveto{\pgfqpoint{2.099202in}{4.068321in}}{\pgfqpoint{2.097739in}{4.064788in}}{\pgfqpoint{2.097739in}{4.061105in}}%
\pgfpathcurveto{\pgfqpoint{2.097739in}{4.057422in}}{\pgfqpoint{2.099202in}{4.053889in}}{\pgfqpoint{2.101807in}{4.051284in}}%
\pgfpathcurveto{\pgfqpoint{2.104412in}{4.048680in}}{\pgfqpoint{2.107945in}{4.047216in}}{\pgfqpoint{2.111628in}{4.047216in}}%
\pgfpathlineto{\pgfqpoint{2.111628in}{4.047216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185698in}{4.048447in}}%
\pgfpathcurveto{\pgfqpoint{2.189381in}{4.048447in}}{\pgfqpoint{2.192914in}{4.049911in}}{\pgfqpoint{2.195519in}{4.052515in}}%
\pgfpathcurveto{\pgfqpoint{2.198123in}{4.055120in}}{\pgfqpoint{2.199587in}{4.058653in}}{\pgfqpoint{2.199587in}{4.062336in}}%
\pgfpathcurveto{\pgfqpoint{2.199587in}{4.066020in}}{\pgfqpoint{2.198123in}{4.069553in}}{\pgfqpoint{2.195519in}{4.072157in}}%
\pgfpathcurveto{\pgfqpoint{2.192914in}{4.074762in}}{\pgfqpoint{2.189381in}{4.076225in}}{\pgfqpoint{2.185698in}{4.076225in}}%
\pgfpathcurveto{\pgfqpoint{2.182014in}{4.076225in}}{\pgfqpoint{2.178481in}{4.074762in}}{\pgfqpoint{2.175877in}{4.072157in}}%
\pgfpathcurveto{\pgfqpoint{2.173272in}{4.069553in}}{\pgfqpoint{2.171809in}{4.066020in}}{\pgfqpoint{2.171809in}{4.062336in}}%
\pgfpathcurveto{\pgfqpoint{2.171809in}{4.058653in}}{\pgfqpoint{2.173272in}{4.055120in}}{\pgfqpoint{2.175877in}{4.052515in}}%
\pgfpathcurveto{\pgfqpoint{2.178481in}{4.049911in}}{\pgfqpoint{2.182014in}{4.048447in}}{\pgfqpoint{2.185698in}{4.048447in}}%
\pgfpathlineto{\pgfqpoint{2.185698in}{4.048447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087647in}{4.052799in}}%
\pgfpathcurveto{\pgfqpoint{2.091330in}{4.052799in}}{\pgfqpoint{2.094863in}{4.054262in}}{\pgfqpoint{2.097467in}{4.056867in}}%
\pgfpathcurveto{\pgfqpoint{2.100072in}{4.059471in}}{\pgfqpoint{2.101535in}{4.063004in}}{\pgfqpoint{2.101535in}{4.066688in}}%
\pgfpathcurveto{\pgfqpoint{2.101535in}{4.070371in}}{\pgfqpoint{2.100072in}{4.073904in}}{\pgfqpoint{2.097467in}{4.076509in}}%
\pgfpathcurveto{\pgfqpoint{2.094863in}{4.079113in}}{\pgfqpoint{2.091330in}{4.080576in}}{\pgfqpoint{2.087647in}{4.080576in}}%
\pgfpathcurveto{\pgfqpoint{2.083963in}{4.080576in}}{\pgfqpoint{2.080430in}{4.079113in}}{\pgfqpoint{2.077826in}{4.076509in}}%
\pgfpathcurveto{\pgfqpoint{2.075221in}{4.073904in}}{\pgfqpoint{2.073758in}{4.070371in}}{\pgfqpoint{2.073758in}{4.066688in}}%
\pgfpathcurveto{\pgfqpoint{2.073758in}{4.063004in}}{\pgfqpoint{2.075221in}{4.059471in}}{\pgfqpoint{2.077826in}{4.056867in}}%
\pgfpathcurveto{\pgfqpoint{2.080430in}{4.054262in}}{\pgfqpoint{2.083963in}{4.052799in}}{\pgfqpoint{2.087647in}{4.052799in}}%
\pgfpathlineto{\pgfqpoint{2.087647in}{4.052799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318215in}{4.071509in}}%
\pgfpathcurveto{\pgfqpoint{2.321898in}{4.071509in}}{\pgfqpoint{2.325431in}{4.072972in}}{\pgfqpoint{2.328036in}{4.075577in}}%
\pgfpathcurveto{\pgfqpoint{2.330641in}{4.078181in}}{\pgfqpoint{2.332104in}{4.081714in}}{\pgfqpoint{2.332104in}{4.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.332104in}{4.089081in}}{\pgfqpoint{2.330641in}{4.092614in}}{\pgfqpoint{2.328036in}{4.095218in}}%
\pgfpathcurveto{\pgfqpoint{2.325431in}{4.097823in}}{\pgfqpoint{2.321898in}{4.099286in}}{\pgfqpoint{2.318215in}{4.099286in}}%
\pgfpathcurveto{\pgfqpoint{2.314532in}{4.099286in}}{\pgfqpoint{2.310999in}{4.097823in}}{\pgfqpoint{2.308394in}{4.095218in}}%
\pgfpathcurveto{\pgfqpoint{2.305790in}{4.092614in}}{\pgfqpoint{2.304326in}{4.089081in}}{\pgfqpoint{2.304326in}{4.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.304326in}{4.081714in}}{\pgfqpoint{2.305790in}{4.078181in}}{\pgfqpoint{2.308394in}{4.075577in}}%
\pgfpathcurveto{\pgfqpoint{2.310999in}{4.072972in}}{\pgfqpoint{2.314532in}{4.071509in}}{\pgfqpoint{2.318215in}{4.071509in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{4.071509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114500in}{4.033242in}}%
\pgfpathcurveto{\pgfqpoint{2.118183in}{4.033242in}}{\pgfqpoint{2.121716in}{4.034705in}}{\pgfqpoint{2.124321in}{4.037310in}}%
\pgfpathcurveto{\pgfqpoint{2.126925in}{4.039915in}}{\pgfqpoint{2.128389in}{4.043448in}}{\pgfqpoint{2.128389in}{4.047131in}}%
\pgfpathcurveto{\pgfqpoint{2.128389in}{4.050814in}}{\pgfqpoint{2.126925in}{4.054347in}}{\pgfqpoint{2.124321in}{4.056952in}}%
\pgfpathcurveto{\pgfqpoint{2.121716in}{4.059556in}}{\pgfqpoint{2.118183in}{4.061020in}}{\pgfqpoint{2.114500in}{4.061020in}}%
\pgfpathcurveto{\pgfqpoint{2.110817in}{4.061020in}}{\pgfqpoint{2.107284in}{4.059556in}}{\pgfqpoint{2.104679in}{4.056952in}}%
\pgfpathcurveto{\pgfqpoint{2.102075in}{4.054347in}}{\pgfqpoint{2.100611in}{4.050814in}}{\pgfqpoint{2.100611in}{4.047131in}}%
\pgfpathcurveto{\pgfqpoint{2.100611in}{4.043448in}}{\pgfqpoint{2.102075in}{4.039915in}}{\pgfqpoint{2.104679in}{4.037310in}}%
\pgfpathcurveto{\pgfqpoint{2.107284in}{4.034705in}}{\pgfqpoint{2.110817in}{4.033242in}}{\pgfqpoint{2.114500in}{4.033242in}}%
\pgfpathlineto{\pgfqpoint{2.114500in}{4.033242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209822in}{4.055845in}}%
\pgfpathcurveto{\pgfqpoint{2.213506in}{4.055845in}}{\pgfqpoint{2.217039in}{4.057308in}}{\pgfqpoint{2.219643in}{4.059913in}}%
\pgfpathcurveto{\pgfqpoint{2.222248in}{4.062517in}}{\pgfqpoint{2.223711in}{4.066050in}}{\pgfqpoint{2.223711in}{4.069734in}}%
\pgfpathcurveto{\pgfqpoint{2.223711in}{4.073417in}}{\pgfqpoint{2.222248in}{4.076950in}}{\pgfqpoint{2.219643in}{4.079555in}}%
\pgfpathcurveto{\pgfqpoint{2.217039in}{4.082159in}}{\pgfqpoint{2.213506in}{4.083623in}}{\pgfqpoint{2.209822in}{4.083623in}}%
\pgfpathcurveto{\pgfqpoint{2.206139in}{4.083623in}}{\pgfqpoint{2.202606in}{4.082159in}}{\pgfqpoint{2.200001in}{4.079555in}}%
\pgfpathcurveto{\pgfqpoint{2.197397in}{4.076950in}}{\pgfqpoint{2.195933in}{4.073417in}}{\pgfqpoint{2.195933in}{4.069734in}}%
\pgfpathcurveto{\pgfqpoint{2.195933in}{4.066050in}}{\pgfqpoint{2.197397in}{4.062517in}}{\pgfqpoint{2.200001in}{4.059913in}}%
\pgfpathcurveto{\pgfqpoint{2.202606in}{4.057308in}}{\pgfqpoint{2.206139in}{4.055845in}}{\pgfqpoint{2.209822in}{4.055845in}}%
\pgfpathlineto{\pgfqpoint{2.209822in}{4.055845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124939in}{4.048526in}}%
\pgfpathcurveto{\pgfqpoint{2.128622in}{4.048526in}}{\pgfqpoint{2.132155in}{4.049989in}}{\pgfqpoint{2.134760in}{4.052593in}}%
\pgfpathcurveto{\pgfqpoint{2.137364in}{4.055198in}}{\pgfqpoint{2.138827in}{4.058731in}}{\pgfqpoint{2.138827in}{4.062414in}}%
\pgfpathcurveto{\pgfqpoint{2.138827in}{4.066098in}}{\pgfqpoint{2.137364in}{4.069631in}}{\pgfqpoint{2.134760in}{4.072235in}}%
\pgfpathcurveto{\pgfqpoint{2.132155in}{4.074840in}}{\pgfqpoint{2.128622in}{4.076303in}}{\pgfqpoint{2.124939in}{4.076303in}}%
\pgfpathcurveto{\pgfqpoint{2.121255in}{4.076303in}}{\pgfqpoint{2.117722in}{4.074840in}}{\pgfqpoint{2.115118in}{4.072235in}}%
\pgfpathcurveto{\pgfqpoint{2.112513in}{4.069631in}}{\pgfqpoint{2.111050in}{4.066098in}}{\pgfqpoint{2.111050in}{4.062414in}}%
\pgfpathcurveto{\pgfqpoint{2.111050in}{4.058731in}}{\pgfqpoint{2.112513in}{4.055198in}}{\pgfqpoint{2.115118in}{4.052593in}}%
\pgfpathcurveto{\pgfqpoint{2.117722in}{4.049989in}}{\pgfqpoint{2.121255in}{4.048526in}}{\pgfqpoint{2.124939in}{4.048526in}}%
\pgfpathlineto{\pgfqpoint{2.124939in}{4.048526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310091in}{4.043865in}}%
\pgfpathcurveto{\pgfqpoint{2.313775in}{4.043865in}}{\pgfqpoint{2.317308in}{4.045328in}}{\pgfqpoint{2.319912in}{4.047933in}}%
\pgfpathcurveto{\pgfqpoint{2.322517in}{4.050537in}}{\pgfqpoint{2.323980in}{4.054070in}}{\pgfqpoint{2.323980in}{4.057754in}}%
\pgfpathcurveto{\pgfqpoint{2.323980in}{4.061437in}}{\pgfqpoint{2.322517in}{4.064970in}}{\pgfqpoint{2.319912in}{4.067575in}}%
\pgfpathcurveto{\pgfqpoint{2.317308in}{4.070179in}}{\pgfqpoint{2.313775in}{4.071643in}}{\pgfqpoint{2.310091in}{4.071643in}}%
\pgfpathcurveto{\pgfqpoint{2.306408in}{4.071643in}}{\pgfqpoint{2.302875in}{4.070179in}}{\pgfqpoint{2.300270in}{4.067575in}}%
\pgfpathcurveto{\pgfqpoint{2.297666in}{4.064970in}}{\pgfqpoint{2.296202in}{4.061437in}}{\pgfqpoint{2.296202in}{4.057754in}}%
\pgfpathcurveto{\pgfqpoint{2.296202in}{4.054070in}}{\pgfqpoint{2.297666in}{4.050537in}}{\pgfqpoint{2.300270in}{4.047933in}}%
\pgfpathcurveto{\pgfqpoint{2.302875in}{4.045328in}}{\pgfqpoint{2.306408in}{4.043865in}}{\pgfqpoint{2.310091in}{4.043865in}}%
\pgfpathlineto{\pgfqpoint{2.310091in}{4.043865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191868in}{4.079969in}}%
\pgfpathcurveto{\pgfqpoint{2.195551in}{4.079969in}}{\pgfqpoint{2.199084in}{4.081433in}}{\pgfqpoint{2.201689in}{4.084037in}}%
\pgfpathcurveto{\pgfqpoint{2.204293in}{4.086642in}}{\pgfqpoint{2.205756in}{4.090175in}}{\pgfqpoint{2.205756in}{4.093858in}}%
\pgfpathcurveto{\pgfqpoint{2.205756in}{4.097541in}}{\pgfqpoint{2.204293in}{4.101074in}}{\pgfqpoint{2.201689in}{4.103679in}}%
\pgfpathcurveto{\pgfqpoint{2.199084in}{4.106284in}}{\pgfqpoint{2.195551in}{4.107747in}}{\pgfqpoint{2.191868in}{4.107747in}}%
\pgfpathcurveto{\pgfqpoint{2.188184in}{4.107747in}}{\pgfqpoint{2.184651in}{4.106284in}}{\pgfqpoint{2.182047in}{4.103679in}}%
\pgfpathcurveto{\pgfqpoint{2.179442in}{4.101074in}}{\pgfqpoint{2.177979in}{4.097541in}}{\pgfqpoint{2.177979in}{4.093858in}}%
\pgfpathcurveto{\pgfqpoint{2.177979in}{4.090175in}}{\pgfqpoint{2.179442in}{4.086642in}}{\pgfqpoint{2.182047in}{4.084037in}}%
\pgfpathcurveto{\pgfqpoint{2.184651in}{4.081433in}}{\pgfqpoint{2.188184in}{4.079969in}}{\pgfqpoint{2.191868in}{4.079969in}}%
\pgfpathlineto{\pgfqpoint{2.191868in}{4.079969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172700in}{4.053787in}}%
\pgfpathcurveto{\pgfqpoint{2.176383in}{4.053787in}}{\pgfqpoint{2.179916in}{4.055250in}}{\pgfqpoint{2.182521in}{4.057855in}}%
\pgfpathcurveto{\pgfqpoint{2.185125in}{4.060459in}}{\pgfqpoint{2.186589in}{4.063992in}}{\pgfqpoint{2.186589in}{4.067676in}}%
\pgfpathcurveto{\pgfqpoint{2.186589in}{4.071359in}}{\pgfqpoint{2.185125in}{4.074892in}}{\pgfqpoint{2.182521in}{4.077497in}}%
\pgfpathcurveto{\pgfqpoint{2.179916in}{4.080101in}}{\pgfqpoint{2.176383in}{4.081565in}}{\pgfqpoint{2.172700in}{4.081565in}}%
\pgfpathcurveto{\pgfqpoint{2.169016in}{4.081565in}}{\pgfqpoint{2.165483in}{4.080101in}}{\pgfqpoint{2.162879in}{4.077497in}}%
\pgfpathcurveto{\pgfqpoint{2.160274in}{4.074892in}}{\pgfqpoint{2.158811in}{4.071359in}}{\pgfqpoint{2.158811in}{4.067676in}}%
\pgfpathcurveto{\pgfqpoint{2.158811in}{4.063992in}}{\pgfqpoint{2.160274in}{4.060459in}}{\pgfqpoint{2.162879in}{4.057855in}}%
\pgfpathcurveto{\pgfqpoint{2.165483in}{4.055250in}}{\pgfqpoint{2.169016in}{4.053787in}}{\pgfqpoint{2.172700in}{4.053787in}}%
\pgfpathlineto{\pgfqpoint{2.172700in}{4.053787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050521in}{4.024862in}}%
\pgfpathcurveto{\pgfqpoint{2.054204in}{4.024862in}}{\pgfqpoint{2.057737in}{4.026326in}}{\pgfqpoint{2.060341in}{4.028930in}}%
\pgfpathcurveto{\pgfqpoint{2.062946in}{4.031535in}}{\pgfqpoint{2.064409in}{4.035068in}}{\pgfqpoint{2.064409in}{4.038751in}}%
\pgfpathcurveto{\pgfqpoint{2.064409in}{4.042434in}}{\pgfqpoint{2.062946in}{4.045967in}}{\pgfqpoint{2.060341in}{4.048572in}}%
\pgfpathcurveto{\pgfqpoint{2.057737in}{4.051177in}}{\pgfqpoint{2.054204in}{4.052640in}}{\pgfqpoint{2.050521in}{4.052640in}}%
\pgfpathcurveto{\pgfqpoint{2.046837in}{4.052640in}}{\pgfqpoint{2.043304in}{4.051177in}}{\pgfqpoint{2.040700in}{4.048572in}}%
\pgfpathcurveto{\pgfqpoint{2.038095in}{4.045967in}}{\pgfqpoint{2.036632in}{4.042434in}}{\pgfqpoint{2.036632in}{4.038751in}}%
\pgfpathcurveto{\pgfqpoint{2.036632in}{4.035068in}}{\pgfqpoint{2.038095in}{4.031535in}}{\pgfqpoint{2.040700in}{4.028930in}}%
\pgfpathcurveto{\pgfqpoint{2.043304in}{4.026326in}}{\pgfqpoint{2.046837in}{4.024862in}}{\pgfqpoint{2.050521in}{4.024862in}}%
\pgfpathlineto{\pgfqpoint{2.050521in}{4.024862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851629in}{4.026436in}}%
\pgfpathcurveto{\pgfqpoint{1.855312in}{4.026436in}}{\pgfqpoint{1.858845in}{4.027899in}}{\pgfqpoint{1.861450in}{4.030504in}}%
\pgfpathcurveto{\pgfqpoint{1.864055in}{4.033108in}}{\pgfqpoint{1.865518in}{4.036641in}}{\pgfqpoint{1.865518in}{4.040324in}}%
\pgfpathcurveto{\pgfqpoint{1.865518in}{4.044008in}}{\pgfqpoint{1.864055in}{4.047541in}}{\pgfqpoint{1.861450in}{4.050145in}}%
\pgfpathcurveto{\pgfqpoint{1.858845in}{4.052750in}}{\pgfqpoint{1.855312in}{4.054213in}}{\pgfqpoint{1.851629in}{4.054213in}}%
\pgfpathcurveto{\pgfqpoint{1.847946in}{4.054213in}}{\pgfqpoint{1.844413in}{4.052750in}}{\pgfqpoint{1.841808in}{4.050145in}}%
\pgfpathcurveto{\pgfqpoint{1.839204in}{4.047541in}}{\pgfqpoint{1.837740in}{4.044008in}}{\pgfqpoint{1.837740in}{4.040324in}}%
\pgfpathcurveto{\pgfqpoint{1.837740in}{4.036641in}}{\pgfqpoint{1.839204in}{4.033108in}}{\pgfqpoint{1.841808in}{4.030504in}}%
\pgfpathcurveto{\pgfqpoint{1.844413in}{4.027899in}}{\pgfqpoint{1.847946in}{4.026436in}}{\pgfqpoint{1.851629in}{4.026436in}}%
\pgfpathlineto{\pgfqpoint{1.851629in}{4.026436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967743in}{4.045112in}}%
\pgfpathcurveto{\pgfqpoint{1.971426in}{4.045112in}}{\pgfqpoint{1.974959in}{4.046575in}}{\pgfqpoint{1.977564in}{4.049180in}}%
\pgfpathcurveto{\pgfqpoint{1.980169in}{4.051785in}}{\pgfqpoint{1.981632in}{4.055318in}}{\pgfqpoint{1.981632in}{4.059001in}}%
\pgfpathcurveto{\pgfqpoint{1.981632in}{4.062684in}}{\pgfqpoint{1.980169in}{4.066217in}}{\pgfqpoint{1.977564in}{4.068822in}}%
\pgfpathcurveto{\pgfqpoint{1.974959in}{4.071426in}}{\pgfqpoint{1.971426in}{4.072890in}}{\pgfqpoint{1.967743in}{4.072890in}}%
\pgfpathcurveto{\pgfqpoint{1.964060in}{4.072890in}}{\pgfqpoint{1.960527in}{4.071426in}}{\pgfqpoint{1.957922in}{4.068822in}}%
\pgfpathcurveto{\pgfqpoint{1.955318in}{4.066217in}}{\pgfqpoint{1.953854in}{4.062684in}}{\pgfqpoint{1.953854in}{4.059001in}}%
\pgfpathcurveto{\pgfqpoint{1.953854in}{4.055318in}}{\pgfqpoint{1.955318in}{4.051785in}}{\pgfqpoint{1.957922in}{4.049180in}}%
\pgfpathcurveto{\pgfqpoint{1.960527in}{4.046575in}}{\pgfqpoint{1.964060in}{4.045112in}}{\pgfqpoint{1.967743in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.967743in}{4.045112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186005in}{4.079322in}}%
\pgfpathcurveto{\pgfqpoint{2.189688in}{4.079322in}}{\pgfqpoint{2.193221in}{4.080785in}}{\pgfqpoint{2.195826in}{4.083390in}}%
\pgfpathcurveto{\pgfqpoint{2.198430in}{4.085994in}}{\pgfqpoint{2.199894in}{4.089527in}}{\pgfqpoint{2.199894in}{4.093210in}}%
\pgfpathcurveto{\pgfqpoint{2.199894in}{4.096894in}}{\pgfqpoint{2.198430in}{4.100427in}}{\pgfqpoint{2.195826in}{4.103031in}}%
\pgfpathcurveto{\pgfqpoint{2.193221in}{4.105636in}}{\pgfqpoint{2.189688in}{4.107099in}}{\pgfqpoint{2.186005in}{4.107099in}}%
\pgfpathcurveto{\pgfqpoint{2.182322in}{4.107099in}}{\pgfqpoint{2.178789in}{4.105636in}}{\pgfqpoint{2.176184in}{4.103031in}}%
\pgfpathcurveto{\pgfqpoint{2.173579in}{4.100427in}}{\pgfqpoint{2.172116in}{4.096894in}}{\pgfqpoint{2.172116in}{4.093210in}}%
\pgfpathcurveto{\pgfqpoint{2.172116in}{4.089527in}}{\pgfqpoint{2.173579in}{4.085994in}}{\pgfqpoint{2.176184in}{4.083390in}}%
\pgfpathcurveto{\pgfqpoint{2.178789in}{4.080785in}}{\pgfqpoint{2.182322in}{4.079322in}}{\pgfqpoint{2.186005in}{4.079322in}}%
\pgfpathlineto{\pgfqpoint{2.186005in}{4.079322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038064in}{4.036114in}}%
\pgfpathcurveto{\pgfqpoint{2.041747in}{4.036114in}}{\pgfqpoint{2.045280in}{4.037577in}}{\pgfqpoint{2.047885in}{4.040182in}}%
\pgfpathcurveto{\pgfqpoint{2.050489in}{4.042786in}}{\pgfqpoint{2.051952in}{4.046319in}}{\pgfqpoint{2.051952in}{4.050003in}}%
\pgfpathcurveto{\pgfqpoint{2.051952in}{4.053686in}}{\pgfqpoint{2.050489in}{4.057219in}}{\pgfqpoint{2.047885in}{4.059824in}}%
\pgfpathcurveto{\pgfqpoint{2.045280in}{4.062428in}}{\pgfqpoint{2.041747in}{4.063891in}}{\pgfqpoint{2.038064in}{4.063891in}}%
\pgfpathcurveto{\pgfqpoint{2.034380in}{4.063891in}}{\pgfqpoint{2.030847in}{4.062428in}}{\pgfqpoint{2.028243in}{4.059824in}}%
\pgfpathcurveto{\pgfqpoint{2.025638in}{4.057219in}}{\pgfqpoint{2.024175in}{4.053686in}}{\pgfqpoint{2.024175in}{4.050003in}}%
\pgfpathcurveto{\pgfqpoint{2.024175in}{4.046319in}}{\pgfqpoint{2.025638in}{4.042786in}}{\pgfqpoint{2.028243in}{4.040182in}}%
\pgfpathcurveto{\pgfqpoint{2.030847in}{4.037577in}}{\pgfqpoint{2.034380in}{4.036114in}}{\pgfqpoint{2.038064in}{4.036114in}}%
\pgfpathlineto{\pgfqpoint{2.038064in}{4.036114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767118in}{4.069210in}}%
\pgfpathcurveto{\pgfqpoint{1.770802in}{4.069210in}}{\pgfqpoint{1.774335in}{4.070673in}}{\pgfqpoint{1.776939in}{4.073278in}}%
\pgfpathcurveto{\pgfqpoint{1.779544in}{4.075882in}}{\pgfqpoint{1.781007in}{4.079415in}}{\pgfqpoint{1.781007in}{4.083099in}}%
\pgfpathcurveto{\pgfqpoint{1.781007in}{4.086782in}}{\pgfqpoint{1.779544in}{4.090315in}}{\pgfqpoint{1.776939in}{4.092919in}}%
\pgfpathcurveto{\pgfqpoint{1.774335in}{4.095524in}}{\pgfqpoint{1.770802in}{4.096987in}}{\pgfqpoint{1.767118in}{4.096987in}}%
\pgfpathcurveto{\pgfqpoint{1.763435in}{4.096987in}}{\pgfqpoint{1.759902in}{4.095524in}}{\pgfqpoint{1.757297in}{4.092919in}}%
\pgfpathcurveto{\pgfqpoint{1.754693in}{4.090315in}}{\pgfqpoint{1.753229in}{4.086782in}}{\pgfqpoint{1.753229in}{4.083099in}}%
\pgfpathcurveto{\pgfqpoint{1.753229in}{4.079415in}}{\pgfqpoint{1.754693in}{4.075882in}}{\pgfqpoint{1.757297in}{4.073278in}}%
\pgfpathcurveto{\pgfqpoint{1.759902in}{4.070673in}}{\pgfqpoint{1.763435in}{4.069210in}}{\pgfqpoint{1.767118in}{4.069210in}}%
\pgfpathlineto{\pgfqpoint{1.767118in}{4.069210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227412in}{4.064688in}}%
\pgfpathcurveto{\pgfqpoint{2.231095in}{4.064688in}}{\pgfqpoint{2.234628in}{4.066152in}}{\pgfqpoint{2.237233in}{4.068756in}}%
\pgfpathcurveto{\pgfqpoint{2.239837in}{4.071361in}}{\pgfqpoint{2.241301in}{4.074894in}}{\pgfqpoint{2.241301in}{4.078577in}}%
\pgfpathcurveto{\pgfqpoint{2.241301in}{4.082261in}}{\pgfqpoint{2.239837in}{4.085794in}}{\pgfqpoint{2.237233in}{4.088398in}}%
\pgfpathcurveto{\pgfqpoint{2.234628in}{4.091003in}}{\pgfqpoint{2.231095in}{4.092466in}}{\pgfqpoint{2.227412in}{4.092466in}}%
\pgfpathcurveto{\pgfqpoint{2.223728in}{4.092466in}}{\pgfqpoint{2.220195in}{4.091003in}}{\pgfqpoint{2.217591in}{4.088398in}}%
\pgfpathcurveto{\pgfqpoint{2.214986in}{4.085794in}}{\pgfqpoint{2.213523in}{4.082261in}}{\pgfqpoint{2.213523in}{4.078577in}}%
\pgfpathcurveto{\pgfqpoint{2.213523in}{4.074894in}}{\pgfqpoint{2.214986in}{4.071361in}}{\pgfqpoint{2.217591in}{4.068756in}}%
\pgfpathcurveto{\pgfqpoint{2.220195in}{4.066152in}}{\pgfqpoint{2.223728in}{4.064688in}}{\pgfqpoint{2.227412in}{4.064688in}}%
\pgfpathlineto{\pgfqpoint{2.227412in}{4.064688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436559in}{4.056786in}}%
\pgfpathcurveto{\pgfqpoint{1.440243in}{4.056786in}}{\pgfqpoint{1.443776in}{4.058249in}}{\pgfqpoint{1.446380in}{4.060854in}}%
\pgfpathcurveto{\pgfqpoint{1.448985in}{4.063459in}}{\pgfqpoint{1.450448in}{4.066992in}}{\pgfqpoint{1.450448in}{4.070675in}}%
\pgfpathcurveto{\pgfqpoint{1.450448in}{4.074358in}}{\pgfqpoint{1.448985in}{4.077891in}}{\pgfqpoint{1.446380in}{4.080496in}}%
\pgfpathcurveto{\pgfqpoint{1.443776in}{4.083100in}}{\pgfqpoint{1.440243in}{4.084564in}}{\pgfqpoint{1.436559in}{4.084564in}}%
\pgfpathcurveto{\pgfqpoint{1.432876in}{4.084564in}}{\pgfqpoint{1.429343in}{4.083100in}}{\pgfqpoint{1.426739in}{4.080496in}}%
\pgfpathcurveto{\pgfqpoint{1.424134in}{4.077891in}}{\pgfqpoint{1.422671in}{4.074358in}}{\pgfqpoint{1.422671in}{4.070675in}}%
\pgfpathcurveto{\pgfqpoint{1.422671in}{4.066992in}}{\pgfqpoint{1.424134in}{4.063459in}}{\pgfqpoint{1.426739in}{4.060854in}}%
\pgfpathcurveto{\pgfqpoint{1.429343in}{4.058249in}}{\pgfqpoint{1.432876in}{4.056786in}}{\pgfqpoint{1.436559in}{4.056786in}}%
\pgfpathlineto{\pgfqpoint{1.436559in}{4.056786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996552in}{4.053218in}}%
\pgfpathcurveto{\pgfqpoint{2.000235in}{4.053218in}}{\pgfqpoint{2.003768in}{4.054681in}}{\pgfqpoint{2.006373in}{4.057286in}}%
\pgfpathcurveto{\pgfqpoint{2.008977in}{4.059890in}}{\pgfqpoint{2.010441in}{4.063423in}}{\pgfqpoint{2.010441in}{4.067107in}}%
\pgfpathcurveto{\pgfqpoint{2.010441in}{4.070790in}}{\pgfqpoint{2.008977in}{4.074323in}}{\pgfqpoint{2.006373in}{4.076928in}}%
\pgfpathcurveto{\pgfqpoint{2.003768in}{4.079532in}}{\pgfqpoint{2.000235in}{4.080996in}}{\pgfqpoint{1.996552in}{4.080996in}}%
\pgfpathcurveto{\pgfqpoint{1.992868in}{4.080996in}}{\pgfqpoint{1.989335in}{4.079532in}}{\pgfqpoint{1.986731in}{4.076928in}}%
\pgfpathcurveto{\pgfqpoint{1.984126in}{4.074323in}}{\pgfqpoint{1.982663in}{4.070790in}}{\pgfqpoint{1.982663in}{4.067107in}}%
\pgfpathcurveto{\pgfqpoint{1.982663in}{4.063423in}}{\pgfqpoint{1.984126in}{4.059890in}}{\pgfqpoint{1.986731in}{4.057286in}}%
\pgfpathcurveto{\pgfqpoint{1.989335in}{4.054681in}}{\pgfqpoint{1.992868in}{4.053218in}}{\pgfqpoint{1.996552in}{4.053218in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{4.053218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007064in}{4.034266in}}%
\pgfpathcurveto{\pgfqpoint{2.010747in}{4.034266in}}{\pgfqpoint{2.014280in}{4.035729in}}{\pgfqpoint{2.016885in}{4.038334in}}%
\pgfpathcurveto{\pgfqpoint{2.019489in}{4.040938in}}{\pgfqpoint{2.020953in}{4.044471in}}{\pgfqpoint{2.020953in}{4.048155in}}%
\pgfpathcurveto{\pgfqpoint{2.020953in}{4.051838in}}{\pgfqpoint{2.019489in}{4.055371in}}{\pgfqpoint{2.016885in}{4.057976in}}%
\pgfpathcurveto{\pgfqpoint{2.014280in}{4.060580in}}{\pgfqpoint{2.010747in}{4.062044in}}{\pgfqpoint{2.007064in}{4.062044in}}%
\pgfpathcurveto{\pgfqpoint{2.003380in}{4.062044in}}{\pgfqpoint{1.999847in}{4.060580in}}{\pgfqpoint{1.997243in}{4.057976in}}%
\pgfpathcurveto{\pgfqpoint{1.994638in}{4.055371in}}{\pgfqpoint{1.993175in}{4.051838in}}{\pgfqpoint{1.993175in}{4.048155in}}%
\pgfpathcurveto{\pgfqpoint{1.993175in}{4.044471in}}{\pgfqpoint{1.994638in}{4.040938in}}{\pgfqpoint{1.997243in}{4.038334in}}%
\pgfpathcurveto{\pgfqpoint{1.999847in}{4.035729in}}{\pgfqpoint{2.003380in}{4.034266in}}{\pgfqpoint{2.007064in}{4.034266in}}%
\pgfpathlineto{\pgfqpoint{2.007064in}{4.034266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950085in}{4.079792in}}%
\pgfpathcurveto{\pgfqpoint{1.953768in}{4.079792in}}{\pgfqpoint{1.957301in}{4.081255in}}{\pgfqpoint{1.959906in}{4.083860in}}%
\pgfpathcurveto{\pgfqpoint{1.962510in}{4.086465in}}{\pgfqpoint{1.963974in}{4.089998in}}{\pgfqpoint{1.963974in}{4.093681in}}%
\pgfpathcurveto{\pgfqpoint{1.963974in}{4.097364in}}{\pgfqpoint{1.962510in}{4.100897in}}{\pgfqpoint{1.959906in}{4.103502in}}%
\pgfpathcurveto{\pgfqpoint{1.957301in}{4.106106in}}{\pgfqpoint{1.953768in}{4.107570in}}{\pgfqpoint{1.950085in}{4.107570in}}%
\pgfpathcurveto{\pgfqpoint{1.946401in}{4.107570in}}{\pgfqpoint{1.942868in}{4.106106in}}{\pgfqpoint{1.940264in}{4.103502in}}%
\pgfpathcurveto{\pgfqpoint{1.937659in}{4.100897in}}{\pgfqpoint{1.936196in}{4.097364in}}{\pgfqpoint{1.936196in}{4.093681in}}%
\pgfpathcurveto{\pgfqpoint{1.936196in}{4.089998in}}{\pgfqpoint{1.937659in}{4.086465in}}{\pgfqpoint{1.940264in}{4.083860in}}%
\pgfpathcurveto{\pgfqpoint{1.942868in}{4.081255in}}{\pgfqpoint{1.946401in}{4.079792in}}{\pgfqpoint{1.950085in}{4.079792in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{4.079792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582264in}{4.060048in}}%
\pgfpathcurveto{\pgfqpoint{1.585947in}{4.060048in}}{\pgfqpoint{1.589480in}{4.061511in}}{\pgfqpoint{1.592085in}{4.064116in}}%
\pgfpathcurveto{\pgfqpoint{1.594689in}{4.066720in}}{\pgfqpoint{1.596153in}{4.070253in}}{\pgfqpoint{1.596153in}{4.073937in}}%
\pgfpathcurveto{\pgfqpoint{1.596153in}{4.077620in}}{\pgfqpoint{1.594689in}{4.081153in}}{\pgfqpoint{1.592085in}{4.083758in}}%
\pgfpathcurveto{\pgfqpoint{1.589480in}{4.086362in}}{\pgfqpoint{1.585947in}{4.087826in}}{\pgfqpoint{1.582264in}{4.087826in}}%
\pgfpathcurveto{\pgfqpoint{1.578580in}{4.087826in}}{\pgfqpoint{1.575047in}{4.086362in}}{\pgfqpoint{1.572443in}{4.083758in}}%
\pgfpathcurveto{\pgfqpoint{1.569838in}{4.081153in}}{\pgfqpoint{1.568375in}{4.077620in}}{\pgfqpoint{1.568375in}{4.073937in}}%
\pgfpathcurveto{\pgfqpoint{1.568375in}{4.070253in}}{\pgfqpoint{1.569838in}{4.066720in}}{\pgfqpoint{1.572443in}{4.064116in}}%
\pgfpathcurveto{\pgfqpoint{1.575047in}{4.061511in}}{\pgfqpoint{1.578580in}{4.060048in}}{\pgfqpoint{1.582264in}{4.060048in}}%
\pgfpathlineto{\pgfqpoint{1.582264in}{4.060048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070249in}{4.070404in}}%
\pgfpathcurveto{\pgfqpoint{2.073932in}{4.070404in}}{\pgfqpoint{2.077465in}{4.071868in}}{\pgfqpoint{2.080070in}{4.074472in}}%
\pgfpathcurveto{\pgfqpoint{2.082674in}{4.077077in}}{\pgfqpoint{2.084138in}{4.080610in}}{\pgfqpoint{2.084138in}{4.084293in}}%
\pgfpathcurveto{\pgfqpoint{2.084138in}{4.087977in}}{\pgfqpoint{2.082674in}{4.091510in}}{\pgfqpoint{2.080070in}{4.094114in}}%
\pgfpathcurveto{\pgfqpoint{2.077465in}{4.096719in}}{\pgfqpoint{2.073932in}{4.098182in}}{\pgfqpoint{2.070249in}{4.098182in}}%
\pgfpathcurveto{\pgfqpoint{2.066565in}{4.098182in}}{\pgfqpoint{2.063032in}{4.096719in}}{\pgfqpoint{2.060428in}{4.094114in}}%
\pgfpathcurveto{\pgfqpoint{2.057823in}{4.091510in}}{\pgfqpoint{2.056360in}{4.087977in}}{\pgfqpoint{2.056360in}{4.084293in}}%
\pgfpathcurveto{\pgfqpoint{2.056360in}{4.080610in}}{\pgfqpoint{2.057823in}{4.077077in}}{\pgfqpoint{2.060428in}{4.074472in}}%
\pgfpathcurveto{\pgfqpoint{2.063032in}{4.071868in}}{\pgfqpoint{2.066565in}{4.070404in}}{\pgfqpoint{2.070249in}{4.070404in}}%
\pgfpathlineto{\pgfqpoint{2.070249in}{4.070404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204553in}{4.075494in}}%
\pgfpathcurveto{\pgfqpoint{2.208237in}{4.075494in}}{\pgfqpoint{2.211770in}{4.076958in}}{\pgfqpoint{2.214374in}{4.079562in}}%
\pgfpathcurveto{\pgfqpoint{2.216979in}{4.082167in}}{\pgfqpoint{2.218442in}{4.085700in}}{\pgfqpoint{2.218442in}{4.089383in}}%
\pgfpathcurveto{\pgfqpoint{2.218442in}{4.093067in}}{\pgfqpoint{2.216979in}{4.096600in}}{\pgfqpoint{2.214374in}{4.099204in}}%
\pgfpathcurveto{\pgfqpoint{2.211770in}{4.101809in}}{\pgfqpoint{2.208237in}{4.103272in}}{\pgfqpoint{2.204553in}{4.103272in}}%
\pgfpathcurveto{\pgfqpoint{2.200870in}{4.103272in}}{\pgfqpoint{2.197337in}{4.101809in}}{\pgfqpoint{2.194732in}{4.099204in}}%
\pgfpathcurveto{\pgfqpoint{2.192128in}{4.096600in}}{\pgfqpoint{2.190664in}{4.093067in}}{\pgfqpoint{2.190664in}{4.089383in}}%
\pgfpathcurveto{\pgfqpoint{2.190664in}{4.085700in}}{\pgfqpoint{2.192128in}{4.082167in}}{\pgfqpoint{2.194732in}{4.079562in}}%
\pgfpathcurveto{\pgfqpoint{2.197337in}{4.076958in}}{\pgfqpoint{2.200870in}{4.075494in}}{\pgfqpoint{2.204553in}{4.075494in}}%
\pgfpathlineto{\pgfqpoint{2.204553in}{4.075494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980515in}{4.061912in}}%
\pgfpathcurveto{\pgfqpoint{1.984199in}{4.061912in}}{\pgfqpoint{1.987732in}{4.063375in}}{\pgfqpoint{1.990336in}{4.065980in}}%
\pgfpathcurveto{\pgfqpoint{1.992941in}{4.068584in}}{\pgfqpoint{1.994404in}{4.072117in}}{\pgfqpoint{1.994404in}{4.075801in}}%
\pgfpathcurveto{\pgfqpoint{1.994404in}{4.079484in}}{\pgfqpoint{1.992941in}{4.083017in}}{\pgfqpoint{1.990336in}{4.085621in}}%
\pgfpathcurveto{\pgfqpoint{1.987732in}{4.088226in}}{\pgfqpoint{1.984199in}{4.089689in}}{\pgfqpoint{1.980515in}{4.089689in}}%
\pgfpathcurveto{\pgfqpoint{1.976832in}{4.089689in}}{\pgfqpoint{1.973299in}{4.088226in}}{\pgfqpoint{1.970694in}{4.085621in}}%
\pgfpathcurveto{\pgfqpoint{1.968090in}{4.083017in}}{\pgfqpoint{1.966627in}{4.079484in}}{\pgfqpoint{1.966627in}{4.075801in}}%
\pgfpathcurveto{\pgfqpoint{1.966627in}{4.072117in}}{\pgfqpoint{1.968090in}{4.068584in}}{\pgfqpoint{1.970694in}{4.065980in}}%
\pgfpathcurveto{\pgfqpoint{1.973299in}{4.063375in}}{\pgfqpoint{1.976832in}{4.061912in}}{\pgfqpoint{1.980515in}{4.061912in}}%
\pgfpathlineto{\pgfqpoint{1.980515in}{4.061912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869686in}{4.025696in}}%
\pgfpathcurveto{\pgfqpoint{1.873369in}{4.025696in}}{\pgfqpoint{1.876902in}{4.027159in}}{\pgfqpoint{1.879507in}{4.029763in}}%
\pgfpathcurveto{\pgfqpoint{1.882111in}{4.032368in}}{\pgfqpoint{1.883575in}{4.035901in}}{\pgfqpoint{1.883575in}{4.039584in}}%
\pgfpathcurveto{\pgfqpoint{1.883575in}{4.043268in}}{\pgfqpoint{1.882111in}{4.046801in}}{\pgfqpoint{1.879507in}{4.049405in}}%
\pgfpathcurveto{\pgfqpoint{1.876902in}{4.052010in}}{\pgfqpoint{1.873369in}{4.053473in}}{\pgfqpoint{1.869686in}{4.053473in}}%
\pgfpathcurveto{\pgfqpoint{1.866003in}{4.053473in}}{\pgfqpoint{1.862470in}{4.052010in}}{\pgfqpoint{1.859865in}{4.049405in}}%
\pgfpathcurveto{\pgfqpoint{1.857260in}{4.046801in}}{\pgfqpoint{1.855797in}{4.043268in}}{\pgfqpoint{1.855797in}{4.039584in}}%
\pgfpathcurveto{\pgfqpoint{1.855797in}{4.035901in}}{\pgfqpoint{1.857260in}{4.032368in}}{\pgfqpoint{1.859865in}{4.029763in}}%
\pgfpathcurveto{\pgfqpoint{1.862470in}{4.027159in}}{\pgfqpoint{1.866003in}{4.025696in}}{\pgfqpoint{1.869686in}{4.025696in}}%
\pgfpathlineto{\pgfqpoint{1.869686in}{4.025696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066977in}{4.073803in}}%
\pgfpathcurveto{\pgfqpoint{2.070660in}{4.073803in}}{\pgfqpoint{2.074193in}{4.075267in}}{\pgfqpoint{2.076798in}{4.077871in}}%
\pgfpathcurveto{\pgfqpoint{2.079402in}{4.080476in}}{\pgfqpoint{2.080866in}{4.084009in}}{\pgfqpoint{2.080866in}{4.087692in}}%
\pgfpathcurveto{\pgfqpoint{2.080866in}{4.091375in}}{\pgfqpoint{2.079402in}{4.094908in}}{\pgfqpoint{2.076798in}{4.097513in}}%
\pgfpathcurveto{\pgfqpoint{2.074193in}{4.100118in}}{\pgfqpoint{2.070660in}{4.101581in}}{\pgfqpoint{2.066977in}{4.101581in}}%
\pgfpathcurveto{\pgfqpoint{2.063293in}{4.101581in}}{\pgfqpoint{2.059760in}{4.100118in}}{\pgfqpoint{2.057156in}{4.097513in}}%
\pgfpathcurveto{\pgfqpoint{2.054551in}{4.094908in}}{\pgfqpoint{2.053088in}{4.091375in}}{\pgfqpoint{2.053088in}{4.087692in}}%
\pgfpathcurveto{\pgfqpoint{2.053088in}{4.084009in}}{\pgfqpoint{2.054551in}{4.080476in}}{\pgfqpoint{2.057156in}{4.077871in}}%
\pgfpathcurveto{\pgfqpoint{2.059760in}{4.075267in}}{\pgfqpoint{2.063293in}{4.073803in}}{\pgfqpoint{2.066977in}{4.073803in}}%
\pgfpathlineto{\pgfqpoint{2.066977in}{4.073803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976022in}{4.044579in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{4.044579in}}{\pgfqpoint{1.983239in}{4.046043in}}{\pgfqpoint{1.985843in}{4.048647in}}%
\pgfpathcurveto{\pgfqpoint{1.988448in}{4.051252in}}{\pgfqpoint{1.989911in}{4.054785in}}{\pgfqpoint{1.989911in}{4.058468in}}%
\pgfpathcurveto{\pgfqpoint{1.989911in}{4.062152in}}{\pgfqpoint{1.988448in}{4.065685in}}{\pgfqpoint{1.985843in}{4.068289in}}%
\pgfpathcurveto{\pgfqpoint{1.983239in}{4.070894in}}{\pgfqpoint{1.979706in}{4.072357in}}{\pgfqpoint{1.976022in}{4.072357in}}%
\pgfpathcurveto{\pgfqpoint{1.972339in}{4.072357in}}{\pgfqpoint{1.968806in}{4.070894in}}{\pgfqpoint{1.966202in}{4.068289in}}%
\pgfpathcurveto{\pgfqpoint{1.963597in}{4.065685in}}{\pgfqpoint{1.962134in}{4.062152in}}{\pgfqpoint{1.962134in}{4.058468in}}%
\pgfpathcurveto{\pgfqpoint{1.962134in}{4.054785in}}{\pgfqpoint{1.963597in}{4.051252in}}{\pgfqpoint{1.966202in}{4.048647in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{4.046043in}}{\pgfqpoint{1.972339in}{4.044579in}}{\pgfqpoint{1.976022in}{4.044579in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{4.044579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814426in}{4.022191in}}%
\pgfpathcurveto{\pgfqpoint{1.818110in}{4.022191in}}{\pgfqpoint{1.821643in}{4.023655in}}{\pgfqpoint{1.824247in}{4.026259in}}%
\pgfpathcurveto{\pgfqpoint{1.826852in}{4.028864in}}{\pgfqpoint{1.828315in}{4.032397in}}{\pgfqpoint{1.828315in}{4.036080in}}%
\pgfpathcurveto{\pgfqpoint{1.828315in}{4.039764in}}{\pgfqpoint{1.826852in}{4.043297in}}{\pgfqpoint{1.824247in}{4.045901in}}%
\pgfpathcurveto{\pgfqpoint{1.821643in}{4.048506in}}{\pgfqpoint{1.818110in}{4.049969in}}{\pgfqpoint{1.814426in}{4.049969in}}%
\pgfpathcurveto{\pgfqpoint{1.810743in}{4.049969in}}{\pgfqpoint{1.807210in}{4.048506in}}{\pgfqpoint{1.804606in}{4.045901in}}%
\pgfpathcurveto{\pgfqpoint{1.802001in}{4.043297in}}{\pgfqpoint{1.800538in}{4.039764in}}{\pgfqpoint{1.800538in}{4.036080in}}%
\pgfpathcurveto{\pgfqpoint{1.800538in}{4.032397in}}{\pgfqpoint{1.802001in}{4.028864in}}{\pgfqpoint{1.804606in}{4.026259in}}%
\pgfpathcurveto{\pgfqpoint{1.807210in}{4.023655in}}{\pgfqpoint{1.810743in}{4.022191in}}{\pgfqpoint{1.814426in}{4.022191in}}%
\pgfpathlineto{\pgfqpoint{1.814426in}{4.022191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061403in}{3.994888in}}%
\pgfpathcurveto{\pgfqpoint{2.065086in}{3.994888in}}{\pgfqpoint{2.068619in}{3.996351in}}{\pgfqpoint{2.071223in}{3.998956in}}%
\pgfpathcurveto{\pgfqpoint{2.073828in}{4.001560in}}{\pgfqpoint{2.075291in}{4.005093in}}{\pgfqpoint{2.075291in}{4.008777in}}%
\pgfpathcurveto{\pgfqpoint{2.075291in}{4.012460in}}{\pgfqpoint{2.073828in}{4.015993in}}{\pgfqpoint{2.071223in}{4.018597in}}%
\pgfpathcurveto{\pgfqpoint{2.068619in}{4.021202in}}{\pgfqpoint{2.065086in}{4.022665in}}{\pgfqpoint{2.061403in}{4.022665in}}%
\pgfpathcurveto{\pgfqpoint{2.057719in}{4.022665in}}{\pgfqpoint{2.054186in}{4.021202in}}{\pgfqpoint{2.051582in}{4.018597in}}%
\pgfpathcurveto{\pgfqpoint{2.048977in}{4.015993in}}{\pgfqpoint{2.047514in}{4.012460in}}{\pgfqpoint{2.047514in}{4.008777in}}%
\pgfpathcurveto{\pgfqpoint{2.047514in}{4.005093in}}{\pgfqpoint{2.048977in}{4.001560in}}{\pgfqpoint{2.051582in}{3.998956in}}%
\pgfpathcurveto{\pgfqpoint{2.054186in}{3.996351in}}{\pgfqpoint{2.057719in}{3.994888in}}{\pgfqpoint{2.061403in}{3.994888in}}%
\pgfpathlineto{\pgfqpoint{2.061403in}{3.994888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085022in}{4.024560in}}%
\pgfpathcurveto{\pgfqpoint{2.088705in}{4.024560in}}{\pgfqpoint{2.092238in}{4.026023in}}{\pgfqpoint{2.094843in}{4.028628in}}%
\pgfpathcurveto{\pgfqpoint{2.097447in}{4.031232in}}{\pgfqpoint{2.098911in}{4.034765in}}{\pgfqpoint{2.098911in}{4.038449in}}%
\pgfpathcurveto{\pgfqpoint{2.098911in}{4.042132in}}{\pgfqpoint{2.097447in}{4.045665in}}{\pgfqpoint{2.094843in}{4.048269in}}%
\pgfpathcurveto{\pgfqpoint{2.092238in}{4.050874in}}{\pgfqpoint{2.088705in}{4.052337in}}{\pgfqpoint{2.085022in}{4.052337in}}%
\pgfpathcurveto{\pgfqpoint{2.081338in}{4.052337in}}{\pgfqpoint{2.077805in}{4.050874in}}{\pgfqpoint{2.075201in}{4.048269in}}%
\pgfpathcurveto{\pgfqpoint{2.072596in}{4.045665in}}{\pgfqpoint{2.071133in}{4.042132in}}{\pgfqpoint{2.071133in}{4.038449in}}%
\pgfpathcurveto{\pgfqpoint{2.071133in}{4.034765in}}{\pgfqpoint{2.072596in}{4.031232in}}{\pgfqpoint{2.075201in}{4.028628in}}%
\pgfpathcurveto{\pgfqpoint{2.077805in}{4.026023in}}{\pgfqpoint{2.081338in}{4.024560in}}{\pgfqpoint{2.085022in}{4.024560in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{4.024560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181658in}{4.023351in}}%
\pgfpathcurveto{\pgfqpoint{2.185341in}{4.023351in}}{\pgfqpoint{2.188875in}{4.024814in}}{\pgfqpoint{2.191479in}{4.027419in}}%
\pgfpathcurveto{\pgfqpoint{2.194084in}{4.030023in}}{\pgfqpoint{2.195547in}{4.033556in}}{\pgfqpoint{2.195547in}{4.037240in}}%
\pgfpathcurveto{\pgfqpoint{2.195547in}{4.040923in}}{\pgfqpoint{2.194084in}{4.044456in}}{\pgfqpoint{2.191479in}{4.047061in}}%
\pgfpathcurveto{\pgfqpoint{2.188875in}{4.049665in}}{\pgfqpoint{2.185341in}{4.051129in}}{\pgfqpoint{2.181658in}{4.051129in}}%
\pgfpathcurveto{\pgfqpoint{2.177975in}{4.051129in}}{\pgfqpoint{2.174442in}{4.049665in}}{\pgfqpoint{2.171837in}{4.047061in}}%
\pgfpathcurveto{\pgfqpoint{2.169233in}{4.044456in}}{\pgfqpoint{2.167769in}{4.040923in}}{\pgfqpoint{2.167769in}{4.037240in}}%
\pgfpathcurveto{\pgfqpoint{2.167769in}{4.033556in}}{\pgfqpoint{2.169233in}{4.030023in}}{\pgfqpoint{2.171837in}{4.027419in}}%
\pgfpathcurveto{\pgfqpoint{2.174442in}{4.024814in}}{\pgfqpoint{2.177975in}{4.023351in}}{\pgfqpoint{2.181658in}{4.023351in}}%
\pgfpathlineto{\pgfqpoint{2.181658in}{4.023351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230115in}{4.005958in}}%
\pgfpathcurveto{\pgfqpoint{2.233799in}{4.005958in}}{\pgfqpoint{2.237332in}{4.007422in}}{\pgfqpoint{2.239936in}{4.010026in}}%
\pgfpathcurveto{\pgfqpoint{2.242541in}{4.012631in}}{\pgfqpoint{2.244004in}{4.016164in}}{\pgfqpoint{2.244004in}{4.019847in}}%
\pgfpathcurveto{\pgfqpoint{2.244004in}{4.023531in}}{\pgfqpoint{2.242541in}{4.027064in}}{\pgfqpoint{2.239936in}{4.029668in}}%
\pgfpathcurveto{\pgfqpoint{2.237332in}{4.032273in}}{\pgfqpoint{2.233799in}{4.033736in}}{\pgfqpoint{2.230115in}{4.033736in}}%
\pgfpathcurveto{\pgfqpoint{2.226432in}{4.033736in}}{\pgfqpoint{2.222899in}{4.032273in}}{\pgfqpoint{2.220294in}{4.029668in}}%
\pgfpathcurveto{\pgfqpoint{2.217690in}{4.027064in}}{\pgfqpoint{2.216226in}{4.023531in}}{\pgfqpoint{2.216226in}{4.019847in}}%
\pgfpathcurveto{\pgfqpoint{2.216226in}{4.016164in}}{\pgfqpoint{2.217690in}{4.012631in}}{\pgfqpoint{2.220294in}{4.010026in}}%
\pgfpathcurveto{\pgfqpoint{2.222899in}{4.007422in}}{\pgfqpoint{2.226432in}{4.005958in}}{\pgfqpoint{2.230115in}{4.005958in}}%
\pgfpathlineto{\pgfqpoint{2.230115in}{4.005958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228225in}{4.047703in}}%
\pgfpathcurveto{\pgfqpoint{2.231908in}{4.047703in}}{\pgfqpoint{2.235441in}{4.049166in}}{\pgfqpoint{2.238046in}{4.051771in}}%
\pgfpathcurveto{\pgfqpoint{2.240650in}{4.054376in}}{\pgfqpoint{2.242114in}{4.057909in}}{\pgfqpoint{2.242114in}{4.061592in}}%
\pgfpathcurveto{\pgfqpoint{2.242114in}{4.065275in}}{\pgfqpoint{2.240650in}{4.068808in}}{\pgfqpoint{2.238046in}{4.071413in}}%
\pgfpathcurveto{\pgfqpoint{2.235441in}{4.074017in}}{\pgfqpoint{2.231908in}{4.075481in}}{\pgfqpoint{2.228225in}{4.075481in}}%
\pgfpathcurveto{\pgfqpoint{2.224541in}{4.075481in}}{\pgfqpoint{2.221008in}{4.074017in}}{\pgfqpoint{2.218404in}{4.071413in}}%
\pgfpathcurveto{\pgfqpoint{2.215799in}{4.068808in}}{\pgfqpoint{2.214336in}{4.065275in}}{\pgfqpoint{2.214336in}{4.061592in}}%
\pgfpathcurveto{\pgfqpoint{2.214336in}{4.057909in}}{\pgfqpoint{2.215799in}{4.054376in}}{\pgfqpoint{2.218404in}{4.051771in}}%
\pgfpathcurveto{\pgfqpoint{2.221008in}{4.049166in}}{\pgfqpoint{2.224541in}{4.047703in}}{\pgfqpoint{2.228225in}{4.047703in}}%
\pgfpathlineto{\pgfqpoint{2.228225in}{4.047703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998022in}{3.995437in}}%
\pgfpathcurveto{\pgfqpoint{2.001705in}{3.995437in}}{\pgfqpoint{2.005238in}{3.996900in}}{\pgfqpoint{2.007843in}{3.999505in}}%
\pgfpathcurveto{\pgfqpoint{2.010448in}{4.002110in}}{\pgfqpoint{2.011911in}{4.005643in}}{\pgfqpoint{2.011911in}{4.009326in}}%
\pgfpathcurveto{\pgfqpoint{2.011911in}{4.013009in}}{\pgfqpoint{2.010448in}{4.016542in}}{\pgfqpoint{2.007843in}{4.019147in}}%
\pgfpathcurveto{\pgfqpoint{2.005238in}{4.021751in}}{\pgfqpoint{2.001705in}{4.023215in}}{\pgfqpoint{1.998022in}{4.023215in}}%
\pgfpathcurveto{\pgfqpoint{1.994339in}{4.023215in}}{\pgfqpoint{1.990806in}{4.021751in}}{\pgfqpoint{1.988201in}{4.019147in}}%
\pgfpathcurveto{\pgfqpoint{1.985597in}{4.016542in}}{\pgfqpoint{1.984133in}{4.013009in}}{\pgfqpoint{1.984133in}{4.009326in}}%
\pgfpathcurveto{\pgfqpoint{1.984133in}{4.005643in}}{\pgfqpoint{1.985597in}{4.002110in}}{\pgfqpoint{1.988201in}{3.999505in}}%
\pgfpathcurveto{\pgfqpoint{1.990806in}{3.996900in}}{\pgfqpoint{1.994339in}{3.995437in}}{\pgfqpoint{1.998022in}{3.995437in}}%
\pgfpathlineto{\pgfqpoint{1.998022in}{3.995437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964657in}{4.029078in}}%
\pgfpathcurveto{\pgfqpoint{1.968340in}{4.029078in}}{\pgfqpoint{1.971873in}{4.030542in}}{\pgfqpoint{1.974478in}{4.033146in}}%
\pgfpathcurveto{\pgfqpoint{1.977083in}{4.035751in}}{\pgfqpoint{1.978546in}{4.039284in}}{\pgfqpoint{1.978546in}{4.042967in}}%
\pgfpathcurveto{\pgfqpoint{1.978546in}{4.046651in}}{\pgfqpoint{1.977083in}{4.050184in}}{\pgfqpoint{1.974478in}{4.052788in}}%
\pgfpathcurveto{\pgfqpoint{1.971873in}{4.055393in}}{\pgfqpoint{1.968340in}{4.056856in}}{\pgfqpoint{1.964657in}{4.056856in}}%
\pgfpathcurveto{\pgfqpoint{1.960974in}{4.056856in}}{\pgfqpoint{1.957441in}{4.055393in}}{\pgfqpoint{1.954836in}{4.052788in}}%
\pgfpathcurveto{\pgfqpoint{1.952232in}{4.050184in}}{\pgfqpoint{1.950768in}{4.046651in}}{\pgfqpoint{1.950768in}{4.042967in}}%
\pgfpathcurveto{\pgfqpoint{1.950768in}{4.039284in}}{\pgfqpoint{1.952232in}{4.035751in}}{\pgfqpoint{1.954836in}{4.033146in}}%
\pgfpathcurveto{\pgfqpoint{1.957441in}{4.030542in}}{\pgfqpoint{1.960974in}{4.029078in}}{\pgfqpoint{1.964657in}{4.029078in}}%
\pgfpathlineto{\pgfqpoint{1.964657in}{4.029078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126246in}{4.032799in}}%
\pgfpathcurveto{\pgfqpoint{2.129929in}{4.032799in}}{\pgfqpoint{2.133462in}{4.034262in}}{\pgfqpoint{2.136067in}{4.036867in}}%
\pgfpathcurveto{\pgfqpoint{2.138671in}{4.039472in}}{\pgfqpoint{2.140135in}{4.043005in}}{\pgfqpoint{2.140135in}{4.046688in}}%
\pgfpathcurveto{\pgfqpoint{2.140135in}{4.050371in}}{\pgfqpoint{2.138671in}{4.053904in}}{\pgfqpoint{2.136067in}{4.056509in}}%
\pgfpathcurveto{\pgfqpoint{2.133462in}{4.059113in}}{\pgfqpoint{2.129929in}{4.060577in}}{\pgfqpoint{2.126246in}{4.060577in}}%
\pgfpathcurveto{\pgfqpoint{2.122563in}{4.060577in}}{\pgfqpoint{2.119030in}{4.059113in}}{\pgfqpoint{2.116425in}{4.056509in}}%
\pgfpathcurveto{\pgfqpoint{2.113820in}{4.053904in}}{\pgfqpoint{2.112357in}{4.050371in}}{\pgfqpoint{2.112357in}{4.046688in}}%
\pgfpathcurveto{\pgfqpoint{2.112357in}{4.043005in}}{\pgfqpoint{2.113820in}{4.039472in}}{\pgfqpoint{2.116425in}{4.036867in}}%
\pgfpathcurveto{\pgfqpoint{2.119030in}{4.034262in}}{\pgfqpoint{2.122563in}{4.032799in}}{\pgfqpoint{2.126246in}{4.032799in}}%
\pgfpathlineto{\pgfqpoint{2.126246in}{4.032799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155030in}{4.016268in}}%
\pgfpathcurveto{\pgfqpoint{2.158714in}{4.016268in}}{\pgfqpoint{2.162247in}{4.017731in}}{\pgfqpoint{2.164851in}{4.020336in}}%
\pgfpathcurveto{\pgfqpoint{2.167456in}{4.022940in}}{\pgfqpoint{2.168919in}{4.026473in}}{\pgfqpoint{2.168919in}{4.030157in}}%
\pgfpathcurveto{\pgfqpoint{2.168919in}{4.033840in}}{\pgfqpoint{2.167456in}{4.037373in}}{\pgfqpoint{2.164851in}{4.039978in}}%
\pgfpathcurveto{\pgfqpoint{2.162247in}{4.042582in}}{\pgfqpoint{2.158714in}{4.044045in}}{\pgfqpoint{2.155030in}{4.044045in}}%
\pgfpathcurveto{\pgfqpoint{2.151347in}{4.044045in}}{\pgfqpoint{2.147814in}{4.042582in}}{\pgfqpoint{2.145209in}{4.039978in}}%
\pgfpathcurveto{\pgfqpoint{2.142605in}{4.037373in}}{\pgfqpoint{2.141142in}{4.033840in}}{\pgfqpoint{2.141142in}{4.030157in}}%
\pgfpathcurveto{\pgfqpoint{2.141142in}{4.026473in}}{\pgfqpoint{2.142605in}{4.022940in}}{\pgfqpoint{2.145209in}{4.020336in}}%
\pgfpathcurveto{\pgfqpoint{2.147814in}{4.017731in}}{\pgfqpoint{2.151347in}{4.016268in}}{\pgfqpoint{2.155030in}{4.016268in}}%
\pgfpathlineto{\pgfqpoint{2.155030in}{4.016268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058084in}{4.019409in}}%
\pgfpathcurveto{\pgfqpoint{2.061767in}{4.019409in}}{\pgfqpoint{2.065300in}{4.020872in}}{\pgfqpoint{2.067905in}{4.023477in}}%
\pgfpathcurveto{\pgfqpoint{2.070509in}{4.026081in}}{\pgfqpoint{2.071973in}{4.029614in}}{\pgfqpoint{2.071973in}{4.033298in}}%
\pgfpathcurveto{\pgfqpoint{2.071973in}{4.036981in}}{\pgfqpoint{2.070509in}{4.040514in}}{\pgfqpoint{2.067905in}{4.043119in}}%
\pgfpathcurveto{\pgfqpoint{2.065300in}{4.045723in}}{\pgfqpoint{2.061767in}{4.047187in}}{\pgfqpoint{2.058084in}{4.047187in}}%
\pgfpathcurveto{\pgfqpoint{2.054401in}{4.047187in}}{\pgfqpoint{2.050868in}{4.045723in}}{\pgfqpoint{2.048263in}{4.043119in}}%
\pgfpathcurveto{\pgfqpoint{2.045658in}{4.040514in}}{\pgfqpoint{2.044195in}{4.036981in}}{\pgfqpoint{2.044195in}{4.033298in}}%
\pgfpathcurveto{\pgfqpoint{2.044195in}{4.029614in}}{\pgfqpoint{2.045658in}{4.026081in}}{\pgfqpoint{2.048263in}{4.023477in}}%
\pgfpathcurveto{\pgfqpoint{2.050868in}{4.020872in}}{\pgfqpoint{2.054401in}{4.019409in}}{\pgfqpoint{2.058084in}{4.019409in}}%
\pgfpathlineto{\pgfqpoint{2.058084in}{4.019409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110832in}{4.004600in}}%
\pgfpathcurveto{\pgfqpoint{2.114516in}{4.004600in}}{\pgfqpoint{2.118049in}{4.006063in}}{\pgfqpoint{2.120653in}{4.008668in}}%
\pgfpathcurveto{\pgfqpoint{2.123258in}{4.011272in}}{\pgfqpoint{2.124721in}{4.014805in}}{\pgfqpoint{2.124721in}{4.018489in}}%
\pgfpathcurveto{\pgfqpoint{2.124721in}{4.022172in}}{\pgfqpoint{2.123258in}{4.025705in}}{\pgfqpoint{2.120653in}{4.028310in}}%
\pgfpathcurveto{\pgfqpoint{2.118049in}{4.030914in}}{\pgfqpoint{2.114516in}{4.032378in}}{\pgfqpoint{2.110832in}{4.032378in}}%
\pgfpathcurveto{\pgfqpoint{2.107149in}{4.032378in}}{\pgfqpoint{2.103616in}{4.030914in}}{\pgfqpoint{2.101011in}{4.028310in}}%
\pgfpathcurveto{\pgfqpoint{2.098407in}{4.025705in}}{\pgfqpoint{2.096943in}{4.022172in}}{\pgfqpoint{2.096943in}{4.018489in}}%
\pgfpathcurveto{\pgfqpoint{2.096943in}{4.014805in}}{\pgfqpoint{2.098407in}{4.011272in}}{\pgfqpoint{2.101011in}{4.008668in}}%
\pgfpathcurveto{\pgfqpoint{2.103616in}{4.006063in}}{\pgfqpoint{2.107149in}{4.004600in}}{\pgfqpoint{2.110832in}{4.004600in}}%
\pgfpathlineto{\pgfqpoint{2.110832in}{4.004600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274925in}{4.047974in}}%
\pgfpathcurveto{\pgfqpoint{2.278608in}{4.047974in}}{\pgfqpoint{2.282141in}{4.049437in}}{\pgfqpoint{2.284746in}{4.052042in}}%
\pgfpathcurveto{\pgfqpoint{2.287351in}{4.054646in}}{\pgfqpoint{2.288814in}{4.058179in}}{\pgfqpoint{2.288814in}{4.061863in}}%
\pgfpathcurveto{\pgfqpoint{2.288814in}{4.065546in}}{\pgfqpoint{2.287351in}{4.069079in}}{\pgfqpoint{2.284746in}{4.071684in}}%
\pgfpathcurveto{\pgfqpoint{2.282141in}{4.074288in}}{\pgfqpoint{2.278608in}{4.075752in}}{\pgfqpoint{2.274925in}{4.075752in}}%
\pgfpathcurveto{\pgfqpoint{2.271242in}{4.075752in}}{\pgfqpoint{2.267709in}{4.074288in}}{\pgfqpoint{2.265104in}{4.071684in}}%
\pgfpathcurveto{\pgfqpoint{2.262500in}{4.069079in}}{\pgfqpoint{2.261036in}{4.065546in}}{\pgfqpoint{2.261036in}{4.061863in}}%
\pgfpathcurveto{\pgfqpoint{2.261036in}{4.058179in}}{\pgfqpoint{2.262500in}{4.054646in}}{\pgfqpoint{2.265104in}{4.052042in}}%
\pgfpathcurveto{\pgfqpoint{2.267709in}{4.049437in}}{\pgfqpoint{2.271242in}{4.047974in}}{\pgfqpoint{2.274925in}{4.047974in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{4.047974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136239in}{4.004745in}}%
\pgfpathcurveto{\pgfqpoint{2.139922in}{4.004745in}}{\pgfqpoint{2.143455in}{4.006208in}}{\pgfqpoint{2.146060in}{4.008813in}}%
\pgfpathcurveto{\pgfqpoint{2.148664in}{4.011417in}}{\pgfqpoint{2.150128in}{4.014950in}}{\pgfqpoint{2.150128in}{4.018634in}}%
\pgfpathcurveto{\pgfqpoint{2.150128in}{4.022317in}}{\pgfqpoint{2.148664in}{4.025850in}}{\pgfqpoint{2.146060in}{4.028455in}}%
\pgfpathcurveto{\pgfqpoint{2.143455in}{4.031059in}}{\pgfqpoint{2.139922in}{4.032523in}}{\pgfqpoint{2.136239in}{4.032523in}}%
\pgfpathcurveto{\pgfqpoint{2.132556in}{4.032523in}}{\pgfqpoint{2.129023in}{4.031059in}}{\pgfqpoint{2.126418in}{4.028455in}}%
\pgfpathcurveto{\pgfqpoint{2.123813in}{4.025850in}}{\pgfqpoint{2.122350in}{4.022317in}}{\pgfqpoint{2.122350in}{4.018634in}}%
\pgfpathcurveto{\pgfqpoint{2.122350in}{4.014950in}}{\pgfqpoint{2.123813in}{4.011417in}}{\pgfqpoint{2.126418in}{4.008813in}}%
\pgfpathcurveto{\pgfqpoint{2.129023in}{4.006208in}}{\pgfqpoint{2.132556in}{4.004745in}}{\pgfqpoint{2.136239in}{4.004745in}}%
\pgfpathlineto{\pgfqpoint{2.136239in}{4.004745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085631in}{3.996418in}}%
\pgfpathcurveto{\pgfqpoint{2.089314in}{3.996418in}}{\pgfqpoint{2.092847in}{3.997881in}}{\pgfqpoint{2.095452in}{4.000486in}}%
\pgfpathcurveto{\pgfqpoint{2.098056in}{4.003090in}}{\pgfqpoint{2.099520in}{4.006623in}}{\pgfqpoint{2.099520in}{4.010307in}}%
\pgfpathcurveto{\pgfqpoint{2.099520in}{4.013990in}}{\pgfqpoint{2.098056in}{4.017523in}}{\pgfqpoint{2.095452in}{4.020127in}}%
\pgfpathcurveto{\pgfqpoint{2.092847in}{4.022732in}}{\pgfqpoint{2.089314in}{4.024195in}}{\pgfqpoint{2.085631in}{4.024195in}}%
\pgfpathcurveto{\pgfqpoint{2.081947in}{4.024195in}}{\pgfqpoint{2.078414in}{4.022732in}}{\pgfqpoint{2.075810in}{4.020127in}}%
\pgfpathcurveto{\pgfqpoint{2.073205in}{4.017523in}}{\pgfqpoint{2.071742in}{4.013990in}}{\pgfqpoint{2.071742in}{4.010307in}}%
\pgfpathcurveto{\pgfqpoint{2.071742in}{4.006623in}}{\pgfqpoint{2.073205in}{4.003090in}}{\pgfqpoint{2.075810in}{4.000486in}}%
\pgfpathcurveto{\pgfqpoint{2.078414in}{3.997881in}}{\pgfqpoint{2.081947in}{3.996418in}}{\pgfqpoint{2.085631in}{3.996418in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{3.996418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572321in}{4.023684in}}%
\pgfpathcurveto{\pgfqpoint{1.576005in}{4.023684in}}{\pgfqpoint{1.579538in}{4.025147in}}{\pgfqpoint{1.582142in}{4.027752in}}%
\pgfpathcurveto{\pgfqpoint{1.584747in}{4.030356in}}{\pgfqpoint{1.586210in}{4.033889in}}{\pgfqpoint{1.586210in}{4.037573in}}%
\pgfpathcurveto{\pgfqpoint{1.586210in}{4.041256in}}{\pgfqpoint{1.584747in}{4.044789in}}{\pgfqpoint{1.582142in}{4.047394in}}%
\pgfpathcurveto{\pgfqpoint{1.579538in}{4.049998in}}{\pgfqpoint{1.576005in}{4.051462in}}{\pgfqpoint{1.572321in}{4.051462in}}%
\pgfpathcurveto{\pgfqpoint{1.568638in}{4.051462in}}{\pgfqpoint{1.565105in}{4.049998in}}{\pgfqpoint{1.562500in}{4.047394in}}%
\pgfpathcurveto{\pgfqpoint{1.559896in}{4.044789in}}{\pgfqpoint{1.558432in}{4.041256in}}{\pgfqpoint{1.558432in}{4.037573in}}%
\pgfpathcurveto{\pgfqpoint{1.558432in}{4.033889in}}{\pgfqpoint{1.559896in}{4.030356in}}{\pgfqpoint{1.562500in}{4.027752in}}%
\pgfpathcurveto{\pgfqpoint{1.565105in}{4.025147in}}{\pgfqpoint{1.568638in}{4.023684in}}{\pgfqpoint{1.572321in}{4.023684in}}%
\pgfpathlineto{\pgfqpoint{1.572321in}{4.023684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039799in}{4.015208in}}%
\pgfpathcurveto{\pgfqpoint{2.043482in}{4.015208in}}{\pgfqpoint{2.047015in}{4.016672in}}{\pgfqpoint{2.049620in}{4.019276in}}%
\pgfpathcurveto{\pgfqpoint{2.052224in}{4.021881in}}{\pgfqpoint{2.053688in}{4.025414in}}{\pgfqpoint{2.053688in}{4.029097in}}%
\pgfpathcurveto{\pgfqpoint{2.053688in}{4.032781in}}{\pgfqpoint{2.052224in}{4.036314in}}{\pgfqpoint{2.049620in}{4.038918in}}%
\pgfpathcurveto{\pgfqpoint{2.047015in}{4.041523in}}{\pgfqpoint{2.043482in}{4.042986in}}{\pgfqpoint{2.039799in}{4.042986in}}%
\pgfpathcurveto{\pgfqpoint{2.036116in}{4.042986in}}{\pgfqpoint{2.032583in}{4.041523in}}{\pgfqpoint{2.029978in}{4.038918in}}%
\pgfpathcurveto{\pgfqpoint{2.027373in}{4.036314in}}{\pgfqpoint{2.025910in}{4.032781in}}{\pgfqpoint{2.025910in}{4.029097in}}%
\pgfpathcurveto{\pgfqpoint{2.025910in}{4.025414in}}{\pgfqpoint{2.027373in}{4.021881in}}{\pgfqpoint{2.029978in}{4.019276in}}%
\pgfpathcurveto{\pgfqpoint{2.032583in}{4.016672in}}{\pgfqpoint{2.036116in}{4.015208in}}{\pgfqpoint{2.039799in}{4.015208in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{4.015208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191042in}{4.024970in}}%
\pgfpathcurveto{\pgfqpoint{2.194725in}{4.024970in}}{\pgfqpoint{2.198258in}{4.026434in}}{\pgfqpoint{2.200863in}{4.029038in}}%
\pgfpathcurveto{\pgfqpoint{2.203467in}{4.031643in}}{\pgfqpoint{2.204931in}{4.035176in}}{\pgfqpoint{2.204931in}{4.038859in}}%
\pgfpathcurveto{\pgfqpoint{2.204931in}{4.042543in}}{\pgfqpoint{2.203467in}{4.046076in}}{\pgfqpoint{2.200863in}{4.048680in}}%
\pgfpathcurveto{\pgfqpoint{2.198258in}{4.051285in}}{\pgfqpoint{2.194725in}{4.052748in}}{\pgfqpoint{2.191042in}{4.052748in}}%
\pgfpathcurveto{\pgfqpoint{2.187358in}{4.052748in}}{\pgfqpoint{2.183825in}{4.051285in}}{\pgfqpoint{2.181221in}{4.048680in}}%
\pgfpathcurveto{\pgfqpoint{2.178616in}{4.046076in}}{\pgfqpoint{2.177153in}{4.042543in}}{\pgfqpoint{2.177153in}{4.038859in}}%
\pgfpathcurveto{\pgfqpoint{2.177153in}{4.035176in}}{\pgfqpoint{2.178616in}{4.031643in}}{\pgfqpoint{2.181221in}{4.029038in}}%
\pgfpathcurveto{\pgfqpoint{2.183825in}{4.026434in}}{\pgfqpoint{2.187358in}{4.024970in}}{\pgfqpoint{2.191042in}{4.024970in}}%
\pgfpathlineto{\pgfqpoint{2.191042in}{4.024970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727416in}{4.019692in}}%
\pgfpathcurveto{\pgfqpoint{1.731100in}{4.019692in}}{\pgfqpoint{1.734633in}{4.021155in}}{\pgfqpoint{1.737237in}{4.023760in}}%
\pgfpathcurveto{\pgfqpoint{1.739842in}{4.026364in}}{\pgfqpoint{1.741305in}{4.029897in}}{\pgfqpoint{1.741305in}{4.033581in}}%
\pgfpathcurveto{\pgfqpoint{1.741305in}{4.037264in}}{\pgfqpoint{1.739842in}{4.040797in}}{\pgfqpoint{1.737237in}{4.043402in}}%
\pgfpathcurveto{\pgfqpoint{1.734633in}{4.046006in}}{\pgfqpoint{1.731100in}{4.047470in}}{\pgfqpoint{1.727416in}{4.047470in}}%
\pgfpathcurveto{\pgfqpoint{1.723733in}{4.047470in}}{\pgfqpoint{1.720200in}{4.046006in}}{\pgfqpoint{1.717595in}{4.043402in}}%
\pgfpathcurveto{\pgfqpoint{1.714991in}{4.040797in}}{\pgfqpoint{1.713527in}{4.037264in}}{\pgfqpoint{1.713527in}{4.033581in}}%
\pgfpathcurveto{\pgfqpoint{1.713527in}{4.029897in}}{\pgfqpoint{1.714991in}{4.026364in}}{\pgfqpoint{1.717595in}{4.023760in}}%
\pgfpathcurveto{\pgfqpoint{1.720200in}{4.021155in}}{\pgfqpoint{1.723733in}{4.019692in}}{\pgfqpoint{1.727416in}{4.019692in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{4.019692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145898in}{4.022961in}}%
\pgfpathcurveto{\pgfqpoint{2.149581in}{4.022961in}}{\pgfqpoint{2.153114in}{4.024424in}}{\pgfqpoint{2.155718in}{4.027029in}}%
\pgfpathcurveto{\pgfqpoint{2.158323in}{4.029633in}}{\pgfqpoint{2.159786in}{4.033166in}}{\pgfqpoint{2.159786in}{4.036850in}}%
\pgfpathcurveto{\pgfqpoint{2.159786in}{4.040533in}}{\pgfqpoint{2.158323in}{4.044066in}}{\pgfqpoint{2.155718in}{4.046671in}}%
\pgfpathcurveto{\pgfqpoint{2.153114in}{4.049275in}}{\pgfqpoint{2.149581in}{4.050738in}}{\pgfqpoint{2.145898in}{4.050738in}}%
\pgfpathcurveto{\pgfqpoint{2.142214in}{4.050738in}}{\pgfqpoint{2.138681in}{4.049275in}}{\pgfqpoint{2.136077in}{4.046671in}}%
\pgfpathcurveto{\pgfqpoint{2.133472in}{4.044066in}}{\pgfqpoint{2.132009in}{4.040533in}}{\pgfqpoint{2.132009in}{4.036850in}}%
\pgfpathcurveto{\pgfqpoint{2.132009in}{4.033166in}}{\pgfqpoint{2.133472in}{4.029633in}}{\pgfqpoint{2.136077in}{4.027029in}}%
\pgfpathcurveto{\pgfqpoint{2.138681in}{4.024424in}}{\pgfqpoint{2.142214in}{4.022961in}}{\pgfqpoint{2.145898in}{4.022961in}}%
\pgfpathlineto{\pgfqpoint{2.145898in}{4.022961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989535in}{4.049494in}}%
\pgfpathcurveto{\pgfqpoint{1.993218in}{4.049494in}}{\pgfqpoint{1.996751in}{4.050958in}}{\pgfqpoint{1.999356in}{4.053562in}}%
\pgfpathcurveto{\pgfqpoint{2.001960in}{4.056167in}}{\pgfqpoint{2.003424in}{4.059700in}}{\pgfqpoint{2.003424in}{4.063383in}}%
\pgfpathcurveto{\pgfqpoint{2.003424in}{4.067067in}}{\pgfqpoint{2.001960in}{4.070600in}}{\pgfqpoint{1.999356in}{4.073204in}}%
\pgfpathcurveto{\pgfqpoint{1.996751in}{4.075809in}}{\pgfqpoint{1.993218in}{4.077272in}}{\pgfqpoint{1.989535in}{4.077272in}}%
\pgfpathcurveto{\pgfqpoint{1.985851in}{4.077272in}}{\pgfqpoint{1.982318in}{4.075809in}}{\pgfqpoint{1.979714in}{4.073204in}}%
\pgfpathcurveto{\pgfqpoint{1.977109in}{4.070600in}}{\pgfqpoint{1.975646in}{4.067067in}}{\pgfqpoint{1.975646in}{4.063383in}}%
\pgfpathcurveto{\pgfqpoint{1.975646in}{4.059700in}}{\pgfqpoint{1.977109in}{4.056167in}}{\pgfqpoint{1.979714in}{4.053562in}}%
\pgfpathcurveto{\pgfqpoint{1.982318in}{4.050958in}}{\pgfqpoint{1.985851in}{4.049494in}}{\pgfqpoint{1.989535in}{4.049494in}}%
\pgfpathlineto{\pgfqpoint{1.989535in}{4.049494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284394in}{4.006352in}}%
\pgfpathcurveto{\pgfqpoint{2.288078in}{4.006352in}}{\pgfqpoint{2.291611in}{4.007816in}}{\pgfqpoint{2.294215in}{4.010420in}}%
\pgfpathcurveto{\pgfqpoint{2.296820in}{4.013025in}}{\pgfqpoint{2.298283in}{4.016558in}}{\pgfqpoint{2.298283in}{4.020241in}}%
\pgfpathcurveto{\pgfqpoint{2.298283in}{4.023925in}}{\pgfqpoint{2.296820in}{4.027458in}}{\pgfqpoint{2.294215in}{4.030062in}}%
\pgfpathcurveto{\pgfqpoint{2.291611in}{4.032667in}}{\pgfqpoint{2.288078in}{4.034130in}}{\pgfqpoint{2.284394in}{4.034130in}}%
\pgfpathcurveto{\pgfqpoint{2.280711in}{4.034130in}}{\pgfqpoint{2.277178in}{4.032667in}}{\pgfqpoint{2.274573in}{4.030062in}}%
\pgfpathcurveto{\pgfqpoint{2.271969in}{4.027458in}}{\pgfqpoint{2.270505in}{4.023925in}}{\pgfqpoint{2.270505in}{4.020241in}}%
\pgfpathcurveto{\pgfqpoint{2.270505in}{4.016558in}}{\pgfqpoint{2.271969in}{4.013025in}}{\pgfqpoint{2.274573in}{4.010420in}}%
\pgfpathcurveto{\pgfqpoint{2.277178in}{4.007816in}}{\pgfqpoint{2.280711in}{4.006352in}}{\pgfqpoint{2.284394in}{4.006352in}}%
\pgfpathlineto{\pgfqpoint{2.284394in}{4.006352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229768in}{4.009758in}}%
\pgfpathcurveto{\pgfqpoint{2.233451in}{4.009758in}}{\pgfqpoint{2.236984in}{4.011221in}}{\pgfqpoint{2.239589in}{4.013826in}}%
\pgfpathcurveto{\pgfqpoint{2.242193in}{4.016430in}}{\pgfqpoint{2.243657in}{4.019963in}}{\pgfqpoint{2.243657in}{4.023647in}}%
\pgfpathcurveto{\pgfqpoint{2.243657in}{4.027330in}}{\pgfqpoint{2.242193in}{4.030863in}}{\pgfqpoint{2.239589in}{4.033467in}}%
\pgfpathcurveto{\pgfqpoint{2.236984in}{4.036072in}}{\pgfqpoint{2.233451in}{4.037535in}}{\pgfqpoint{2.229768in}{4.037535in}}%
\pgfpathcurveto{\pgfqpoint{2.226084in}{4.037535in}}{\pgfqpoint{2.222551in}{4.036072in}}{\pgfqpoint{2.219947in}{4.033467in}}%
\pgfpathcurveto{\pgfqpoint{2.217342in}{4.030863in}}{\pgfqpoint{2.215879in}{4.027330in}}{\pgfqpoint{2.215879in}{4.023647in}}%
\pgfpathcurveto{\pgfqpoint{2.215879in}{4.019963in}}{\pgfqpoint{2.217342in}{4.016430in}}{\pgfqpoint{2.219947in}{4.013826in}}%
\pgfpathcurveto{\pgfqpoint{2.222551in}{4.011221in}}{\pgfqpoint{2.226084in}{4.009758in}}{\pgfqpoint{2.229768in}{4.009758in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{4.009758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077505in}{4.037280in}}%
\pgfpathcurveto{\pgfqpoint{2.081189in}{4.037280in}}{\pgfqpoint{2.084722in}{4.038743in}}{\pgfqpoint{2.087326in}{4.041348in}}%
\pgfpathcurveto{\pgfqpoint{2.089931in}{4.043952in}}{\pgfqpoint{2.091394in}{4.047485in}}{\pgfqpoint{2.091394in}{4.051169in}}%
\pgfpathcurveto{\pgfqpoint{2.091394in}{4.054852in}}{\pgfqpoint{2.089931in}{4.058385in}}{\pgfqpoint{2.087326in}{4.060989in}}%
\pgfpathcurveto{\pgfqpoint{2.084722in}{4.063594in}}{\pgfqpoint{2.081189in}{4.065057in}}{\pgfqpoint{2.077505in}{4.065057in}}%
\pgfpathcurveto{\pgfqpoint{2.073822in}{4.065057in}}{\pgfqpoint{2.070289in}{4.063594in}}{\pgfqpoint{2.067684in}{4.060989in}}%
\pgfpathcurveto{\pgfqpoint{2.065080in}{4.058385in}}{\pgfqpoint{2.063616in}{4.054852in}}{\pgfqpoint{2.063616in}{4.051169in}}%
\pgfpathcurveto{\pgfqpoint{2.063616in}{4.047485in}}{\pgfqpoint{2.065080in}{4.043952in}}{\pgfqpoint{2.067684in}{4.041348in}}%
\pgfpathcurveto{\pgfqpoint{2.070289in}{4.038743in}}{\pgfqpoint{2.073822in}{4.037280in}}{\pgfqpoint{2.077505in}{4.037280in}}%
\pgfpathlineto{\pgfqpoint{2.077505in}{4.037280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211760in}{3.999017in}}%
\pgfpathcurveto{\pgfqpoint{2.215443in}{3.999017in}}{\pgfqpoint{2.218976in}{4.000480in}}{\pgfqpoint{2.221581in}{4.003085in}}%
\pgfpathcurveto{\pgfqpoint{2.224185in}{4.005690in}}{\pgfqpoint{2.225649in}{4.009223in}}{\pgfqpoint{2.225649in}{4.012906in}}%
\pgfpathcurveto{\pgfqpoint{2.225649in}{4.016589in}}{\pgfqpoint{2.224185in}{4.020122in}}{\pgfqpoint{2.221581in}{4.022727in}}%
\pgfpathcurveto{\pgfqpoint{2.218976in}{4.025331in}}{\pgfqpoint{2.215443in}{4.026795in}}{\pgfqpoint{2.211760in}{4.026795in}}%
\pgfpathcurveto{\pgfqpoint{2.208076in}{4.026795in}}{\pgfqpoint{2.204543in}{4.025331in}}{\pgfqpoint{2.201939in}{4.022727in}}%
\pgfpathcurveto{\pgfqpoint{2.199334in}{4.020122in}}{\pgfqpoint{2.197871in}{4.016589in}}{\pgfqpoint{2.197871in}{4.012906in}}%
\pgfpathcurveto{\pgfqpoint{2.197871in}{4.009223in}}{\pgfqpoint{2.199334in}{4.005690in}}{\pgfqpoint{2.201939in}{4.003085in}}%
\pgfpathcurveto{\pgfqpoint{2.204543in}{4.000480in}}{\pgfqpoint{2.208076in}{3.999017in}}{\pgfqpoint{2.211760in}{3.999017in}}%
\pgfpathlineto{\pgfqpoint{2.211760in}{3.999017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142899in}{4.025528in}}%
\pgfpathcurveto{\pgfqpoint{2.146583in}{4.025528in}}{\pgfqpoint{2.150116in}{4.026991in}}{\pgfqpoint{2.152720in}{4.029596in}}%
\pgfpathcurveto{\pgfqpoint{2.155325in}{4.032200in}}{\pgfqpoint{2.156788in}{4.035733in}}{\pgfqpoint{2.156788in}{4.039417in}}%
\pgfpathcurveto{\pgfqpoint{2.156788in}{4.043100in}}{\pgfqpoint{2.155325in}{4.046633in}}{\pgfqpoint{2.152720in}{4.049237in}}%
\pgfpathcurveto{\pgfqpoint{2.150116in}{4.051842in}}{\pgfqpoint{2.146583in}{4.053305in}}{\pgfqpoint{2.142899in}{4.053305in}}%
\pgfpathcurveto{\pgfqpoint{2.139216in}{4.053305in}}{\pgfqpoint{2.135683in}{4.051842in}}{\pgfqpoint{2.133078in}{4.049237in}}%
\pgfpathcurveto{\pgfqpoint{2.130474in}{4.046633in}}{\pgfqpoint{2.129011in}{4.043100in}}{\pgfqpoint{2.129011in}{4.039417in}}%
\pgfpathcurveto{\pgfqpoint{2.129011in}{4.035733in}}{\pgfqpoint{2.130474in}{4.032200in}}{\pgfqpoint{2.133078in}{4.029596in}}%
\pgfpathcurveto{\pgfqpoint{2.135683in}{4.026991in}}{\pgfqpoint{2.139216in}{4.025528in}}{\pgfqpoint{2.142899in}{4.025528in}}%
\pgfpathlineto{\pgfqpoint{2.142899in}{4.025528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261983in}{4.002697in}}%
\pgfpathcurveto{\pgfqpoint{2.265667in}{4.002697in}}{\pgfqpoint{2.269200in}{4.004161in}}{\pgfqpoint{2.271804in}{4.006765in}}%
\pgfpathcurveto{\pgfqpoint{2.274409in}{4.009370in}}{\pgfqpoint{2.275872in}{4.012903in}}{\pgfqpoint{2.275872in}{4.016586in}}%
\pgfpathcurveto{\pgfqpoint{2.275872in}{4.020270in}}{\pgfqpoint{2.274409in}{4.023803in}}{\pgfqpoint{2.271804in}{4.026407in}}%
\pgfpathcurveto{\pgfqpoint{2.269200in}{4.029012in}}{\pgfqpoint{2.265667in}{4.030475in}}{\pgfqpoint{2.261983in}{4.030475in}}%
\pgfpathcurveto{\pgfqpoint{2.258300in}{4.030475in}}{\pgfqpoint{2.254767in}{4.029012in}}{\pgfqpoint{2.252163in}{4.026407in}}%
\pgfpathcurveto{\pgfqpoint{2.249558in}{4.023803in}}{\pgfqpoint{2.248095in}{4.020270in}}{\pgfqpoint{2.248095in}{4.016586in}}%
\pgfpathcurveto{\pgfqpoint{2.248095in}{4.012903in}}{\pgfqpoint{2.249558in}{4.009370in}}{\pgfqpoint{2.252163in}{4.006765in}}%
\pgfpathcurveto{\pgfqpoint{2.254767in}{4.004161in}}{\pgfqpoint{2.258300in}{4.002697in}}{\pgfqpoint{2.261983in}{4.002697in}}%
\pgfpathlineto{\pgfqpoint{2.261983in}{4.002697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014151in}{4.034681in}}%
\pgfpathcurveto{\pgfqpoint{2.017834in}{4.034681in}}{\pgfqpoint{2.021367in}{4.036144in}}{\pgfqpoint{2.023972in}{4.038749in}}%
\pgfpathcurveto{\pgfqpoint{2.026576in}{4.041353in}}{\pgfqpoint{2.028040in}{4.044886in}}{\pgfqpoint{2.028040in}{4.048570in}}%
\pgfpathcurveto{\pgfqpoint{2.028040in}{4.052253in}}{\pgfqpoint{2.026576in}{4.055786in}}{\pgfqpoint{2.023972in}{4.058391in}}%
\pgfpathcurveto{\pgfqpoint{2.021367in}{4.060995in}}{\pgfqpoint{2.017834in}{4.062458in}}{\pgfqpoint{2.014151in}{4.062458in}}%
\pgfpathcurveto{\pgfqpoint{2.010467in}{4.062458in}}{\pgfqpoint{2.006934in}{4.060995in}}{\pgfqpoint{2.004330in}{4.058391in}}%
\pgfpathcurveto{\pgfqpoint{2.001725in}{4.055786in}}{\pgfqpoint{2.000262in}{4.052253in}}{\pgfqpoint{2.000262in}{4.048570in}}%
\pgfpathcurveto{\pgfqpoint{2.000262in}{4.044886in}}{\pgfqpoint{2.001725in}{4.041353in}}{\pgfqpoint{2.004330in}{4.038749in}}%
\pgfpathcurveto{\pgfqpoint{2.006934in}{4.036144in}}{\pgfqpoint{2.010467in}{4.034681in}}{\pgfqpoint{2.014151in}{4.034681in}}%
\pgfpathlineto{\pgfqpoint{2.014151in}{4.034681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087153in}{4.000901in}}%
\pgfpathcurveto{\pgfqpoint{2.090836in}{4.000901in}}{\pgfqpoint{2.094369in}{4.002364in}}{\pgfqpoint{2.096974in}{4.004969in}}%
\pgfpathcurveto{\pgfqpoint{2.099578in}{4.007573in}}{\pgfqpoint{2.101041in}{4.011106in}}{\pgfqpoint{2.101041in}{4.014790in}}%
\pgfpathcurveto{\pgfqpoint{2.101041in}{4.018473in}}{\pgfqpoint{2.099578in}{4.022006in}}{\pgfqpoint{2.096974in}{4.024611in}}%
\pgfpathcurveto{\pgfqpoint{2.094369in}{4.027215in}}{\pgfqpoint{2.090836in}{4.028679in}}{\pgfqpoint{2.087153in}{4.028679in}}%
\pgfpathcurveto{\pgfqpoint{2.083469in}{4.028679in}}{\pgfqpoint{2.079936in}{4.027215in}}{\pgfqpoint{2.077332in}{4.024611in}}%
\pgfpathcurveto{\pgfqpoint{2.074727in}{4.022006in}}{\pgfqpoint{2.073264in}{4.018473in}}{\pgfqpoint{2.073264in}{4.014790in}}%
\pgfpathcurveto{\pgfqpoint{2.073264in}{4.011106in}}{\pgfqpoint{2.074727in}{4.007573in}}{\pgfqpoint{2.077332in}{4.004969in}}%
\pgfpathcurveto{\pgfqpoint{2.079936in}{4.002364in}}{\pgfqpoint{2.083469in}{4.000901in}}{\pgfqpoint{2.087153in}{4.000901in}}%
\pgfpathlineto{\pgfqpoint{2.087153in}{4.000901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057294in}{4.012997in}}%
\pgfpathcurveto{\pgfqpoint{2.060977in}{4.012997in}}{\pgfqpoint{2.064510in}{4.014460in}}{\pgfqpoint{2.067115in}{4.017065in}}%
\pgfpathcurveto{\pgfqpoint{2.069719in}{4.019669in}}{\pgfqpoint{2.071183in}{4.023202in}}{\pgfqpoint{2.071183in}{4.026886in}}%
\pgfpathcurveto{\pgfqpoint{2.071183in}{4.030569in}}{\pgfqpoint{2.069719in}{4.034102in}}{\pgfqpoint{2.067115in}{4.036707in}}%
\pgfpathcurveto{\pgfqpoint{2.064510in}{4.039311in}}{\pgfqpoint{2.060977in}{4.040775in}}{\pgfqpoint{2.057294in}{4.040775in}}%
\pgfpathcurveto{\pgfqpoint{2.053611in}{4.040775in}}{\pgfqpoint{2.050078in}{4.039311in}}{\pgfqpoint{2.047473in}{4.036707in}}%
\pgfpathcurveto{\pgfqpoint{2.044868in}{4.034102in}}{\pgfqpoint{2.043405in}{4.030569in}}{\pgfqpoint{2.043405in}{4.026886in}}%
\pgfpathcurveto{\pgfqpoint{2.043405in}{4.023202in}}{\pgfqpoint{2.044868in}{4.019669in}}{\pgfqpoint{2.047473in}{4.017065in}}%
\pgfpathcurveto{\pgfqpoint{2.050078in}{4.014460in}}{\pgfqpoint{2.053611in}{4.012997in}}{\pgfqpoint{2.057294in}{4.012997in}}%
\pgfpathlineto{\pgfqpoint{2.057294in}{4.012997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713449in}{4.001492in}}%
\pgfpathcurveto{\pgfqpoint{1.717132in}{4.001492in}}{\pgfqpoint{1.720665in}{4.002955in}}{\pgfqpoint{1.723270in}{4.005560in}}%
\pgfpathcurveto{\pgfqpoint{1.725874in}{4.008164in}}{\pgfqpoint{1.727337in}{4.011697in}}{\pgfqpoint{1.727337in}{4.015380in}}%
\pgfpathcurveto{\pgfqpoint{1.727337in}{4.019064in}}{\pgfqpoint{1.725874in}{4.022597in}}{\pgfqpoint{1.723270in}{4.025201in}}%
\pgfpathcurveto{\pgfqpoint{1.720665in}{4.027806in}}{\pgfqpoint{1.717132in}{4.029269in}}{\pgfqpoint{1.713449in}{4.029269in}}%
\pgfpathcurveto{\pgfqpoint{1.709765in}{4.029269in}}{\pgfqpoint{1.706232in}{4.027806in}}{\pgfqpoint{1.703628in}{4.025201in}}%
\pgfpathcurveto{\pgfqpoint{1.701023in}{4.022597in}}{\pgfqpoint{1.699560in}{4.019064in}}{\pgfqpoint{1.699560in}{4.015380in}}%
\pgfpathcurveto{\pgfqpoint{1.699560in}{4.011697in}}{\pgfqpoint{1.701023in}{4.008164in}}{\pgfqpoint{1.703628in}{4.005560in}}%
\pgfpathcurveto{\pgfqpoint{1.706232in}{4.002955in}}{\pgfqpoint{1.709765in}{4.001492in}}{\pgfqpoint{1.713449in}{4.001492in}}%
\pgfpathlineto{\pgfqpoint{1.713449in}{4.001492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.817042in}{3.594215in}}{\pgfqpoint{2.213385in}{3.903895in}}{%
\pgfpathmoveto{\pgfqpoint{1.817042in}{3.594465in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.823017in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.827001in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.830984in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.832976in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.838951in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.840942in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.842934in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.846917in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.848909in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.850901in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.854884in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.856876in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.858867in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.860859in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.862851in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.866834in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.876792in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.878784in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.880776in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.882767in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.884759in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.886751in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.888742in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.890734in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.892726in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.894717in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.896709in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.898701in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.900692in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.902684in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.904676in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.906667in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.908659in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.910651in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.912643in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.914634in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.916626in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.918618in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.920609in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.924593in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.926584in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.930568in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.936543in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.940526in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.946501in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.948493in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.950484in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.952476in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.956459in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.960443in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.962434in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.964426in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.970401in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.972393in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.974384in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.976376in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.978368in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.980359in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.988326in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.990318in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.000276in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.006251in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.010234in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.012226in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.014218in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.016210in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.018201in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.020193in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.022185in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.024176in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.026168in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.028160in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.030151in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.032143in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.036126in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.038118in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.042101in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.044093in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.046085in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.052060in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.054051in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.056043in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.058035in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.062018in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.066001in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.067993in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.073968in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.077951in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.081935in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.083926in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.085918in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.087910in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.089901in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.091893in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.093885in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.097868in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.099860in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.105835in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.109818in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.113801in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.117785in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.121768in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.123760in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.127743in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.129735in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.131727in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.133718in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.145668in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.147660in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.149652in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.151643in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.153635in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.157618in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.163593in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.165585in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.171560in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.181518in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.183510in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.185502in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.189485in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.193468in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.195460in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.197452in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.199443in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.201435in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.205418in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.207410in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.209402in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.213385in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.213385in}{3.594689in}}%
\pgfpathlineto{\pgfqpoint{2.213385in}{3.594689in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{3.594800in}}%
\pgfpathlineto{\pgfqpoint{2.209402in}{3.594933in}}%
\pgfpathlineto{\pgfqpoint{2.207410in}{3.595093in}}%
\pgfpathlineto{\pgfqpoint{2.205418in}{3.595284in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{3.595510in}}%
\pgfpathlineto{\pgfqpoint{2.201435in}{3.595778in}}%
\pgfpathlineto{\pgfqpoint{2.199443in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{2.197452in}{3.596463in}}%
\pgfpathlineto{\pgfqpoint{2.195460in}{3.596894in}}%
\pgfpathlineto{\pgfqpoint{2.193468in}{3.597394in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{3.597972in}}%
\pgfpathlineto{\pgfqpoint{2.189485in}{3.598636in}}%
\pgfpathlineto{\pgfqpoint{2.187493in}{3.599396in}}%
\pgfpathlineto{\pgfqpoint{2.185502in}{3.600261in}}%
\pgfpathlineto{\pgfqpoint{2.183510in}{3.601243in}}%
\pgfpathlineto{\pgfqpoint{2.181518in}{3.602350in}}%
\pgfpathlineto{\pgfqpoint{2.179527in}{3.603595in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{3.604986in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{3.606535in}}%
\pgfpathlineto{\pgfqpoint{2.173552in}{3.608252in}}%
\pgfpathlineto{\pgfqpoint{2.171560in}{3.610145in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{3.612225in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{3.614498in}}%
\pgfpathlineto{\pgfqpoint{2.165585in}{3.616971in}}%
\pgfpathlineto{\pgfqpoint{2.163593in}{3.619651in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{3.622542in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{3.625647in}}%
\pgfpathlineto{\pgfqpoint{2.157618in}{3.628967in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{3.632503in}}%
\pgfpathlineto{\pgfqpoint{2.153635in}{3.636251in}}%
\pgfpathlineto{\pgfqpoint{2.151643in}{3.640208in}}%
\pgfpathlineto{\pgfqpoint{2.149652in}{3.644370in}}%
\pgfpathlineto{\pgfqpoint{2.147660in}{3.648728in}}%
\pgfpathlineto{\pgfqpoint{2.145668in}{3.653274in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{3.662889in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{3.667934in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{3.673120in}}%
\pgfpathlineto{\pgfqpoint{2.135710in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{2.133718in}{3.683858in}}%
\pgfpathlineto{\pgfqpoint{2.131727in}{3.689382in}}%
\pgfpathlineto{\pgfqpoint{2.129735in}{3.694991in}}%
\pgfpathlineto{\pgfqpoint{2.127743in}{3.700672in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{3.706413in}}%
\pgfpathlineto{\pgfqpoint{2.123760in}{3.712201in}}%
\pgfpathlineto{\pgfqpoint{2.121768in}{3.718028in}}%
\pgfpathlineto{\pgfqpoint{2.119776in}{3.723884in}}%
\pgfpathlineto{\pgfqpoint{2.117785in}{3.729763in}}%
\pgfpathlineto{\pgfqpoint{2.115793in}{3.735659in}}%
\pgfpathlineto{\pgfqpoint{2.113801in}{3.741568in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{3.747488in}}%
\pgfpathlineto{\pgfqpoint{2.109818in}{3.753418in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{3.759358in}}%
\pgfpathlineto{\pgfqpoint{2.105835in}{3.765308in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{3.771270in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{3.777247in}}%
\pgfpathlineto{\pgfqpoint{2.099860in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{2.097868in}{3.789247in}}%
\pgfpathlineto{\pgfqpoint{2.095876in}{3.795271in}}%
\pgfpathlineto{\pgfqpoint{2.093885in}{3.801310in}}%
\pgfpathlineto{\pgfqpoint{2.091893in}{3.807359in}}%
\pgfpathlineto{\pgfqpoint{2.089901in}{3.813414in}}%
\pgfpathlineto{\pgfqpoint{2.087910in}{3.819465in}}%
\pgfpathlineto{\pgfqpoint{2.085918in}{3.825501in}}%
\pgfpathlineto{\pgfqpoint{2.083926in}{3.831509in}}%
\pgfpathlineto{\pgfqpoint{2.081935in}{3.837470in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{3.843365in}}%
\pgfpathlineto{\pgfqpoint{2.077951in}{3.849169in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{3.854856in}}%
\pgfpathlineto{\pgfqpoint{2.073968in}{3.860397in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{3.865760in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{3.870911in}}%
\pgfpathlineto{\pgfqpoint{2.067993in}{3.875816in}}%
\pgfpathlineto{\pgfqpoint{2.066001in}{3.880439in}}%
\pgfpathlineto{\pgfqpoint{2.064010in}{3.884743in}}%
\pgfpathlineto{\pgfqpoint{2.062018in}{3.888694in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{3.892255in}}%
\pgfpathlineto{\pgfqpoint{2.058035in}{3.895396in}}%
\pgfpathlineto{\pgfqpoint{2.056043in}{3.898084in}}%
\pgfpathlineto{\pgfqpoint{2.054051in}{3.900292in}}%
\pgfpathlineto{\pgfqpoint{2.052060in}{3.901995in}}%
\pgfpathlineto{\pgfqpoint{2.050068in}{3.903173in}}%
\pgfpathlineto{\pgfqpoint{2.048076in}{3.903811in}}%
\pgfpathlineto{\pgfqpoint{2.046085in}{3.903895in}}%
\pgfpathlineto{\pgfqpoint{2.044093in}{3.903419in}}%
\pgfpathlineto{\pgfqpoint{2.042101in}{3.902382in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.900786in}}%
\pgfpathlineto{\pgfqpoint{2.038118in}{3.898640in}}%
\pgfpathlineto{\pgfqpoint{2.036126in}{3.895956in}}%
\pgfpathlineto{\pgfqpoint{2.034135in}{3.892752in}}%
\pgfpathlineto{\pgfqpoint{2.032143in}{3.889050in}}%
\pgfpathlineto{\pgfqpoint{2.030151in}{3.884876in}}%
\pgfpathlineto{\pgfqpoint{2.028160in}{3.880259in}}%
\pgfpathlineto{\pgfqpoint{2.026168in}{3.875231in}}%
\pgfpathlineto{\pgfqpoint{2.024176in}{3.869827in}}%
\pgfpathlineto{\pgfqpoint{2.022185in}{3.864086in}}%
\pgfpathlineto{\pgfqpoint{2.020193in}{3.858045in}}%
\pgfpathlineto{\pgfqpoint{2.018201in}{3.851747in}}%
\pgfpathlineto{\pgfqpoint{2.016210in}{3.845230in}}%
\pgfpathlineto{\pgfqpoint{2.014218in}{3.838538in}}%
\pgfpathlineto{\pgfqpoint{2.012226in}{3.831712in}}%
\pgfpathlineto{\pgfqpoint{2.010234in}{3.824792in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{3.817820in}}%
\pgfpathlineto{\pgfqpoint{2.006251in}{3.810834in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{3.803873in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{3.796973in}}%
\pgfpathlineto{\pgfqpoint{2.000276in}{3.790168in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{3.783492in}}%
\pgfpathlineto{\pgfqpoint{1.996293in}{3.776974in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{3.770643in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{3.764524in}}%
\pgfpathlineto{\pgfqpoint{1.990318in}{3.758641in}}%
\pgfpathlineto{\pgfqpoint{1.988326in}{3.753012in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{3.747656in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{3.742586in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{3.737813in}}%
\pgfpathlineto{\pgfqpoint{1.980359in}{3.733346in}}%
\pgfpathlineto{\pgfqpoint{1.978368in}{3.729188in}}%
\pgfpathlineto{\pgfqpoint{1.976376in}{3.725340in}}%
\pgfpathlineto{\pgfqpoint{1.974384in}{3.721800in}}%
\pgfpathlineto{\pgfqpoint{1.972393in}{3.718563in}}%
\pgfpathlineto{\pgfqpoint{1.970401in}{3.715619in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{3.712958in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{3.710563in}}%
\pgfpathlineto{\pgfqpoint{1.964426in}{3.708416in}}%
\pgfpathlineto{\pgfqpoint{1.962434in}{3.706499in}}%
\pgfpathlineto{\pgfqpoint{1.960443in}{3.704788in}}%
\pgfpathlineto{\pgfqpoint{1.958451in}{3.703258in}}%
\pgfpathlineto{\pgfqpoint{1.956459in}{3.701884in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{3.700639in}}%
\pgfpathlineto{\pgfqpoint{1.952476in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{1.950484in}{3.698425in}}%
\pgfpathlineto{\pgfqpoint{1.948493in}{3.697400in}}%
\pgfpathlineto{\pgfqpoint{1.946501in}{3.696394in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{3.695381in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{3.694336in}}%
\pgfpathlineto{\pgfqpoint{1.940526in}{3.693237in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{3.692063in}}%
\pgfpathlineto{\pgfqpoint{1.936543in}{3.690796in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{3.689422in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{3.687927in}}%
\pgfpathlineto{\pgfqpoint{1.930568in}{3.686303in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{3.684543in}}%
\pgfpathlineto{\pgfqpoint{1.926584in}{3.682642in}}%
\pgfpathlineto{\pgfqpoint{1.924593in}{3.680601in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{3.678422in}}%
\pgfpathlineto{\pgfqpoint{1.920609in}{3.676108in}}%
\pgfpathlineto{\pgfqpoint{1.918618in}{3.673668in}}%
\pgfpathlineto{\pgfqpoint{1.916626in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{1.914634in}{3.668443in}}%
\pgfpathlineto{\pgfqpoint{1.912643in}{3.665682in}}%
\pgfpathlineto{\pgfqpoint{1.910651in}{3.662841in}}%
\pgfpathlineto{\pgfqpoint{1.908659in}{3.659933in}}%
\pgfpathlineto{\pgfqpoint{1.906667in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{1.904676in}{3.653980in}}%
\pgfpathlineto{\pgfqpoint{1.902684in}{3.650967in}}%
\pgfpathlineto{\pgfqpoint{1.900692in}{3.647950in}}%
\pgfpathlineto{\pgfqpoint{1.898701in}{3.644944in}}%
\pgfpathlineto{\pgfqpoint{1.896709in}{3.641966in}}%
\pgfpathlineto{\pgfqpoint{1.894717in}{3.639027in}}%
\pgfpathlineto{\pgfqpoint{1.892726in}{3.636143in}}%
\pgfpathlineto{\pgfqpoint{1.890734in}{3.633325in}}%
\pgfpathlineto{\pgfqpoint{1.888742in}{3.630583in}}%
\pgfpathlineto{\pgfqpoint{1.886751in}{3.627928in}}%
\pgfpathlineto{\pgfqpoint{1.884759in}{3.625369in}}%
\pgfpathlineto{\pgfqpoint{1.882767in}{3.622912in}}%
\pgfpathlineto{\pgfqpoint{1.880776in}{3.620564in}}%
\pgfpathlineto{\pgfqpoint{1.878784in}{3.618329in}}%
\pgfpathlineto{\pgfqpoint{1.876792in}{3.616211in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{3.614212in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{3.612334in}}%
\pgfpathlineto{\pgfqpoint{1.870817in}{3.610576in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{3.608938in}}%
\pgfpathlineto{\pgfqpoint{1.866834in}{3.607418in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{3.606013in}}%
\pgfpathlineto{\pgfqpoint{1.862851in}{3.604720in}}%
\pgfpathlineto{\pgfqpoint{1.860859in}{3.603535in}}%
\pgfpathlineto{\pgfqpoint{1.858867in}{3.602454in}}%
\pgfpathlineto{\pgfqpoint{1.856876in}{3.601471in}}%
\pgfpathlineto{\pgfqpoint{1.854884in}{3.600582in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{3.599781in}}%
\pgfpathlineto{\pgfqpoint{1.850901in}{3.599062in}}%
\pgfpathlineto{\pgfqpoint{1.848909in}{3.598420in}}%
\pgfpathlineto{\pgfqpoint{1.846917in}{3.597848in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{3.597343in}}%
\pgfpathlineto{\pgfqpoint{1.842934in}{3.596897in}}%
\pgfpathlineto{\pgfqpoint{1.840942in}{3.596505in}}%
\pgfpathlineto{\pgfqpoint{1.838951in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{3.595865in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{3.595607in}}%
\pgfpathlineto{\pgfqpoint{1.832976in}{3.595385in}}%
\pgfpathlineto{\pgfqpoint{1.830984in}{3.595194in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{3.595031in}}%
\pgfpathlineto{\pgfqpoint{1.827001in}{3.594892in}}%
\pgfpathlineto{\pgfqpoint{1.825009in}{3.594774in}}%
\pgfpathlineto{\pgfqpoint{1.823017in}{3.594675in}}%
\pgfpathlineto{\pgfqpoint{1.821026in}{3.594592in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{3.594523in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{3.594465in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{3.594465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.464292in}{3.594215in}}{\pgfqpoint{2.376568in}{3.670700in}}{%
\pgfpathmoveto{\pgfqpoint{0.464292in}{3.594266in}}%
\pgfpathlineto{\pgfqpoint{0.464292in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.473901in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.483511in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.493120in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.512339in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.531558in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.541167in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.550777in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.560386in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.569996in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.589214in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.598824in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.608433in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.618043in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.627652in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.646871in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.656480in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.666090in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.675699in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.685309in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.694918in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.704528in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.733356in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.742965in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.762184in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.771794in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.791012in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.810231in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.819841in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.829450in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.839060in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.848669in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.858278in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.867888in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.877497in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.887107in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.915935in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.925544in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.935154in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.963982in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.983201in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.992810in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.002420in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.012029in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.031248in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.050467in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.060076in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.069686in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.079295in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.117733in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.136952in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.146561in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.156171in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.165780in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.175390in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.184999in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.194609in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.204218in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.213827in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.223437in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.242656in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.261875in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.271484in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.281093in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.309922in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.329141in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.338750in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.367578in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.377188in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.415625in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.425235in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.473282in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.482891in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.492501in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.502110in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.511720in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.521329in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.530939in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.540548in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.550157in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.559767in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.627033in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.655861in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.665471in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.684689in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.694299in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.723127in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.732737in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.742346in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.761565in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.809612in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.819222in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.828831in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.848050in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.886488in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.896097in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.924925in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.934535in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.944144in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.001801in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.011410in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.030629in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.040238in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.049848in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.069067in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.097895in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.107504in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.117114in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.136333in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.145942in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.165161in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.184380in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.193989in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.203599in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.213208in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.222818in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.251646in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.261255in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.270865in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.280474in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.299693in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.309302in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.338131in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.347740in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.357350in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.376568in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.376568in}{3.594357in}}%
\pgfpathlineto{\pgfqpoint{2.376568in}{3.594357in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{3.594395in}}%
\pgfpathlineto{\pgfqpoint{2.357350in}{3.594442in}}%
\pgfpathlineto{\pgfqpoint{2.347740in}{3.594500in}}%
\pgfpathlineto{\pgfqpoint{2.338131in}{3.594571in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{3.594657in}}%
\pgfpathlineto{\pgfqpoint{2.318912in}{3.594762in}}%
\pgfpathlineto{\pgfqpoint{2.309302in}{3.594888in}}%
\pgfpathlineto{\pgfqpoint{2.299693in}{3.595039in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{3.595219in}}%
\pgfpathlineto{\pgfqpoint{2.280474in}{3.595433in}}%
\pgfpathlineto{\pgfqpoint{2.270865in}{3.595685in}}%
\pgfpathlineto{\pgfqpoint{2.261255in}{3.595981in}}%
\pgfpathlineto{\pgfqpoint{2.251646in}{3.596327in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{3.596728in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{3.597190in}}%
\pgfpathlineto{\pgfqpoint{2.222818in}{3.597722in}}%
\pgfpathlineto{\pgfqpoint{2.213208in}{3.598329in}}%
\pgfpathlineto{\pgfqpoint{2.203599in}{3.599018in}}%
\pgfpathlineto{\pgfqpoint{2.193989in}{3.599797in}}%
\pgfpathlineto{\pgfqpoint{2.184380in}{3.600672in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{3.601650in}}%
\pgfpathlineto{\pgfqpoint{2.165161in}{3.602737in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{3.603938in}}%
\pgfpathlineto{\pgfqpoint{2.145942in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{2.136333in}{3.606699in}}%
\pgfpathlineto{\pgfqpoint{2.126723in}{3.608266in}}%
\pgfpathlineto{\pgfqpoint{2.117114in}{3.609959in}}%
\pgfpathlineto{\pgfqpoint{2.107504in}{3.611778in}}%
\pgfpathlineto{\pgfqpoint{2.097895in}{3.613721in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{3.615784in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{3.617963in}}%
\pgfpathlineto{\pgfqpoint{2.069067in}{3.620249in}}%
\pgfpathlineto{\pgfqpoint{2.059457in}{3.622634in}}%
\pgfpathlineto{\pgfqpoint{2.049848in}{3.625107in}}%
\pgfpathlineto{\pgfqpoint{2.040238in}{3.627656in}}%
\pgfpathlineto{\pgfqpoint{2.030629in}{3.630266in}}%
\pgfpathlineto{\pgfqpoint{2.021020in}{3.632922in}}%
\pgfpathlineto{\pgfqpoint{2.011410in}{3.635608in}}%
\pgfpathlineto{\pgfqpoint{2.001801in}{3.638306in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{3.640997in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{3.643663in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{3.646285in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{3.648845in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{1.944144in}{3.653707in}}%
\pgfpathlineto{\pgfqpoint{1.934535in}{3.655975in}}%
\pgfpathlineto{\pgfqpoint{1.924925in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{1.915316in}{3.660112in}}%
\pgfpathlineto{\pgfqpoint{1.905706in}{3.661956in}}%
\pgfpathlineto{\pgfqpoint{1.896097in}{3.663636in}}%
\pgfpathlineto{\pgfqpoint{1.886488in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{3.666478in}}%
\pgfpathlineto{\pgfqpoint{1.867269in}{3.667628in}}%
\pgfpathlineto{\pgfqpoint{1.857659in}{3.668595in}}%
\pgfpathlineto{\pgfqpoint{1.848050in}{3.669377in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{3.669976in}}%
\pgfpathlineto{\pgfqpoint{1.828831in}{3.670393in}}%
\pgfpathlineto{\pgfqpoint{1.819222in}{3.670633in}}%
\pgfpathlineto{\pgfqpoint{1.809612in}{3.670700in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.670601in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{3.670341in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{3.669928in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{3.669370in}}%
\pgfpathlineto{\pgfqpoint{1.761565in}{3.668674in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{3.667850in}}%
\pgfpathlineto{\pgfqpoint{1.742346in}{3.666905in}}%
\pgfpathlineto{\pgfqpoint{1.732737in}{3.665849in}}%
\pgfpathlineto{\pgfqpoint{1.723127in}{3.664690in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{3.663438in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{3.662102in}}%
\pgfpathlineto{\pgfqpoint{1.694299in}{3.660691in}}%
\pgfpathlineto{\pgfqpoint{1.684689in}{3.659213in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{3.657680in}}%
\pgfpathlineto{\pgfqpoint{1.665471in}{3.656099in}}%
\pgfpathlineto{\pgfqpoint{1.655861in}{3.654481in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{3.652835in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{3.651170in}}%
\pgfpathlineto{\pgfqpoint{1.627033in}{3.649496in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{3.647821in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{3.646155in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{3.644505in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{3.642881in}}%
\pgfpathlineto{\pgfqpoint{1.578986in}{3.641290in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{3.639739in}}%
\pgfpathlineto{\pgfqpoint{1.559767in}{3.638234in}}%
\pgfpathlineto{\pgfqpoint{1.550157in}{3.636781in}}%
\pgfpathlineto{\pgfqpoint{1.540548in}{3.635385in}}%
\pgfpathlineto{\pgfqpoint{1.530939in}{3.634049in}}%
\pgfpathlineto{\pgfqpoint{1.521329in}{3.632778in}}%
\pgfpathlineto{\pgfqpoint{1.511720in}{3.631572in}}%
\pgfpathlineto{\pgfqpoint{1.502110in}{3.630433in}}%
\pgfpathlineto{\pgfqpoint{1.492501in}{3.629361in}}%
\pgfpathlineto{\pgfqpoint{1.482891in}{3.628355in}}%
\pgfpathlineto{\pgfqpoint{1.473282in}{3.627413in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{3.626532in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{3.625708in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{3.624938in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{3.624216in}}%
\pgfpathlineto{\pgfqpoint{1.425235in}{3.623536in}}%
\pgfpathlineto{\pgfqpoint{1.415625in}{3.622892in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{3.622277in}}%
\pgfpathlineto{\pgfqpoint{1.396407in}{3.621686in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{3.621110in}}%
\pgfpathlineto{\pgfqpoint{1.377188in}{3.620544in}}%
\pgfpathlineto{\pgfqpoint{1.367578in}{3.619981in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{3.619414in}}%
\pgfpathlineto{\pgfqpoint{1.348359in}{3.618839in}}%
\pgfpathlineto{\pgfqpoint{1.338750in}{3.618249in}}%
\pgfpathlineto{\pgfqpoint{1.329141in}{3.617642in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{3.617012in}}%
\pgfpathlineto{\pgfqpoint{1.309922in}{3.616358in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{3.615678in}}%
\pgfpathlineto{\pgfqpoint{1.290703in}{3.614971in}}%
\pgfpathlineto{\pgfqpoint{1.281093in}{3.614238in}}%
\pgfpathlineto{\pgfqpoint{1.271484in}{3.613478in}}%
\pgfpathlineto{\pgfqpoint{1.261875in}{3.612695in}}%
\pgfpathlineto{\pgfqpoint{1.252265in}{3.611891in}}%
\pgfpathlineto{\pgfqpoint{1.242656in}{3.611069in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{3.610234in}}%
\pgfpathlineto{\pgfqpoint{1.223437in}{3.609392in}}%
\pgfpathlineto{\pgfqpoint{1.213827in}{3.608545in}}%
\pgfpathlineto{\pgfqpoint{1.204218in}{3.607702in}}%
\pgfpathlineto{\pgfqpoint{1.194609in}{3.606866in}}%
\pgfpathlineto{\pgfqpoint{1.184999in}{3.606044in}}%
\pgfpathlineto{\pgfqpoint{1.175390in}{3.605242in}}%
\pgfpathlineto{\pgfqpoint{1.165780in}{3.604464in}}%
\pgfpathlineto{\pgfqpoint{1.156171in}{3.603717in}}%
\pgfpathlineto{\pgfqpoint{1.146561in}{3.603005in}}%
\pgfpathlineto{\pgfqpoint{1.136952in}{3.602332in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{3.601702in}}%
\pgfpathlineto{\pgfqpoint{1.117733in}{3.601118in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{3.600582in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{3.600098in}}%
\pgfpathlineto{\pgfqpoint{1.088905in}{3.599664in}}%
\pgfpathlineto{\pgfqpoint{1.079295in}{3.599283in}}%
\pgfpathlineto{\pgfqpoint{1.069686in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{1.060076in}{3.598676in}}%
\pgfpathlineto{\pgfqpoint{1.050467in}{3.598447in}}%
\pgfpathlineto{\pgfqpoint{1.040858in}{3.598266in}}%
\pgfpathlineto{\pgfqpoint{1.031248in}{3.598130in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{3.598036in}}%
\pgfpathlineto{\pgfqpoint{1.012029in}{3.597980in}}%
\pgfpathlineto{\pgfqpoint{1.002420in}{3.597959in}}%
\pgfpathlineto{\pgfqpoint{0.992810in}{3.597968in}}%
\pgfpathlineto{\pgfqpoint{0.983201in}{3.598004in}}%
\pgfpathlineto{\pgfqpoint{0.973592in}{3.598062in}}%
\pgfpathlineto{\pgfqpoint{0.963982in}{3.598136in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{3.598223in}}%
\pgfpathlineto{\pgfqpoint{0.944763in}{3.598318in}}%
\pgfpathlineto{\pgfqpoint{0.935154in}{3.598417in}}%
\pgfpathlineto{\pgfqpoint{0.925544in}{3.598514in}}%
\pgfpathlineto{\pgfqpoint{0.915935in}{3.598607in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{3.598692in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{3.598765in}}%
\pgfpathlineto{\pgfqpoint{0.887107in}{3.598823in}}%
\pgfpathlineto{\pgfqpoint{0.877497in}{3.598864in}}%
\pgfpathlineto{\pgfqpoint{0.867888in}{3.598886in}}%
\pgfpathlineto{\pgfqpoint{0.858278in}{3.598887in}}%
\pgfpathlineto{\pgfqpoint{0.848669in}{3.598867in}}%
\pgfpathlineto{\pgfqpoint{0.839060in}{3.598825in}}%
\pgfpathlineto{\pgfqpoint{0.829450in}{3.598760in}}%
\pgfpathlineto{\pgfqpoint{0.819841in}{3.598674in}}%
\pgfpathlineto{\pgfqpoint{0.810231in}{3.598568in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{3.598441in}}%
\pgfpathlineto{\pgfqpoint{0.791012in}{3.598298in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{3.598138in}}%
\pgfpathlineto{\pgfqpoint{0.771794in}{3.597965in}}%
\pgfpathlineto{\pgfqpoint{0.762184in}{3.597780in}}%
\pgfpathlineto{\pgfqpoint{0.752575in}{3.597586in}}%
\pgfpathlineto{\pgfqpoint{0.742965in}{3.597386in}}%
\pgfpathlineto{\pgfqpoint{0.733356in}{3.597182in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{3.596976in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{3.596770in}}%
\pgfpathlineto{\pgfqpoint{0.704528in}{3.596567in}}%
\pgfpathlineto{\pgfqpoint{0.694918in}{3.596369in}}%
\pgfpathlineto{\pgfqpoint{0.685309in}{3.596177in}}%
\pgfpathlineto{\pgfqpoint{0.675699in}{3.595992in}}%
\pgfpathlineto{\pgfqpoint{0.666090in}{3.595816in}}%
\pgfpathlineto{\pgfqpoint{0.656480in}{3.595649in}}%
\pgfpathlineto{\pgfqpoint{0.646871in}{3.595493in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{3.595348in}}%
\pgfpathlineto{\pgfqpoint{0.627652in}{3.595214in}}%
\pgfpathlineto{\pgfqpoint{0.618043in}{3.595091in}}%
\pgfpathlineto{\pgfqpoint{0.608433in}{3.594979in}}%
\pgfpathlineto{\pgfqpoint{0.598824in}{3.594878in}}%
\pgfpathlineto{\pgfqpoint{0.589214in}{3.594787in}}%
\pgfpathlineto{\pgfqpoint{0.579605in}{3.594705in}}%
\pgfpathlineto{\pgfqpoint{0.569996in}{3.594634in}}%
\pgfpathlineto{\pgfqpoint{0.560386in}{3.594570in}}%
\pgfpathlineto{\pgfqpoint{0.550777in}{3.594515in}}%
\pgfpathlineto{\pgfqpoint{0.541167in}{3.594467in}}%
\pgfpathlineto{\pgfqpoint{0.531558in}{3.594425in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{3.594390in}}%
\pgfpathlineto{\pgfqpoint{0.512339in}{3.594359in}}%
\pgfpathlineto{\pgfqpoint{0.502730in}{3.594334in}}%
\pgfpathlineto{\pgfqpoint{0.493120in}{3.594312in}}%
\pgfpathlineto{\pgfqpoint{0.483511in}{3.594294in}}%
\pgfpathlineto{\pgfqpoint{0.473901in}{3.594279in}}%
\pgfpathlineto{\pgfqpoint{0.464292in}{3.594266in}}%
\pgfpathlineto{\pgfqpoint{0.464292in}{3.594266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077778in}{3.594215in}}{\pgfqpoint{2.428555in}{3.658988in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077778in}{3.594254in}}%
\pgfpathlineto{\pgfqpoint{-0.077778in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.065184in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.052589in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.039994in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.027400in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.014805in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{-0.002210in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.010384in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.022979in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.035573in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.048168in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.060763in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.073357in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.085952in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.098547in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.111141in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.123736in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.136331in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.148925in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.161520in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.174115in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.186709in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.199304in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.211898in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.224493in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.237088in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.249682in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.262277in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.274872in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.287466in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.300061in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.312656in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.325250in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.337845in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.350440in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.363034in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.375629in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.388223in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.400818in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.413413in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.426007in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.438602in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.451197in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.476386in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.488981in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.501575in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.514170in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.526765in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.539359in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.551954in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.564548in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.577143in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.589738in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.602332in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.614927in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.627522in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.652711in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.677900in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.703089in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.715684in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.728279in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.791252in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.803847in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.829036in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.854225in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.866820in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.879414in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.892009in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.942388in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.954982in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{0.992766in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.005361in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.017956in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.030550in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.043145in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.055739in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.068334in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.080929in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.118713in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.131307in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.143902in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.169091in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.181686in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.206875in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.219470in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.232064in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.257254in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.295038in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.307632in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.320227in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.345416in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.358011in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.370606in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.383200in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.395795in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.408389in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.420984in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.446173in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.458768in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.483957in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.496552in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.509147in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.521741in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.534336in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.572120in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.635093in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.660282in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.672877in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.698066in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.710661in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.773634in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.811418in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.836607in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.849202in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.861797in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.874391in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.886986in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.924770in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.937364in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.949959in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.962554in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.975148in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.987743in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.000338in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.012932in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.025527in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.050716in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.063311in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.075905in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.088500in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.101095in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.138879in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.176663in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.189257in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.201852in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.214447in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.227041in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.239636in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.264825in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.277420in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.302609in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.315204in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.340393in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.352988in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.365582in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.390771in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.403366in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.415961in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.428555in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{2.428555in}{3.594300in}}%
\pgfpathlineto{\pgfqpoint{2.428555in}{3.594300in}}%
\pgfpathlineto{\pgfqpoint{2.415961in}{3.594323in}}%
\pgfpathlineto{\pgfqpoint{2.403366in}{3.594351in}}%
\pgfpathlineto{\pgfqpoint{2.390771in}{3.594386in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{3.594429in}}%
\pgfpathlineto{\pgfqpoint{2.365582in}{3.594482in}}%
\pgfpathlineto{\pgfqpoint{2.352988in}{3.594546in}}%
\pgfpathlineto{\pgfqpoint{2.340393in}{3.594623in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{3.594716in}}%
\pgfpathlineto{\pgfqpoint{2.315204in}{3.594827in}}%
\pgfpathlineto{\pgfqpoint{2.302609in}{3.594960in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{3.595117in}}%
\pgfpathlineto{\pgfqpoint{2.277420in}{3.595303in}}%
\pgfpathlineto{\pgfqpoint{2.264825in}{3.595521in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{3.595776in}}%
\pgfpathlineto{\pgfqpoint{2.239636in}{3.596072in}}%
\pgfpathlineto{\pgfqpoint{2.227041in}{3.596414in}}%
\pgfpathlineto{\pgfqpoint{2.214447in}{3.596809in}}%
\pgfpathlineto{\pgfqpoint{2.201852in}{3.597260in}}%
\pgfpathlineto{\pgfqpoint{2.189257in}{3.597775in}}%
\pgfpathlineto{\pgfqpoint{2.176663in}{3.598359in}}%
\pgfpathlineto{\pgfqpoint{2.164068in}{3.599018in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{3.599758in}}%
\pgfpathlineto{\pgfqpoint{2.138879in}{3.600585in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{3.601504in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{3.602521in}}%
\pgfpathlineto{\pgfqpoint{2.101095in}{3.603639in}}%
\pgfpathlineto{\pgfqpoint{2.088500in}{3.604864in}}%
\pgfpathlineto{\pgfqpoint{2.075905in}{3.606198in}}%
\pgfpathlineto{\pgfqpoint{2.063311in}{3.607644in}}%
\pgfpathlineto{\pgfqpoint{2.050716in}{3.609201in}}%
\pgfpathlineto{\pgfqpoint{2.038122in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{2.025527in}{3.612651in}}%
\pgfpathlineto{\pgfqpoint{2.012932in}{3.614538in}}%
\pgfpathlineto{\pgfqpoint{2.000338in}{3.616526in}}%
\pgfpathlineto{\pgfqpoint{1.987743in}{3.618610in}}%
\pgfpathlineto{\pgfqpoint{1.975148in}{3.620781in}}%
\pgfpathlineto{\pgfqpoint{1.962554in}{3.623028in}}%
\pgfpathlineto{\pgfqpoint{1.949959in}{3.625341in}}%
\pgfpathlineto{\pgfqpoint{1.937364in}{3.627704in}}%
\pgfpathlineto{\pgfqpoint{1.924770in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{3.632521in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{3.634940in}}%
\pgfpathlineto{\pgfqpoint{1.886986in}{3.637342in}}%
\pgfpathlineto{\pgfqpoint{1.874391in}{3.639707in}}%
\pgfpathlineto{\pgfqpoint{1.861797in}{3.642015in}}%
\pgfpathlineto{\pgfqpoint{1.849202in}{3.644246in}}%
\pgfpathlineto{\pgfqpoint{1.836607in}{3.646379in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{3.648396in}}%
\pgfpathlineto{\pgfqpoint{1.811418in}{3.650279in}}%
\pgfpathlineto{\pgfqpoint{1.798823in}{3.652009in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{3.653573in}}%
\pgfpathlineto{\pgfqpoint{1.773634in}{3.654955in}}%
\pgfpathlineto{\pgfqpoint{1.761039in}{3.656145in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{3.657134in}}%
\pgfpathlineto{\pgfqpoint{1.735850in}{3.657916in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{3.658485in}}%
\pgfpathlineto{\pgfqpoint{1.710661in}{3.658842in}}%
\pgfpathlineto{\pgfqpoint{1.698066in}{3.658988in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{3.658927in}}%
\pgfpathlineto{\pgfqpoint{1.672877in}{3.658665in}}%
\pgfpathlineto{\pgfqpoint{1.660282in}{3.658213in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{3.657579in}}%
\pgfpathlineto{\pgfqpoint{1.635093in}{3.656779in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{3.655826in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{3.654735in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{3.653524in}}%
\pgfpathlineto{\pgfqpoint{1.584714in}{3.652210in}}%
\pgfpathlineto{\pgfqpoint{1.572120in}{3.650809in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{3.649340in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{3.647819in}}%
\pgfpathlineto{\pgfqpoint{1.534336in}{3.646262in}}%
\pgfpathlineto{\pgfqpoint{1.521741in}{3.644684in}}%
\pgfpathlineto{\pgfqpoint{1.509147in}{3.643099in}}%
\pgfpathlineto{\pgfqpoint{1.496552in}{3.641521in}}%
\pgfpathlineto{\pgfqpoint{1.483957in}{3.639961in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{3.638427in}}%
\pgfpathlineto{\pgfqpoint{1.458768in}{3.636930in}}%
\pgfpathlineto{\pgfqpoint{1.446173in}{3.635475in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{3.634067in}}%
\pgfpathlineto{\pgfqpoint{1.420984in}{3.632711in}}%
\pgfpathlineto{\pgfqpoint{1.408389in}{3.631408in}}%
\pgfpathlineto{\pgfqpoint{1.395795in}{3.630160in}}%
\pgfpathlineto{\pgfqpoint{1.383200in}{3.628966in}}%
\pgfpathlineto{\pgfqpoint{1.370606in}{3.627824in}}%
\pgfpathlineto{\pgfqpoint{1.358011in}{3.626734in}}%
\pgfpathlineto{\pgfqpoint{1.345416in}{3.625692in}}%
\pgfpathlineto{\pgfqpoint{1.332822in}{3.624694in}}%
\pgfpathlineto{\pgfqpoint{1.320227in}{3.623737in}}%
\pgfpathlineto{\pgfqpoint{1.307632in}{3.622816in}}%
\pgfpathlineto{\pgfqpoint{1.295038in}{3.621927in}}%
\pgfpathlineto{\pgfqpoint{1.282443in}{3.621066in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{3.620228in}}%
\pgfpathlineto{\pgfqpoint{1.257254in}{3.619410in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{3.618606in}}%
\pgfpathlineto{\pgfqpoint{1.232064in}{3.617815in}}%
\pgfpathlineto{\pgfqpoint{1.219470in}{3.617032in}}%
\pgfpathlineto{\pgfqpoint{1.206875in}{3.616256in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{3.615484in}}%
\pgfpathlineto{\pgfqpoint{1.181686in}{3.614715in}}%
\pgfpathlineto{\pgfqpoint{1.169091in}{3.613949in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{3.613184in}}%
\pgfpathlineto{\pgfqpoint{1.143902in}{3.612422in}}%
\pgfpathlineto{\pgfqpoint{1.131307in}{3.611664in}}%
\pgfpathlineto{\pgfqpoint{1.118713in}{3.610910in}}%
\pgfpathlineto{\pgfqpoint{1.106118in}{3.610163in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{3.609425in}}%
\pgfpathlineto{\pgfqpoint{1.080929in}{3.608699in}}%
\pgfpathlineto{\pgfqpoint{1.068334in}{3.607986in}}%
\pgfpathlineto{\pgfqpoint{1.055739in}{3.607291in}}%
\pgfpathlineto{\pgfqpoint{1.043145in}{3.606616in}}%
\pgfpathlineto{\pgfqpoint{1.030550in}{3.605963in}}%
\pgfpathlineto{\pgfqpoint{1.017956in}{3.605337in}}%
\pgfpathlineto{\pgfqpoint{1.005361in}{3.604738in}}%
\pgfpathlineto{\pgfqpoint{0.992766in}{3.604170in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{3.603634in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{3.603132in}}%
\pgfpathlineto{\pgfqpoint{0.954982in}{3.602665in}}%
\pgfpathlineto{\pgfqpoint{0.942388in}{3.602233in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{3.601836in}}%
\pgfpathlineto{\pgfqpoint{0.917198in}{3.601474in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.601146in}}%
\pgfpathlineto{\pgfqpoint{0.892009in}{3.600850in}}%
\pgfpathlineto{\pgfqpoint{0.879414in}{3.600586in}}%
\pgfpathlineto{\pgfqpoint{0.866820in}{3.600351in}}%
\pgfpathlineto{\pgfqpoint{0.854225in}{3.600143in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{3.599959in}}%
\pgfpathlineto{\pgfqpoint{0.829036in}{3.599798in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{3.599656in}}%
\pgfpathlineto{\pgfqpoint{0.803847in}{3.599531in}}%
\pgfpathlineto{\pgfqpoint{0.791252in}{3.599422in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{3.599325in}}%
\pgfpathlineto{\pgfqpoint{0.766063in}{3.599240in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{3.599164in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{3.599096in}}%
\pgfpathlineto{\pgfqpoint{0.728279in}{3.599035in}}%
\pgfpathlineto{\pgfqpoint{0.715684in}{3.598980in}}%
\pgfpathlineto{\pgfqpoint{0.703089in}{3.598930in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{3.598884in}}%
\pgfpathlineto{\pgfqpoint{0.677900in}{3.598843in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{3.598807in}}%
\pgfpathlineto{\pgfqpoint{0.652711in}{3.598774in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{3.598745in}}%
\pgfpathlineto{\pgfqpoint{0.627522in}{3.598720in}}%
\pgfpathlineto{\pgfqpoint{0.614927in}{3.598698in}}%
\pgfpathlineto{\pgfqpoint{0.602332in}{3.598679in}}%
\pgfpathlineto{\pgfqpoint{0.589738in}{3.598663in}}%
\pgfpathlineto{\pgfqpoint{0.577143in}{3.598649in}}%
\pgfpathlineto{\pgfqpoint{0.564548in}{3.598635in}}%
\pgfpathlineto{\pgfqpoint{0.551954in}{3.598622in}}%
\pgfpathlineto{\pgfqpoint{0.539359in}{3.598608in}}%
\pgfpathlineto{\pgfqpoint{0.526765in}{3.598592in}}%
\pgfpathlineto{\pgfqpoint{0.514170in}{3.598573in}}%
\pgfpathlineto{\pgfqpoint{0.501575in}{3.598549in}}%
\pgfpathlineto{\pgfqpoint{0.488981in}{3.598518in}}%
\pgfpathlineto{\pgfqpoint{0.476386in}{3.598481in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{3.598435in}}%
\pgfpathlineto{\pgfqpoint{0.451197in}{3.598380in}}%
\pgfpathlineto{\pgfqpoint{0.438602in}{3.598314in}}%
\pgfpathlineto{\pgfqpoint{0.426007in}{3.598238in}}%
\pgfpathlineto{\pgfqpoint{0.413413in}{3.598150in}}%
\pgfpathlineto{\pgfqpoint{0.400818in}{3.598051in}}%
\pgfpathlineto{\pgfqpoint{0.388223in}{3.597941in}}%
\pgfpathlineto{\pgfqpoint{0.375629in}{3.597820in}}%
\pgfpathlineto{\pgfqpoint{0.363034in}{3.597688in}}%
\pgfpathlineto{\pgfqpoint{0.350440in}{3.597547in}}%
\pgfpathlineto{\pgfqpoint{0.337845in}{3.597398in}}%
\pgfpathlineto{\pgfqpoint{0.325250in}{3.597242in}}%
\pgfpathlineto{\pgfqpoint{0.312656in}{3.597080in}}%
\pgfpathlineto{\pgfqpoint{0.300061in}{3.596914in}}%
\pgfpathlineto{\pgfqpoint{0.287466in}{3.596745in}}%
\pgfpathlineto{\pgfqpoint{0.274872in}{3.596575in}}%
\pgfpathlineto{\pgfqpoint{0.262277in}{3.596406in}}%
\pgfpathlineto{\pgfqpoint{0.249682in}{3.596238in}}%
\pgfpathlineto{\pgfqpoint{0.237088in}{3.596074in}}%
\pgfpathlineto{\pgfqpoint{0.224493in}{3.595914in}}%
\pgfpathlineto{\pgfqpoint{0.211898in}{3.595760in}}%
\pgfpathlineto{\pgfqpoint{0.199304in}{3.595612in}}%
\pgfpathlineto{\pgfqpoint{0.186709in}{3.595472in}}%
\pgfpathlineto{\pgfqpoint{0.174115in}{3.595340in}}%
\pgfpathlineto{\pgfqpoint{0.161520in}{3.595217in}}%
\pgfpathlineto{\pgfqpoint{0.148925in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{0.136331in}{3.594996in}}%
\pgfpathlineto{\pgfqpoint{0.123736in}{3.594900in}}%
\pgfpathlineto{\pgfqpoint{0.111141in}{3.594811in}}%
\pgfpathlineto{\pgfqpoint{0.098547in}{3.594732in}}%
\pgfpathlineto{\pgfqpoint{0.085952in}{3.594661in}}%
\pgfpathlineto{\pgfqpoint{0.073357in}{3.594597in}}%
\pgfpathlineto{\pgfqpoint{0.060763in}{3.594541in}}%
\pgfpathlineto{\pgfqpoint{0.048168in}{3.594491in}}%
\pgfpathlineto{\pgfqpoint{0.035573in}{3.594448in}}%
\pgfpathlineto{\pgfqpoint{0.022979in}{3.594410in}}%
\pgfpathlineto{\pgfqpoint{0.010384in}{3.594378in}}%
\pgfpathlineto{\pgfqpoint{-0.002210in}{3.594350in}}%
\pgfpathlineto{\pgfqpoint{-0.014805in}{3.594327in}}%
\pgfpathlineto{\pgfqpoint{-0.027400in}{3.594307in}}%
\pgfpathlineto{\pgfqpoint{-0.039994in}{3.594290in}}%
\pgfpathlineto{\pgfqpoint{-0.052589in}{3.594276in}}%
\pgfpathlineto{\pgfqpoint{-0.065184in}{3.594264in}}%
\pgfpathlineto{\pgfqpoint{-0.077778in}{3.594254in}}%
\pgfpathlineto{\pgfqpoint{-0.077778in}{3.594254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.613023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.574443in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518005in}{3.551709in}}%
\pgfpathcurveto{\pgfqpoint{1.521688in}{3.551709in}}{\pgfqpoint{1.525221in}{3.553172in}}{\pgfqpoint{1.527826in}{3.555777in}}%
\pgfpathcurveto{\pgfqpoint{1.530430in}{3.558381in}}{\pgfqpoint{1.531894in}{3.561914in}}{\pgfqpoint{1.531894in}{3.565598in}}%
\pgfpathcurveto{\pgfqpoint{1.531894in}{3.569281in}}{\pgfqpoint{1.530430in}{3.572814in}}{\pgfqpoint{1.527826in}{3.575419in}}%
\pgfpathcurveto{\pgfqpoint{1.525221in}{3.578023in}}{\pgfqpoint{1.521688in}{3.579487in}}{\pgfqpoint{1.518005in}{3.579487in}}%
\pgfpathcurveto{\pgfqpoint{1.514321in}{3.579487in}}{\pgfqpoint{1.510788in}{3.578023in}}{\pgfqpoint{1.508184in}{3.575419in}}%
\pgfpathcurveto{\pgfqpoint{1.505579in}{3.572814in}}{\pgfqpoint{1.504116in}{3.569281in}}{\pgfqpoint{1.504116in}{3.565598in}}%
\pgfpathcurveto{\pgfqpoint{1.504116in}{3.561914in}}{\pgfqpoint{1.505579in}{3.558381in}}{\pgfqpoint{1.508184in}{3.555777in}}%
\pgfpathcurveto{\pgfqpoint{1.510788in}{3.553172in}}{\pgfqpoint{1.514321in}{3.551709in}}{\pgfqpoint{1.518005in}{3.551709in}}%
\pgfpathlineto{\pgfqpoint{1.518005in}{3.551709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357703in}{3.546681in}}%
\pgfpathcurveto{\pgfqpoint{1.361387in}{3.546681in}}{\pgfqpoint{1.364920in}{3.548145in}}{\pgfqpoint{1.367524in}{3.550749in}}%
\pgfpathcurveto{\pgfqpoint{1.370129in}{3.553354in}}{\pgfqpoint{1.371592in}{3.556887in}}{\pgfqpoint{1.371592in}{3.560570in}}%
\pgfpathcurveto{\pgfqpoint{1.371592in}{3.564253in}}{\pgfqpoint{1.370129in}{3.567786in}}{\pgfqpoint{1.367524in}{3.570391in}}%
\pgfpathcurveto{\pgfqpoint{1.364920in}{3.572995in}}{\pgfqpoint{1.361387in}{3.574459in}}{\pgfqpoint{1.357703in}{3.574459in}}%
\pgfpathcurveto{\pgfqpoint{1.354020in}{3.574459in}}{\pgfqpoint{1.350487in}{3.572995in}}{\pgfqpoint{1.347882in}{3.570391in}}%
\pgfpathcurveto{\pgfqpoint{1.345278in}{3.567786in}}{\pgfqpoint{1.343814in}{3.564253in}}{\pgfqpoint{1.343814in}{3.560570in}}%
\pgfpathcurveto{\pgfqpoint{1.343814in}{3.556887in}}{\pgfqpoint{1.345278in}{3.553354in}}{\pgfqpoint{1.347882in}{3.550749in}}%
\pgfpathcurveto{\pgfqpoint{1.350487in}{3.548145in}}{\pgfqpoint{1.354020in}{3.546681in}}{\pgfqpoint{1.357703in}{3.546681in}}%
\pgfpathlineto{\pgfqpoint{1.357703in}{3.546681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820487in}{3.530723in}}%
\pgfpathcurveto{\pgfqpoint{1.824171in}{3.530723in}}{\pgfqpoint{1.827704in}{3.532186in}}{\pgfqpoint{1.830308in}{3.534791in}}%
\pgfpathcurveto{\pgfqpoint{1.832913in}{3.537395in}}{\pgfqpoint{1.834376in}{3.540928in}}{\pgfqpoint{1.834376in}{3.544612in}}%
\pgfpathcurveto{\pgfqpoint{1.834376in}{3.548295in}}{\pgfqpoint{1.832913in}{3.551828in}}{\pgfqpoint{1.830308in}{3.554433in}}%
\pgfpathcurveto{\pgfqpoint{1.827704in}{3.557037in}}{\pgfqpoint{1.824171in}{3.558501in}}{\pgfqpoint{1.820487in}{3.558501in}}%
\pgfpathcurveto{\pgfqpoint{1.816804in}{3.558501in}}{\pgfqpoint{1.813271in}{3.557037in}}{\pgfqpoint{1.810666in}{3.554433in}}%
\pgfpathcurveto{\pgfqpoint{1.808062in}{3.551828in}}{\pgfqpoint{1.806598in}{3.548295in}}{\pgfqpoint{1.806598in}{3.544612in}}%
\pgfpathcurveto{\pgfqpoint{1.806598in}{3.540928in}}{\pgfqpoint{1.808062in}{3.537395in}}{\pgfqpoint{1.810666in}{3.534791in}}%
\pgfpathcurveto{\pgfqpoint{1.813271in}{3.532186in}}{\pgfqpoint{1.816804in}{3.530723in}}{\pgfqpoint{1.820487in}{3.530723in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{3.530723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205260in}{3.542860in}}%
\pgfpathcurveto{\pgfqpoint{1.208943in}{3.542860in}}{\pgfqpoint{1.212476in}{3.544323in}}{\pgfqpoint{1.215081in}{3.546928in}}%
\pgfpathcurveto{\pgfqpoint{1.217685in}{3.549532in}}{\pgfqpoint{1.219149in}{3.553065in}}{\pgfqpoint{1.219149in}{3.556749in}}%
\pgfpathcurveto{\pgfqpoint{1.219149in}{3.560432in}}{\pgfqpoint{1.217685in}{3.563965in}}{\pgfqpoint{1.215081in}{3.566569in}}%
\pgfpathcurveto{\pgfqpoint{1.212476in}{3.569174in}}{\pgfqpoint{1.208943in}{3.570637in}}{\pgfqpoint{1.205260in}{3.570637in}}%
\pgfpathcurveto{\pgfqpoint{1.201577in}{3.570637in}}{\pgfqpoint{1.198044in}{3.569174in}}{\pgfqpoint{1.195439in}{3.566569in}}%
\pgfpathcurveto{\pgfqpoint{1.192834in}{3.563965in}}{\pgfqpoint{1.191371in}{3.560432in}}{\pgfqpoint{1.191371in}{3.556749in}}%
\pgfpathcurveto{\pgfqpoint{1.191371in}{3.553065in}}{\pgfqpoint{1.192834in}{3.549532in}}{\pgfqpoint{1.195439in}{3.546928in}}%
\pgfpathcurveto{\pgfqpoint{1.198044in}{3.544323in}}{\pgfqpoint{1.201577in}{3.542860in}}{\pgfqpoint{1.205260in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{1.205260in}{3.542860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784974in}{3.522617in}}%
\pgfpathcurveto{\pgfqpoint{1.788657in}{3.522617in}}{\pgfqpoint{1.792190in}{3.524080in}}{\pgfqpoint{1.794795in}{3.526685in}}%
\pgfpathcurveto{\pgfqpoint{1.797399in}{3.529289in}}{\pgfqpoint{1.798863in}{3.532822in}}{\pgfqpoint{1.798863in}{3.536505in}}%
\pgfpathcurveto{\pgfqpoint{1.798863in}{3.540189in}}{\pgfqpoint{1.797399in}{3.543722in}}{\pgfqpoint{1.794795in}{3.546326in}}%
\pgfpathcurveto{\pgfqpoint{1.792190in}{3.548931in}}{\pgfqpoint{1.788657in}{3.550394in}}{\pgfqpoint{1.784974in}{3.550394in}}%
\pgfpathcurveto{\pgfqpoint{1.781290in}{3.550394in}}{\pgfqpoint{1.777757in}{3.548931in}}{\pgfqpoint{1.775153in}{3.546326in}}%
\pgfpathcurveto{\pgfqpoint{1.772548in}{3.543722in}}{\pgfqpoint{1.771085in}{3.540189in}}{\pgfqpoint{1.771085in}{3.536505in}}%
\pgfpathcurveto{\pgfqpoint{1.771085in}{3.532822in}}{\pgfqpoint{1.772548in}{3.529289in}}{\pgfqpoint{1.775153in}{3.526685in}}%
\pgfpathcurveto{\pgfqpoint{1.777757in}{3.524080in}}{\pgfqpoint{1.781290in}{3.522617in}}{\pgfqpoint{1.784974in}{3.522617in}}%
\pgfpathlineto{\pgfqpoint{1.784974in}{3.522617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540008in}{3.515618in}}%
\pgfpathcurveto{\pgfqpoint{1.543691in}{3.515618in}}{\pgfqpoint{1.547224in}{3.517081in}}{\pgfqpoint{1.549829in}{3.519686in}}%
\pgfpathcurveto{\pgfqpoint{1.552433in}{3.522290in}}{\pgfqpoint{1.553896in}{3.525823in}}{\pgfqpoint{1.553896in}{3.529507in}}%
\pgfpathcurveto{\pgfqpoint{1.553896in}{3.533190in}}{\pgfqpoint{1.552433in}{3.536723in}}{\pgfqpoint{1.549829in}{3.539328in}}%
\pgfpathcurveto{\pgfqpoint{1.547224in}{3.541932in}}{\pgfqpoint{1.543691in}{3.543396in}}{\pgfqpoint{1.540008in}{3.543396in}}%
\pgfpathcurveto{\pgfqpoint{1.536324in}{3.543396in}}{\pgfqpoint{1.532791in}{3.541932in}}{\pgfqpoint{1.530187in}{3.539328in}}%
\pgfpathcurveto{\pgfqpoint{1.527582in}{3.536723in}}{\pgfqpoint{1.526119in}{3.533190in}}{\pgfqpoint{1.526119in}{3.529507in}}%
\pgfpathcurveto{\pgfqpoint{1.526119in}{3.525823in}}{\pgfqpoint{1.527582in}{3.522290in}}{\pgfqpoint{1.530187in}{3.519686in}}%
\pgfpathcurveto{\pgfqpoint{1.532791in}{3.517081in}}{\pgfqpoint{1.536324in}{3.515618in}}{\pgfqpoint{1.540008in}{3.515618in}}%
\pgfpathlineto{\pgfqpoint{1.540008in}{3.515618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891387in}{3.534545in}}%
\pgfpathcurveto{\pgfqpoint{1.895070in}{3.534545in}}{\pgfqpoint{1.898603in}{3.536008in}}{\pgfqpoint{1.901208in}{3.538613in}}%
\pgfpathcurveto{\pgfqpoint{1.903812in}{3.541217in}}{\pgfqpoint{1.905276in}{3.544750in}}{\pgfqpoint{1.905276in}{3.548434in}}%
\pgfpathcurveto{\pgfqpoint{1.905276in}{3.552117in}}{\pgfqpoint{1.903812in}{3.555650in}}{\pgfqpoint{1.901208in}{3.558255in}}%
\pgfpathcurveto{\pgfqpoint{1.898603in}{3.560859in}}{\pgfqpoint{1.895070in}{3.562323in}}{\pgfqpoint{1.891387in}{3.562323in}}%
\pgfpathcurveto{\pgfqpoint{1.887704in}{3.562323in}}{\pgfqpoint{1.884171in}{3.560859in}}{\pgfqpoint{1.881566in}{3.558255in}}%
\pgfpathcurveto{\pgfqpoint{1.878962in}{3.555650in}}{\pgfqpoint{1.877498in}{3.552117in}}{\pgfqpoint{1.877498in}{3.548434in}}%
\pgfpathcurveto{\pgfqpoint{1.877498in}{3.544750in}}{\pgfqpoint{1.878962in}{3.541217in}}{\pgfqpoint{1.881566in}{3.538613in}}%
\pgfpathcurveto{\pgfqpoint{1.884171in}{3.536008in}}{\pgfqpoint{1.887704in}{3.534545in}}{\pgfqpoint{1.891387in}{3.534545in}}%
\pgfpathlineto{\pgfqpoint{1.891387in}{3.534545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707855in}{3.519783in}}%
\pgfpathcurveto{\pgfqpoint{1.711539in}{3.519783in}}{\pgfqpoint{1.715072in}{3.521247in}}{\pgfqpoint{1.717676in}{3.523851in}}%
\pgfpathcurveto{\pgfqpoint{1.720281in}{3.526456in}}{\pgfqpoint{1.721744in}{3.529989in}}{\pgfqpoint{1.721744in}{3.533672in}}%
\pgfpathcurveto{\pgfqpoint{1.721744in}{3.537356in}}{\pgfqpoint{1.720281in}{3.540889in}}{\pgfqpoint{1.717676in}{3.543493in}}%
\pgfpathcurveto{\pgfqpoint{1.715072in}{3.546098in}}{\pgfqpoint{1.711539in}{3.547561in}}{\pgfqpoint{1.707855in}{3.547561in}}%
\pgfpathcurveto{\pgfqpoint{1.704172in}{3.547561in}}{\pgfqpoint{1.700639in}{3.546098in}}{\pgfqpoint{1.698034in}{3.543493in}}%
\pgfpathcurveto{\pgfqpoint{1.695430in}{3.540889in}}{\pgfqpoint{1.693966in}{3.537356in}}{\pgfqpoint{1.693966in}{3.533672in}}%
\pgfpathcurveto{\pgfqpoint{1.693966in}{3.529989in}}{\pgfqpoint{1.695430in}{3.526456in}}{\pgfqpoint{1.698034in}{3.523851in}}%
\pgfpathcurveto{\pgfqpoint{1.700639in}{3.521247in}}{\pgfqpoint{1.704172in}{3.519783in}}{\pgfqpoint{1.707855in}{3.519783in}}%
\pgfpathlineto{\pgfqpoint{1.707855in}{3.519783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666531in}{3.573247in}}%
\pgfpathcurveto{\pgfqpoint{1.670214in}{3.573247in}}{\pgfqpoint{1.673747in}{3.574710in}}{\pgfqpoint{1.676352in}{3.577315in}}%
\pgfpathcurveto{\pgfqpoint{1.678956in}{3.579920in}}{\pgfqpoint{1.680420in}{3.583453in}}{\pgfqpoint{1.680420in}{3.587136in}}%
\pgfpathcurveto{\pgfqpoint{1.680420in}{3.590819in}}{\pgfqpoint{1.678956in}{3.594352in}}{\pgfqpoint{1.676352in}{3.596957in}}%
\pgfpathcurveto{\pgfqpoint{1.673747in}{3.599561in}}{\pgfqpoint{1.670214in}{3.601025in}}{\pgfqpoint{1.666531in}{3.601025in}}%
\pgfpathcurveto{\pgfqpoint{1.662848in}{3.601025in}}{\pgfqpoint{1.659315in}{3.599561in}}{\pgfqpoint{1.656710in}{3.596957in}}%
\pgfpathcurveto{\pgfqpoint{1.654105in}{3.594352in}}{\pgfqpoint{1.652642in}{3.590819in}}{\pgfqpoint{1.652642in}{3.587136in}}%
\pgfpathcurveto{\pgfqpoint{1.652642in}{3.583453in}}{\pgfqpoint{1.654105in}{3.579920in}}{\pgfqpoint{1.656710in}{3.577315in}}%
\pgfpathcurveto{\pgfqpoint{1.659315in}{3.574710in}}{\pgfqpoint{1.662848in}{3.573247in}}{\pgfqpoint{1.666531in}{3.573247in}}%
\pgfpathlineto{\pgfqpoint{1.666531in}{3.573247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095470in}{3.575361in}}%
\pgfpathcurveto{\pgfqpoint{1.099153in}{3.575361in}}{\pgfqpoint{1.102686in}{3.576825in}}{\pgfqpoint{1.105291in}{3.579429in}}%
\pgfpathcurveto{\pgfqpoint{1.107895in}{3.582034in}}{\pgfqpoint{1.109359in}{3.585567in}}{\pgfqpoint{1.109359in}{3.589250in}}%
\pgfpathcurveto{\pgfqpoint{1.109359in}{3.592933in}}{\pgfqpoint{1.107895in}{3.596466in}}{\pgfqpoint{1.105291in}{3.599071in}}%
\pgfpathcurveto{\pgfqpoint{1.102686in}{3.601676in}}{\pgfqpoint{1.099153in}{3.603139in}}{\pgfqpoint{1.095470in}{3.603139in}}%
\pgfpathcurveto{\pgfqpoint{1.091787in}{3.603139in}}{\pgfqpoint{1.088254in}{3.601676in}}{\pgfqpoint{1.085649in}{3.599071in}}%
\pgfpathcurveto{\pgfqpoint{1.083044in}{3.596466in}}{\pgfqpoint{1.081581in}{3.592933in}}{\pgfqpoint{1.081581in}{3.589250in}}%
\pgfpathcurveto{\pgfqpoint{1.081581in}{3.585567in}}{\pgfqpoint{1.083044in}{3.582034in}}{\pgfqpoint{1.085649in}{3.579429in}}%
\pgfpathcurveto{\pgfqpoint{1.088254in}{3.576825in}}{\pgfqpoint{1.091787in}{3.575361in}}{\pgfqpoint{1.095470in}{3.575361in}}%
\pgfpathlineto{\pgfqpoint{1.095470in}{3.575361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764974in}{3.515319in}}%
\pgfpathcurveto{\pgfqpoint{0.768657in}{3.515319in}}{\pgfqpoint{0.772190in}{3.516783in}}{\pgfqpoint{0.774795in}{3.519387in}}%
\pgfpathcurveto{\pgfqpoint{0.777399in}{3.521992in}}{\pgfqpoint{0.778863in}{3.525525in}}{\pgfqpoint{0.778863in}{3.529208in}}%
\pgfpathcurveto{\pgfqpoint{0.778863in}{3.532892in}}{\pgfqpoint{0.777399in}{3.536425in}}{\pgfqpoint{0.774795in}{3.539029in}}%
\pgfpathcurveto{\pgfqpoint{0.772190in}{3.541634in}}{\pgfqpoint{0.768657in}{3.543097in}}{\pgfqpoint{0.764974in}{3.543097in}}%
\pgfpathcurveto{\pgfqpoint{0.761290in}{3.543097in}}{\pgfqpoint{0.757757in}{3.541634in}}{\pgfqpoint{0.755153in}{3.539029in}}%
\pgfpathcurveto{\pgfqpoint{0.752548in}{3.536425in}}{\pgfqpoint{0.751085in}{3.532892in}}{\pgfqpoint{0.751085in}{3.529208in}}%
\pgfpathcurveto{\pgfqpoint{0.751085in}{3.525525in}}{\pgfqpoint{0.752548in}{3.521992in}}{\pgfqpoint{0.755153in}{3.519387in}}%
\pgfpathcurveto{\pgfqpoint{0.757757in}{3.516783in}}{\pgfqpoint{0.761290in}{3.515319in}}{\pgfqpoint{0.764974in}{3.515319in}}%
\pgfpathlineto{\pgfqpoint{0.764974in}{3.515319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387422in}{3.539988in}}%
\pgfpathcurveto{\pgfqpoint{1.391105in}{3.539988in}}{\pgfqpoint{1.394638in}{3.541451in}}{\pgfqpoint{1.397243in}{3.544056in}}%
\pgfpathcurveto{\pgfqpoint{1.399848in}{3.546660in}}{\pgfqpoint{1.401311in}{3.550193in}}{\pgfqpoint{1.401311in}{3.553876in}}%
\pgfpathcurveto{\pgfqpoint{1.401311in}{3.557560in}}{\pgfqpoint{1.399848in}{3.561093in}}{\pgfqpoint{1.397243in}{3.563697in}}%
\pgfpathcurveto{\pgfqpoint{1.394638in}{3.566302in}}{\pgfqpoint{1.391105in}{3.567765in}}{\pgfqpoint{1.387422in}{3.567765in}}%
\pgfpathcurveto{\pgfqpoint{1.383739in}{3.567765in}}{\pgfqpoint{1.380206in}{3.566302in}}{\pgfqpoint{1.377601in}{3.563697in}}%
\pgfpathcurveto{\pgfqpoint{1.374997in}{3.561093in}}{\pgfqpoint{1.373533in}{3.557560in}}{\pgfqpoint{1.373533in}{3.553876in}}%
\pgfpathcurveto{\pgfqpoint{1.373533in}{3.550193in}}{\pgfqpoint{1.374997in}{3.546660in}}{\pgfqpoint{1.377601in}{3.544056in}}%
\pgfpathcurveto{\pgfqpoint{1.380206in}{3.541451in}}{\pgfqpoint{1.383739in}{3.539988in}}{\pgfqpoint{1.387422in}{3.539988in}}%
\pgfpathlineto{\pgfqpoint{1.387422in}{3.539988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785474in}{3.576524in}}%
\pgfpathcurveto{\pgfqpoint{1.789157in}{3.576524in}}{\pgfqpoint{1.792690in}{3.577987in}}{\pgfqpoint{1.795295in}{3.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.797899in}{3.583196in}}{\pgfqpoint{1.799363in}{3.586729in}}{\pgfqpoint{1.799363in}{3.590413in}}%
\pgfpathcurveto{\pgfqpoint{1.799363in}{3.594096in}}{\pgfqpoint{1.797899in}{3.597629in}}{\pgfqpoint{1.795295in}{3.600234in}}%
\pgfpathcurveto{\pgfqpoint{1.792690in}{3.602838in}}{\pgfqpoint{1.789157in}{3.604302in}}{\pgfqpoint{1.785474in}{3.604302in}}%
\pgfpathcurveto{\pgfqpoint{1.781790in}{3.604302in}}{\pgfqpoint{1.778257in}{3.602838in}}{\pgfqpoint{1.775653in}{3.600234in}}%
\pgfpathcurveto{\pgfqpoint{1.773048in}{3.597629in}}{\pgfqpoint{1.771585in}{3.594096in}}{\pgfqpoint{1.771585in}{3.590413in}}%
\pgfpathcurveto{\pgfqpoint{1.771585in}{3.586729in}}{\pgfqpoint{1.773048in}{3.583196in}}{\pgfqpoint{1.775653in}{3.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.778257in}{3.577987in}}{\pgfqpoint{1.781790in}{3.576524in}}{\pgfqpoint{1.785474in}{3.576524in}}%
\pgfpathlineto{\pgfqpoint{1.785474in}{3.576524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281602in}{3.551336in}}%
\pgfpathcurveto{\pgfqpoint{1.285285in}{3.551336in}}{\pgfqpoint{1.288818in}{3.552799in}}{\pgfqpoint{1.291423in}{3.555404in}}%
\pgfpathcurveto{\pgfqpoint{1.294027in}{3.558008in}}{\pgfqpoint{1.295491in}{3.561541in}}{\pgfqpoint{1.295491in}{3.565225in}}%
\pgfpathcurveto{\pgfqpoint{1.295491in}{3.568908in}}{\pgfqpoint{1.294027in}{3.572441in}}{\pgfqpoint{1.291423in}{3.575046in}}%
\pgfpathcurveto{\pgfqpoint{1.288818in}{3.577650in}}{\pgfqpoint{1.285285in}{3.579114in}}{\pgfqpoint{1.281602in}{3.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.277918in}{3.579114in}}{\pgfqpoint{1.274385in}{3.577650in}}{\pgfqpoint{1.271781in}{3.575046in}}%
\pgfpathcurveto{\pgfqpoint{1.269176in}{3.572441in}}{\pgfqpoint{1.267713in}{3.568908in}}{\pgfqpoint{1.267713in}{3.565225in}}%
\pgfpathcurveto{\pgfqpoint{1.267713in}{3.561541in}}{\pgfqpoint{1.269176in}{3.558008in}}{\pgfqpoint{1.271781in}{3.555404in}}%
\pgfpathcurveto{\pgfqpoint{1.274385in}{3.552799in}}{\pgfqpoint{1.277918in}{3.551336in}}{\pgfqpoint{1.281602in}{3.551336in}}%
\pgfpathlineto{\pgfqpoint{1.281602in}{3.551336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553357in}{3.541573in}}%
\pgfpathcurveto{\pgfqpoint{1.557041in}{3.541573in}}{\pgfqpoint{1.560574in}{3.543036in}}{\pgfqpoint{1.563178in}{3.545641in}}%
\pgfpathcurveto{\pgfqpoint{1.565783in}{3.548245in}}{\pgfqpoint{1.567246in}{3.551778in}}{\pgfqpoint{1.567246in}{3.555462in}}%
\pgfpathcurveto{\pgfqpoint{1.567246in}{3.559145in}}{\pgfqpoint{1.565783in}{3.562678in}}{\pgfqpoint{1.563178in}{3.565283in}}%
\pgfpathcurveto{\pgfqpoint{1.560574in}{3.567887in}}{\pgfqpoint{1.557041in}{3.569351in}}{\pgfqpoint{1.553357in}{3.569351in}}%
\pgfpathcurveto{\pgfqpoint{1.549674in}{3.569351in}}{\pgfqpoint{1.546141in}{3.567887in}}{\pgfqpoint{1.543536in}{3.565283in}}%
\pgfpathcurveto{\pgfqpoint{1.540932in}{3.562678in}}{\pgfqpoint{1.539468in}{3.559145in}}{\pgfqpoint{1.539468in}{3.555462in}}%
\pgfpathcurveto{\pgfqpoint{1.539468in}{3.551778in}}{\pgfqpoint{1.540932in}{3.548245in}}{\pgfqpoint{1.543536in}{3.545641in}}%
\pgfpathcurveto{\pgfqpoint{1.546141in}{3.543036in}}{\pgfqpoint{1.549674in}{3.541573in}}{\pgfqpoint{1.553357in}{3.541573in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{3.541573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741533in}{3.576025in}}%
\pgfpathcurveto{\pgfqpoint{1.745216in}{3.576025in}}{\pgfqpoint{1.748749in}{3.577489in}}{\pgfqpoint{1.751354in}{3.580093in}}%
\pgfpathcurveto{\pgfqpoint{1.753958in}{3.582698in}}{\pgfqpoint{1.755421in}{3.586231in}}{\pgfqpoint{1.755421in}{3.589914in}}%
\pgfpathcurveto{\pgfqpoint{1.755421in}{3.593598in}}{\pgfqpoint{1.753958in}{3.597131in}}{\pgfqpoint{1.751354in}{3.599735in}}%
\pgfpathcurveto{\pgfqpoint{1.748749in}{3.602340in}}{\pgfqpoint{1.745216in}{3.603803in}}{\pgfqpoint{1.741533in}{3.603803in}}%
\pgfpathcurveto{\pgfqpoint{1.737849in}{3.603803in}}{\pgfqpoint{1.734316in}{3.602340in}}{\pgfqpoint{1.731712in}{3.599735in}}%
\pgfpathcurveto{\pgfqpoint{1.729107in}{3.597131in}}{\pgfqpoint{1.727644in}{3.593598in}}{\pgfqpoint{1.727644in}{3.589914in}}%
\pgfpathcurveto{\pgfqpoint{1.727644in}{3.586231in}}{\pgfqpoint{1.729107in}{3.582698in}}{\pgfqpoint{1.731712in}{3.580093in}}%
\pgfpathcurveto{\pgfqpoint{1.734316in}{3.577489in}}{\pgfqpoint{1.737849in}{3.576025in}}{\pgfqpoint{1.741533in}{3.576025in}}%
\pgfpathlineto{\pgfqpoint{1.741533in}{3.576025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401806in}{3.574334in}}%
\pgfpathcurveto{\pgfqpoint{1.405490in}{3.574334in}}{\pgfqpoint{1.409023in}{3.575797in}}{\pgfqpoint{1.411627in}{3.578402in}}%
\pgfpathcurveto{\pgfqpoint{1.414232in}{3.581006in}}{\pgfqpoint{1.415695in}{3.584539in}}{\pgfqpoint{1.415695in}{3.588223in}}%
\pgfpathcurveto{\pgfqpoint{1.415695in}{3.591906in}}{\pgfqpoint{1.414232in}{3.595439in}}{\pgfqpoint{1.411627in}{3.598044in}}%
\pgfpathcurveto{\pgfqpoint{1.409023in}{3.600648in}}{\pgfqpoint{1.405490in}{3.602112in}}{\pgfqpoint{1.401806in}{3.602112in}}%
\pgfpathcurveto{\pgfqpoint{1.398123in}{3.602112in}}{\pgfqpoint{1.394590in}{3.600648in}}{\pgfqpoint{1.391985in}{3.598044in}}%
\pgfpathcurveto{\pgfqpoint{1.389381in}{3.595439in}}{\pgfqpoint{1.387917in}{3.591906in}}{\pgfqpoint{1.387917in}{3.588223in}}%
\pgfpathcurveto{\pgfqpoint{1.387917in}{3.584539in}}{\pgfqpoint{1.389381in}{3.581006in}}{\pgfqpoint{1.391985in}{3.578402in}}%
\pgfpathcurveto{\pgfqpoint{1.394590in}{3.575797in}}{\pgfqpoint{1.398123in}{3.574334in}}{\pgfqpoint{1.401806in}{3.574334in}}%
\pgfpathlineto{\pgfqpoint{1.401806in}{3.574334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745875in}{3.556140in}}%
\pgfpathcurveto{\pgfqpoint{1.749558in}{3.556140in}}{\pgfqpoint{1.753091in}{3.557604in}}{\pgfqpoint{1.755696in}{3.560208in}}%
\pgfpathcurveto{\pgfqpoint{1.758300in}{3.562813in}}{\pgfqpoint{1.759764in}{3.566346in}}{\pgfqpoint{1.759764in}{3.570029in}}%
\pgfpathcurveto{\pgfqpoint{1.759764in}{3.573712in}}{\pgfqpoint{1.758300in}{3.577245in}}{\pgfqpoint{1.755696in}{3.579850in}}%
\pgfpathcurveto{\pgfqpoint{1.753091in}{3.582455in}}{\pgfqpoint{1.749558in}{3.583918in}}{\pgfqpoint{1.745875in}{3.583918in}}%
\pgfpathcurveto{\pgfqpoint{1.742191in}{3.583918in}}{\pgfqpoint{1.738658in}{3.582455in}}{\pgfqpoint{1.736054in}{3.579850in}}%
\pgfpathcurveto{\pgfqpoint{1.733449in}{3.577245in}}{\pgfqpoint{1.731986in}{3.573712in}}{\pgfqpoint{1.731986in}{3.570029in}}%
\pgfpathcurveto{\pgfqpoint{1.731986in}{3.566346in}}{\pgfqpoint{1.733449in}{3.562813in}}{\pgfqpoint{1.736054in}{3.560208in}}%
\pgfpathcurveto{\pgfqpoint{1.738658in}{3.557604in}}{\pgfqpoint{1.742191in}{3.556140in}}{\pgfqpoint{1.745875in}{3.556140in}}%
\pgfpathlineto{\pgfqpoint{1.745875in}{3.556140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757003in}{3.557547in}}%
\pgfpathcurveto{\pgfqpoint{1.760687in}{3.557547in}}{\pgfqpoint{1.764220in}{3.559010in}}{\pgfqpoint{1.766824in}{3.561614in}}%
\pgfpathcurveto{\pgfqpoint{1.769429in}{3.564219in}}{\pgfqpoint{1.770892in}{3.567752in}}{\pgfqpoint{1.770892in}{3.571435in}}%
\pgfpathcurveto{\pgfqpoint{1.770892in}{3.575119in}}{\pgfqpoint{1.769429in}{3.578652in}}{\pgfqpoint{1.766824in}{3.581256in}}%
\pgfpathcurveto{\pgfqpoint{1.764220in}{3.583861in}}{\pgfqpoint{1.760687in}{3.585324in}}{\pgfqpoint{1.757003in}{3.585324in}}%
\pgfpathcurveto{\pgfqpoint{1.753320in}{3.585324in}}{\pgfqpoint{1.749787in}{3.583861in}}{\pgfqpoint{1.747182in}{3.581256in}}%
\pgfpathcurveto{\pgfqpoint{1.744578in}{3.578652in}}{\pgfqpoint{1.743114in}{3.575119in}}{\pgfqpoint{1.743114in}{3.571435in}}%
\pgfpathcurveto{\pgfqpoint{1.743114in}{3.567752in}}{\pgfqpoint{1.744578in}{3.564219in}}{\pgfqpoint{1.747182in}{3.561614in}}%
\pgfpathcurveto{\pgfqpoint{1.749787in}{3.559010in}}{\pgfqpoint{1.753320in}{3.557547in}}{\pgfqpoint{1.757003in}{3.557547in}}%
\pgfpathlineto{\pgfqpoint{1.757003in}{3.557547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794903in}{3.536127in}}%
\pgfpathcurveto{\pgfqpoint{1.798586in}{3.536127in}}{\pgfqpoint{1.802119in}{3.537590in}}{\pgfqpoint{1.804724in}{3.540195in}}%
\pgfpathcurveto{\pgfqpoint{1.807328in}{3.542799in}}{\pgfqpoint{1.808792in}{3.546332in}}{\pgfqpoint{1.808792in}{3.550016in}}%
\pgfpathcurveto{\pgfqpoint{1.808792in}{3.553699in}}{\pgfqpoint{1.807328in}{3.557232in}}{\pgfqpoint{1.804724in}{3.559837in}}%
\pgfpathcurveto{\pgfqpoint{1.802119in}{3.562441in}}{\pgfqpoint{1.798586in}{3.563905in}}{\pgfqpoint{1.794903in}{3.563905in}}%
\pgfpathcurveto{\pgfqpoint{1.791219in}{3.563905in}}{\pgfqpoint{1.787686in}{3.562441in}}{\pgfqpoint{1.785082in}{3.559837in}}%
\pgfpathcurveto{\pgfqpoint{1.782477in}{3.557232in}}{\pgfqpoint{1.781014in}{3.553699in}}{\pgfqpoint{1.781014in}{3.550016in}}%
\pgfpathcurveto{\pgfqpoint{1.781014in}{3.546332in}}{\pgfqpoint{1.782477in}{3.542799in}}{\pgfqpoint{1.785082in}{3.540195in}}%
\pgfpathcurveto{\pgfqpoint{1.787686in}{3.537590in}}{\pgfqpoint{1.791219in}{3.536127in}}{\pgfqpoint{1.794903in}{3.536127in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{3.536127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432327in}{3.552777in}}%
\pgfpathcurveto{\pgfqpoint{0.436011in}{3.552777in}}{\pgfqpoint{0.439544in}{3.554241in}}{\pgfqpoint{0.442148in}{3.556845in}}%
\pgfpathcurveto{\pgfqpoint{0.444753in}{3.559450in}}{\pgfqpoint{0.446216in}{3.562983in}}{\pgfqpoint{0.446216in}{3.566666in}}%
\pgfpathcurveto{\pgfqpoint{0.446216in}{3.570349in}}{\pgfqpoint{0.444753in}{3.573882in}}{\pgfqpoint{0.442148in}{3.576487in}}%
\pgfpathcurveto{\pgfqpoint{0.439544in}{3.579091in}}{\pgfqpoint{0.436011in}{3.580555in}}{\pgfqpoint{0.432327in}{3.580555in}}%
\pgfpathcurveto{\pgfqpoint{0.428644in}{3.580555in}}{\pgfqpoint{0.425111in}{3.579091in}}{\pgfqpoint{0.422506in}{3.576487in}}%
\pgfpathcurveto{\pgfqpoint{0.419902in}{3.573882in}}{\pgfqpoint{0.418438in}{3.570349in}}{\pgfqpoint{0.418438in}{3.566666in}}%
\pgfpathcurveto{\pgfqpoint{0.418438in}{3.562983in}}{\pgfqpoint{0.419902in}{3.559450in}}{\pgfqpoint{0.422506in}{3.556845in}}%
\pgfpathcurveto{\pgfqpoint{0.425111in}{3.554241in}}{\pgfqpoint{0.428644in}{3.552777in}}{\pgfqpoint{0.432327in}{3.552777in}}%
\pgfpathlineto{\pgfqpoint{0.432327in}{3.552777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698205in}{3.541970in}}%
\pgfpathcurveto{\pgfqpoint{1.701889in}{3.541970in}}{\pgfqpoint{1.705422in}{3.543433in}}{\pgfqpoint{1.708026in}{3.546038in}}%
\pgfpathcurveto{\pgfqpoint{1.710631in}{3.548642in}}{\pgfqpoint{1.712094in}{3.552175in}}{\pgfqpoint{1.712094in}{3.555859in}}%
\pgfpathcurveto{\pgfqpoint{1.712094in}{3.559542in}}{\pgfqpoint{1.710631in}{3.563075in}}{\pgfqpoint{1.708026in}{3.565680in}}%
\pgfpathcurveto{\pgfqpoint{1.705422in}{3.568284in}}{\pgfqpoint{1.701889in}{3.569748in}}{\pgfqpoint{1.698205in}{3.569748in}}%
\pgfpathcurveto{\pgfqpoint{1.694522in}{3.569748in}}{\pgfqpoint{1.690989in}{3.568284in}}{\pgfqpoint{1.688384in}{3.565680in}}%
\pgfpathcurveto{\pgfqpoint{1.685780in}{3.563075in}}{\pgfqpoint{1.684316in}{3.559542in}}{\pgfqpoint{1.684316in}{3.555859in}}%
\pgfpathcurveto{\pgfqpoint{1.684316in}{3.552175in}}{\pgfqpoint{1.685780in}{3.548642in}}{\pgfqpoint{1.688384in}{3.546038in}}%
\pgfpathcurveto{\pgfqpoint{1.690989in}{3.543433in}}{\pgfqpoint{1.694522in}{3.541970in}}{\pgfqpoint{1.698205in}{3.541970in}}%
\pgfpathlineto{\pgfqpoint{1.698205in}{3.541970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694014in}{3.579667in}}%
\pgfpathcurveto{\pgfqpoint{1.697697in}{3.579667in}}{\pgfqpoint{1.701230in}{3.581130in}}{\pgfqpoint{1.703834in}{3.583735in}}%
\pgfpathcurveto{\pgfqpoint{1.706439in}{3.586339in}}{\pgfqpoint{1.707902in}{3.589872in}}{\pgfqpoint{1.707902in}{3.593556in}}%
\pgfpathcurveto{\pgfqpoint{1.707902in}{3.597239in}}{\pgfqpoint{1.706439in}{3.600772in}}{\pgfqpoint{1.703834in}{3.603377in}}%
\pgfpathcurveto{\pgfqpoint{1.701230in}{3.605981in}}{\pgfqpoint{1.697697in}{3.607445in}}{\pgfqpoint{1.694014in}{3.607445in}}%
\pgfpathcurveto{\pgfqpoint{1.690330in}{3.607445in}}{\pgfqpoint{1.686797in}{3.605981in}}{\pgfqpoint{1.684193in}{3.603377in}}%
\pgfpathcurveto{\pgfqpoint{1.681588in}{3.600772in}}{\pgfqpoint{1.680125in}{3.597239in}}{\pgfqpoint{1.680125in}{3.593556in}}%
\pgfpathcurveto{\pgfqpoint{1.680125in}{3.589872in}}{\pgfqpoint{1.681588in}{3.586339in}}{\pgfqpoint{1.684193in}{3.583735in}}%
\pgfpathcurveto{\pgfqpoint{1.686797in}{3.581130in}}{\pgfqpoint{1.690330in}{3.579667in}}{\pgfqpoint{1.694014in}{3.579667in}}%
\pgfpathlineto{\pgfqpoint{1.694014in}{3.579667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633789in}{3.527821in}}%
\pgfpathcurveto{\pgfqpoint{1.637473in}{3.527821in}}{\pgfqpoint{1.641006in}{3.529284in}}{\pgfqpoint{1.643610in}{3.531889in}}%
\pgfpathcurveto{\pgfqpoint{1.646215in}{3.534493in}}{\pgfqpoint{1.647678in}{3.538026in}}{\pgfqpoint{1.647678in}{3.541709in}}%
\pgfpathcurveto{\pgfqpoint{1.647678in}{3.545393in}}{\pgfqpoint{1.646215in}{3.548926in}}{\pgfqpoint{1.643610in}{3.551530in}}%
\pgfpathcurveto{\pgfqpoint{1.641006in}{3.554135in}}{\pgfqpoint{1.637473in}{3.555598in}}{\pgfqpoint{1.633789in}{3.555598in}}%
\pgfpathcurveto{\pgfqpoint{1.630106in}{3.555598in}}{\pgfqpoint{1.626573in}{3.554135in}}{\pgfqpoint{1.623968in}{3.551530in}}%
\pgfpathcurveto{\pgfqpoint{1.621364in}{3.548926in}}{\pgfqpoint{1.619900in}{3.545393in}}{\pgfqpoint{1.619900in}{3.541709in}}%
\pgfpathcurveto{\pgfqpoint{1.619900in}{3.538026in}}{\pgfqpoint{1.621364in}{3.534493in}}{\pgfqpoint{1.623968in}{3.531889in}}%
\pgfpathcurveto{\pgfqpoint{1.626573in}{3.529284in}}{\pgfqpoint{1.630106in}{3.527821in}}{\pgfqpoint{1.633789in}{3.527821in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{3.527821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681348in}{3.537863in}}%
\pgfpathcurveto{\pgfqpoint{1.685032in}{3.537863in}}{\pgfqpoint{1.688565in}{3.539327in}}{\pgfqpoint{1.691169in}{3.541931in}}%
\pgfpathcurveto{\pgfqpoint{1.693774in}{3.544536in}}{\pgfqpoint{1.695237in}{3.548069in}}{\pgfqpoint{1.695237in}{3.551752in}}%
\pgfpathcurveto{\pgfqpoint{1.695237in}{3.555435in}}{\pgfqpoint{1.693774in}{3.558968in}}{\pgfqpoint{1.691169in}{3.561573in}}%
\pgfpathcurveto{\pgfqpoint{1.688565in}{3.564177in}}{\pgfqpoint{1.685032in}{3.565641in}}{\pgfqpoint{1.681348in}{3.565641in}}%
\pgfpathcurveto{\pgfqpoint{1.677665in}{3.565641in}}{\pgfqpoint{1.674132in}{3.564177in}}{\pgfqpoint{1.671528in}{3.561573in}}%
\pgfpathcurveto{\pgfqpoint{1.668923in}{3.558968in}}{\pgfqpoint{1.667460in}{3.555435in}}{\pgfqpoint{1.667460in}{3.551752in}}%
\pgfpathcurveto{\pgfqpoint{1.667460in}{3.548069in}}{\pgfqpoint{1.668923in}{3.544536in}}{\pgfqpoint{1.671528in}{3.541931in}}%
\pgfpathcurveto{\pgfqpoint{1.674132in}{3.539327in}}{\pgfqpoint{1.677665in}{3.537863in}}{\pgfqpoint{1.681348in}{3.537863in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{3.537863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758127in}{3.555791in}}%
\pgfpathcurveto{\pgfqpoint{1.761811in}{3.555791in}}{\pgfqpoint{1.765344in}{3.557254in}}{\pgfqpoint{1.767948in}{3.559859in}}%
\pgfpathcurveto{\pgfqpoint{1.770553in}{3.562464in}}{\pgfqpoint{1.772016in}{3.565997in}}{\pgfqpoint{1.772016in}{3.569680in}}%
\pgfpathcurveto{\pgfqpoint{1.772016in}{3.573363in}}{\pgfqpoint{1.770553in}{3.576896in}}{\pgfqpoint{1.767948in}{3.579501in}}%
\pgfpathcurveto{\pgfqpoint{1.765344in}{3.582105in}}{\pgfqpoint{1.761811in}{3.583569in}}{\pgfqpoint{1.758127in}{3.583569in}}%
\pgfpathcurveto{\pgfqpoint{1.754444in}{3.583569in}}{\pgfqpoint{1.750911in}{3.582105in}}{\pgfqpoint{1.748306in}{3.579501in}}%
\pgfpathcurveto{\pgfqpoint{1.745702in}{3.576896in}}{\pgfqpoint{1.744238in}{3.573363in}}{\pgfqpoint{1.744238in}{3.569680in}}%
\pgfpathcurveto{\pgfqpoint{1.744238in}{3.565997in}}{\pgfqpoint{1.745702in}{3.562464in}}{\pgfqpoint{1.748306in}{3.559859in}}%
\pgfpathcurveto{\pgfqpoint{1.750911in}{3.557254in}}{\pgfqpoint{1.754444in}{3.555791in}}{\pgfqpoint{1.758127in}{3.555791in}}%
\pgfpathlineto{\pgfqpoint{1.758127in}{3.555791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574479in}{3.552709in}}%
\pgfpathcurveto{\pgfqpoint{1.578162in}{3.552709in}}{\pgfqpoint{1.581695in}{3.554172in}}{\pgfqpoint{1.584300in}{3.556777in}}%
\pgfpathcurveto{\pgfqpoint{1.586905in}{3.559381in}}{\pgfqpoint{1.588368in}{3.562914in}}{\pgfqpoint{1.588368in}{3.566598in}}%
\pgfpathcurveto{\pgfqpoint{1.588368in}{3.570281in}}{\pgfqpoint{1.586905in}{3.573814in}}{\pgfqpoint{1.584300in}{3.576419in}}%
\pgfpathcurveto{\pgfqpoint{1.581695in}{3.579023in}}{\pgfqpoint{1.578162in}{3.580486in}}{\pgfqpoint{1.574479in}{3.580486in}}%
\pgfpathcurveto{\pgfqpoint{1.570796in}{3.580486in}}{\pgfqpoint{1.567263in}{3.579023in}}{\pgfqpoint{1.564658in}{3.576419in}}%
\pgfpathcurveto{\pgfqpoint{1.562054in}{3.573814in}}{\pgfqpoint{1.560590in}{3.570281in}}{\pgfqpoint{1.560590in}{3.566598in}}%
\pgfpathcurveto{\pgfqpoint{1.560590in}{3.562914in}}{\pgfqpoint{1.562054in}{3.559381in}}{\pgfqpoint{1.564658in}{3.556777in}}%
\pgfpathcurveto{\pgfqpoint{1.567263in}{3.554172in}}{\pgfqpoint{1.570796in}{3.552709in}}{\pgfqpoint{1.574479in}{3.552709in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{3.552709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918450in}{3.534902in}}%
\pgfpathcurveto{\pgfqpoint{1.922133in}{3.534902in}}{\pgfqpoint{1.925666in}{3.536365in}}{\pgfqpoint{1.928271in}{3.538970in}}%
\pgfpathcurveto{\pgfqpoint{1.930875in}{3.541574in}}{\pgfqpoint{1.932339in}{3.545107in}}{\pgfqpoint{1.932339in}{3.548791in}}%
\pgfpathcurveto{\pgfqpoint{1.932339in}{3.552474in}}{\pgfqpoint{1.930875in}{3.556007in}}{\pgfqpoint{1.928271in}{3.558612in}}%
\pgfpathcurveto{\pgfqpoint{1.925666in}{3.561216in}}{\pgfqpoint{1.922133in}{3.562680in}}{\pgfqpoint{1.918450in}{3.562680in}}%
\pgfpathcurveto{\pgfqpoint{1.914767in}{3.562680in}}{\pgfqpoint{1.911234in}{3.561216in}}{\pgfqpoint{1.908629in}{3.558612in}}%
\pgfpathcurveto{\pgfqpoint{1.906024in}{3.556007in}}{\pgfqpoint{1.904561in}{3.552474in}}{\pgfqpoint{1.904561in}{3.548791in}}%
\pgfpathcurveto{\pgfqpoint{1.904561in}{3.545107in}}{\pgfqpoint{1.906024in}{3.541574in}}{\pgfqpoint{1.908629in}{3.538970in}}%
\pgfpathcurveto{\pgfqpoint{1.911234in}{3.536365in}}{\pgfqpoint{1.914767in}{3.534902in}}{\pgfqpoint{1.918450in}{3.534902in}}%
\pgfpathlineto{\pgfqpoint{1.918450in}{3.534902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157127in}{3.519865in}}%
\pgfpathcurveto{\pgfqpoint{1.160811in}{3.519865in}}{\pgfqpoint{1.164344in}{3.521329in}}{\pgfqpoint{1.166948in}{3.523933in}}%
\pgfpathcurveto{\pgfqpoint{1.169553in}{3.526538in}}{\pgfqpoint{1.171016in}{3.530071in}}{\pgfqpoint{1.171016in}{3.533754in}}%
\pgfpathcurveto{\pgfqpoint{1.171016in}{3.537438in}}{\pgfqpoint{1.169553in}{3.540971in}}{\pgfqpoint{1.166948in}{3.543575in}}%
\pgfpathcurveto{\pgfqpoint{1.164344in}{3.546180in}}{\pgfqpoint{1.160811in}{3.547643in}}{\pgfqpoint{1.157127in}{3.547643in}}%
\pgfpathcurveto{\pgfqpoint{1.153444in}{3.547643in}}{\pgfqpoint{1.149911in}{3.546180in}}{\pgfqpoint{1.147307in}{3.543575in}}%
\pgfpathcurveto{\pgfqpoint{1.144702in}{3.540971in}}{\pgfqpoint{1.143239in}{3.537438in}}{\pgfqpoint{1.143239in}{3.533754in}}%
\pgfpathcurveto{\pgfqpoint{1.143239in}{3.530071in}}{\pgfqpoint{1.144702in}{3.526538in}}{\pgfqpoint{1.147307in}{3.523933in}}%
\pgfpathcurveto{\pgfqpoint{1.149911in}{3.521329in}}{\pgfqpoint{1.153444in}{3.519865in}}{\pgfqpoint{1.157127in}{3.519865in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{3.519865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647737in}{3.546394in}}%
\pgfpathcurveto{\pgfqpoint{1.651420in}{3.546394in}}{\pgfqpoint{1.654953in}{3.547857in}}{\pgfqpoint{1.657558in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{1.660162in}{3.553067in}}{\pgfqpoint{1.661626in}{3.556600in}}{\pgfqpoint{1.661626in}{3.560283in}}%
\pgfpathcurveto{\pgfqpoint{1.661626in}{3.563966in}}{\pgfqpoint{1.660162in}{3.567499in}}{\pgfqpoint{1.657558in}{3.570104in}}%
\pgfpathcurveto{\pgfqpoint{1.654953in}{3.572708in}}{\pgfqpoint{1.651420in}{3.574172in}}{\pgfqpoint{1.647737in}{3.574172in}}%
\pgfpathcurveto{\pgfqpoint{1.644053in}{3.574172in}}{\pgfqpoint{1.640520in}{3.572708in}}{\pgfqpoint{1.637916in}{3.570104in}}%
\pgfpathcurveto{\pgfqpoint{1.635311in}{3.567499in}}{\pgfqpoint{1.633848in}{3.563966in}}{\pgfqpoint{1.633848in}{3.560283in}}%
\pgfpathcurveto{\pgfqpoint{1.633848in}{3.556600in}}{\pgfqpoint{1.635311in}{3.553067in}}{\pgfqpoint{1.637916in}{3.550462in}}%
\pgfpathcurveto{\pgfqpoint{1.640520in}{3.547857in}}{\pgfqpoint{1.644053in}{3.546394in}}{\pgfqpoint{1.647737in}{3.546394in}}%
\pgfpathlineto{\pgfqpoint{1.647737in}{3.546394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838000in}{3.490416in}}%
\pgfpathcurveto{\pgfqpoint{1.841683in}{3.490416in}}{\pgfqpoint{1.845216in}{3.491880in}}{\pgfqpoint{1.847821in}{3.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.850425in}{3.497089in}}{\pgfqpoint{1.851888in}{3.500622in}}{\pgfqpoint{1.851888in}{3.504305in}}%
\pgfpathcurveto{\pgfqpoint{1.851888in}{3.507988in}}{\pgfqpoint{1.850425in}{3.511521in}}{\pgfqpoint{1.847821in}{3.514126in}}%
\pgfpathcurveto{\pgfqpoint{1.845216in}{3.516730in}}{\pgfqpoint{1.841683in}{3.518194in}}{\pgfqpoint{1.838000in}{3.518194in}}%
\pgfpathcurveto{\pgfqpoint{1.834316in}{3.518194in}}{\pgfqpoint{1.830783in}{3.516730in}}{\pgfqpoint{1.828179in}{3.514126in}}%
\pgfpathcurveto{\pgfqpoint{1.825574in}{3.511521in}}{\pgfqpoint{1.824111in}{3.507988in}}{\pgfqpoint{1.824111in}{3.504305in}}%
\pgfpathcurveto{\pgfqpoint{1.824111in}{3.500622in}}{\pgfqpoint{1.825574in}{3.497089in}}{\pgfqpoint{1.828179in}{3.494484in}}%
\pgfpathcurveto{\pgfqpoint{1.830783in}{3.491880in}}{\pgfqpoint{1.834316in}{3.490416in}}{\pgfqpoint{1.838000in}{3.490416in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{3.490416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906544in}{3.492467in}}%
\pgfpathcurveto{\pgfqpoint{1.910227in}{3.492467in}}{\pgfqpoint{1.913760in}{3.493930in}}{\pgfqpoint{1.916365in}{3.496535in}}%
\pgfpathcurveto{\pgfqpoint{1.918969in}{3.499139in}}{\pgfqpoint{1.920433in}{3.502672in}}{\pgfqpoint{1.920433in}{3.506356in}}%
\pgfpathcurveto{\pgfqpoint{1.920433in}{3.510039in}}{\pgfqpoint{1.918969in}{3.513572in}}{\pgfqpoint{1.916365in}{3.516177in}}%
\pgfpathcurveto{\pgfqpoint{1.913760in}{3.518781in}}{\pgfqpoint{1.910227in}{3.520245in}}{\pgfqpoint{1.906544in}{3.520245in}}%
\pgfpathcurveto{\pgfqpoint{1.902860in}{3.520245in}}{\pgfqpoint{1.899327in}{3.518781in}}{\pgfqpoint{1.896723in}{3.516177in}}%
\pgfpathcurveto{\pgfqpoint{1.894118in}{3.513572in}}{\pgfqpoint{1.892655in}{3.510039in}}{\pgfqpoint{1.892655in}{3.506356in}}%
\pgfpathcurveto{\pgfqpoint{1.892655in}{3.502672in}}{\pgfqpoint{1.894118in}{3.499139in}}{\pgfqpoint{1.896723in}{3.496535in}}%
\pgfpathcurveto{\pgfqpoint{1.899327in}{3.493930in}}{\pgfqpoint{1.902860in}{3.492467in}}{\pgfqpoint{1.906544in}{3.492467in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{3.492467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897608in}{3.506726in}}%
\pgfpathcurveto{\pgfqpoint{1.901291in}{3.506726in}}{\pgfqpoint{1.904824in}{3.508190in}}{\pgfqpoint{1.907429in}{3.510794in}}%
\pgfpathcurveto{\pgfqpoint{1.910033in}{3.513399in}}{\pgfqpoint{1.911497in}{3.516932in}}{\pgfqpoint{1.911497in}{3.520615in}}%
\pgfpathcurveto{\pgfqpoint{1.911497in}{3.524298in}}{\pgfqpoint{1.910033in}{3.527831in}}{\pgfqpoint{1.907429in}{3.530436in}}%
\pgfpathcurveto{\pgfqpoint{1.904824in}{3.533041in}}{\pgfqpoint{1.901291in}{3.534504in}}{\pgfqpoint{1.897608in}{3.534504in}}%
\pgfpathcurveto{\pgfqpoint{1.893924in}{3.534504in}}{\pgfqpoint{1.890391in}{3.533041in}}{\pgfqpoint{1.887787in}{3.530436in}}%
\pgfpathcurveto{\pgfqpoint{1.885182in}{3.527831in}}{\pgfqpoint{1.883719in}{3.524298in}}{\pgfqpoint{1.883719in}{3.520615in}}%
\pgfpathcurveto{\pgfqpoint{1.883719in}{3.516932in}}{\pgfqpoint{1.885182in}{3.513399in}}{\pgfqpoint{1.887787in}{3.510794in}}%
\pgfpathcurveto{\pgfqpoint{1.890391in}{3.508190in}}{\pgfqpoint{1.893924in}{3.506726in}}{\pgfqpoint{1.897608in}{3.506726in}}%
\pgfpathlineto{\pgfqpoint{1.897608in}{3.506726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713028in}{3.530138in}}%
\pgfpathcurveto{\pgfqpoint{1.716711in}{3.530138in}}{\pgfqpoint{1.720244in}{3.531601in}}{\pgfqpoint{1.722849in}{3.534206in}}%
\pgfpathcurveto{\pgfqpoint{1.725453in}{3.536810in}}{\pgfqpoint{1.726917in}{3.540343in}}{\pgfqpoint{1.726917in}{3.544027in}}%
\pgfpathcurveto{\pgfqpoint{1.726917in}{3.547710in}}{\pgfqpoint{1.725453in}{3.551243in}}{\pgfqpoint{1.722849in}{3.553848in}}%
\pgfpathcurveto{\pgfqpoint{1.720244in}{3.556452in}}{\pgfqpoint{1.716711in}{3.557916in}}{\pgfqpoint{1.713028in}{3.557916in}}%
\pgfpathcurveto{\pgfqpoint{1.709345in}{3.557916in}}{\pgfqpoint{1.705811in}{3.556452in}}{\pgfqpoint{1.703207in}{3.553848in}}%
\pgfpathcurveto{\pgfqpoint{1.700602in}{3.551243in}}{\pgfqpoint{1.699139in}{3.547710in}}{\pgfqpoint{1.699139in}{3.544027in}}%
\pgfpathcurveto{\pgfqpoint{1.699139in}{3.540343in}}{\pgfqpoint{1.700602in}{3.536810in}}{\pgfqpoint{1.703207in}{3.534206in}}%
\pgfpathcurveto{\pgfqpoint{1.705811in}{3.531601in}}{\pgfqpoint{1.709345in}{3.530138in}}{\pgfqpoint{1.713028in}{3.530138in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{3.530138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815713in}{3.523936in}}%
\pgfpathcurveto{\pgfqpoint{1.819397in}{3.523936in}}{\pgfqpoint{1.822930in}{3.525399in}}{\pgfqpoint{1.825534in}{3.528004in}}%
\pgfpathcurveto{\pgfqpoint{1.828139in}{3.530608in}}{\pgfqpoint{1.829602in}{3.534141in}}{\pgfqpoint{1.829602in}{3.537825in}}%
\pgfpathcurveto{\pgfqpoint{1.829602in}{3.541508in}}{\pgfqpoint{1.828139in}{3.545041in}}{\pgfqpoint{1.825534in}{3.547646in}}%
\pgfpathcurveto{\pgfqpoint{1.822930in}{3.550250in}}{\pgfqpoint{1.819397in}{3.551714in}}{\pgfqpoint{1.815713in}{3.551714in}}%
\pgfpathcurveto{\pgfqpoint{1.812030in}{3.551714in}}{\pgfqpoint{1.808497in}{3.550250in}}{\pgfqpoint{1.805893in}{3.547646in}}%
\pgfpathcurveto{\pgfqpoint{1.803288in}{3.545041in}}{\pgfqpoint{1.801825in}{3.541508in}}{\pgfqpoint{1.801825in}{3.537825in}}%
\pgfpathcurveto{\pgfqpoint{1.801825in}{3.534141in}}{\pgfqpoint{1.803288in}{3.530608in}}{\pgfqpoint{1.805893in}{3.528004in}}%
\pgfpathcurveto{\pgfqpoint{1.808497in}{3.525399in}}{\pgfqpoint{1.812030in}{3.523936in}}{\pgfqpoint{1.815713in}{3.523936in}}%
\pgfpathlineto{\pgfqpoint{1.815713in}{3.523936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282710in}{3.493897in}}%
\pgfpathcurveto{\pgfqpoint{1.286393in}{3.493897in}}{\pgfqpoint{1.289926in}{3.495361in}}{\pgfqpoint{1.292531in}{3.497965in}}%
\pgfpathcurveto{\pgfqpoint{1.295135in}{3.500570in}}{\pgfqpoint{1.296599in}{3.504103in}}{\pgfqpoint{1.296599in}{3.507786in}}%
\pgfpathcurveto{\pgfqpoint{1.296599in}{3.511470in}}{\pgfqpoint{1.295135in}{3.515003in}}{\pgfqpoint{1.292531in}{3.517607in}}%
\pgfpathcurveto{\pgfqpoint{1.289926in}{3.520212in}}{\pgfqpoint{1.286393in}{3.521675in}}{\pgfqpoint{1.282710in}{3.521675in}}%
\pgfpathcurveto{\pgfqpoint{1.279026in}{3.521675in}}{\pgfqpoint{1.275493in}{3.520212in}}{\pgfqpoint{1.272889in}{3.517607in}}%
\pgfpathcurveto{\pgfqpoint{1.270284in}{3.515003in}}{\pgfqpoint{1.268821in}{3.511470in}}{\pgfqpoint{1.268821in}{3.507786in}}%
\pgfpathcurveto{\pgfqpoint{1.268821in}{3.504103in}}{\pgfqpoint{1.270284in}{3.500570in}}{\pgfqpoint{1.272889in}{3.497965in}}%
\pgfpathcurveto{\pgfqpoint{1.275493in}{3.495361in}}{\pgfqpoint{1.279026in}{3.493897in}}{\pgfqpoint{1.282710in}{3.493897in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{3.493897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924398in}{3.518830in}}%
\pgfpathcurveto{\pgfqpoint{1.928081in}{3.518830in}}{\pgfqpoint{1.931614in}{3.520293in}}{\pgfqpoint{1.934219in}{3.522898in}}%
\pgfpathcurveto{\pgfqpoint{1.936824in}{3.525502in}}{\pgfqpoint{1.938287in}{3.529035in}}{\pgfqpoint{1.938287in}{3.532718in}}%
\pgfpathcurveto{\pgfqpoint{1.938287in}{3.536402in}}{\pgfqpoint{1.936824in}{3.539935in}}{\pgfqpoint{1.934219in}{3.542539in}}%
\pgfpathcurveto{\pgfqpoint{1.931614in}{3.545144in}}{\pgfqpoint{1.928081in}{3.546607in}}{\pgfqpoint{1.924398in}{3.546607in}}%
\pgfpathcurveto{\pgfqpoint{1.920715in}{3.546607in}}{\pgfqpoint{1.917182in}{3.545144in}}{\pgfqpoint{1.914577in}{3.542539in}}%
\pgfpathcurveto{\pgfqpoint{1.911973in}{3.539935in}}{\pgfqpoint{1.910509in}{3.536402in}}{\pgfqpoint{1.910509in}{3.532718in}}%
\pgfpathcurveto{\pgfqpoint{1.910509in}{3.529035in}}{\pgfqpoint{1.911973in}{3.525502in}}{\pgfqpoint{1.914577in}{3.522898in}}%
\pgfpathcurveto{\pgfqpoint{1.917182in}{3.520293in}}{\pgfqpoint{1.920715in}{3.518830in}}{\pgfqpoint{1.924398in}{3.518830in}}%
\pgfpathlineto{\pgfqpoint{1.924398in}{3.518830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835408in}{3.525552in}}%
\pgfpathcurveto{\pgfqpoint{1.839091in}{3.525552in}}{\pgfqpoint{1.842624in}{3.527016in}}{\pgfqpoint{1.845228in}{3.529620in}}%
\pgfpathcurveto{\pgfqpoint{1.847833in}{3.532225in}}{\pgfqpoint{1.849296in}{3.535758in}}{\pgfqpoint{1.849296in}{3.539441in}}%
\pgfpathcurveto{\pgfqpoint{1.849296in}{3.543124in}}{\pgfqpoint{1.847833in}{3.546657in}}{\pgfqpoint{1.845228in}{3.549262in}}%
\pgfpathcurveto{\pgfqpoint{1.842624in}{3.551867in}}{\pgfqpoint{1.839091in}{3.553330in}}{\pgfqpoint{1.835408in}{3.553330in}}%
\pgfpathcurveto{\pgfqpoint{1.831724in}{3.553330in}}{\pgfqpoint{1.828191in}{3.551867in}}{\pgfqpoint{1.825587in}{3.549262in}}%
\pgfpathcurveto{\pgfqpoint{1.822982in}{3.546657in}}{\pgfqpoint{1.821519in}{3.543124in}}{\pgfqpoint{1.821519in}{3.539441in}}%
\pgfpathcurveto{\pgfqpoint{1.821519in}{3.535758in}}{\pgfqpoint{1.822982in}{3.532225in}}{\pgfqpoint{1.825587in}{3.529620in}}%
\pgfpathcurveto{\pgfqpoint{1.828191in}{3.527016in}}{\pgfqpoint{1.831724in}{3.525552in}}{\pgfqpoint{1.835408in}{3.525552in}}%
\pgfpathlineto{\pgfqpoint{1.835408in}{3.525552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383933in}{3.502880in}}%
\pgfpathcurveto{\pgfqpoint{1.387616in}{3.502880in}}{\pgfqpoint{1.391149in}{3.504343in}}{\pgfqpoint{1.393754in}{3.506948in}}%
\pgfpathcurveto{\pgfqpoint{1.396358in}{3.509552in}}{\pgfqpoint{1.397822in}{3.513085in}}{\pgfqpoint{1.397822in}{3.516768in}}%
\pgfpathcurveto{\pgfqpoint{1.397822in}{3.520452in}}{\pgfqpoint{1.396358in}{3.523985in}}{\pgfqpoint{1.393754in}{3.526589in}}%
\pgfpathcurveto{\pgfqpoint{1.391149in}{3.529194in}}{\pgfqpoint{1.387616in}{3.530657in}}{\pgfqpoint{1.383933in}{3.530657in}}%
\pgfpathcurveto{\pgfqpoint{1.380250in}{3.530657in}}{\pgfqpoint{1.376717in}{3.529194in}}{\pgfqpoint{1.374112in}{3.526589in}}%
\pgfpathcurveto{\pgfqpoint{1.371507in}{3.523985in}}{\pgfqpoint{1.370044in}{3.520452in}}{\pgfqpoint{1.370044in}{3.516768in}}%
\pgfpathcurveto{\pgfqpoint{1.370044in}{3.513085in}}{\pgfqpoint{1.371507in}{3.509552in}}{\pgfqpoint{1.374112in}{3.506948in}}%
\pgfpathcurveto{\pgfqpoint{1.376717in}{3.504343in}}{\pgfqpoint{1.380250in}{3.502880in}}{\pgfqpoint{1.383933in}{3.502880in}}%
\pgfpathlineto{\pgfqpoint{1.383933in}{3.502880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984896in}{3.530748in}}%
\pgfpathcurveto{\pgfqpoint{1.988580in}{3.530748in}}{\pgfqpoint{1.992113in}{3.532212in}}{\pgfqpoint{1.994717in}{3.534816in}}%
\pgfpathcurveto{\pgfqpoint{1.997322in}{3.537421in}}{\pgfqpoint{1.998785in}{3.540954in}}{\pgfqpoint{1.998785in}{3.544637in}}%
\pgfpathcurveto{\pgfqpoint{1.998785in}{3.548321in}}{\pgfqpoint{1.997322in}{3.551854in}}{\pgfqpoint{1.994717in}{3.554458in}}%
\pgfpathcurveto{\pgfqpoint{1.992113in}{3.557063in}}{\pgfqpoint{1.988580in}{3.558526in}}{\pgfqpoint{1.984896in}{3.558526in}}%
\pgfpathcurveto{\pgfqpoint{1.981213in}{3.558526in}}{\pgfqpoint{1.977680in}{3.557063in}}{\pgfqpoint{1.975075in}{3.554458in}}%
\pgfpathcurveto{\pgfqpoint{1.972471in}{3.551854in}}{\pgfqpoint{1.971007in}{3.548321in}}{\pgfqpoint{1.971007in}{3.544637in}}%
\pgfpathcurveto{\pgfqpoint{1.971007in}{3.540954in}}{\pgfqpoint{1.972471in}{3.537421in}}{\pgfqpoint{1.975075in}{3.534816in}}%
\pgfpathcurveto{\pgfqpoint{1.977680in}{3.532212in}}{\pgfqpoint{1.981213in}{3.530748in}}{\pgfqpoint{1.984896in}{3.530748in}}%
\pgfpathlineto{\pgfqpoint{1.984896in}{3.530748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697461in}{3.501826in}}%
\pgfpathcurveto{\pgfqpoint{1.701145in}{3.501826in}}{\pgfqpoint{1.704678in}{3.503289in}}{\pgfqpoint{1.707282in}{3.505894in}}%
\pgfpathcurveto{\pgfqpoint{1.709887in}{3.508499in}}{\pgfqpoint{1.711350in}{3.512032in}}{\pgfqpoint{1.711350in}{3.515715in}}%
\pgfpathcurveto{\pgfqpoint{1.711350in}{3.519398in}}{\pgfqpoint{1.709887in}{3.522931in}}{\pgfqpoint{1.707282in}{3.525536in}}%
\pgfpathcurveto{\pgfqpoint{1.704678in}{3.528140in}}{\pgfqpoint{1.701145in}{3.529604in}}{\pgfqpoint{1.697461in}{3.529604in}}%
\pgfpathcurveto{\pgfqpoint{1.693778in}{3.529604in}}{\pgfqpoint{1.690245in}{3.528140in}}{\pgfqpoint{1.687640in}{3.525536in}}%
\pgfpathcurveto{\pgfqpoint{1.685036in}{3.522931in}}{\pgfqpoint{1.683572in}{3.519398in}}{\pgfqpoint{1.683572in}{3.515715in}}%
\pgfpathcurveto{\pgfqpoint{1.683572in}{3.512032in}}{\pgfqpoint{1.685036in}{3.508499in}}{\pgfqpoint{1.687640in}{3.505894in}}%
\pgfpathcurveto{\pgfqpoint{1.690245in}{3.503289in}}{\pgfqpoint{1.693778in}{3.501826in}}{\pgfqpoint{1.697461in}{3.501826in}}%
\pgfpathlineto{\pgfqpoint{1.697461in}{3.501826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727995in}{3.483539in}}%
\pgfpathcurveto{\pgfqpoint{1.731678in}{3.483539in}}{\pgfqpoint{1.735211in}{3.485003in}}{\pgfqpoint{1.737816in}{3.487607in}}%
\pgfpathcurveto{\pgfqpoint{1.740420in}{3.490212in}}{\pgfqpoint{1.741884in}{3.493745in}}{\pgfqpoint{1.741884in}{3.497428in}}%
\pgfpathcurveto{\pgfqpoint{1.741884in}{3.501111in}}{\pgfqpoint{1.740420in}{3.504644in}}{\pgfqpoint{1.737816in}{3.507249in}}%
\pgfpathcurveto{\pgfqpoint{1.735211in}{3.509854in}}{\pgfqpoint{1.731678in}{3.511317in}}{\pgfqpoint{1.727995in}{3.511317in}}%
\pgfpathcurveto{\pgfqpoint{1.724311in}{3.511317in}}{\pgfqpoint{1.720778in}{3.509854in}}{\pgfqpoint{1.718174in}{3.507249in}}%
\pgfpathcurveto{\pgfqpoint{1.715569in}{3.504644in}}{\pgfqpoint{1.714106in}{3.501111in}}{\pgfqpoint{1.714106in}{3.497428in}}%
\pgfpathcurveto{\pgfqpoint{1.714106in}{3.493745in}}{\pgfqpoint{1.715569in}{3.490212in}}{\pgfqpoint{1.718174in}{3.487607in}}%
\pgfpathcurveto{\pgfqpoint{1.720778in}{3.485003in}}{\pgfqpoint{1.724311in}{3.483539in}}{\pgfqpoint{1.727995in}{3.483539in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{3.483539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266215in}{3.533141in}}%
\pgfpathcurveto{\pgfqpoint{1.269899in}{3.533141in}}{\pgfqpoint{1.273432in}{3.534604in}}{\pgfqpoint{1.276036in}{3.537209in}}%
\pgfpathcurveto{\pgfqpoint{1.278641in}{3.539813in}}{\pgfqpoint{1.280104in}{3.543346in}}{\pgfqpoint{1.280104in}{3.547030in}}%
\pgfpathcurveto{\pgfqpoint{1.280104in}{3.550713in}}{\pgfqpoint{1.278641in}{3.554246in}}{\pgfqpoint{1.276036in}{3.556851in}}%
\pgfpathcurveto{\pgfqpoint{1.273432in}{3.559455in}}{\pgfqpoint{1.269899in}{3.560919in}}{\pgfqpoint{1.266215in}{3.560919in}}%
\pgfpathcurveto{\pgfqpoint{1.262532in}{3.560919in}}{\pgfqpoint{1.258999in}{3.559455in}}{\pgfqpoint{1.256394in}{3.556851in}}%
\pgfpathcurveto{\pgfqpoint{1.253790in}{3.554246in}}{\pgfqpoint{1.252326in}{3.550713in}}{\pgfqpoint{1.252326in}{3.547030in}}%
\pgfpathcurveto{\pgfqpoint{1.252326in}{3.543346in}}{\pgfqpoint{1.253790in}{3.539813in}}{\pgfqpoint{1.256394in}{3.537209in}}%
\pgfpathcurveto{\pgfqpoint{1.258999in}{3.534604in}}{\pgfqpoint{1.262532in}{3.533141in}}{\pgfqpoint{1.266215in}{3.533141in}}%
\pgfpathlineto{\pgfqpoint{1.266215in}{3.533141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730727in}{3.515427in}}%
\pgfpathcurveto{\pgfqpoint{1.734411in}{3.515427in}}{\pgfqpoint{1.737944in}{3.516890in}}{\pgfqpoint{1.740548in}{3.519495in}}%
\pgfpathcurveto{\pgfqpoint{1.743153in}{3.522099in}}{\pgfqpoint{1.744616in}{3.525632in}}{\pgfqpoint{1.744616in}{3.529316in}}%
\pgfpathcurveto{\pgfqpoint{1.744616in}{3.532999in}}{\pgfqpoint{1.743153in}{3.536532in}}{\pgfqpoint{1.740548in}{3.539137in}}%
\pgfpathcurveto{\pgfqpoint{1.737944in}{3.541741in}}{\pgfqpoint{1.734411in}{3.543205in}}{\pgfqpoint{1.730727in}{3.543205in}}%
\pgfpathcurveto{\pgfqpoint{1.727044in}{3.543205in}}{\pgfqpoint{1.723511in}{3.541741in}}{\pgfqpoint{1.720907in}{3.539137in}}%
\pgfpathcurveto{\pgfqpoint{1.718302in}{3.536532in}}{\pgfqpoint{1.716839in}{3.532999in}}{\pgfqpoint{1.716839in}{3.529316in}}%
\pgfpathcurveto{\pgfqpoint{1.716839in}{3.525632in}}{\pgfqpoint{1.718302in}{3.522099in}}{\pgfqpoint{1.720907in}{3.519495in}}%
\pgfpathcurveto{\pgfqpoint{1.723511in}{3.516890in}}{\pgfqpoint{1.727044in}{3.515427in}}{\pgfqpoint{1.730727in}{3.515427in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{3.515427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855964in}{3.501820in}}%
\pgfpathcurveto{\pgfqpoint{0.859648in}{3.501820in}}{\pgfqpoint{0.863181in}{3.503283in}}{\pgfqpoint{0.865785in}{3.505888in}}%
\pgfpathcurveto{\pgfqpoint{0.868390in}{3.508492in}}{\pgfqpoint{0.869853in}{3.512025in}}{\pgfqpoint{0.869853in}{3.515709in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{3.519392in}}{\pgfqpoint{0.868390in}{3.522925in}}{\pgfqpoint{0.865785in}{3.525530in}}%
\pgfpathcurveto{\pgfqpoint{0.863181in}{3.528134in}}{\pgfqpoint{0.859648in}{3.529598in}}{\pgfqpoint{0.855964in}{3.529598in}}%
\pgfpathcurveto{\pgfqpoint{0.852281in}{3.529598in}}{\pgfqpoint{0.848748in}{3.528134in}}{\pgfqpoint{0.846143in}{3.525530in}}%
\pgfpathcurveto{\pgfqpoint{0.843539in}{3.522925in}}{\pgfqpoint{0.842075in}{3.519392in}}{\pgfqpoint{0.842075in}{3.515709in}}%
\pgfpathcurveto{\pgfqpoint{0.842075in}{3.512025in}}{\pgfqpoint{0.843539in}{3.508492in}}{\pgfqpoint{0.846143in}{3.505888in}}%
\pgfpathcurveto{\pgfqpoint{0.848748in}{3.503283in}}{\pgfqpoint{0.852281in}{3.501820in}}{\pgfqpoint{0.855964in}{3.501820in}}%
\pgfpathlineto{\pgfqpoint{0.855964in}{3.501820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599260in}{3.520026in}}%
\pgfpathcurveto{\pgfqpoint{1.602943in}{3.520026in}}{\pgfqpoint{1.606476in}{3.521489in}}{\pgfqpoint{1.609081in}{3.524093in}}%
\pgfpathcurveto{\pgfqpoint{1.611685in}{3.526698in}}{\pgfqpoint{1.613149in}{3.530231in}}{\pgfqpoint{1.613149in}{3.533914in}}%
\pgfpathcurveto{\pgfqpoint{1.613149in}{3.537598in}}{\pgfqpoint{1.611685in}{3.541131in}}{\pgfqpoint{1.609081in}{3.543735in}}%
\pgfpathcurveto{\pgfqpoint{1.606476in}{3.546340in}}{\pgfqpoint{1.602943in}{3.547803in}}{\pgfqpoint{1.599260in}{3.547803in}}%
\pgfpathcurveto{\pgfqpoint{1.595576in}{3.547803in}}{\pgfqpoint{1.592043in}{3.546340in}}{\pgfqpoint{1.589439in}{3.543735in}}%
\pgfpathcurveto{\pgfqpoint{1.586834in}{3.541131in}}{\pgfqpoint{1.585371in}{3.537598in}}{\pgfqpoint{1.585371in}{3.533914in}}%
\pgfpathcurveto{\pgfqpoint{1.585371in}{3.530231in}}{\pgfqpoint{1.586834in}{3.526698in}}{\pgfqpoint{1.589439in}{3.524093in}}%
\pgfpathcurveto{\pgfqpoint{1.592043in}{3.521489in}}{\pgfqpoint{1.595576in}{3.520026in}}{\pgfqpoint{1.599260in}{3.520026in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{3.520026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823399in}{3.530642in}}%
\pgfpathcurveto{\pgfqpoint{1.827083in}{3.530642in}}{\pgfqpoint{1.830616in}{3.532105in}}{\pgfqpoint{1.833220in}{3.534710in}}%
\pgfpathcurveto{\pgfqpoint{1.835825in}{3.537314in}}{\pgfqpoint{1.837288in}{3.540847in}}{\pgfqpoint{1.837288in}{3.544531in}}%
\pgfpathcurveto{\pgfqpoint{1.837288in}{3.548214in}}{\pgfqpoint{1.835825in}{3.551747in}}{\pgfqpoint{1.833220in}{3.554352in}}%
\pgfpathcurveto{\pgfqpoint{1.830616in}{3.556956in}}{\pgfqpoint{1.827083in}{3.558420in}}{\pgfqpoint{1.823399in}{3.558420in}}%
\pgfpathcurveto{\pgfqpoint{1.819716in}{3.558420in}}{\pgfqpoint{1.816183in}{3.556956in}}{\pgfqpoint{1.813578in}{3.554352in}}%
\pgfpathcurveto{\pgfqpoint{1.810974in}{3.551747in}}{\pgfqpoint{1.809510in}{3.548214in}}{\pgfqpoint{1.809510in}{3.544531in}}%
\pgfpathcurveto{\pgfqpoint{1.809510in}{3.540847in}}{\pgfqpoint{1.810974in}{3.537314in}}{\pgfqpoint{1.813578in}{3.534710in}}%
\pgfpathcurveto{\pgfqpoint{1.816183in}{3.532105in}}{\pgfqpoint{1.819716in}{3.530642in}}{\pgfqpoint{1.823399in}{3.530642in}}%
\pgfpathlineto{\pgfqpoint{1.823399in}{3.530642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879706in}{3.539394in}}%
\pgfpathcurveto{\pgfqpoint{1.883390in}{3.539394in}}{\pgfqpoint{1.886923in}{3.540857in}}{\pgfqpoint{1.889527in}{3.543462in}}%
\pgfpathcurveto{\pgfqpoint{1.892132in}{3.546066in}}{\pgfqpoint{1.893595in}{3.549599in}}{\pgfqpoint{1.893595in}{3.553283in}}%
\pgfpathcurveto{\pgfqpoint{1.893595in}{3.556966in}}{\pgfqpoint{1.892132in}{3.560499in}}{\pgfqpoint{1.889527in}{3.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.886923in}{3.565708in}}{\pgfqpoint{1.883390in}{3.567172in}}{\pgfqpoint{1.879706in}{3.567172in}}%
\pgfpathcurveto{\pgfqpoint{1.876023in}{3.567172in}}{\pgfqpoint{1.872490in}{3.565708in}}{\pgfqpoint{1.869885in}{3.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.867281in}{3.560499in}}{\pgfqpoint{1.865817in}{3.556966in}}{\pgfqpoint{1.865817in}{3.553283in}}%
\pgfpathcurveto{\pgfqpoint{1.865817in}{3.549599in}}{\pgfqpoint{1.867281in}{3.546066in}}{\pgfqpoint{1.869885in}{3.543462in}}%
\pgfpathcurveto{\pgfqpoint{1.872490in}{3.540857in}}{\pgfqpoint{1.876023in}{3.539394in}}{\pgfqpoint{1.879706in}{3.539394in}}%
\pgfpathlineto{\pgfqpoint{1.879706in}{3.539394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971419in}{3.486867in}}%
\pgfpathcurveto{\pgfqpoint{1.975102in}{3.486867in}}{\pgfqpoint{1.978635in}{3.488331in}}{\pgfqpoint{1.981240in}{3.490935in}}%
\pgfpathcurveto{\pgfqpoint{1.983844in}{3.493540in}}{\pgfqpoint{1.985308in}{3.497073in}}{\pgfqpoint{1.985308in}{3.500756in}}%
\pgfpathcurveto{\pgfqpoint{1.985308in}{3.504439in}}{\pgfqpoint{1.983844in}{3.507972in}}{\pgfqpoint{1.981240in}{3.510577in}}%
\pgfpathcurveto{\pgfqpoint{1.978635in}{3.513182in}}{\pgfqpoint{1.975102in}{3.514645in}}{\pgfqpoint{1.971419in}{3.514645in}}%
\pgfpathcurveto{\pgfqpoint{1.967736in}{3.514645in}}{\pgfqpoint{1.964203in}{3.513182in}}{\pgfqpoint{1.961598in}{3.510577in}}%
\pgfpathcurveto{\pgfqpoint{1.958993in}{3.507972in}}{\pgfqpoint{1.957530in}{3.504439in}}{\pgfqpoint{1.957530in}{3.500756in}}%
\pgfpathcurveto{\pgfqpoint{1.957530in}{3.497073in}}{\pgfqpoint{1.958993in}{3.493540in}}{\pgfqpoint{1.961598in}{3.490935in}}%
\pgfpathcurveto{\pgfqpoint{1.964203in}{3.488331in}}{\pgfqpoint{1.967736in}{3.486867in}}{\pgfqpoint{1.971419in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{3.486867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583055in}{3.545759in}}%
\pgfpathcurveto{\pgfqpoint{1.586739in}{3.545759in}}{\pgfqpoint{1.590272in}{3.547223in}}{\pgfqpoint{1.592876in}{3.549827in}}%
\pgfpathcurveto{\pgfqpoint{1.595481in}{3.552432in}}{\pgfqpoint{1.596944in}{3.555965in}}{\pgfqpoint{1.596944in}{3.559648in}}%
\pgfpathcurveto{\pgfqpoint{1.596944in}{3.563332in}}{\pgfqpoint{1.595481in}{3.566865in}}{\pgfqpoint{1.592876in}{3.569469in}}%
\pgfpathcurveto{\pgfqpoint{1.590272in}{3.572074in}}{\pgfqpoint{1.586739in}{3.573537in}}{\pgfqpoint{1.583055in}{3.573537in}}%
\pgfpathcurveto{\pgfqpoint{1.579372in}{3.573537in}}{\pgfqpoint{1.575839in}{3.572074in}}{\pgfqpoint{1.573235in}{3.569469in}}%
\pgfpathcurveto{\pgfqpoint{1.570630in}{3.566865in}}{\pgfqpoint{1.569167in}{3.563332in}}{\pgfqpoint{1.569167in}{3.559648in}}%
\pgfpathcurveto{\pgfqpoint{1.569167in}{3.555965in}}{\pgfqpoint{1.570630in}{3.552432in}}{\pgfqpoint{1.573235in}{3.549827in}}%
\pgfpathcurveto{\pgfqpoint{1.575839in}{3.547223in}}{\pgfqpoint{1.579372in}{3.545759in}}{\pgfqpoint{1.583055in}{3.545759in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{3.545759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640766in}{3.488451in}}%
\pgfpathcurveto{\pgfqpoint{1.644449in}{3.488451in}}{\pgfqpoint{1.647982in}{3.489914in}}{\pgfqpoint{1.650587in}{3.492519in}}%
\pgfpathcurveto{\pgfqpoint{1.653191in}{3.495123in}}{\pgfqpoint{1.654655in}{3.498656in}}{\pgfqpoint{1.654655in}{3.502340in}}%
\pgfpathcurveto{\pgfqpoint{1.654655in}{3.506023in}}{\pgfqpoint{1.653191in}{3.509556in}}{\pgfqpoint{1.650587in}{3.512161in}}%
\pgfpathcurveto{\pgfqpoint{1.647982in}{3.514765in}}{\pgfqpoint{1.644449in}{3.516229in}}{\pgfqpoint{1.640766in}{3.516229in}}%
\pgfpathcurveto{\pgfqpoint{1.637083in}{3.516229in}}{\pgfqpoint{1.633550in}{3.514765in}}{\pgfqpoint{1.630945in}{3.512161in}}%
\pgfpathcurveto{\pgfqpoint{1.628340in}{3.509556in}}{\pgfqpoint{1.626877in}{3.506023in}}{\pgfqpoint{1.626877in}{3.502340in}}%
\pgfpathcurveto{\pgfqpoint{1.626877in}{3.498656in}}{\pgfqpoint{1.628340in}{3.495123in}}{\pgfqpoint{1.630945in}{3.492519in}}%
\pgfpathcurveto{\pgfqpoint{1.633550in}{3.489914in}}{\pgfqpoint{1.637083in}{3.488451in}}{\pgfqpoint{1.640766in}{3.488451in}}%
\pgfpathlineto{\pgfqpoint{1.640766in}{3.488451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666657in}{3.503828in}}%
\pgfpathcurveto{\pgfqpoint{1.670341in}{3.503828in}}{\pgfqpoint{1.673874in}{3.505291in}}{\pgfqpoint{1.676478in}{3.507896in}}%
\pgfpathcurveto{\pgfqpoint{1.679083in}{3.510500in}}{\pgfqpoint{1.680546in}{3.514033in}}{\pgfqpoint{1.680546in}{3.517717in}}%
\pgfpathcurveto{\pgfqpoint{1.680546in}{3.521400in}}{\pgfqpoint{1.679083in}{3.524933in}}{\pgfqpoint{1.676478in}{3.527538in}}%
\pgfpathcurveto{\pgfqpoint{1.673874in}{3.530142in}}{\pgfqpoint{1.670341in}{3.531606in}}{\pgfqpoint{1.666657in}{3.531606in}}%
\pgfpathcurveto{\pgfqpoint{1.662974in}{3.531606in}}{\pgfqpoint{1.659441in}{3.530142in}}{\pgfqpoint{1.656836in}{3.527538in}}%
\pgfpathcurveto{\pgfqpoint{1.654232in}{3.524933in}}{\pgfqpoint{1.652768in}{3.521400in}}{\pgfqpoint{1.652768in}{3.517717in}}%
\pgfpathcurveto{\pgfqpoint{1.652768in}{3.514033in}}{\pgfqpoint{1.654232in}{3.510500in}}{\pgfqpoint{1.656836in}{3.507896in}}%
\pgfpathcurveto{\pgfqpoint{1.659441in}{3.505291in}}{\pgfqpoint{1.662974in}{3.503828in}}{\pgfqpoint{1.666657in}{3.503828in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{3.503828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477088in}{3.484579in}}%
\pgfpathcurveto{\pgfqpoint{1.480772in}{3.484579in}}{\pgfqpoint{1.484305in}{3.486043in}}{\pgfqpoint{1.486909in}{3.488647in}}%
\pgfpathcurveto{\pgfqpoint{1.489514in}{3.491252in}}{\pgfqpoint{1.490977in}{3.494785in}}{\pgfqpoint{1.490977in}{3.498468in}}%
\pgfpathcurveto{\pgfqpoint{1.490977in}{3.502152in}}{\pgfqpoint{1.489514in}{3.505685in}}{\pgfqpoint{1.486909in}{3.508289in}}%
\pgfpathcurveto{\pgfqpoint{1.484305in}{3.510894in}}{\pgfqpoint{1.480772in}{3.512357in}}{\pgfqpoint{1.477088in}{3.512357in}}%
\pgfpathcurveto{\pgfqpoint{1.473405in}{3.512357in}}{\pgfqpoint{1.469872in}{3.510894in}}{\pgfqpoint{1.467267in}{3.508289in}}%
\pgfpathcurveto{\pgfqpoint{1.464663in}{3.505685in}}{\pgfqpoint{1.463199in}{3.502152in}}{\pgfqpoint{1.463199in}{3.498468in}}%
\pgfpathcurveto{\pgfqpoint{1.463199in}{3.494785in}}{\pgfqpoint{1.464663in}{3.491252in}}{\pgfqpoint{1.467267in}{3.488647in}}%
\pgfpathcurveto{\pgfqpoint{1.469872in}{3.486043in}}{\pgfqpoint{1.473405in}{3.484579in}}{\pgfqpoint{1.477088in}{3.484579in}}%
\pgfpathlineto{\pgfqpoint{1.477088in}{3.484579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509634in}{3.502918in}}%
\pgfpathcurveto{\pgfqpoint{1.513317in}{3.502918in}}{\pgfqpoint{1.516850in}{3.504382in}}{\pgfqpoint{1.519455in}{3.506986in}}%
\pgfpathcurveto{\pgfqpoint{1.522059in}{3.509591in}}{\pgfqpoint{1.523522in}{3.513124in}}{\pgfqpoint{1.523522in}{3.516807in}}%
\pgfpathcurveto{\pgfqpoint{1.523522in}{3.520491in}}{\pgfqpoint{1.522059in}{3.524024in}}{\pgfqpoint{1.519455in}{3.526628in}}%
\pgfpathcurveto{\pgfqpoint{1.516850in}{3.529233in}}{\pgfqpoint{1.513317in}{3.530696in}}{\pgfqpoint{1.509634in}{3.530696in}}%
\pgfpathcurveto{\pgfqpoint{1.505950in}{3.530696in}}{\pgfqpoint{1.502417in}{3.529233in}}{\pgfqpoint{1.499813in}{3.526628in}}%
\pgfpathcurveto{\pgfqpoint{1.497208in}{3.524024in}}{\pgfqpoint{1.495745in}{3.520491in}}{\pgfqpoint{1.495745in}{3.516807in}}%
\pgfpathcurveto{\pgfqpoint{1.495745in}{3.513124in}}{\pgfqpoint{1.497208in}{3.509591in}}{\pgfqpoint{1.499813in}{3.506986in}}%
\pgfpathcurveto{\pgfqpoint{1.502417in}{3.504382in}}{\pgfqpoint{1.505950in}{3.502918in}}{\pgfqpoint{1.509634in}{3.502918in}}%
\pgfpathlineto{\pgfqpoint{1.509634in}{3.502918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734305in}{3.542638in}}%
\pgfpathcurveto{\pgfqpoint{1.737988in}{3.542638in}}{\pgfqpoint{1.741521in}{3.544101in}}{\pgfqpoint{1.744126in}{3.546706in}}%
\pgfpathcurveto{\pgfqpoint{1.746730in}{3.549310in}}{\pgfqpoint{1.748194in}{3.552843in}}{\pgfqpoint{1.748194in}{3.556527in}}%
\pgfpathcurveto{\pgfqpoint{1.748194in}{3.560210in}}{\pgfqpoint{1.746730in}{3.563743in}}{\pgfqpoint{1.744126in}{3.566348in}}%
\pgfpathcurveto{\pgfqpoint{1.741521in}{3.568952in}}{\pgfqpoint{1.737988in}{3.570415in}}{\pgfqpoint{1.734305in}{3.570415in}}%
\pgfpathcurveto{\pgfqpoint{1.730621in}{3.570415in}}{\pgfqpoint{1.727088in}{3.568952in}}{\pgfqpoint{1.724484in}{3.566348in}}%
\pgfpathcurveto{\pgfqpoint{1.721879in}{3.563743in}}{\pgfqpoint{1.720416in}{3.560210in}}{\pgfqpoint{1.720416in}{3.556527in}}%
\pgfpathcurveto{\pgfqpoint{1.720416in}{3.552843in}}{\pgfqpoint{1.721879in}{3.549310in}}{\pgfqpoint{1.724484in}{3.546706in}}%
\pgfpathcurveto{\pgfqpoint{1.727088in}{3.544101in}}{\pgfqpoint{1.730621in}{3.542638in}}{\pgfqpoint{1.734305in}{3.542638in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{3.542638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930697in}{3.540265in}}%
\pgfpathcurveto{\pgfqpoint{1.934380in}{3.540265in}}{\pgfqpoint{1.937913in}{3.541728in}}{\pgfqpoint{1.940518in}{3.544333in}}%
\pgfpathcurveto{\pgfqpoint{1.943122in}{3.546937in}}{\pgfqpoint{1.944586in}{3.550470in}}{\pgfqpoint{1.944586in}{3.554154in}}%
\pgfpathcurveto{\pgfqpoint{1.944586in}{3.557837in}}{\pgfqpoint{1.943122in}{3.561370in}}{\pgfqpoint{1.940518in}{3.563974in}}%
\pgfpathcurveto{\pgfqpoint{1.937913in}{3.566579in}}{\pgfqpoint{1.934380in}{3.568042in}}{\pgfqpoint{1.930697in}{3.568042in}}%
\pgfpathcurveto{\pgfqpoint{1.927014in}{3.568042in}}{\pgfqpoint{1.923481in}{3.566579in}}{\pgfqpoint{1.920876in}{3.563974in}}%
\pgfpathcurveto{\pgfqpoint{1.918271in}{3.561370in}}{\pgfqpoint{1.916808in}{3.557837in}}{\pgfqpoint{1.916808in}{3.554154in}}%
\pgfpathcurveto{\pgfqpoint{1.916808in}{3.550470in}}{\pgfqpoint{1.918271in}{3.546937in}}{\pgfqpoint{1.920876in}{3.544333in}}%
\pgfpathcurveto{\pgfqpoint{1.923481in}{3.541728in}}{\pgfqpoint{1.927014in}{3.540265in}}{\pgfqpoint{1.930697in}{3.540265in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{3.540265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884375in}{3.517492in}}%
\pgfpathcurveto{\pgfqpoint{1.888058in}{3.517492in}}{\pgfqpoint{1.891591in}{3.518956in}}{\pgfqpoint{1.894196in}{3.521560in}}%
\pgfpathcurveto{\pgfqpoint{1.896800in}{3.524165in}}{\pgfqpoint{1.898264in}{3.527698in}}{\pgfqpoint{1.898264in}{3.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.898264in}{3.535065in}}{\pgfqpoint{1.896800in}{3.538598in}}{\pgfqpoint{1.894196in}{3.541202in}}%
\pgfpathcurveto{\pgfqpoint{1.891591in}{3.543807in}}{\pgfqpoint{1.888058in}{3.545270in}}{\pgfqpoint{1.884375in}{3.545270in}}%
\pgfpathcurveto{\pgfqpoint{1.880692in}{3.545270in}}{\pgfqpoint{1.877159in}{3.543807in}}{\pgfqpoint{1.874554in}{3.541202in}}%
\pgfpathcurveto{\pgfqpoint{1.871950in}{3.538598in}}{\pgfqpoint{1.870486in}{3.535065in}}{\pgfqpoint{1.870486in}{3.531381in}}%
\pgfpathcurveto{\pgfqpoint{1.870486in}{3.527698in}}{\pgfqpoint{1.871950in}{3.524165in}}{\pgfqpoint{1.874554in}{3.521560in}}%
\pgfpathcurveto{\pgfqpoint{1.877159in}{3.518956in}}{\pgfqpoint{1.880692in}{3.517492in}}{\pgfqpoint{1.884375in}{3.517492in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.517492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901076in}{3.542173in}}%
\pgfpathcurveto{\pgfqpoint{1.904760in}{3.542173in}}{\pgfqpoint{1.908293in}{3.543637in}}{\pgfqpoint{1.910897in}{3.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.913502in}{3.548846in}}{\pgfqpoint{1.914965in}{3.552379in}}{\pgfqpoint{1.914965in}{3.556062in}}%
\pgfpathcurveto{\pgfqpoint{1.914965in}{3.559746in}}{\pgfqpoint{1.913502in}{3.563279in}}{\pgfqpoint{1.910897in}{3.565883in}}%
\pgfpathcurveto{\pgfqpoint{1.908293in}{3.568488in}}{\pgfqpoint{1.904760in}{3.569951in}}{\pgfqpoint{1.901076in}{3.569951in}}%
\pgfpathcurveto{\pgfqpoint{1.897393in}{3.569951in}}{\pgfqpoint{1.893860in}{3.568488in}}{\pgfqpoint{1.891255in}{3.565883in}}%
\pgfpathcurveto{\pgfqpoint{1.888651in}{3.563279in}}{\pgfqpoint{1.887187in}{3.559746in}}{\pgfqpoint{1.887187in}{3.556062in}}%
\pgfpathcurveto{\pgfqpoint{1.887187in}{3.552379in}}{\pgfqpoint{1.888651in}{3.548846in}}{\pgfqpoint{1.891255in}{3.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.893860in}{3.543637in}}{\pgfqpoint{1.897393in}{3.542173in}}{\pgfqpoint{1.901076in}{3.542173in}}%
\pgfpathlineto{\pgfqpoint{1.901076in}{3.542173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733680in}{3.492849in}}%
\pgfpathcurveto{\pgfqpoint{1.737363in}{3.492849in}}{\pgfqpoint{1.740896in}{3.494312in}}{\pgfqpoint{1.743501in}{3.496917in}}%
\pgfpathcurveto{\pgfqpoint{1.746105in}{3.499521in}}{\pgfqpoint{1.747569in}{3.503054in}}{\pgfqpoint{1.747569in}{3.506738in}}%
\pgfpathcurveto{\pgfqpoint{1.747569in}{3.510421in}}{\pgfqpoint{1.746105in}{3.513954in}}{\pgfqpoint{1.743501in}{3.516558in}}%
\pgfpathcurveto{\pgfqpoint{1.740896in}{3.519163in}}{\pgfqpoint{1.737363in}{3.520626in}}{\pgfqpoint{1.733680in}{3.520626in}}%
\pgfpathcurveto{\pgfqpoint{1.729996in}{3.520626in}}{\pgfqpoint{1.726463in}{3.519163in}}{\pgfqpoint{1.723859in}{3.516558in}}%
\pgfpathcurveto{\pgfqpoint{1.721254in}{3.513954in}}{\pgfqpoint{1.719791in}{3.510421in}}{\pgfqpoint{1.719791in}{3.506738in}}%
\pgfpathcurveto{\pgfqpoint{1.719791in}{3.503054in}}{\pgfqpoint{1.721254in}{3.499521in}}{\pgfqpoint{1.723859in}{3.496917in}}%
\pgfpathcurveto{\pgfqpoint{1.726463in}{3.494312in}}{\pgfqpoint{1.729996in}{3.492849in}}{\pgfqpoint{1.733680in}{3.492849in}}%
\pgfpathlineto{\pgfqpoint{1.733680in}{3.492849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342294in}{3.517584in}}%
\pgfpathcurveto{\pgfqpoint{1.345977in}{3.517584in}}{\pgfqpoint{1.349510in}{3.519048in}}{\pgfqpoint{1.352115in}{3.521652in}}%
\pgfpathcurveto{\pgfqpoint{1.354720in}{3.524257in}}{\pgfqpoint{1.356183in}{3.527790in}}{\pgfqpoint{1.356183in}{3.531473in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{3.535156in}}{\pgfqpoint{1.354720in}{3.538689in}}{\pgfqpoint{1.352115in}{3.541294in}}%
\pgfpathcurveto{\pgfqpoint{1.349510in}{3.543899in}}{\pgfqpoint{1.345977in}{3.545362in}}{\pgfqpoint{1.342294in}{3.545362in}}%
\pgfpathcurveto{\pgfqpoint{1.338611in}{3.545362in}}{\pgfqpoint{1.335078in}{3.543899in}}{\pgfqpoint{1.332473in}{3.541294in}}%
\pgfpathcurveto{\pgfqpoint{1.329869in}{3.538689in}}{\pgfqpoint{1.328405in}{3.535156in}}{\pgfqpoint{1.328405in}{3.531473in}}%
\pgfpathcurveto{\pgfqpoint{1.328405in}{3.527790in}}{\pgfqpoint{1.329869in}{3.524257in}}{\pgfqpoint{1.332473in}{3.521652in}}%
\pgfpathcurveto{\pgfqpoint{1.335078in}{3.519048in}}{\pgfqpoint{1.338611in}{3.517584in}}{\pgfqpoint{1.342294in}{3.517584in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{3.517584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058274in}{3.486772in}}%
\pgfpathcurveto{\pgfqpoint{2.061957in}{3.486772in}}{\pgfqpoint{2.065490in}{3.488235in}}{\pgfqpoint{2.068095in}{3.490840in}}%
\pgfpathcurveto{\pgfqpoint{2.070699in}{3.493444in}}{\pgfqpoint{2.072163in}{3.496977in}}{\pgfqpoint{2.072163in}{3.500660in}}%
\pgfpathcurveto{\pgfqpoint{2.072163in}{3.504344in}}{\pgfqpoint{2.070699in}{3.507877in}}{\pgfqpoint{2.068095in}{3.510481in}}%
\pgfpathcurveto{\pgfqpoint{2.065490in}{3.513086in}}{\pgfqpoint{2.061957in}{3.514549in}}{\pgfqpoint{2.058274in}{3.514549in}}%
\pgfpathcurveto{\pgfqpoint{2.054590in}{3.514549in}}{\pgfqpoint{2.051057in}{3.513086in}}{\pgfqpoint{2.048453in}{3.510481in}}%
\pgfpathcurveto{\pgfqpoint{2.045848in}{3.507877in}}{\pgfqpoint{2.044385in}{3.504344in}}{\pgfqpoint{2.044385in}{3.500660in}}%
\pgfpathcurveto{\pgfqpoint{2.044385in}{3.496977in}}{\pgfqpoint{2.045848in}{3.493444in}}{\pgfqpoint{2.048453in}{3.490840in}}%
\pgfpathcurveto{\pgfqpoint{2.051057in}{3.488235in}}{\pgfqpoint{2.054590in}{3.486772in}}{\pgfqpoint{2.058274in}{3.486772in}}%
\pgfpathlineto{\pgfqpoint{2.058274in}{3.486772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057940in}{3.493083in}}%
\pgfpathcurveto{\pgfqpoint{2.061623in}{3.493083in}}{\pgfqpoint{2.065156in}{3.494547in}}{\pgfqpoint{2.067761in}{3.497151in}}%
\pgfpathcurveto{\pgfqpoint{2.070365in}{3.499756in}}{\pgfqpoint{2.071828in}{3.503289in}}{\pgfqpoint{2.071828in}{3.506972in}}%
\pgfpathcurveto{\pgfqpoint{2.071828in}{3.510655in}}{\pgfqpoint{2.070365in}{3.514188in}}{\pgfqpoint{2.067761in}{3.516793in}}%
\pgfpathcurveto{\pgfqpoint{2.065156in}{3.519398in}}{\pgfqpoint{2.061623in}{3.520861in}}{\pgfqpoint{2.057940in}{3.520861in}}%
\pgfpathcurveto{\pgfqpoint{2.054256in}{3.520861in}}{\pgfqpoint{2.050723in}{3.519398in}}{\pgfqpoint{2.048119in}{3.516793in}}%
\pgfpathcurveto{\pgfqpoint{2.045514in}{3.514188in}}{\pgfqpoint{2.044051in}{3.510655in}}{\pgfqpoint{2.044051in}{3.506972in}}%
\pgfpathcurveto{\pgfqpoint{2.044051in}{3.503289in}}{\pgfqpoint{2.045514in}{3.499756in}}{\pgfqpoint{2.048119in}{3.497151in}}%
\pgfpathcurveto{\pgfqpoint{2.050723in}{3.494547in}}{\pgfqpoint{2.054256in}{3.493083in}}{\pgfqpoint{2.057940in}{3.493083in}}%
\pgfpathlineto{\pgfqpoint{2.057940in}{3.493083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961677in}{3.504168in}}%
\pgfpathcurveto{\pgfqpoint{1.965361in}{3.504168in}}{\pgfqpoint{1.968894in}{3.505631in}}{\pgfqpoint{1.971498in}{3.508236in}}%
\pgfpathcurveto{\pgfqpoint{1.974103in}{3.510840in}}{\pgfqpoint{1.975566in}{3.514373in}}{\pgfqpoint{1.975566in}{3.518057in}}%
\pgfpathcurveto{\pgfqpoint{1.975566in}{3.521740in}}{\pgfqpoint{1.974103in}{3.525273in}}{\pgfqpoint{1.971498in}{3.527878in}}%
\pgfpathcurveto{\pgfqpoint{1.968894in}{3.530482in}}{\pgfqpoint{1.965361in}{3.531946in}}{\pgfqpoint{1.961677in}{3.531946in}}%
\pgfpathcurveto{\pgfqpoint{1.957994in}{3.531946in}}{\pgfqpoint{1.954461in}{3.530482in}}{\pgfqpoint{1.951857in}{3.527878in}}%
\pgfpathcurveto{\pgfqpoint{1.949252in}{3.525273in}}{\pgfqpoint{1.947789in}{3.521740in}}{\pgfqpoint{1.947789in}{3.518057in}}%
\pgfpathcurveto{\pgfqpoint{1.947789in}{3.514373in}}{\pgfqpoint{1.949252in}{3.510840in}}{\pgfqpoint{1.951857in}{3.508236in}}%
\pgfpathcurveto{\pgfqpoint{1.954461in}{3.505631in}}{\pgfqpoint{1.957994in}{3.504168in}}{\pgfqpoint{1.961677in}{3.504168in}}%
\pgfpathlineto{\pgfqpoint{1.961677in}{3.504168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904663in}{3.461501in}}%
\pgfpathcurveto{\pgfqpoint{1.908346in}{3.461501in}}{\pgfqpoint{1.911879in}{3.462965in}}{\pgfqpoint{1.914483in}{3.465569in}}%
\pgfpathcurveto{\pgfqpoint{1.917088in}{3.468174in}}{\pgfqpoint{1.918551in}{3.471707in}}{\pgfqpoint{1.918551in}{3.475390in}}%
\pgfpathcurveto{\pgfqpoint{1.918551in}{3.479073in}}{\pgfqpoint{1.917088in}{3.482606in}}{\pgfqpoint{1.914483in}{3.485211in}}%
\pgfpathcurveto{\pgfqpoint{1.911879in}{3.487815in}}{\pgfqpoint{1.908346in}{3.489279in}}{\pgfqpoint{1.904663in}{3.489279in}}%
\pgfpathcurveto{\pgfqpoint{1.900979in}{3.489279in}}{\pgfqpoint{1.897446in}{3.487815in}}{\pgfqpoint{1.894842in}{3.485211in}}%
\pgfpathcurveto{\pgfqpoint{1.892237in}{3.482606in}}{\pgfqpoint{1.890774in}{3.479073in}}{\pgfqpoint{1.890774in}{3.475390in}}%
\pgfpathcurveto{\pgfqpoint{1.890774in}{3.471707in}}{\pgfqpoint{1.892237in}{3.468174in}}{\pgfqpoint{1.894842in}{3.465569in}}%
\pgfpathcurveto{\pgfqpoint{1.897446in}{3.462965in}}{\pgfqpoint{1.900979in}{3.461501in}}{\pgfqpoint{1.904663in}{3.461501in}}%
\pgfpathlineto{\pgfqpoint{1.904663in}{3.461501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009887in}{3.472170in}}%
\pgfpathcurveto{\pgfqpoint{2.013570in}{3.472170in}}{\pgfqpoint{2.017103in}{3.473634in}}{\pgfqpoint{2.019708in}{3.476238in}}%
\pgfpathcurveto{\pgfqpoint{2.022312in}{3.478843in}}{\pgfqpoint{2.023776in}{3.482376in}}{\pgfqpoint{2.023776in}{3.486059in}}%
\pgfpathcurveto{\pgfqpoint{2.023776in}{3.489743in}}{\pgfqpoint{2.022312in}{3.493276in}}{\pgfqpoint{2.019708in}{3.495880in}}%
\pgfpathcurveto{\pgfqpoint{2.017103in}{3.498485in}}{\pgfqpoint{2.013570in}{3.499948in}}{\pgfqpoint{2.009887in}{3.499948in}}%
\pgfpathcurveto{\pgfqpoint{2.006203in}{3.499948in}}{\pgfqpoint{2.002670in}{3.498485in}}{\pgfqpoint{2.000066in}{3.495880in}}%
\pgfpathcurveto{\pgfqpoint{1.997461in}{3.493276in}}{\pgfqpoint{1.995998in}{3.489743in}}{\pgfqpoint{1.995998in}{3.486059in}}%
\pgfpathcurveto{\pgfqpoint{1.995998in}{3.482376in}}{\pgfqpoint{1.997461in}{3.478843in}}{\pgfqpoint{2.000066in}{3.476238in}}%
\pgfpathcurveto{\pgfqpoint{2.002670in}{3.473634in}}{\pgfqpoint{2.006203in}{3.472170in}}{\pgfqpoint{2.009887in}{3.472170in}}%
\pgfpathlineto{\pgfqpoint{2.009887in}{3.472170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124231in}{3.494006in}}%
\pgfpathcurveto{\pgfqpoint{2.127914in}{3.494006in}}{\pgfqpoint{2.131447in}{3.495469in}}{\pgfqpoint{2.134052in}{3.498073in}}%
\pgfpathcurveto{\pgfqpoint{2.136656in}{3.500678in}}{\pgfqpoint{2.138120in}{3.504211in}}{\pgfqpoint{2.138120in}{3.507894in}}%
\pgfpathcurveto{\pgfqpoint{2.138120in}{3.511578in}}{\pgfqpoint{2.136656in}{3.515111in}}{\pgfqpoint{2.134052in}{3.517715in}}%
\pgfpathcurveto{\pgfqpoint{2.131447in}{3.520320in}}{\pgfqpoint{2.127914in}{3.521783in}}{\pgfqpoint{2.124231in}{3.521783in}}%
\pgfpathcurveto{\pgfqpoint{2.120547in}{3.521783in}}{\pgfqpoint{2.117014in}{3.520320in}}{\pgfqpoint{2.114410in}{3.517715in}}%
\pgfpathcurveto{\pgfqpoint{2.111805in}{3.515111in}}{\pgfqpoint{2.110342in}{3.511578in}}{\pgfqpoint{2.110342in}{3.507894in}}%
\pgfpathcurveto{\pgfqpoint{2.110342in}{3.504211in}}{\pgfqpoint{2.111805in}{3.500678in}}{\pgfqpoint{2.114410in}{3.498073in}}%
\pgfpathcurveto{\pgfqpoint{2.117014in}{3.495469in}}{\pgfqpoint{2.120547in}{3.494006in}}{\pgfqpoint{2.124231in}{3.494006in}}%
\pgfpathlineto{\pgfqpoint{2.124231in}{3.494006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071282in}{3.488406in}}%
\pgfpathcurveto{\pgfqpoint{2.074966in}{3.488406in}}{\pgfqpoint{2.078499in}{3.489870in}}{\pgfqpoint{2.081103in}{3.492474in}}%
\pgfpathcurveto{\pgfqpoint{2.083708in}{3.495079in}}{\pgfqpoint{2.085171in}{3.498612in}}{\pgfqpoint{2.085171in}{3.502295in}}%
\pgfpathcurveto{\pgfqpoint{2.085171in}{3.505979in}}{\pgfqpoint{2.083708in}{3.509512in}}{\pgfqpoint{2.081103in}{3.512116in}}%
\pgfpathcurveto{\pgfqpoint{2.078499in}{3.514721in}}{\pgfqpoint{2.074966in}{3.516184in}}{\pgfqpoint{2.071282in}{3.516184in}}%
\pgfpathcurveto{\pgfqpoint{2.067599in}{3.516184in}}{\pgfqpoint{2.064066in}{3.514721in}}{\pgfqpoint{2.061461in}{3.512116in}}%
\pgfpathcurveto{\pgfqpoint{2.058857in}{3.509512in}}{\pgfqpoint{2.057393in}{3.505979in}}{\pgfqpoint{2.057393in}{3.502295in}}%
\pgfpathcurveto{\pgfqpoint{2.057393in}{3.498612in}}{\pgfqpoint{2.058857in}{3.495079in}}{\pgfqpoint{2.061461in}{3.492474in}}%
\pgfpathcurveto{\pgfqpoint{2.064066in}{3.489870in}}{\pgfqpoint{2.067599in}{3.488406in}}{\pgfqpoint{2.071282in}{3.488406in}}%
\pgfpathlineto{\pgfqpoint{2.071282in}{3.488406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000380in}{3.464309in}}%
\pgfpathcurveto{\pgfqpoint{2.004063in}{3.464309in}}{\pgfqpoint{2.007596in}{3.465772in}}{\pgfqpoint{2.010201in}{3.468377in}}%
\pgfpathcurveto{\pgfqpoint{2.012805in}{3.470981in}}{\pgfqpoint{2.014269in}{3.474514in}}{\pgfqpoint{2.014269in}{3.478198in}}%
\pgfpathcurveto{\pgfqpoint{2.014269in}{3.481881in}}{\pgfqpoint{2.012805in}{3.485414in}}{\pgfqpoint{2.010201in}{3.488018in}}%
\pgfpathcurveto{\pgfqpoint{2.007596in}{3.490623in}}{\pgfqpoint{2.004063in}{3.492086in}}{\pgfqpoint{2.000380in}{3.492086in}}%
\pgfpathcurveto{\pgfqpoint{1.996697in}{3.492086in}}{\pgfqpoint{1.993164in}{3.490623in}}{\pgfqpoint{1.990559in}{3.488018in}}%
\pgfpathcurveto{\pgfqpoint{1.987954in}{3.485414in}}{\pgfqpoint{1.986491in}{3.481881in}}{\pgfqpoint{1.986491in}{3.478198in}}%
\pgfpathcurveto{\pgfqpoint{1.986491in}{3.474514in}}{\pgfqpoint{1.987954in}{3.470981in}}{\pgfqpoint{1.990559in}{3.468377in}}%
\pgfpathcurveto{\pgfqpoint{1.993164in}{3.465772in}}{\pgfqpoint{1.996697in}{3.464309in}}{\pgfqpoint{2.000380in}{3.464309in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{3.464309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036504in}{3.466926in}}%
\pgfpathcurveto{\pgfqpoint{2.040187in}{3.466926in}}{\pgfqpoint{2.043720in}{3.468390in}}{\pgfqpoint{2.046325in}{3.470994in}}%
\pgfpathcurveto{\pgfqpoint{2.048929in}{3.473599in}}{\pgfqpoint{2.050393in}{3.477132in}}{\pgfqpoint{2.050393in}{3.480815in}}%
\pgfpathcurveto{\pgfqpoint{2.050393in}{3.484498in}}{\pgfqpoint{2.048929in}{3.488031in}}{\pgfqpoint{2.046325in}{3.490636in}}%
\pgfpathcurveto{\pgfqpoint{2.043720in}{3.493241in}}{\pgfqpoint{2.040187in}{3.494704in}}{\pgfqpoint{2.036504in}{3.494704in}}%
\pgfpathcurveto{\pgfqpoint{2.032821in}{3.494704in}}{\pgfqpoint{2.029287in}{3.493241in}}{\pgfqpoint{2.026683in}{3.490636in}}%
\pgfpathcurveto{\pgfqpoint{2.024078in}{3.488031in}}{\pgfqpoint{2.022615in}{3.484498in}}{\pgfqpoint{2.022615in}{3.480815in}}%
\pgfpathcurveto{\pgfqpoint{2.022615in}{3.477132in}}{\pgfqpoint{2.024078in}{3.473599in}}{\pgfqpoint{2.026683in}{3.470994in}}%
\pgfpathcurveto{\pgfqpoint{2.029287in}{3.468390in}}{\pgfqpoint{2.032821in}{3.466926in}}{\pgfqpoint{2.036504in}{3.466926in}}%
\pgfpathlineto{\pgfqpoint{2.036504in}{3.466926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104505in}{3.483519in}}%
\pgfpathcurveto{\pgfqpoint{2.108189in}{3.483519in}}{\pgfqpoint{2.111722in}{3.484982in}}{\pgfqpoint{2.114326in}{3.487587in}}%
\pgfpathcurveto{\pgfqpoint{2.116931in}{3.490191in}}{\pgfqpoint{2.118394in}{3.493724in}}{\pgfqpoint{2.118394in}{3.497407in}}%
\pgfpathcurveto{\pgfqpoint{2.118394in}{3.501091in}}{\pgfqpoint{2.116931in}{3.504624in}}{\pgfqpoint{2.114326in}{3.507228in}}%
\pgfpathcurveto{\pgfqpoint{2.111722in}{3.509833in}}{\pgfqpoint{2.108189in}{3.511296in}}{\pgfqpoint{2.104505in}{3.511296in}}%
\pgfpathcurveto{\pgfqpoint{2.100822in}{3.511296in}}{\pgfqpoint{2.097289in}{3.509833in}}{\pgfqpoint{2.094684in}{3.507228in}}%
\pgfpathcurveto{\pgfqpoint{2.092080in}{3.504624in}}{\pgfqpoint{2.090616in}{3.501091in}}{\pgfqpoint{2.090616in}{3.497407in}}%
\pgfpathcurveto{\pgfqpoint{2.090616in}{3.493724in}}{\pgfqpoint{2.092080in}{3.490191in}}{\pgfqpoint{2.094684in}{3.487587in}}%
\pgfpathcurveto{\pgfqpoint{2.097289in}{3.484982in}}{\pgfqpoint{2.100822in}{3.483519in}}{\pgfqpoint{2.104505in}{3.483519in}}%
\pgfpathlineto{\pgfqpoint{2.104505in}{3.483519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034091in}{3.472930in}}%
\pgfpathcurveto{\pgfqpoint{2.037775in}{3.472930in}}{\pgfqpoint{2.041308in}{3.474393in}}{\pgfqpoint{2.043912in}{3.476998in}}%
\pgfpathcurveto{\pgfqpoint{2.046517in}{3.479602in}}{\pgfqpoint{2.047980in}{3.483135in}}{\pgfqpoint{2.047980in}{3.486819in}}%
\pgfpathcurveto{\pgfqpoint{2.047980in}{3.490502in}}{\pgfqpoint{2.046517in}{3.494035in}}{\pgfqpoint{2.043912in}{3.496640in}}%
\pgfpathcurveto{\pgfqpoint{2.041308in}{3.499244in}}{\pgfqpoint{2.037775in}{3.500708in}}{\pgfqpoint{2.034091in}{3.500708in}}%
\pgfpathcurveto{\pgfqpoint{2.030408in}{3.500708in}}{\pgfqpoint{2.026875in}{3.499244in}}{\pgfqpoint{2.024270in}{3.496640in}}%
\pgfpathcurveto{\pgfqpoint{2.021666in}{3.494035in}}{\pgfqpoint{2.020202in}{3.490502in}}{\pgfqpoint{2.020202in}{3.486819in}}%
\pgfpathcurveto{\pgfqpoint{2.020202in}{3.483135in}}{\pgfqpoint{2.021666in}{3.479602in}}{\pgfqpoint{2.024270in}{3.476998in}}%
\pgfpathcurveto{\pgfqpoint{2.026875in}{3.474393in}}{\pgfqpoint{2.030408in}{3.472930in}}{\pgfqpoint{2.034091in}{3.472930in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{3.472930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929111in}{3.493362in}}%
\pgfpathcurveto{\pgfqpoint{1.932794in}{3.493362in}}{\pgfqpoint{1.936327in}{3.494825in}}{\pgfqpoint{1.938932in}{3.497430in}}%
\pgfpathcurveto{\pgfqpoint{1.941537in}{3.500034in}}{\pgfqpoint{1.943000in}{3.503567in}}{\pgfqpoint{1.943000in}{3.507251in}}%
\pgfpathcurveto{\pgfqpoint{1.943000in}{3.510934in}}{\pgfqpoint{1.941537in}{3.514467in}}{\pgfqpoint{1.938932in}{3.517072in}}%
\pgfpathcurveto{\pgfqpoint{1.936327in}{3.519676in}}{\pgfqpoint{1.932794in}{3.521140in}}{\pgfqpoint{1.929111in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.925428in}{3.521140in}}{\pgfqpoint{1.921895in}{3.519676in}}{\pgfqpoint{1.919290in}{3.517072in}}%
\pgfpathcurveto{\pgfqpoint{1.916686in}{3.514467in}}{\pgfqpoint{1.915222in}{3.510934in}}{\pgfqpoint{1.915222in}{3.507251in}}%
\pgfpathcurveto{\pgfqpoint{1.915222in}{3.503567in}}{\pgfqpoint{1.916686in}{3.500034in}}{\pgfqpoint{1.919290in}{3.497430in}}%
\pgfpathcurveto{\pgfqpoint{1.921895in}{3.494825in}}{\pgfqpoint{1.925428in}{3.493362in}}{\pgfqpoint{1.929111in}{3.493362in}}%
\pgfpathlineto{\pgfqpoint{1.929111in}{3.493362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027804in}{3.465483in}}%
\pgfpathcurveto{\pgfqpoint{2.031487in}{3.465483in}}{\pgfqpoint{2.035020in}{3.466947in}}{\pgfqpoint{2.037625in}{3.469551in}}%
\pgfpathcurveto{\pgfqpoint{2.040230in}{3.472156in}}{\pgfqpoint{2.041693in}{3.475689in}}{\pgfqpoint{2.041693in}{3.479372in}}%
\pgfpathcurveto{\pgfqpoint{2.041693in}{3.483055in}}{\pgfqpoint{2.040230in}{3.486588in}}{\pgfqpoint{2.037625in}{3.489193in}}%
\pgfpathcurveto{\pgfqpoint{2.035020in}{3.491798in}}{\pgfqpoint{2.031487in}{3.493261in}}{\pgfqpoint{2.027804in}{3.493261in}}%
\pgfpathcurveto{\pgfqpoint{2.024121in}{3.493261in}}{\pgfqpoint{2.020588in}{3.491798in}}{\pgfqpoint{2.017983in}{3.489193in}}%
\pgfpathcurveto{\pgfqpoint{2.015379in}{3.486588in}}{\pgfqpoint{2.013915in}{3.483055in}}{\pgfqpoint{2.013915in}{3.479372in}}%
\pgfpathcurveto{\pgfqpoint{2.013915in}{3.475689in}}{\pgfqpoint{2.015379in}{3.472156in}}{\pgfqpoint{2.017983in}{3.469551in}}%
\pgfpathcurveto{\pgfqpoint{2.020588in}{3.466947in}}{\pgfqpoint{2.024121in}{3.465483in}}{\pgfqpoint{2.027804in}{3.465483in}}%
\pgfpathlineto{\pgfqpoint{2.027804in}{3.465483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086880in}{3.489498in}}%
\pgfpathcurveto{\pgfqpoint{2.090564in}{3.489498in}}{\pgfqpoint{2.094097in}{3.490962in}}{\pgfqpoint{2.096701in}{3.493566in}}%
\pgfpathcurveto{\pgfqpoint{2.099306in}{3.496171in}}{\pgfqpoint{2.100769in}{3.499704in}}{\pgfqpoint{2.100769in}{3.503387in}}%
\pgfpathcurveto{\pgfqpoint{2.100769in}{3.507071in}}{\pgfqpoint{2.099306in}{3.510604in}}{\pgfqpoint{2.096701in}{3.513208in}}%
\pgfpathcurveto{\pgfqpoint{2.094097in}{3.515813in}}{\pgfqpoint{2.090564in}{3.517276in}}{\pgfqpoint{2.086880in}{3.517276in}}%
\pgfpathcurveto{\pgfqpoint{2.083197in}{3.517276in}}{\pgfqpoint{2.079664in}{3.515813in}}{\pgfqpoint{2.077059in}{3.513208in}}%
\pgfpathcurveto{\pgfqpoint{2.074455in}{3.510604in}}{\pgfqpoint{2.072991in}{3.507071in}}{\pgfqpoint{2.072991in}{3.503387in}}%
\pgfpathcurveto{\pgfqpoint{2.072991in}{3.499704in}}{\pgfqpoint{2.074455in}{3.496171in}}{\pgfqpoint{2.077059in}{3.493566in}}%
\pgfpathcurveto{\pgfqpoint{2.079664in}{3.490962in}}{\pgfqpoint{2.083197in}{3.489498in}}{\pgfqpoint{2.086880in}{3.489498in}}%
\pgfpathlineto{\pgfqpoint{2.086880in}{3.489498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048572in}{3.452646in}}%
\pgfpathcurveto{\pgfqpoint{2.052255in}{3.452646in}}{\pgfqpoint{2.055788in}{3.454109in}}{\pgfqpoint{2.058393in}{3.456714in}}%
\pgfpathcurveto{\pgfqpoint{2.060997in}{3.459318in}}{\pgfqpoint{2.062461in}{3.462851in}}{\pgfqpoint{2.062461in}{3.466535in}}%
\pgfpathcurveto{\pgfqpoint{2.062461in}{3.470218in}}{\pgfqpoint{2.060997in}{3.473751in}}{\pgfqpoint{2.058393in}{3.476356in}}%
\pgfpathcurveto{\pgfqpoint{2.055788in}{3.478960in}}{\pgfqpoint{2.052255in}{3.480424in}}{\pgfqpoint{2.048572in}{3.480424in}}%
\pgfpathcurveto{\pgfqpoint{2.044889in}{3.480424in}}{\pgfqpoint{2.041356in}{3.478960in}}{\pgfqpoint{2.038751in}{3.476356in}}%
\pgfpathcurveto{\pgfqpoint{2.036146in}{3.473751in}}{\pgfqpoint{2.034683in}{3.470218in}}{\pgfqpoint{2.034683in}{3.466535in}}%
\pgfpathcurveto{\pgfqpoint{2.034683in}{3.462851in}}{\pgfqpoint{2.036146in}{3.459318in}}{\pgfqpoint{2.038751in}{3.456714in}}%
\pgfpathcurveto{\pgfqpoint{2.041356in}{3.454109in}}{\pgfqpoint{2.044889in}{3.452646in}}{\pgfqpoint{2.048572in}{3.452646in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{3.452646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058183in}{3.489100in}}%
\pgfpathcurveto{\pgfqpoint{2.061866in}{3.489100in}}{\pgfqpoint{2.065399in}{3.490564in}}{\pgfqpoint{2.068004in}{3.493168in}}%
\pgfpathcurveto{\pgfqpoint{2.070608in}{3.495773in}}{\pgfqpoint{2.072072in}{3.499306in}}{\pgfqpoint{2.072072in}{3.502989in}}%
\pgfpathcurveto{\pgfqpoint{2.072072in}{3.506672in}}{\pgfqpoint{2.070608in}{3.510205in}}{\pgfqpoint{2.068004in}{3.512810in}}%
\pgfpathcurveto{\pgfqpoint{2.065399in}{3.515415in}}{\pgfqpoint{2.061866in}{3.516878in}}{\pgfqpoint{2.058183in}{3.516878in}}%
\pgfpathcurveto{\pgfqpoint{2.054500in}{3.516878in}}{\pgfqpoint{2.050967in}{3.515415in}}{\pgfqpoint{2.048362in}{3.512810in}}%
\pgfpathcurveto{\pgfqpoint{2.045757in}{3.510205in}}{\pgfqpoint{2.044294in}{3.506672in}}{\pgfqpoint{2.044294in}{3.502989in}}%
\pgfpathcurveto{\pgfqpoint{2.044294in}{3.499306in}}{\pgfqpoint{2.045757in}{3.495773in}}{\pgfqpoint{2.048362in}{3.493168in}}%
\pgfpathcurveto{\pgfqpoint{2.050967in}{3.490564in}}{\pgfqpoint{2.054500in}{3.489100in}}{\pgfqpoint{2.058183in}{3.489100in}}%
\pgfpathlineto{\pgfqpoint{2.058183in}{3.489100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996340in}{3.455160in}}%
\pgfpathcurveto{\pgfqpoint{2.000023in}{3.455160in}}{\pgfqpoint{2.003556in}{3.456624in}}{\pgfqpoint{2.006161in}{3.459228in}}%
\pgfpathcurveto{\pgfqpoint{2.008765in}{3.461833in}}{\pgfqpoint{2.010229in}{3.465366in}}{\pgfqpoint{2.010229in}{3.469049in}}%
\pgfpathcurveto{\pgfqpoint{2.010229in}{3.472732in}}{\pgfqpoint{2.008765in}{3.476266in}}{\pgfqpoint{2.006161in}{3.478870in}}%
\pgfpathcurveto{\pgfqpoint{2.003556in}{3.481475in}}{\pgfqpoint{2.000023in}{3.482938in}}{\pgfqpoint{1.996340in}{3.482938in}}%
\pgfpathcurveto{\pgfqpoint{1.992656in}{3.482938in}}{\pgfqpoint{1.989123in}{3.481475in}}{\pgfqpoint{1.986519in}{3.478870in}}%
\pgfpathcurveto{\pgfqpoint{1.983914in}{3.476266in}}{\pgfqpoint{1.982451in}{3.472732in}}{\pgfqpoint{1.982451in}{3.469049in}}%
\pgfpathcurveto{\pgfqpoint{1.982451in}{3.465366in}}{\pgfqpoint{1.983914in}{3.461833in}}{\pgfqpoint{1.986519in}{3.459228in}}%
\pgfpathcurveto{\pgfqpoint{1.989123in}{3.456624in}}{\pgfqpoint{1.992656in}{3.455160in}}{\pgfqpoint{1.996340in}{3.455160in}}%
\pgfpathlineto{\pgfqpoint{1.996340in}{3.455160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077900in}{3.492288in}}%
\pgfpathcurveto{\pgfqpoint{2.081583in}{3.492288in}}{\pgfqpoint{2.085116in}{3.493752in}}{\pgfqpoint{2.087721in}{3.496356in}}%
\pgfpathcurveto{\pgfqpoint{2.090326in}{3.498961in}}{\pgfqpoint{2.091789in}{3.502494in}}{\pgfqpoint{2.091789in}{3.506177in}}%
\pgfpathcurveto{\pgfqpoint{2.091789in}{3.509861in}}{\pgfqpoint{2.090326in}{3.513394in}}{\pgfqpoint{2.087721in}{3.515998in}}%
\pgfpathcurveto{\pgfqpoint{2.085116in}{3.518603in}}{\pgfqpoint{2.081583in}{3.520066in}}{\pgfqpoint{2.077900in}{3.520066in}}%
\pgfpathcurveto{\pgfqpoint{2.074217in}{3.520066in}}{\pgfqpoint{2.070684in}{3.518603in}}{\pgfqpoint{2.068079in}{3.515998in}}%
\pgfpathcurveto{\pgfqpoint{2.065475in}{3.513394in}}{\pgfqpoint{2.064011in}{3.509861in}}{\pgfqpoint{2.064011in}{3.506177in}}%
\pgfpathcurveto{\pgfqpoint{2.064011in}{3.502494in}}{\pgfqpoint{2.065475in}{3.498961in}}{\pgfqpoint{2.068079in}{3.496356in}}%
\pgfpathcurveto{\pgfqpoint{2.070684in}{3.493752in}}{\pgfqpoint{2.074217in}{3.492288in}}{\pgfqpoint{2.077900in}{3.492288in}}%
\pgfpathlineto{\pgfqpoint{2.077900in}{3.492288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023241in}{3.456720in}}%
\pgfpathcurveto{\pgfqpoint{2.026925in}{3.456720in}}{\pgfqpoint{2.030458in}{3.458184in}}{\pgfqpoint{2.033062in}{3.460788in}}%
\pgfpathcurveto{\pgfqpoint{2.035667in}{3.463393in}}{\pgfqpoint{2.037130in}{3.466926in}}{\pgfqpoint{2.037130in}{3.470609in}}%
\pgfpathcurveto{\pgfqpoint{2.037130in}{3.474293in}}{\pgfqpoint{2.035667in}{3.477826in}}{\pgfqpoint{2.033062in}{3.480430in}}%
\pgfpathcurveto{\pgfqpoint{2.030458in}{3.483035in}}{\pgfqpoint{2.026925in}{3.484498in}}{\pgfqpoint{2.023241in}{3.484498in}}%
\pgfpathcurveto{\pgfqpoint{2.019558in}{3.484498in}}{\pgfqpoint{2.016025in}{3.483035in}}{\pgfqpoint{2.013421in}{3.480430in}}%
\pgfpathcurveto{\pgfqpoint{2.010816in}{3.477826in}}{\pgfqpoint{2.009353in}{3.474293in}}{\pgfqpoint{2.009353in}{3.470609in}}%
\pgfpathcurveto{\pgfqpoint{2.009353in}{3.466926in}}{\pgfqpoint{2.010816in}{3.463393in}}{\pgfqpoint{2.013421in}{3.460788in}}%
\pgfpathcurveto{\pgfqpoint{2.016025in}{3.458184in}}{\pgfqpoint{2.019558in}{3.456720in}}{\pgfqpoint{2.023241in}{3.456720in}}%
\pgfpathlineto{\pgfqpoint{2.023241in}{3.456720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061371in}{3.460824in}}%
\pgfpathcurveto{\pgfqpoint{2.065054in}{3.460824in}}{\pgfqpoint{2.068587in}{3.462287in}}{\pgfqpoint{2.071192in}{3.464892in}}%
\pgfpathcurveto{\pgfqpoint{2.073797in}{3.467497in}}{\pgfqpoint{2.075260in}{3.471030in}}{\pgfqpoint{2.075260in}{3.474713in}}%
\pgfpathcurveto{\pgfqpoint{2.075260in}{3.478396in}}{\pgfqpoint{2.073797in}{3.481929in}}{\pgfqpoint{2.071192in}{3.484534in}}%
\pgfpathcurveto{\pgfqpoint{2.068587in}{3.487138in}}{\pgfqpoint{2.065054in}{3.488602in}}{\pgfqpoint{2.061371in}{3.488602in}}%
\pgfpathcurveto{\pgfqpoint{2.057688in}{3.488602in}}{\pgfqpoint{2.054155in}{3.487138in}}{\pgfqpoint{2.051550in}{3.484534in}}%
\pgfpathcurveto{\pgfqpoint{2.048946in}{3.481929in}}{\pgfqpoint{2.047482in}{3.478396in}}{\pgfqpoint{2.047482in}{3.474713in}}%
\pgfpathcurveto{\pgfqpoint{2.047482in}{3.471030in}}{\pgfqpoint{2.048946in}{3.467497in}}{\pgfqpoint{2.051550in}{3.464892in}}%
\pgfpathcurveto{\pgfqpoint{2.054155in}{3.462287in}}{\pgfqpoint{2.057688in}{3.460824in}}{\pgfqpoint{2.061371in}{3.460824in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{3.460824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942006in}{3.472348in}}%
\pgfpathcurveto{\pgfqpoint{1.945690in}{3.472348in}}{\pgfqpoint{1.949223in}{3.473812in}}{\pgfqpoint{1.951827in}{3.476416in}}%
\pgfpathcurveto{\pgfqpoint{1.954432in}{3.479021in}}{\pgfqpoint{1.955895in}{3.482554in}}{\pgfqpoint{1.955895in}{3.486237in}}%
\pgfpathcurveto{\pgfqpoint{1.955895in}{3.489920in}}{\pgfqpoint{1.954432in}{3.493453in}}{\pgfqpoint{1.951827in}{3.496058in}}%
\pgfpathcurveto{\pgfqpoint{1.949223in}{3.498662in}}{\pgfqpoint{1.945690in}{3.500126in}}{\pgfqpoint{1.942006in}{3.500126in}}%
\pgfpathcurveto{\pgfqpoint{1.938323in}{3.500126in}}{\pgfqpoint{1.934790in}{3.498662in}}{\pgfqpoint{1.932186in}{3.496058in}}%
\pgfpathcurveto{\pgfqpoint{1.929581in}{3.493453in}}{\pgfqpoint{1.928118in}{3.489920in}}{\pgfqpoint{1.928118in}{3.486237in}}%
\pgfpathcurveto{\pgfqpoint{1.928118in}{3.482554in}}{\pgfqpoint{1.929581in}{3.479021in}}{\pgfqpoint{1.932186in}{3.476416in}}%
\pgfpathcurveto{\pgfqpoint{1.934790in}{3.473812in}}{\pgfqpoint{1.938323in}{3.472348in}}{\pgfqpoint{1.942006in}{3.472348in}}%
\pgfpathlineto{\pgfqpoint{1.942006in}{3.472348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989226in}{3.494826in}}%
\pgfpathcurveto{\pgfqpoint{1.992909in}{3.494826in}}{\pgfqpoint{1.996442in}{3.496290in}}{\pgfqpoint{1.999046in}{3.498894in}}%
\pgfpathcurveto{\pgfqpoint{2.001651in}{3.501499in}}{\pgfqpoint{2.003114in}{3.505032in}}{\pgfqpoint{2.003114in}{3.508715in}}%
\pgfpathcurveto{\pgfqpoint{2.003114in}{3.512399in}}{\pgfqpoint{2.001651in}{3.515932in}}{\pgfqpoint{1.999046in}{3.518536in}}%
\pgfpathcurveto{\pgfqpoint{1.996442in}{3.521141in}}{\pgfqpoint{1.992909in}{3.522604in}}{\pgfqpoint{1.989226in}{3.522604in}}%
\pgfpathcurveto{\pgfqpoint{1.985542in}{3.522604in}}{\pgfqpoint{1.982009in}{3.521141in}}{\pgfqpoint{1.979405in}{3.518536in}}%
\pgfpathcurveto{\pgfqpoint{1.976800in}{3.515932in}}{\pgfqpoint{1.975337in}{3.512399in}}{\pgfqpoint{1.975337in}{3.508715in}}%
\pgfpathcurveto{\pgfqpoint{1.975337in}{3.505032in}}{\pgfqpoint{1.976800in}{3.501499in}}{\pgfqpoint{1.979405in}{3.498894in}}%
\pgfpathcurveto{\pgfqpoint{1.982009in}{3.496290in}}{\pgfqpoint{1.985542in}{3.494826in}}{\pgfqpoint{1.989226in}{3.494826in}}%
\pgfpathlineto{\pgfqpoint{1.989226in}{3.494826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035805in}{3.457680in}}%
\pgfpathcurveto{\pgfqpoint{2.039489in}{3.457680in}}{\pgfqpoint{2.043022in}{3.459143in}}{\pgfqpoint{2.045626in}{3.461748in}}%
\pgfpathcurveto{\pgfqpoint{2.048231in}{3.464353in}}{\pgfqpoint{2.049694in}{3.467886in}}{\pgfqpoint{2.049694in}{3.471569in}}%
\pgfpathcurveto{\pgfqpoint{2.049694in}{3.475252in}}{\pgfqpoint{2.048231in}{3.478785in}}{\pgfqpoint{2.045626in}{3.481390in}}%
\pgfpathcurveto{\pgfqpoint{2.043022in}{3.483994in}}{\pgfqpoint{2.039489in}{3.485458in}}{\pgfqpoint{2.035805in}{3.485458in}}%
\pgfpathcurveto{\pgfqpoint{2.032122in}{3.485458in}}{\pgfqpoint{2.028589in}{3.483994in}}{\pgfqpoint{2.025984in}{3.481390in}}%
\pgfpathcurveto{\pgfqpoint{2.023380in}{3.478785in}}{\pgfqpoint{2.021916in}{3.475252in}}{\pgfqpoint{2.021916in}{3.471569in}}%
\pgfpathcurveto{\pgfqpoint{2.021916in}{3.467886in}}{\pgfqpoint{2.023380in}{3.464353in}}{\pgfqpoint{2.025984in}{3.461748in}}%
\pgfpathcurveto{\pgfqpoint{2.028589in}{3.459143in}}{\pgfqpoint{2.032122in}{3.457680in}}{\pgfqpoint{2.035805in}{3.457680in}}%
\pgfpathlineto{\pgfqpoint{2.035805in}{3.457680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044112in}{3.462011in}}%
\pgfpathcurveto{\pgfqpoint{2.047795in}{3.462011in}}{\pgfqpoint{2.051328in}{3.463475in}}{\pgfqpoint{2.053933in}{3.466079in}}%
\pgfpathcurveto{\pgfqpoint{2.056537in}{3.468684in}}{\pgfqpoint{2.058001in}{3.472217in}}{\pgfqpoint{2.058001in}{3.475900in}}%
\pgfpathcurveto{\pgfqpoint{2.058001in}{3.479584in}}{\pgfqpoint{2.056537in}{3.483117in}}{\pgfqpoint{2.053933in}{3.485721in}}%
\pgfpathcurveto{\pgfqpoint{2.051328in}{3.488326in}}{\pgfqpoint{2.047795in}{3.489789in}}{\pgfqpoint{2.044112in}{3.489789in}}%
\pgfpathcurveto{\pgfqpoint{2.040428in}{3.489789in}}{\pgfqpoint{2.036895in}{3.488326in}}{\pgfqpoint{2.034291in}{3.485721in}}%
\pgfpathcurveto{\pgfqpoint{2.031686in}{3.483117in}}{\pgfqpoint{2.030223in}{3.479584in}}{\pgfqpoint{2.030223in}{3.475900in}}%
\pgfpathcurveto{\pgfqpoint{2.030223in}{3.472217in}}{\pgfqpoint{2.031686in}{3.468684in}}{\pgfqpoint{2.034291in}{3.466079in}}%
\pgfpathcurveto{\pgfqpoint{2.036895in}{3.463475in}}{\pgfqpoint{2.040428in}{3.462011in}}{\pgfqpoint{2.044112in}{3.462011in}}%
\pgfpathlineto{\pgfqpoint{2.044112in}{3.462011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024739in}{3.493496in}}%
\pgfpathcurveto{\pgfqpoint{2.028422in}{3.493496in}}{\pgfqpoint{2.031955in}{3.494959in}}{\pgfqpoint{2.034560in}{3.497564in}}%
\pgfpathcurveto{\pgfqpoint{2.037164in}{3.500168in}}{\pgfqpoint{2.038628in}{3.503701in}}{\pgfqpoint{2.038628in}{3.507385in}}%
\pgfpathcurveto{\pgfqpoint{2.038628in}{3.511068in}}{\pgfqpoint{2.037164in}{3.514601in}}{\pgfqpoint{2.034560in}{3.517206in}}%
\pgfpathcurveto{\pgfqpoint{2.031955in}{3.519810in}}{\pgfqpoint{2.028422in}{3.521274in}}{\pgfqpoint{2.024739in}{3.521274in}}%
\pgfpathcurveto{\pgfqpoint{2.021055in}{3.521274in}}{\pgfqpoint{2.017522in}{3.519810in}}{\pgfqpoint{2.014918in}{3.517206in}}%
\pgfpathcurveto{\pgfqpoint{2.012313in}{3.514601in}}{\pgfqpoint{2.010850in}{3.511068in}}{\pgfqpoint{2.010850in}{3.507385in}}%
\pgfpathcurveto{\pgfqpoint{2.010850in}{3.503701in}}{\pgfqpoint{2.012313in}{3.500168in}}{\pgfqpoint{2.014918in}{3.497564in}}%
\pgfpathcurveto{\pgfqpoint{2.017522in}{3.494959in}}{\pgfqpoint{2.021055in}{3.493496in}}{\pgfqpoint{2.024739in}{3.493496in}}%
\pgfpathlineto{\pgfqpoint{2.024739in}{3.493496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935333in}{3.470906in}}%
\pgfpathcurveto{\pgfqpoint{1.939016in}{3.470906in}}{\pgfqpoint{1.942549in}{3.472370in}}{\pgfqpoint{1.945154in}{3.474974in}}%
\pgfpathcurveto{\pgfqpoint{1.947758in}{3.477579in}}{\pgfqpoint{1.949222in}{3.481112in}}{\pgfqpoint{1.949222in}{3.484795in}}%
\pgfpathcurveto{\pgfqpoint{1.949222in}{3.488479in}}{\pgfqpoint{1.947758in}{3.492012in}}{\pgfqpoint{1.945154in}{3.494616in}}%
\pgfpathcurveto{\pgfqpoint{1.942549in}{3.497221in}}{\pgfqpoint{1.939016in}{3.498684in}}{\pgfqpoint{1.935333in}{3.498684in}}%
\pgfpathcurveto{\pgfqpoint{1.931649in}{3.498684in}}{\pgfqpoint{1.928116in}{3.497221in}}{\pgfqpoint{1.925512in}{3.494616in}}%
\pgfpathcurveto{\pgfqpoint{1.922907in}{3.492012in}}{\pgfqpoint{1.921444in}{3.488479in}}{\pgfqpoint{1.921444in}{3.484795in}}%
\pgfpathcurveto{\pgfqpoint{1.921444in}{3.481112in}}{\pgfqpoint{1.922907in}{3.477579in}}{\pgfqpoint{1.925512in}{3.474974in}}%
\pgfpathcurveto{\pgfqpoint{1.928116in}{3.472370in}}{\pgfqpoint{1.931649in}{3.470906in}}{\pgfqpoint{1.935333in}{3.470906in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{3.470906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104062in}{3.484105in}}%
\pgfpathcurveto{\pgfqpoint{2.107745in}{3.484105in}}{\pgfqpoint{2.111278in}{3.485568in}}{\pgfqpoint{2.113883in}{3.488173in}}%
\pgfpathcurveto{\pgfqpoint{2.116487in}{3.490778in}}{\pgfqpoint{2.117950in}{3.494311in}}{\pgfqpoint{2.117950in}{3.497994in}}%
\pgfpathcurveto{\pgfqpoint{2.117950in}{3.501677in}}{\pgfqpoint{2.116487in}{3.505210in}}{\pgfqpoint{2.113883in}{3.507815in}}%
\pgfpathcurveto{\pgfqpoint{2.111278in}{3.510419in}}{\pgfqpoint{2.107745in}{3.511883in}}{\pgfqpoint{2.104062in}{3.511883in}}%
\pgfpathcurveto{\pgfqpoint{2.100378in}{3.511883in}}{\pgfqpoint{2.096845in}{3.510419in}}{\pgfqpoint{2.094241in}{3.507815in}}%
\pgfpathcurveto{\pgfqpoint{2.091636in}{3.505210in}}{\pgfqpoint{2.090173in}{3.501677in}}{\pgfqpoint{2.090173in}{3.497994in}}%
\pgfpathcurveto{\pgfqpoint{2.090173in}{3.494311in}}{\pgfqpoint{2.091636in}{3.490778in}}{\pgfqpoint{2.094241in}{3.488173in}}%
\pgfpathcurveto{\pgfqpoint{2.096845in}{3.485568in}}{\pgfqpoint{2.100378in}{3.484105in}}{\pgfqpoint{2.104062in}{3.484105in}}%
\pgfpathlineto{\pgfqpoint{2.104062in}{3.484105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052437in}{3.483943in}}%
\pgfpathcurveto{\pgfqpoint{2.056121in}{3.483943in}}{\pgfqpoint{2.059654in}{3.485407in}}{\pgfqpoint{2.062258in}{3.488011in}}%
\pgfpathcurveto{\pgfqpoint{2.064863in}{3.490616in}}{\pgfqpoint{2.066326in}{3.494149in}}{\pgfqpoint{2.066326in}{3.497832in}}%
\pgfpathcurveto{\pgfqpoint{2.066326in}{3.501516in}}{\pgfqpoint{2.064863in}{3.505049in}}{\pgfqpoint{2.062258in}{3.507653in}}%
\pgfpathcurveto{\pgfqpoint{2.059654in}{3.510258in}}{\pgfqpoint{2.056121in}{3.511721in}}{\pgfqpoint{2.052437in}{3.511721in}}%
\pgfpathcurveto{\pgfqpoint{2.048754in}{3.511721in}}{\pgfqpoint{2.045221in}{3.510258in}}{\pgfqpoint{2.042616in}{3.507653in}}%
\pgfpathcurveto{\pgfqpoint{2.040012in}{3.505049in}}{\pgfqpoint{2.038548in}{3.501516in}}{\pgfqpoint{2.038548in}{3.497832in}}%
\pgfpathcurveto{\pgfqpoint{2.038548in}{3.494149in}}{\pgfqpoint{2.040012in}{3.490616in}}{\pgfqpoint{2.042616in}{3.488011in}}%
\pgfpathcurveto{\pgfqpoint{2.045221in}{3.485407in}}{\pgfqpoint{2.048754in}{3.483943in}}{\pgfqpoint{2.052437in}{3.483943in}}%
\pgfpathlineto{\pgfqpoint{2.052437in}{3.483943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098670in}{3.499509in}}%
\pgfpathcurveto{\pgfqpoint{2.102353in}{3.499509in}}{\pgfqpoint{2.105886in}{3.500973in}}{\pgfqpoint{2.108491in}{3.503577in}}%
\pgfpathcurveto{\pgfqpoint{2.111095in}{3.506182in}}{\pgfqpoint{2.112559in}{3.509715in}}{\pgfqpoint{2.112559in}{3.513398in}}%
\pgfpathcurveto{\pgfqpoint{2.112559in}{3.517081in}}{\pgfqpoint{2.111095in}{3.520614in}}{\pgfqpoint{2.108491in}{3.523219in}}%
\pgfpathcurveto{\pgfqpoint{2.105886in}{3.525823in}}{\pgfqpoint{2.102353in}{3.527287in}}{\pgfqpoint{2.098670in}{3.527287in}}%
\pgfpathcurveto{\pgfqpoint{2.094987in}{3.527287in}}{\pgfqpoint{2.091453in}{3.525823in}}{\pgfqpoint{2.088849in}{3.523219in}}%
\pgfpathcurveto{\pgfqpoint{2.086244in}{3.520614in}}{\pgfqpoint{2.084781in}{3.517081in}}{\pgfqpoint{2.084781in}{3.513398in}}%
\pgfpathcurveto{\pgfqpoint{2.084781in}{3.509715in}}{\pgfqpoint{2.086244in}{3.506182in}}{\pgfqpoint{2.088849in}{3.503577in}}%
\pgfpathcurveto{\pgfqpoint{2.091453in}{3.500973in}}{\pgfqpoint{2.094987in}{3.499509in}}{\pgfqpoint{2.098670in}{3.499509in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{3.499509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125765in}{3.489398in}}%
\pgfpathcurveto{\pgfqpoint{2.129448in}{3.489398in}}{\pgfqpoint{2.132981in}{3.490861in}}{\pgfqpoint{2.135586in}{3.493466in}}%
\pgfpathcurveto{\pgfqpoint{2.138190in}{3.496070in}}{\pgfqpoint{2.139654in}{3.499603in}}{\pgfqpoint{2.139654in}{3.503287in}}%
\pgfpathcurveto{\pgfqpoint{2.139654in}{3.506970in}}{\pgfqpoint{2.138190in}{3.510503in}}{\pgfqpoint{2.135586in}{3.513108in}}%
\pgfpathcurveto{\pgfqpoint{2.132981in}{3.515712in}}{\pgfqpoint{2.129448in}{3.517176in}}{\pgfqpoint{2.125765in}{3.517176in}}%
\pgfpathcurveto{\pgfqpoint{2.122081in}{3.517176in}}{\pgfqpoint{2.118548in}{3.515712in}}{\pgfqpoint{2.115944in}{3.513108in}}%
\pgfpathcurveto{\pgfqpoint{2.113339in}{3.510503in}}{\pgfqpoint{2.111876in}{3.506970in}}{\pgfqpoint{2.111876in}{3.503287in}}%
\pgfpathcurveto{\pgfqpoint{2.111876in}{3.499603in}}{\pgfqpoint{2.113339in}{3.496070in}}{\pgfqpoint{2.115944in}{3.493466in}}%
\pgfpathcurveto{\pgfqpoint{2.118548in}{3.490861in}}{\pgfqpoint{2.122081in}{3.489398in}}{\pgfqpoint{2.125765in}{3.489398in}}%
\pgfpathlineto{\pgfqpoint{2.125765in}{3.489398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271359in}{2.990776in}}{\pgfqpoint{2.762581in}{3.255143in}}{%
\pgfpathmoveto{\pgfqpoint{1.271359in}{2.990921in}}%
\pgfpathlineto{\pgfqpoint{1.271359in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.278853in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.308827in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.316321in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.323814in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.331308in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.346295in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.361282in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.368776in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.406244in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.421231in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.436218in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.443712in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.458699in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.466192in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.473686in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.481179in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.488673in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.496167in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.503660in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.511154in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.526141in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.541128in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.556115in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.563609in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.571102in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.578596in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.586089in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.593583in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.608570in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.616064in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.623557in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.638544in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.653532in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.668519in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.676012in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.683506in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.690999in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.698493in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.705987in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.728467in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.735961in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.743455in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.750948in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.758442in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.780922in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.788416in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.803403in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.810897in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.818390in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.825884in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.833377in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.848365in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.855858in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.870845in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.893326in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.900820in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.908313in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.923300in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.930794in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.953275in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.968262in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.983249in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.998236in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.013223in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.020717in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.035704in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.043197in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.050691in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.058185in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.065678in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.073172in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.088159in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.095652in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.103146in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.110640in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.133120in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.148108in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.163095in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.170588in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.178082in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.185575in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.200563in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.208056in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.215550in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.223043in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.230537in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.238030in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.245524in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.253018in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.260511in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.268005in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.282992in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.290485in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.297979in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.305473in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.312966in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.320460in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.327953in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.335447in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.342940in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.350434in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.357928in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.372915in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.380408in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.402889in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.410383in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.417876in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.425370in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.432863in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.440357in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.447850in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.455344in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.462838in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.470331in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.477825in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.492812in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.500305in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.507799in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.522786in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.530280in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.537773in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.545267in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.560254in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.582735in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.597722in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.612709in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.620203in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.627696in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.642683in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.650177in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.672658in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.680151in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.687645in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.695138in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.702632in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.710126in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.717619in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.725113in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.732606in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.755087in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.992405in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.992405in}}%
\pgfpathlineto{\pgfqpoint{2.755087in}{2.992795in}}%
\pgfpathlineto{\pgfqpoint{2.747593in}{2.993267in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{2.993834in}}%
\pgfpathlineto{\pgfqpoint{2.732606in}{2.994512in}}%
\pgfpathlineto{\pgfqpoint{2.725113in}{2.995319in}}%
\pgfpathlineto{\pgfqpoint{2.717619in}{2.996275in}}%
\pgfpathlineto{\pgfqpoint{2.710126in}{2.997400in}}%
\pgfpathlineto{\pgfqpoint{2.702632in}{2.998717in}}%
\pgfpathlineto{\pgfqpoint{2.695138in}{3.000251in}}%
\pgfpathlineto{\pgfqpoint{2.687645in}{3.002029in}}%
\pgfpathlineto{\pgfqpoint{2.680151in}{3.004078in}}%
\pgfpathlineto{\pgfqpoint{2.672658in}{3.006425in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{3.009101in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{3.012134in}}%
\pgfpathlineto{\pgfqpoint{2.650177in}{3.015552in}}%
\pgfpathlineto{\pgfqpoint{2.642683in}{3.019384in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{2.627696in}{3.028387in}}%
\pgfpathlineto{\pgfqpoint{2.620203in}{3.033602in}}%
\pgfpathlineto{\pgfqpoint{2.612709in}{3.039314in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{3.045534in}}%
\pgfpathlineto{\pgfqpoint{2.597722in}{3.052266in}}%
\pgfpathlineto{\pgfqpoint{2.590228in}{3.059509in}}%
\pgfpathlineto{\pgfqpoint{2.582735in}{3.067254in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{3.075482in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{3.084169in}}%
\pgfpathlineto{\pgfqpoint{2.560254in}{3.093279in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{3.102768in}}%
\pgfpathlineto{\pgfqpoint{2.545267in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{2.537773in}{3.122668in}}%
\pgfpathlineto{\pgfqpoint{2.530280in}{3.132947in}}%
\pgfpathlineto{\pgfqpoint{2.522786in}{3.143345in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{3.153779in}}%
\pgfpathlineto{\pgfqpoint{2.507799in}{3.164160in}}%
\pgfpathlineto{\pgfqpoint{2.500305in}{3.174395in}}%
\pgfpathlineto{\pgfqpoint{2.492812in}{3.184389in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{3.194046in}}%
\pgfpathlineto{\pgfqpoint{2.477825in}{3.203271in}}%
\pgfpathlineto{\pgfqpoint{2.470331in}{3.211972in}}%
\pgfpathlineto{\pgfqpoint{2.462838in}{3.220060in}}%
\pgfpathlineto{\pgfqpoint{2.455344in}{3.227456in}}%
\pgfpathlineto{\pgfqpoint{2.447850in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{2.440357in}{3.239883in}}%
\pgfpathlineto{\pgfqpoint{2.432863in}{3.244799in}}%
\pgfpathlineto{\pgfqpoint{2.425370in}{3.248790in}}%
\pgfpathlineto{\pgfqpoint{2.417876in}{3.251829in}}%
\pgfpathlineto{\pgfqpoint{2.410383in}{3.253900in}}%
\pgfpathlineto{\pgfqpoint{2.402889in}{3.255001in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{3.255143in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{3.254351in}}%
\pgfpathlineto{\pgfqpoint{2.380408in}{3.252660in}}%
\pgfpathlineto{\pgfqpoint{2.372915in}{3.250116in}}%
\pgfpathlineto{\pgfqpoint{2.365421in}{3.246778in}}%
\pgfpathlineto{\pgfqpoint{2.357928in}{3.242708in}}%
\pgfpathlineto{\pgfqpoint{2.350434in}{3.237980in}}%
\pgfpathlineto{\pgfqpoint{2.342940in}{3.232669in}}%
\pgfpathlineto{\pgfqpoint{2.335447in}{3.226855in}}%
\pgfpathlineto{\pgfqpoint{2.327953in}{3.220619in}}%
\pgfpathlineto{\pgfqpoint{2.320460in}{3.214044in}}%
\pgfpathlineto{\pgfqpoint{2.312966in}{3.207208in}}%
\pgfpathlineto{\pgfqpoint{2.305473in}{3.200189in}}%
\pgfpathlineto{\pgfqpoint{2.297979in}{3.193059in}}%
\pgfpathlineto{\pgfqpoint{2.290485in}{3.185884in}}%
\pgfpathlineto{\pgfqpoint{2.282992in}{3.178726in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{3.171639in}}%
\pgfpathlineto{\pgfqpoint{2.268005in}{3.164669in}}%
\pgfpathlineto{\pgfqpoint{2.260511in}{3.157855in}}%
\pgfpathlineto{\pgfqpoint{2.253018in}{3.151229in}}%
\pgfpathlineto{\pgfqpoint{2.245524in}{3.144815in}}%
\pgfpathlineto{\pgfqpoint{2.238030in}{3.138631in}}%
\pgfpathlineto{\pgfqpoint{2.230537in}{3.132688in}}%
\pgfpathlineto{\pgfqpoint{2.223043in}{3.126991in}}%
\pgfpathlineto{\pgfqpoint{2.215550in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{2.208056in}{3.116329in}}%
\pgfpathlineto{\pgfqpoint{2.200563in}{3.111352in}}%
\pgfpathlineto{\pgfqpoint{2.193069in}{3.106597in}}%
\pgfpathlineto{\pgfqpoint{2.185575in}{3.102050in}}%
\pgfpathlineto{\pgfqpoint{2.178082in}{3.097697in}}%
\pgfpathlineto{\pgfqpoint{2.170588in}{3.093522in}}%
\pgfpathlineto{\pgfqpoint{2.163095in}{3.089508in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{3.085639in}}%
\pgfpathlineto{\pgfqpoint{2.148108in}{3.081901in}}%
\pgfpathlineto{\pgfqpoint{2.140614in}{3.078278in}}%
\pgfpathlineto{\pgfqpoint{2.133120in}{3.074758in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{3.071329in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{3.067981in}}%
\pgfpathlineto{\pgfqpoint{2.110640in}{3.064705in}}%
\pgfpathlineto{\pgfqpoint{2.103146in}{3.061494in}}%
\pgfpathlineto{\pgfqpoint{2.095652in}{3.058344in}}%
\pgfpathlineto{\pgfqpoint{2.088159in}{3.055250in}}%
\pgfpathlineto{\pgfqpoint{2.080665in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{2.073172in}{3.049226in}}%
\pgfpathlineto{\pgfqpoint{2.065678in}{3.046295in}}%
\pgfpathlineto{\pgfqpoint{2.058185in}{3.043420in}}%
\pgfpathlineto{\pgfqpoint{2.050691in}{3.040603in}}%
\pgfpathlineto{\pgfqpoint{2.043197in}{3.037847in}}%
\pgfpathlineto{\pgfqpoint{2.035704in}{3.035156in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{3.032534in}}%
\pgfpathlineto{\pgfqpoint{2.020717in}{3.029987in}}%
\pgfpathlineto{\pgfqpoint{2.013223in}{3.027518in}}%
\pgfpathlineto{\pgfqpoint{2.005730in}{3.025134in}}%
\pgfpathlineto{\pgfqpoint{1.998236in}{3.022839in}}%
\pgfpathlineto{\pgfqpoint{1.990742in}{3.020637in}}%
\pgfpathlineto{\pgfqpoint{1.983249in}{3.018535in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{3.016535in}}%
\pgfpathlineto{\pgfqpoint{1.968262in}{3.014643in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{3.012863in}}%
\pgfpathlineto{\pgfqpoint{1.953275in}{3.011197in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{3.009649in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{3.008221in}}%
\pgfpathlineto{\pgfqpoint{1.930794in}{3.006915in}}%
\pgfpathlineto{\pgfqpoint{1.923300in}{3.005732in}}%
\pgfpathlineto{\pgfqpoint{1.915807in}{3.004674in}}%
\pgfpathlineto{\pgfqpoint{1.908313in}{3.003740in}}%
\pgfpathlineto{\pgfqpoint{1.900820in}{3.002931in}}%
\pgfpathlineto{\pgfqpoint{1.893326in}{3.002244in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{3.001680in}}%
\pgfpathlineto{\pgfqpoint{1.878339in}{3.001234in}}%
\pgfpathlineto{\pgfqpoint{1.870845in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{1.863352in}{3.000689in}}%
\pgfpathlineto{\pgfqpoint{1.855858in}{3.000583in}}%
\pgfpathlineto{\pgfqpoint{1.848365in}{3.000580in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{3.000676in}}%
\pgfpathlineto{\pgfqpoint{1.833377in}{3.000866in}}%
\pgfpathlineto{\pgfqpoint{1.825884in}{3.001143in}}%
\pgfpathlineto{\pgfqpoint{1.818390in}{3.001499in}}%
\pgfpathlineto{\pgfqpoint{1.810897in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{1.803403in}{3.002422in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{3.002973in}}%
\pgfpathlineto{\pgfqpoint{1.788416in}{3.003572in}}%
\pgfpathlineto{\pgfqpoint{1.780922in}{3.004211in}}%
\pgfpathlineto{\pgfqpoint{1.773429in}{3.004880in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{3.005571in}}%
\pgfpathlineto{\pgfqpoint{1.758442in}{3.006275in}}%
\pgfpathlineto{\pgfqpoint{1.750948in}{3.006982in}}%
\pgfpathlineto{\pgfqpoint{1.743455in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{1.735961in}{3.008372in}}%
\pgfpathlineto{\pgfqpoint{1.728467in}{3.009038in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{3.009674in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{3.010271in}}%
\pgfpathlineto{\pgfqpoint{1.705987in}{3.010824in}}%
\pgfpathlineto{\pgfqpoint{1.698493in}{3.011324in}}%
\pgfpathlineto{\pgfqpoint{1.690999in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{1.683506in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{1.676012in}{3.012461in}}%
\pgfpathlineto{\pgfqpoint{1.668519in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{3.012872in}}%
\pgfpathlineto{\pgfqpoint{1.653532in}{3.012964in}}%
\pgfpathlineto{\pgfqpoint{1.646038in}{3.012979in}}%
\pgfpathlineto{\pgfqpoint{1.638544in}{3.012916in}}%
\pgfpathlineto{\pgfqpoint{1.631051in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{1.623557in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{1.616064in}{3.012267in}}%
\pgfpathlineto{\pgfqpoint{1.608570in}{3.011903in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{3.011471in}}%
\pgfpathlineto{\pgfqpoint{1.593583in}{3.010974in}}%
\pgfpathlineto{\pgfqpoint{1.586089in}{3.010418in}}%
\pgfpathlineto{\pgfqpoint{1.578596in}{3.009806in}}%
\pgfpathlineto{\pgfqpoint{1.571102in}{3.009146in}}%
\pgfpathlineto{\pgfqpoint{1.563609in}{3.008442in}}%
\pgfpathlineto{\pgfqpoint{1.556115in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{1.541128in}{3.006134in}}%
\pgfpathlineto{\pgfqpoint{1.533634in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{1.526141in}{3.004498in}}%
\pgfpathlineto{\pgfqpoint{1.518647in}{3.003670in}}%
\pgfpathlineto{\pgfqpoint{1.511154in}{3.002843in}}%
\pgfpathlineto{\pgfqpoint{1.503660in}{3.002025in}}%
\pgfpathlineto{\pgfqpoint{1.496167in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{1.488673in}{3.000431in}}%
\pgfpathlineto{\pgfqpoint{1.481179in}{2.999665in}}%
\pgfpathlineto{\pgfqpoint{1.473686in}{2.998927in}}%
\pgfpathlineto{\pgfqpoint{1.466192in}{2.998218in}}%
\pgfpathlineto{\pgfqpoint{1.458699in}{2.997542in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{2.996901in}}%
\pgfpathlineto{\pgfqpoint{1.443712in}{2.996297in}}%
\pgfpathlineto{\pgfqpoint{1.436218in}{2.995730in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{1.421231in}{2.994714in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{2.994264in}}%
\pgfpathlineto{\pgfqpoint{1.406244in}{2.993851in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{2.993475in}}%
\pgfpathlineto{\pgfqpoint{1.391257in}{2.993134in}}%
\pgfpathlineto{\pgfqpoint{1.383763in}{2.992827in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{2.992552in}}%
\pgfpathlineto{\pgfqpoint{1.368776in}{2.992307in}}%
\pgfpathlineto{\pgfqpoint{1.361282in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{2.991897in}}%
\pgfpathlineto{\pgfqpoint{1.346295in}{2.991729in}}%
\pgfpathlineto{\pgfqpoint{1.338802in}{2.991582in}}%
\pgfpathlineto{\pgfqpoint{1.331308in}{2.991455in}}%
\pgfpathlineto{\pgfqpoint{1.323814in}{2.991345in}}%
\pgfpathlineto{\pgfqpoint{1.316321in}{2.991251in}}%
\pgfpathlineto{\pgfqpoint{1.308827in}{2.991170in}}%
\pgfpathlineto{\pgfqpoint{1.301334in}{2.991102in}}%
\pgfpathlineto{\pgfqpoint{1.293840in}{2.991044in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{2.990995in}}%
\pgfpathlineto{\pgfqpoint{1.278853in}{2.990954in}}%
\pgfpathlineto{\pgfqpoint{1.271359in}{2.990921in}}%
\pgfpathlineto{\pgfqpoint{1.271359in}{2.990921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.884129in}{2.990776in}}{\pgfqpoint{2.843239in}{3.178884in}}{%
\pgfpathmoveto{\pgfqpoint{0.884129in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{0.884129in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.893974in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.903819in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.933353in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.953043in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.962887in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.972732in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.982577in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.021956in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.031801in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.041646in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.051490in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.061335in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.071180in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.081025in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.120404in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.130249in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.149938in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.169628in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.179472in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.189317in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.209007in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.228696in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.248386in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.258231in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.287765in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.297610in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.307455in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.317299in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.336989in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.366523in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.396057in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.425592in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.435437in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.455126in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.474816in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.484660in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.494505in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.514195in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.543729in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.563419in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.583108in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.592953in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.602798in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.622487in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.632332in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.642177in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.671711in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.691401in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.701245in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.711090in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.720935in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.730780in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.750469in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.760314in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.770159in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.789848in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.809538in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.819383in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.829227in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.839072in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.858762in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.868607in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.878451in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.898141in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.907986in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.917830in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.927675in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.937520in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.947365in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.957210in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.967054in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.976899in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.986744in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.996589in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.026123in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.035968in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.045812in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.055657in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.065502in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.095036in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.124571in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.134415in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.144260in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.173795in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.183639in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.193484in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.203329in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.213174in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.232863in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.242708in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.262398in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.272242in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.282087in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.301777in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.311621in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.321466in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.331311in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.341156in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.351000in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.360845in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.370690in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.380535in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.390380in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.410069in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.419914in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.429759in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.439603in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.449448in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.459293in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.469138in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.478983in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.488827in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.538051in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.547896in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.567585in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.577430in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.616809in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.626654in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.636499in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.646344in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.656188in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.685723in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.695568in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.705412in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.715257in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.744791in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.764481in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.784170in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.794015in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{2.991478in}}%
\pgfpathlineto{\pgfqpoint{2.843239in}{2.991478in}}%
\pgfpathlineto{\pgfqpoint{2.833394in}{2.991659in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{2.991880in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{2.992150in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{2.794015in}{2.992871in}}%
\pgfpathlineto{\pgfqpoint{2.784170in}{2.993344in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{2.764481in}{2.994575in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.995362in}}%
\pgfpathlineto{\pgfqpoint{2.744791in}{2.996285in}}%
\pgfpathlineto{\pgfqpoint{2.734947in}{2.997360in}}%
\pgfpathlineto{\pgfqpoint{2.725102in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.715257in}{3.000043in}}%
\pgfpathlineto{\pgfqpoint{2.705412in}{3.001688in}}%
\pgfpathlineto{\pgfqpoint{2.695568in}{3.003563in}}%
\pgfpathlineto{\pgfqpoint{2.685723in}{3.005686in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{3.008077in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.010754in}}%
\pgfpathlineto{\pgfqpoint{2.656188in}{3.013734in}}%
\pgfpathlineto{\pgfqpoint{2.646344in}{3.017030in}}%
\pgfpathlineto{\pgfqpoint{2.636499in}{3.020656in}}%
\pgfpathlineto{\pgfqpoint{2.626654in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{2.616809in}{3.028929in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{3.033582in}}%
\pgfpathlineto{\pgfqpoint{2.597120in}{3.038577in}}%
\pgfpathlineto{\pgfqpoint{2.587275in}{3.043905in}}%
\pgfpathlineto{\pgfqpoint{2.577430in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{2.567585in}{3.055502in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{3.061726in}}%
\pgfpathlineto{\pgfqpoint{2.547896in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{2.538051in}{3.074874in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{3.081722in}}%
\pgfpathlineto{\pgfqpoint{2.518362in}{3.088692in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{3.095736in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{3.102801in}}%
\pgfpathlineto{\pgfqpoint{2.488827in}{3.109832in}}%
\pgfpathlineto{\pgfqpoint{2.478983in}{3.116772in}}%
\pgfpathlineto{\pgfqpoint{2.469138in}{3.123564in}}%
\pgfpathlineto{\pgfqpoint{2.459293in}{3.130152in}}%
\pgfpathlineto{\pgfqpoint{2.449448in}{3.136483in}}%
\pgfpathlineto{\pgfqpoint{2.439603in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.429759in}{3.148166in}}%
\pgfpathlineto{\pgfqpoint{2.419914in}{3.153427in}}%
\pgfpathlineto{\pgfqpoint{2.410069in}{3.158250in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.162602in}}%
\pgfpathlineto{\pgfqpoint{2.390380in}{3.166459in}}%
\pgfpathlineto{\pgfqpoint{2.380535in}{3.169802in}}%
\pgfpathlineto{\pgfqpoint{2.370690in}{3.172619in}}%
\pgfpathlineto{\pgfqpoint{2.360845in}{3.174906in}}%
\pgfpathlineto{\pgfqpoint{2.351000in}{3.176666in}}%
\pgfpathlineto{\pgfqpoint{2.341156in}{3.177905in}}%
\pgfpathlineto{\pgfqpoint{2.331311in}{3.178639in}}%
\pgfpathlineto{\pgfqpoint{2.321466in}{3.178884in}}%
\pgfpathlineto{\pgfqpoint{2.311621in}{3.178664in}}%
\pgfpathlineto{\pgfqpoint{2.301777in}{3.178004in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{3.176933in}}%
\pgfpathlineto{\pgfqpoint{2.282087in}{3.175479in}}%
\pgfpathlineto{\pgfqpoint{2.272242in}{3.173674in}}%
\pgfpathlineto{\pgfqpoint{2.262398in}{3.171547in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{3.169128in}}%
\pgfpathlineto{\pgfqpoint{2.242708in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{2.232863in}{3.163524in}}%
\pgfpathlineto{\pgfqpoint{2.223018in}{3.160390in}}%
\pgfpathlineto{\pgfqpoint{2.213174in}{3.157065in}}%
\pgfpathlineto{\pgfqpoint{2.203329in}{3.153569in}}%
\pgfpathlineto{\pgfqpoint{2.193484in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{2.183639in}{3.146134in}}%
\pgfpathlineto{\pgfqpoint{2.173795in}{3.142224in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{3.138203in}}%
\pgfpathlineto{\pgfqpoint{2.154105in}{3.134084in}}%
\pgfpathlineto{\pgfqpoint{2.144260in}{3.129875in}}%
\pgfpathlineto{\pgfqpoint{2.134415in}{3.125588in}}%
\pgfpathlineto{\pgfqpoint{2.124571in}{3.121233in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{2.104881in}{3.112356in}}%
\pgfpathlineto{\pgfqpoint{2.095036in}{3.107858in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{3.103333in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{3.098797in}}%
\pgfpathlineto{\pgfqpoint{2.065502in}{3.094260in}}%
\pgfpathlineto{\pgfqpoint{2.055657in}{3.089738in}}%
\pgfpathlineto{\pgfqpoint{2.045812in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{2.035968in}{3.080792in}}%
\pgfpathlineto{\pgfqpoint{2.026123in}{3.076398in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{3.072075in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{1.996589in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{1.986744in}{3.059674in}}%
\pgfpathlineto{\pgfqpoint{1.976899in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{1.967054in}{3.052001in}}%
\pgfpathlineto{\pgfqpoint{1.957210in}{3.048374in}}%
\pgfpathlineto{\pgfqpoint{1.947365in}{3.044897in}}%
\pgfpathlineto{\pgfqpoint{1.937520in}{3.041575in}}%
\pgfpathlineto{\pgfqpoint{1.927675in}{3.038414in}}%
\pgfpathlineto{\pgfqpoint{1.917830in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{1.907986in}{3.032581in}}%
\pgfpathlineto{\pgfqpoint{1.898141in}{3.029911in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.027404in}}%
\pgfpathlineto{\pgfqpoint{1.878451in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{1.868607in}{3.022868in}}%
\pgfpathlineto{\pgfqpoint{1.858762in}{3.020832in}}%
\pgfpathlineto{\pgfqpoint{1.848917in}{3.018944in}}%
\pgfpathlineto{\pgfqpoint{1.839072in}{3.017199in}}%
\pgfpathlineto{\pgfqpoint{1.829227in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.819383in}{3.014117in}}%
\pgfpathlineto{\pgfqpoint{1.809538in}{3.012767in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{3.011538in}}%
\pgfpathlineto{\pgfqpoint{1.789848in}{3.010423in}}%
\pgfpathlineto{\pgfqpoint{1.780004in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{1.770159in}{3.008513in}}%
\pgfpathlineto{\pgfqpoint{1.760314in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{1.750469in}{3.006994in}}%
\pgfpathlineto{\pgfqpoint{1.740625in}{3.006367in}}%
\pgfpathlineto{\pgfqpoint{1.730780in}{3.005821in}}%
\pgfpathlineto{\pgfqpoint{1.720935in}{3.005352in}}%
\pgfpathlineto{\pgfqpoint{1.711090in}{3.004952in}}%
\pgfpathlineto{\pgfqpoint{1.701245in}{3.004618in}}%
\pgfpathlineto{\pgfqpoint{1.691401in}{3.004342in}}%
\pgfpathlineto{\pgfqpoint{1.681556in}{3.004119in}}%
\pgfpathlineto{\pgfqpoint{1.671711in}{3.003943in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{3.003808in}}%
\pgfpathlineto{\pgfqpoint{1.652022in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.642177in}{3.003636in}}%
\pgfpathlineto{\pgfqpoint{1.632332in}{3.003587in}}%
\pgfpathlineto{\pgfqpoint{1.622487in}{3.003555in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{3.003535in}}%
\pgfpathlineto{\pgfqpoint{1.602798in}{3.003522in}}%
\pgfpathlineto{\pgfqpoint{1.592953in}{3.003512in}}%
\pgfpathlineto{\pgfqpoint{1.583108in}{3.003501in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{3.003487in}}%
\pgfpathlineto{\pgfqpoint{1.563419in}{3.003466in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{3.003438in}}%
\pgfpathlineto{\pgfqpoint{1.543729in}{3.003401in}}%
\pgfpathlineto{\pgfqpoint{1.533884in}{3.003357in}}%
\pgfpathlineto{\pgfqpoint{1.524040in}{3.003305in}}%
\pgfpathlineto{\pgfqpoint{1.514195in}{3.003248in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{3.003185in}}%
\pgfpathlineto{\pgfqpoint{1.494505in}{3.003121in}}%
\pgfpathlineto{\pgfqpoint{1.484660in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{1.474816in}{3.002994in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{3.002936in}}%
\pgfpathlineto{\pgfqpoint{1.455126in}{3.002884in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{3.002840in}}%
\pgfpathlineto{\pgfqpoint{1.435437in}{3.002804in}}%
\pgfpathlineto{\pgfqpoint{1.425592in}{3.002777in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{3.002759in}}%
\pgfpathlineto{\pgfqpoint{1.405902in}{3.002749in}}%
\pgfpathlineto{\pgfqpoint{1.396057in}{3.002746in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{3.002746in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{3.002747in}}%
\pgfpathlineto{\pgfqpoint{1.366523in}{3.002745in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{3.002738in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{3.002721in}}%
\pgfpathlineto{\pgfqpoint{1.336989in}{3.002689in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{3.002639in}}%
\pgfpathlineto{\pgfqpoint{1.317299in}{3.002567in}}%
\pgfpathlineto{\pgfqpoint{1.307455in}{3.002469in}}%
\pgfpathlineto{\pgfqpoint{1.297610in}{3.002342in}}%
\pgfpathlineto{\pgfqpoint{1.287765in}{3.002184in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{3.001993in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{3.001767in}}%
\pgfpathlineto{\pgfqpoint{1.258231in}{3.001507in}}%
\pgfpathlineto{\pgfqpoint{1.248386in}{3.001212in}}%
\pgfpathlineto{\pgfqpoint{1.238541in}{3.000885in}}%
\pgfpathlineto{\pgfqpoint{1.228696in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{3.000139in}}%
\pgfpathlineto{\pgfqpoint{1.209007in}{2.999727in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{2.999293in}}%
\pgfpathlineto{\pgfqpoint{1.189317in}{2.998842in}}%
\pgfpathlineto{\pgfqpoint{1.179472in}{2.998378in}}%
\pgfpathlineto{\pgfqpoint{1.169628in}{2.997906in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{2.997430in}}%
\pgfpathlineto{\pgfqpoint{1.149938in}{2.996954in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{2.996483in}}%
\pgfpathlineto{\pgfqpoint{1.130249in}{2.996021in}}%
\pgfpathlineto{\pgfqpoint{1.120404in}{2.995572in}}%
\pgfpathlineto{\pgfqpoint{1.110559in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{1.100714in}{2.994723in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{2.994329in}}%
\pgfpathlineto{\pgfqpoint{1.081025in}{2.993957in}}%
\pgfpathlineto{\pgfqpoint{1.071180in}{2.993609in}}%
\pgfpathlineto{\pgfqpoint{1.061335in}{2.993285in}}%
\pgfpathlineto{\pgfqpoint{1.051490in}{2.992987in}}%
\pgfpathlineto{\pgfqpoint{1.041646in}{2.992714in}}%
\pgfpathlineto{\pgfqpoint{1.031801in}{2.992465in}}%
\pgfpathlineto{\pgfqpoint{1.021956in}{2.992241in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{2.992039in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{2.991860in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{2.991701in}}%
\pgfpathlineto{\pgfqpoint{0.982577in}{2.991561in}}%
\pgfpathlineto{\pgfqpoint{0.972732in}{2.991438in}}%
\pgfpathlineto{\pgfqpoint{0.962887in}{2.991332in}}%
\pgfpathlineto{\pgfqpoint{0.953043in}{2.991240in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{2.991161in}}%
\pgfpathlineto{\pgfqpoint{0.933353in}{2.991094in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.991037in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{2.990990in}}%
\pgfpathlineto{\pgfqpoint{0.903819in}{2.990950in}}%
\pgfpathlineto{\pgfqpoint{0.893974in}{2.990916in}}%
\pgfpathlineto{\pgfqpoint{0.884129in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{0.884129in}{2.990889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610452in}{2.990776in}}{\pgfqpoint{2.842199in}{3.196813in}}{%
\pgfpathmoveto{\pgfqpoint{0.610452in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{0.610452in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.621667in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.632882in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.644097in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.666526in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.677741in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.688956in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.700171in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.711386in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.722600in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.733815in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.756245in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.767460in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.778674in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.789889in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.812319in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.823534in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.845963in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.868393in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.879608in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.890822in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.902037in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.913252in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.935682in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.958111in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.980541in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{0.991756in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.002971in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.036615in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.047830in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.059045in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.081474in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.115119in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.126333in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.137548in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.159978in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.171193in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.216052in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.227267in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.238481in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.249696in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.272126in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.283341in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.305770in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.328200in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.339415in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.361844in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.373059in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.384274in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.406704in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.417918in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.429133in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.440348in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.451563in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.462778in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.473992in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.507637in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.518852in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.552496in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.574926in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.586140in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.597355in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.608570in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.619785in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.631000in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.642214in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.653429in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.664644in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.675859in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.687074in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.698289in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.720718in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.743148in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.754363in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.765577in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.776792in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.799222in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.810437in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.821651in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.832866in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.844081in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.855296in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.866511in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.888940in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.900155in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.922585in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.933799in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.945014in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.967444in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{1.989873in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.001088in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.012303in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.023518in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.045948in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.057162in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.068377in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.090807in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.102022in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.113236in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.135666in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.146881in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.158096in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.180525in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.191740in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.214170in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.225384in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.247814in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.270244in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.292673in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.303888in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.315103in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.326318in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.337532in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.359962in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.404821in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.416036in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.438466in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.449681in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.460895in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.472110in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.505755in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.516969in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.528184in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.539399in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.550614in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.584258in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.595473in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.606688in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.629117in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.640332in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.662762in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.673977in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.685191in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.696406in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.707621in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.718836in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.774910in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.786125in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.797340in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.808554in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.819769in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.830984in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.842199in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.842199in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{2.842199in}{2.991430in}}%
\pgfpathlineto{\pgfqpoint{2.830984in}{2.991621in}}%
\pgfpathlineto{\pgfqpoint{2.819769in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{2.808554in}{2.992161in}}%
\pgfpathlineto{\pgfqpoint{2.797340in}{2.992532in}}%
\pgfpathlineto{\pgfqpoint{2.786125in}{2.992988in}}%
\pgfpathlineto{\pgfqpoint{2.774910in}{2.993544in}}%
\pgfpathlineto{\pgfqpoint{2.763695in}{2.994217in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{2.995026in}}%
\pgfpathlineto{\pgfqpoint{2.741265in}{2.995992in}}%
\pgfpathlineto{\pgfqpoint{2.730051in}{2.997137in}}%
\pgfpathlineto{\pgfqpoint{2.718836in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{2.707621in}{3.000059in}}%
\pgfpathlineto{\pgfqpoint{2.696406in}{3.001887in}}%
\pgfpathlineto{\pgfqpoint{2.685191in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{2.673977in}{3.006402in}}%
\pgfpathlineto{\pgfqpoint{2.662762in}{3.009139in}}%
\pgfpathlineto{\pgfqpoint{2.651547in}{3.012226in}}%
\pgfpathlineto{\pgfqpoint{2.640332in}{3.015685in}}%
\pgfpathlineto{\pgfqpoint{2.629117in}{3.019532in}}%
\pgfpathlineto{\pgfqpoint{2.617903in}{3.023783in}}%
\pgfpathlineto{\pgfqpoint{2.606688in}{3.028445in}}%
\pgfpathlineto{\pgfqpoint{2.595473in}{3.033524in}}%
\pgfpathlineto{\pgfqpoint{2.584258in}{3.039019in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{3.044921in}}%
\pgfpathlineto{\pgfqpoint{2.561829in}{3.051218in}}%
\pgfpathlineto{\pgfqpoint{2.550614in}{3.057888in}}%
\pgfpathlineto{\pgfqpoint{2.539399in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{2.528184in}{3.072231in}}%
\pgfpathlineto{\pgfqpoint{2.516969in}{3.079828in}}%
\pgfpathlineto{\pgfqpoint{2.505755in}{3.087648in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{3.095639in}}%
\pgfpathlineto{\pgfqpoint{2.483325in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{2.472110in}{3.111892in}}%
\pgfpathlineto{\pgfqpoint{2.460895in}{3.120027in}}%
\pgfpathlineto{\pgfqpoint{2.449681in}{3.128076in}}%
\pgfpathlineto{\pgfqpoint{2.438466in}{3.135970in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{3.143639in}}%
\pgfpathlineto{\pgfqpoint{2.416036in}{3.151013in}}%
\pgfpathlineto{\pgfqpoint{2.404821in}{3.158025in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{3.164610in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{3.170707in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{3.176262in}}%
\pgfpathlineto{\pgfqpoint{2.359962in}{3.181224in}}%
\pgfpathlineto{\pgfqpoint{2.348747in}{3.185552in}}%
\pgfpathlineto{\pgfqpoint{2.337532in}{3.189210in}}%
\pgfpathlineto{\pgfqpoint{2.326318in}{3.192171in}}%
\pgfpathlineto{\pgfqpoint{2.315103in}{3.194417in}}%
\pgfpathlineto{\pgfqpoint{2.303888in}{3.195938in}}%
\pgfpathlineto{\pgfqpoint{2.292673in}{3.196734in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{3.196813in}}%
\pgfpathlineto{\pgfqpoint{2.270244in}{3.196190in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{3.194890in}}%
\pgfpathlineto{\pgfqpoint{2.247814in}{3.192944in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{3.190388in}}%
\pgfpathlineto{\pgfqpoint{2.225384in}{3.187266in}}%
\pgfpathlineto{\pgfqpoint{2.214170in}{3.183622in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{3.179506in}}%
\pgfpathlineto{\pgfqpoint{2.191740in}{3.174968in}}%
\pgfpathlineto{\pgfqpoint{2.180525in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{3.164830in}}%
\pgfpathlineto{\pgfqpoint{2.158096in}{3.159327in}}%
\pgfpathlineto{\pgfqpoint{2.146881in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{2.135666in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{3.141631in}}%
\pgfpathlineto{\pgfqpoint{2.113236in}{3.135468in}}%
\pgfpathlineto{\pgfqpoint{2.102022in}{3.129229in}}%
\pgfpathlineto{\pgfqpoint{2.090807in}{3.122945in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{3.116640in}}%
\pgfpathlineto{\pgfqpoint{2.068377in}{3.110337in}}%
\pgfpathlineto{\pgfqpoint{2.057162in}{3.104058in}}%
\pgfpathlineto{\pgfqpoint{2.045948in}{3.097820in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{3.091643in}}%
\pgfpathlineto{\pgfqpoint{2.023518in}{3.085543in}}%
\pgfpathlineto{\pgfqpoint{2.012303in}{3.079536in}}%
\pgfpathlineto{\pgfqpoint{2.001088in}{3.073640in}}%
\pgfpathlineto{\pgfqpoint{1.989873in}{3.067870in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{3.062244in}}%
\pgfpathlineto{\pgfqpoint{1.967444in}{3.056778in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{3.051488in}}%
\pgfpathlineto{\pgfqpoint{1.945014in}{3.046392in}}%
\pgfpathlineto{\pgfqpoint{1.933799in}{3.041503in}}%
\pgfpathlineto{\pgfqpoint{1.922585in}{3.036837in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{3.032405in}}%
\pgfpathlineto{\pgfqpoint{1.900155in}{3.028219in}}%
\pgfpathlineto{\pgfqpoint{1.888940in}{3.024287in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{3.020615in}}%
\pgfpathlineto{\pgfqpoint{1.866511in}{3.017206in}}%
\pgfpathlineto{\pgfqpoint{1.855296in}{3.014061in}}%
\pgfpathlineto{\pgfqpoint{1.844081in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{1.832866in}{3.008552in}}%
\pgfpathlineto{\pgfqpoint{1.821651in}{3.006176in}}%
\pgfpathlineto{\pgfqpoint{1.810437in}{3.004041in}}%
\pgfpathlineto{\pgfqpoint{1.799222in}{3.002134in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{3.000444in}}%
\pgfpathlineto{\pgfqpoint{1.776792in}{2.998956in}}%
\pgfpathlineto{\pgfqpoint{1.765577in}{2.997654in}}%
\pgfpathlineto{\pgfqpoint{1.754363in}{2.996525in}}%
\pgfpathlineto{\pgfqpoint{1.743148in}{2.995550in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{2.994717in}}%
\pgfpathlineto{\pgfqpoint{1.720718in}{2.994008in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{2.993410in}}%
\pgfpathlineto{\pgfqpoint{1.698289in}{2.992909in}}%
\pgfpathlineto{\pgfqpoint{1.687074in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{1.675859in}{2.992147in}}%
\pgfpathlineto{\pgfqpoint{1.664644in}{2.991865in}}%
\pgfpathlineto{\pgfqpoint{1.653429in}{2.991635in}}%
\pgfpathlineto{\pgfqpoint{1.642214in}{2.991449in}}%
\pgfpathlineto{\pgfqpoint{1.631000in}{2.991300in}}%
\pgfpathlineto{\pgfqpoint{1.619785in}{2.991182in}}%
\pgfpathlineto{\pgfqpoint{1.608570in}{2.991088in}}%
\pgfpathlineto{\pgfqpoint{1.597355in}{2.991014in}}%
\pgfpathlineto{\pgfqpoint{1.586140in}{2.990957in}}%
\pgfpathlineto{\pgfqpoint{1.574926in}{2.990913in}}%
\pgfpathlineto{\pgfqpoint{1.563711in}{2.990879in}}%
\pgfpathlineto{\pgfqpoint{1.552496in}{2.990854in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{2.990835in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{2.990822in}}%
\pgfpathlineto{\pgfqpoint{1.518852in}{2.990813in}}%
\pgfpathlineto{\pgfqpoint{1.507637in}{2.990807in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{2.990805in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{2.990805in}}%
\pgfpathlineto{\pgfqpoint{1.473992in}{2.990808in}}%
\pgfpathlineto{\pgfqpoint{1.462778in}{2.990814in}}%
\pgfpathlineto{\pgfqpoint{1.451563in}{2.990823in}}%
\pgfpathlineto{\pgfqpoint{1.440348in}{2.990835in}}%
\pgfpathlineto{\pgfqpoint{1.429133in}{2.990852in}}%
\pgfpathlineto{\pgfqpoint{1.417918in}{2.990873in}}%
\pgfpathlineto{\pgfqpoint{1.406704in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{1.395489in}{2.990935in}}%
\pgfpathlineto{\pgfqpoint{1.384274in}{2.990977in}}%
\pgfpathlineto{\pgfqpoint{1.373059in}{2.991030in}}%
\pgfpathlineto{\pgfqpoint{1.361844in}{2.991094in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{2.991171in}}%
\pgfpathlineto{\pgfqpoint{1.339415in}{2.991264in}}%
\pgfpathlineto{\pgfqpoint{1.328200in}{2.991374in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{2.991504in}}%
\pgfpathlineto{\pgfqpoint{1.305770in}{2.991656in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{2.991832in}}%
\pgfpathlineto{\pgfqpoint{1.283341in}{2.992035in}}%
\pgfpathlineto{\pgfqpoint{1.272126in}{2.992266in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{2.992527in}}%
\pgfpathlineto{\pgfqpoint{1.249696in}{2.992819in}}%
\pgfpathlineto{\pgfqpoint{1.238481in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{1.227267in}{2.993499in}}%
\pgfpathlineto{\pgfqpoint{1.216052in}{2.993887in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{2.994305in}}%
\pgfpathlineto{\pgfqpoint{1.193622in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{2.995221in}}%
\pgfpathlineto{\pgfqpoint{1.171193in}{2.995712in}}%
\pgfpathlineto{\pgfqpoint{1.159978in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{1.148763in}{2.996735in}}%
\pgfpathlineto{\pgfqpoint{1.137548in}{2.997254in}}%
\pgfpathlineto{\pgfqpoint{1.126333in}{2.997769in}}%
\pgfpathlineto{\pgfqpoint{1.115119in}{2.998272in}}%
\pgfpathlineto{\pgfqpoint{1.103904in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{1.081474in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{1.059045in}{3.000316in}}%
\pgfpathlineto{\pgfqpoint{1.047830in}{3.000578in}}%
\pgfpathlineto{\pgfqpoint{1.036615in}{3.000775in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{3.000964in}}%
\pgfpathlineto{\pgfqpoint{1.002971in}{3.000951in}}%
\pgfpathlineto{\pgfqpoint{0.991756in}{3.000866in}}%
\pgfpathlineto{\pgfqpoint{0.980541in}{3.000712in}}%
\pgfpathlineto{\pgfqpoint{0.969326in}{3.000491in}}%
\pgfpathlineto{\pgfqpoint{0.958111in}{3.000209in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{2.999869in}}%
\pgfpathlineto{\pgfqpoint{0.935682in}{2.999481in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{2.999050in}}%
\pgfpathlineto{\pgfqpoint{0.913252in}{2.998585in}}%
\pgfpathlineto{\pgfqpoint{0.902037in}{2.998094in}}%
\pgfpathlineto{\pgfqpoint{0.890822in}{2.997586in}}%
\pgfpathlineto{\pgfqpoint{0.879608in}{2.997069in}}%
\pgfpathlineto{\pgfqpoint{0.868393in}{2.996549in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{2.996036in}}%
\pgfpathlineto{\pgfqpoint{0.845963in}{2.995534in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.995050in}}%
\pgfpathlineto{\pgfqpoint{0.823534in}{2.994588in}}%
\pgfpathlineto{\pgfqpoint{0.812319in}{2.994152in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{2.993745in}}%
\pgfpathlineto{\pgfqpoint{0.789889in}{2.993368in}}%
\pgfpathlineto{\pgfqpoint{0.778674in}{2.993024in}}%
\pgfpathlineto{\pgfqpoint{0.767460in}{2.992711in}}%
\pgfpathlineto{\pgfqpoint{0.756245in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{2.992180in}}%
\pgfpathlineto{\pgfqpoint{0.733815in}{2.991959in}}%
\pgfpathlineto{\pgfqpoint{0.722600in}{2.991766in}}%
\pgfpathlineto{\pgfqpoint{0.711386in}{2.991599in}}%
\pgfpathlineto{\pgfqpoint{0.700171in}{2.991455in}}%
\pgfpathlineto{\pgfqpoint{0.688956in}{2.991332in}}%
\pgfpathlineto{\pgfqpoint{0.677741in}{2.991229in}}%
\pgfpathlineto{\pgfqpoint{0.666526in}{2.991142in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{2.991069in}}%
\pgfpathlineto{\pgfqpoint{0.644097in}{2.991010in}}%
\pgfpathlineto{\pgfqpoint{0.632882in}{2.990961in}}%
\pgfpathlineto{\pgfqpoint{0.621667in}{2.990921in}}%
\pgfpathlineto{\pgfqpoint{0.610452in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{0.610452in}{2.990889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.052404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.013823in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372885in}{2.973925in}}%
\pgfpathcurveto{\pgfqpoint{2.376568in}{2.973925in}}{\pgfqpoint{2.380101in}{2.975388in}}{\pgfqpoint{2.382706in}{2.977993in}}%
\pgfpathcurveto{\pgfqpoint{2.385310in}{2.980598in}}{\pgfqpoint{2.386774in}{2.984131in}}{\pgfqpoint{2.386774in}{2.987814in}}%
\pgfpathcurveto{\pgfqpoint{2.386774in}{2.991497in}}{\pgfqpoint{2.385310in}{2.995030in}}{\pgfqpoint{2.382706in}{2.997635in}}%
\pgfpathcurveto{\pgfqpoint{2.380101in}{3.000239in}}{\pgfqpoint{2.376568in}{3.001703in}}{\pgfqpoint{2.372885in}{3.001703in}}%
\pgfpathcurveto{\pgfqpoint{2.369202in}{3.001703in}}{\pgfqpoint{2.365669in}{3.000239in}}{\pgfqpoint{2.363064in}{2.997635in}}%
\pgfpathcurveto{\pgfqpoint{2.360460in}{2.995030in}}{\pgfqpoint{2.358996in}{2.991497in}}{\pgfqpoint{2.358996in}{2.987814in}}%
\pgfpathcurveto{\pgfqpoint{2.358996in}{2.984131in}}{\pgfqpoint{2.360460in}{2.980598in}}{\pgfqpoint{2.363064in}{2.977993in}}%
\pgfpathcurveto{\pgfqpoint{2.365669in}{2.975388in}}{\pgfqpoint{2.369202in}{2.973925in}}{\pgfqpoint{2.372885in}{2.973925in}}%
\pgfpathlineto{\pgfqpoint{2.372885in}{2.973925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086052in}{2.936319in}}%
\pgfpathcurveto{\pgfqpoint{2.089736in}{2.936319in}}{\pgfqpoint{2.093269in}{2.937782in}}{\pgfqpoint{2.095873in}{2.940387in}}%
\pgfpathcurveto{\pgfqpoint{2.098478in}{2.942991in}}{\pgfqpoint{2.099941in}{2.946524in}}{\pgfqpoint{2.099941in}{2.950208in}}%
\pgfpathcurveto{\pgfqpoint{2.099941in}{2.953891in}}{\pgfqpoint{2.098478in}{2.957424in}}{\pgfqpoint{2.095873in}{2.960028in}}%
\pgfpathcurveto{\pgfqpoint{2.093269in}{2.962633in}}{\pgfqpoint{2.089736in}{2.964096in}}{\pgfqpoint{2.086052in}{2.964096in}}%
\pgfpathcurveto{\pgfqpoint{2.082369in}{2.964096in}}{\pgfqpoint{2.078836in}{2.962633in}}{\pgfqpoint{2.076232in}{2.960028in}}%
\pgfpathcurveto{\pgfqpoint{2.073627in}{2.957424in}}{\pgfqpoint{2.072164in}{2.953891in}}{\pgfqpoint{2.072164in}{2.950208in}}%
\pgfpathcurveto{\pgfqpoint{2.072164in}{2.946524in}}{\pgfqpoint{2.073627in}{2.942991in}}{\pgfqpoint{2.076232in}{2.940387in}}%
\pgfpathcurveto{\pgfqpoint{2.078836in}{2.937782in}}{\pgfqpoint{2.082369in}{2.936319in}}{\pgfqpoint{2.086052in}{2.936319in}}%
\pgfpathlineto{\pgfqpoint{2.086052in}{2.936319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038233in}{2.942880in}}%
\pgfpathcurveto{\pgfqpoint{2.041917in}{2.942880in}}{\pgfqpoint{2.045450in}{2.944343in}}{\pgfqpoint{2.048054in}{2.946948in}}%
\pgfpathcurveto{\pgfqpoint{2.050659in}{2.949552in}}{\pgfqpoint{2.052122in}{2.953086in}}{\pgfqpoint{2.052122in}{2.956769in}}%
\pgfpathcurveto{\pgfqpoint{2.052122in}{2.960452in}}{\pgfqpoint{2.050659in}{2.963985in}}{\pgfqpoint{2.048054in}{2.966590in}}%
\pgfpathcurveto{\pgfqpoint{2.045450in}{2.969194in}}{\pgfqpoint{2.041917in}{2.970658in}}{\pgfqpoint{2.038233in}{2.970658in}}%
\pgfpathcurveto{\pgfqpoint{2.034550in}{2.970658in}}{\pgfqpoint{2.031017in}{2.969194in}}{\pgfqpoint{2.028412in}{2.966590in}}%
\pgfpathcurveto{\pgfqpoint{2.025808in}{2.963985in}}{\pgfqpoint{2.024344in}{2.960452in}}{\pgfqpoint{2.024344in}{2.956769in}}%
\pgfpathcurveto{\pgfqpoint{2.024344in}{2.953086in}}{\pgfqpoint{2.025808in}{2.949552in}}{\pgfqpoint{2.028412in}{2.946948in}}%
\pgfpathcurveto{\pgfqpoint{2.031017in}{2.944343in}}{\pgfqpoint{2.034550in}{2.942880in}}{\pgfqpoint{2.038233in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{2.038233in}{2.942880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442066in}{2.933717in}}%
\pgfpathcurveto{\pgfqpoint{2.445750in}{2.933717in}}{\pgfqpoint{2.449283in}{2.935181in}}{\pgfqpoint{2.451887in}{2.937785in}}%
\pgfpathcurveto{\pgfqpoint{2.454492in}{2.940390in}}{\pgfqpoint{2.455955in}{2.943923in}}{\pgfqpoint{2.455955in}{2.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.455955in}{2.951290in}}{\pgfqpoint{2.454492in}{2.954823in}}{\pgfqpoint{2.451887in}{2.957427in}}%
\pgfpathcurveto{\pgfqpoint{2.449283in}{2.960032in}}{\pgfqpoint{2.445750in}{2.961495in}}{\pgfqpoint{2.442066in}{2.961495in}}%
\pgfpathcurveto{\pgfqpoint{2.438383in}{2.961495in}}{\pgfqpoint{2.434850in}{2.960032in}}{\pgfqpoint{2.432246in}{2.957427in}}%
\pgfpathcurveto{\pgfqpoint{2.429641in}{2.954823in}}{\pgfqpoint{2.428178in}{2.951290in}}{\pgfqpoint{2.428178in}{2.947606in}}%
\pgfpathcurveto{\pgfqpoint{2.428178in}{2.943923in}}{\pgfqpoint{2.429641in}{2.940390in}}{\pgfqpoint{2.432246in}{2.937785in}}%
\pgfpathcurveto{\pgfqpoint{2.434850in}{2.935181in}}{\pgfqpoint{2.438383in}{2.933717in}}{\pgfqpoint{2.442066in}{2.933717in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{2.933717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172764in}{2.937020in}}%
\pgfpathcurveto{\pgfqpoint{2.176447in}{2.937020in}}{\pgfqpoint{2.179980in}{2.938483in}}{\pgfqpoint{2.182585in}{2.941088in}}%
\pgfpathcurveto{\pgfqpoint{2.185189in}{2.943692in}}{\pgfqpoint{2.186653in}{2.947225in}}{\pgfqpoint{2.186653in}{2.950908in}}%
\pgfpathcurveto{\pgfqpoint{2.186653in}{2.954592in}}{\pgfqpoint{2.185189in}{2.958125in}}{\pgfqpoint{2.182585in}{2.960729in}}%
\pgfpathcurveto{\pgfqpoint{2.179980in}{2.963334in}}{\pgfqpoint{2.176447in}{2.964797in}}{\pgfqpoint{2.172764in}{2.964797in}}%
\pgfpathcurveto{\pgfqpoint{2.169080in}{2.964797in}}{\pgfqpoint{2.165547in}{2.963334in}}{\pgfqpoint{2.162943in}{2.960729in}}%
\pgfpathcurveto{\pgfqpoint{2.160338in}{2.958125in}}{\pgfqpoint{2.158875in}{2.954592in}}{\pgfqpoint{2.158875in}{2.950908in}}%
\pgfpathcurveto{\pgfqpoint{2.158875in}{2.947225in}}{\pgfqpoint{2.160338in}{2.943692in}}{\pgfqpoint{2.162943in}{2.941088in}}%
\pgfpathcurveto{\pgfqpoint{2.165547in}{2.938483in}}{\pgfqpoint{2.169080in}{2.937020in}}{\pgfqpoint{2.172764in}{2.937020in}}%
\pgfpathlineto{\pgfqpoint{2.172764in}{2.937020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442069in}{2.962597in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.962597in}}{\pgfqpoint{2.449286in}{2.964061in}}{\pgfqpoint{2.451890in}{2.966665in}}%
\pgfpathcurveto{\pgfqpoint{2.454495in}{2.969270in}}{\pgfqpoint{2.455958in}{2.972803in}}{\pgfqpoint{2.455958in}{2.976486in}}%
\pgfpathcurveto{\pgfqpoint{2.455958in}{2.980170in}}{\pgfqpoint{2.454495in}{2.983703in}}{\pgfqpoint{2.451890in}{2.986307in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.988912in}}{\pgfqpoint{2.445753in}{2.990375in}}{\pgfqpoint{2.442069in}{2.990375in}}%
\pgfpathcurveto{\pgfqpoint{2.438386in}{2.990375in}}{\pgfqpoint{2.434853in}{2.988912in}}{\pgfqpoint{2.432249in}{2.986307in}}%
\pgfpathcurveto{\pgfqpoint{2.429644in}{2.983703in}}{\pgfqpoint{2.428181in}{2.980170in}}{\pgfqpoint{2.428181in}{2.976486in}}%
\pgfpathcurveto{\pgfqpoint{2.428181in}{2.972803in}}{\pgfqpoint{2.429644in}{2.969270in}}{\pgfqpoint{2.432249in}{2.966665in}}%
\pgfpathcurveto{\pgfqpoint{2.434853in}{2.964061in}}{\pgfqpoint{2.438386in}{2.962597in}}{\pgfqpoint{2.442069in}{2.962597in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{2.962597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223291in}{2.966150in}}%
\pgfpathcurveto{\pgfqpoint{2.226974in}{2.966150in}}{\pgfqpoint{2.230507in}{2.967613in}}{\pgfqpoint{2.233112in}{2.970218in}}%
\pgfpathcurveto{\pgfqpoint{2.235717in}{2.972822in}}{\pgfqpoint{2.237180in}{2.976355in}}{\pgfqpoint{2.237180in}{2.980039in}}%
\pgfpathcurveto{\pgfqpoint{2.237180in}{2.983722in}}{\pgfqpoint{2.235717in}{2.987255in}}{\pgfqpoint{2.233112in}{2.989860in}}%
\pgfpathcurveto{\pgfqpoint{2.230507in}{2.992464in}}{\pgfqpoint{2.226974in}{2.993928in}}{\pgfqpoint{2.223291in}{2.993928in}}%
\pgfpathcurveto{\pgfqpoint{2.219608in}{2.993928in}}{\pgfqpoint{2.216075in}{2.992464in}}{\pgfqpoint{2.213470in}{2.989860in}}%
\pgfpathcurveto{\pgfqpoint{2.210866in}{2.987255in}}{\pgfqpoint{2.209402in}{2.983722in}}{\pgfqpoint{2.209402in}{2.980039in}}%
\pgfpathcurveto{\pgfqpoint{2.209402in}{2.976355in}}{\pgfqpoint{2.210866in}{2.972822in}}{\pgfqpoint{2.213470in}{2.970218in}}%
\pgfpathcurveto{\pgfqpoint{2.216075in}{2.967613in}}{\pgfqpoint{2.219608in}{2.966150in}}{\pgfqpoint{2.223291in}{2.966150in}}%
\pgfpathlineto{\pgfqpoint{2.223291in}{2.966150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003151in}{2.967497in}}%
\pgfpathcurveto{\pgfqpoint{2.006834in}{2.967497in}}{\pgfqpoint{2.010367in}{2.968961in}}{\pgfqpoint{2.012972in}{2.971565in}}%
\pgfpathcurveto{\pgfqpoint{2.015576in}{2.974170in}}{\pgfqpoint{2.017040in}{2.977703in}}{\pgfqpoint{2.017040in}{2.981386in}}%
\pgfpathcurveto{\pgfqpoint{2.017040in}{2.985070in}}{\pgfqpoint{2.015576in}{2.988603in}}{\pgfqpoint{2.012972in}{2.991207in}}%
\pgfpathcurveto{\pgfqpoint{2.010367in}{2.993812in}}{\pgfqpoint{2.006834in}{2.995275in}}{\pgfqpoint{2.003151in}{2.995275in}}%
\pgfpathcurveto{\pgfqpoint{1.999468in}{2.995275in}}{\pgfqpoint{1.995935in}{2.993812in}}{\pgfqpoint{1.993330in}{2.991207in}}%
\pgfpathcurveto{\pgfqpoint{1.990726in}{2.988603in}}{\pgfqpoint{1.989262in}{2.985070in}}{\pgfqpoint{1.989262in}{2.981386in}}%
\pgfpathcurveto{\pgfqpoint{1.989262in}{2.977703in}}{\pgfqpoint{1.990726in}{2.974170in}}{\pgfqpoint{1.993330in}{2.971565in}}%
\pgfpathcurveto{\pgfqpoint{1.995935in}{2.968961in}}{\pgfqpoint{1.999468in}{2.967497in}}{\pgfqpoint{2.003151in}{2.967497in}}%
\pgfpathlineto{\pgfqpoint{2.003151in}{2.967497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268856in}{2.943622in}}%
\pgfpathcurveto{\pgfqpoint{2.272539in}{2.943622in}}{\pgfqpoint{2.276072in}{2.945086in}}{\pgfqpoint{2.278676in}{2.947690in}}%
\pgfpathcurveto{\pgfqpoint{2.281281in}{2.950295in}}{\pgfqpoint{2.282744in}{2.953828in}}{\pgfqpoint{2.282744in}{2.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.282744in}{2.961194in}}{\pgfqpoint{2.281281in}{2.964727in}}{\pgfqpoint{2.278676in}{2.967332in}}%
\pgfpathcurveto{\pgfqpoint{2.276072in}{2.969937in}}{\pgfqpoint{2.272539in}{2.971400in}}{\pgfqpoint{2.268856in}{2.971400in}}%
\pgfpathcurveto{\pgfqpoint{2.265172in}{2.971400in}}{\pgfqpoint{2.261639in}{2.969937in}}{\pgfqpoint{2.259035in}{2.967332in}}%
\pgfpathcurveto{\pgfqpoint{2.256430in}{2.964727in}}{\pgfqpoint{2.254967in}{2.961194in}}{\pgfqpoint{2.254967in}{2.957511in}}%
\pgfpathcurveto{\pgfqpoint{2.254967in}{2.953828in}}{\pgfqpoint{2.256430in}{2.950295in}}{\pgfqpoint{2.259035in}{2.947690in}}%
\pgfpathcurveto{\pgfqpoint{2.261639in}{2.945086in}}{\pgfqpoint{2.265172in}{2.943622in}}{\pgfqpoint{2.268856in}{2.943622in}}%
\pgfpathlineto{\pgfqpoint{2.268856in}{2.943622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356807in}{2.930965in}}%
\pgfpathcurveto{\pgfqpoint{2.360491in}{2.930965in}}{\pgfqpoint{2.364024in}{2.932428in}}{\pgfqpoint{2.366628in}{2.935032in}}%
\pgfpathcurveto{\pgfqpoint{2.369233in}{2.937637in}}{\pgfqpoint{2.370696in}{2.941170in}}{\pgfqpoint{2.370696in}{2.944853in}}%
\pgfpathcurveto{\pgfqpoint{2.370696in}{2.948537in}}{\pgfqpoint{2.369233in}{2.952070in}}{\pgfqpoint{2.366628in}{2.954674in}}%
\pgfpathcurveto{\pgfqpoint{2.364024in}{2.957279in}}{\pgfqpoint{2.360491in}{2.958742in}}{\pgfqpoint{2.356807in}{2.958742in}}%
\pgfpathcurveto{\pgfqpoint{2.353124in}{2.958742in}}{\pgfqpoint{2.349591in}{2.957279in}}{\pgfqpoint{2.346986in}{2.954674in}}%
\pgfpathcurveto{\pgfqpoint{2.344382in}{2.952070in}}{\pgfqpoint{2.342918in}{2.948537in}}{\pgfqpoint{2.342918in}{2.944853in}}%
\pgfpathcurveto{\pgfqpoint{2.342918in}{2.941170in}}{\pgfqpoint{2.344382in}{2.937637in}}{\pgfqpoint{2.346986in}{2.935032in}}%
\pgfpathcurveto{\pgfqpoint{2.349591in}{2.932428in}}{\pgfqpoint{2.353124in}{2.930965in}}{\pgfqpoint{2.356807in}{2.930965in}}%
\pgfpathlineto{\pgfqpoint{2.356807in}{2.930965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439546in}{2.924428in}}%
\pgfpathcurveto{\pgfqpoint{2.443230in}{2.924428in}}{\pgfqpoint{2.446763in}{2.925891in}}{\pgfqpoint{2.449367in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{2.451972in}{2.931100in}}{\pgfqpoint{2.453435in}{2.934633in}}{\pgfqpoint{2.453435in}{2.938317in}}%
\pgfpathcurveto{\pgfqpoint{2.453435in}{2.942000in}}{\pgfqpoint{2.451972in}{2.945533in}}{\pgfqpoint{2.449367in}{2.948138in}}%
\pgfpathcurveto{\pgfqpoint{2.446763in}{2.950742in}}{\pgfqpoint{2.443230in}{2.952206in}}{\pgfqpoint{2.439546in}{2.952206in}}%
\pgfpathcurveto{\pgfqpoint{2.435863in}{2.952206in}}{\pgfqpoint{2.432330in}{2.950742in}}{\pgfqpoint{2.429726in}{2.948138in}}%
\pgfpathcurveto{\pgfqpoint{2.427121in}{2.945533in}}{\pgfqpoint{2.425658in}{2.942000in}}{\pgfqpoint{2.425658in}{2.938317in}}%
\pgfpathcurveto{\pgfqpoint{2.425658in}{2.934633in}}{\pgfqpoint{2.427121in}{2.931100in}}{\pgfqpoint{2.429726in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{2.432330in}{2.925891in}}{\pgfqpoint{2.435863in}{2.924428in}}{\pgfqpoint{2.439546in}{2.924428in}}%
\pgfpathlineto{\pgfqpoint{2.439546in}{2.924428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141797in}{2.966577in}}%
\pgfpathcurveto{\pgfqpoint{2.145481in}{2.966577in}}{\pgfqpoint{2.149014in}{2.968040in}}{\pgfqpoint{2.151618in}{2.970645in}}%
\pgfpathcurveto{\pgfqpoint{2.154223in}{2.973250in}}{\pgfqpoint{2.155686in}{2.976783in}}{\pgfqpoint{2.155686in}{2.980466in}}%
\pgfpathcurveto{\pgfqpoint{2.155686in}{2.984149in}}{\pgfqpoint{2.154223in}{2.987682in}}{\pgfqpoint{2.151618in}{2.990287in}}%
\pgfpathcurveto{\pgfqpoint{2.149014in}{2.992891in}}{\pgfqpoint{2.145481in}{2.994355in}}{\pgfqpoint{2.141797in}{2.994355in}}%
\pgfpathcurveto{\pgfqpoint{2.138114in}{2.994355in}}{\pgfqpoint{2.134581in}{2.992891in}}{\pgfqpoint{2.131976in}{2.990287in}}%
\pgfpathcurveto{\pgfqpoint{2.129372in}{2.987682in}}{\pgfqpoint{2.127908in}{2.984149in}}{\pgfqpoint{2.127908in}{2.980466in}}%
\pgfpathcurveto{\pgfqpoint{2.127908in}{2.976783in}}{\pgfqpoint{2.129372in}{2.973250in}}{\pgfqpoint{2.131976in}{2.970645in}}%
\pgfpathcurveto{\pgfqpoint{2.134581in}{2.968040in}}{\pgfqpoint{2.138114in}{2.966577in}}{\pgfqpoint{2.141797in}{2.966577in}}%
\pgfpathlineto{\pgfqpoint{2.141797in}{2.966577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442070in}{2.961866in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.961866in}}{\pgfqpoint{2.449286in}{2.963330in}}{\pgfqpoint{2.451890in}{2.965934in}}%
\pgfpathcurveto{\pgfqpoint{2.454495in}{2.968539in}}{\pgfqpoint{2.455958in}{2.972072in}}{\pgfqpoint{2.455958in}{2.975755in}}%
\pgfpathcurveto{\pgfqpoint{2.455958in}{2.979438in}}{\pgfqpoint{2.454495in}{2.982971in}}{\pgfqpoint{2.451890in}{2.985576in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.988181in}}{\pgfqpoint{2.445753in}{2.989644in}}{\pgfqpoint{2.442070in}{2.989644in}}%
\pgfpathcurveto{\pgfqpoint{2.438386in}{2.989644in}}{\pgfqpoint{2.434853in}{2.988181in}}{\pgfqpoint{2.432249in}{2.985576in}}%
\pgfpathcurveto{\pgfqpoint{2.429644in}{2.982971in}}{\pgfqpoint{2.428181in}{2.979438in}}{\pgfqpoint{2.428181in}{2.975755in}}%
\pgfpathcurveto{\pgfqpoint{2.428181in}{2.972072in}}{\pgfqpoint{2.429644in}{2.968539in}}{\pgfqpoint{2.432249in}{2.965934in}}%
\pgfpathcurveto{\pgfqpoint{2.434853in}{2.963330in}}{\pgfqpoint{2.438386in}{2.961866in}}{\pgfqpoint{2.442070in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{2.442070in}{2.961866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010582in}{2.935349in}}%
\pgfpathcurveto{\pgfqpoint{1.014265in}{2.935349in}}{\pgfqpoint{1.017798in}{2.936812in}}{\pgfqpoint{1.020402in}{2.939417in}}%
\pgfpathcurveto{\pgfqpoint{1.023007in}{2.942021in}}{\pgfqpoint{1.024470in}{2.945555in}}{\pgfqpoint{1.024470in}{2.949238in}}%
\pgfpathcurveto{\pgfqpoint{1.024470in}{2.952921in}}{\pgfqpoint{1.023007in}{2.956454in}}{\pgfqpoint{1.020402in}{2.959059in}}%
\pgfpathcurveto{\pgfqpoint{1.017798in}{2.961663in}}{\pgfqpoint{1.014265in}{2.963127in}}{\pgfqpoint{1.010582in}{2.963127in}}%
\pgfpathcurveto{\pgfqpoint{1.006898in}{2.963127in}}{\pgfqpoint{1.003365in}{2.961663in}}{\pgfqpoint{1.000761in}{2.959059in}}%
\pgfpathcurveto{\pgfqpoint{0.998156in}{2.956454in}}{\pgfqpoint{0.996693in}{2.952921in}}{\pgfqpoint{0.996693in}{2.949238in}}%
\pgfpathcurveto{\pgfqpoint{0.996693in}{2.945555in}}{\pgfqpoint{0.998156in}{2.942021in}}{\pgfqpoint{1.000761in}{2.939417in}}%
\pgfpathcurveto{\pgfqpoint{1.003365in}{2.936812in}}{\pgfqpoint{1.006898in}{2.935349in}}{\pgfqpoint{1.010582in}{2.935349in}}%
\pgfpathlineto{\pgfqpoint{1.010582in}{2.935349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284627in}{2.964489in}}%
\pgfpathcurveto{\pgfqpoint{2.288311in}{2.964489in}}{\pgfqpoint{2.291844in}{2.965952in}}{\pgfqpoint{2.294448in}{2.968557in}}%
\pgfpathcurveto{\pgfqpoint{2.297053in}{2.971161in}}{\pgfqpoint{2.298516in}{2.974694in}}{\pgfqpoint{2.298516in}{2.978378in}}%
\pgfpathcurveto{\pgfqpoint{2.298516in}{2.982061in}}{\pgfqpoint{2.297053in}{2.985594in}}{\pgfqpoint{2.294448in}{2.988199in}}%
\pgfpathcurveto{\pgfqpoint{2.291844in}{2.990803in}}{\pgfqpoint{2.288311in}{2.992267in}}{\pgfqpoint{2.284627in}{2.992267in}}%
\pgfpathcurveto{\pgfqpoint{2.280944in}{2.992267in}}{\pgfqpoint{2.277411in}{2.990803in}}{\pgfqpoint{2.274806in}{2.988199in}}%
\pgfpathcurveto{\pgfqpoint{2.272202in}{2.985594in}}{\pgfqpoint{2.270738in}{2.982061in}}{\pgfqpoint{2.270738in}{2.978378in}}%
\pgfpathcurveto{\pgfqpoint{2.270738in}{2.974694in}}{\pgfqpoint{2.272202in}{2.971161in}}{\pgfqpoint{2.274806in}{2.968557in}}%
\pgfpathcurveto{\pgfqpoint{2.277411in}{2.965952in}}{\pgfqpoint{2.280944in}{2.964489in}}{\pgfqpoint{2.284627in}{2.964489in}}%
\pgfpathlineto{\pgfqpoint{2.284627in}{2.964489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251578in}{2.975558in}}%
\pgfpathcurveto{\pgfqpoint{2.255261in}{2.975558in}}{\pgfqpoint{2.258794in}{2.977022in}}{\pgfqpoint{2.261399in}{2.979626in}}%
\pgfpathcurveto{\pgfqpoint{2.264003in}{2.982231in}}{\pgfqpoint{2.265467in}{2.985764in}}{\pgfqpoint{2.265467in}{2.989447in}}%
\pgfpathcurveto{\pgfqpoint{2.265467in}{2.993131in}}{\pgfqpoint{2.264003in}{2.996664in}}{\pgfqpoint{2.261399in}{2.999268in}}%
\pgfpathcurveto{\pgfqpoint{2.258794in}{3.001873in}}{\pgfqpoint{2.255261in}{3.003336in}}{\pgfqpoint{2.251578in}{3.003336in}}%
\pgfpathcurveto{\pgfqpoint{2.247894in}{3.003336in}}{\pgfqpoint{2.244361in}{3.001873in}}{\pgfqpoint{2.241757in}{2.999268in}}%
\pgfpathcurveto{\pgfqpoint{2.239152in}{2.996664in}}{\pgfqpoint{2.237689in}{2.993131in}}{\pgfqpoint{2.237689in}{2.989447in}}%
\pgfpathcurveto{\pgfqpoint{2.237689in}{2.985764in}}{\pgfqpoint{2.239152in}{2.982231in}}{\pgfqpoint{2.241757in}{2.979626in}}%
\pgfpathcurveto{\pgfqpoint{2.244361in}{2.977022in}}{\pgfqpoint{2.247894in}{2.975558in}}{\pgfqpoint{2.251578in}{2.975558in}}%
\pgfpathlineto{\pgfqpoint{2.251578in}{2.975558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136499in}{2.945629in}}%
\pgfpathcurveto{\pgfqpoint{2.140182in}{2.945629in}}{\pgfqpoint{2.143715in}{2.947093in}}{\pgfqpoint{2.146320in}{2.949697in}}%
\pgfpathcurveto{\pgfqpoint{2.148925in}{2.952302in}}{\pgfqpoint{2.150388in}{2.955835in}}{\pgfqpoint{2.150388in}{2.959518in}}%
\pgfpathcurveto{\pgfqpoint{2.150388in}{2.963202in}}{\pgfqpoint{2.148925in}{2.966735in}}{\pgfqpoint{2.146320in}{2.969339in}}%
\pgfpathcurveto{\pgfqpoint{2.143715in}{2.971944in}}{\pgfqpoint{2.140182in}{2.973407in}}{\pgfqpoint{2.136499in}{2.973407in}}%
\pgfpathcurveto{\pgfqpoint{2.132816in}{2.973407in}}{\pgfqpoint{2.129283in}{2.971944in}}{\pgfqpoint{2.126678in}{2.969339in}}%
\pgfpathcurveto{\pgfqpoint{2.124074in}{2.966735in}}{\pgfqpoint{2.122610in}{2.963202in}}{\pgfqpoint{2.122610in}{2.959518in}}%
\pgfpathcurveto{\pgfqpoint{2.122610in}{2.955835in}}{\pgfqpoint{2.124074in}{2.952302in}}{\pgfqpoint{2.126678in}{2.949697in}}%
\pgfpathcurveto{\pgfqpoint{2.129283in}{2.947093in}}{\pgfqpoint{2.132816in}{2.945629in}}{\pgfqpoint{2.136499in}{2.945629in}}%
\pgfpathlineto{\pgfqpoint{2.136499in}{2.945629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246744in}{2.935880in}}%
\pgfpathcurveto{\pgfqpoint{2.250427in}{2.935880in}}{\pgfqpoint{2.253960in}{2.937344in}}{\pgfqpoint{2.256565in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{2.259169in}{2.942553in}}{\pgfqpoint{2.260633in}{2.946086in}}{\pgfqpoint{2.260633in}{2.949769in}}%
\pgfpathcurveto{\pgfqpoint{2.260633in}{2.953452in}}{\pgfqpoint{2.259169in}{2.956985in}}{\pgfqpoint{2.256565in}{2.959590in}}%
\pgfpathcurveto{\pgfqpoint{2.253960in}{2.962195in}}{\pgfqpoint{2.250427in}{2.963658in}}{\pgfqpoint{2.246744in}{2.963658in}}%
\pgfpathcurveto{\pgfqpoint{2.243061in}{2.963658in}}{\pgfqpoint{2.239528in}{2.962195in}}{\pgfqpoint{2.236923in}{2.959590in}}%
\pgfpathcurveto{\pgfqpoint{2.234319in}{2.956985in}}{\pgfqpoint{2.232855in}{2.953452in}}{\pgfqpoint{2.232855in}{2.949769in}}%
\pgfpathcurveto{\pgfqpoint{2.232855in}{2.946086in}}{\pgfqpoint{2.234319in}{2.942553in}}{\pgfqpoint{2.236923in}{2.939948in}}%
\pgfpathcurveto{\pgfqpoint{2.239528in}{2.937344in}}{\pgfqpoint{2.243061in}{2.935880in}}{\pgfqpoint{2.246744in}{2.935880in}}%
\pgfpathlineto{\pgfqpoint{2.246744in}{2.935880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042899in}{2.948068in}}%
\pgfpathcurveto{\pgfqpoint{2.046582in}{2.948068in}}{\pgfqpoint{2.050115in}{2.949531in}}{\pgfqpoint{2.052720in}{2.952136in}}%
\pgfpathcurveto{\pgfqpoint{2.055324in}{2.954740in}}{\pgfqpoint{2.056788in}{2.958273in}}{\pgfqpoint{2.056788in}{2.961957in}}%
\pgfpathcurveto{\pgfqpoint{2.056788in}{2.965640in}}{\pgfqpoint{2.055324in}{2.969173in}}{\pgfqpoint{2.052720in}{2.971778in}}%
\pgfpathcurveto{\pgfqpoint{2.050115in}{2.974382in}}{\pgfqpoint{2.046582in}{2.975846in}}{\pgfqpoint{2.042899in}{2.975846in}}%
\pgfpathcurveto{\pgfqpoint{2.039215in}{2.975846in}}{\pgfqpoint{2.035682in}{2.974382in}}{\pgfqpoint{2.033078in}{2.971778in}}%
\pgfpathcurveto{\pgfqpoint{2.030473in}{2.969173in}}{\pgfqpoint{2.029010in}{2.965640in}}{\pgfqpoint{2.029010in}{2.961957in}}%
\pgfpathcurveto{\pgfqpoint{2.029010in}{2.958273in}}{\pgfqpoint{2.030473in}{2.954740in}}{\pgfqpoint{2.033078in}{2.952136in}}%
\pgfpathcurveto{\pgfqpoint{2.035682in}{2.949531in}}{\pgfqpoint{2.039215in}{2.948068in}}{\pgfqpoint{2.042899in}{2.948068in}}%
\pgfpathlineto{\pgfqpoint{2.042899in}{2.948068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250411in}{2.946316in}}%
\pgfpathcurveto{\pgfqpoint{2.254095in}{2.946316in}}{\pgfqpoint{2.257628in}{2.947779in}}{\pgfqpoint{2.260232in}{2.950384in}}%
\pgfpathcurveto{\pgfqpoint{2.262837in}{2.952988in}}{\pgfqpoint{2.264300in}{2.956521in}}{\pgfqpoint{2.264300in}{2.960205in}}%
\pgfpathcurveto{\pgfqpoint{2.264300in}{2.963888in}}{\pgfqpoint{2.262837in}{2.967421in}}{\pgfqpoint{2.260232in}{2.970026in}}%
\pgfpathcurveto{\pgfqpoint{2.257628in}{2.972630in}}{\pgfqpoint{2.254095in}{2.974094in}}{\pgfqpoint{2.250411in}{2.974094in}}%
\pgfpathcurveto{\pgfqpoint{2.246728in}{2.974094in}}{\pgfqpoint{2.243195in}{2.972630in}}{\pgfqpoint{2.240590in}{2.970026in}}%
\pgfpathcurveto{\pgfqpoint{2.237986in}{2.967421in}}{\pgfqpoint{2.236522in}{2.963888in}}{\pgfqpoint{2.236522in}{2.960205in}}%
\pgfpathcurveto{\pgfqpoint{2.236522in}{2.956521in}}{\pgfqpoint{2.237986in}{2.952988in}}{\pgfqpoint{2.240590in}{2.950384in}}%
\pgfpathcurveto{\pgfqpoint{2.243195in}{2.947779in}}{\pgfqpoint{2.246728in}{2.946316in}}{\pgfqpoint{2.250411in}{2.946316in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{2.946316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386856in}{2.974834in}}%
\pgfpathcurveto{\pgfqpoint{2.390539in}{2.974834in}}{\pgfqpoint{2.394072in}{2.976298in}}{\pgfqpoint{2.396676in}{2.978902in}}%
\pgfpathcurveto{\pgfqpoint{2.399281in}{2.981507in}}{\pgfqpoint{2.400744in}{2.985040in}}{\pgfqpoint{2.400744in}{2.988723in}}%
\pgfpathcurveto{\pgfqpoint{2.400744in}{2.992407in}}{\pgfqpoint{2.399281in}{2.995940in}}{\pgfqpoint{2.396676in}{2.998544in}}%
\pgfpathcurveto{\pgfqpoint{2.394072in}{3.001149in}}{\pgfqpoint{2.390539in}{3.002612in}}{\pgfqpoint{2.386856in}{3.002612in}}%
\pgfpathcurveto{\pgfqpoint{2.383172in}{3.002612in}}{\pgfqpoint{2.379639in}{3.001149in}}{\pgfqpoint{2.377035in}{2.998544in}}%
\pgfpathcurveto{\pgfqpoint{2.374430in}{2.995940in}}{\pgfqpoint{2.372967in}{2.992407in}}{\pgfqpoint{2.372967in}{2.988723in}}%
\pgfpathcurveto{\pgfqpoint{2.372967in}{2.985040in}}{\pgfqpoint{2.374430in}{2.981507in}}{\pgfqpoint{2.377035in}{2.978902in}}%
\pgfpathcurveto{\pgfqpoint{2.379639in}{2.976298in}}{\pgfqpoint{2.383172in}{2.974834in}}{\pgfqpoint{2.386856in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{2.386856in}{2.974834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442069in}{2.927848in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.927848in}}{\pgfqpoint{2.449286in}{2.929311in}}{\pgfqpoint{2.451890in}{2.931915in}}%
\pgfpathcurveto{\pgfqpoint{2.454495in}{2.934520in}}{\pgfqpoint{2.455958in}{2.938053in}}{\pgfqpoint{2.455958in}{2.941736in}}%
\pgfpathcurveto{\pgfqpoint{2.455958in}{2.945420in}}{\pgfqpoint{2.454495in}{2.948953in}}{\pgfqpoint{2.451890in}{2.951557in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.954162in}}{\pgfqpoint{2.445753in}{2.955625in}}{\pgfqpoint{2.442069in}{2.955625in}}%
\pgfpathcurveto{\pgfqpoint{2.438386in}{2.955625in}}{\pgfqpoint{2.434853in}{2.954162in}}{\pgfqpoint{2.432248in}{2.951557in}}%
\pgfpathcurveto{\pgfqpoint{2.429644in}{2.948953in}}{\pgfqpoint{2.428180in}{2.945420in}}{\pgfqpoint{2.428180in}{2.941736in}}%
\pgfpathcurveto{\pgfqpoint{2.428180in}{2.938053in}}{\pgfqpoint{2.429644in}{2.934520in}}{\pgfqpoint{2.432248in}{2.931915in}}%
\pgfpathcurveto{\pgfqpoint{2.434853in}{2.929311in}}{\pgfqpoint{2.438386in}{2.927848in}}{\pgfqpoint{2.442069in}{2.927848in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{2.927848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314072in}{2.935846in}}%
\pgfpathcurveto{\pgfqpoint{2.317755in}{2.935846in}}{\pgfqpoint{2.321288in}{2.937309in}}{\pgfqpoint{2.323893in}{2.939914in}}%
\pgfpathcurveto{\pgfqpoint{2.326498in}{2.942518in}}{\pgfqpoint{2.327961in}{2.946051in}}{\pgfqpoint{2.327961in}{2.949735in}}%
\pgfpathcurveto{\pgfqpoint{2.327961in}{2.953418in}}{\pgfqpoint{2.326498in}{2.956951in}}{\pgfqpoint{2.323893in}{2.959556in}}%
\pgfpathcurveto{\pgfqpoint{2.321288in}{2.962160in}}{\pgfqpoint{2.317755in}{2.963624in}}{\pgfqpoint{2.314072in}{2.963624in}}%
\pgfpathcurveto{\pgfqpoint{2.310389in}{2.963624in}}{\pgfqpoint{2.306856in}{2.962160in}}{\pgfqpoint{2.304251in}{2.959556in}}%
\pgfpathcurveto{\pgfqpoint{2.301647in}{2.956951in}}{\pgfqpoint{2.300183in}{2.953418in}}{\pgfqpoint{2.300183in}{2.949735in}}%
\pgfpathcurveto{\pgfqpoint{2.300183in}{2.946051in}}{\pgfqpoint{2.301647in}{2.942518in}}{\pgfqpoint{2.304251in}{2.939914in}}%
\pgfpathcurveto{\pgfqpoint{2.306856in}{2.937309in}}{\pgfqpoint{2.310389in}{2.935846in}}{\pgfqpoint{2.314072in}{2.935846in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{2.935846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331865in}{2.966865in}}%
\pgfpathcurveto{\pgfqpoint{2.335549in}{2.966865in}}{\pgfqpoint{2.339082in}{2.968329in}}{\pgfqpoint{2.341686in}{2.970933in}}%
\pgfpathcurveto{\pgfqpoint{2.344291in}{2.973538in}}{\pgfqpoint{2.345754in}{2.977071in}}{\pgfqpoint{2.345754in}{2.980754in}}%
\pgfpathcurveto{\pgfqpoint{2.345754in}{2.984437in}}{\pgfqpoint{2.344291in}{2.987970in}}{\pgfqpoint{2.341686in}{2.990575in}}%
\pgfpathcurveto{\pgfqpoint{2.339082in}{2.993180in}}{\pgfqpoint{2.335549in}{2.994643in}}{\pgfqpoint{2.331865in}{2.994643in}}%
\pgfpathcurveto{\pgfqpoint{2.328182in}{2.994643in}}{\pgfqpoint{2.324649in}{2.993180in}}{\pgfqpoint{2.322044in}{2.990575in}}%
\pgfpathcurveto{\pgfqpoint{2.319440in}{2.987970in}}{\pgfqpoint{2.317976in}{2.984437in}}{\pgfqpoint{2.317976in}{2.980754in}}%
\pgfpathcurveto{\pgfqpoint{2.317976in}{2.977071in}}{\pgfqpoint{2.319440in}{2.973538in}}{\pgfqpoint{2.322044in}{2.970933in}}%
\pgfpathcurveto{\pgfqpoint{2.324649in}{2.968329in}}{\pgfqpoint{2.328182in}{2.966865in}}{\pgfqpoint{2.331865in}{2.966865in}}%
\pgfpathlineto{\pgfqpoint{2.331865in}{2.966865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228624in}{2.968992in}}%
\pgfpathcurveto{\pgfqpoint{2.232307in}{2.968992in}}{\pgfqpoint{2.235840in}{2.970456in}}{\pgfqpoint{2.238445in}{2.973060in}}%
\pgfpathcurveto{\pgfqpoint{2.241049in}{2.975665in}}{\pgfqpoint{2.242513in}{2.979198in}}{\pgfqpoint{2.242513in}{2.982881in}}%
\pgfpathcurveto{\pgfqpoint{2.242513in}{2.986564in}}{\pgfqpoint{2.241049in}{2.990097in}}{\pgfqpoint{2.238445in}{2.992702in}}%
\pgfpathcurveto{\pgfqpoint{2.235840in}{2.995306in}}{\pgfqpoint{2.232307in}{2.996770in}}{\pgfqpoint{2.228624in}{2.996770in}}%
\pgfpathcurveto{\pgfqpoint{2.224940in}{2.996770in}}{\pgfqpoint{2.221407in}{2.995306in}}{\pgfqpoint{2.218803in}{2.992702in}}%
\pgfpathcurveto{\pgfqpoint{2.216198in}{2.990097in}}{\pgfqpoint{2.214735in}{2.986564in}}{\pgfqpoint{2.214735in}{2.982881in}}%
\pgfpathcurveto{\pgfqpoint{2.214735in}{2.979198in}}{\pgfqpoint{2.216198in}{2.975665in}}{\pgfqpoint{2.218803in}{2.973060in}}%
\pgfpathcurveto{\pgfqpoint{2.221407in}{2.970456in}}{\pgfqpoint{2.224940in}{2.968992in}}{\pgfqpoint{2.228624in}{2.968992in}}%
\pgfpathlineto{\pgfqpoint{2.228624in}{2.968992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343135in}{2.970750in}}%
\pgfpathcurveto{\pgfqpoint{2.346818in}{2.970750in}}{\pgfqpoint{2.350351in}{2.972213in}}{\pgfqpoint{2.352956in}{2.974818in}}%
\pgfpathcurveto{\pgfqpoint{2.355561in}{2.977422in}}{\pgfqpoint{2.357024in}{2.980955in}}{\pgfqpoint{2.357024in}{2.984638in}}%
\pgfpathcurveto{\pgfqpoint{2.357024in}{2.988322in}}{\pgfqpoint{2.355561in}{2.991855in}}{\pgfqpoint{2.352956in}{2.994459in}}%
\pgfpathcurveto{\pgfqpoint{2.350351in}{2.997064in}}{\pgfqpoint{2.346818in}{2.998527in}}{\pgfqpoint{2.343135in}{2.998527in}}%
\pgfpathcurveto{\pgfqpoint{2.339452in}{2.998527in}}{\pgfqpoint{2.335919in}{2.997064in}}{\pgfqpoint{2.333314in}{2.994459in}}%
\pgfpathcurveto{\pgfqpoint{2.330710in}{2.991855in}}{\pgfqpoint{2.329246in}{2.988322in}}{\pgfqpoint{2.329246in}{2.984638in}}%
\pgfpathcurveto{\pgfqpoint{2.329246in}{2.980955in}}{\pgfqpoint{2.330710in}{2.977422in}}{\pgfqpoint{2.333314in}{2.974818in}}%
\pgfpathcurveto{\pgfqpoint{2.335919in}{2.972213in}}{\pgfqpoint{2.339452in}{2.970750in}}{\pgfqpoint{2.343135in}{2.970750in}}%
\pgfpathlineto{\pgfqpoint{2.343135in}{2.970750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044020in}{2.929506in}}%
\pgfpathcurveto{\pgfqpoint{2.047704in}{2.929506in}}{\pgfqpoint{2.051237in}{2.930969in}}{\pgfqpoint{2.053841in}{2.933574in}}%
\pgfpathcurveto{\pgfqpoint{2.056446in}{2.936179in}}{\pgfqpoint{2.057909in}{2.939712in}}{\pgfqpoint{2.057909in}{2.943395in}}%
\pgfpathcurveto{\pgfqpoint{2.057909in}{2.947078in}}{\pgfqpoint{2.056446in}{2.950611in}}{\pgfqpoint{2.053841in}{2.953216in}}%
\pgfpathcurveto{\pgfqpoint{2.051237in}{2.955820in}}{\pgfqpoint{2.047704in}{2.957284in}}{\pgfqpoint{2.044020in}{2.957284in}}%
\pgfpathcurveto{\pgfqpoint{2.040337in}{2.957284in}}{\pgfqpoint{2.036804in}{2.955820in}}{\pgfqpoint{2.034199in}{2.953216in}}%
\pgfpathcurveto{\pgfqpoint{2.031595in}{2.950611in}}{\pgfqpoint{2.030131in}{2.947078in}}{\pgfqpoint{2.030131in}{2.943395in}}%
\pgfpathcurveto{\pgfqpoint{2.030131in}{2.939712in}}{\pgfqpoint{2.031595in}{2.936179in}}{\pgfqpoint{2.034199in}{2.933574in}}%
\pgfpathcurveto{\pgfqpoint{2.036804in}{2.930969in}}{\pgfqpoint{2.040337in}{2.929506in}}{\pgfqpoint{2.044020in}{2.929506in}}%
\pgfpathlineto{\pgfqpoint{2.044020in}{2.929506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274673in}{2.941304in}}%
\pgfpathcurveto{\pgfqpoint{2.278357in}{2.941304in}}{\pgfqpoint{2.281890in}{2.942767in}}{\pgfqpoint{2.284494in}{2.945372in}}%
\pgfpathcurveto{\pgfqpoint{2.287099in}{2.947976in}}{\pgfqpoint{2.288562in}{2.951509in}}{\pgfqpoint{2.288562in}{2.955193in}}%
\pgfpathcurveto{\pgfqpoint{2.288562in}{2.958876in}}{\pgfqpoint{2.287099in}{2.962409in}}{\pgfqpoint{2.284494in}{2.965014in}}%
\pgfpathcurveto{\pgfqpoint{2.281890in}{2.967618in}}{\pgfqpoint{2.278357in}{2.969081in}}{\pgfqpoint{2.274673in}{2.969081in}}%
\pgfpathcurveto{\pgfqpoint{2.270990in}{2.969081in}}{\pgfqpoint{2.267457in}{2.967618in}}{\pgfqpoint{2.264852in}{2.965014in}}%
\pgfpathcurveto{\pgfqpoint{2.262248in}{2.962409in}}{\pgfqpoint{2.260784in}{2.958876in}}{\pgfqpoint{2.260784in}{2.955193in}}%
\pgfpathcurveto{\pgfqpoint{2.260784in}{2.951509in}}{\pgfqpoint{2.262248in}{2.947976in}}{\pgfqpoint{2.264852in}{2.945372in}}%
\pgfpathcurveto{\pgfqpoint{2.267457in}{2.942767in}}{\pgfqpoint{2.270990in}{2.941304in}}{\pgfqpoint{2.274673in}{2.941304in}}%
\pgfpathlineto{\pgfqpoint{2.274673in}{2.941304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254526in}{2.928180in}}%
\pgfpathcurveto{\pgfqpoint{2.258209in}{2.928180in}}{\pgfqpoint{2.261742in}{2.929644in}}{\pgfqpoint{2.264346in}{2.932248in}}%
\pgfpathcurveto{\pgfqpoint{2.266951in}{2.934853in}}{\pgfqpoint{2.268414in}{2.938386in}}{\pgfqpoint{2.268414in}{2.942069in}}%
\pgfpathcurveto{\pgfqpoint{2.268414in}{2.945753in}}{\pgfqpoint{2.266951in}{2.949286in}}{\pgfqpoint{2.264346in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.261742in}{2.954495in}}{\pgfqpoint{2.258209in}{2.955958in}}{\pgfqpoint{2.254526in}{2.955958in}}%
\pgfpathcurveto{\pgfqpoint{2.250842in}{2.955958in}}{\pgfqpoint{2.247309in}{2.954495in}}{\pgfqpoint{2.244705in}{2.951890in}}%
\pgfpathcurveto{\pgfqpoint{2.242100in}{2.949286in}}{\pgfqpoint{2.240637in}{2.945753in}}{\pgfqpoint{2.240637in}{2.942069in}}%
\pgfpathcurveto{\pgfqpoint{2.240637in}{2.938386in}}{\pgfqpoint{2.242100in}{2.934853in}}{\pgfqpoint{2.244705in}{2.932248in}}%
\pgfpathcurveto{\pgfqpoint{2.247309in}{2.929644in}}{\pgfqpoint{2.250842in}{2.928180in}}{\pgfqpoint{2.254526in}{2.928180in}}%
\pgfpathlineto{\pgfqpoint{2.254526in}{2.928180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305139in}{2.924255in}}%
\pgfpathcurveto{\pgfqpoint{2.308822in}{2.924255in}}{\pgfqpoint{2.312355in}{2.925719in}}{\pgfqpoint{2.314960in}{2.928323in}}%
\pgfpathcurveto{\pgfqpoint{2.317564in}{2.930928in}}{\pgfqpoint{2.319027in}{2.934461in}}{\pgfqpoint{2.319027in}{2.938144in}}%
\pgfpathcurveto{\pgfqpoint{2.319027in}{2.941827in}}{\pgfqpoint{2.317564in}{2.945361in}}{\pgfqpoint{2.314960in}{2.947965in}}%
\pgfpathcurveto{\pgfqpoint{2.312355in}{2.950570in}}{\pgfqpoint{2.308822in}{2.952033in}}{\pgfqpoint{2.305139in}{2.952033in}}%
\pgfpathcurveto{\pgfqpoint{2.301455in}{2.952033in}}{\pgfqpoint{2.297922in}{2.950570in}}{\pgfqpoint{2.295318in}{2.947965in}}%
\pgfpathcurveto{\pgfqpoint{2.292713in}{2.945361in}}{\pgfqpoint{2.291250in}{2.941827in}}{\pgfqpoint{2.291250in}{2.938144in}}%
\pgfpathcurveto{\pgfqpoint{2.291250in}{2.934461in}}{\pgfqpoint{2.292713in}{2.930928in}}{\pgfqpoint{2.295318in}{2.928323in}}%
\pgfpathcurveto{\pgfqpoint{2.297922in}{2.925719in}}{\pgfqpoint{2.301455in}{2.924255in}}{\pgfqpoint{2.305139in}{2.924255in}}%
\pgfpathlineto{\pgfqpoint{2.305139in}{2.924255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194763in}{2.938552in}}%
\pgfpathcurveto{\pgfqpoint{2.198447in}{2.938552in}}{\pgfqpoint{2.201980in}{2.940015in}}{\pgfqpoint{2.204584in}{2.942620in}}%
\pgfpathcurveto{\pgfqpoint{2.207189in}{2.945224in}}{\pgfqpoint{2.208652in}{2.948757in}}{\pgfqpoint{2.208652in}{2.952441in}}%
\pgfpathcurveto{\pgfqpoint{2.208652in}{2.956124in}}{\pgfqpoint{2.207189in}{2.959657in}}{\pgfqpoint{2.204584in}{2.962262in}}%
\pgfpathcurveto{\pgfqpoint{2.201980in}{2.964866in}}{\pgfqpoint{2.198447in}{2.966330in}}{\pgfqpoint{2.194763in}{2.966330in}}%
\pgfpathcurveto{\pgfqpoint{2.191080in}{2.966330in}}{\pgfqpoint{2.187547in}{2.964866in}}{\pgfqpoint{2.184942in}{2.962262in}}%
\pgfpathcurveto{\pgfqpoint{2.182338in}{2.959657in}}{\pgfqpoint{2.180874in}{2.956124in}}{\pgfqpoint{2.180874in}{2.952441in}}%
\pgfpathcurveto{\pgfqpoint{2.180874in}{2.948757in}}{\pgfqpoint{2.182338in}{2.945224in}}{\pgfqpoint{2.184942in}{2.942620in}}%
\pgfpathcurveto{\pgfqpoint{2.187547in}{2.940015in}}{\pgfqpoint{2.191080in}{2.938552in}}{\pgfqpoint{2.194763in}{2.938552in}}%
\pgfpathlineto{\pgfqpoint{2.194763in}{2.938552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346975in}{2.924379in}}%
\pgfpathcurveto{\pgfqpoint{2.350658in}{2.924379in}}{\pgfqpoint{2.354192in}{2.925842in}}{\pgfqpoint{2.356796in}{2.928447in}}%
\pgfpathcurveto{\pgfqpoint{2.359401in}{2.931051in}}{\pgfqpoint{2.360864in}{2.934584in}}{\pgfqpoint{2.360864in}{2.938268in}}%
\pgfpathcurveto{\pgfqpoint{2.360864in}{2.941951in}}{\pgfqpoint{2.359401in}{2.945484in}}{\pgfqpoint{2.356796in}{2.948089in}}%
\pgfpathcurveto{\pgfqpoint{2.354192in}{2.950693in}}{\pgfqpoint{2.350658in}{2.952157in}}{\pgfqpoint{2.346975in}{2.952157in}}%
\pgfpathcurveto{\pgfqpoint{2.343292in}{2.952157in}}{\pgfqpoint{2.339759in}{2.950693in}}{\pgfqpoint{2.337154in}{2.948089in}}%
\pgfpathcurveto{\pgfqpoint{2.334550in}{2.945484in}}{\pgfqpoint{2.333086in}{2.941951in}}{\pgfqpoint{2.333086in}{2.938268in}}%
\pgfpathcurveto{\pgfqpoint{2.333086in}{2.934584in}}{\pgfqpoint{2.334550in}{2.931051in}}{\pgfqpoint{2.337154in}{2.928447in}}%
\pgfpathcurveto{\pgfqpoint{2.339759in}{2.925842in}}{\pgfqpoint{2.343292in}{2.924379in}}{\pgfqpoint{2.346975in}{2.924379in}}%
\pgfpathlineto{\pgfqpoint{2.346975in}{2.924379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389866in}{2.932473in}}%
\pgfpathcurveto{\pgfqpoint{2.393550in}{2.932473in}}{\pgfqpoint{2.397083in}{2.933937in}}{\pgfqpoint{2.399687in}{2.936541in}}%
\pgfpathcurveto{\pgfqpoint{2.402292in}{2.939146in}}{\pgfqpoint{2.403755in}{2.942679in}}{\pgfqpoint{2.403755in}{2.946362in}}%
\pgfpathcurveto{\pgfqpoint{2.403755in}{2.950046in}}{\pgfqpoint{2.402292in}{2.953579in}}{\pgfqpoint{2.399687in}{2.956183in}}%
\pgfpathcurveto{\pgfqpoint{2.397083in}{2.958788in}}{\pgfqpoint{2.393550in}{2.960251in}}{\pgfqpoint{2.389866in}{2.960251in}}%
\pgfpathcurveto{\pgfqpoint{2.386183in}{2.960251in}}{\pgfqpoint{2.382650in}{2.958788in}}{\pgfqpoint{2.380045in}{2.956183in}}%
\pgfpathcurveto{\pgfqpoint{2.377441in}{2.953579in}}{\pgfqpoint{2.375977in}{2.950046in}}{\pgfqpoint{2.375977in}{2.946362in}}%
\pgfpathcurveto{\pgfqpoint{2.375977in}{2.942679in}}{\pgfqpoint{2.377441in}{2.939146in}}{\pgfqpoint{2.380045in}{2.936541in}}%
\pgfpathcurveto{\pgfqpoint{2.382650in}{2.933937in}}{\pgfqpoint{2.386183in}{2.932473in}}{\pgfqpoint{2.389866in}{2.932473in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{2.932473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349126in}{2.894111in}}%
\pgfpathcurveto{\pgfqpoint{2.352809in}{2.894111in}}{\pgfqpoint{2.356342in}{2.895574in}}{\pgfqpoint{2.358947in}{2.898178in}}%
\pgfpathcurveto{\pgfqpoint{2.361551in}{2.900783in}}{\pgfqpoint{2.363014in}{2.904316in}}{\pgfqpoint{2.363014in}{2.907999in}}%
\pgfpathcurveto{\pgfqpoint{2.363014in}{2.911683in}}{\pgfqpoint{2.361551in}{2.915216in}}{\pgfqpoint{2.358947in}{2.917820in}}%
\pgfpathcurveto{\pgfqpoint{2.356342in}{2.920425in}}{\pgfqpoint{2.352809in}{2.921888in}}{\pgfqpoint{2.349126in}{2.921888in}}%
\pgfpathcurveto{\pgfqpoint{2.345442in}{2.921888in}}{\pgfqpoint{2.341909in}{2.920425in}}{\pgfqpoint{2.339305in}{2.917820in}}%
\pgfpathcurveto{\pgfqpoint{2.336700in}{2.915216in}}{\pgfqpoint{2.335237in}{2.911683in}}{\pgfqpoint{2.335237in}{2.907999in}}%
\pgfpathcurveto{\pgfqpoint{2.335237in}{2.904316in}}{\pgfqpoint{2.336700in}{2.900783in}}{\pgfqpoint{2.339305in}{2.898178in}}%
\pgfpathcurveto{\pgfqpoint{2.341909in}{2.895574in}}{\pgfqpoint{2.345442in}{2.894111in}}{\pgfqpoint{2.349126in}{2.894111in}}%
\pgfpathlineto{\pgfqpoint{2.349126in}{2.894111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337076in}{2.936826in}}%
\pgfpathcurveto{\pgfqpoint{2.340759in}{2.936826in}}{\pgfqpoint{2.344292in}{2.938289in}}{\pgfqpoint{2.346897in}{2.940894in}}%
\pgfpathcurveto{\pgfqpoint{2.349501in}{2.943498in}}{\pgfqpoint{2.350965in}{2.947031in}}{\pgfqpoint{2.350965in}{2.950714in}}%
\pgfpathcurveto{\pgfqpoint{2.350965in}{2.954398in}}{\pgfqpoint{2.349501in}{2.957931in}}{\pgfqpoint{2.346897in}{2.960535in}}%
\pgfpathcurveto{\pgfqpoint{2.344292in}{2.963140in}}{\pgfqpoint{2.340759in}{2.964603in}}{\pgfqpoint{2.337076in}{2.964603in}}%
\pgfpathcurveto{\pgfqpoint{2.333393in}{2.964603in}}{\pgfqpoint{2.329860in}{2.963140in}}{\pgfqpoint{2.327255in}{2.960535in}}%
\pgfpathcurveto{\pgfqpoint{2.324650in}{2.957931in}}{\pgfqpoint{2.323187in}{2.954398in}}{\pgfqpoint{2.323187in}{2.950714in}}%
\pgfpathcurveto{\pgfqpoint{2.323187in}{2.947031in}}{\pgfqpoint{2.324650in}{2.943498in}}{\pgfqpoint{2.327255in}{2.940894in}}%
\pgfpathcurveto{\pgfqpoint{2.329860in}{2.938289in}}{\pgfqpoint{2.333393in}{2.936826in}}{\pgfqpoint{2.337076in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{2.337076in}{2.936826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384984in}{2.941415in}}%
\pgfpathcurveto{\pgfqpoint{2.388667in}{2.941415in}}{\pgfqpoint{2.392200in}{2.942879in}}{\pgfqpoint{2.394805in}{2.945483in}}%
\pgfpathcurveto{\pgfqpoint{2.397409in}{2.948088in}}{\pgfqpoint{2.398873in}{2.951621in}}{\pgfqpoint{2.398873in}{2.955304in}}%
\pgfpathcurveto{\pgfqpoint{2.398873in}{2.958988in}}{\pgfqpoint{2.397409in}{2.962521in}}{\pgfqpoint{2.394805in}{2.965125in}}%
\pgfpathcurveto{\pgfqpoint{2.392200in}{2.967730in}}{\pgfqpoint{2.388667in}{2.969193in}}{\pgfqpoint{2.384984in}{2.969193in}}%
\pgfpathcurveto{\pgfqpoint{2.381300in}{2.969193in}}{\pgfqpoint{2.377767in}{2.967730in}}{\pgfqpoint{2.375163in}{2.965125in}}%
\pgfpathcurveto{\pgfqpoint{2.372558in}{2.962521in}}{\pgfqpoint{2.371095in}{2.958988in}}{\pgfqpoint{2.371095in}{2.955304in}}%
\pgfpathcurveto{\pgfqpoint{2.371095in}{2.951621in}}{\pgfqpoint{2.372558in}{2.948088in}}{\pgfqpoint{2.375163in}{2.945483in}}%
\pgfpathcurveto{\pgfqpoint{2.377767in}{2.942879in}}{\pgfqpoint{2.381300in}{2.941415in}}{\pgfqpoint{2.384984in}{2.941415in}}%
\pgfpathlineto{\pgfqpoint{2.384984in}{2.941415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438887in}{2.930955in}}%
\pgfpathcurveto{\pgfqpoint{2.442570in}{2.930955in}}{\pgfqpoint{2.446103in}{2.932419in}}{\pgfqpoint{2.448708in}{2.935023in}}%
\pgfpathcurveto{\pgfqpoint{2.451313in}{2.937628in}}{\pgfqpoint{2.452776in}{2.941161in}}{\pgfqpoint{2.452776in}{2.944844in}}%
\pgfpathcurveto{\pgfqpoint{2.452776in}{2.948528in}}{\pgfqpoint{2.451313in}{2.952061in}}{\pgfqpoint{2.448708in}{2.954665in}}%
\pgfpathcurveto{\pgfqpoint{2.446103in}{2.957270in}}{\pgfqpoint{2.442570in}{2.958733in}}{\pgfqpoint{2.438887in}{2.958733in}}%
\pgfpathcurveto{\pgfqpoint{2.435204in}{2.958733in}}{\pgfqpoint{2.431671in}{2.957270in}}{\pgfqpoint{2.429066in}{2.954665in}}%
\pgfpathcurveto{\pgfqpoint{2.426462in}{2.952061in}}{\pgfqpoint{2.424998in}{2.948528in}}{\pgfqpoint{2.424998in}{2.944844in}}%
\pgfpathcurveto{\pgfqpoint{2.424998in}{2.941161in}}{\pgfqpoint{2.426462in}{2.937628in}}{\pgfqpoint{2.429066in}{2.935023in}}%
\pgfpathcurveto{\pgfqpoint{2.431671in}{2.932419in}}{\pgfqpoint{2.435204in}{2.930955in}}{\pgfqpoint{2.438887in}{2.930955in}}%
\pgfpathlineto{\pgfqpoint{2.438887in}{2.930955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360666in}{2.902912in}}%
\pgfpathcurveto{\pgfqpoint{2.364350in}{2.902912in}}{\pgfqpoint{2.367883in}{2.904375in}}{\pgfqpoint{2.370487in}{2.906980in}}%
\pgfpathcurveto{\pgfqpoint{2.373092in}{2.909584in}}{\pgfqpoint{2.374555in}{2.913117in}}{\pgfqpoint{2.374555in}{2.916801in}}%
\pgfpathcurveto{\pgfqpoint{2.374555in}{2.920484in}}{\pgfqpoint{2.373092in}{2.924017in}}{\pgfqpoint{2.370487in}{2.926622in}}%
\pgfpathcurveto{\pgfqpoint{2.367883in}{2.929226in}}{\pgfqpoint{2.364350in}{2.930689in}}{\pgfqpoint{2.360666in}{2.930689in}}%
\pgfpathcurveto{\pgfqpoint{2.356983in}{2.930689in}}{\pgfqpoint{2.353450in}{2.929226in}}{\pgfqpoint{2.350845in}{2.926622in}}%
\pgfpathcurveto{\pgfqpoint{2.348241in}{2.924017in}}{\pgfqpoint{2.346777in}{2.920484in}}{\pgfqpoint{2.346777in}{2.916801in}}%
\pgfpathcurveto{\pgfqpoint{2.346777in}{2.913117in}}{\pgfqpoint{2.348241in}{2.909584in}}{\pgfqpoint{2.350845in}{2.906980in}}%
\pgfpathcurveto{\pgfqpoint{2.353450in}{2.904375in}}{\pgfqpoint{2.356983in}{2.902912in}}{\pgfqpoint{2.360666in}{2.902912in}}%
\pgfpathlineto{\pgfqpoint{2.360666in}{2.902912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442069in}{2.927938in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.927938in}}{\pgfqpoint{2.449286in}{2.929402in}}{\pgfqpoint{2.451890in}{2.932006in}}%
\pgfpathcurveto{\pgfqpoint{2.454495in}{2.934611in}}{\pgfqpoint{2.455958in}{2.938144in}}{\pgfqpoint{2.455958in}{2.941827in}}%
\pgfpathcurveto{\pgfqpoint{2.455958in}{2.945511in}}{\pgfqpoint{2.454495in}{2.949044in}}{\pgfqpoint{2.451890in}{2.951648in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.954253in}}{\pgfqpoint{2.445753in}{2.955716in}}{\pgfqpoint{2.442069in}{2.955716in}}%
\pgfpathcurveto{\pgfqpoint{2.438386in}{2.955716in}}{\pgfqpoint{2.434853in}{2.954253in}}{\pgfqpoint{2.432249in}{2.951648in}}%
\pgfpathcurveto{\pgfqpoint{2.429644in}{2.949044in}}{\pgfqpoint{2.428181in}{2.945511in}}{\pgfqpoint{2.428181in}{2.941827in}}%
\pgfpathcurveto{\pgfqpoint{2.428181in}{2.938144in}}{\pgfqpoint{2.429644in}{2.934611in}}{\pgfqpoint{2.432249in}{2.932006in}}%
\pgfpathcurveto{\pgfqpoint{2.434853in}{2.929402in}}{\pgfqpoint{2.438386in}{2.927938in}}{\pgfqpoint{2.442069in}{2.927938in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{2.927938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433621in}{2.909942in}}%
\pgfpathcurveto{\pgfqpoint{2.437305in}{2.909942in}}{\pgfqpoint{2.440838in}{2.911405in}}{\pgfqpoint{2.443442in}{2.914010in}}%
\pgfpathcurveto{\pgfqpoint{2.446047in}{2.916614in}}{\pgfqpoint{2.447510in}{2.920147in}}{\pgfqpoint{2.447510in}{2.923831in}}%
\pgfpathcurveto{\pgfqpoint{2.447510in}{2.927514in}}{\pgfqpoint{2.446047in}{2.931047in}}{\pgfqpoint{2.443442in}{2.933651in}}%
\pgfpathcurveto{\pgfqpoint{2.440838in}{2.936256in}}{\pgfqpoint{2.437305in}{2.937719in}}{\pgfqpoint{2.433621in}{2.937719in}}%
\pgfpathcurveto{\pgfqpoint{2.429938in}{2.937719in}}{\pgfqpoint{2.426405in}{2.936256in}}{\pgfqpoint{2.423800in}{2.933651in}}%
\pgfpathcurveto{\pgfqpoint{2.421196in}{2.931047in}}{\pgfqpoint{2.419732in}{2.927514in}}{\pgfqpoint{2.419732in}{2.923831in}}%
\pgfpathcurveto{\pgfqpoint{2.419732in}{2.920147in}}{\pgfqpoint{2.421196in}{2.916614in}}{\pgfqpoint{2.423800in}{2.914010in}}%
\pgfpathcurveto{\pgfqpoint{2.426405in}{2.911405in}}{\pgfqpoint{2.429938in}{2.909942in}}{\pgfqpoint{2.433621in}{2.909942in}}%
\pgfpathlineto{\pgfqpoint{2.433621in}{2.909942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376825in}{2.911320in}}%
\pgfpathcurveto{\pgfqpoint{2.380508in}{2.911320in}}{\pgfqpoint{2.384041in}{2.912784in}}{\pgfqpoint{2.386646in}{2.915388in}}%
\pgfpathcurveto{\pgfqpoint{2.389250in}{2.917993in}}{\pgfqpoint{2.390714in}{2.921526in}}{\pgfqpoint{2.390714in}{2.925209in}}%
\pgfpathcurveto{\pgfqpoint{2.390714in}{2.928893in}}{\pgfqpoint{2.389250in}{2.932426in}}{\pgfqpoint{2.386646in}{2.935030in}}%
\pgfpathcurveto{\pgfqpoint{2.384041in}{2.937635in}}{\pgfqpoint{2.380508in}{2.939098in}}{\pgfqpoint{2.376825in}{2.939098in}}%
\pgfpathcurveto{\pgfqpoint{2.373142in}{2.939098in}}{\pgfqpoint{2.369609in}{2.937635in}}{\pgfqpoint{2.367004in}{2.935030in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.932426in}}{\pgfqpoint{2.362936in}{2.928893in}}{\pgfqpoint{2.362936in}{2.925209in}}%
\pgfpathcurveto{\pgfqpoint{2.362936in}{2.921526in}}{\pgfqpoint{2.364400in}{2.917993in}}{\pgfqpoint{2.367004in}{2.915388in}}%
\pgfpathcurveto{\pgfqpoint{2.369609in}{2.912784in}}{\pgfqpoint{2.373142in}{2.911320in}}{\pgfqpoint{2.376825in}{2.911320in}}%
\pgfpathlineto{\pgfqpoint{2.376825in}{2.911320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273938in}{2.933308in}}%
\pgfpathcurveto{\pgfqpoint{2.277621in}{2.933308in}}{\pgfqpoint{2.281154in}{2.934772in}}{\pgfqpoint{2.283759in}{2.937376in}}%
\pgfpathcurveto{\pgfqpoint{2.286363in}{2.939981in}}{\pgfqpoint{2.287827in}{2.943514in}}{\pgfqpoint{2.287827in}{2.947197in}}%
\pgfpathcurveto{\pgfqpoint{2.287827in}{2.950880in}}{\pgfqpoint{2.286363in}{2.954413in}}{\pgfqpoint{2.283759in}{2.957018in}}%
\pgfpathcurveto{\pgfqpoint{2.281154in}{2.959623in}}{\pgfqpoint{2.277621in}{2.961086in}}{\pgfqpoint{2.273938in}{2.961086in}}%
\pgfpathcurveto{\pgfqpoint{2.270255in}{2.961086in}}{\pgfqpoint{2.266721in}{2.959623in}}{\pgfqpoint{2.264117in}{2.957018in}}%
\pgfpathcurveto{\pgfqpoint{2.261512in}{2.954413in}}{\pgfqpoint{2.260049in}{2.950880in}}{\pgfqpoint{2.260049in}{2.947197in}}%
\pgfpathcurveto{\pgfqpoint{2.260049in}{2.943514in}}{\pgfqpoint{2.261512in}{2.939981in}}{\pgfqpoint{2.264117in}{2.937376in}}%
\pgfpathcurveto{\pgfqpoint{2.266721in}{2.934772in}}{\pgfqpoint{2.270255in}{2.933308in}}{\pgfqpoint{2.273938in}{2.933308in}}%
\pgfpathlineto{\pgfqpoint{2.273938in}{2.933308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064889in}{2.894447in}}%
\pgfpathcurveto{\pgfqpoint{2.068573in}{2.894447in}}{\pgfqpoint{2.072106in}{2.895910in}}{\pgfqpoint{2.074710in}{2.898515in}}%
\pgfpathcurveto{\pgfqpoint{2.077315in}{2.901120in}}{\pgfqpoint{2.078778in}{2.904653in}}{\pgfqpoint{2.078778in}{2.908336in}}%
\pgfpathcurveto{\pgfqpoint{2.078778in}{2.912019in}}{\pgfqpoint{2.077315in}{2.915552in}}{\pgfqpoint{2.074710in}{2.918157in}}%
\pgfpathcurveto{\pgfqpoint{2.072106in}{2.920761in}}{\pgfqpoint{2.068573in}{2.922225in}}{\pgfqpoint{2.064889in}{2.922225in}}%
\pgfpathcurveto{\pgfqpoint{2.061206in}{2.922225in}}{\pgfqpoint{2.057673in}{2.920761in}}{\pgfqpoint{2.055069in}{2.918157in}}%
\pgfpathcurveto{\pgfqpoint{2.052464in}{2.915552in}}{\pgfqpoint{2.051001in}{2.912019in}}{\pgfqpoint{2.051001in}{2.908336in}}%
\pgfpathcurveto{\pgfqpoint{2.051001in}{2.904653in}}{\pgfqpoint{2.052464in}{2.901120in}}{\pgfqpoint{2.055069in}{2.898515in}}%
\pgfpathcurveto{\pgfqpoint{2.057673in}{2.895910in}}{\pgfqpoint{2.061206in}{2.894447in}}{\pgfqpoint{2.064889in}{2.894447in}}%
\pgfpathlineto{\pgfqpoint{2.064889in}{2.894447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206442in}{2.931673in}}%
\pgfpathcurveto{\pgfqpoint{2.210126in}{2.931673in}}{\pgfqpoint{2.213659in}{2.933136in}}{\pgfqpoint{2.216263in}{2.935740in}}%
\pgfpathcurveto{\pgfqpoint{2.218868in}{2.938345in}}{\pgfqpoint{2.220331in}{2.941878in}}{\pgfqpoint{2.220331in}{2.945561in}}%
\pgfpathcurveto{\pgfqpoint{2.220331in}{2.949245in}}{\pgfqpoint{2.218868in}{2.952778in}}{\pgfqpoint{2.216263in}{2.955382in}}%
\pgfpathcurveto{\pgfqpoint{2.213659in}{2.957987in}}{\pgfqpoint{2.210126in}{2.959450in}}{\pgfqpoint{2.206442in}{2.959450in}}%
\pgfpathcurveto{\pgfqpoint{2.202759in}{2.959450in}}{\pgfqpoint{2.199226in}{2.957987in}}{\pgfqpoint{2.196621in}{2.955382in}}%
\pgfpathcurveto{\pgfqpoint{2.194017in}{2.952778in}}{\pgfqpoint{2.192553in}{2.949245in}}{\pgfqpoint{2.192553in}{2.945561in}}%
\pgfpathcurveto{\pgfqpoint{2.192553in}{2.941878in}}{\pgfqpoint{2.194017in}{2.938345in}}{\pgfqpoint{2.196621in}{2.935740in}}%
\pgfpathcurveto{\pgfqpoint{2.199226in}{2.933136in}}{\pgfqpoint{2.202759in}{2.931673in}}{\pgfqpoint{2.206442in}{2.931673in}}%
\pgfpathlineto{\pgfqpoint{2.206442in}{2.931673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375607in}{2.939096in}}%
\pgfpathcurveto{\pgfqpoint{2.379291in}{2.939096in}}{\pgfqpoint{2.382824in}{2.940560in}}{\pgfqpoint{2.385428in}{2.943164in}}%
\pgfpathcurveto{\pgfqpoint{2.388033in}{2.945769in}}{\pgfqpoint{2.389496in}{2.949302in}}{\pgfqpoint{2.389496in}{2.952985in}}%
\pgfpathcurveto{\pgfqpoint{2.389496in}{2.956668in}}{\pgfqpoint{2.388033in}{2.960201in}}{\pgfqpoint{2.385428in}{2.962806in}}%
\pgfpathcurveto{\pgfqpoint{2.382824in}{2.965411in}}{\pgfqpoint{2.379291in}{2.966874in}}{\pgfqpoint{2.375607in}{2.966874in}}%
\pgfpathcurveto{\pgfqpoint{2.371924in}{2.966874in}}{\pgfqpoint{2.368391in}{2.965411in}}{\pgfqpoint{2.365786in}{2.962806in}}%
\pgfpathcurveto{\pgfqpoint{2.363182in}{2.960201in}}{\pgfqpoint{2.361718in}{2.956668in}}{\pgfqpoint{2.361718in}{2.952985in}}%
\pgfpathcurveto{\pgfqpoint{2.361718in}{2.949302in}}{\pgfqpoint{2.363182in}{2.945769in}}{\pgfqpoint{2.365786in}{2.943164in}}%
\pgfpathcurveto{\pgfqpoint{2.368391in}{2.940560in}}{\pgfqpoint{2.371924in}{2.939096in}}{\pgfqpoint{2.375607in}{2.939096in}}%
\pgfpathlineto{\pgfqpoint{2.375607in}{2.939096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164826in}{2.933033in}}%
\pgfpathcurveto{\pgfqpoint{2.168509in}{2.933033in}}{\pgfqpoint{2.172042in}{2.934497in}}{\pgfqpoint{2.174647in}{2.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.177251in}{2.939706in}}{\pgfqpoint{2.178715in}{2.943239in}}{\pgfqpoint{2.178715in}{2.946922in}}%
\pgfpathcurveto{\pgfqpoint{2.178715in}{2.950606in}}{\pgfqpoint{2.177251in}{2.954139in}}{\pgfqpoint{2.174647in}{2.956743in}}%
\pgfpathcurveto{\pgfqpoint{2.172042in}{2.959348in}}{\pgfqpoint{2.168509in}{2.960811in}}{\pgfqpoint{2.164826in}{2.960811in}}%
\pgfpathcurveto{\pgfqpoint{2.161143in}{2.960811in}}{\pgfqpoint{2.157610in}{2.959348in}}{\pgfqpoint{2.155005in}{2.956743in}}%
\pgfpathcurveto{\pgfqpoint{2.152400in}{2.954139in}}{\pgfqpoint{2.150937in}{2.950606in}}{\pgfqpoint{2.150937in}{2.946922in}}%
\pgfpathcurveto{\pgfqpoint{2.150937in}{2.943239in}}{\pgfqpoint{2.152400in}{2.939706in}}{\pgfqpoint{2.155005in}{2.937101in}}%
\pgfpathcurveto{\pgfqpoint{2.157610in}{2.934497in}}{\pgfqpoint{2.161143in}{2.933033in}}{\pgfqpoint{2.164826in}{2.933033in}}%
\pgfpathlineto{\pgfqpoint{2.164826in}{2.933033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013837in}{2.933030in}}%
\pgfpathcurveto{\pgfqpoint{2.017521in}{2.933030in}}{\pgfqpoint{2.021054in}{2.934494in}}{\pgfqpoint{2.023658in}{2.937098in}}%
\pgfpathcurveto{\pgfqpoint{2.026263in}{2.939703in}}{\pgfqpoint{2.027726in}{2.943236in}}{\pgfqpoint{2.027726in}{2.946919in}}%
\pgfpathcurveto{\pgfqpoint{2.027726in}{2.950603in}}{\pgfqpoint{2.026263in}{2.954136in}}{\pgfqpoint{2.023658in}{2.956740in}}%
\pgfpathcurveto{\pgfqpoint{2.021054in}{2.959345in}}{\pgfqpoint{2.017521in}{2.960808in}}{\pgfqpoint{2.013837in}{2.960808in}}%
\pgfpathcurveto{\pgfqpoint{2.010154in}{2.960808in}}{\pgfqpoint{2.006621in}{2.959345in}}{\pgfqpoint{2.004016in}{2.956740in}}%
\pgfpathcurveto{\pgfqpoint{2.001412in}{2.954136in}}{\pgfqpoint{1.999948in}{2.950603in}}{\pgfqpoint{1.999948in}{2.946919in}}%
\pgfpathcurveto{\pgfqpoint{1.999948in}{2.943236in}}{\pgfqpoint{2.001412in}{2.939703in}}{\pgfqpoint{2.004016in}{2.937098in}}%
\pgfpathcurveto{\pgfqpoint{2.006621in}{2.934494in}}{\pgfqpoint{2.010154in}{2.933030in}}{\pgfqpoint{2.013837in}{2.933030in}}%
\pgfpathlineto{\pgfqpoint{2.013837in}{2.933030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442069in}{2.902741in}}%
\pgfpathcurveto{\pgfqpoint{2.445753in}{2.902741in}}{\pgfqpoint{2.449286in}{2.904205in}}{\pgfqpoint{2.451890in}{2.906809in}}%
\pgfpathcurveto{\pgfqpoint{2.454495in}{2.909414in}}{\pgfqpoint{2.455958in}{2.912947in}}{\pgfqpoint{2.455958in}{2.916630in}}%
\pgfpathcurveto{\pgfqpoint{2.455958in}{2.920313in}}{\pgfqpoint{2.454495in}{2.923846in}}{\pgfqpoint{2.451890in}{2.926451in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{2.929055in}}{\pgfqpoint{2.445753in}{2.930519in}}{\pgfqpoint{2.442069in}{2.930519in}}%
\pgfpathcurveto{\pgfqpoint{2.438386in}{2.930519in}}{\pgfqpoint{2.434853in}{2.929055in}}{\pgfqpoint{2.432248in}{2.926451in}}%
\pgfpathcurveto{\pgfqpoint{2.429644in}{2.923846in}}{\pgfqpoint{2.428180in}{2.920313in}}{\pgfqpoint{2.428180in}{2.916630in}}%
\pgfpathcurveto{\pgfqpoint{2.428180in}{2.912947in}}{\pgfqpoint{2.429644in}{2.909414in}}{\pgfqpoint{2.432248in}{2.906809in}}%
\pgfpathcurveto{\pgfqpoint{2.434853in}{2.904205in}}{\pgfqpoint{2.438386in}{2.902741in}}{\pgfqpoint{2.442069in}{2.902741in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{2.902741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835710in}{2.906251in}}%
\pgfpathcurveto{\pgfqpoint{1.839393in}{2.906251in}}{\pgfqpoint{1.842926in}{2.907714in}}{\pgfqpoint{1.845531in}{2.910319in}}%
\pgfpathcurveto{\pgfqpoint{1.848135in}{2.912923in}}{\pgfqpoint{1.849599in}{2.916456in}}{\pgfqpoint{1.849599in}{2.920140in}}%
\pgfpathcurveto{\pgfqpoint{1.849599in}{2.923823in}}{\pgfqpoint{1.848135in}{2.927356in}}{\pgfqpoint{1.845531in}{2.929961in}}%
\pgfpathcurveto{\pgfqpoint{1.842926in}{2.932565in}}{\pgfqpoint{1.839393in}{2.934029in}}{\pgfqpoint{1.835710in}{2.934029in}}%
\pgfpathcurveto{\pgfqpoint{1.832027in}{2.934029in}}{\pgfqpoint{1.828494in}{2.932565in}}{\pgfqpoint{1.825889in}{2.929961in}}%
\pgfpathcurveto{\pgfqpoint{1.823284in}{2.927356in}}{\pgfqpoint{1.821821in}{2.923823in}}{\pgfqpoint{1.821821in}{2.920140in}}%
\pgfpathcurveto{\pgfqpoint{1.821821in}{2.916456in}}{\pgfqpoint{1.823284in}{2.912923in}}{\pgfqpoint{1.825889in}{2.910319in}}%
\pgfpathcurveto{\pgfqpoint{1.828494in}{2.907714in}}{\pgfqpoint{1.832027in}{2.906251in}}{\pgfqpoint{1.835710in}{2.906251in}}%
\pgfpathlineto{\pgfqpoint{1.835710in}{2.906251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169915in}{2.939661in}}%
\pgfpathcurveto{\pgfqpoint{2.173598in}{2.939661in}}{\pgfqpoint{2.177131in}{2.941125in}}{\pgfqpoint{2.179736in}{2.943729in}}%
\pgfpathcurveto{\pgfqpoint{2.182340in}{2.946334in}}{\pgfqpoint{2.183804in}{2.949867in}}{\pgfqpoint{2.183804in}{2.953550in}}%
\pgfpathcurveto{\pgfqpoint{2.183804in}{2.957234in}}{\pgfqpoint{2.182340in}{2.960767in}}{\pgfqpoint{2.179736in}{2.963371in}}%
\pgfpathcurveto{\pgfqpoint{2.177131in}{2.965976in}}{\pgfqpoint{2.173598in}{2.967439in}}{\pgfqpoint{2.169915in}{2.967439in}}%
\pgfpathcurveto{\pgfqpoint{2.166231in}{2.967439in}}{\pgfqpoint{2.162698in}{2.965976in}}{\pgfqpoint{2.160094in}{2.963371in}}%
\pgfpathcurveto{\pgfqpoint{2.157489in}{2.960767in}}{\pgfqpoint{2.156026in}{2.957234in}}{\pgfqpoint{2.156026in}{2.953550in}}%
\pgfpathcurveto{\pgfqpoint{2.156026in}{2.949867in}}{\pgfqpoint{2.157489in}{2.946334in}}{\pgfqpoint{2.160094in}{2.943729in}}%
\pgfpathcurveto{\pgfqpoint{2.162698in}{2.941125in}}{\pgfqpoint{2.166231in}{2.939661in}}{\pgfqpoint{2.169915in}{2.939661in}}%
\pgfpathlineto{\pgfqpoint{2.169915in}{2.939661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318215in}{2.925030in}}%
\pgfpathcurveto{\pgfqpoint{2.321898in}{2.925030in}}{\pgfqpoint{2.325431in}{2.926494in}}{\pgfqpoint{2.328036in}{2.929098in}}%
\pgfpathcurveto{\pgfqpoint{2.330640in}{2.931703in}}{\pgfqpoint{2.332104in}{2.935236in}}{\pgfqpoint{2.332104in}{2.938919in}}%
\pgfpathcurveto{\pgfqpoint{2.332104in}{2.942602in}}{\pgfqpoint{2.330640in}{2.946135in}}{\pgfqpoint{2.328036in}{2.948740in}}%
\pgfpathcurveto{\pgfqpoint{2.325431in}{2.951344in}}{\pgfqpoint{2.321898in}{2.952808in}}{\pgfqpoint{2.318215in}{2.952808in}}%
\pgfpathcurveto{\pgfqpoint{2.314531in}{2.952808in}}{\pgfqpoint{2.310998in}{2.951344in}}{\pgfqpoint{2.308394in}{2.948740in}}%
\pgfpathcurveto{\pgfqpoint{2.305789in}{2.946135in}}{\pgfqpoint{2.304326in}{2.942602in}}{\pgfqpoint{2.304326in}{2.938919in}}%
\pgfpathcurveto{\pgfqpoint{2.304326in}{2.935236in}}{\pgfqpoint{2.305789in}{2.931703in}}{\pgfqpoint{2.308394in}{2.929098in}}%
\pgfpathcurveto{\pgfqpoint{2.310998in}{2.926494in}}{\pgfqpoint{2.314531in}{2.925030in}}{\pgfqpoint{2.318215in}{2.925030in}}%
\pgfpathlineto{\pgfqpoint{2.318215in}{2.925030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130786in}{2.928022in}}%
\pgfpathcurveto{\pgfqpoint{2.134469in}{2.928022in}}{\pgfqpoint{2.138002in}{2.929485in}}{\pgfqpoint{2.140607in}{2.932089in}}%
\pgfpathcurveto{\pgfqpoint{2.143211in}{2.934694in}}{\pgfqpoint{2.144675in}{2.938227in}}{\pgfqpoint{2.144675in}{2.941910in}}%
\pgfpathcurveto{\pgfqpoint{2.144675in}{2.945594in}}{\pgfqpoint{2.143211in}{2.949127in}}{\pgfqpoint{2.140607in}{2.951731in}}%
\pgfpathcurveto{\pgfqpoint{2.138002in}{2.954336in}}{\pgfqpoint{2.134469in}{2.955799in}}{\pgfqpoint{2.130786in}{2.955799in}}%
\pgfpathcurveto{\pgfqpoint{2.127102in}{2.955799in}}{\pgfqpoint{2.123569in}{2.954336in}}{\pgfqpoint{2.120965in}{2.951731in}}%
\pgfpathcurveto{\pgfqpoint{2.118360in}{2.949127in}}{\pgfqpoint{2.116897in}{2.945594in}}{\pgfqpoint{2.116897in}{2.941910in}}%
\pgfpathcurveto{\pgfqpoint{2.116897in}{2.938227in}}{\pgfqpoint{2.118360in}{2.934694in}}{\pgfqpoint{2.120965in}{2.932089in}}%
\pgfpathcurveto{\pgfqpoint{2.123569in}{2.929485in}}{\pgfqpoint{2.127102in}{2.928022in}}{\pgfqpoint{2.130786in}{2.928022in}}%
\pgfpathlineto{\pgfqpoint{2.130786in}{2.928022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285299in}{2.933211in}}%
\pgfpathcurveto{\pgfqpoint{1.288982in}{2.933211in}}{\pgfqpoint{1.292515in}{2.934675in}}{\pgfqpoint{1.295120in}{2.937279in}}%
\pgfpathcurveto{\pgfqpoint{1.297724in}{2.939884in}}{\pgfqpoint{1.299188in}{2.943417in}}{\pgfqpoint{1.299188in}{2.947100in}}%
\pgfpathcurveto{\pgfqpoint{1.299188in}{2.950784in}}{\pgfqpoint{1.297724in}{2.954317in}}{\pgfqpoint{1.295120in}{2.956921in}}%
\pgfpathcurveto{\pgfqpoint{1.292515in}{2.959526in}}{\pgfqpoint{1.288982in}{2.960989in}}{\pgfqpoint{1.285299in}{2.960989in}}%
\pgfpathcurveto{\pgfqpoint{1.281616in}{2.960989in}}{\pgfqpoint{1.278083in}{2.959526in}}{\pgfqpoint{1.275478in}{2.956921in}}%
\pgfpathcurveto{\pgfqpoint{1.272873in}{2.954317in}}{\pgfqpoint{1.271410in}{2.950784in}}{\pgfqpoint{1.271410in}{2.947100in}}%
\pgfpathcurveto{\pgfqpoint{1.271410in}{2.943417in}}{\pgfqpoint{1.272873in}{2.939884in}}{\pgfqpoint{1.275478in}{2.937279in}}%
\pgfpathcurveto{\pgfqpoint{1.278083in}{2.934675in}}{\pgfqpoint{1.281616in}{2.933211in}}{\pgfqpoint{1.285299in}{2.933211in}}%
\pgfpathlineto{\pgfqpoint{1.285299in}{2.933211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019976in}{2.925579in}}%
\pgfpathcurveto{\pgfqpoint{2.023659in}{2.925579in}}{\pgfqpoint{2.027192in}{2.927043in}}{\pgfqpoint{2.029797in}{2.929647in}}%
\pgfpathcurveto{\pgfqpoint{2.032401in}{2.932252in}}{\pgfqpoint{2.033865in}{2.935785in}}{\pgfqpoint{2.033865in}{2.939468in}}%
\pgfpathcurveto{\pgfqpoint{2.033865in}{2.943151in}}{\pgfqpoint{2.032401in}{2.946685in}}{\pgfqpoint{2.029797in}{2.949289in}}%
\pgfpathcurveto{\pgfqpoint{2.027192in}{2.951894in}}{\pgfqpoint{2.023659in}{2.953357in}}{\pgfqpoint{2.019976in}{2.953357in}}%
\pgfpathcurveto{\pgfqpoint{2.016292in}{2.953357in}}{\pgfqpoint{2.012759in}{2.951894in}}{\pgfqpoint{2.010155in}{2.949289in}}%
\pgfpathcurveto{\pgfqpoint{2.007550in}{2.946685in}}{\pgfqpoint{2.006087in}{2.943151in}}{\pgfqpoint{2.006087in}{2.939468in}}%
\pgfpathcurveto{\pgfqpoint{2.006087in}{2.935785in}}{\pgfqpoint{2.007550in}{2.932252in}}{\pgfqpoint{2.010155in}{2.929647in}}%
\pgfpathcurveto{\pgfqpoint{2.012759in}{2.927043in}}{\pgfqpoint{2.016292in}{2.925579in}}{\pgfqpoint{2.019976in}{2.925579in}}%
\pgfpathlineto{\pgfqpoint{2.019976in}{2.925579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442068in}{2.899808in}}%
\pgfpathcurveto{\pgfqpoint{2.445751in}{2.899808in}}{\pgfqpoint{2.449284in}{2.901271in}}{\pgfqpoint{2.451889in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{2.454493in}{2.906480in}}{\pgfqpoint{2.455957in}{2.910013in}}{\pgfqpoint{2.455957in}{2.913696in}}%
\pgfpathcurveto{\pgfqpoint{2.455957in}{2.917380in}}{\pgfqpoint{2.454493in}{2.920913in}}{\pgfqpoint{2.451889in}{2.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.449284in}{2.926122in}}{\pgfqpoint{2.445751in}{2.927585in}}{\pgfqpoint{2.442068in}{2.927585in}}%
\pgfpathcurveto{\pgfqpoint{2.438384in}{2.927585in}}{\pgfqpoint{2.434851in}{2.926122in}}{\pgfqpoint{2.432247in}{2.923517in}}%
\pgfpathcurveto{\pgfqpoint{2.429642in}{2.920913in}}{\pgfqpoint{2.428179in}{2.917380in}}{\pgfqpoint{2.428179in}{2.913696in}}%
\pgfpathcurveto{\pgfqpoint{2.428179in}{2.910013in}}{\pgfqpoint{2.429642in}{2.906480in}}{\pgfqpoint{2.432247in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{2.434851in}{2.901271in}}{\pgfqpoint{2.438384in}{2.899808in}}{\pgfqpoint{2.442068in}{2.899808in}}%
\pgfpathlineto{\pgfqpoint{2.442068in}{2.899808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234671in}{2.923831in}}%
\pgfpathcurveto{\pgfqpoint{2.238355in}{2.923831in}}{\pgfqpoint{2.241888in}{2.925294in}}{\pgfqpoint{2.244492in}{2.927899in}}%
\pgfpathcurveto{\pgfqpoint{2.247097in}{2.930504in}}{\pgfqpoint{2.248560in}{2.934037in}}{\pgfqpoint{2.248560in}{2.937720in}}%
\pgfpathcurveto{\pgfqpoint{2.248560in}{2.941403in}}{\pgfqpoint{2.247097in}{2.944936in}}{\pgfqpoint{2.244492in}{2.947541in}}%
\pgfpathcurveto{\pgfqpoint{2.241888in}{2.950145in}}{\pgfqpoint{2.238355in}{2.951609in}}{\pgfqpoint{2.234671in}{2.951609in}}%
\pgfpathcurveto{\pgfqpoint{2.230988in}{2.951609in}}{\pgfqpoint{2.227455in}{2.950145in}}{\pgfqpoint{2.224850in}{2.947541in}}%
\pgfpathcurveto{\pgfqpoint{2.222246in}{2.944936in}}{\pgfqpoint{2.220782in}{2.941403in}}{\pgfqpoint{2.220782in}{2.937720in}}%
\pgfpathcurveto{\pgfqpoint{2.220782in}{2.934037in}}{\pgfqpoint{2.222246in}{2.930504in}}{\pgfqpoint{2.224850in}{2.927899in}}%
\pgfpathcurveto{\pgfqpoint{2.227455in}{2.925294in}}{\pgfqpoint{2.230988in}{2.923831in}}{\pgfqpoint{2.234671in}{2.923831in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{2.923831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137995in}{2.901814in}}%
\pgfpathcurveto{\pgfqpoint{2.141678in}{2.901814in}}{\pgfqpoint{2.145211in}{2.903278in}}{\pgfqpoint{2.147816in}{2.905882in}}%
\pgfpathcurveto{\pgfqpoint{2.150420in}{2.908487in}}{\pgfqpoint{2.151884in}{2.912020in}}{\pgfqpoint{2.151884in}{2.915703in}}%
\pgfpathcurveto{\pgfqpoint{2.151884in}{2.919387in}}{\pgfqpoint{2.150420in}{2.922920in}}{\pgfqpoint{2.147816in}{2.925524in}}%
\pgfpathcurveto{\pgfqpoint{2.145211in}{2.928129in}}{\pgfqpoint{2.141678in}{2.929592in}}{\pgfqpoint{2.137995in}{2.929592in}}%
\pgfpathcurveto{\pgfqpoint{2.134311in}{2.929592in}}{\pgfqpoint{2.130778in}{2.928129in}}{\pgfqpoint{2.128174in}{2.925524in}}%
\pgfpathcurveto{\pgfqpoint{2.125569in}{2.922920in}}{\pgfqpoint{2.124106in}{2.919387in}}{\pgfqpoint{2.124106in}{2.915703in}}%
\pgfpathcurveto{\pgfqpoint{2.124106in}{2.912020in}}{\pgfqpoint{2.125569in}{2.908487in}}{\pgfqpoint{2.128174in}{2.905882in}}%
\pgfpathcurveto{\pgfqpoint{2.130778in}{2.903278in}}{\pgfqpoint{2.134311in}{2.901814in}}{\pgfqpoint{2.137995in}{2.901814in}}%
\pgfpathlineto{\pgfqpoint{2.137995in}{2.901814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150240in}{2.907039in}}%
\pgfpathcurveto{\pgfqpoint{2.153924in}{2.907039in}}{\pgfqpoint{2.157457in}{2.908502in}}{\pgfqpoint{2.160061in}{2.911107in}}%
\pgfpathcurveto{\pgfqpoint{2.162666in}{2.913711in}}{\pgfqpoint{2.164129in}{2.917244in}}{\pgfqpoint{2.164129in}{2.920927in}}%
\pgfpathcurveto{\pgfqpoint{2.164129in}{2.924611in}}{\pgfqpoint{2.162666in}{2.928144in}}{\pgfqpoint{2.160061in}{2.930748in}}%
\pgfpathcurveto{\pgfqpoint{2.157457in}{2.933353in}}{\pgfqpoint{2.153924in}{2.934816in}}{\pgfqpoint{2.150240in}{2.934816in}}%
\pgfpathcurveto{\pgfqpoint{2.146557in}{2.934816in}}{\pgfqpoint{2.143024in}{2.933353in}}{\pgfqpoint{2.140419in}{2.930748in}}%
\pgfpathcurveto{\pgfqpoint{2.137815in}{2.928144in}}{\pgfqpoint{2.136351in}{2.924611in}}{\pgfqpoint{2.136351in}{2.920927in}}%
\pgfpathcurveto{\pgfqpoint{2.136351in}{2.917244in}}{\pgfqpoint{2.137815in}{2.913711in}}{\pgfqpoint{2.140419in}{2.911107in}}%
\pgfpathcurveto{\pgfqpoint{2.143024in}{2.908502in}}{\pgfqpoint{2.146557in}{2.907039in}}{\pgfqpoint{2.150240in}{2.907039in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{2.907039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337842in}{2.893711in}}%
\pgfpathcurveto{\pgfqpoint{2.341525in}{2.893711in}}{\pgfqpoint{2.345058in}{2.895175in}}{\pgfqpoint{2.347663in}{2.897779in}}%
\pgfpathcurveto{\pgfqpoint{2.350267in}{2.900384in}}{\pgfqpoint{2.351731in}{2.903917in}}{\pgfqpoint{2.351731in}{2.907600in}}%
\pgfpathcurveto{\pgfqpoint{2.351731in}{2.911283in}}{\pgfqpoint{2.350267in}{2.914816in}}{\pgfqpoint{2.347663in}{2.917421in}}%
\pgfpathcurveto{\pgfqpoint{2.345058in}{2.920025in}}{\pgfqpoint{2.341525in}{2.921489in}}{\pgfqpoint{2.337842in}{2.921489in}}%
\pgfpathcurveto{\pgfqpoint{2.334158in}{2.921489in}}{\pgfqpoint{2.330625in}{2.920025in}}{\pgfqpoint{2.328021in}{2.917421in}}%
\pgfpathcurveto{\pgfqpoint{2.325416in}{2.914816in}}{\pgfqpoint{2.323953in}{2.911283in}}{\pgfqpoint{2.323953in}{2.907600in}}%
\pgfpathcurveto{\pgfqpoint{2.323953in}{2.903917in}}{\pgfqpoint{2.325416in}{2.900384in}}{\pgfqpoint{2.328021in}{2.897779in}}%
\pgfpathcurveto{\pgfqpoint{2.330625in}{2.895175in}}{\pgfqpoint{2.334158in}{2.893711in}}{\pgfqpoint{2.337842in}{2.893711in}}%
\pgfpathlineto{\pgfqpoint{2.337842in}{2.893711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561925in}{2.905304in}}%
\pgfpathcurveto{\pgfqpoint{1.565609in}{2.905304in}}{\pgfqpoint{1.569142in}{2.906767in}}{\pgfqpoint{1.571746in}{2.909372in}}%
\pgfpathcurveto{\pgfqpoint{1.574351in}{2.911976in}}{\pgfqpoint{1.575814in}{2.915509in}}{\pgfqpoint{1.575814in}{2.919193in}}%
\pgfpathcurveto{\pgfqpoint{1.575814in}{2.922876in}}{\pgfqpoint{1.574351in}{2.926409in}}{\pgfqpoint{1.571746in}{2.929013in}}%
\pgfpathcurveto{\pgfqpoint{1.569142in}{2.931618in}}{\pgfqpoint{1.565609in}{2.933081in}}{\pgfqpoint{1.561925in}{2.933081in}}%
\pgfpathcurveto{\pgfqpoint{1.558242in}{2.933081in}}{\pgfqpoint{1.554709in}{2.931618in}}{\pgfqpoint{1.552104in}{2.929013in}}%
\pgfpathcurveto{\pgfqpoint{1.549500in}{2.926409in}}{\pgfqpoint{1.548036in}{2.922876in}}{\pgfqpoint{1.548036in}{2.919193in}}%
\pgfpathcurveto{\pgfqpoint{1.548036in}{2.915509in}}{\pgfqpoint{1.549500in}{2.911976in}}{\pgfqpoint{1.552104in}{2.909372in}}%
\pgfpathcurveto{\pgfqpoint{1.554709in}{2.906767in}}{\pgfqpoint{1.558242in}{2.905304in}}{\pgfqpoint{1.561925in}{2.905304in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{2.905304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124358in}{2.901948in}}%
\pgfpathcurveto{\pgfqpoint{2.128041in}{2.901948in}}{\pgfqpoint{2.131575in}{2.903411in}}{\pgfqpoint{2.134179in}{2.906016in}}%
\pgfpathcurveto{\pgfqpoint{2.136784in}{2.908620in}}{\pgfqpoint{2.138247in}{2.912153in}}{\pgfqpoint{2.138247in}{2.915837in}}%
\pgfpathcurveto{\pgfqpoint{2.138247in}{2.919520in}}{\pgfqpoint{2.136784in}{2.923053in}}{\pgfqpoint{2.134179in}{2.925657in}}%
\pgfpathcurveto{\pgfqpoint{2.131575in}{2.928262in}}{\pgfqpoint{2.128041in}{2.929725in}}{\pgfqpoint{2.124358in}{2.929725in}}%
\pgfpathcurveto{\pgfqpoint{2.120675in}{2.929725in}}{\pgfqpoint{2.117142in}{2.928262in}}{\pgfqpoint{2.114537in}{2.925657in}}%
\pgfpathcurveto{\pgfqpoint{2.111933in}{2.923053in}}{\pgfqpoint{2.110469in}{2.919520in}}{\pgfqpoint{2.110469in}{2.915837in}}%
\pgfpathcurveto{\pgfqpoint{2.110469in}{2.912153in}}{\pgfqpoint{2.111933in}{2.908620in}}{\pgfqpoint{2.114537in}{2.906016in}}%
\pgfpathcurveto{\pgfqpoint{2.117142in}{2.903411in}}{\pgfqpoint{2.120675in}{2.901948in}}{\pgfqpoint{2.124358in}{2.901948in}}%
\pgfpathlineto{\pgfqpoint{2.124358in}{2.901948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395735in}{2.871353in}}%
\pgfpathcurveto{\pgfqpoint{2.399418in}{2.871353in}}{\pgfqpoint{2.402951in}{2.872816in}}{\pgfqpoint{2.405556in}{2.875421in}}%
\pgfpathcurveto{\pgfqpoint{2.408160in}{2.878025in}}{\pgfqpoint{2.409624in}{2.881558in}}{\pgfqpoint{2.409624in}{2.885241in}}%
\pgfpathcurveto{\pgfqpoint{2.409624in}{2.888925in}}{\pgfqpoint{2.408160in}{2.892458in}}{\pgfqpoint{2.405556in}{2.895062in}}%
\pgfpathcurveto{\pgfqpoint{2.402951in}{2.897667in}}{\pgfqpoint{2.399418in}{2.899130in}}{\pgfqpoint{2.395735in}{2.899130in}}%
\pgfpathcurveto{\pgfqpoint{2.392051in}{2.899130in}}{\pgfqpoint{2.388518in}{2.897667in}}{\pgfqpoint{2.385914in}{2.895062in}}%
\pgfpathcurveto{\pgfqpoint{2.383309in}{2.892458in}}{\pgfqpoint{2.381846in}{2.888925in}}{\pgfqpoint{2.381846in}{2.885241in}}%
\pgfpathcurveto{\pgfqpoint{2.381846in}{2.881558in}}{\pgfqpoint{2.383309in}{2.878025in}}{\pgfqpoint{2.385914in}{2.875421in}}%
\pgfpathcurveto{\pgfqpoint{2.388518in}{2.872816in}}{\pgfqpoint{2.392051in}{2.871353in}}{\pgfqpoint{2.395735in}{2.871353in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{2.871353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404981in}{2.916002in}}%
\pgfpathcurveto{\pgfqpoint{2.408664in}{2.916002in}}{\pgfqpoint{2.412197in}{2.917465in}}{\pgfqpoint{2.414802in}{2.920070in}}%
\pgfpathcurveto{\pgfqpoint{2.417406in}{2.922674in}}{\pgfqpoint{2.418870in}{2.926207in}}{\pgfqpoint{2.418870in}{2.929890in}}%
\pgfpathcurveto{\pgfqpoint{2.418870in}{2.933574in}}{\pgfqpoint{2.417406in}{2.937107in}}{\pgfqpoint{2.414802in}{2.939711in}}%
\pgfpathcurveto{\pgfqpoint{2.412197in}{2.942316in}}{\pgfqpoint{2.408664in}{2.943779in}}{\pgfqpoint{2.404981in}{2.943779in}}%
\pgfpathcurveto{\pgfqpoint{2.401297in}{2.943779in}}{\pgfqpoint{2.397764in}{2.942316in}}{\pgfqpoint{2.395160in}{2.939711in}}%
\pgfpathcurveto{\pgfqpoint{2.392555in}{2.937107in}}{\pgfqpoint{2.391092in}{2.933574in}}{\pgfqpoint{2.391092in}{2.929890in}}%
\pgfpathcurveto{\pgfqpoint{2.391092in}{2.926207in}}{\pgfqpoint{2.392555in}{2.922674in}}{\pgfqpoint{2.395160in}{2.920070in}}%
\pgfpathcurveto{\pgfqpoint{2.397764in}{2.917465in}}{\pgfqpoint{2.401297in}{2.916002in}}{\pgfqpoint{2.404981in}{2.916002in}}%
\pgfpathlineto{\pgfqpoint{2.404981in}{2.916002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121289in}{2.906905in}}%
\pgfpathcurveto{\pgfqpoint{2.124972in}{2.906905in}}{\pgfqpoint{2.128505in}{2.908369in}}{\pgfqpoint{2.131110in}{2.910973in}}%
\pgfpathcurveto{\pgfqpoint{2.133715in}{2.913578in}}{\pgfqpoint{2.135178in}{2.917111in}}{\pgfqpoint{2.135178in}{2.920794in}}%
\pgfpathcurveto{\pgfqpoint{2.135178in}{2.924477in}}{\pgfqpoint{2.133715in}{2.928010in}}{\pgfqpoint{2.131110in}{2.930615in}}%
\pgfpathcurveto{\pgfqpoint{2.128505in}{2.933219in}}{\pgfqpoint{2.124972in}{2.934683in}}{\pgfqpoint{2.121289in}{2.934683in}}%
\pgfpathcurveto{\pgfqpoint{2.117606in}{2.934683in}}{\pgfqpoint{2.114073in}{2.933219in}}{\pgfqpoint{2.111468in}{2.930615in}}%
\pgfpathcurveto{\pgfqpoint{2.108864in}{2.928010in}}{\pgfqpoint{2.107400in}{2.924477in}}{\pgfqpoint{2.107400in}{2.920794in}}%
\pgfpathcurveto{\pgfqpoint{2.107400in}{2.917111in}}{\pgfqpoint{2.108864in}{2.913578in}}{\pgfqpoint{2.111468in}{2.910973in}}%
\pgfpathcurveto{\pgfqpoint{2.114073in}{2.908369in}}{\pgfqpoint{2.117606in}{2.906905in}}{\pgfqpoint{2.121289in}{2.906905in}}%
\pgfpathlineto{\pgfqpoint{2.121289in}{2.906905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441076in}{2.876871in}}%
\pgfpathcurveto{\pgfqpoint{2.444759in}{2.876871in}}{\pgfqpoint{2.448292in}{2.878334in}}{\pgfqpoint{2.450897in}{2.880939in}}%
\pgfpathcurveto{\pgfqpoint{2.453501in}{2.883543in}}{\pgfqpoint{2.454965in}{2.887076in}}{\pgfqpoint{2.454965in}{2.890760in}}%
\pgfpathcurveto{\pgfqpoint{2.454965in}{2.894443in}}{\pgfqpoint{2.453501in}{2.897976in}}{\pgfqpoint{2.450897in}{2.900581in}}%
\pgfpathcurveto{\pgfqpoint{2.448292in}{2.903185in}}{\pgfqpoint{2.444759in}{2.904648in}}{\pgfqpoint{2.441076in}{2.904648in}}%
\pgfpathcurveto{\pgfqpoint{2.437392in}{2.904648in}}{\pgfqpoint{2.433859in}{2.903185in}}{\pgfqpoint{2.431255in}{2.900581in}}%
\pgfpathcurveto{\pgfqpoint{2.428650in}{2.897976in}}{\pgfqpoint{2.427187in}{2.894443in}}{\pgfqpoint{2.427187in}{2.890760in}}%
\pgfpathcurveto{\pgfqpoint{2.427187in}{2.887076in}}{\pgfqpoint{2.428650in}{2.883543in}}{\pgfqpoint{2.431255in}{2.880939in}}%
\pgfpathcurveto{\pgfqpoint{2.433859in}{2.878334in}}{\pgfqpoint{2.437392in}{2.876871in}}{\pgfqpoint{2.441076in}{2.876871in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{2.876871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239736in}{2.901169in}}%
\pgfpathcurveto{\pgfqpoint{2.243420in}{2.901169in}}{\pgfqpoint{2.246953in}{2.902633in}}{\pgfqpoint{2.249557in}{2.905237in}}%
\pgfpathcurveto{\pgfqpoint{2.252162in}{2.907842in}}{\pgfqpoint{2.253625in}{2.911375in}}{\pgfqpoint{2.253625in}{2.915058in}}%
\pgfpathcurveto{\pgfqpoint{2.253625in}{2.918741in}}{\pgfqpoint{2.252162in}{2.922274in}}{\pgfqpoint{2.249557in}{2.924879in}}%
\pgfpathcurveto{\pgfqpoint{2.246953in}{2.927484in}}{\pgfqpoint{2.243420in}{2.928947in}}{\pgfqpoint{2.239736in}{2.928947in}}%
\pgfpathcurveto{\pgfqpoint{2.236053in}{2.928947in}}{\pgfqpoint{2.232520in}{2.927484in}}{\pgfqpoint{2.229915in}{2.924879in}}%
\pgfpathcurveto{\pgfqpoint{2.227311in}{2.922274in}}{\pgfqpoint{2.225847in}{2.918741in}}{\pgfqpoint{2.225847in}{2.915058in}}%
\pgfpathcurveto{\pgfqpoint{2.225847in}{2.911375in}}{\pgfqpoint{2.227311in}{2.907842in}}{\pgfqpoint{2.229915in}{2.905237in}}%
\pgfpathcurveto{\pgfqpoint{2.232520in}{2.902633in}}{\pgfqpoint{2.236053in}{2.901169in}}{\pgfqpoint{2.239736in}{2.901169in}}%
\pgfpathlineto{\pgfqpoint{2.239736in}{2.901169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189242in}{2.916561in}}%
\pgfpathcurveto{\pgfqpoint{2.192925in}{2.916561in}}{\pgfqpoint{2.196458in}{2.918025in}}{\pgfqpoint{2.199063in}{2.920629in}}%
\pgfpathcurveto{\pgfqpoint{2.201667in}{2.923234in}}{\pgfqpoint{2.203131in}{2.926767in}}{\pgfqpoint{2.203131in}{2.930450in}}%
\pgfpathcurveto{\pgfqpoint{2.203131in}{2.934133in}}{\pgfqpoint{2.201667in}{2.937666in}}{\pgfqpoint{2.199063in}{2.940271in}}%
\pgfpathcurveto{\pgfqpoint{2.196458in}{2.942876in}}{\pgfqpoint{2.192925in}{2.944339in}}{\pgfqpoint{2.189242in}{2.944339in}}%
\pgfpathcurveto{\pgfqpoint{2.185558in}{2.944339in}}{\pgfqpoint{2.182025in}{2.942876in}}{\pgfqpoint{2.179421in}{2.940271in}}%
\pgfpathcurveto{\pgfqpoint{2.176816in}{2.937666in}}{\pgfqpoint{2.175353in}{2.934133in}}{\pgfqpoint{2.175353in}{2.930450in}}%
\pgfpathcurveto{\pgfqpoint{2.175353in}{2.926767in}}{\pgfqpoint{2.176816in}{2.923234in}}{\pgfqpoint{2.179421in}{2.920629in}}%
\pgfpathcurveto{\pgfqpoint{2.182025in}{2.918025in}}{\pgfqpoint{2.185558in}{2.916561in}}{\pgfqpoint{2.189242in}{2.916561in}}%
\pgfpathlineto{\pgfqpoint{2.189242in}{2.916561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425776in}{2.891884in}}%
\pgfpathcurveto{\pgfqpoint{2.429460in}{2.891884in}}{\pgfqpoint{2.432993in}{2.893347in}}{\pgfqpoint{2.435597in}{2.895952in}}%
\pgfpathcurveto{\pgfqpoint{2.438202in}{2.898556in}}{\pgfqpoint{2.439665in}{2.902089in}}{\pgfqpoint{2.439665in}{2.905772in}}%
\pgfpathcurveto{\pgfqpoint{2.439665in}{2.909456in}}{\pgfqpoint{2.438202in}{2.912989in}}{\pgfqpoint{2.435597in}{2.915593in}}%
\pgfpathcurveto{\pgfqpoint{2.432993in}{2.918198in}}{\pgfqpoint{2.429460in}{2.919661in}}{\pgfqpoint{2.425776in}{2.919661in}}%
\pgfpathcurveto{\pgfqpoint{2.422093in}{2.919661in}}{\pgfqpoint{2.418560in}{2.918198in}}{\pgfqpoint{2.415955in}{2.915593in}}%
\pgfpathcurveto{\pgfqpoint{2.413351in}{2.912989in}}{\pgfqpoint{2.411887in}{2.909456in}}{\pgfqpoint{2.411887in}{2.905772in}}%
\pgfpathcurveto{\pgfqpoint{2.411887in}{2.902089in}}{\pgfqpoint{2.413351in}{2.898556in}}{\pgfqpoint{2.415955in}{2.895952in}}%
\pgfpathcurveto{\pgfqpoint{2.418560in}{2.893347in}}{\pgfqpoint{2.422093in}{2.891884in}}{\pgfqpoint{2.425776in}{2.891884in}}%
\pgfpathlineto{\pgfqpoint{2.425776in}{2.891884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441895in}{2.896531in}}%
\pgfpathcurveto{\pgfqpoint{2.445578in}{2.896531in}}{\pgfqpoint{2.449111in}{2.897995in}}{\pgfqpoint{2.451716in}{2.900599in}}%
\pgfpathcurveto{\pgfqpoint{2.454320in}{2.903204in}}{\pgfqpoint{2.455784in}{2.906737in}}{\pgfqpoint{2.455784in}{2.910420in}}%
\pgfpathcurveto{\pgfqpoint{2.455784in}{2.914104in}}{\pgfqpoint{2.454320in}{2.917637in}}{\pgfqpoint{2.451716in}{2.920241in}}%
\pgfpathcurveto{\pgfqpoint{2.449111in}{2.922846in}}{\pgfqpoint{2.445578in}{2.924309in}}{\pgfqpoint{2.441895in}{2.924309in}}%
\pgfpathcurveto{\pgfqpoint{2.438212in}{2.924309in}}{\pgfqpoint{2.434679in}{2.922846in}}{\pgfqpoint{2.432074in}{2.920241in}}%
\pgfpathcurveto{\pgfqpoint{2.429469in}{2.917637in}}{\pgfqpoint{2.428006in}{2.914104in}}{\pgfqpoint{2.428006in}{2.910420in}}%
\pgfpathcurveto{\pgfqpoint{2.428006in}{2.906737in}}{\pgfqpoint{2.429469in}{2.903204in}}{\pgfqpoint{2.432074in}{2.900599in}}%
\pgfpathcurveto{\pgfqpoint{2.434679in}{2.897995in}}{\pgfqpoint{2.438212in}{2.896531in}}{\pgfqpoint{2.441895in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{2.441895in}{2.896531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379679in}{2.888676in}}%
\pgfpathcurveto{\pgfqpoint{2.383362in}{2.888676in}}{\pgfqpoint{2.386895in}{2.890139in}}{\pgfqpoint{2.389500in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{2.392105in}{2.895348in}}{\pgfqpoint{2.393568in}{2.898881in}}{\pgfqpoint{2.393568in}{2.902565in}}%
\pgfpathcurveto{\pgfqpoint{2.393568in}{2.906248in}}{\pgfqpoint{2.392105in}{2.909781in}}{\pgfqpoint{2.389500in}{2.912386in}}%
\pgfpathcurveto{\pgfqpoint{2.386895in}{2.914990in}}{\pgfqpoint{2.383362in}{2.916454in}}{\pgfqpoint{2.379679in}{2.916454in}}%
\pgfpathcurveto{\pgfqpoint{2.375996in}{2.916454in}}{\pgfqpoint{2.372463in}{2.914990in}}{\pgfqpoint{2.369858in}{2.912386in}}%
\pgfpathcurveto{\pgfqpoint{2.367254in}{2.909781in}}{\pgfqpoint{2.365790in}{2.906248in}}{\pgfqpoint{2.365790in}{2.902565in}}%
\pgfpathcurveto{\pgfqpoint{2.365790in}{2.898881in}}{\pgfqpoint{2.367254in}{2.895348in}}{\pgfqpoint{2.369858in}{2.892744in}}%
\pgfpathcurveto{\pgfqpoint{2.372463in}{2.890139in}}{\pgfqpoint{2.375996in}{2.888676in}}{\pgfqpoint{2.379679in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{2.379679in}{2.888676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441787in}{2.918039in}}%
\pgfpathcurveto{\pgfqpoint{2.445471in}{2.918039in}}{\pgfqpoint{2.449004in}{2.919502in}}{\pgfqpoint{2.451608in}{2.922107in}}%
\pgfpathcurveto{\pgfqpoint{2.454213in}{2.924711in}}{\pgfqpoint{2.455676in}{2.928244in}}{\pgfqpoint{2.455676in}{2.931928in}}%
\pgfpathcurveto{\pgfqpoint{2.455676in}{2.935611in}}{\pgfqpoint{2.454213in}{2.939144in}}{\pgfqpoint{2.451608in}{2.941749in}}%
\pgfpathcurveto{\pgfqpoint{2.449004in}{2.944353in}}{\pgfqpoint{2.445471in}{2.945817in}}{\pgfqpoint{2.441787in}{2.945817in}}%
\pgfpathcurveto{\pgfqpoint{2.438104in}{2.945817in}}{\pgfqpoint{2.434571in}{2.944353in}}{\pgfqpoint{2.431967in}{2.941749in}}%
\pgfpathcurveto{\pgfqpoint{2.429362in}{2.939144in}}{\pgfqpoint{2.427899in}{2.935611in}}{\pgfqpoint{2.427899in}{2.931928in}}%
\pgfpathcurveto{\pgfqpoint{2.427899in}{2.928244in}}{\pgfqpoint{2.429362in}{2.924711in}}{\pgfqpoint{2.431967in}{2.922107in}}%
\pgfpathcurveto{\pgfqpoint{2.434571in}{2.919502in}}{\pgfqpoint{2.438104in}{2.918039in}}{\pgfqpoint{2.441787in}{2.918039in}}%
\pgfpathlineto{\pgfqpoint{2.441787in}{2.918039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435978in}{2.891167in}}%
\pgfpathcurveto{\pgfqpoint{2.439661in}{2.891167in}}{\pgfqpoint{2.443194in}{2.892630in}}{\pgfqpoint{2.445799in}{2.895235in}}%
\pgfpathcurveto{\pgfqpoint{2.448403in}{2.897839in}}{\pgfqpoint{2.449866in}{2.901372in}}{\pgfqpoint{2.449866in}{2.905056in}}%
\pgfpathcurveto{\pgfqpoint{2.449866in}{2.908739in}}{\pgfqpoint{2.448403in}{2.912272in}}{\pgfqpoint{2.445799in}{2.914877in}}%
\pgfpathcurveto{\pgfqpoint{2.443194in}{2.917481in}}{\pgfqpoint{2.439661in}{2.918945in}}{\pgfqpoint{2.435978in}{2.918945in}}%
\pgfpathcurveto{\pgfqpoint{2.432294in}{2.918945in}}{\pgfqpoint{2.428761in}{2.917481in}}{\pgfqpoint{2.426157in}{2.914877in}}%
\pgfpathcurveto{\pgfqpoint{2.423552in}{2.912272in}}{\pgfqpoint{2.422089in}{2.908739in}}{\pgfqpoint{2.422089in}{2.905056in}}%
\pgfpathcurveto{\pgfqpoint{2.422089in}{2.901372in}}{\pgfqpoint{2.423552in}{2.897839in}}{\pgfqpoint{2.426157in}{2.895235in}}%
\pgfpathcurveto{\pgfqpoint{2.428761in}{2.892630in}}{\pgfqpoint{2.432294in}{2.891167in}}{\pgfqpoint{2.435978in}{2.891167in}}%
\pgfpathlineto{\pgfqpoint{2.435978in}{2.891167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032001in}{2.879780in}}%
\pgfpathcurveto{\pgfqpoint{2.035684in}{2.879780in}}{\pgfqpoint{2.039217in}{2.881244in}}{\pgfqpoint{2.041822in}{2.883848in}}%
\pgfpathcurveto{\pgfqpoint{2.044426in}{2.886453in}}{\pgfqpoint{2.045890in}{2.889986in}}{\pgfqpoint{2.045890in}{2.893669in}}%
\pgfpathcurveto{\pgfqpoint{2.045890in}{2.897352in}}{\pgfqpoint{2.044426in}{2.900885in}}{\pgfqpoint{2.041822in}{2.903490in}}%
\pgfpathcurveto{\pgfqpoint{2.039217in}{2.906094in}}{\pgfqpoint{2.035684in}{2.907558in}}{\pgfqpoint{2.032001in}{2.907558in}}%
\pgfpathcurveto{\pgfqpoint{2.028317in}{2.907558in}}{\pgfqpoint{2.024784in}{2.906094in}}{\pgfqpoint{2.022180in}{2.903490in}}%
\pgfpathcurveto{\pgfqpoint{2.019575in}{2.900885in}}{\pgfqpoint{2.018112in}{2.897352in}}{\pgfqpoint{2.018112in}{2.893669in}}%
\pgfpathcurveto{\pgfqpoint{2.018112in}{2.889986in}}{\pgfqpoint{2.019575in}{2.886453in}}{\pgfqpoint{2.022180in}{2.883848in}}%
\pgfpathcurveto{\pgfqpoint{2.024784in}{2.881244in}}{\pgfqpoint{2.028317in}{2.879780in}}{\pgfqpoint{2.032001in}{2.879780in}}%
\pgfpathlineto{\pgfqpoint{2.032001in}{2.879780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387398in}{2.886963in}}%
\pgfpathcurveto{\pgfqpoint{2.391082in}{2.886963in}}{\pgfqpoint{2.394615in}{2.888426in}}{\pgfqpoint{2.397219in}{2.891030in}}%
\pgfpathcurveto{\pgfqpoint{2.399824in}{2.893635in}}{\pgfqpoint{2.401287in}{2.897168in}}{\pgfqpoint{2.401287in}{2.900851in}}%
\pgfpathcurveto{\pgfqpoint{2.401287in}{2.904535in}}{\pgfqpoint{2.399824in}{2.908068in}}{\pgfqpoint{2.397219in}{2.910672in}}%
\pgfpathcurveto{\pgfqpoint{2.394615in}{2.913277in}}{\pgfqpoint{2.391082in}{2.914740in}}{\pgfqpoint{2.387398in}{2.914740in}}%
\pgfpathcurveto{\pgfqpoint{2.383715in}{2.914740in}}{\pgfqpoint{2.380182in}{2.913277in}}{\pgfqpoint{2.377577in}{2.910672in}}%
\pgfpathcurveto{\pgfqpoint{2.374973in}{2.908068in}}{\pgfqpoint{2.373509in}{2.904535in}}{\pgfqpoint{2.373509in}{2.900851in}}%
\pgfpathcurveto{\pgfqpoint{2.373509in}{2.897168in}}{\pgfqpoint{2.374973in}{2.893635in}}{\pgfqpoint{2.377577in}{2.891030in}}%
\pgfpathcurveto{\pgfqpoint{2.380182in}{2.888426in}}{\pgfqpoint{2.383715in}{2.886963in}}{\pgfqpoint{2.387398in}{2.886963in}}%
\pgfpathlineto{\pgfqpoint{2.387398in}{2.886963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379997in}{2.913638in}}%
\pgfpathcurveto{\pgfqpoint{2.383681in}{2.913638in}}{\pgfqpoint{2.387214in}{2.915101in}}{\pgfqpoint{2.389818in}{2.917706in}}%
\pgfpathcurveto{\pgfqpoint{2.392423in}{2.920310in}}{\pgfqpoint{2.393886in}{2.923843in}}{\pgfqpoint{2.393886in}{2.927527in}}%
\pgfpathcurveto{\pgfqpoint{2.393886in}{2.931210in}}{\pgfqpoint{2.392423in}{2.934743in}}{\pgfqpoint{2.389818in}{2.937347in}}%
\pgfpathcurveto{\pgfqpoint{2.387214in}{2.939952in}}{\pgfqpoint{2.383681in}{2.941415in}}{\pgfqpoint{2.379997in}{2.941415in}}%
\pgfpathcurveto{\pgfqpoint{2.376314in}{2.941415in}}{\pgfqpoint{2.372781in}{2.939952in}}{\pgfqpoint{2.370176in}{2.937347in}}%
\pgfpathcurveto{\pgfqpoint{2.367572in}{2.934743in}}{\pgfqpoint{2.366109in}{2.931210in}}{\pgfqpoint{2.366109in}{2.927527in}}%
\pgfpathcurveto{\pgfqpoint{2.366109in}{2.923843in}}{\pgfqpoint{2.367572in}{2.920310in}}{\pgfqpoint{2.370176in}{2.917706in}}%
\pgfpathcurveto{\pgfqpoint{2.372781in}{2.915101in}}{\pgfqpoint{2.376314in}{2.913638in}}{\pgfqpoint{2.379997in}{2.913638in}}%
\pgfpathlineto{\pgfqpoint{2.379997in}{2.913638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255253in}{2.889510in}}%
\pgfpathcurveto{\pgfqpoint{2.258936in}{2.889510in}}{\pgfqpoint{2.262469in}{2.890974in}}{\pgfqpoint{2.265074in}{2.893578in}}%
\pgfpathcurveto{\pgfqpoint{2.267678in}{2.896183in}}{\pgfqpoint{2.269142in}{2.899716in}}{\pgfqpoint{2.269142in}{2.903399in}}%
\pgfpathcurveto{\pgfqpoint{2.269142in}{2.907083in}}{\pgfqpoint{2.267678in}{2.910616in}}{\pgfqpoint{2.265074in}{2.913220in}}%
\pgfpathcurveto{\pgfqpoint{2.262469in}{2.915825in}}{\pgfqpoint{2.258936in}{2.917288in}}{\pgfqpoint{2.255253in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{2.251569in}{2.917288in}}{\pgfqpoint{2.248036in}{2.915825in}}{\pgfqpoint{2.245432in}{2.913220in}}%
\pgfpathcurveto{\pgfqpoint{2.242827in}{2.910616in}}{\pgfqpoint{2.241364in}{2.907083in}}{\pgfqpoint{2.241364in}{2.903399in}}%
\pgfpathcurveto{\pgfqpoint{2.241364in}{2.899716in}}{\pgfqpoint{2.242827in}{2.896183in}}{\pgfqpoint{2.245432in}{2.893578in}}%
\pgfpathcurveto{\pgfqpoint{2.248036in}{2.890974in}}{\pgfqpoint{2.251569in}{2.889510in}}{\pgfqpoint{2.255253in}{2.889510in}}%
\pgfpathlineto{\pgfqpoint{2.255253in}{2.889510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382303in}{2.898753in}}%
\pgfpathcurveto{\pgfqpoint{2.385987in}{2.898753in}}{\pgfqpoint{2.389520in}{2.900217in}}{\pgfqpoint{2.392124in}{2.902821in}}%
\pgfpathcurveto{\pgfqpoint{2.394729in}{2.905426in}}{\pgfqpoint{2.396192in}{2.908959in}}{\pgfqpoint{2.396192in}{2.912642in}}%
\pgfpathcurveto{\pgfqpoint{2.396192in}{2.916325in}}{\pgfqpoint{2.394729in}{2.919858in}}{\pgfqpoint{2.392124in}{2.922463in}}%
\pgfpathcurveto{\pgfqpoint{2.389520in}{2.925068in}}{\pgfqpoint{2.385987in}{2.926531in}}{\pgfqpoint{2.382303in}{2.926531in}}%
\pgfpathcurveto{\pgfqpoint{2.378620in}{2.926531in}}{\pgfqpoint{2.375087in}{2.925068in}}{\pgfqpoint{2.372482in}{2.922463in}}%
\pgfpathcurveto{\pgfqpoint{2.369878in}{2.919858in}}{\pgfqpoint{2.368414in}{2.916325in}}{\pgfqpoint{2.368414in}{2.912642in}}%
\pgfpathcurveto{\pgfqpoint{2.368414in}{2.908959in}}{\pgfqpoint{2.369878in}{2.905426in}}{\pgfqpoint{2.372482in}{2.902821in}}%
\pgfpathcurveto{\pgfqpoint{2.375087in}{2.900217in}}{\pgfqpoint{2.378620in}{2.898753in}}{\pgfqpoint{2.382303in}{2.898753in}}%
\pgfpathlineto{\pgfqpoint{2.382303in}{2.898753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378397in}{2.900497in}}%
\pgfpathcurveto{\pgfqpoint{2.382081in}{2.900497in}}{\pgfqpoint{2.385614in}{2.901961in}}{\pgfqpoint{2.388218in}{2.904565in}}%
\pgfpathcurveto{\pgfqpoint{2.390823in}{2.907170in}}{\pgfqpoint{2.392286in}{2.910703in}}{\pgfqpoint{2.392286in}{2.914386in}}%
\pgfpathcurveto{\pgfqpoint{2.392286in}{2.918069in}}{\pgfqpoint{2.390823in}{2.921602in}}{\pgfqpoint{2.388218in}{2.924207in}}%
\pgfpathcurveto{\pgfqpoint{2.385614in}{2.926812in}}{\pgfqpoint{2.382081in}{2.928275in}}{\pgfqpoint{2.378397in}{2.928275in}}%
\pgfpathcurveto{\pgfqpoint{2.374714in}{2.928275in}}{\pgfqpoint{2.371181in}{2.926812in}}{\pgfqpoint{2.368576in}{2.924207in}}%
\pgfpathcurveto{\pgfqpoint{2.365972in}{2.921602in}}{\pgfqpoint{2.364508in}{2.918069in}}{\pgfqpoint{2.364508in}{2.914386in}}%
\pgfpathcurveto{\pgfqpoint{2.364508in}{2.910703in}}{\pgfqpoint{2.365972in}{2.907170in}}{\pgfqpoint{2.368576in}{2.904565in}}%
\pgfpathcurveto{\pgfqpoint{2.371181in}{2.901961in}}{\pgfqpoint{2.374714in}{2.900497in}}{\pgfqpoint{2.378397in}{2.900497in}}%
\pgfpathlineto{\pgfqpoint{2.378397in}{2.900497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440745in}{2.919890in}}%
\pgfpathcurveto{\pgfqpoint{2.444429in}{2.919890in}}{\pgfqpoint{2.447962in}{2.921353in}}{\pgfqpoint{2.450566in}{2.923958in}}%
\pgfpathcurveto{\pgfqpoint{2.453171in}{2.926562in}}{\pgfqpoint{2.454634in}{2.930095in}}{\pgfqpoint{2.454634in}{2.933779in}}%
\pgfpathcurveto{\pgfqpoint{2.454634in}{2.937462in}}{\pgfqpoint{2.453171in}{2.940995in}}{\pgfqpoint{2.450566in}{2.943600in}}%
\pgfpathcurveto{\pgfqpoint{2.447962in}{2.946204in}}{\pgfqpoint{2.444429in}{2.947668in}}{\pgfqpoint{2.440745in}{2.947668in}}%
\pgfpathcurveto{\pgfqpoint{2.437062in}{2.947668in}}{\pgfqpoint{2.433529in}{2.946204in}}{\pgfqpoint{2.430924in}{2.943600in}}%
\pgfpathcurveto{\pgfqpoint{2.428320in}{2.940995in}}{\pgfqpoint{2.426856in}{2.937462in}}{\pgfqpoint{2.426856in}{2.933779in}}%
\pgfpathcurveto{\pgfqpoint{2.426856in}{2.930095in}}{\pgfqpoint{2.428320in}{2.926562in}}{\pgfqpoint{2.430924in}{2.923958in}}%
\pgfpathcurveto{\pgfqpoint{2.433529in}{2.921353in}}{\pgfqpoint{2.437062in}{2.919890in}}{\pgfqpoint{2.440745in}{2.919890in}}%
\pgfpathlineto{\pgfqpoint{2.440745in}{2.919890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341042in}{2.880191in}}%
\pgfpathcurveto{\pgfqpoint{2.344725in}{2.880191in}}{\pgfqpoint{2.348258in}{2.881654in}}{\pgfqpoint{2.350863in}{2.884259in}}%
\pgfpathcurveto{\pgfqpoint{2.353467in}{2.886864in}}{\pgfqpoint{2.354931in}{2.890397in}}{\pgfqpoint{2.354931in}{2.894080in}}%
\pgfpathcurveto{\pgfqpoint{2.354931in}{2.897763in}}{\pgfqpoint{2.353467in}{2.901296in}}{\pgfqpoint{2.350863in}{2.903901in}}%
\pgfpathcurveto{\pgfqpoint{2.348258in}{2.906505in}}{\pgfqpoint{2.344725in}{2.907969in}}{\pgfqpoint{2.341042in}{2.907969in}}%
\pgfpathcurveto{\pgfqpoint{2.337358in}{2.907969in}}{\pgfqpoint{2.333825in}{2.906505in}}{\pgfqpoint{2.331221in}{2.903901in}}%
\pgfpathcurveto{\pgfqpoint{2.328616in}{2.901296in}}{\pgfqpoint{2.327153in}{2.897763in}}{\pgfqpoint{2.327153in}{2.894080in}}%
\pgfpathcurveto{\pgfqpoint{2.327153in}{2.890397in}}{\pgfqpoint{2.328616in}{2.886864in}}{\pgfqpoint{2.331221in}{2.884259in}}%
\pgfpathcurveto{\pgfqpoint{2.333825in}{2.881654in}}{\pgfqpoint{2.337358in}{2.880191in}}{\pgfqpoint{2.341042in}{2.880191in}}%
\pgfpathlineto{\pgfqpoint{2.341042in}{2.880191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440107in}{2.867857in}}%
\pgfpathcurveto{\pgfqpoint{2.443791in}{2.867857in}}{\pgfqpoint{2.447324in}{2.869320in}}{\pgfqpoint{2.449928in}{2.871925in}}%
\pgfpathcurveto{\pgfqpoint{2.452533in}{2.874529in}}{\pgfqpoint{2.453996in}{2.878062in}}{\pgfqpoint{2.453996in}{2.881746in}}%
\pgfpathcurveto{\pgfqpoint{2.453996in}{2.885429in}}{\pgfqpoint{2.452533in}{2.888962in}}{\pgfqpoint{2.449928in}{2.891567in}}%
\pgfpathcurveto{\pgfqpoint{2.447324in}{2.894171in}}{\pgfqpoint{2.443791in}{2.895635in}}{\pgfqpoint{2.440107in}{2.895635in}}%
\pgfpathcurveto{\pgfqpoint{2.436424in}{2.895635in}}{\pgfqpoint{2.432891in}{2.894171in}}{\pgfqpoint{2.430286in}{2.891567in}}%
\pgfpathcurveto{\pgfqpoint{2.427682in}{2.888962in}}{\pgfqpoint{2.426218in}{2.885429in}}{\pgfqpoint{2.426218in}{2.881746in}}%
\pgfpathcurveto{\pgfqpoint{2.426218in}{2.878062in}}{\pgfqpoint{2.427682in}{2.874529in}}{\pgfqpoint{2.430286in}{2.871925in}}%
\pgfpathcurveto{\pgfqpoint{2.432891in}{2.869320in}}{\pgfqpoint{2.436424in}{2.867857in}}{\pgfqpoint{2.440107in}{2.867857in}}%
\pgfpathlineto{\pgfqpoint{2.440107in}{2.867857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289500in}{2.917057in}}%
\pgfpathcurveto{\pgfqpoint{2.293183in}{2.917057in}}{\pgfqpoint{2.296716in}{2.918521in}}{\pgfqpoint{2.299321in}{2.921125in}}%
\pgfpathcurveto{\pgfqpoint{2.301926in}{2.923730in}}{\pgfqpoint{2.303389in}{2.927263in}}{\pgfqpoint{2.303389in}{2.930946in}}%
\pgfpathcurveto{\pgfqpoint{2.303389in}{2.934630in}}{\pgfqpoint{2.301926in}{2.938163in}}{\pgfqpoint{2.299321in}{2.940767in}}%
\pgfpathcurveto{\pgfqpoint{2.296716in}{2.943372in}}{\pgfqpoint{2.293183in}{2.944835in}}{\pgfqpoint{2.289500in}{2.944835in}}%
\pgfpathcurveto{\pgfqpoint{2.285817in}{2.944835in}}{\pgfqpoint{2.282284in}{2.943372in}}{\pgfqpoint{2.279679in}{2.940767in}}%
\pgfpathcurveto{\pgfqpoint{2.277075in}{2.938163in}}{\pgfqpoint{2.275611in}{2.934630in}}{\pgfqpoint{2.275611in}{2.930946in}}%
\pgfpathcurveto{\pgfqpoint{2.275611in}{2.927263in}}{\pgfqpoint{2.277075in}{2.923730in}}{\pgfqpoint{2.279679in}{2.921125in}}%
\pgfpathcurveto{\pgfqpoint{2.282284in}{2.918521in}}{\pgfqpoint{2.285817in}{2.917057in}}{\pgfqpoint{2.289500in}{2.917057in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{2.917057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429228in}{2.919334in}}%
\pgfpathcurveto{\pgfqpoint{2.432911in}{2.919334in}}{\pgfqpoint{2.436444in}{2.920798in}}{\pgfqpoint{2.439049in}{2.923402in}}%
\pgfpathcurveto{\pgfqpoint{2.441653in}{2.926007in}}{\pgfqpoint{2.443117in}{2.929540in}}{\pgfqpoint{2.443117in}{2.933223in}}%
\pgfpathcurveto{\pgfqpoint{2.443117in}{2.936907in}}{\pgfqpoint{2.441653in}{2.940440in}}{\pgfqpoint{2.439049in}{2.943044in}}%
\pgfpathcurveto{\pgfqpoint{2.436444in}{2.945649in}}{\pgfqpoint{2.432911in}{2.947112in}}{\pgfqpoint{2.429228in}{2.947112in}}%
\pgfpathcurveto{\pgfqpoint{2.425544in}{2.947112in}}{\pgfqpoint{2.422011in}{2.945649in}}{\pgfqpoint{2.419407in}{2.943044in}}%
\pgfpathcurveto{\pgfqpoint{2.416802in}{2.940440in}}{\pgfqpoint{2.415339in}{2.936907in}}{\pgfqpoint{2.415339in}{2.933223in}}%
\pgfpathcurveto{\pgfqpoint{2.415339in}{2.929540in}}{\pgfqpoint{2.416802in}{2.926007in}}{\pgfqpoint{2.419407in}{2.923402in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{2.920798in}}{\pgfqpoint{2.425544in}{2.919334in}}{\pgfqpoint{2.429228in}{2.919334in}}%
\pgfpathlineto{\pgfqpoint{2.429228in}{2.919334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442050in}{2.890431in}}%
\pgfpathcurveto{\pgfqpoint{2.445733in}{2.890431in}}{\pgfqpoint{2.449266in}{2.891895in}}{\pgfqpoint{2.451871in}{2.894499in}}%
\pgfpathcurveto{\pgfqpoint{2.454475in}{2.897104in}}{\pgfqpoint{2.455939in}{2.900637in}}{\pgfqpoint{2.455939in}{2.904320in}}%
\pgfpathcurveto{\pgfqpoint{2.455939in}{2.908004in}}{\pgfqpoint{2.454475in}{2.911537in}}{\pgfqpoint{2.451871in}{2.914141in}}%
\pgfpathcurveto{\pgfqpoint{2.449266in}{2.916746in}}{\pgfqpoint{2.445733in}{2.918209in}}{\pgfqpoint{2.442050in}{2.918209in}}%
\pgfpathcurveto{\pgfqpoint{2.438366in}{2.918209in}}{\pgfqpoint{2.434833in}{2.916746in}}{\pgfqpoint{2.432229in}{2.914141in}}%
\pgfpathcurveto{\pgfqpoint{2.429624in}{2.911537in}}{\pgfqpoint{2.428161in}{2.908004in}}{\pgfqpoint{2.428161in}{2.904320in}}%
\pgfpathcurveto{\pgfqpoint{2.428161in}{2.900637in}}{\pgfqpoint{2.429624in}{2.897104in}}{\pgfqpoint{2.432229in}{2.894499in}}%
\pgfpathcurveto{\pgfqpoint{2.434833in}{2.891895in}}{\pgfqpoint{2.438366in}{2.890431in}}{\pgfqpoint{2.442050in}{2.890431in}}%
\pgfpathlineto{\pgfqpoint{2.442050in}{2.890431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440546in}{2.878915in}}%
\pgfpathcurveto{\pgfqpoint{2.444230in}{2.878915in}}{\pgfqpoint{2.447763in}{2.880378in}}{\pgfqpoint{2.450367in}{2.882983in}}%
\pgfpathcurveto{\pgfqpoint{2.452972in}{2.885587in}}{\pgfqpoint{2.454435in}{2.889120in}}{\pgfqpoint{2.454435in}{2.892804in}}%
\pgfpathcurveto{\pgfqpoint{2.454435in}{2.896487in}}{\pgfqpoint{2.452972in}{2.900020in}}{\pgfqpoint{2.450367in}{2.902625in}}%
\pgfpathcurveto{\pgfqpoint{2.447763in}{2.905229in}}{\pgfqpoint{2.444230in}{2.906693in}}{\pgfqpoint{2.440546in}{2.906693in}}%
\pgfpathcurveto{\pgfqpoint{2.436863in}{2.906693in}}{\pgfqpoint{2.433330in}{2.905229in}}{\pgfqpoint{2.430725in}{2.902625in}}%
\pgfpathcurveto{\pgfqpoint{2.428121in}{2.900020in}}{\pgfqpoint{2.426658in}{2.896487in}}{\pgfqpoint{2.426658in}{2.892804in}}%
\pgfpathcurveto{\pgfqpoint{2.426658in}{2.889120in}}{\pgfqpoint{2.428121in}{2.885587in}}{\pgfqpoint{2.430725in}{2.882983in}}%
\pgfpathcurveto{\pgfqpoint{2.433330in}{2.880378in}}{\pgfqpoint{2.436863in}{2.878915in}}{\pgfqpoint{2.440546in}{2.878915in}}%
\pgfpathlineto{\pgfqpoint{2.440546in}{2.878915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441631in}{2.885354in}}%
\pgfpathcurveto{\pgfqpoint{2.445314in}{2.885354in}}{\pgfqpoint{2.448847in}{2.886817in}}{\pgfqpoint{2.451452in}{2.889422in}}%
\pgfpathcurveto{\pgfqpoint{2.454056in}{2.892026in}}{\pgfqpoint{2.455520in}{2.895559in}}{\pgfqpoint{2.455520in}{2.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.455520in}{2.902926in}}{\pgfqpoint{2.454056in}{2.906459in}}{\pgfqpoint{2.451452in}{2.909064in}}%
\pgfpathcurveto{\pgfqpoint{2.448847in}{2.911668in}}{\pgfqpoint{2.445314in}{2.913132in}}{\pgfqpoint{2.441631in}{2.913132in}}%
\pgfpathcurveto{\pgfqpoint{2.437948in}{2.913132in}}{\pgfqpoint{2.434415in}{2.911668in}}{\pgfqpoint{2.431810in}{2.909064in}}%
\pgfpathcurveto{\pgfqpoint{2.429206in}{2.906459in}}{\pgfqpoint{2.427742in}{2.902926in}}{\pgfqpoint{2.427742in}{2.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.427742in}{2.895559in}}{\pgfqpoint{2.429206in}{2.892026in}}{\pgfqpoint{2.431810in}{2.889422in}}%
\pgfpathcurveto{\pgfqpoint{2.434415in}{2.886817in}}{\pgfqpoint{2.437948in}{2.885354in}}{\pgfqpoint{2.441631in}{2.885354in}}%
\pgfpathlineto{\pgfqpoint{2.441631in}{2.885354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591890in}{2.886269in}}%
\pgfpathcurveto{\pgfqpoint{1.595573in}{2.886269in}}{\pgfqpoint{1.599106in}{2.887733in}}{\pgfqpoint{1.601711in}{2.890337in}}%
\pgfpathcurveto{\pgfqpoint{1.604316in}{2.892942in}}{\pgfqpoint{1.605779in}{2.896475in}}{\pgfqpoint{1.605779in}{2.900158in}}%
\pgfpathcurveto{\pgfqpoint{1.605779in}{2.903841in}}{\pgfqpoint{1.604316in}{2.907374in}}{\pgfqpoint{1.601711in}{2.909979in}}%
\pgfpathcurveto{\pgfqpoint{1.599106in}{2.912583in}}{\pgfqpoint{1.595573in}{2.914047in}}{\pgfqpoint{1.591890in}{2.914047in}}%
\pgfpathcurveto{\pgfqpoint{1.588207in}{2.914047in}}{\pgfqpoint{1.584674in}{2.912583in}}{\pgfqpoint{1.582069in}{2.909979in}}%
\pgfpathcurveto{\pgfqpoint{1.579465in}{2.907374in}}{\pgfqpoint{1.578001in}{2.903841in}}{\pgfqpoint{1.578001in}{2.900158in}}%
\pgfpathcurveto{\pgfqpoint{1.578001in}{2.896475in}}{\pgfqpoint{1.579465in}{2.892942in}}{\pgfqpoint{1.582069in}{2.890337in}}%
\pgfpathcurveto{\pgfqpoint{1.584674in}{2.887733in}}{\pgfqpoint{1.588207in}{2.886269in}}{\pgfqpoint{1.591890in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{2.886269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378796in}{2.892582in}}%
\pgfpathcurveto{\pgfqpoint{2.382479in}{2.892582in}}{\pgfqpoint{2.386012in}{2.894046in}}{\pgfqpoint{2.388617in}{2.896650in}}%
\pgfpathcurveto{\pgfqpoint{2.391221in}{2.899255in}}{\pgfqpoint{2.392685in}{2.902788in}}{\pgfqpoint{2.392685in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{2.392685in}{2.910154in}}{\pgfqpoint{2.391221in}{2.913687in}}{\pgfqpoint{2.388617in}{2.916292in}}%
\pgfpathcurveto{\pgfqpoint{2.386012in}{2.918896in}}{\pgfqpoint{2.382479in}{2.920360in}}{\pgfqpoint{2.378796in}{2.920360in}}%
\pgfpathcurveto{\pgfqpoint{2.375113in}{2.920360in}}{\pgfqpoint{2.371579in}{2.918896in}}{\pgfqpoint{2.368975in}{2.916292in}}%
\pgfpathcurveto{\pgfqpoint{2.366370in}{2.913687in}}{\pgfqpoint{2.364907in}{2.910154in}}{\pgfqpoint{2.364907in}{2.906471in}}%
\pgfpathcurveto{\pgfqpoint{2.364907in}{2.902788in}}{\pgfqpoint{2.366370in}{2.899255in}}{\pgfqpoint{2.368975in}{2.896650in}}%
\pgfpathcurveto{\pgfqpoint{2.371579in}{2.894046in}}{\pgfqpoint{2.375113in}{2.892582in}}{\pgfqpoint{2.378796in}{2.892582in}}%
\pgfpathlineto{\pgfqpoint{2.378796in}{2.892582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205305in}{2.895988in}}%
\pgfpathcurveto{\pgfqpoint{2.208988in}{2.895988in}}{\pgfqpoint{2.212521in}{2.897451in}}{\pgfqpoint{2.215126in}{2.900056in}}%
\pgfpathcurveto{\pgfqpoint{2.217730in}{2.902660in}}{\pgfqpoint{2.219194in}{2.906193in}}{\pgfqpoint{2.219194in}{2.909876in}}%
\pgfpathcurveto{\pgfqpoint{2.219194in}{2.913560in}}{\pgfqpoint{2.217730in}{2.917093in}}{\pgfqpoint{2.215126in}{2.919697in}}%
\pgfpathcurveto{\pgfqpoint{2.212521in}{2.922302in}}{\pgfqpoint{2.208988in}{2.923765in}}{\pgfqpoint{2.205305in}{2.923765in}}%
\pgfpathcurveto{\pgfqpoint{2.201622in}{2.923765in}}{\pgfqpoint{2.198089in}{2.922302in}}{\pgfqpoint{2.195484in}{2.919697in}}%
\pgfpathcurveto{\pgfqpoint{2.192880in}{2.917093in}}{\pgfqpoint{2.191416in}{2.913560in}}{\pgfqpoint{2.191416in}{2.909876in}}%
\pgfpathcurveto{\pgfqpoint{2.191416in}{2.906193in}}{\pgfqpoint{2.192880in}{2.902660in}}{\pgfqpoint{2.195484in}{2.900056in}}%
\pgfpathcurveto{\pgfqpoint{2.198089in}{2.897451in}}{\pgfqpoint{2.201622in}{2.895988in}}{\pgfqpoint{2.205305in}{2.895988in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{2.895988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703778in}{2.898294in}}%
\pgfpathcurveto{\pgfqpoint{1.707461in}{2.898294in}}{\pgfqpoint{1.710994in}{2.899757in}}{\pgfqpoint{1.713599in}{2.902362in}}%
\pgfpathcurveto{\pgfqpoint{1.716203in}{2.904966in}}{\pgfqpoint{1.717666in}{2.908499in}}{\pgfqpoint{1.717666in}{2.912183in}}%
\pgfpathcurveto{\pgfqpoint{1.717666in}{2.915866in}}{\pgfqpoint{1.716203in}{2.919399in}}{\pgfqpoint{1.713599in}{2.922004in}}%
\pgfpathcurveto{\pgfqpoint{1.710994in}{2.924608in}}{\pgfqpoint{1.707461in}{2.926072in}}{\pgfqpoint{1.703778in}{2.926072in}}%
\pgfpathcurveto{\pgfqpoint{1.700094in}{2.926072in}}{\pgfqpoint{1.696561in}{2.924608in}}{\pgfqpoint{1.693957in}{2.922004in}}%
\pgfpathcurveto{\pgfqpoint{1.691352in}{2.919399in}}{\pgfqpoint{1.689889in}{2.915866in}}{\pgfqpoint{1.689889in}{2.912183in}}%
\pgfpathcurveto{\pgfqpoint{1.689889in}{2.908499in}}{\pgfqpoint{1.691352in}{2.904966in}}{\pgfqpoint{1.693957in}{2.902362in}}%
\pgfpathcurveto{\pgfqpoint{1.696561in}{2.899757in}}{\pgfqpoint{1.700094in}{2.898294in}}{\pgfqpoint{1.703778in}{2.898294in}}%
\pgfpathlineto{\pgfqpoint{1.703778in}{2.898294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.009330in}{2.424743in}}{\pgfqpoint{2.268970in}{2.683382in}}{%
\pgfpathmoveto{\pgfqpoint{2.009330in}{2.424930in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.011939in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.013244in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.014549in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.017158in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.022377in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.023682in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.024987in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.027596in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.028901in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.030206in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.035424in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.036729in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.038034in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.040643in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.041948in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.045862in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.047167in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.048472in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.049776in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.052386in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.053691in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.057605in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.058909in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.060214in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.061519in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.062824in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.066738in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.068043in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.069347in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.070652in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.071957in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.073261in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.078480in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.081090in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.082395in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.083699in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.086309in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.091528in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.092832in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.096746in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.099356in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.100661in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.104575in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.108489in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.111098in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.112403in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.113708in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.115013in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.117622in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.118927in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.120231in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.121536in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.122841in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.124146in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.128060in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.129365in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.130669in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.133279in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.134583in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.135888in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.137193in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.142412in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.143717in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.145021in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.146326in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.147631in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.148935in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.151545in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.152850in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.154154in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.156764in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.159373in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.163287in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.165897in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.167202in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.168506in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.169811in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.171116in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.175030in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.176335in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.177639in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.178944in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.180249in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.181554in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.182858in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.184163in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.186772in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.189382in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.190687in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.191991in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.194601in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.195905in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.197210in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.199820in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.201124in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.205039in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.206343in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.211562in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.215476in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.216781in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.219391in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.220695in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.223305in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.224609in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.225914in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.228524in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.231133in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.232438in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.235047in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.237657in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.238961in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.240266in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.241571in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.242876in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.244180in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.245485in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.246790in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.249399in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.250704in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.255923in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.257228in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.258532in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.261142in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.262446in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.263751in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.265056in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.267665in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.268970in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.268970in}{2.424952in}}%
\pgfpathlineto{\pgfqpoint{2.268970in}{2.424952in}}%
\pgfpathlineto{\pgfqpoint{2.267665in}{2.425010in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{2.265056in}{2.425170in}}%
\pgfpathlineto{\pgfqpoint{2.263751in}{2.425280in}}%
\pgfpathlineto{\pgfqpoint{2.262446in}{2.425413in}}%
\pgfpathlineto{\pgfqpoint{2.261142in}{2.425575in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.425772in}}%
\pgfpathlineto{\pgfqpoint{2.258532in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{2.257228in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{2.255923in}{2.426625in}}%
\pgfpathlineto{\pgfqpoint{2.254618in}{2.427022in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{2.427489in}}%
\pgfpathlineto{\pgfqpoint{2.252009in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{2.250704in}{2.428674in}}%
\pgfpathlineto{\pgfqpoint{2.249399in}{2.429414in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{2.430268in}}%
\pgfpathlineto{\pgfqpoint{2.246790in}{2.431250in}}%
\pgfpathlineto{\pgfqpoint{2.245485in}{2.432373in}}%
\pgfpathlineto{\pgfqpoint{2.244180in}{2.433652in}}%
\pgfpathlineto{\pgfqpoint{2.242876in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{2.241571in}{2.436741in}}%
\pgfpathlineto{\pgfqpoint{2.240266in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{2.238961in}{2.440645in}}%
\pgfpathlineto{\pgfqpoint{2.237657in}{2.442946in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{2.445501in}}%
\pgfpathlineto{\pgfqpoint{2.235047in}{2.448328in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{2.451442in}}%
\pgfpathlineto{\pgfqpoint{2.232438in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{2.231133in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{2.462664in}}%
\pgfpathlineto{\pgfqpoint{2.228524in}{2.467072in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{2.225914in}{2.476945in}}%
\pgfpathlineto{\pgfqpoint{2.224609in}{2.482418in}}%
\pgfpathlineto{\pgfqpoint{2.223305in}{2.488248in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{2.494430in}}%
\pgfpathlineto{\pgfqpoint{2.220695in}{2.500954in}}%
\pgfpathlineto{\pgfqpoint{2.219391in}{2.507807in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.514967in}}%
\pgfpathlineto{\pgfqpoint{2.216781in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{2.215476in}{2.530110in}}%
\pgfpathlineto{\pgfqpoint{2.214172in}{2.538029in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{2.546129in}}%
\pgfpathlineto{\pgfqpoint{2.211562in}{2.554367in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{2.562696in}}%
\pgfpathlineto{\pgfqpoint{2.208953in}{2.571066in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{2.579425in}}%
\pgfpathlineto{\pgfqpoint{2.206343in}{2.587720in}}%
\pgfpathlineto{\pgfqpoint{2.205039in}{2.595897in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{2.603904in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{2.611689in}}%
\pgfpathlineto{\pgfqpoint{2.201124in}{2.619204in}}%
\pgfpathlineto{\pgfqpoint{2.199820in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.633249in}}%
\pgfpathlineto{\pgfqpoint{2.197210in}{2.639704in}}%
\pgfpathlineto{\pgfqpoint{2.195905in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{2.194601in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{2.656464in}}%
\pgfpathlineto{\pgfqpoint{2.191991in}{2.661126in}}%
\pgfpathlineto{\pgfqpoint{2.190687in}{2.665313in}}%
\pgfpathlineto{\pgfqpoint{2.189382in}{2.669026in}}%
\pgfpathlineto{\pgfqpoint{2.188077in}{2.672272in}}%
\pgfpathlineto{\pgfqpoint{2.186772in}{2.675063in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{2.677413in}}%
\pgfpathlineto{\pgfqpoint{2.184163in}{2.679340in}}%
\pgfpathlineto{\pgfqpoint{2.182858in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{2.181554in}{2.682012in}}%
\pgfpathlineto{\pgfqpoint{2.180249in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{2.178944in}{2.683249in}}%
\pgfpathlineto{\pgfqpoint{2.177639in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{2.176335in}{2.683215in}}%
\pgfpathlineto{\pgfqpoint{2.175030in}{2.682764in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{2.172420in}{2.681053in}}%
\pgfpathlineto{\pgfqpoint{2.171116in}{2.679807in}}%
\pgfpathlineto{\pgfqpoint{2.169811in}{2.678305in}}%
\pgfpathlineto{\pgfqpoint{2.168506in}{2.676546in}}%
\pgfpathlineto{\pgfqpoint{2.167202in}{2.674524in}}%
\pgfpathlineto{\pgfqpoint{2.165897in}{2.672235in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{2.669669in}}%
\pgfpathlineto{\pgfqpoint{2.163287in}{2.666817in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{2.663668in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{2.660213in}}%
\pgfpathlineto{\pgfqpoint{2.159373in}{2.656443in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{2.652351in}}%
\pgfpathlineto{\pgfqpoint{2.156764in}{2.647931in}}%
\pgfpathlineto{\pgfqpoint{2.155459in}{2.643180in}}%
\pgfpathlineto{\pgfqpoint{2.154154in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{2.152850in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{2.151545in}{2.626979in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{2.620960in}}%
\pgfpathlineto{\pgfqpoint{2.148935in}{2.614656in}}%
\pgfpathlineto{\pgfqpoint{2.147631in}{2.608092in}}%
\pgfpathlineto{\pgfqpoint{2.146326in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{2.145021in}{2.594289in}}%
\pgfpathlineto{\pgfqpoint{2.143717in}{2.587117in}}%
\pgfpathlineto{\pgfqpoint{2.142412in}{2.579812in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{2.139802in}{2.564970in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{2.557520in}}%
\pgfpathlineto{\pgfqpoint{2.137193in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{2.135888in}{2.542779in}}%
\pgfpathlineto{\pgfqpoint{2.134583in}{2.535576in}}%
\pgfpathlineto{\pgfqpoint{2.133279in}{2.528541in}}%
\pgfpathlineto{\pgfqpoint{2.131974in}{2.521714in}}%
\pgfpathlineto{\pgfqpoint{2.130669in}{2.515128in}}%
\pgfpathlineto{\pgfqpoint{2.129365in}{2.508817in}}%
\pgfpathlineto{\pgfqpoint{2.128060in}{2.502807in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{2.497122in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{2.491779in}}%
\pgfpathlineto{\pgfqpoint{2.124146in}{2.486788in}}%
\pgfpathlineto{\pgfqpoint{2.122841in}{2.482157in}}%
\pgfpathlineto{\pgfqpoint{2.121536in}{2.477887in}}%
\pgfpathlineto{\pgfqpoint{2.120231in}{2.473972in}}%
\pgfpathlineto{\pgfqpoint{2.118927in}{2.470404in}}%
\pgfpathlineto{\pgfqpoint{2.117622in}{2.467169in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{2.464249in}}%
\pgfpathlineto{\pgfqpoint{2.115013in}{2.461623in}}%
\pgfpathlineto{\pgfqpoint{2.113708in}{2.459269in}}%
\pgfpathlineto{\pgfqpoint{2.112403in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{2.111098in}{2.455271in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.453577in}}%
\pgfpathlineto{\pgfqpoint{2.108489in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{2.107184in}{2.450668in}}%
\pgfpathlineto{\pgfqpoint{2.105880in}{2.449406in}}%
\pgfpathlineto{\pgfqpoint{2.104575in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{2.447169in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{2.446161in}}%
\pgfpathlineto{\pgfqpoint{2.100661in}{2.445211in}}%
\pgfpathlineto{\pgfqpoint{2.099356in}{2.444308in}}%
\pgfpathlineto{\pgfqpoint{2.098051in}{2.443450in}}%
\pgfpathlineto{\pgfqpoint{2.096746in}{2.442632in}}%
\pgfpathlineto{\pgfqpoint{2.095442in}{2.441854in}}%
\pgfpathlineto{\pgfqpoint{2.094137in}{2.441120in}}%
\pgfpathlineto{\pgfqpoint{2.092832in}{2.440432in}}%
\pgfpathlineto{\pgfqpoint{2.091528in}{2.439797in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{2.439219in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{2.438706in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{2.438264in}}%
\pgfpathlineto{\pgfqpoint{2.086309in}{2.437898in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{2.437614in}}%
\pgfpathlineto{\pgfqpoint{2.083699in}{2.437414in}}%
\pgfpathlineto{\pgfqpoint{2.082395in}{2.437300in}}%
\pgfpathlineto{\pgfqpoint{2.081090in}{2.437273in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.437330in}}%
\pgfpathlineto{\pgfqpoint{2.078480in}{2.437466in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{2.437953in}}%
\pgfpathlineto{\pgfqpoint{2.074566in}{2.438284in}}%
\pgfpathlineto{\pgfqpoint{2.073261in}{2.438660in}}%
\pgfpathlineto{\pgfqpoint{2.071957in}{2.439067in}}%
\pgfpathlineto{\pgfqpoint{2.070652in}{2.439492in}}%
\pgfpathlineto{\pgfqpoint{2.069347in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{2.068043in}{2.440336in}}%
\pgfpathlineto{\pgfqpoint{2.066738in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.441079in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{2.441378in}}%
\pgfpathlineto{\pgfqpoint{2.062824in}{2.441614in}}%
\pgfpathlineto{\pgfqpoint{2.061519in}{2.441776in}}%
\pgfpathlineto{\pgfqpoint{2.060214in}{2.441857in}}%
\pgfpathlineto{\pgfqpoint{2.058909in}{2.441851in}}%
\pgfpathlineto{\pgfqpoint{2.057605in}{2.441753in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{2.441562in}}%
\pgfpathlineto{\pgfqpoint{2.054995in}{2.441280in}}%
\pgfpathlineto{\pgfqpoint{2.053691in}{2.440908in}}%
\pgfpathlineto{\pgfqpoint{2.052386in}{2.440451in}}%
\pgfpathlineto{\pgfqpoint{2.051081in}{2.439916in}}%
\pgfpathlineto{\pgfqpoint{2.049776in}{2.439311in}}%
\pgfpathlineto{\pgfqpoint{2.048472in}{2.438646in}}%
\pgfpathlineto{\pgfqpoint{2.047167in}{2.437929in}}%
\pgfpathlineto{\pgfqpoint{2.045862in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{2.436387in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{2.435584in}}%
\pgfpathlineto{\pgfqpoint{2.041948in}{2.434773in}}%
\pgfpathlineto{\pgfqpoint{2.040643in}{2.433965in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.433169in}}%
\pgfpathlineto{\pgfqpoint{2.038034in}{2.432394in}}%
\pgfpathlineto{\pgfqpoint{2.036729in}{2.431647in}}%
\pgfpathlineto{\pgfqpoint{2.035424in}{2.430934in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{2.430259in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{2.429627in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{2.429041in}}%
\pgfpathlineto{\pgfqpoint{2.030206in}{2.428501in}}%
\pgfpathlineto{\pgfqpoint{2.028901in}{2.428009in}}%
\pgfpathlineto{\pgfqpoint{2.027596in}{2.427563in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{2.024987in}{2.426806in}}%
\pgfpathlineto{\pgfqpoint{2.023682in}{2.426491in}}%
\pgfpathlineto{\pgfqpoint{2.022377in}{2.426215in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{2.425975in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{2.425767in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{2.017158in}{2.425438in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{2.425310in}}%
\pgfpathlineto{\pgfqpoint{2.014549in}{2.425203in}}%
\pgfpathlineto{\pgfqpoint{2.013244in}{2.425113in}}%
\pgfpathlineto{\pgfqpoint{2.011939in}{2.425039in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{2.424930in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{2.424930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.734972in}{2.424743in}}{\pgfqpoint{2.465376in}{2.460558in}}{%
\pgfpathmoveto{\pgfqpoint{0.734972in}{2.424772in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.743667in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.761058in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.769754in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.787145in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.795840in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.804536in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.813231in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.848013in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.865404in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.874100in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.882795in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.900186in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.908882in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.917577in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.926273in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.934968in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.943664in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.952359in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.961055in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.969750in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{0.995837in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.004532in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.021923in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.030619in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.039314in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.048010in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.056705in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.065401in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.074096in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.082792in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.091487in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.100183in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.117574in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.126269in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.143660in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.152356in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.169747in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.178442in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.187138in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.195833in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.204529in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.213224in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.230615in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.248006in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.256702in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.282788in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.317570in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.326266in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.343657in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.378439in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.387134in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.421916in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.430612in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.439307in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.465394in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.482785in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.491480in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.500176in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.508871in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.517567in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.534958in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.543653in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.561044in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.578435in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.587131in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.595826in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.604522in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.613217in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.630608in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.639304in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.647999in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.656695in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.674086in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.682781in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.691477in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.700172in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.717563in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.734954in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.743650in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.761041in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.769736in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.778432in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.813214in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.830605in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.847996in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.874082in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.917560in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.926255in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.943646in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.952342in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.978428in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.987124in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.004515in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.013210in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.021906in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.030601in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.065383in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.074079in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.091470in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.100165in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.117556in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.126252in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.134947in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.143643in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.152338in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.161034in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.169729in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.178425in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.187120in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.195816in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.213207in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.230598in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.247989in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.256684in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.265380in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.308857in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.317553in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.326248in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.334944in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.361030in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.369726in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.378421in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.387117in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.395812in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.404508in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.413203in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.421899in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.430594in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.439290in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.456681in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.465376in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.465376in}{2.424778in}}%
\pgfpathlineto{\pgfqpoint{2.465376in}{2.424778in}}%
\pgfpathlineto{\pgfqpoint{2.456681in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{2.424796in}}%
\pgfpathlineto{\pgfqpoint{2.439290in}{2.424809in}}%
\pgfpathlineto{\pgfqpoint{2.430594in}{2.424824in}}%
\pgfpathlineto{\pgfqpoint{2.421899in}{2.424842in}}%
\pgfpathlineto{\pgfqpoint{2.413203in}{2.424863in}}%
\pgfpathlineto{\pgfqpoint{2.404508in}{2.424888in}}%
\pgfpathlineto{\pgfqpoint{2.395812in}{2.424918in}}%
\pgfpathlineto{\pgfqpoint{2.387117in}{2.424953in}}%
\pgfpathlineto{\pgfqpoint{2.378421in}{2.424994in}}%
\pgfpathlineto{\pgfqpoint{2.369726in}{2.425042in}}%
\pgfpathlineto{\pgfqpoint{2.361030in}{2.425097in}}%
\pgfpathlineto{\pgfqpoint{2.352335in}{2.425161in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{2.425234in}}%
\pgfpathlineto{\pgfqpoint{2.334944in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{2.326248in}{2.425412in}}%
\pgfpathlineto{\pgfqpoint{2.317553in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{2.308857in}{2.425638in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{2.425773in}}%
\pgfpathlineto{\pgfqpoint{2.291466in}{2.425923in}}%
\pgfpathlineto{\pgfqpoint{2.282771in}{2.426090in}}%
\pgfpathlineto{\pgfqpoint{2.274075in}{2.426274in}}%
\pgfpathlineto{\pgfqpoint{2.265380in}{2.426477in}}%
\pgfpathlineto{\pgfqpoint{2.256684in}{2.426699in}}%
\pgfpathlineto{\pgfqpoint{2.247989in}{2.426942in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{2.427207in}}%
\pgfpathlineto{\pgfqpoint{2.230598in}{2.427493in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.427803in}}%
\pgfpathlineto{\pgfqpoint{2.213207in}{2.428136in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{2.428493in}}%
\pgfpathlineto{\pgfqpoint{2.195816in}{2.428874in}}%
\pgfpathlineto{\pgfqpoint{2.187120in}{2.429281in}}%
\pgfpathlineto{\pgfqpoint{2.178425in}{2.429712in}}%
\pgfpathlineto{\pgfqpoint{2.169729in}{2.430169in}}%
\pgfpathlineto{\pgfqpoint{2.161034in}{2.430650in}}%
\pgfpathlineto{\pgfqpoint{2.152338in}{2.431157in}}%
\pgfpathlineto{\pgfqpoint{2.143643in}{2.431689in}}%
\pgfpathlineto{\pgfqpoint{2.134947in}{2.432245in}}%
\pgfpathlineto{\pgfqpoint{2.126252in}{2.432825in}}%
\pgfpathlineto{\pgfqpoint{2.117556in}{2.433428in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{2.100165in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{2.091470in}{2.435370in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{2.074079in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{2.065383in}{2.437485in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{2.438222in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{2.438971in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.439731in}}%
\pgfpathlineto{\pgfqpoint{2.030601in}{2.440500in}}%
\pgfpathlineto{\pgfqpoint{2.021906in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{2.013210in}{2.442056in}}%
\pgfpathlineto{\pgfqpoint{2.004515in}{2.442838in}}%
\pgfpathlineto{\pgfqpoint{1.995819in}{2.443619in}}%
\pgfpathlineto{\pgfqpoint{1.987124in}{2.444397in}}%
\pgfpathlineto{\pgfqpoint{1.978428in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{1.961037in}{2.446695in}}%
\pgfpathlineto{\pgfqpoint{1.952342in}{2.447442in}}%
\pgfpathlineto{\pgfqpoint{1.943646in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{2.448897in}}%
\pgfpathlineto{\pgfqpoint{1.926255in}{2.449603in}}%
\pgfpathlineto{\pgfqpoint{1.917560in}{2.450294in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{2.451627in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{2.452269in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{2.452894in}}%
\pgfpathlineto{\pgfqpoint{1.874082in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{1.865387in}{2.454095in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{2.454671in}}%
\pgfpathlineto{\pgfqpoint{1.847996in}{2.455231in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{2.455774in}}%
\pgfpathlineto{\pgfqpoint{1.830605in}{2.456301in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{2.456809in}}%
\pgfpathlineto{\pgfqpoint{1.813214in}{2.457297in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{2.457765in}}%
\pgfpathlineto{\pgfqpoint{1.795823in}{2.458209in}}%
\pgfpathlineto{\pgfqpoint{1.787127in}{2.458627in}}%
\pgfpathlineto{\pgfqpoint{1.778432in}{2.459016in}}%
\pgfpathlineto{\pgfqpoint{1.769736in}{2.459371in}}%
\pgfpathlineto{\pgfqpoint{1.761041in}{2.459689in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{2.459966in}}%
\pgfpathlineto{\pgfqpoint{1.743650in}{2.460196in}}%
\pgfpathlineto{\pgfqpoint{1.734954in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{1.726259in}{2.460497in}}%
\pgfpathlineto{\pgfqpoint{1.717563in}{2.460558in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{2.460553in}}%
\pgfpathlineto{\pgfqpoint{1.700172in}{2.460478in}}%
\pgfpathlineto{\pgfqpoint{1.691477in}{2.460328in}}%
\pgfpathlineto{\pgfqpoint{1.682781in}{2.460102in}}%
\pgfpathlineto{\pgfqpoint{1.674086in}{2.459795in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{2.459407in}}%
\pgfpathlineto{\pgfqpoint{1.656695in}{2.458937in}}%
\pgfpathlineto{\pgfqpoint{1.647999in}{2.458386in}}%
\pgfpathlineto{\pgfqpoint{1.639304in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{1.630608in}{2.457043in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{2.456258in}}%
\pgfpathlineto{\pgfqpoint{1.613217in}{2.455403in}}%
\pgfpathlineto{\pgfqpoint{1.604522in}{2.454483in}}%
\pgfpathlineto{\pgfqpoint{1.595826in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{1.587131in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{1.578435in}{2.451403in}}%
\pgfpathlineto{\pgfqpoint{1.569740in}{2.450295in}}%
\pgfpathlineto{\pgfqpoint{1.561044in}{2.449160in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{2.448009in}}%
\pgfpathlineto{\pgfqpoint{1.543653in}{2.446849in}}%
\pgfpathlineto{\pgfqpoint{1.534958in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{2.444540in}}%
\pgfpathlineto{\pgfqpoint{1.517567in}{2.443409in}}%
\pgfpathlineto{\pgfqpoint{1.508871in}{2.442304in}}%
\pgfpathlineto{\pgfqpoint{1.500176in}{2.441234in}}%
\pgfpathlineto{\pgfqpoint{1.491480in}{2.440204in}}%
\pgfpathlineto{\pgfqpoint{1.482785in}{2.439221in}}%
\pgfpathlineto{\pgfqpoint{1.474089in}{2.438291in}}%
\pgfpathlineto{\pgfqpoint{1.465394in}{2.437417in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{2.436604in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{2.435854in}}%
\pgfpathlineto{\pgfqpoint{1.439307in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{1.430612in}{2.434550in}}%
\pgfpathlineto{\pgfqpoint{1.421916in}{2.433996in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{2.433508in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{2.433083in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{2.432719in}}%
\pgfpathlineto{\pgfqpoint{1.387134in}{2.432415in}}%
\pgfpathlineto{\pgfqpoint{1.378439in}{2.432166in}}%
\pgfpathlineto{\pgfqpoint{1.369743in}{2.431968in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.431819in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{2.431713in}}%
\pgfpathlineto{\pgfqpoint{1.343657in}{2.431646in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{2.431613in}}%
\pgfpathlineto{\pgfqpoint{1.326266in}{2.431609in}}%
\pgfpathlineto{\pgfqpoint{1.317570in}{2.431631in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{2.431672in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{2.431729in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{2.431797in}}%
\pgfpathlineto{\pgfqpoint{1.282788in}{2.431871in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{2.431948in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{2.432024in}}%
\pgfpathlineto{\pgfqpoint{1.256702in}{2.432096in}}%
\pgfpathlineto{\pgfqpoint{1.248006in}{2.432159in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{2.432212in}}%
\pgfpathlineto{\pgfqpoint{1.230615in}{2.432251in}}%
\pgfpathlineto{\pgfqpoint{1.221920in}{2.432275in}}%
\pgfpathlineto{\pgfqpoint{1.213224in}{2.432281in}}%
\pgfpathlineto{\pgfqpoint{1.204529in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{1.195833in}{2.432236in}}%
\pgfpathlineto{\pgfqpoint{1.187138in}{2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.178442in}{2.432109in}}%
\pgfpathlineto{\pgfqpoint{1.169747in}{2.432013in}}%
\pgfpathlineto{\pgfqpoint{1.161051in}{2.431895in}}%
\pgfpathlineto{\pgfqpoint{1.152356in}{2.431758in}}%
\pgfpathlineto{\pgfqpoint{1.143660in}{2.431600in}}%
\pgfpathlineto{\pgfqpoint{1.134965in}{2.431423in}}%
\pgfpathlineto{\pgfqpoint{1.126269in}{2.431229in}}%
\pgfpathlineto{\pgfqpoint{1.117574in}{2.431019in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{2.430794in}}%
\pgfpathlineto{\pgfqpoint{1.100183in}{2.430556in}}%
\pgfpathlineto{\pgfqpoint{1.091487in}{2.430308in}}%
\pgfpathlineto{\pgfqpoint{1.082792in}{2.430051in}}%
\pgfpathlineto{\pgfqpoint{1.074096in}{2.429788in}}%
\pgfpathlineto{\pgfqpoint{1.065401in}{2.429520in}}%
\pgfpathlineto{\pgfqpoint{1.056705in}{2.429249in}}%
\pgfpathlineto{\pgfqpoint{1.048010in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{1.039314in}{2.428707in}}%
\pgfpathlineto{\pgfqpoint{1.030619in}{2.428439in}}%
\pgfpathlineto{\pgfqpoint{1.021923in}{2.428177in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{2.427920in}}%
\pgfpathlineto{\pgfqpoint{1.004532in}{2.427671in}}%
\pgfpathlineto{\pgfqpoint{0.995837in}{2.427431in}}%
\pgfpathlineto{\pgfqpoint{0.987141in}{2.427201in}}%
\pgfpathlineto{\pgfqpoint{0.978446in}{2.426982in}}%
\pgfpathlineto{\pgfqpoint{0.969750in}{2.426773in}}%
\pgfpathlineto{\pgfqpoint{0.961055in}{2.426577in}}%
\pgfpathlineto{\pgfqpoint{0.952359in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{0.943664in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{0.934968in}{2.426062in}}%
\pgfpathlineto{\pgfqpoint{0.926273in}{2.425914in}}%
\pgfpathlineto{\pgfqpoint{0.917577in}{2.425779in}}%
\pgfpathlineto{\pgfqpoint{0.908882in}{2.425656in}}%
\pgfpathlineto{\pgfqpoint{0.900186in}{2.425544in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{2.425442in}}%
\pgfpathlineto{\pgfqpoint{0.882795in}{2.425351in}}%
\pgfpathlineto{\pgfqpoint{0.874100in}{2.425269in}}%
\pgfpathlineto{\pgfqpoint{0.865404in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{2.425132in}}%
\pgfpathlineto{\pgfqpoint{0.848013in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{2.425026in}}%
\pgfpathlineto{\pgfqpoint{0.830622in}{2.424983in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{2.424945in}}%
\pgfpathlineto{\pgfqpoint{0.813231in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{0.804536in}{2.424885in}}%
\pgfpathlineto{\pgfqpoint{0.795840in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{0.787145in}{2.424841in}}%
\pgfpathlineto{\pgfqpoint{0.778449in}{2.424823in}}%
\pgfpathlineto{\pgfqpoint{0.769754in}{2.424809in}}%
\pgfpathlineto{\pgfqpoint{0.761058in}{2.424797in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{0.743667in}{2.424778in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{2.424772in}}%
\pgfpathlineto{\pgfqpoint{0.734972in}{2.424772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.154753in}{2.424743in}}{\pgfqpoint{2.379544in}{2.465878in}}{%
\pgfpathmoveto{\pgfqpoint{1.154753in}{2.424793in}}%
\pgfpathlineto{\pgfqpoint{1.154753in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.160908in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.167063in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.173217in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.216300in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.222455in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.228610in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.234765in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.247074in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.253229in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.271693in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.290157in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.302467in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.314776in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.320931in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.327086in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.333240in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.339395in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.345550in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.351704in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.357859in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.370169in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.376323in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.382478in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.400942in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.419406in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.425561in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.431716in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.444025in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.468644in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.487108in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.493263in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.499418in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.524037in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.536346in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.542501in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.548656in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.554811in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.560965in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.573275in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.585584in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.604048in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.616358in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.622513in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.634822in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.640977in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.647131in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.659441in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.665596in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.671750in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.677905in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.684060in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.702524in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.708679in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.727143in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.739452in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.757917in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.764071in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.776381in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.782535in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.788690in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.801000in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.807154in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.813309in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.819464in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.825619in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.831773in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.837928in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.844083in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.850237in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.862547in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.868702in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.874856in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.881011in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.887166in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.899475in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.917940in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.930249in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.948713in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.954868in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.961023in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.967177in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.973332in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.985642in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.991796in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.004106in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.016415in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.022570in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.028725in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.041034in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.047189in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.059498in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.071808in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.077962in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.108736in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.114891in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.121046in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.127200in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.133355in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.151819in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.164129in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.176438in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.194902in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.201057in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.213367in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.219521in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.225676in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.231831in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.237985in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.244140in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.262604in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.268759in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.274914in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.281069in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.287223in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.293378in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.299533in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.305687in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.311842in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.317997in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.324152in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.330306in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.336461in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.348771in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.354925in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.361080in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.367235in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.373389in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.379544in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{2.379544in}{2.424792in}}%
\pgfpathlineto{\pgfqpoint{2.379544in}{2.424792in}}%
\pgfpathlineto{\pgfqpoint{2.373389in}{2.424804in}}%
\pgfpathlineto{\pgfqpoint{2.367235in}{2.424819in}}%
\pgfpathlineto{\pgfqpoint{2.361080in}{2.424837in}}%
\pgfpathlineto{\pgfqpoint{2.354925in}{2.424858in}}%
\pgfpathlineto{\pgfqpoint{2.348771in}{2.424884in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{2.424915in}}%
\pgfpathlineto{\pgfqpoint{2.336461in}{2.424951in}}%
\pgfpathlineto{\pgfqpoint{2.330306in}{2.424995in}}%
\pgfpathlineto{\pgfqpoint{2.324152in}{2.425046in}}%
\pgfpathlineto{\pgfqpoint{2.317997in}{2.425106in}}%
\pgfpathlineto{\pgfqpoint{2.311842in}{2.425176in}}%
\pgfpathlineto{\pgfqpoint{2.305687in}{2.425258in}}%
\pgfpathlineto{\pgfqpoint{2.299533in}{2.425353in}}%
\pgfpathlineto{\pgfqpoint{2.293378in}{2.425462in}}%
\pgfpathlineto{\pgfqpoint{2.287223in}{2.425588in}}%
\pgfpathlineto{\pgfqpoint{2.281069in}{2.425732in}}%
\pgfpathlineto{\pgfqpoint{2.274914in}{2.425896in}}%
\pgfpathlineto{\pgfqpoint{2.268759in}{2.426082in}}%
\pgfpathlineto{\pgfqpoint{2.262604in}{2.426292in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.426529in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{2.426794in}}%
\pgfpathlineto{\pgfqpoint{2.244140in}{2.427090in}}%
\pgfpathlineto{\pgfqpoint{2.237985in}{2.427419in}}%
\pgfpathlineto{\pgfqpoint{2.231831in}{2.427784in}}%
\pgfpathlineto{\pgfqpoint{2.225676in}{2.428186in}}%
\pgfpathlineto{\pgfqpoint{2.219521in}{2.428627in}}%
\pgfpathlineto{\pgfqpoint{2.213367in}{2.429110in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{2.429636in}}%
\pgfpathlineto{\pgfqpoint{2.201057in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{2.194902in}{2.430824in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{2.431489in}}%
\pgfpathlineto{\pgfqpoint{2.182593in}{2.432201in}}%
\pgfpathlineto{\pgfqpoint{2.176438in}{2.432961in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{2.433770in}}%
\pgfpathlineto{\pgfqpoint{2.164129in}{2.434627in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{2.435531in}}%
\pgfpathlineto{\pgfqpoint{2.151819in}{2.436480in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{2.437474in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{2.438509in}}%
\pgfpathlineto{\pgfqpoint{2.133355in}{2.439582in}}%
\pgfpathlineto{\pgfqpoint{2.127200in}{2.440691in}}%
\pgfpathlineto{\pgfqpoint{2.121046in}{2.441832in}}%
\pgfpathlineto{\pgfqpoint{2.114891in}{2.442999in}}%
\pgfpathlineto{\pgfqpoint{2.108736in}{2.444188in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{2.445394in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{2.446611in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{2.447833in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.449054in}}%
\pgfpathlineto{\pgfqpoint{2.077962in}{2.450268in}}%
\pgfpathlineto{\pgfqpoint{2.071808in}{2.451467in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{2.452646in}}%
\pgfpathlineto{\pgfqpoint{2.059498in}{2.453798in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{2.454917in}}%
\pgfpathlineto{\pgfqpoint{2.047189in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{2.041034in}{2.457030in}}%
\pgfpathlineto{\pgfqpoint{2.034879in}{2.458015in}}%
\pgfpathlineto{\pgfqpoint{2.028725in}{2.458945in}}%
\pgfpathlineto{\pgfqpoint{2.022570in}{2.459817in}}%
\pgfpathlineto{\pgfqpoint{2.016415in}{2.460628in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.461375in}}%
\pgfpathlineto{\pgfqpoint{2.004106in}{2.462058in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{1.991796in}{2.463225in}}%
\pgfpathlineto{\pgfqpoint{1.985642in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{2.464136in}}%
\pgfpathlineto{\pgfqpoint{1.973332in}{2.464501in}}%
\pgfpathlineto{\pgfqpoint{1.967177in}{2.464809in}}%
\pgfpathlineto{\pgfqpoint{1.961023in}{2.465065in}}%
\pgfpathlineto{\pgfqpoint{1.954868in}{2.465274in}}%
\pgfpathlineto{\pgfqpoint{1.948713in}{2.465440in}}%
\pgfpathlineto{\pgfqpoint{1.942558in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{1.936404in}{2.465664in}}%
\pgfpathlineto{\pgfqpoint{1.930249in}{2.465734in}}%
\pgfpathlineto{\pgfqpoint{1.924094in}{2.465782in}}%
\pgfpathlineto{\pgfqpoint{1.917940in}{2.465813in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{1.899475in}{2.465850in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{2.465854in}}%
\pgfpathlineto{\pgfqpoint{1.887166in}{2.465858in}}%
\pgfpathlineto{\pgfqpoint{1.881011in}{2.465863in}}%
\pgfpathlineto{\pgfqpoint{1.874856in}{2.465868in}}%
\pgfpathlineto{\pgfqpoint{1.868702in}{2.465874in}}%
\pgfpathlineto{\pgfqpoint{1.862547in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.465878in}}%
\pgfpathlineto{\pgfqpoint{1.850237in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{1.844083in}{2.465855in}}%
\pgfpathlineto{\pgfqpoint{1.837928in}{2.465823in}}%
\pgfpathlineto{\pgfqpoint{1.831773in}{2.465772in}}%
\pgfpathlineto{\pgfqpoint{1.825619in}{2.465697in}}%
\pgfpathlineto{\pgfqpoint{1.819464in}{2.465592in}}%
\pgfpathlineto{\pgfqpoint{1.813309in}{2.465454in}}%
\pgfpathlineto{\pgfqpoint{1.807154in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{1.801000in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{2.464786in}}%
\pgfpathlineto{\pgfqpoint{1.788690in}{2.464467in}}%
\pgfpathlineto{\pgfqpoint{1.782535in}{2.464093in}}%
\pgfpathlineto{\pgfqpoint{1.776381in}{2.463663in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{2.463176in}}%
\pgfpathlineto{\pgfqpoint{1.764071in}{2.462630in}}%
\pgfpathlineto{\pgfqpoint{1.757917in}{2.462027in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.461367in}}%
\pgfpathlineto{\pgfqpoint{1.745607in}{2.460652in}}%
\pgfpathlineto{\pgfqpoint{1.739452in}{2.459885in}}%
\pgfpathlineto{\pgfqpoint{1.733298in}{2.459069in}}%
\pgfpathlineto{\pgfqpoint{1.727143in}{2.458209in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{2.457309in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{2.456374in}}%
\pgfpathlineto{\pgfqpoint{1.708679in}{2.455410in}}%
\pgfpathlineto{\pgfqpoint{1.702524in}{2.454421in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{2.453415in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{2.452396in}}%
\pgfpathlineto{\pgfqpoint{1.684060in}{2.451371in}}%
\pgfpathlineto{\pgfqpoint{1.677905in}{2.450345in}}%
\pgfpathlineto{\pgfqpoint{1.671750in}{2.449324in}}%
\pgfpathlineto{\pgfqpoint{1.665596in}{2.448313in}}%
\pgfpathlineto{\pgfqpoint{1.659441in}{2.447316in}}%
\pgfpathlineto{\pgfqpoint{1.653286in}{2.446339in}}%
\pgfpathlineto{\pgfqpoint{1.647131in}{2.445385in}}%
\pgfpathlineto{\pgfqpoint{1.640977in}{2.444458in}}%
\pgfpathlineto{\pgfqpoint{1.634822in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{2.442698in}}%
\pgfpathlineto{\pgfqpoint{1.622513in}{2.441870in}}%
\pgfpathlineto{\pgfqpoint{1.616358in}{2.441079in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{2.440327in}}%
\pgfpathlineto{\pgfqpoint{1.604048in}{2.439616in}}%
\pgfpathlineto{\pgfqpoint{1.597894in}{2.438946in}}%
\pgfpathlineto{\pgfqpoint{1.591739in}{2.438317in}}%
\pgfpathlineto{\pgfqpoint{1.585584in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{2.437186in}}%
\pgfpathlineto{\pgfqpoint{1.573275in}{2.436683in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{2.436220in}}%
\pgfpathlineto{\pgfqpoint{1.560965in}{2.435798in}}%
\pgfpathlineto{\pgfqpoint{1.554811in}{2.435413in}}%
\pgfpathlineto{\pgfqpoint{1.548656in}{2.435066in}}%
\pgfpathlineto{\pgfqpoint{1.542501in}{2.434754in}}%
\pgfpathlineto{\pgfqpoint{1.536346in}{2.434474in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{2.434226in}}%
\pgfpathlineto{\pgfqpoint{1.524037in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{1.517882in}{2.433812in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{2.433640in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{2.433488in}}%
\pgfpathlineto{\pgfqpoint{1.499418in}{2.433353in}}%
\pgfpathlineto{\pgfqpoint{1.493263in}{2.433231in}}%
\pgfpathlineto{\pgfqpoint{1.487108in}{2.433119in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{2.433014in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{2.432912in}}%
\pgfpathlineto{\pgfqpoint{1.468644in}{2.432811in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{2.432708in}}%
\pgfpathlineto{\pgfqpoint{1.456335in}{2.432600in}}%
\pgfpathlineto{\pgfqpoint{1.450180in}{2.432484in}}%
\pgfpathlineto{\pgfqpoint{1.444025in}{2.432359in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{1.431716in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{1.425561in}{2.431909in}}%
\pgfpathlineto{\pgfqpoint{1.419406in}{2.431731in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.407097in}{2.431331in}}%
\pgfpathlineto{\pgfqpoint{1.400942in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{2.430875in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.430628in}}%
\pgfpathlineto{\pgfqpoint{1.382478in}{2.430370in}}%
\pgfpathlineto{\pgfqpoint{1.376323in}{2.430104in}}%
\pgfpathlineto{\pgfqpoint{1.370169in}{2.429830in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{2.429551in}}%
\pgfpathlineto{\pgfqpoint{1.357859in}{2.429269in}}%
\pgfpathlineto{\pgfqpoint{1.351704in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{1.345550in}{2.428704in}}%
\pgfpathlineto{\pgfqpoint{1.339395in}{2.428425in}}%
\pgfpathlineto{\pgfqpoint{1.333240in}{2.428151in}}%
\pgfpathlineto{\pgfqpoint{1.327086in}{2.427883in}}%
\pgfpathlineto{\pgfqpoint{1.320931in}{2.427624in}}%
\pgfpathlineto{\pgfqpoint{1.314776in}{2.427375in}}%
\pgfpathlineto{\pgfqpoint{1.308621in}{2.427136in}}%
\pgfpathlineto{\pgfqpoint{1.302467in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{2.426695in}}%
\pgfpathlineto{\pgfqpoint{1.290157in}{2.426494in}}%
\pgfpathlineto{\pgfqpoint{1.284002in}{2.426307in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.426133in}}%
\pgfpathlineto{\pgfqpoint{1.271693in}{2.425973in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.425826in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{2.425693in}}%
\pgfpathlineto{\pgfqpoint{1.253229in}{2.425572in}}%
\pgfpathlineto{\pgfqpoint{1.247074in}{2.425463in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{2.425365in}}%
\pgfpathlineto{\pgfqpoint{1.234765in}{2.425279in}}%
\pgfpathlineto{\pgfqpoint{1.228610in}{2.425202in}}%
\pgfpathlineto{\pgfqpoint{1.222455in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.216300in}{2.425075in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{2.425023in}}%
\pgfpathlineto{\pgfqpoint{1.203991in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{2.424940in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{2.424907in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.424879in}}%
\pgfpathlineto{\pgfqpoint{1.179372in}{2.424855in}}%
\pgfpathlineto{\pgfqpoint{1.173217in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{1.167063in}{2.424818in}}%
\pgfpathlineto{\pgfqpoint{1.160908in}{2.424804in}}%
\pgfpathlineto{\pgfqpoint{1.154753in}{2.424793in}}%
\pgfpathlineto{\pgfqpoint{1.154753in}{2.424793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.491785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.453204in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858508in}{2.407550in}}%
\pgfpathcurveto{\pgfqpoint{1.862191in}{2.407550in}}{\pgfqpoint{1.865724in}{2.409013in}}{\pgfqpoint{1.868329in}{2.411618in}}%
\pgfpathcurveto{\pgfqpoint{1.870933in}{2.414222in}}{\pgfqpoint{1.872397in}{2.417755in}}{\pgfqpoint{1.872397in}{2.421439in}}%
\pgfpathcurveto{\pgfqpoint{1.872397in}{2.425122in}}{\pgfqpoint{1.870933in}{2.428655in}}{\pgfqpoint{1.868329in}{2.431260in}}%
\pgfpathcurveto{\pgfqpoint{1.865724in}{2.433864in}}{\pgfqpoint{1.862191in}{2.435328in}}{\pgfqpoint{1.858508in}{2.435328in}}%
\pgfpathcurveto{\pgfqpoint{1.854825in}{2.435328in}}{\pgfqpoint{1.851292in}{2.433864in}}{\pgfqpoint{1.848687in}{2.431260in}}%
\pgfpathcurveto{\pgfqpoint{1.846082in}{2.428655in}}{\pgfqpoint{1.844619in}{2.425122in}}{\pgfqpoint{1.844619in}{2.421439in}}%
\pgfpathcurveto{\pgfqpoint{1.844619in}{2.417755in}}{\pgfqpoint{1.846082in}{2.414222in}}{\pgfqpoint{1.848687in}{2.411618in}}%
\pgfpathcurveto{\pgfqpoint{1.851292in}{2.409013in}}{\pgfqpoint{1.854825in}{2.407550in}}{\pgfqpoint{1.858508in}{2.407550in}}%
\pgfpathlineto{\pgfqpoint{1.858508in}{2.407550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779595in}{2.404070in}}%
\pgfpathcurveto{\pgfqpoint{1.783278in}{2.404070in}}{\pgfqpoint{1.786811in}{2.405533in}}{\pgfqpoint{1.789416in}{2.408138in}}%
\pgfpathcurveto{\pgfqpoint{1.792020in}{2.410742in}}{\pgfqpoint{1.793484in}{2.414275in}}{\pgfqpoint{1.793484in}{2.417958in}}%
\pgfpathcurveto{\pgfqpoint{1.793484in}{2.421642in}}{\pgfqpoint{1.792020in}{2.425175in}}{\pgfqpoint{1.789416in}{2.427779in}}%
\pgfpathcurveto{\pgfqpoint{1.786811in}{2.430384in}}{\pgfqpoint{1.783278in}{2.431847in}}{\pgfqpoint{1.779595in}{2.431847in}}%
\pgfpathcurveto{\pgfqpoint{1.775911in}{2.431847in}}{\pgfqpoint{1.772378in}{2.430384in}}{\pgfqpoint{1.769774in}{2.427779in}}%
\pgfpathcurveto{\pgfqpoint{1.767169in}{2.425175in}}{\pgfqpoint{1.765706in}{2.421642in}}{\pgfqpoint{1.765706in}{2.417958in}}%
\pgfpathcurveto{\pgfqpoint{1.765706in}{2.414275in}}{\pgfqpoint{1.767169in}{2.410742in}}{\pgfqpoint{1.769774in}{2.408138in}}%
\pgfpathcurveto{\pgfqpoint{1.772378in}{2.405533in}}{\pgfqpoint{1.775911in}{2.404070in}}{\pgfqpoint{1.779595in}{2.404070in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{2.404070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737745in}{2.359731in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{2.359731in}}{\pgfqpoint{1.744961in}{2.361194in}}{\pgfqpoint{1.747566in}{2.363799in}}%
\pgfpathcurveto{\pgfqpoint{1.750170in}{2.366403in}}{\pgfqpoint{1.751634in}{2.369936in}}{\pgfqpoint{1.751634in}{2.373620in}}%
\pgfpathcurveto{\pgfqpoint{1.751634in}{2.377303in}}{\pgfqpoint{1.750170in}{2.380836in}}{\pgfqpoint{1.747566in}{2.383441in}}%
\pgfpathcurveto{\pgfqpoint{1.744961in}{2.386045in}}{\pgfqpoint{1.741428in}{2.387509in}}{\pgfqpoint{1.737745in}{2.387509in}}%
\pgfpathcurveto{\pgfqpoint{1.734061in}{2.387509in}}{\pgfqpoint{1.730528in}{2.386045in}}{\pgfqpoint{1.727924in}{2.383441in}}%
\pgfpathcurveto{\pgfqpoint{1.725319in}{2.380836in}}{\pgfqpoint{1.723856in}{2.377303in}}{\pgfqpoint{1.723856in}{2.373620in}}%
\pgfpathcurveto{\pgfqpoint{1.723856in}{2.369936in}}{\pgfqpoint{1.725319in}{2.366403in}}{\pgfqpoint{1.727924in}{2.363799in}}%
\pgfpathcurveto{\pgfqpoint{1.730528in}{2.361194in}}{\pgfqpoint{1.734061in}{2.359731in}}{\pgfqpoint{1.737745in}{2.359731in}}%
\pgfpathlineto{\pgfqpoint{1.737745in}{2.359731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734821in}{2.397808in}}%
\pgfpathcurveto{\pgfqpoint{1.738504in}{2.397808in}}{\pgfqpoint{1.742037in}{2.399271in}}{\pgfqpoint{1.744642in}{2.401876in}}%
\pgfpathcurveto{\pgfqpoint{1.747246in}{2.404480in}}{\pgfqpoint{1.748710in}{2.408013in}}{\pgfqpoint{1.748710in}{2.411697in}}%
\pgfpathcurveto{\pgfqpoint{1.748710in}{2.415380in}}{\pgfqpoint{1.747246in}{2.418913in}}{\pgfqpoint{1.744642in}{2.421518in}}%
\pgfpathcurveto{\pgfqpoint{1.742037in}{2.424122in}}{\pgfqpoint{1.738504in}{2.425586in}}{\pgfqpoint{1.734821in}{2.425586in}}%
\pgfpathcurveto{\pgfqpoint{1.731137in}{2.425586in}}{\pgfqpoint{1.727604in}{2.424122in}}{\pgfqpoint{1.725000in}{2.421518in}}%
\pgfpathcurveto{\pgfqpoint{1.722395in}{2.418913in}}{\pgfqpoint{1.720932in}{2.415380in}}{\pgfqpoint{1.720932in}{2.411697in}}%
\pgfpathcurveto{\pgfqpoint{1.720932in}{2.408013in}}{\pgfqpoint{1.722395in}{2.404480in}}{\pgfqpoint{1.725000in}{2.401876in}}%
\pgfpathcurveto{\pgfqpoint{1.727604in}{2.399271in}}{\pgfqpoint{1.731137in}{2.397808in}}{\pgfqpoint{1.734821in}{2.397808in}}%
\pgfpathlineto{\pgfqpoint{1.734821in}{2.397808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030373in}{2.399716in}}%
\pgfpathcurveto{\pgfqpoint{2.034057in}{2.399716in}}{\pgfqpoint{2.037590in}{2.401180in}}{\pgfqpoint{2.040194in}{2.403784in}}%
\pgfpathcurveto{\pgfqpoint{2.042799in}{2.406389in}}{\pgfqpoint{2.044262in}{2.409922in}}{\pgfqpoint{2.044262in}{2.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.044262in}{2.417288in}}{\pgfqpoint{2.042799in}{2.420821in}}{\pgfqpoint{2.040194in}{2.423426in}}%
\pgfpathcurveto{\pgfqpoint{2.037590in}{2.426031in}}{\pgfqpoint{2.034057in}{2.427494in}}{\pgfqpoint{2.030373in}{2.427494in}}%
\pgfpathcurveto{\pgfqpoint{2.026690in}{2.427494in}}{\pgfqpoint{2.023157in}{2.426031in}}{\pgfqpoint{2.020552in}{2.423426in}}%
\pgfpathcurveto{\pgfqpoint{2.017948in}{2.420821in}}{\pgfqpoint{2.016484in}{2.417288in}}{\pgfqpoint{2.016484in}{2.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.016484in}{2.409922in}}{\pgfqpoint{2.017948in}{2.406389in}}{\pgfqpoint{2.020552in}{2.403784in}}%
\pgfpathcurveto{\pgfqpoint{2.023157in}{2.401180in}}{\pgfqpoint{2.026690in}{2.399716in}}{\pgfqpoint{2.030373in}{2.399716in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{2.399716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979042in}{2.367879in}}%
\pgfpathcurveto{\pgfqpoint{1.982726in}{2.367879in}}{\pgfqpoint{1.986259in}{2.369342in}}{\pgfqpoint{1.988863in}{2.371947in}}%
\pgfpathcurveto{\pgfqpoint{1.991468in}{2.374551in}}{\pgfqpoint{1.992931in}{2.378084in}}{\pgfqpoint{1.992931in}{2.381768in}}%
\pgfpathcurveto{\pgfqpoint{1.992931in}{2.385451in}}{\pgfqpoint{1.991468in}{2.388984in}}{\pgfqpoint{1.988863in}{2.391589in}}%
\pgfpathcurveto{\pgfqpoint{1.986259in}{2.394193in}}{\pgfqpoint{1.982726in}{2.395657in}}{\pgfqpoint{1.979042in}{2.395657in}}%
\pgfpathcurveto{\pgfqpoint{1.975359in}{2.395657in}}{\pgfqpoint{1.971826in}{2.394193in}}{\pgfqpoint{1.969221in}{2.391589in}}%
\pgfpathcurveto{\pgfqpoint{1.966617in}{2.388984in}}{\pgfqpoint{1.965153in}{2.385451in}}{\pgfqpoint{1.965153in}{2.381768in}}%
\pgfpathcurveto{\pgfqpoint{1.965153in}{2.378084in}}{\pgfqpoint{1.966617in}{2.374551in}}{\pgfqpoint{1.969221in}{2.371947in}}%
\pgfpathcurveto{\pgfqpoint{1.971826in}{2.369342in}}{\pgfqpoint{1.975359in}{2.367879in}}{\pgfqpoint{1.979042in}{2.367879in}}%
\pgfpathlineto{\pgfqpoint{1.979042in}{2.367879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991502in}{2.358474in}}%
\pgfpathcurveto{\pgfqpoint{1.995185in}{2.358474in}}{\pgfqpoint{1.998718in}{2.359937in}}{\pgfqpoint{2.001323in}{2.362542in}}%
\pgfpathcurveto{\pgfqpoint{2.003927in}{2.365146in}}{\pgfqpoint{2.005391in}{2.368679in}}{\pgfqpoint{2.005391in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{2.005391in}{2.376046in}}{\pgfqpoint{2.003927in}{2.379579in}}{\pgfqpoint{2.001323in}{2.382184in}}%
\pgfpathcurveto{\pgfqpoint{1.998718in}{2.384788in}}{\pgfqpoint{1.995185in}{2.386252in}}{\pgfqpoint{1.991502in}{2.386252in}}%
\pgfpathcurveto{\pgfqpoint{1.987819in}{2.386252in}}{\pgfqpoint{1.984285in}{2.384788in}}{\pgfqpoint{1.981681in}{2.382184in}}%
\pgfpathcurveto{\pgfqpoint{1.979076in}{2.379579in}}{\pgfqpoint{1.977613in}{2.376046in}}{\pgfqpoint{1.977613in}{2.372363in}}%
\pgfpathcurveto{\pgfqpoint{1.977613in}{2.368679in}}{\pgfqpoint{1.979076in}{2.365146in}}{\pgfqpoint{1.981681in}{2.362542in}}%
\pgfpathcurveto{\pgfqpoint{1.984285in}{2.359937in}}{\pgfqpoint{1.987819in}{2.358474in}}{\pgfqpoint{1.991502in}{2.358474in}}%
\pgfpathlineto{\pgfqpoint{1.991502in}{2.358474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761789in}{2.364844in}}%
\pgfpathcurveto{\pgfqpoint{1.765472in}{2.364844in}}{\pgfqpoint{1.769005in}{2.366308in}}{\pgfqpoint{1.771610in}{2.368912in}}%
\pgfpathcurveto{\pgfqpoint{1.774214in}{2.371517in}}{\pgfqpoint{1.775678in}{2.375050in}}{\pgfqpoint{1.775678in}{2.378733in}}%
\pgfpathcurveto{\pgfqpoint{1.775678in}{2.382416in}}{\pgfqpoint{1.774214in}{2.385949in}}{\pgfqpoint{1.771610in}{2.388554in}}%
\pgfpathcurveto{\pgfqpoint{1.769005in}{2.391159in}}{\pgfqpoint{1.765472in}{2.392622in}}{\pgfqpoint{1.761789in}{2.392622in}}%
\pgfpathcurveto{\pgfqpoint{1.758105in}{2.392622in}}{\pgfqpoint{1.754572in}{2.391159in}}{\pgfqpoint{1.751968in}{2.388554in}}%
\pgfpathcurveto{\pgfqpoint{1.749363in}{2.385949in}}{\pgfqpoint{1.747900in}{2.382416in}}{\pgfqpoint{1.747900in}{2.378733in}}%
\pgfpathcurveto{\pgfqpoint{1.747900in}{2.375050in}}{\pgfqpoint{1.749363in}{2.371517in}}{\pgfqpoint{1.751968in}{2.368912in}}%
\pgfpathcurveto{\pgfqpoint{1.754572in}{2.366308in}}{\pgfqpoint{1.758105in}{2.364844in}}{\pgfqpoint{1.761789in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{1.761789in}{2.364844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811851in}{2.396597in}}%
\pgfpathcurveto{\pgfqpoint{1.815535in}{2.396597in}}{\pgfqpoint{1.819068in}{2.398060in}}{\pgfqpoint{1.821672in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{1.824277in}{2.403269in}}{\pgfqpoint{1.825740in}{2.406802in}}{\pgfqpoint{1.825740in}{2.410486in}}%
\pgfpathcurveto{\pgfqpoint{1.825740in}{2.414169in}}{\pgfqpoint{1.824277in}{2.417702in}}{\pgfqpoint{1.821672in}{2.420307in}}%
\pgfpathcurveto{\pgfqpoint{1.819068in}{2.422911in}}{\pgfqpoint{1.815535in}{2.424375in}}{\pgfqpoint{1.811851in}{2.424375in}}%
\pgfpathcurveto{\pgfqpoint{1.808168in}{2.424375in}}{\pgfqpoint{1.804635in}{2.422911in}}{\pgfqpoint{1.802031in}{2.420307in}}%
\pgfpathcurveto{\pgfqpoint{1.799426in}{2.417702in}}{\pgfqpoint{1.797963in}{2.414169in}}{\pgfqpoint{1.797963in}{2.410486in}}%
\pgfpathcurveto{\pgfqpoint{1.797963in}{2.406802in}}{\pgfqpoint{1.799426in}{2.403269in}}{\pgfqpoint{1.802031in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{1.804635in}{2.398060in}}{\pgfqpoint{1.808168in}{2.396597in}}{\pgfqpoint{1.811851in}{2.396597in}}%
\pgfpathlineto{\pgfqpoint{1.811851in}{2.396597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911654in}{2.370151in}}%
\pgfpathcurveto{\pgfqpoint{1.915337in}{2.370151in}}{\pgfqpoint{1.918870in}{2.371614in}}{\pgfqpoint{1.921475in}{2.374219in}}%
\pgfpathcurveto{\pgfqpoint{1.924079in}{2.376823in}}{\pgfqpoint{1.925542in}{2.380356in}}{\pgfqpoint{1.925542in}{2.384039in}}%
\pgfpathcurveto{\pgfqpoint{1.925542in}{2.387723in}}{\pgfqpoint{1.924079in}{2.391256in}}{\pgfqpoint{1.921475in}{2.393860in}}%
\pgfpathcurveto{\pgfqpoint{1.918870in}{2.396465in}}{\pgfqpoint{1.915337in}{2.397928in}}{\pgfqpoint{1.911654in}{2.397928in}}%
\pgfpathcurveto{\pgfqpoint{1.907970in}{2.397928in}}{\pgfqpoint{1.904437in}{2.396465in}}{\pgfqpoint{1.901833in}{2.393860in}}%
\pgfpathcurveto{\pgfqpoint{1.899228in}{2.391256in}}{\pgfqpoint{1.897765in}{2.387723in}}{\pgfqpoint{1.897765in}{2.384039in}}%
\pgfpathcurveto{\pgfqpoint{1.897765in}{2.380356in}}{\pgfqpoint{1.899228in}{2.376823in}}{\pgfqpoint{1.901833in}{2.374219in}}%
\pgfpathcurveto{\pgfqpoint{1.904437in}{2.371614in}}{\pgfqpoint{1.907970in}{2.370151in}}{\pgfqpoint{1.911654in}{2.370151in}}%
\pgfpathlineto{\pgfqpoint{1.911654in}{2.370151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003035in}{2.369106in}}%
\pgfpathcurveto{\pgfqpoint{2.006719in}{2.369106in}}{\pgfqpoint{2.010252in}{2.370570in}}{\pgfqpoint{2.012856in}{2.373174in}}%
\pgfpathcurveto{\pgfqpoint{2.015461in}{2.375779in}}{\pgfqpoint{2.016924in}{2.379312in}}{\pgfqpoint{2.016924in}{2.382995in}}%
\pgfpathcurveto{\pgfqpoint{2.016924in}{2.386679in}}{\pgfqpoint{2.015461in}{2.390212in}}{\pgfqpoint{2.012856in}{2.392816in}}%
\pgfpathcurveto{\pgfqpoint{2.010252in}{2.395421in}}{\pgfqpoint{2.006719in}{2.396884in}}{\pgfqpoint{2.003035in}{2.396884in}}%
\pgfpathcurveto{\pgfqpoint{1.999352in}{2.396884in}}{\pgfqpoint{1.995819in}{2.395421in}}{\pgfqpoint{1.993214in}{2.392816in}}%
\pgfpathcurveto{\pgfqpoint{1.990610in}{2.390212in}}{\pgfqpoint{1.989146in}{2.386679in}}{\pgfqpoint{1.989146in}{2.382995in}}%
\pgfpathcurveto{\pgfqpoint{1.989146in}{2.379312in}}{\pgfqpoint{1.990610in}{2.375779in}}{\pgfqpoint{1.993214in}{2.373174in}}%
\pgfpathcurveto{\pgfqpoint{1.995819in}{2.370570in}}{\pgfqpoint{1.999352in}{2.369106in}}{\pgfqpoint{2.003035in}{2.369106in}}%
\pgfpathlineto{\pgfqpoint{2.003035in}{2.369106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794147in}{2.399699in}}%
\pgfpathcurveto{\pgfqpoint{1.797830in}{2.399699in}}{\pgfqpoint{1.801363in}{2.401163in}}{\pgfqpoint{1.803968in}{2.403767in}}%
\pgfpathcurveto{\pgfqpoint{1.806572in}{2.406372in}}{\pgfqpoint{1.808036in}{2.409905in}}{\pgfqpoint{1.808036in}{2.413588in}}%
\pgfpathcurveto{\pgfqpoint{1.808036in}{2.417272in}}{\pgfqpoint{1.806572in}{2.420805in}}{\pgfqpoint{1.803968in}{2.423409in}}%
\pgfpathcurveto{\pgfqpoint{1.801363in}{2.426014in}}{\pgfqpoint{1.797830in}{2.427477in}}{\pgfqpoint{1.794147in}{2.427477in}}%
\pgfpathcurveto{\pgfqpoint{1.790463in}{2.427477in}}{\pgfqpoint{1.786930in}{2.426014in}}{\pgfqpoint{1.784326in}{2.423409in}}%
\pgfpathcurveto{\pgfqpoint{1.781721in}{2.420805in}}{\pgfqpoint{1.780258in}{2.417272in}}{\pgfqpoint{1.780258in}{2.413588in}}%
\pgfpathcurveto{\pgfqpoint{1.780258in}{2.409905in}}{\pgfqpoint{1.781721in}{2.406372in}}{\pgfqpoint{1.784326in}{2.403767in}}%
\pgfpathcurveto{\pgfqpoint{1.786930in}{2.401163in}}{\pgfqpoint{1.790463in}{2.399699in}}{\pgfqpoint{1.794147in}{2.399699in}}%
\pgfpathlineto{\pgfqpoint{1.794147in}{2.399699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113327in}{2.358930in}}%
\pgfpathcurveto{\pgfqpoint{2.117011in}{2.358930in}}{\pgfqpoint{2.120544in}{2.360393in}}{\pgfqpoint{2.123148in}{2.362998in}}%
\pgfpathcurveto{\pgfqpoint{2.125753in}{2.365602in}}{\pgfqpoint{2.127216in}{2.369135in}}{\pgfqpoint{2.127216in}{2.372819in}}%
\pgfpathcurveto{\pgfqpoint{2.127216in}{2.376502in}}{\pgfqpoint{2.125753in}{2.380035in}}{\pgfqpoint{2.123148in}{2.382640in}}%
\pgfpathcurveto{\pgfqpoint{2.120544in}{2.385244in}}{\pgfqpoint{2.117011in}{2.386708in}}{\pgfqpoint{2.113327in}{2.386708in}}%
\pgfpathcurveto{\pgfqpoint{2.109644in}{2.386708in}}{\pgfqpoint{2.106111in}{2.385244in}}{\pgfqpoint{2.103506in}{2.382640in}}%
\pgfpathcurveto{\pgfqpoint{2.100902in}{2.380035in}}{\pgfqpoint{2.099438in}{2.376502in}}{\pgfqpoint{2.099438in}{2.372819in}}%
\pgfpathcurveto{\pgfqpoint{2.099438in}{2.369135in}}{\pgfqpoint{2.100902in}{2.365602in}}{\pgfqpoint{2.103506in}{2.362998in}}%
\pgfpathcurveto{\pgfqpoint{2.106111in}{2.360393in}}{\pgfqpoint{2.109644in}{2.358930in}}{\pgfqpoint{2.113327in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{2.113327in}{2.358930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838275in}{2.408299in}}%
\pgfpathcurveto{\pgfqpoint{1.841959in}{2.408299in}}{\pgfqpoint{1.845492in}{2.409762in}}{\pgfqpoint{1.848096in}{2.412367in}}%
\pgfpathcurveto{\pgfqpoint{1.850701in}{2.414972in}}{\pgfqpoint{1.852164in}{2.418505in}}{\pgfqpoint{1.852164in}{2.422188in}}%
\pgfpathcurveto{\pgfqpoint{1.852164in}{2.425871in}}{\pgfqpoint{1.850701in}{2.429404in}}{\pgfqpoint{1.848096in}{2.432009in}}%
\pgfpathcurveto{\pgfqpoint{1.845492in}{2.434613in}}{\pgfqpoint{1.841959in}{2.436077in}}{\pgfqpoint{1.838275in}{2.436077in}}%
\pgfpathcurveto{\pgfqpoint{1.834592in}{2.436077in}}{\pgfqpoint{1.831059in}{2.434613in}}{\pgfqpoint{1.828454in}{2.432009in}}%
\pgfpathcurveto{\pgfqpoint{1.825850in}{2.429404in}}{\pgfqpoint{1.824386in}{2.425871in}}{\pgfqpoint{1.824386in}{2.422188in}}%
\pgfpathcurveto{\pgfqpoint{1.824386in}{2.418505in}}{\pgfqpoint{1.825850in}{2.414972in}}{\pgfqpoint{1.828454in}{2.412367in}}%
\pgfpathcurveto{\pgfqpoint{1.831059in}{2.409762in}}{\pgfqpoint{1.834592in}{2.408299in}}{\pgfqpoint{1.838275in}{2.408299in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{2.408299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771372in}{2.369994in}}%
\pgfpathcurveto{\pgfqpoint{1.775055in}{2.369994in}}{\pgfqpoint{1.778588in}{2.371457in}}{\pgfqpoint{1.781193in}{2.374062in}}%
\pgfpathcurveto{\pgfqpoint{1.783797in}{2.376666in}}{\pgfqpoint{1.785261in}{2.380199in}}{\pgfqpoint{1.785261in}{2.383882in}}%
\pgfpathcurveto{\pgfqpoint{1.785261in}{2.387566in}}{\pgfqpoint{1.783797in}{2.391099in}}{\pgfqpoint{1.781193in}{2.393703in}}%
\pgfpathcurveto{\pgfqpoint{1.778588in}{2.396308in}}{\pgfqpoint{1.775055in}{2.397771in}}{\pgfqpoint{1.771372in}{2.397771in}}%
\pgfpathcurveto{\pgfqpoint{1.767688in}{2.397771in}}{\pgfqpoint{1.764155in}{2.396308in}}{\pgfqpoint{1.761551in}{2.393703in}}%
\pgfpathcurveto{\pgfqpoint{1.758946in}{2.391099in}}{\pgfqpoint{1.757483in}{2.387566in}}{\pgfqpoint{1.757483in}{2.383882in}}%
\pgfpathcurveto{\pgfqpoint{1.757483in}{2.380199in}}{\pgfqpoint{1.758946in}{2.376666in}}{\pgfqpoint{1.761551in}{2.374062in}}%
\pgfpathcurveto{\pgfqpoint{1.764155in}{2.371457in}}{\pgfqpoint{1.767688in}{2.369994in}}{\pgfqpoint{1.771372in}{2.369994in}}%
\pgfpathlineto{\pgfqpoint{1.771372in}{2.369994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573597in}{2.391969in}}%
\pgfpathcurveto{\pgfqpoint{1.577280in}{2.391969in}}{\pgfqpoint{1.580813in}{2.393432in}}{\pgfqpoint{1.583418in}{2.396036in}}%
\pgfpathcurveto{\pgfqpoint{1.586022in}{2.398641in}}{\pgfqpoint{1.587486in}{2.402174in}}{\pgfqpoint{1.587486in}{2.405857in}}%
\pgfpathcurveto{\pgfqpoint{1.587486in}{2.409541in}}{\pgfqpoint{1.586022in}{2.413074in}}{\pgfqpoint{1.583418in}{2.415678in}}%
\pgfpathcurveto{\pgfqpoint{1.580813in}{2.418283in}}{\pgfqpoint{1.577280in}{2.419746in}}{\pgfqpoint{1.573597in}{2.419746in}}%
\pgfpathcurveto{\pgfqpoint{1.569913in}{2.419746in}}{\pgfqpoint{1.566380in}{2.418283in}}{\pgfqpoint{1.563776in}{2.415678in}}%
\pgfpathcurveto{\pgfqpoint{1.561171in}{2.413074in}}{\pgfqpoint{1.559708in}{2.409541in}}{\pgfqpoint{1.559708in}{2.405857in}}%
\pgfpathcurveto{\pgfqpoint{1.559708in}{2.402174in}}{\pgfqpoint{1.561171in}{2.398641in}}{\pgfqpoint{1.563776in}{2.396036in}}%
\pgfpathcurveto{\pgfqpoint{1.566380in}{2.393432in}}{\pgfqpoint{1.569913in}{2.391969in}}{\pgfqpoint{1.573597in}{2.391969in}}%
\pgfpathlineto{\pgfqpoint{1.573597in}{2.391969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655342in}{2.386946in}}%
\pgfpathcurveto{\pgfqpoint{1.659026in}{2.386946in}}{\pgfqpoint{1.662559in}{2.388409in}}{\pgfqpoint{1.665163in}{2.391014in}}%
\pgfpathcurveto{\pgfqpoint{1.667768in}{2.393619in}}{\pgfqpoint{1.669231in}{2.397152in}}{\pgfqpoint{1.669231in}{2.400835in}}%
\pgfpathcurveto{\pgfqpoint{1.669231in}{2.404518in}}{\pgfqpoint{1.667768in}{2.408051in}}{\pgfqpoint{1.665163in}{2.410656in}}%
\pgfpathcurveto{\pgfqpoint{1.662559in}{2.413260in}}{\pgfqpoint{1.659026in}{2.414724in}}{\pgfqpoint{1.655342in}{2.414724in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{2.414724in}}{\pgfqpoint{1.648126in}{2.413260in}}{\pgfqpoint{1.645521in}{2.410656in}}%
\pgfpathcurveto{\pgfqpoint{1.642917in}{2.408051in}}{\pgfqpoint{1.641453in}{2.404518in}}{\pgfqpoint{1.641453in}{2.400835in}}%
\pgfpathcurveto{\pgfqpoint{1.641453in}{2.397152in}}{\pgfqpoint{1.642917in}{2.393619in}}{\pgfqpoint{1.645521in}{2.391014in}}%
\pgfpathcurveto{\pgfqpoint{1.648126in}{2.388409in}}{\pgfqpoint{1.651659in}{2.386946in}}{\pgfqpoint{1.655342in}{2.386946in}}%
\pgfpathlineto{\pgfqpoint{1.655342in}{2.386946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420970in}{2.390433in}}%
\pgfpathcurveto{\pgfqpoint{1.424653in}{2.390433in}}{\pgfqpoint{1.428187in}{2.391896in}}{\pgfqpoint{1.430791in}{2.394501in}}%
\pgfpathcurveto{\pgfqpoint{1.433396in}{2.397105in}}{\pgfqpoint{1.434859in}{2.400638in}}{\pgfqpoint{1.434859in}{2.404322in}}%
\pgfpathcurveto{\pgfqpoint{1.434859in}{2.408005in}}{\pgfqpoint{1.433396in}{2.411538in}}{\pgfqpoint{1.430791in}{2.414143in}}%
\pgfpathcurveto{\pgfqpoint{1.428187in}{2.416747in}}{\pgfqpoint{1.424653in}{2.418211in}}{\pgfqpoint{1.420970in}{2.418211in}}%
\pgfpathcurveto{\pgfqpoint{1.417287in}{2.418211in}}{\pgfqpoint{1.413754in}{2.416747in}}{\pgfqpoint{1.411149in}{2.414143in}}%
\pgfpathcurveto{\pgfqpoint{1.408545in}{2.411538in}}{\pgfqpoint{1.407081in}{2.408005in}}{\pgfqpoint{1.407081in}{2.404322in}}%
\pgfpathcurveto{\pgfqpoint{1.407081in}{2.400638in}}{\pgfqpoint{1.408545in}{2.397105in}}{\pgfqpoint{1.411149in}{2.394501in}}%
\pgfpathcurveto{\pgfqpoint{1.413754in}{2.391896in}}{\pgfqpoint{1.417287in}{2.390433in}}{\pgfqpoint{1.420970in}{2.390433in}}%
\pgfpathlineto{\pgfqpoint{1.420970in}{2.390433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879177in}{2.384818in}}%
\pgfpathcurveto{\pgfqpoint{1.882860in}{2.384818in}}{\pgfqpoint{1.886393in}{2.386282in}}{\pgfqpoint{1.888997in}{2.388886in}}%
\pgfpathcurveto{\pgfqpoint{1.891602in}{2.391491in}}{\pgfqpoint{1.893065in}{2.395024in}}{\pgfqpoint{1.893065in}{2.398707in}}%
\pgfpathcurveto{\pgfqpoint{1.893065in}{2.402391in}}{\pgfqpoint{1.891602in}{2.405924in}}{\pgfqpoint{1.888997in}{2.408528in}}%
\pgfpathcurveto{\pgfqpoint{1.886393in}{2.411133in}}{\pgfqpoint{1.882860in}{2.412596in}}{\pgfqpoint{1.879177in}{2.412596in}}%
\pgfpathcurveto{\pgfqpoint{1.875493in}{2.412596in}}{\pgfqpoint{1.871960in}{2.411133in}}{\pgfqpoint{1.869356in}{2.408528in}}%
\pgfpathcurveto{\pgfqpoint{1.866751in}{2.405924in}}{\pgfqpoint{1.865288in}{2.402391in}}{\pgfqpoint{1.865288in}{2.398707in}}%
\pgfpathcurveto{\pgfqpoint{1.865288in}{2.395024in}}{\pgfqpoint{1.866751in}{2.391491in}}{\pgfqpoint{1.869356in}{2.388886in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{2.386282in}}{\pgfqpoint{1.875493in}{2.384818in}}{\pgfqpoint{1.879177in}{2.384818in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{2.384818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036775in}{2.404413in}}%
\pgfpathcurveto{\pgfqpoint{2.040459in}{2.404413in}}{\pgfqpoint{2.043992in}{2.405877in}}{\pgfqpoint{2.046596in}{2.408481in}}%
\pgfpathcurveto{\pgfqpoint{2.049201in}{2.411086in}}{\pgfqpoint{2.050664in}{2.414619in}}{\pgfqpoint{2.050664in}{2.418302in}}%
\pgfpathcurveto{\pgfqpoint{2.050664in}{2.421985in}}{\pgfqpoint{2.049201in}{2.425518in}}{\pgfqpoint{2.046596in}{2.428123in}}%
\pgfpathcurveto{\pgfqpoint{2.043992in}{2.430728in}}{\pgfqpoint{2.040459in}{2.432191in}}{\pgfqpoint{2.036775in}{2.432191in}}%
\pgfpathcurveto{\pgfqpoint{2.033092in}{2.432191in}}{\pgfqpoint{2.029559in}{2.430728in}}{\pgfqpoint{2.026954in}{2.428123in}}%
\pgfpathcurveto{\pgfqpoint{2.024350in}{2.425518in}}{\pgfqpoint{2.022886in}{2.421985in}}{\pgfqpoint{2.022886in}{2.418302in}}%
\pgfpathcurveto{\pgfqpoint{2.022886in}{2.414619in}}{\pgfqpoint{2.024350in}{2.411086in}}{\pgfqpoint{2.026954in}{2.408481in}}%
\pgfpathcurveto{\pgfqpoint{2.029559in}{2.405877in}}{\pgfqpoint{2.033092in}{2.404413in}}{\pgfqpoint{2.036775in}{2.404413in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{2.404413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956602in}{2.375449in}}%
\pgfpathcurveto{\pgfqpoint{1.960286in}{2.375449in}}{\pgfqpoint{1.963819in}{2.376912in}}{\pgfqpoint{1.966423in}{2.379517in}}%
\pgfpathcurveto{\pgfqpoint{1.969028in}{2.382121in}}{\pgfqpoint{1.970491in}{2.385654in}}{\pgfqpoint{1.970491in}{2.389338in}}%
\pgfpathcurveto{\pgfqpoint{1.970491in}{2.393021in}}{\pgfqpoint{1.969028in}{2.396554in}}{\pgfqpoint{1.966423in}{2.399158in}}%
\pgfpathcurveto{\pgfqpoint{1.963819in}{2.401763in}}{\pgfqpoint{1.960286in}{2.403226in}}{\pgfqpoint{1.956602in}{2.403226in}}%
\pgfpathcurveto{\pgfqpoint{1.952919in}{2.403226in}}{\pgfqpoint{1.949386in}{2.401763in}}{\pgfqpoint{1.946781in}{2.399158in}}%
\pgfpathcurveto{\pgfqpoint{1.944177in}{2.396554in}}{\pgfqpoint{1.942713in}{2.393021in}}{\pgfqpoint{1.942713in}{2.389338in}}%
\pgfpathcurveto{\pgfqpoint{1.942713in}{2.385654in}}{\pgfqpoint{1.944177in}{2.382121in}}{\pgfqpoint{1.946781in}{2.379517in}}%
\pgfpathcurveto{\pgfqpoint{1.949386in}{2.376912in}}{\pgfqpoint{1.952919in}{2.375449in}}{\pgfqpoint{1.956602in}{2.375449in}}%
\pgfpathlineto{\pgfqpoint{1.956602in}{2.375449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077770in}{2.394757in}}%
\pgfpathcurveto{\pgfqpoint{2.081454in}{2.394757in}}{\pgfqpoint{2.084987in}{2.396220in}}{\pgfqpoint{2.087591in}{2.398825in}}%
\pgfpathcurveto{\pgfqpoint{2.090196in}{2.401429in}}{\pgfqpoint{2.091659in}{2.404962in}}{\pgfqpoint{2.091659in}{2.408646in}}%
\pgfpathcurveto{\pgfqpoint{2.091659in}{2.412329in}}{\pgfqpoint{2.090196in}{2.415862in}}{\pgfqpoint{2.087591in}{2.418466in}}%
\pgfpathcurveto{\pgfqpoint{2.084987in}{2.421071in}}{\pgfqpoint{2.081454in}{2.422534in}}{\pgfqpoint{2.077770in}{2.422534in}}%
\pgfpathcurveto{\pgfqpoint{2.074087in}{2.422534in}}{\pgfqpoint{2.070554in}{2.421071in}}{\pgfqpoint{2.067950in}{2.418466in}}%
\pgfpathcurveto{\pgfqpoint{2.065345in}{2.415862in}}{\pgfqpoint{2.063882in}{2.412329in}}{\pgfqpoint{2.063882in}{2.408646in}}%
\pgfpathcurveto{\pgfqpoint{2.063882in}{2.404962in}}{\pgfqpoint{2.065345in}{2.401429in}}{\pgfqpoint{2.067950in}{2.398825in}}%
\pgfpathcurveto{\pgfqpoint{2.070554in}{2.396220in}}{\pgfqpoint{2.074087in}{2.394757in}}{\pgfqpoint{2.077770in}{2.394757in}}%
\pgfpathlineto{\pgfqpoint{2.077770in}{2.394757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960113in}{2.390971in}}%
\pgfpathcurveto{\pgfqpoint{1.963796in}{2.390971in}}{\pgfqpoint{1.967329in}{2.392434in}}{\pgfqpoint{1.969934in}{2.395039in}}%
\pgfpathcurveto{\pgfqpoint{1.972538in}{2.397643in}}{\pgfqpoint{1.974002in}{2.401176in}}{\pgfqpoint{1.974002in}{2.404860in}}%
\pgfpathcurveto{\pgfqpoint{1.974002in}{2.408543in}}{\pgfqpoint{1.972538in}{2.412076in}}{\pgfqpoint{1.969934in}{2.414681in}}%
\pgfpathcurveto{\pgfqpoint{1.967329in}{2.417285in}}{\pgfqpoint{1.963796in}{2.418749in}}{\pgfqpoint{1.960113in}{2.418749in}}%
\pgfpathcurveto{\pgfqpoint{1.956430in}{2.418749in}}{\pgfqpoint{1.952897in}{2.417285in}}{\pgfqpoint{1.950292in}{2.414681in}}%
\pgfpathcurveto{\pgfqpoint{1.947687in}{2.412076in}}{\pgfqpoint{1.946224in}{2.408543in}}{\pgfqpoint{1.946224in}{2.404860in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{2.401176in}}{\pgfqpoint{1.947687in}{2.397643in}}{\pgfqpoint{1.950292in}{2.395039in}}%
\pgfpathcurveto{\pgfqpoint{1.952897in}{2.392434in}}{\pgfqpoint{1.956430in}{2.390971in}}{\pgfqpoint{1.960113in}{2.390971in}}%
\pgfpathlineto{\pgfqpoint{1.960113in}{2.390971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968827in}{2.380678in}}%
\pgfpathcurveto{\pgfqpoint{1.972511in}{2.380678in}}{\pgfqpoint{1.976044in}{2.382141in}}{\pgfqpoint{1.978648in}{2.384746in}}%
\pgfpathcurveto{\pgfqpoint{1.981253in}{2.387350in}}{\pgfqpoint{1.982716in}{2.390883in}}{\pgfqpoint{1.982716in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.982716in}{2.398250in}}{\pgfqpoint{1.981253in}{2.401783in}}{\pgfqpoint{1.978648in}{2.404388in}}%
\pgfpathcurveto{\pgfqpoint{1.976044in}{2.406992in}}{\pgfqpoint{1.972511in}{2.408456in}}{\pgfqpoint{1.968827in}{2.408456in}}%
\pgfpathcurveto{\pgfqpoint{1.965144in}{2.408456in}}{\pgfqpoint{1.961611in}{2.406992in}}{\pgfqpoint{1.959007in}{2.404388in}}%
\pgfpathcurveto{\pgfqpoint{1.956402in}{2.401783in}}{\pgfqpoint{1.954939in}{2.398250in}}{\pgfqpoint{1.954939in}{2.394567in}}%
\pgfpathcurveto{\pgfqpoint{1.954939in}{2.390883in}}{\pgfqpoint{1.956402in}{2.387350in}}{\pgfqpoint{1.959007in}{2.384746in}}%
\pgfpathcurveto{\pgfqpoint{1.961611in}{2.382141in}}{\pgfqpoint{1.965144in}{2.380678in}}{\pgfqpoint{1.968827in}{2.380678in}}%
\pgfpathlineto{\pgfqpoint{1.968827in}{2.380678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913897in}{2.396575in}}%
\pgfpathcurveto{\pgfqpoint{1.917580in}{2.396575in}}{\pgfqpoint{1.921113in}{2.398039in}}{\pgfqpoint{1.923717in}{2.400643in}}%
\pgfpathcurveto{\pgfqpoint{1.926322in}{2.403248in}}{\pgfqpoint{1.927785in}{2.406781in}}{\pgfqpoint{1.927785in}{2.410464in}}%
\pgfpathcurveto{\pgfqpoint{1.927785in}{2.414147in}}{\pgfqpoint{1.926322in}{2.417680in}}{\pgfqpoint{1.923717in}{2.420285in}}%
\pgfpathcurveto{\pgfqpoint{1.921113in}{2.422890in}}{\pgfqpoint{1.917580in}{2.424353in}}{\pgfqpoint{1.913897in}{2.424353in}}%
\pgfpathcurveto{\pgfqpoint{1.910213in}{2.424353in}}{\pgfqpoint{1.906680in}{2.422890in}}{\pgfqpoint{1.904076in}{2.420285in}}%
\pgfpathcurveto{\pgfqpoint{1.901471in}{2.417680in}}{\pgfqpoint{1.900008in}{2.414147in}}{\pgfqpoint{1.900008in}{2.410464in}}%
\pgfpathcurveto{\pgfqpoint{1.900008in}{2.406781in}}{\pgfqpoint{1.901471in}{2.403248in}}{\pgfqpoint{1.904076in}{2.400643in}}%
\pgfpathcurveto{\pgfqpoint{1.906680in}{2.398039in}}{\pgfqpoint{1.910213in}{2.396575in}}{\pgfqpoint{1.913897in}{2.396575in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{2.396575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026754in}{2.402421in}}%
\pgfpathcurveto{\pgfqpoint{2.030437in}{2.402421in}}{\pgfqpoint{2.033970in}{2.403884in}}{\pgfqpoint{2.036575in}{2.406489in}}%
\pgfpathcurveto{\pgfqpoint{2.039179in}{2.409093in}}{\pgfqpoint{2.040643in}{2.412626in}}{\pgfqpoint{2.040643in}{2.416310in}}%
\pgfpathcurveto{\pgfqpoint{2.040643in}{2.419993in}}{\pgfqpoint{2.039179in}{2.423526in}}{\pgfqpoint{2.036575in}{2.426131in}}%
\pgfpathcurveto{\pgfqpoint{2.033970in}{2.428735in}}{\pgfqpoint{2.030437in}{2.430199in}}{\pgfqpoint{2.026754in}{2.430199in}}%
\pgfpathcurveto{\pgfqpoint{2.023070in}{2.430199in}}{\pgfqpoint{2.019537in}{2.428735in}}{\pgfqpoint{2.016933in}{2.426131in}}%
\pgfpathcurveto{\pgfqpoint{2.014328in}{2.423526in}}{\pgfqpoint{2.012865in}{2.419993in}}{\pgfqpoint{2.012865in}{2.416310in}}%
\pgfpathcurveto{\pgfqpoint{2.012865in}{2.412626in}}{\pgfqpoint{2.014328in}{2.409093in}}{\pgfqpoint{2.016933in}{2.406489in}}%
\pgfpathcurveto{\pgfqpoint{2.019537in}{2.403884in}}{\pgfqpoint{2.023070in}{2.402421in}}{\pgfqpoint{2.026754in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{2.026754in}{2.402421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653023in}{2.410647in}}%
\pgfpathcurveto{\pgfqpoint{1.656706in}{2.410647in}}{\pgfqpoint{1.660239in}{2.412110in}}{\pgfqpoint{1.662844in}{2.414715in}}%
\pgfpathcurveto{\pgfqpoint{1.665449in}{2.417319in}}{\pgfqpoint{1.666912in}{2.420852in}}{\pgfqpoint{1.666912in}{2.424536in}}%
\pgfpathcurveto{\pgfqpoint{1.666912in}{2.428219in}}{\pgfqpoint{1.665449in}{2.431752in}}{\pgfqpoint{1.662844in}{2.434356in}}%
\pgfpathcurveto{\pgfqpoint{1.660239in}{2.436961in}}{\pgfqpoint{1.656706in}{2.438424in}}{\pgfqpoint{1.653023in}{2.438424in}}%
\pgfpathcurveto{\pgfqpoint{1.649340in}{2.438424in}}{\pgfqpoint{1.645807in}{2.436961in}}{\pgfqpoint{1.643202in}{2.434356in}}%
\pgfpathcurveto{\pgfqpoint{1.640598in}{2.431752in}}{\pgfqpoint{1.639134in}{2.428219in}}{\pgfqpoint{1.639134in}{2.424536in}}%
\pgfpathcurveto{\pgfqpoint{1.639134in}{2.420852in}}{\pgfqpoint{1.640598in}{2.417319in}}{\pgfqpoint{1.643202in}{2.414715in}}%
\pgfpathcurveto{\pgfqpoint{1.645807in}{2.412110in}}{\pgfqpoint{1.649340in}{2.410647in}}{\pgfqpoint{1.653023in}{2.410647in}}%
\pgfpathlineto{\pgfqpoint{1.653023in}{2.410647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444691in}{2.372894in}}%
\pgfpathcurveto{\pgfqpoint{1.448374in}{2.372894in}}{\pgfqpoint{1.451908in}{2.374358in}}{\pgfqpoint{1.454512in}{2.376962in}}%
\pgfpathcurveto{\pgfqpoint{1.457117in}{2.379567in}}{\pgfqpoint{1.458580in}{2.383100in}}{\pgfqpoint{1.458580in}{2.386783in}}%
\pgfpathcurveto{\pgfqpoint{1.458580in}{2.390466in}}{\pgfqpoint{1.457117in}{2.393999in}}{\pgfqpoint{1.454512in}{2.396604in}}%
\pgfpathcurveto{\pgfqpoint{1.451908in}{2.399209in}}{\pgfqpoint{1.448374in}{2.400672in}}{\pgfqpoint{1.444691in}{2.400672in}}%
\pgfpathcurveto{\pgfqpoint{1.441008in}{2.400672in}}{\pgfqpoint{1.437475in}{2.399209in}}{\pgfqpoint{1.434870in}{2.396604in}}%
\pgfpathcurveto{\pgfqpoint{1.432266in}{2.393999in}}{\pgfqpoint{1.430802in}{2.390466in}}{\pgfqpoint{1.430802in}{2.386783in}}%
\pgfpathcurveto{\pgfqpoint{1.430802in}{2.383100in}}{\pgfqpoint{1.432266in}{2.379567in}}{\pgfqpoint{1.434870in}{2.376962in}}%
\pgfpathcurveto{\pgfqpoint{1.437475in}{2.374358in}}{\pgfqpoint{1.441008in}{2.372894in}}{\pgfqpoint{1.444691in}{2.372894in}}%
\pgfpathlineto{\pgfqpoint{1.444691in}{2.372894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801440in}{2.362276in}}%
\pgfpathcurveto{\pgfqpoint{1.805123in}{2.362276in}}{\pgfqpoint{1.808656in}{2.363740in}}{\pgfqpoint{1.811261in}{2.366344in}}%
\pgfpathcurveto{\pgfqpoint{1.813865in}{2.368949in}}{\pgfqpoint{1.815329in}{2.372482in}}{\pgfqpoint{1.815329in}{2.376165in}}%
\pgfpathcurveto{\pgfqpoint{1.815329in}{2.379849in}}{\pgfqpoint{1.813865in}{2.383382in}}{\pgfqpoint{1.811261in}{2.385986in}}%
\pgfpathcurveto{\pgfqpoint{1.808656in}{2.388591in}}{\pgfqpoint{1.805123in}{2.390054in}}{\pgfqpoint{1.801440in}{2.390054in}}%
\pgfpathcurveto{\pgfqpoint{1.797757in}{2.390054in}}{\pgfqpoint{1.794224in}{2.388591in}}{\pgfqpoint{1.791619in}{2.385986in}}%
\pgfpathcurveto{\pgfqpoint{1.789015in}{2.383382in}}{\pgfqpoint{1.787551in}{2.379849in}}{\pgfqpoint{1.787551in}{2.376165in}}%
\pgfpathcurveto{\pgfqpoint{1.787551in}{2.372482in}}{\pgfqpoint{1.789015in}{2.368949in}}{\pgfqpoint{1.791619in}{2.366344in}}%
\pgfpathcurveto{\pgfqpoint{1.794224in}{2.363740in}}{\pgfqpoint{1.797757in}{2.362276in}}{\pgfqpoint{1.801440in}{2.362276in}}%
\pgfpathlineto{\pgfqpoint{1.801440in}{2.362276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735658in}{2.390281in}}%
\pgfpathcurveto{\pgfqpoint{1.739342in}{2.390281in}}{\pgfqpoint{1.742875in}{2.391744in}}{\pgfqpoint{1.745479in}{2.394349in}}%
\pgfpathcurveto{\pgfqpoint{1.748084in}{2.396953in}}{\pgfqpoint{1.749547in}{2.400486in}}{\pgfqpoint{1.749547in}{2.404170in}}%
\pgfpathcurveto{\pgfqpoint{1.749547in}{2.407853in}}{\pgfqpoint{1.748084in}{2.411386in}}{\pgfqpoint{1.745479in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{1.742875in}{2.416595in}}{\pgfqpoint{1.739342in}{2.418059in}}{\pgfqpoint{1.735658in}{2.418059in}}%
\pgfpathcurveto{\pgfqpoint{1.731975in}{2.418059in}}{\pgfqpoint{1.728442in}{2.416595in}}{\pgfqpoint{1.725837in}{2.413991in}}%
\pgfpathcurveto{\pgfqpoint{1.723233in}{2.411386in}}{\pgfqpoint{1.721769in}{2.407853in}}{\pgfqpoint{1.721769in}{2.404170in}}%
\pgfpathcurveto{\pgfqpoint{1.721769in}{2.400486in}}{\pgfqpoint{1.723233in}{2.396953in}}{\pgfqpoint{1.725837in}{2.394349in}}%
\pgfpathcurveto{\pgfqpoint{1.728442in}{2.391744in}}{\pgfqpoint{1.731975in}{2.390281in}}{\pgfqpoint{1.735658in}{2.390281in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{2.390281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601372in}{2.334961in}}%
\pgfpathcurveto{\pgfqpoint{1.605055in}{2.334961in}}{\pgfqpoint{1.608588in}{2.336424in}}{\pgfqpoint{1.611193in}{2.339029in}}%
\pgfpathcurveto{\pgfqpoint{1.613797in}{2.341633in}}{\pgfqpoint{1.615261in}{2.345166in}}{\pgfqpoint{1.615261in}{2.348850in}}%
\pgfpathcurveto{\pgfqpoint{1.615261in}{2.352533in}}{\pgfqpoint{1.613797in}{2.356066in}}{\pgfqpoint{1.611193in}{2.358671in}}%
\pgfpathcurveto{\pgfqpoint{1.608588in}{2.361275in}}{\pgfqpoint{1.605055in}{2.362739in}}{\pgfqpoint{1.601372in}{2.362739in}}%
\pgfpathcurveto{\pgfqpoint{1.597688in}{2.362739in}}{\pgfqpoint{1.594155in}{2.361275in}}{\pgfqpoint{1.591551in}{2.358671in}}%
\pgfpathcurveto{\pgfqpoint{1.588946in}{2.356066in}}{\pgfqpoint{1.587483in}{2.352533in}}{\pgfqpoint{1.587483in}{2.348850in}}%
\pgfpathcurveto{\pgfqpoint{1.587483in}{2.345166in}}{\pgfqpoint{1.588946in}{2.341633in}}{\pgfqpoint{1.591551in}{2.339029in}}%
\pgfpathcurveto{\pgfqpoint{1.594155in}{2.336424in}}{\pgfqpoint{1.597688in}{2.334961in}}{\pgfqpoint{1.601372in}{2.334961in}}%
\pgfpathlineto{\pgfqpoint{1.601372in}{2.334961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103018in}{2.333089in}}%
\pgfpathcurveto{\pgfqpoint{1.106701in}{2.333089in}}{\pgfqpoint{1.110234in}{2.334552in}}{\pgfqpoint{1.112839in}{2.337157in}}%
\pgfpathcurveto{\pgfqpoint{1.115443in}{2.339761in}}{\pgfqpoint{1.116907in}{2.343294in}}{\pgfqpoint{1.116907in}{2.346978in}}%
\pgfpathcurveto{\pgfqpoint{1.116907in}{2.350661in}}{\pgfqpoint{1.115443in}{2.354194in}}{\pgfqpoint{1.112839in}{2.356798in}}%
\pgfpathcurveto{\pgfqpoint{1.110234in}{2.359403in}}{\pgfqpoint{1.106701in}{2.360866in}}{\pgfqpoint{1.103018in}{2.360866in}}%
\pgfpathcurveto{\pgfqpoint{1.099334in}{2.360866in}}{\pgfqpoint{1.095801in}{2.359403in}}{\pgfqpoint{1.093197in}{2.356798in}}%
\pgfpathcurveto{\pgfqpoint{1.090592in}{2.354194in}}{\pgfqpoint{1.089129in}{2.350661in}}{\pgfqpoint{1.089129in}{2.346978in}}%
\pgfpathcurveto{\pgfqpoint{1.089129in}{2.343294in}}{\pgfqpoint{1.090592in}{2.339761in}}{\pgfqpoint{1.093197in}{2.337157in}}%
\pgfpathcurveto{\pgfqpoint{1.095801in}{2.334552in}}{\pgfqpoint{1.099334in}{2.333089in}}{\pgfqpoint{1.103018in}{2.333089in}}%
\pgfpathlineto{\pgfqpoint{1.103018in}{2.333089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660234in}{2.379894in}}%
\pgfpathcurveto{\pgfqpoint{1.663918in}{2.379894in}}{\pgfqpoint{1.667451in}{2.381357in}}{\pgfqpoint{1.670055in}{2.383962in}}%
\pgfpathcurveto{\pgfqpoint{1.672660in}{2.386566in}}{\pgfqpoint{1.674123in}{2.390099in}}{\pgfqpoint{1.674123in}{2.393782in}}%
\pgfpathcurveto{\pgfqpoint{1.674123in}{2.397466in}}{\pgfqpoint{1.672660in}{2.400999in}}{\pgfqpoint{1.670055in}{2.403603in}}%
\pgfpathcurveto{\pgfqpoint{1.667451in}{2.406208in}}{\pgfqpoint{1.663918in}{2.407671in}}{\pgfqpoint{1.660234in}{2.407671in}}%
\pgfpathcurveto{\pgfqpoint{1.656551in}{2.407671in}}{\pgfqpoint{1.653018in}{2.406208in}}{\pgfqpoint{1.650413in}{2.403603in}}%
\pgfpathcurveto{\pgfqpoint{1.647809in}{2.400999in}}{\pgfqpoint{1.646345in}{2.397466in}}{\pgfqpoint{1.646345in}{2.393782in}}%
\pgfpathcurveto{\pgfqpoint{1.646345in}{2.390099in}}{\pgfqpoint{1.647809in}{2.386566in}}{\pgfqpoint{1.650413in}{2.383962in}}%
\pgfpathcurveto{\pgfqpoint{1.653018in}{2.381357in}}{\pgfqpoint{1.656551in}{2.379894in}}{\pgfqpoint{1.660234in}{2.379894in}}%
\pgfpathlineto{\pgfqpoint{1.660234in}{2.379894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680944in}{2.358863in}}%
\pgfpathcurveto{\pgfqpoint{1.684628in}{2.358863in}}{\pgfqpoint{1.688161in}{2.360326in}}{\pgfqpoint{1.690765in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{1.693370in}{2.365535in}}{\pgfqpoint{1.694833in}{2.369068in}}{\pgfqpoint{1.694833in}{2.372752in}}%
\pgfpathcurveto{\pgfqpoint{1.694833in}{2.376435in}}{\pgfqpoint{1.693370in}{2.379968in}}{\pgfqpoint{1.690765in}{2.382573in}}%
\pgfpathcurveto{\pgfqpoint{1.688161in}{2.385177in}}{\pgfqpoint{1.684628in}{2.386640in}}{\pgfqpoint{1.680944in}{2.386640in}}%
\pgfpathcurveto{\pgfqpoint{1.677261in}{2.386640in}}{\pgfqpoint{1.673728in}{2.385177in}}{\pgfqpoint{1.671123in}{2.382573in}}%
\pgfpathcurveto{\pgfqpoint{1.668519in}{2.379968in}}{\pgfqpoint{1.667055in}{2.376435in}}{\pgfqpoint{1.667055in}{2.372752in}}%
\pgfpathcurveto{\pgfqpoint{1.667055in}{2.369068in}}{\pgfqpoint{1.668519in}{2.365535in}}{\pgfqpoint{1.671123in}{2.362931in}}%
\pgfpathcurveto{\pgfqpoint{1.673728in}{2.360326in}}{\pgfqpoint{1.677261in}{2.358863in}}{\pgfqpoint{1.680944in}{2.358863in}}%
\pgfpathlineto{\pgfqpoint{1.680944in}{2.358863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054435in}{2.347542in}}%
\pgfpathcurveto{\pgfqpoint{2.058118in}{2.347542in}}{\pgfqpoint{2.061651in}{2.349006in}}{\pgfqpoint{2.064256in}{2.351610in}}%
\pgfpathcurveto{\pgfqpoint{2.066860in}{2.354215in}}{\pgfqpoint{2.068324in}{2.357748in}}{\pgfqpoint{2.068324in}{2.361431in}}%
\pgfpathcurveto{\pgfqpoint{2.068324in}{2.365114in}}{\pgfqpoint{2.066860in}{2.368647in}}{\pgfqpoint{2.064256in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.061651in}{2.373857in}}{\pgfqpoint{2.058118in}{2.375320in}}{\pgfqpoint{2.054435in}{2.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.050751in}{2.375320in}}{\pgfqpoint{2.047218in}{2.373857in}}{\pgfqpoint{2.044614in}{2.371252in}}%
\pgfpathcurveto{\pgfqpoint{2.042009in}{2.368647in}}{\pgfqpoint{2.040546in}{2.365114in}}{\pgfqpoint{2.040546in}{2.361431in}}%
\pgfpathcurveto{\pgfqpoint{2.040546in}{2.357748in}}{\pgfqpoint{2.042009in}{2.354215in}}{\pgfqpoint{2.044614in}{2.351610in}}%
\pgfpathcurveto{\pgfqpoint{2.047218in}{2.349006in}}{\pgfqpoint{2.050751in}{2.347542in}}{\pgfqpoint{2.054435in}{2.347542in}}%
\pgfpathlineto{\pgfqpoint{2.054435in}{2.347542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867683in}{2.341244in}}%
\pgfpathcurveto{\pgfqpoint{1.871367in}{2.341244in}}{\pgfqpoint{1.874900in}{2.342707in}}{\pgfqpoint{1.877504in}{2.345312in}}%
\pgfpathcurveto{\pgfqpoint{1.880109in}{2.347917in}}{\pgfqpoint{1.881572in}{2.351450in}}{\pgfqpoint{1.881572in}{2.355133in}}%
\pgfpathcurveto{\pgfqpoint{1.881572in}{2.358816in}}{\pgfqpoint{1.880109in}{2.362349in}}{\pgfqpoint{1.877504in}{2.364954in}}%
\pgfpathcurveto{\pgfqpoint{1.874900in}{2.367558in}}{\pgfqpoint{1.871367in}{2.369022in}}{\pgfqpoint{1.867683in}{2.369022in}}%
\pgfpathcurveto{\pgfqpoint{1.864000in}{2.369022in}}{\pgfqpoint{1.860467in}{2.367558in}}{\pgfqpoint{1.857863in}{2.364954in}}%
\pgfpathcurveto{\pgfqpoint{1.855258in}{2.362349in}}{\pgfqpoint{1.853795in}{2.358816in}}{\pgfqpoint{1.853795in}{2.355133in}}%
\pgfpathcurveto{\pgfqpoint{1.853795in}{2.351450in}}{\pgfqpoint{1.855258in}{2.347917in}}{\pgfqpoint{1.857863in}{2.345312in}}%
\pgfpathcurveto{\pgfqpoint{1.860467in}{2.342707in}}{\pgfqpoint{1.864000in}{2.341244in}}{\pgfqpoint{1.867683in}{2.341244in}}%
\pgfpathlineto{\pgfqpoint{1.867683in}{2.341244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653730in}{2.337065in}}%
\pgfpathcurveto{\pgfqpoint{1.657413in}{2.337065in}}{\pgfqpoint{1.660946in}{2.338529in}}{\pgfqpoint{1.663551in}{2.341133in}}%
\pgfpathcurveto{\pgfqpoint{1.666155in}{2.343738in}}{\pgfqpoint{1.667619in}{2.347271in}}{\pgfqpoint{1.667619in}{2.350954in}}%
\pgfpathcurveto{\pgfqpoint{1.667619in}{2.354637in}}{\pgfqpoint{1.666155in}{2.358170in}}{\pgfqpoint{1.663551in}{2.360775in}}%
\pgfpathcurveto{\pgfqpoint{1.660946in}{2.363380in}}{\pgfqpoint{1.657413in}{2.364843in}}{\pgfqpoint{1.653730in}{2.364843in}}%
\pgfpathcurveto{\pgfqpoint{1.650047in}{2.364843in}}{\pgfqpoint{1.646514in}{2.363380in}}{\pgfqpoint{1.643909in}{2.360775in}}%
\pgfpathcurveto{\pgfqpoint{1.641304in}{2.358170in}}{\pgfqpoint{1.639841in}{2.354637in}}{\pgfqpoint{1.639841in}{2.350954in}}%
\pgfpathcurveto{\pgfqpoint{1.639841in}{2.347271in}}{\pgfqpoint{1.641304in}{2.343738in}}{\pgfqpoint{1.643909in}{2.341133in}}%
\pgfpathcurveto{\pgfqpoint{1.646514in}{2.338529in}}{\pgfqpoint{1.650047in}{2.337065in}}{\pgfqpoint{1.653730in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{1.653730in}{2.337065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584693in}{2.336891in}}%
\pgfpathcurveto{\pgfqpoint{1.588376in}{2.336891in}}{\pgfqpoint{1.591909in}{2.338355in}}{\pgfqpoint{1.594514in}{2.340959in}}%
\pgfpathcurveto{\pgfqpoint{1.597118in}{2.343564in}}{\pgfqpoint{1.598582in}{2.347097in}}{\pgfqpoint{1.598582in}{2.350780in}}%
\pgfpathcurveto{\pgfqpoint{1.598582in}{2.354464in}}{\pgfqpoint{1.597118in}{2.357997in}}{\pgfqpoint{1.594514in}{2.360601in}}%
\pgfpathcurveto{\pgfqpoint{1.591909in}{2.363206in}}{\pgfqpoint{1.588376in}{2.364669in}}{\pgfqpoint{1.584693in}{2.364669in}}%
\pgfpathcurveto{\pgfqpoint{1.581009in}{2.364669in}}{\pgfqpoint{1.577476in}{2.363206in}}{\pgfqpoint{1.574872in}{2.360601in}}%
\pgfpathcurveto{\pgfqpoint{1.572267in}{2.357997in}}{\pgfqpoint{1.570804in}{2.354464in}}{\pgfqpoint{1.570804in}{2.350780in}}%
\pgfpathcurveto{\pgfqpoint{1.570804in}{2.347097in}}{\pgfqpoint{1.572267in}{2.343564in}}{\pgfqpoint{1.574872in}{2.340959in}}%
\pgfpathcurveto{\pgfqpoint{1.577476in}{2.338355in}}{\pgfqpoint{1.581009in}{2.336891in}}{\pgfqpoint{1.584693in}{2.336891in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{2.336891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097330in}{2.362671in}}%
\pgfpathcurveto{\pgfqpoint{2.101014in}{2.362671in}}{\pgfqpoint{2.104547in}{2.364135in}}{\pgfqpoint{2.107151in}{2.366739in}}%
\pgfpathcurveto{\pgfqpoint{2.109756in}{2.369344in}}{\pgfqpoint{2.111219in}{2.372877in}}{\pgfqpoint{2.111219in}{2.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.111219in}{2.380244in}}{\pgfqpoint{2.109756in}{2.383777in}}{\pgfqpoint{2.107151in}{2.386381in}}%
\pgfpathcurveto{\pgfqpoint{2.104547in}{2.388986in}}{\pgfqpoint{2.101014in}{2.390449in}}{\pgfqpoint{2.097330in}{2.390449in}}%
\pgfpathcurveto{\pgfqpoint{2.093647in}{2.390449in}}{\pgfqpoint{2.090114in}{2.388986in}}{\pgfqpoint{2.087510in}{2.386381in}}%
\pgfpathcurveto{\pgfqpoint{2.084905in}{2.383777in}}{\pgfqpoint{2.083442in}{2.380244in}}{\pgfqpoint{2.083442in}{2.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.083442in}{2.372877in}}{\pgfqpoint{2.084905in}{2.369344in}}{\pgfqpoint{2.087510in}{2.366739in}}%
\pgfpathcurveto{\pgfqpoint{2.090114in}{2.364135in}}{\pgfqpoint{2.093647in}{2.362671in}}{\pgfqpoint{2.097330in}{2.362671in}}%
\pgfpathlineto{\pgfqpoint{2.097330in}{2.362671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219400in}{2.345375in}}%
\pgfpathcurveto{\pgfqpoint{1.223083in}{2.345375in}}{\pgfqpoint{1.226616in}{2.346838in}}{\pgfqpoint{1.229221in}{2.349443in}}%
\pgfpathcurveto{\pgfqpoint{1.231825in}{2.352047in}}{\pgfqpoint{1.233289in}{2.355580in}}{\pgfqpoint{1.233289in}{2.359264in}}%
\pgfpathcurveto{\pgfqpoint{1.233289in}{2.362947in}}{\pgfqpoint{1.231825in}{2.366480in}}{\pgfqpoint{1.229221in}{2.369085in}}%
\pgfpathcurveto{\pgfqpoint{1.226616in}{2.371689in}}{\pgfqpoint{1.223083in}{2.373152in}}{\pgfqpoint{1.219400in}{2.373152in}}%
\pgfpathcurveto{\pgfqpoint{1.215716in}{2.373152in}}{\pgfqpoint{1.212183in}{2.371689in}}{\pgfqpoint{1.209579in}{2.369085in}}%
\pgfpathcurveto{\pgfqpoint{1.206974in}{2.366480in}}{\pgfqpoint{1.205511in}{2.362947in}}{\pgfqpoint{1.205511in}{2.359264in}}%
\pgfpathcurveto{\pgfqpoint{1.205511in}{2.355580in}}{\pgfqpoint{1.206974in}{2.352047in}}{\pgfqpoint{1.209579in}{2.349443in}}%
\pgfpathcurveto{\pgfqpoint{1.212183in}{2.346838in}}{\pgfqpoint{1.215716in}{2.345375in}}{\pgfqpoint{1.219400in}{2.345375in}}%
\pgfpathlineto{\pgfqpoint{1.219400in}{2.345375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860420in}{2.355962in}}%
\pgfpathcurveto{\pgfqpoint{1.864104in}{2.355962in}}{\pgfqpoint{1.867637in}{2.357426in}}{\pgfqpoint{1.870241in}{2.360030in}}%
\pgfpathcurveto{\pgfqpoint{1.872846in}{2.362635in}}{\pgfqpoint{1.874309in}{2.366168in}}{\pgfqpoint{1.874309in}{2.369851in}}%
\pgfpathcurveto{\pgfqpoint{1.874309in}{2.373534in}}{\pgfqpoint{1.872846in}{2.377067in}}{\pgfqpoint{1.870241in}{2.379672in}}%
\pgfpathcurveto{\pgfqpoint{1.867637in}{2.382276in}}{\pgfqpoint{1.864104in}{2.383740in}}{\pgfqpoint{1.860420in}{2.383740in}}%
\pgfpathcurveto{\pgfqpoint{1.856737in}{2.383740in}}{\pgfqpoint{1.853204in}{2.382276in}}{\pgfqpoint{1.850600in}{2.379672in}}%
\pgfpathcurveto{\pgfqpoint{1.847995in}{2.377067in}}{\pgfqpoint{1.846532in}{2.373534in}}{\pgfqpoint{1.846532in}{2.369851in}}%
\pgfpathcurveto{\pgfqpoint{1.846532in}{2.366168in}}{\pgfqpoint{1.847995in}{2.362635in}}{\pgfqpoint{1.850600in}{2.360030in}}%
\pgfpathcurveto{\pgfqpoint{1.853204in}{2.357426in}}{\pgfqpoint{1.856737in}{2.355962in}}{\pgfqpoint{1.860420in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{2.355962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594948in}{2.376812in}}%
\pgfpathcurveto{\pgfqpoint{1.598631in}{2.376812in}}{\pgfqpoint{1.602164in}{2.378275in}}{\pgfqpoint{1.604769in}{2.380880in}}%
\pgfpathcurveto{\pgfqpoint{1.607373in}{2.383485in}}{\pgfqpoint{1.608837in}{2.387018in}}{\pgfqpoint{1.608837in}{2.390701in}}%
\pgfpathcurveto{\pgfqpoint{1.608837in}{2.394384in}}{\pgfqpoint{1.607373in}{2.397917in}}{\pgfqpoint{1.604769in}{2.400522in}}%
\pgfpathcurveto{\pgfqpoint{1.602164in}{2.403126in}}{\pgfqpoint{1.598631in}{2.404590in}}{\pgfqpoint{1.594948in}{2.404590in}}%
\pgfpathcurveto{\pgfqpoint{1.591264in}{2.404590in}}{\pgfqpoint{1.587731in}{2.403126in}}{\pgfqpoint{1.585127in}{2.400522in}}%
\pgfpathcurveto{\pgfqpoint{1.582522in}{2.397917in}}{\pgfqpoint{1.581059in}{2.394384in}}{\pgfqpoint{1.581059in}{2.390701in}}%
\pgfpathcurveto{\pgfqpoint{1.581059in}{2.387018in}}{\pgfqpoint{1.582522in}{2.383485in}}{\pgfqpoint{1.585127in}{2.380880in}}%
\pgfpathcurveto{\pgfqpoint{1.587731in}{2.378275in}}{\pgfqpoint{1.591264in}{2.376812in}}{\pgfqpoint{1.594948in}{2.376812in}}%
\pgfpathlineto{\pgfqpoint{1.594948in}{2.376812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682817in}{2.337651in}}%
\pgfpathcurveto{\pgfqpoint{1.686500in}{2.337651in}}{\pgfqpoint{1.690033in}{2.339115in}}{\pgfqpoint{1.692638in}{2.341719in}}%
\pgfpathcurveto{\pgfqpoint{1.695242in}{2.344324in}}{\pgfqpoint{1.696706in}{2.347857in}}{\pgfqpoint{1.696706in}{2.351540in}}%
\pgfpathcurveto{\pgfqpoint{1.696706in}{2.355224in}}{\pgfqpoint{1.695242in}{2.358757in}}{\pgfqpoint{1.692638in}{2.361361in}}%
\pgfpathcurveto{\pgfqpoint{1.690033in}{2.363966in}}{\pgfqpoint{1.686500in}{2.365429in}}{\pgfqpoint{1.682817in}{2.365429in}}%
\pgfpathcurveto{\pgfqpoint{1.679134in}{2.365429in}}{\pgfqpoint{1.675601in}{2.363966in}}{\pgfqpoint{1.672996in}{2.361361in}}%
\pgfpathcurveto{\pgfqpoint{1.670391in}{2.358757in}}{\pgfqpoint{1.668928in}{2.355224in}}{\pgfqpoint{1.668928in}{2.351540in}}%
\pgfpathcurveto{\pgfqpoint{1.668928in}{2.347857in}}{\pgfqpoint{1.670391in}{2.344324in}}{\pgfqpoint{1.672996in}{2.341719in}}%
\pgfpathcurveto{\pgfqpoint{1.675601in}{2.339115in}}{\pgfqpoint{1.679134in}{2.337651in}}{\pgfqpoint{1.682817in}{2.337651in}}%
\pgfpathlineto{\pgfqpoint{1.682817in}{2.337651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187153in}{2.362148in}}%
\pgfpathcurveto{\pgfqpoint{1.190836in}{2.362148in}}{\pgfqpoint{1.194369in}{2.363611in}}{\pgfqpoint{1.196973in}{2.366216in}}%
\pgfpathcurveto{\pgfqpoint{1.199578in}{2.368820in}}{\pgfqpoint{1.201041in}{2.372353in}}{\pgfqpoint{1.201041in}{2.376037in}}%
\pgfpathcurveto{\pgfqpoint{1.201041in}{2.379720in}}{\pgfqpoint{1.199578in}{2.383253in}}{\pgfqpoint{1.196973in}{2.385858in}}%
\pgfpathcurveto{\pgfqpoint{1.194369in}{2.388462in}}{\pgfqpoint{1.190836in}{2.389926in}}{\pgfqpoint{1.187153in}{2.389926in}}%
\pgfpathcurveto{\pgfqpoint{1.183469in}{2.389926in}}{\pgfqpoint{1.179936in}{2.388462in}}{\pgfqpoint{1.177332in}{2.385858in}}%
\pgfpathcurveto{\pgfqpoint{1.174727in}{2.383253in}}{\pgfqpoint{1.173264in}{2.379720in}}{\pgfqpoint{1.173264in}{2.376037in}}%
\pgfpathcurveto{\pgfqpoint{1.173264in}{2.372353in}}{\pgfqpoint{1.174727in}{2.368820in}}{\pgfqpoint{1.177332in}{2.366216in}}%
\pgfpathcurveto{\pgfqpoint{1.179936in}{2.363611in}}{\pgfqpoint{1.183469in}{2.362148in}}{\pgfqpoint{1.187153in}{2.362148in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{2.362148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973501in}{2.346773in}}%
\pgfpathcurveto{\pgfqpoint{1.977185in}{2.346773in}}{\pgfqpoint{1.980718in}{2.348236in}}{\pgfqpoint{1.983322in}{2.350841in}}%
\pgfpathcurveto{\pgfqpoint{1.985927in}{2.353445in}}{\pgfqpoint{1.987390in}{2.356978in}}{\pgfqpoint{1.987390in}{2.360662in}}%
\pgfpathcurveto{\pgfqpoint{1.987390in}{2.364345in}}{\pgfqpoint{1.985927in}{2.367878in}}{\pgfqpoint{1.983322in}{2.370483in}}%
\pgfpathcurveto{\pgfqpoint{1.980718in}{2.373087in}}{\pgfqpoint{1.977185in}{2.374551in}}{\pgfqpoint{1.973501in}{2.374551in}}%
\pgfpathcurveto{\pgfqpoint{1.969818in}{2.374551in}}{\pgfqpoint{1.966285in}{2.373087in}}{\pgfqpoint{1.963680in}{2.370483in}}%
\pgfpathcurveto{\pgfqpoint{1.961076in}{2.367878in}}{\pgfqpoint{1.959612in}{2.364345in}}{\pgfqpoint{1.959612in}{2.360662in}}%
\pgfpathcurveto{\pgfqpoint{1.959612in}{2.356978in}}{\pgfqpoint{1.961076in}{2.353445in}}{\pgfqpoint{1.963680in}{2.350841in}}%
\pgfpathcurveto{\pgfqpoint{1.966285in}{2.348236in}}{\pgfqpoint{1.969818in}{2.346773in}}{\pgfqpoint{1.973501in}{2.346773in}}%
\pgfpathlineto{\pgfqpoint{1.973501in}{2.346773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913223in}{2.363309in}}%
\pgfpathcurveto{\pgfqpoint{1.916906in}{2.363309in}}{\pgfqpoint{1.920439in}{2.364772in}}{\pgfqpoint{1.923044in}{2.367377in}}%
\pgfpathcurveto{\pgfqpoint{1.925648in}{2.369982in}}{\pgfqpoint{1.927112in}{2.373515in}}{\pgfqpoint{1.927112in}{2.377198in}}%
\pgfpathcurveto{\pgfqpoint{1.927112in}{2.380881in}}{\pgfqpoint{1.925648in}{2.384414in}}{\pgfqpoint{1.923044in}{2.387019in}}%
\pgfpathcurveto{\pgfqpoint{1.920439in}{2.389623in}}{\pgfqpoint{1.916906in}{2.391087in}}{\pgfqpoint{1.913223in}{2.391087in}}%
\pgfpathcurveto{\pgfqpoint{1.909539in}{2.391087in}}{\pgfqpoint{1.906006in}{2.389623in}}{\pgfqpoint{1.903402in}{2.387019in}}%
\pgfpathcurveto{\pgfqpoint{1.900797in}{2.384414in}}{\pgfqpoint{1.899334in}{2.380881in}}{\pgfqpoint{1.899334in}{2.377198in}}%
\pgfpathcurveto{\pgfqpoint{1.899334in}{2.373515in}}{\pgfqpoint{1.900797in}{2.369982in}}{\pgfqpoint{1.903402in}{2.367377in}}%
\pgfpathcurveto{\pgfqpoint{1.906006in}{2.364772in}}{\pgfqpoint{1.909539in}{2.363309in}}{\pgfqpoint{1.913223in}{2.363309in}}%
\pgfpathlineto{\pgfqpoint{1.913223in}{2.363309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716152in}{2.336596in}}%
\pgfpathcurveto{\pgfqpoint{1.719835in}{2.336596in}}{\pgfqpoint{1.723368in}{2.338059in}}{\pgfqpoint{1.725973in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.728577in}{2.343268in}}{\pgfqpoint{1.730040in}{2.346801in}}{\pgfqpoint{1.730040in}{2.350485in}}%
\pgfpathcurveto{\pgfqpoint{1.730040in}{2.354168in}}{\pgfqpoint{1.728577in}{2.357701in}}{\pgfqpoint{1.725973in}{2.360306in}}%
\pgfpathcurveto{\pgfqpoint{1.723368in}{2.362910in}}{\pgfqpoint{1.719835in}{2.364373in}}{\pgfqpoint{1.716152in}{2.364373in}}%
\pgfpathcurveto{\pgfqpoint{1.712468in}{2.364373in}}{\pgfqpoint{1.708935in}{2.362910in}}{\pgfqpoint{1.706331in}{2.360306in}}%
\pgfpathcurveto{\pgfqpoint{1.703726in}{2.357701in}}{\pgfqpoint{1.702263in}{2.354168in}}{\pgfqpoint{1.702263in}{2.350485in}}%
\pgfpathcurveto{\pgfqpoint{1.702263in}{2.346801in}}{\pgfqpoint{1.703726in}{2.343268in}}{\pgfqpoint{1.706331in}{2.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.708935in}{2.338059in}}{\pgfqpoint{1.712468in}{2.336596in}}{\pgfqpoint{1.716152in}{2.336596in}}%
\pgfpathlineto{\pgfqpoint{1.716152in}{2.336596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802263in}{2.382295in}}%
\pgfpathcurveto{\pgfqpoint{1.805947in}{2.382295in}}{\pgfqpoint{1.809480in}{2.383758in}}{\pgfqpoint{1.812084in}{2.386363in}}%
\pgfpathcurveto{\pgfqpoint{1.814689in}{2.388967in}}{\pgfqpoint{1.816152in}{2.392500in}}{\pgfqpoint{1.816152in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.816152in}{2.399867in}}{\pgfqpoint{1.814689in}{2.403400in}}{\pgfqpoint{1.812084in}{2.406004in}}%
\pgfpathcurveto{\pgfqpoint{1.809480in}{2.408609in}}{\pgfqpoint{1.805947in}{2.410072in}}{\pgfqpoint{1.802263in}{2.410072in}}%
\pgfpathcurveto{\pgfqpoint{1.798580in}{2.410072in}}{\pgfqpoint{1.795047in}{2.408609in}}{\pgfqpoint{1.792443in}{2.406004in}}%
\pgfpathcurveto{\pgfqpoint{1.789838in}{2.403400in}}{\pgfqpoint{1.788375in}{2.399867in}}{\pgfqpoint{1.788375in}{2.396184in}}%
\pgfpathcurveto{\pgfqpoint{1.788375in}{2.392500in}}{\pgfqpoint{1.789838in}{2.388967in}}{\pgfqpoint{1.792443in}{2.386363in}}%
\pgfpathcurveto{\pgfqpoint{1.795047in}{2.383758in}}{\pgfqpoint{1.798580in}{2.382295in}}{\pgfqpoint{1.802263in}{2.382295in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{2.382295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940548in}{2.352186in}}%
\pgfpathcurveto{\pgfqpoint{1.944231in}{2.352186in}}{\pgfqpoint{1.947764in}{2.353650in}}{\pgfqpoint{1.950369in}{2.356254in}}%
\pgfpathcurveto{\pgfqpoint{1.952973in}{2.358859in}}{\pgfqpoint{1.954437in}{2.362392in}}{\pgfqpoint{1.954437in}{2.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.954437in}{2.369759in}}{\pgfqpoint{1.952973in}{2.373292in}}{\pgfqpoint{1.950369in}{2.375896in}}%
\pgfpathcurveto{\pgfqpoint{1.947764in}{2.378501in}}{\pgfqpoint{1.944231in}{2.379964in}}{\pgfqpoint{1.940548in}{2.379964in}}%
\pgfpathcurveto{\pgfqpoint{1.936864in}{2.379964in}}{\pgfqpoint{1.933331in}{2.378501in}}{\pgfqpoint{1.930727in}{2.375896in}}%
\pgfpathcurveto{\pgfqpoint{1.928122in}{2.373292in}}{\pgfqpoint{1.926659in}{2.369759in}}{\pgfqpoint{1.926659in}{2.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.926659in}{2.362392in}}{\pgfqpoint{1.928122in}{2.358859in}}{\pgfqpoint{1.930727in}{2.356254in}}%
\pgfpathcurveto{\pgfqpoint{1.933331in}{2.353650in}}{\pgfqpoint{1.936864in}{2.352186in}}{\pgfqpoint{1.940548in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{2.352186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660061in}{2.337913in}}%
\pgfpathcurveto{\pgfqpoint{1.663744in}{2.337913in}}{\pgfqpoint{1.667277in}{2.339376in}}{\pgfqpoint{1.669882in}{2.341981in}}%
\pgfpathcurveto{\pgfqpoint{1.672486in}{2.344585in}}{\pgfqpoint{1.673950in}{2.348118in}}{\pgfqpoint{1.673950in}{2.351802in}}%
\pgfpathcurveto{\pgfqpoint{1.673950in}{2.355485in}}{\pgfqpoint{1.672486in}{2.359018in}}{\pgfqpoint{1.669882in}{2.361623in}}%
\pgfpathcurveto{\pgfqpoint{1.667277in}{2.364227in}}{\pgfqpoint{1.663744in}{2.365690in}}{\pgfqpoint{1.660061in}{2.365690in}}%
\pgfpathcurveto{\pgfqpoint{1.656378in}{2.365690in}}{\pgfqpoint{1.652845in}{2.364227in}}{\pgfqpoint{1.650240in}{2.361623in}}%
\pgfpathcurveto{\pgfqpoint{1.647636in}{2.359018in}}{\pgfqpoint{1.646172in}{2.355485in}}{\pgfqpoint{1.646172in}{2.351802in}}%
\pgfpathcurveto{\pgfqpoint{1.646172in}{2.348118in}}{\pgfqpoint{1.647636in}{2.344585in}}{\pgfqpoint{1.650240in}{2.341981in}}%
\pgfpathcurveto{\pgfqpoint{1.652845in}{2.339376in}}{\pgfqpoint{1.656378in}{2.337913in}}{\pgfqpoint{1.660061in}{2.337913in}}%
\pgfpathlineto{\pgfqpoint{1.660061in}{2.337913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559285in}{2.367671in}}%
\pgfpathcurveto{\pgfqpoint{1.562968in}{2.367671in}}{\pgfqpoint{1.566501in}{2.369135in}}{\pgfqpoint{1.569106in}{2.371739in}}%
\pgfpathcurveto{\pgfqpoint{1.571710in}{2.374344in}}{\pgfqpoint{1.573174in}{2.377877in}}{\pgfqpoint{1.573174in}{2.381560in}}%
\pgfpathcurveto{\pgfqpoint{1.573174in}{2.385243in}}{\pgfqpoint{1.571710in}{2.388776in}}{\pgfqpoint{1.569106in}{2.391381in}}%
\pgfpathcurveto{\pgfqpoint{1.566501in}{2.393986in}}{\pgfqpoint{1.562968in}{2.395449in}}{\pgfqpoint{1.559285in}{2.395449in}}%
\pgfpathcurveto{\pgfqpoint{1.555601in}{2.395449in}}{\pgfqpoint{1.552068in}{2.393986in}}{\pgfqpoint{1.549464in}{2.391381in}}%
\pgfpathcurveto{\pgfqpoint{1.546859in}{2.388776in}}{\pgfqpoint{1.545396in}{2.385243in}}{\pgfqpoint{1.545396in}{2.381560in}}%
\pgfpathcurveto{\pgfqpoint{1.545396in}{2.377877in}}{\pgfqpoint{1.546859in}{2.374344in}}{\pgfqpoint{1.549464in}{2.371739in}}%
\pgfpathcurveto{\pgfqpoint{1.552068in}{2.369135in}}{\pgfqpoint{1.555601in}{2.367671in}}{\pgfqpoint{1.559285in}{2.367671in}}%
\pgfpathlineto{\pgfqpoint{1.559285in}{2.367671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864915in}{2.352501in}}%
\pgfpathcurveto{\pgfqpoint{1.868599in}{2.352501in}}{\pgfqpoint{1.872132in}{2.353964in}}{\pgfqpoint{1.874736in}{2.356569in}}%
\pgfpathcurveto{\pgfqpoint{1.877341in}{2.359174in}}{\pgfqpoint{1.878804in}{2.362707in}}{\pgfqpoint{1.878804in}{2.366390in}}%
\pgfpathcurveto{\pgfqpoint{1.878804in}{2.370073in}}{\pgfqpoint{1.877341in}{2.373606in}}{\pgfqpoint{1.874736in}{2.376211in}}%
\pgfpathcurveto{\pgfqpoint{1.872132in}{2.378815in}}{\pgfqpoint{1.868599in}{2.380279in}}{\pgfqpoint{1.864915in}{2.380279in}}%
\pgfpathcurveto{\pgfqpoint{1.861232in}{2.380279in}}{\pgfqpoint{1.857699in}{2.378815in}}{\pgfqpoint{1.855095in}{2.376211in}}%
\pgfpathcurveto{\pgfqpoint{1.852490in}{2.373606in}}{\pgfqpoint{1.851027in}{2.370073in}}{\pgfqpoint{1.851027in}{2.366390in}}%
\pgfpathcurveto{\pgfqpoint{1.851027in}{2.362707in}}{\pgfqpoint{1.852490in}{2.359174in}}{\pgfqpoint{1.855095in}{2.356569in}}%
\pgfpathcurveto{\pgfqpoint{1.857699in}{2.353964in}}{\pgfqpoint{1.861232in}{2.352501in}}{\pgfqpoint{1.864915in}{2.352501in}}%
\pgfpathlineto{\pgfqpoint{1.864915in}{2.352501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608738in}{2.380501in}}%
\pgfpathcurveto{\pgfqpoint{1.612422in}{2.380501in}}{\pgfqpoint{1.615955in}{2.381965in}}{\pgfqpoint{1.618559in}{2.384569in}}%
\pgfpathcurveto{\pgfqpoint{1.621164in}{2.387174in}}{\pgfqpoint{1.622627in}{2.390707in}}{\pgfqpoint{1.622627in}{2.394390in}}%
\pgfpathcurveto{\pgfqpoint{1.622627in}{2.398074in}}{\pgfqpoint{1.621164in}{2.401607in}}{\pgfqpoint{1.618559in}{2.404211in}}%
\pgfpathcurveto{\pgfqpoint{1.615955in}{2.406816in}}{\pgfqpoint{1.612422in}{2.408279in}}{\pgfqpoint{1.608738in}{2.408279in}}%
\pgfpathcurveto{\pgfqpoint{1.605055in}{2.408279in}}{\pgfqpoint{1.601522in}{2.406816in}}{\pgfqpoint{1.598917in}{2.404211in}}%
\pgfpathcurveto{\pgfqpoint{1.596313in}{2.401607in}}{\pgfqpoint{1.594849in}{2.398074in}}{\pgfqpoint{1.594849in}{2.394390in}}%
\pgfpathcurveto{\pgfqpoint{1.594849in}{2.390707in}}{\pgfqpoint{1.596313in}{2.387174in}}{\pgfqpoint{1.598917in}{2.384569in}}%
\pgfpathcurveto{\pgfqpoint{1.601522in}{2.381965in}}{\pgfqpoint{1.605055in}{2.380501in}}{\pgfqpoint{1.608738in}{2.380501in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{2.380501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930557in}{2.350351in}}%
\pgfpathcurveto{\pgfqpoint{1.934241in}{2.350351in}}{\pgfqpoint{1.937774in}{2.351814in}}{\pgfqpoint{1.940378in}{2.354419in}}%
\pgfpathcurveto{\pgfqpoint{1.942983in}{2.357024in}}{\pgfqpoint{1.944446in}{2.360557in}}{\pgfqpoint{1.944446in}{2.364240in}}%
\pgfpathcurveto{\pgfqpoint{1.944446in}{2.367923in}}{\pgfqpoint{1.942983in}{2.371456in}}{\pgfqpoint{1.940378in}{2.374061in}}%
\pgfpathcurveto{\pgfqpoint{1.937774in}{2.376665in}}{\pgfqpoint{1.934241in}{2.378129in}}{\pgfqpoint{1.930557in}{2.378129in}}%
\pgfpathcurveto{\pgfqpoint{1.926874in}{2.378129in}}{\pgfqpoint{1.923341in}{2.376665in}}{\pgfqpoint{1.920736in}{2.374061in}}%
\pgfpathcurveto{\pgfqpoint{1.918132in}{2.371456in}}{\pgfqpoint{1.916668in}{2.367923in}}{\pgfqpoint{1.916668in}{2.364240in}}%
\pgfpathcurveto{\pgfqpoint{1.916668in}{2.360557in}}{\pgfqpoint{1.918132in}{2.357024in}}{\pgfqpoint{1.920736in}{2.354419in}}%
\pgfpathcurveto{\pgfqpoint{1.923341in}{2.351814in}}{\pgfqpoint{1.926874in}{2.350351in}}{\pgfqpoint{1.930557in}{2.350351in}}%
\pgfpathlineto{\pgfqpoint{1.930557in}{2.350351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877381in}{2.367596in}}%
\pgfpathcurveto{\pgfqpoint{1.881064in}{2.367596in}}{\pgfqpoint{1.884597in}{2.369059in}}{\pgfqpoint{1.887201in}{2.371664in}}%
\pgfpathcurveto{\pgfqpoint{1.889806in}{2.374268in}}{\pgfqpoint{1.891269in}{2.377801in}}{\pgfqpoint{1.891269in}{2.381485in}}%
\pgfpathcurveto{\pgfqpoint{1.891269in}{2.385168in}}{\pgfqpoint{1.889806in}{2.388701in}}{\pgfqpoint{1.887201in}{2.391305in}}%
\pgfpathcurveto{\pgfqpoint{1.884597in}{2.393910in}}{\pgfqpoint{1.881064in}{2.395373in}}{\pgfqpoint{1.877381in}{2.395373in}}%
\pgfpathcurveto{\pgfqpoint{1.873697in}{2.395373in}}{\pgfqpoint{1.870164in}{2.393910in}}{\pgfqpoint{1.867560in}{2.391305in}}%
\pgfpathcurveto{\pgfqpoint{1.864955in}{2.388701in}}{\pgfqpoint{1.863492in}{2.385168in}}{\pgfqpoint{1.863492in}{2.381485in}}%
\pgfpathcurveto{\pgfqpoint{1.863492in}{2.377801in}}{\pgfqpoint{1.864955in}{2.374268in}}{\pgfqpoint{1.867560in}{2.371664in}}%
\pgfpathcurveto{\pgfqpoint{1.870164in}{2.369059in}}{\pgfqpoint{1.873697in}{2.367596in}}{\pgfqpoint{1.877381in}{2.367596in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{2.367596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748310in}{2.356881in}}%
\pgfpathcurveto{\pgfqpoint{1.751993in}{2.356881in}}{\pgfqpoint{1.755526in}{2.358344in}}{\pgfqpoint{1.758131in}{2.360949in}}%
\pgfpathcurveto{\pgfqpoint{1.760736in}{2.363553in}}{\pgfqpoint{1.762199in}{2.367086in}}{\pgfqpoint{1.762199in}{2.370770in}}%
\pgfpathcurveto{\pgfqpoint{1.762199in}{2.374453in}}{\pgfqpoint{1.760736in}{2.377986in}}{\pgfqpoint{1.758131in}{2.380591in}}%
\pgfpathcurveto{\pgfqpoint{1.755526in}{2.383195in}}{\pgfqpoint{1.751993in}{2.384659in}}{\pgfqpoint{1.748310in}{2.384659in}}%
\pgfpathcurveto{\pgfqpoint{1.744627in}{2.384659in}}{\pgfqpoint{1.741094in}{2.383195in}}{\pgfqpoint{1.738489in}{2.380591in}}%
\pgfpathcurveto{\pgfqpoint{1.735885in}{2.377986in}}{\pgfqpoint{1.734421in}{2.374453in}}{\pgfqpoint{1.734421in}{2.370770in}}%
\pgfpathcurveto{\pgfqpoint{1.734421in}{2.367086in}}{\pgfqpoint{1.735885in}{2.363553in}}{\pgfqpoint{1.738489in}{2.360949in}}%
\pgfpathcurveto{\pgfqpoint{1.741094in}{2.358344in}}{\pgfqpoint{1.744627in}{2.356881in}}{\pgfqpoint{1.748310in}{2.356881in}}%
\pgfpathlineto{\pgfqpoint{1.748310in}{2.356881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755526in}{2.345454in}}%
\pgfpathcurveto{\pgfqpoint{1.759209in}{2.345454in}}{\pgfqpoint{1.762742in}{2.346917in}}{\pgfqpoint{1.765347in}{2.349522in}}%
\pgfpathcurveto{\pgfqpoint{1.767951in}{2.352126in}}{\pgfqpoint{1.769415in}{2.355659in}}{\pgfqpoint{1.769415in}{2.359343in}}%
\pgfpathcurveto{\pgfqpoint{1.769415in}{2.363026in}}{\pgfqpoint{1.767951in}{2.366559in}}{\pgfqpoint{1.765347in}{2.369164in}}%
\pgfpathcurveto{\pgfqpoint{1.762742in}{2.371768in}}{\pgfqpoint{1.759209in}{2.373232in}}{\pgfqpoint{1.755526in}{2.373232in}}%
\pgfpathcurveto{\pgfqpoint{1.751842in}{2.373232in}}{\pgfqpoint{1.748309in}{2.371768in}}{\pgfqpoint{1.745705in}{2.369164in}}%
\pgfpathcurveto{\pgfqpoint{1.743100in}{2.366559in}}{\pgfqpoint{1.741637in}{2.363026in}}{\pgfqpoint{1.741637in}{2.359343in}}%
\pgfpathcurveto{\pgfqpoint{1.741637in}{2.355659in}}{\pgfqpoint{1.743100in}{2.352126in}}{\pgfqpoint{1.745705in}{2.349522in}}%
\pgfpathcurveto{\pgfqpoint{1.748309in}{2.346917in}}{\pgfqpoint{1.751842in}{2.345454in}}{\pgfqpoint{1.755526in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{1.755526in}{2.345454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326493in}{2.363884in}}%
\pgfpathcurveto{\pgfqpoint{1.330177in}{2.363884in}}{\pgfqpoint{1.333710in}{2.365348in}}{\pgfqpoint{1.336314in}{2.367952in}}%
\pgfpathcurveto{\pgfqpoint{1.338919in}{2.370557in}}{\pgfqpoint{1.340382in}{2.374090in}}{\pgfqpoint{1.340382in}{2.377773in}}%
\pgfpathcurveto{\pgfqpoint{1.340382in}{2.381457in}}{\pgfqpoint{1.338919in}{2.384990in}}{\pgfqpoint{1.336314in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{1.333710in}{2.390199in}}{\pgfqpoint{1.330177in}{2.391662in}}{\pgfqpoint{1.326493in}{2.391662in}}%
\pgfpathcurveto{\pgfqpoint{1.322810in}{2.391662in}}{\pgfqpoint{1.319277in}{2.390199in}}{\pgfqpoint{1.316672in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{1.314068in}{2.384990in}}{\pgfqpoint{1.312604in}{2.381457in}}{\pgfqpoint{1.312604in}{2.377773in}}%
\pgfpathcurveto{\pgfqpoint{1.312604in}{2.374090in}}{\pgfqpoint{1.314068in}{2.370557in}}{\pgfqpoint{1.316672in}{2.367952in}}%
\pgfpathcurveto{\pgfqpoint{1.319277in}{2.365348in}}{\pgfqpoint{1.322810in}{2.363884in}}{\pgfqpoint{1.326493in}{2.363884in}}%
\pgfpathlineto{\pgfqpoint{1.326493in}{2.363884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699053in}{2.347968in}}%
\pgfpathcurveto{\pgfqpoint{1.702737in}{2.347968in}}{\pgfqpoint{1.706270in}{2.349432in}}{\pgfqpoint{1.708874in}{2.352036in}}%
\pgfpathcurveto{\pgfqpoint{1.711479in}{2.354641in}}{\pgfqpoint{1.712942in}{2.358174in}}{\pgfqpoint{1.712942in}{2.361857in}}%
\pgfpathcurveto{\pgfqpoint{1.712942in}{2.365540in}}{\pgfqpoint{1.711479in}{2.369073in}}{\pgfqpoint{1.708874in}{2.371678in}}%
\pgfpathcurveto{\pgfqpoint{1.706270in}{2.374282in}}{\pgfqpoint{1.702737in}{2.375746in}}{\pgfqpoint{1.699053in}{2.375746in}}%
\pgfpathcurveto{\pgfqpoint{1.695370in}{2.375746in}}{\pgfqpoint{1.691837in}{2.374282in}}{\pgfqpoint{1.689232in}{2.371678in}}%
\pgfpathcurveto{\pgfqpoint{1.686628in}{2.369073in}}{\pgfqpoint{1.685164in}{2.365540in}}{\pgfqpoint{1.685164in}{2.361857in}}%
\pgfpathcurveto{\pgfqpoint{1.685164in}{2.358174in}}{\pgfqpoint{1.686628in}{2.354641in}}{\pgfqpoint{1.689232in}{2.352036in}}%
\pgfpathcurveto{\pgfqpoint{1.691837in}{2.349432in}}{\pgfqpoint{1.695370in}{2.347968in}}{\pgfqpoint{1.699053in}{2.347968in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{2.347968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708581in}{2.351157in}}%
\pgfpathcurveto{\pgfqpoint{1.712264in}{2.351157in}}{\pgfqpoint{1.715797in}{2.352620in}}{\pgfqpoint{1.718401in}{2.355225in}}%
\pgfpathcurveto{\pgfqpoint{1.721006in}{2.357829in}}{\pgfqpoint{1.722469in}{2.361362in}}{\pgfqpoint{1.722469in}{2.365046in}}%
\pgfpathcurveto{\pgfqpoint{1.722469in}{2.368729in}}{\pgfqpoint{1.721006in}{2.372262in}}{\pgfqpoint{1.718401in}{2.374867in}}%
\pgfpathcurveto{\pgfqpoint{1.715797in}{2.377471in}}{\pgfqpoint{1.712264in}{2.378935in}}{\pgfqpoint{1.708581in}{2.378935in}}%
\pgfpathcurveto{\pgfqpoint{1.704897in}{2.378935in}}{\pgfqpoint{1.701364in}{2.377471in}}{\pgfqpoint{1.698760in}{2.374867in}}%
\pgfpathcurveto{\pgfqpoint{1.696155in}{2.372262in}}{\pgfqpoint{1.694692in}{2.368729in}}{\pgfqpoint{1.694692in}{2.365046in}}%
\pgfpathcurveto{\pgfqpoint{1.694692in}{2.361362in}}{\pgfqpoint{1.696155in}{2.357829in}}{\pgfqpoint{1.698760in}{2.355225in}}%
\pgfpathcurveto{\pgfqpoint{1.701364in}{2.352620in}}{\pgfqpoint{1.704897in}{2.351157in}}{\pgfqpoint{1.708581in}{2.351157in}}%
\pgfpathlineto{\pgfqpoint{1.708581in}{2.351157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180377in}{2.302505in}}%
\pgfpathcurveto{\pgfqpoint{2.184060in}{2.302505in}}{\pgfqpoint{2.187593in}{2.303969in}}{\pgfqpoint{2.190198in}{2.306573in}}%
\pgfpathcurveto{\pgfqpoint{2.192802in}{2.309178in}}{\pgfqpoint{2.194266in}{2.312711in}}{\pgfqpoint{2.194266in}{2.316394in}}%
\pgfpathcurveto{\pgfqpoint{2.194266in}{2.320078in}}{\pgfqpoint{2.192802in}{2.323611in}}{\pgfqpoint{2.190198in}{2.326215in}}%
\pgfpathcurveto{\pgfqpoint{2.187593in}{2.328820in}}{\pgfqpoint{2.184060in}{2.330283in}}{\pgfqpoint{2.180377in}{2.330283in}}%
\pgfpathcurveto{\pgfqpoint{2.176694in}{2.330283in}}{\pgfqpoint{2.173161in}{2.328820in}}{\pgfqpoint{2.170556in}{2.326215in}}%
\pgfpathcurveto{\pgfqpoint{2.167951in}{2.323611in}}{\pgfqpoint{2.166488in}{2.320078in}}{\pgfqpoint{2.166488in}{2.316394in}}%
\pgfpathcurveto{\pgfqpoint{2.166488in}{2.312711in}}{\pgfqpoint{2.167951in}{2.309178in}}{\pgfqpoint{2.170556in}{2.306573in}}%
\pgfpathcurveto{\pgfqpoint{2.173161in}{2.303969in}}{\pgfqpoint{2.176694in}{2.302505in}}{\pgfqpoint{2.180377in}{2.302505in}}%
\pgfpathlineto{\pgfqpoint{2.180377in}{2.302505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162736in}{2.304937in}}%
\pgfpathcurveto{\pgfqpoint{2.166420in}{2.304937in}}{\pgfqpoint{2.169953in}{2.306400in}}{\pgfqpoint{2.172557in}{2.309005in}}%
\pgfpathcurveto{\pgfqpoint{2.175162in}{2.311609in}}{\pgfqpoint{2.176625in}{2.315142in}}{\pgfqpoint{2.176625in}{2.318825in}}%
\pgfpathcurveto{\pgfqpoint{2.176625in}{2.322509in}}{\pgfqpoint{2.175162in}{2.326042in}}{\pgfqpoint{2.172557in}{2.328646in}}%
\pgfpathcurveto{\pgfqpoint{2.169953in}{2.331251in}}{\pgfqpoint{2.166420in}{2.332714in}}{\pgfqpoint{2.162736in}{2.332714in}}%
\pgfpathcurveto{\pgfqpoint{2.159053in}{2.332714in}}{\pgfqpoint{2.155520in}{2.331251in}}{\pgfqpoint{2.152915in}{2.328646in}}%
\pgfpathcurveto{\pgfqpoint{2.150311in}{2.326042in}}{\pgfqpoint{2.148847in}{2.322509in}}{\pgfqpoint{2.148847in}{2.318825in}}%
\pgfpathcurveto{\pgfqpoint{2.148847in}{2.315142in}}{\pgfqpoint{2.150311in}{2.311609in}}{\pgfqpoint{2.152915in}{2.309005in}}%
\pgfpathcurveto{\pgfqpoint{2.155520in}{2.306400in}}{\pgfqpoint{2.159053in}{2.304937in}}{\pgfqpoint{2.162736in}{2.304937in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.304937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142915in}{2.344748in}}%
\pgfpathcurveto{\pgfqpoint{2.146598in}{2.344748in}}{\pgfqpoint{2.150131in}{2.346212in}}{\pgfqpoint{2.152736in}{2.348816in}}%
\pgfpathcurveto{\pgfqpoint{2.155340in}{2.351421in}}{\pgfqpoint{2.156804in}{2.354954in}}{\pgfqpoint{2.156804in}{2.358637in}}%
\pgfpathcurveto{\pgfqpoint{2.156804in}{2.362321in}}{\pgfqpoint{2.155340in}{2.365854in}}{\pgfqpoint{2.152736in}{2.368458in}}%
\pgfpathcurveto{\pgfqpoint{2.150131in}{2.371063in}}{\pgfqpoint{2.146598in}{2.372526in}}{\pgfqpoint{2.142915in}{2.372526in}}%
\pgfpathcurveto{\pgfqpoint{2.139232in}{2.372526in}}{\pgfqpoint{2.135699in}{2.371063in}}{\pgfqpoint{2.133094in}{2.368458in}}%
\pgfpathcurveto{\pgfqpoint{2.130489in}{2.365854in}}{\pgfqpoint{2.129026in}{2.362321in}}{\pgfqpoint{2.129026in}{2.358637in}}%
\pgfpathcurveto{\pgfqpoint{2.129026in}{2.354954in}}{\pgfqpoint{2.130489in}{2.351421in}}{\pgfqpoint{2.133094in}{2.348816in}}%
\pgfpathcurveto{\pgfqpoint{2.135699in}{2.346212in}}{\pgfqpoint{2.139232in}{2.344748in}}{\pgfqpoint{2.142915in}{2.344748in}}%
\pgfpathlineto{\pgfqpoint{2.142915in}{2.344748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164113in}{2.327247in}}%
\pgfpathcurveto{\pgfqpoint{2.167797in}{2.327247in}}{\pgfqpoint{2.171330in}{2.328711in}}{\pgfqpoint{2.173934in}{2.331315in}}%
\pgfpathcurveto{\pgfqpoint{2.176539in}{2.333920in}}{\pgfqpoint{2.178002in}{2.337453in}}{\pgfqpoint{2.178002in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{2.178002in}{2.344820in}}{\pgfqpoint{2.176539in}{2.348353in}}{\pgfqpoint{2.173934in}{2.350957in}}%
\pgfpathcurveto{\pgfqpoint{2.171330in}{2.353562in}}{\pgfqpoint{2.167797in}{2.355025in}}{\pgfqpoint{2.164113in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{2.160430in}{2.355025in}}{\pgfqpoint{2.156897in}{2.353562in}}{\pgfqpoint{2.154292in}{2.350957in}}%
\pgfpathcurveto{\pgfqpoint{2.151688in}{2.348353in}}{\pgfqpoint{2.150224in}{2.344820in}}{\pgfqpoint{2.150224in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{2.150224in}{2.337453in}}{\pgfqpoint{2.151688in}{2.333920in}}{\pgfqpoint{2.154292in}{2.331315in}}%
\pgfpathcurveto{\pgfqpoint{2.156897in}{2.328711in}}{\pgfqpoint{2.160430in}{2.327247in}}{\pgfqpoint{2.164113in}{2.327247in}}%
\pgfpathlineto{\pgfqpoint{2.164113in}{2.327247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194606in}{2.321932in}}%
\pgfpathcurveto{\pgfqpoint{2.198289in}{2.321932in}}{\pgfqpoint{2.201822in}{2.323395in}}{\pgfqpoint{2.204427in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{2.207031in}{2.328604in}}{\pgfqpoint{2.208495in}{2.332137in}}{\pgfqpoint{2.208495in}{2.335820in}}%
\pgfpathcurveto{\pgfqpoint{2.208495in}{2.339504in}}{\pgfqpoint{2.207031in}{2.343037in}}{\pgfqpoint{2.204427in}{2.345641in}}%
\pgfpathcurveto{\pgfqpoint{2.201822in}{2.348246in}}{\pgfqpoint{2.198289in}{2.349709in}}{\pgfqpoint{2.194606in}{2.349709in}}%
\pgfpathcurveto{\pgfqpoint{2.190923in}{2.349709in}}{\pgfqpoint{2.187390in}{2.348246in}}{\pgfqpoint{2.184785in}{2.345641in}}%
\pgfpathcurveto{\pgfqpoint{2.182180in}{2.343037in}}{\pgfqpoint{2.180717in}{2.339504in}}{\pgfqpoint{2.180717in}{2.335820in}}%
\pgfpathcurveto{\pgfqpoint{2.180717in}{2.332137in}}{\pgfqpoint{2.182180in}{2.328604in}}{\pgfqpoint{2.184785in}{2.326000in}}%
\pgfpathcurveto{\pgfqpoint{2.187390in}{2.323395in}}{\pgfqpoint{2.190923in}{2.321932in}}{\pgfqpoint{2.194606in}{2.321932in}}%
\pgfpathlineto{\pgfqpoint{2.194606in}{2.321932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203607in}{2.318383in}}%
\pgfpathcurveto{\pgfqpoint{2.207290in}{2.318383in}}{\pgfqpoint{2.210823in}{2.319847in}}{\pgfqpoint{2.213428in}{2.322451in}}%
\pgfpathcurveto{\pgfqpoint{2.216032in}{2.325056in}}{\pgfqpoint{2.217496in}{2.328589in}}{\pgfqpoint{2.217496in}{2.332272in}}%
\pgfpathcurveto{\pgfqpoint{2.217496in}{2.335955in}}{\pgfqpoint{2.216032in}{2.339488in}}{\pgfqpoint{2.213428in}{2.342093in}}%
\pgfpathcurveto{\pgfqpoint{2.210823in}{2.344697in}}{\pgfqpoint{2.207290in}{2.346161in}}{\pgfqpoint{2.203607in}{2.346161in}}%
\pgfpathcurveto{\pgfqpoint{2.199924in}{2.346161in}}{\pgfqpoint{2.196391in}{2.344697in}}{\pgfqpoint{2.193786in}{2.342093in}}%
\pgfpathcurveto{\pgfqpoint{2.191182in}{2.339488in}}{\pgfqpoint{2.189718in}{2.335955in}}{\pgfqpoint{2.189718in}{2.332272in}}%
\pgfpathcurveto{\pgfqpoint{2.189718in}{2.328589in}}{\pgfqpoint{2.191182in}{2.325056in}}{\pgfqpoint{2.193786in}{2.322451in}}%
\pgfpathcurveto{\pgfqpoint{2.196391in}{2.319847in}}{\pgfqpoint{2.199924in}{2.318383in}}{\pgfqpoint{2.203607in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{2.318383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148802in}{2.306547in}}%
\pgfpathcurveto{\pgfqpoint{2.152486in}{2.306547in}}{\pgfqpoint{2.156019in}{2.308011in}}{\pgfqpoint{2.158623in}{2.310615in}}%
\pgfpathcurveto{\pgfqpoint{2.161228in}{2.313220in}}{\pgfqpoint{2.162691in}{2.316753in}}{\pgfqpoint{2.162691in}{2.320436in}}%
\pgfpathcurveto{\pgfqpoint{2.162691in}{2.324119in}}{\pgfqpoint{2.161228in}{2.327652in}}{\pgfqpoint{2.158623in}{2.330257in}}%
\pgfpathcurveto{\pgfqpoint{2.156019in}{2.332861in}}{\pgfqpoint{2.152486in}{2.334325in}}{\pgfqpoint{2.148802in}{2.334325in}}%
\pgfpathcurveto{\pgfqpoint{2.145119in}{2.334325in}}{\pgfqpoint{2.141586in}{2.332861in}}{\pgfqpoint{2.138981in}{2.330257in}}%
\pgfpathcurveto{\pgfqpoint{2.136377in}{2.327652in}}{\pgfqpoint{2.134913in}{2.324119in}}{\pgfqpoint{2.134913in}{2.320436in}}%
\pgfpathcurveto{\pgfqpoint{2.134913in}{2.316753in}}{\pgfqpoint{2.136377in}{2.313220in}}{\pgfqpoint{2.138981in}{2.310615in}}%
\pgfpathcurveto{\pgfqpoint{2.141586in}{2.308011in}}{\pgfqpoint{2.145119in}{2.306547in}}{\pgfqpoint{2.148802in}{2.306547in}}%
\pgfpathlineto{\pgfqpoint{2.148802in}{2.306547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181866in}{2.307866in}}%
\pgfpathcurveto{\pgfqpoint{2.185550in}{2.307866in}}{\pgfqpoint{2.189083in}{2.309330in}}{\pgfqpoint{2.191687in}{2.311934in}}%
\pgfpathcurveto{\pgfqpoint{2.194292in}{2.314539in}}{\pgfqpoint{2.195755in}{2.318072in}}{\pgfqpoint{2.195755in}{2.321755in}}%
\pgfpathcurveto{\pgfqpoint{2.195755in}{2.325439in}}{\pgfqpoint{2.194292in}{2.328972in}}{\pgfqpoint{2.191687in}{2.331576in}}%
\pgfpathcurveto{\pgfqpoint{2.189083in}{2.334181in}}{\pgfqpoint{2.185550in}{2.335644in}}{\pgfqpoint{2.181866in}{2.335644in}}%
\pgfpathcurveto{\pgfqpoint{2.178183in}{2.335644in}}{\pgfqpoint{2.174650in}{2.334181in}}{\pgfqpoint{2.172046in}{2.331576in}}%
\pgfpathcurveto{\pgfqpoint{2.169441in}{2.328972in}}{\pgfqpoint{2.167978in}{2.325439in}}{\pgfqpoint{2.167978in}{2.321755in}}%
\pgfpathcurveto{\pgfqpoint{2.167978in}{2.318072in}}{\pgfqpoint{2.169441in}{2.314539in}}{\pgfqpoint{2.172046in}{2.311934in}}%
\pgfpathcurveto{\pgfqpoint{2.174650in}{2.309330in}}{\pgfqpoint{2.178183in}{2.307866in}}{\pgfqpoint{2.181866in}{2.307866in}}%
\pgfpathlineto{\pgfqpoint{2.181866in}{2.307866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171701in}{2.311423in}}%
\pgfpathcurveto{\pgfqpoint{2.175384in}{2.311423in}}{\pgfqpoint{2.178917in}{2.312887in}}{\pgfqpoint{2.181522in}{2.315491in}}%
\pgfpathcurveto{\pgfqpoint{2.184126in}{2.318096in}}{\pgfqpoint{2.185590in}{2.321629in}}{\pgfqpoint{2.185590in}{2.325312in}}%
\pgfpathcurveto{\pgfqpoint{2.185590in}{2.328996in}}{\pgfqpoint{2.184126in}{2.332529in}}{\pgfqpoint{2.181522in}{2.335133in}}%
\pgfpathcurveto{\pgfqpoint{2.178917in}{2.337738in}}{\pgfqpoint{2.175384in}{2.339201in}}{\pgfqpoint{2.171701in}{2.339201in}}%
\pgfpathcurveto{\pgfqpoint{2.168018in}{2.339201in}}{\pgfqpoint{2.164485in}{2.337738in}}{\pgfqpoint{2.161880in}{2.335133in}}%
\pgfpathcurveto{\pgfqpoint{2.159275in}{2.332529in}}{\pgfqpoint{2.157812in}{2.328996in}}{\pgfqpoint{2.157812in}{2.325312in}}%
\pgfpathcurveto{\pgfqpoint{2.157812in}{2.321629in}}{\pgfqpoint{2.159275in}{2.318096in}}{\pgfqpoint{2.161880in}{2.315491in}}%
\pgfpathcurveto{\pgfqpoint{2.164485in}{2.312887in}}{\pgfqpoint{2.168018in}{2.311423in}}{\pgfqpoint{2.171701in}{2.311423in}}%
\pgfpathlineto{\pgfqpoint{2.171701in}{2.311423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194835in}{2.345732in}}%
\pgfpathcurveto{\pgfqpoint{2.198518in}{2.345732in}}{\pgfqpoint{2.202051in}{2.347195in}}{\pgfqpoint{2.204656in}{2.349799in}}%
\pgfpathcurveto{\pgfqpoint{2.207260in}{2.352404in}}{\pgfqpoint{2.208724in}{2.355937in}}{\pgfqpoint{2.208724in}{2.359620in}}%
\pgfpathcurveto{\pgfqpoint{2.208724in}{2.363304in}}{\pgfqpoint{2.207260in}{2.366837in}}{\pgfqpoint{2.204656in}{2.369441in}}%
\pgfpathcurveto{\pgfqpoint{2.202051in}{2.372046in}}{\pgfqpoint{2.198518in}{2.373509in}}{\pgfqpoint{2.194835in}{2.373509in}}%
\pgfpathcurveto{\pgfqpoint{2.191152in}{2.373509in}}{\pgfqpoint{2.187619in}{2.372046in}}{\pgfqpoint{2.185014in}{2.369441in}}%
\pgfpathcurveto{\pgfqpoint{2.182409in}{2.366837in}}{\pgfqpoint{2.180946in}{2.363304in}}{\pgfqpoint{2.180946in}{2.359620in}}%
\pgfpathcurveto{\pgfqpoint{2.180946in}{2.355937in}}{\pgfqpoint{2.182409in}{2.352404in}}{\pgfqpoint{2.185014in}{2.349799in}}%
\pgfpathcurveto{\pgfqpoint{2.187619in}{2.347195in}}{\pgfqpoint{2.191152in}{2.345732in}}{\pgfqpoint{2.194835in}{2.345732in}}%
\pgfpathlineto{\pgfqpoint{2.194835in}{2.345732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149352in}{2.327129in}}%
\pgfpathcurveto{\pgfqpoint{2.153035in}{2.327129in}}{\pgfqpoint{2.156568in}{2.328592in}}{\pgfqpoint{2.159173in}{2.331197in}}%
\pgfpathcurveto{\pgfqpoint{2.161777in}{2.333801in}}{\pgfqpoint{2.163241in}{2.337334in}}{\pgfqpoint{2.163241in}{2.341018in}}%
\pgfpathcurveto{\pgfqpoint{2.163241in}{2.344701in}}{\pgfqpoint{2.161777in}{2.348234in}}{\pgfqpoint{2.159173in}{2.350839in}}%
\pgfpathcurveto{\pgfqpoint{2.156568in}{2.353443in}}{\pgfqpoint{2.153035in}{2.354907in}}{\pgfqpoint{2.149352in}{2.354907in}}%
\pgfpathcurveto{\pgfqpoint{2.145668in}{2.354907in}}{\pgfqpoint{2.142135in}{2.353443in}}{\pgfqpoint{2.139531in}{2.350839in}}%
\pgfpathcurveto{\pgfqpoint{2.136926in}{2.348234in}}{\pgfqpoint{2.135463in}{2.344701in}}{\pgfqpoint{2.135463in}{2.341018in}}%
\pgfpathcurveto{\pgfqpoint{2.135463in}{2.337334in}}{\pgfqpoint{2.136926in}{2.333801in}}{\pgfqpoint{2.139531in}{2.331197in}}%
\pgfpathcurveto{\pgfqpoint{2.142135in}{2.328592in}}{\pgfqpoint{2.145668in}{2.327129in}}{\pgfqpoint{2.149352in}{2.327129in}}%
\pgfpathlineto{\pgfqpoint{2.149352in}{2.327129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186471in}{2.311342in}}%
\pgfpathcurveto{\pgfqpoint{2.190155in}{2.311342in}}{\pgfqpoint{2.193688in}{2.312805in}}{\pgfqpoint{2.196292in}{2.315410in}}%
\pgfpathcurveto{\pgfqpoint{2.198897in}{2.318014in}}{\pgfqpoint{2.200360in}{2.321547in}}{\pgfqpoint{2.200360in}{2.325231in}}%
\pgfpathcurveto{\pgfqpoint{2.200360in}{2.328914in}}{\pgfqpoint{2.198897in}{2.332447in}}{\pgfqpoint{2.196292in}{2.335052in}}%
\pgfpathcurveto{\pgfqpoint{2.193688in}{2.337656in}}{\pgfqpoint{2.190155in}{2.339120in}}{\pgfqpoint{2.186471in}{2.339120in}}%
\pgfpathcurveto{\pgfqpoint{2.182788in}{2.339120in}}{\pgfqpoint{2.179255in}{2.337656in}}{\pgfqpoint{2.176650in}{2.335052in}}%
\pgfpathcurveto{\pgfqpoint{2.174046in}{2.332447in}}{\pgfqpoint{2.172582in}{2.328914in}}{\pgfqpoint{2.172582in}{2.325231in}}%
\pgfpathcurveto{\pgfqpoint{2.172582in}{2.321547in}}{\pgfqpoint{2.174046in}{2.318014in}}{\pgfqpoint{2.176650in}{2.315410in}}%
\pgfpathcurveto{\pgfqpoint{2.179255in}{2.312805in}}{\pgfqpoint{2.182788in}{2.311342in}}{\pgfqpoint{2.186471in}{2.311342in}}%
\pgfpathlineto{\pgfqpoint{2.186471in}{2.311342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185442in}{2.332060in}}%
\pgfpathcurveto{\pgfqpoint{2.189125in}{2.332060in}}{\pgfqpoint{2.192658in}{2.333523in}}{\pgfqpoint{2.195263in}{2.336128in}}%
\pgfpathcurveto{\pgfqpoint{2.197867in}{2.338732in}}{\pgfqpoint{2.199331in}{2.342265in}}{\pgfqpoint{2.199331in}{2.345949in}}%
\pgfpathcurveto{\pgfqpoint{2.199331in}{2.349632in}}{\pgfqpoint{2.197867in}{2.353165in}}{\pgfqpoint{2.195263in}{2.355769in}}%
\pgfpathcurveto{\pgfqpoint{2.192658in}{2.358374in}}{\pgfqpoint{2.189125in}{2.359837in}}{\pgfqpoint{2.185442in}{2.359837in}}%
\pgfpathcurveto{\pgfqpoint{2.181759in}{2.359837in}}{\pgfqpoint{2.178226in}{2.358374in}}{\pgfqpoint{2.175621in}{2.355769in}}%
\pgfpathcurveto{\pgfqpoint{2.173017in}{2.353165in}}{\pgfqpoint{2.171553in}{2.349632in}}{\pgfqpoint{2.171553in}{2.345949in}}%
\pgfpathcurveto{\pgfqpoint{2.171553in}{2.342265in}}{\pgfqpoint{2.173017in}{2.338732in}}{\pgfqpoint{2.175621in}{2.336128in}}%
\pgfpathcurveto{\pgfqpoint{2.178226in}{2.333523in}}{\pgfqpoint{2.181759in}{2.332060in}}{\pgfqpoint{2.185442in}{2.332060in}}%
\pgfpathlineto{\pgfqpoint{2.185442in}{2.332060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187808in}{2.316732in}}%
\pgfpathcurveto{\pgfqpoint{2.191491in}{2.316732in}}{\pgfqpoint{2.195025in}{2.318195in}}{\pgfqpoint{2.197629in}{2.320800in}}%
\pgfpathcurveto{\pgfqpoint{2.200234in}{2.323404in}}{\pgfqpoint{2.201697in}{2.326937in}}{\pgfqpoint{2.201697in}{2.330621in}}%
\pgfpathcurveto{\pgfqpoint{2.201697in}{2.334304in}}{\pgfqpoint{2.200234in}{2.337837in}}{\pgfqpoint{2.197629in}{2.340441in}}%
\pgfpathcurveto{\pgfqpoint{2.195025in}{2.343046in}}{\pgfqpoint{2.191491in}{2.344509in}}{\pgfqpoint{2.187808in}{2.344509in}}%
\pgfpathcurveto{\pgfqpoint{2.184125in}{2.344509in}}{\pgfqpoint{2.180592in}{2.343046in}}{\pgfqpoint{2.177987in}{2.340441in}}%
\pgfpathcurveto{\pgfqpoint{2.175383in}{2.337837in}}{\pgfqpoint{2.173919in}{2.334304in}}{\pgfqpoint{2.173919in}{2.330621in}}%
\pgfpathcurveto{\pgfqpoint{2.173919in}{2.326937in}}{\pgfqpoint{2.175383in}{2.323404in}}{\pgfqpoint{2.177987in}{2.320800in}}%
\pgfpathcurveto{\pgfqpoint{2.180592in}{2.318195in}}{\pgfqpoint{2.184125in}{2.316732in}}{\pgfqpoint{2.187808in}{2.316732in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{2.316732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058641in}{2.352401in}}%
\pgfpathcurveto{\pgfqpoint{2.062324in}{2.352401in}}{\pgfqpoint{2.065857in}{2.353865in}}{\pgfqpoint{2.068462in}{2.356469in}}%
\pgfpathcurveto{\pgfqpoint{2.071067in}{2.359074in}}{\pgfqpoint{2.072530in}{2.362607in}}{\pgfqpoint{2.072530in}{2.366290in}}%
\pgfpathcurveto{\pgfqpoint{2.072530in}{2.369973in}}{\pgfqpoint{2.071067in}{2.373506in}}{\pgfqpoint{2.068462in}{2.376111in}}%
\pgfpathcurveto{\pgfqpoint{2.065857in}{2.378716in}}{\pgfqpoint{2.062324in}{2.380179in}}{\pgfqpoint{2.058641in}{2.380179in}}%
\pgfpathcurveto{\pgfqpoint{2.054958in}{2.380179in}}{\pgfqpoint{2.051425in}{2.378716in}}{\pgfqpoint{2.048820in}{2.376111in}}%
\pgfpathcurveto{\pgfqpoint{2.046216in}{2.373506in}}{\pgfqpoint{2.044752in}{2.369973in}}{\pgfqpoint{2.044752in}{2.366290in}}%
\pgfpathcurveto{\pgfqpoint{2.044752in}{2.362607in}}{\pgfqpoint{2.046216in}{2.359074in}}{\pgfqpoint{2.048820in}{2.356469in}}%
\pgfpathcurveto{\pgfqpoint{2.051425in}{2.353865in}}{\pgfqpoint{2.054958in}{2.352401in}}{\pgfqpoint{2.058641in}{2.352401in}}%
\pgfpathlineto{\pgfqpoint{2.058641in}{2.352401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155235in}{2.322207in}}%
\pgfpathcurveto{\pgfqpoint{2.158918in}{2.322207in}}{\pgfqpoint{2.162451in}{2.323670in}}{\pgfqpoint{2.165055in}{2.326274in}}%
\pgfpathcurveto{\pgfqpoint{2.167660in}{2.328879in}}{\pgfqpoint{2.169123in}{2.332412in}}{\pgfqpoint{2.169123in}{2.336095in}}%
\pgfpathcurveto{\pgfqpoint{2.169123in}{2.339779in}}{\pgfqpoint{2.167660in}{2.343312in}}{\pgfqpoint{2.165055in}{2.345916in}}%
\pgfpathcurveto{\pgfqpoint{2.162451in}{2.348521in}}{\pgfqpoint{2.158918in}{2.349984in}}{\pgfqpoint{2.155235in}{2.349984in}}%
\pgfpathcurveto{\pgfqpoint{2.151551in}{2.349984in}}{\pgfqpoint{2.148018in}{2.348521in}}{\pgfqpoint{2.145414in}{2.345916in}}%
\pgfpathcurveto{\pgfqpoint{2.142809in}{2.343312in}}{\pgfqpoint{2.141346in}{2.339779in}}{\pgfqpoint{2.141346in}{2.336095in}}%
\pgfpathcurveto{\pgfqpoint{2.141346in}{2.332412in}}{\pgfqpoint{2.142809in}{2.328879in}}{\pgfqpoint{2.145414in}{2.326274in}}%
\pgfpathcurveto{\pgfqpoint{2.148018in}{2.323670in}}{\pgfqpoint{2.151551in}{2.322207in}}{\pgfqpoint{2.155235in}{2.322207in}}%
\pgfpathlineto{\pgfqpoint{2.155235in}{2.322207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170211in}{2.339498in}}%
\pgfpathcurveto{\pgfqpoint{2.173894in}{2.339498in}}{\pgfqpoint{2.177427in}{2.340962in}}{\pgfqpoint{2.180032in}{2.343566in}}%
\pgfpathcurveto{\pgfqpoint{2.182636in}{2.346171in}}{\pgfqpoint{2.184100in}{2.349704in}}{\pgfqpoint{2.184100in}{2.353387in}}%
\pgfpathcurveto{\pgfqpoint{2.184100in}{2.357071in}}{\pgfqpoint{2.182636in}{2.360604in}}{\pgfqpoint{2.180032in}{2.363208in}}%
\pgfpathcurveto{\pgfqpoint{2.177427in}{2.365813in}}{\pgfqpoint{2.173894in}{2.367276in}}{\pgfqpoint{2.170211in}{2.367276in}}%
\pgfpathcurveto{\pgfqpoint{2.166528in}{2.367276in}}{\pgfqpoint{2.162995in}{2.365813in}}{\pgfqpoint{2.160390in}{2.363208in}}%
\pgfpathcurveto{\pgfqpoint{2.157785in}{2.360604in}}{\pgfqpoint{2.156322in}{2.357071in}}{\pgfqpoint{2.156322in}{2.353387in}}%
\pgfpathcurveto{\pgfqpoint{2.156322in}{2.349704in}}{\pgfqpoint{2.157785in}{2.346171in}}{\pgfqpoint{2.160390in}{2.343566in}}%
\pgfpathcurveto{\pgfqpoint{2.162995in}{2.340962in}}{\pgfqpoint{2.166528in}{2.339498in}}{\pgfqpoint{2.170211in}{2.339498in}}%
\pgfpathlineto{\pgfqpoint{2.170211in}{2.339498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104992in}{2.351947in}}%
\pgfpathcurveto{\pgfqpoint{2.108676in}{2.351947in}}{\pgfqpoint{2.112209in}{2.353410in}}{\pgfqpoint{2.114813in}{2.356015in}}%
\pgfpathcurveto{\pgfqpoint{2.117418in}{2.358619in}}{\pgfqpoint{2.118881in}{2.362152in}}{\pgfqpoint{2.118881in}{2.365836in}}%
\pgfpathcurveto{\pgfqpoint{2.118881in}{2.369519in}}{\pgfqpoint{2.117418in}{2.373052in}}{\pgfqpoint{2.114813in}{2.375657in}}%
\pgfpathcurveto{\pgfqpoint{2.112209in}{2.378261in}}{\pgfqpoint{2.108676in}{2.379724in}}{\pgfqpoint{2.104992in}{2.379724in}}%
\pgfpathcurveto{\pgfqpoint{2.101309in}{2.379724in}}{\pgfqpoint{2.097776in}{2.378261in}}{\pgfqpoint{2.095171in}{2.375657in}}%
\pgfpathcurveto{\pgfqpoint{2.092567in}{2.373052in}}{\pgfqpoint{2.091103in}{2.369519in}}{\pgfqpoint{2.091103in}{2.365836in}}%
\pgfpathcurveto{\pgfqpoint{2.091103in}{2.362152in}}{\pgfqpoint{2.092567in}{2.358619in}}{\pgfqpoint{2.095171in}{2.356015in}}%
\pgfpathcurveto{\pgfqpoint{2.097776in}{2.353410in}}{\pgfqpoint{2.101309in}{2.351947in}}{\pgfqpoint{2.104992in}{2.351947in}}%
\pgfpathlineto{\pgfqpoint{2.104992in}{2.351947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158232in}{2.344899in}}%
\pgfpathcurveto{\pgfqpoint{2.161916in}{2.344899in}}{\pgfqpoint{2.165449in}{2.346363in}}{\pgfqpoint{2.168053in}{2.348967in}}%
\pgfpathcurveto{\pgfqpoint{2.170658in}{2.351572in}}{\pgfqpoint{2.172121in}{2.355105in}}{\pgfqpoint{2.172121in}{2.358788in}}%
\pgfpathcurveto{\pgfqpoint{2.172121in}{2.362472in}}{\pgfqpoint{2.170658in}{2.366005in}}{\pgfqpoint{2.168053in}{2.368609in}}%
\pgfpathcurveto{\pgfqpoint{2.165449in}{2.371214in}}{\pgfqpoint{2.161916in}{2.372677in}}{\pgfqpoint{2.158232in}{2.372677in}}%
\pgfpathcurveto{\pgfqpoint{2.154549in}{2.372677in}}{\pgfqpoint{2.151016in}{2.371214in}}{\pgfqpoint{2.148411in}{2.368609in}}%
\pgfpathcurveto{\pgfqpoint{2.145807in}{2.366005in}}{\pgfqpoint{2.144343in}{2.362472in}}{\pgfqpoint{2.144343in}{2.358788in}}%
\pgfpathcurveto{\pgfqpoint{2.144343in}{2.355105in}}{\pgfqpoint{2.145807in}{2.351572in}}{\pgfqpoint{2.148411in}{2.348967in}}%
\pgfpathcurveto{\pgfqpoint{2.151016in}{2.346363in}}{\pgfqpoint{2.154549in}{2.344899in}}{\pgfqpoint{2.158232in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{2.158232in}{2.344899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138702in}{2.352839in}}%
\pgfpathcurveto{\pgfqpoint{2.142385in}{2.352839in}}{\pgfqpoint{2.145918in}{2.354302in}}{\pgfqpoint{2.148523in}{2.356907in}}%
\pgfpathcurveto{\pgfqpoint{2.151127in}{2.359511in}}{\pgfqpoint{2.152591in}{2.363044in}}{\pgfqpoint{2.152591in}{2.366728in}}%
\pgfpathcurveto{\pgfqpoint{2.152591in}{2.370411in}}{\pgfqpoint{2.151127in}{2.373944in}}{\pgfqpoint{2.148523in}{2.376549in}}%
\pgfpathcurveto{\pgfqpoint{2.145918in}{2.379153in}}{\pgfqpoint{2.142385in}{2.380617in}}{\pgfqpoint{2.138702in}{2.380617in}}%
\pgfpathcurveto{\pgfqpoint{2.135019in}{2.380617in}}{\pgfqpoint{2.131486in}{2.379153in}}{\pgfqpoint{2.128881in}{2.376549in}}%
\pgfpathcurveto{\pgfqpoint{2.126276in}{2.373944in}}{\pgfqpoint{2.124813in}{2.370411in}}{\pgfqpoint{2.124813in}{2.366728in}}%
\pgfpathcurveto{\pgfqpoint{2.124813in}{2.363044in}}{\pgfqpoint{2.126276in}{2.359511in}}{\pgfqpoint{2.128881in}{2.356907in}}%
\pgfpathcurveto{\pgfqpoint{2.131486in}{2.354302in}}{\pgfqpoint{2.135019in}{2.352839in}}{\pgfqpoint{2.138702in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.138702in}{2.352839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198548in}{2.337421in}}%
\pgfpathcurveto{\pgfqpoint{2.202232in}{2.337421in}}{\pgfqpoint{2.205765in}{2.338884in}}{\pgfqpoint{2.208369in}{2.341488in}}%
\pgfpathcurveto{\pgfqpoint{2.210974in}{2.344093in}}{\pgfqpoint{2.212437in}{2.347626in}}{\pgfqpoint{2.212437in}{2.351309in}}%
\pgfpathcurveto{\pgfqpoint{2.212437in}{2.354993in}}{\pgfqpoint{2.210974in}{2.358526in}}{\pgfqpoint{2.208369in}{2.361130in}}%
\pgfpathcurveto{\pgfqpoint{2.205765in}{2.363735in}}{\pgfqpoint{2.202232in}{2.365198in}}{\pgfqpoint{2.198548in}{2.365198in}}%
\pgfpathcurveto{\pgfqpoint{2.194865in}{2.365198in}}{\pgfqpoint{2.191332in}{2.363735in}}{\pgfqpoint{2.188728in}{2.361130in}}%
\pgfpathcurveto{\pgfqpoint{2.186123in}{2.358526in}}{\pgfqpoint{2.184660in}{2.354993in}}{\pgfqpoint{2.184660in}{2.351309in}}%
\pgfpathcurveto{\pgfqpoint{2.184660in}{2.347626in}}{\pgfqpoint{2.186123in}{2.344093in}}{\pgfqpoint{2.188728in}{2.341488in}}%
\pgfpathcurveto{\pgfqpoint{2.191332in}{2.338884in}}{\pgfqpoint{2.194865in}{2.337421in}}{\pgfqpoint{2.198548in}{2.337421in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{2.337421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219659in}{2.320705in}}%
\pgfpathcurveto{\pgfqpoint{2.223342in}{2.320705in}}{\pgfqpoint{2.226875in}{2.322168in}}{\pgfqpoint{2.229480in}{2.324773in}}%
\pgfpathcurveto{\pgfqpoint{2.232084in}{2.327377in}}{\pgfqpoint{2.233548in}{2.330910in}}{\pgfqpoint{2.233548in}{2.334594in}}%
\pgfpathcurveto{\pgfqpoint{2.233548in}{2.338277in}}{\pgfqpoint{2.232084in}{2.341810in}}{\pgfqpoint{2.229480in}{2.344415in}}%
\pgfpathcurveto{\pgfqpoint{2.226875in}{2.347019in}}{\pgfqpoint{2.223342in}{2.348483in}}{\pgfqpoint{2.219659in}{2.348483in}}%
\pgfpathcurveto{\pgfqpoint{2.215976in}{2.348483in}}{\pgfqpoint{2.212443in}{2.347019in}}{\pgfqpoint{2.209838in}{2.344415in}}%
\pgfpathcurveto{\pgfqpoint{2.207233in}{2.341810in}}{\pgfqpoint{2.205770in}{2.338277in}}{\pgfqpoint{2.205770in}{2.334594in}}%
\pgfpathcurveto{\pgfqpoint{2.205770in}{2.330910in}}{\pgfqpoint{2.207233in}{2.327377in}}{\pgfqpoint{2.209838in}{2.324773in}}%
\pgfpathcurveto{\pgfqpoint{2.212443in}{2.322168in}}{\pgfqpoint{2.215976in}{2.320705in}}{\pgfqpoint{2.219659in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{2.219659in}{2.320705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138315in}{2.303796in}}%
\pgfpathcurveto{\pgfqpoint{2.141998in}{2.303796in}}{\pgfqpoint{2.145531in}{2.305259in}}{\pgfqpoint{2.148135in}{2.307864in}}%
\pgfpathcurveto{\pgfqpoint{2.150740in}{2.310469in}}{\pgfqpoint{2.152203in}{2.314002in}}{\pgfqpoint{2.152203in}{2.317685in}}%
\pgfpathcurveto{\pgfqpoint{2.152203in}{2.321368in}}{\pgfqpoint{2.150740in}{2.324901in}}{\pgfqpoint{2.148135in}{2.327506in}}%
\pgfpathcurveto{\pgfqpoint{2.145531in}{2.330110in}}{\pgfqpoint{2.141998in}{2.331574in}}{\pgfqpoint{2.138315in}{2.331574in}}%
\pgfpathcurveto{\pgfqpoint{2.134631in}{2.331574in}}{\pgfqpoint{2.131098in}{2.330110in}}{\pgfqpoint{2.128494in}{2.327506in}}%
\pgfpathcurveto{\pgfqpoint{2.125889in}{2.324901in}}{\pgfqpoint{2.124426in}{2.321368in}}{\pgfqpoint{2.124426in}{2.317685in}}%
\pgfpathcurveto{\pgfqpoint{2.124426in}{2.314002in}}{\pgfqpoint{2.125889in}{2.310469in}}{\pgfqpoint{2.128494in}{2.307864in}}%
\pgfpathcurveto{\pgfqpoint{2.131098in}{2.305259in}}{\pgfqpoint{2.134631in}{2.303796in}}{\pgfqpoint{2.138315in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{2.138315in}{2.303796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205612in}{2.324510in}}%
\pgfpathcurveto{\pgfqpoint{2.209296in}{2.324510in}}{\pgfqpoint{2.212829in}{2.325974in}}{\pgfqpoint{2.215433in}{2.328578in}}%
\pgfpathcurveto{\pgfqpoint{2.218038in}{2.331183in}}{\pgfqpoint{2.219501in}{2.334716in}}{\pgfqpoint{2.219501in}{2.338399in}}%
\pgfpathcurveto{\pgfqpoint{2.219501in}{2.342083in}}{\pgfqpoint{2.218038in}{2.345616in}}{\pgfqpoint{2.215433in}{2.348220in}}%
\pgfpathcurveto{\pgfqpoint{2.212829in}{2.350825in}}{\pgfqpoint{2.209296in}{2.352288in}}{\pgfqpoint{2.205612in}{2.352288in}}%
\pgfpathcurveto{\pgfqpoint{2.201929in}{2.352288in}}{\pgfqpoint{2.198396in}{2.350825in}}{\pgfqpoint{2.195791in}{2.348220in}}%
\pgfpathcurveto{\pgfqpoint{2.193187in}{2.345616in}}{\pgfqpoint{2.191723in}{2.342083in}}{\pgfqpoint{2.191723in}{2.338399in}}%
\pgfpathcurveto{\pgfqpoint{2.191723in}{2.334716in}}{\pgfqpoint{2.193187in}{2.331183in}}{\pgfqpoint{2.195791in}{2.328578in}}%
\pgfpathcurveto{\pgfqpoint{2.198396in}{2.325974in}}{\pgfqpoint{2.201929in}{2.324510in}}{\pgfqpoint{2.205612in}{2.324510in}}%
\pgfpathlineto{\pgfqpoint{2.205612in}{2.324510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157722in}{2.336269in}}%
\pgfpathcurveto{\pgfqpoint{2.161405in}{2.336269in}}{\pgfqpoint{2.164938in}{2.337732in}}{\pgfqpoint{2.167543in}{2.340337in}}%
\pgfpathcurveto{\pgfqpoint{2.170148in}{2.342941in}}{\pgfqpoint{2.171611in}{2.346474in}}{\pgfqpoint{2.171611in}{2.350157in}}%
\pgfpathcurveto{\pgfqpoint{2.171611in}{2.353841in}}{\pgfqpoint{2.170148in}{2.357374in}}{\pgfqpoint{2.167543in}{2.359978in}}%
\pgfpathcurveto{\pgfqpoint{2.164938in}{2.362583in}}{\pgfqpoint{2.161405in}{2.364046in}}{\pgfqpoint{2.157722in}{2.364046in}}%
\pgfpathcurveto{\pgfqpoint{2.154039in}{2.364046in}}{\pgfqpoint{2.150506in}{2.362583in}}{\pgfqpoint{2.147901in}{2.359978in}}%
\pgfpathcurveto{\pgfqpoint{2.145297in}{2.357374in}}{\pgfqpoint{2.143833in}{2.353841in}}{\pgfqpoint{2.143833in}{2.350157in}}%
\pgfpathcurveto{\pgfqpoint{2.143833in}{2.346474in}}{\pgfqpoint{2.145297in}{2.342941in}}{\pgfqpoint{2.147901in}{2.340337in}}%
\pgfpathcurveto{\pgfqpoint{2.150506in}{2.337732in}}{\pgfqpoint{2.154039in}{2.336269in}}{\pgfqpoint{2.157722in}{2.336269in}}%
\pgfpathlineto{\pgfqpoint{2.157722in}{2.336269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179470in}{2.344273in}}%
\pgfpathcurveto{\pgfqpoint{2.183153in}{2.344273in}}{\pgfqpoint{2.186686in}{2.345736in}}{\pgfqpoint{2.189291in}{2.348341in}}%
\pgfpathcurveto{\pgfqpoint{2.191895in}{2.350945in}}{\pgfqpoint{2.193359in}{2.354478in}}{\pgfqpoint{2.193359in}{2.358162in}}%
\pgfpathcurveto{\pgfqpoint{2.193359in}{2.361845in}}{\pgfqpoint{2.191895in}{2.365378in}}{\pgfqpoint{2.189291in}{2.367983in}}%
\pgfpathcurveto{\pgfqpoint{2.186686in}{2.370587in}}{\pgfqpoint{2.183153in}{2.372050in}}{\pgfqpoint{2.179470in}{2.372050in}}%
\pgfpathcurveto{\pgfqpoint{2.175787in}{2.372050in}}{\pgfqpoint{2.172254in}{2.370587in}}{\pgfqpoint{2.169649in}{2.367983in}}%
\pgfpathcurveto{\pgfqpoint{2.167045in}{2.365378in}}{\pgfqpoint{2.165581in}{2.361845in}}{\pgfqpoint{2.165581in}{2.358162in}}%
\pgfpathcurveto{\pgfqpoint{2.165581in}{2.354478in}}{\pgfqpoint{2.167045in}{2.350945in}}{\pgfqpoint{2.169649in}{2.348341in}}%
\pgfpathcurveto{\pgfqpoint{2.172254in}{2.345736in}}{\pgfqpoint{2.175787in}{2.344273in}}{\pgfqpoint{2.179470in}{2.344273in}}%
\pgfpathlineto{\pgfqpoint{2.179470in}{2.344273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198673in}{2.345983in}}%
\pgfpathcurveto{\pgfqpoint{2.202357in}{2.345983in}}{\pgfqpoint{2.205890in}{2.347447in}}{\pgfqpoint{2.208494in}{2.350051in}}%
\pgfpathcurveto{\pgfqpoint{2.211099in}{2.352656in}}{\pgfqpoint{2.212562in}{2.356189in}}{\pgfqpoint{2.212562in}{2.359872in}}%
\pgfpathcurveto{\pgfqpoint{2.212562in}{2.363556in}}{\pgfqpoint{2.211099in}{2.367089in}}{\pgfqpoint{2.208494in}{2.369693in}}%
\pgfpathcurveto{\pgfqpoint{2.205890in}{2.372298in}}{\pgfqpoint{2.202357in}{2.373761in}}{\pgfqpoint{2.198673in}{2.373761in}}%
\pgfpathcurveto{\pgfqpoint{2.194990in}{2.373761in}}{\pgfqpoint{2.191457in}{2.372298in}}{\pgfqpoint{2.188853in}{2.369693in}}%
\pgfpathcurveto{\pgfqpoint{2.186248in}{2.367089in}}{\pgfqpoint{2.184785in}{2.363556in}}{\pgfqpoint{2.184785in}{2.359872in}}%
\pgfpathcurveto{\pgfqpoint{2.184785in}{2.356189in}}{\pgfqpoint{2.186248in}{2.352656in}}{\pgfqpoint{2.188853in}{2.350051in}}%
\pgfpathcurveto{\pgfqpoint{2.191457in}{2.347447in}}{\pgfqpoint{2.194990in}{2.345983in}}{\pgfqpoint{2.198673in}{2.345983in}}%
\pgfpathlineto{\pgfqpoint{2.198673in}{2.345983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160249in}{2.325263in}}%
\pgfpathcurveto{\pgfqpoint{2.163933in}{2.325263in}}{\pgfqpoint{2.167466in}{2.326726in}}{\pgfqpoint{2.170070in}{2.329331in}}%
\pgfpathcurveto{\pgfqpoint{2.172675in}{2.331935in}}{\pgfqpoint{2.174138in}{2.335468in}}{\pgfqpoint{2.174138in}{2.339152in}}%
\pgfpathcurveto{\pgfqpoint{2.174138in}{2.342835in}}{\pgfqpoint{2.172675in}{2.346368in}}{\pgfqpoint{2.170070in}{2.348973in}}%
\pgfpathcurveto{\pgfqpoint{2.167466in}{2.351577in}}{\pgfqpoint{2.163933in}{2.353041in}}{\pgfqpoint{2.160249in}{2.353041in}}%
\pgfpathcurveto{\pgfqpoint{2.156566in}{2.353041in}}{\pgfqpoint{2.153033in}{2.351577in}}{\pgfqpoint{2.150428in}{2.348973in}}%
\pgfpathcurveto{\pgfqpoint{2.147824in}{2.346368in}}{\pgfqpoint{2.146360in}{2.342835in}}{\pgfqpoint{2.146360in}{2.339152in}}%
\pgfpathcurveto{\pgfqpoint{2.146360in}{2.335468in}}{\pgfqpoint{2.147824in}{2.331935in}}{\pgfqpoint{2.150428in}{2.329331in}}%
\pgfpathcurveto{\pgfqpoint{2.153033in}{2.326726in}}{\pgfqpoint{2.156566in}{2.325263in}}{\pgfqpoint{2.160249in}{2.325263in}}%
\pgfpathlineto{\pgfqpoint{2.160249in}{2.325263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197599in}{2.321627in}}%
\pgfpathcurveto{\pgfqpoint{2.201282in}{2.321627in}}{\pgfqpoint{2.204815in}{2.323090in}}{\pgfqpoint{2.207420in}{2.325695in}}%
\pgfpathcurveto{\pgfqpoint{2.210024in}{2.328299in}}{\pgfqpoint{2.211487in}{2.331832in}}{\pgfqpoint{2.211487in}{2.335516in}}%
\pgfpathcurveto{\pgfqpoint{2.211487in}{2.339199in}}{\pgfqpoint{2.210024in}{2.342732in}}{\pgfqpoint{2.207420in}{2.345337in}}%
\pgfpathcurveto{\pgfqpoint{2.204815in}{2.347941in}}{\pgfqpoint{2.201282in}{2.349405in}}{\pgfqpoint{2.197599in}{2.349405in}}%
\pgfpathcurveto{\pgfqpoint{2.193915in}{2.349405in}}{\pgfqpoint{2.190382in}{2.347941in}}{\pgfqpoint{2.187778in}{2.345337in}}%
\pgfpathcurveto{\pgfqpoint{2.185173in}{2.342732in}}{\pgfqpoint{2.183710in}{2.339199in}}{\pgfqpoint{2.183710in}{2.335516in}}%
\pgfpathcurveto{\pgfqpoint{2.183710in}{2.331832in}}{\pgfqpoint{2.185173in}{2.328299in}}{\pgfqpoint{2.187778in}{2.325695in}}%
\pgfpathcurveto{\pgfqpoint{2.190382in}{2.323090in}}{\pgfqpoint{2.193915in}{2.321627in}}{\pgfqpoint{2.197599in}{2.321627in}}%
\pgfpathlineto{\pgfqpoint{2.197599in}{2.321627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173188in}{2.317133in}}%
\pgfpathcurveto{\pgfqpoint{2.176871in}{2.317133in}}{\pgfqpoint{2.180404in}{2.318596in}}{\pgfqpoint{2.183009in}{2.321201in}}%
\pgfpathcurveto{\pgfqpoint{2.185613in}{2.323805in}}{\pgfqpoint{2.187077in}{2.327338in}}{\pgfqpoint{2.187077in}{2.331022in}}%
\pgfpathcurveto{\pgfqpoint{2.187077in}{2.334705in}}{\pgfqpoint{2.185613in}{2.338238in}}{\pgfqpoint{2.183009in}{2.340843in}}%
\pgfpathcurveto{\pgfqpoint{2.180404in}{2.343447in}}{\pgfqpoint{2.176871in}{2.344911in}}{\pgfqpoint{2.173188in}{2.344911in}}%
\pgfpathcurveto{\pgfqpoint{2.169504in}{2.344911in}}{\pgfqpoint{2.165971in}{2.343447in}}{\pgfqpoint{2.163367in}{2.340843in}}%
\pgfpathcurveto{\pgfqpoint{2.160762in}{2.338238in}}{\pgfqpoint{2.159299in}{2.334705in}}{\pgfqpoint{2.159299in}{2.331022in}}%
\pgfpathcurveto{\pgfqpoint{2.159299in}{2.327338in}}{\pgfqpoint{2.160762in}{2.323805in}}{\pgfqpoint{2.163367in}{2.321201in}}%
\pgfpathcurveto{\pgfqpoint{2.165971in}{2.318596in}}{\pgfqpoint{2.169504in}{2.317133in}}{\pgfqpoint{2.173188in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{2.317133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.708806in}{1.887647in}}{\pgfqpoint{2.087648in}{2.171178in}}{%
\pgfpathmoveto{\pgfqpoint{1.708806in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.714517in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.716421in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.718325in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.722132in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.724036in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.725940in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.731651in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.733555in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.735458in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.737362in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.739266in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.741169in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.743073in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.748784in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.756399in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.760207in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.762110in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.764014in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.767822in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.769725in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.771629in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.773533in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.775437in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.777340in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.784955in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.788763in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.794474in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.800185in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.802089in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.807800in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.809704in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.815415in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.817319in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.819222in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.821126in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.826837in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.828741in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.830645in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.834452in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.838260in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.842067in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.847778in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.851586in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.857297in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.859201in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.861104in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.864912in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.870623in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.874430in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.876334in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.880142in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.882045in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.883949in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.885853in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.887756in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.893468in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.895371in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.897275in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.899179in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.901083in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.904890in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.908697in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.912505in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.916312in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.918216in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.920120in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.922024in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.927735in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.933446in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.935350in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.939157in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.941061in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.942965in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.944868in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.946772in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.948676in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.958194in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.963906in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.965809in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.969617in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.971520in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.975328in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.977232in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.979135in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.981039in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.984847in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.992461in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.994365in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.996269in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.003884in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.005788in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.007691in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.015306in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.017210in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.019114in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.021017in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.028632in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.030536in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.032440in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.036247in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.038151in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.040055in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.041958in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.043862in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.045766in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.047669in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.049573in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.051477in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.053381in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.055284in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.057188in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.059092in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.062899in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.064803in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.066707in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.070514in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.072418in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.074322in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.076225in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.078129in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.080033in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.081937in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.085744in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.087648in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.087648in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{2.087648in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{2.085744in}{1.888044in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{1.888143in}}%
\pgfpathlineto{\pgfqpoint{2.081937in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{2.080033in}{1.888410in}}%
\pgfpathlineto{\pgfqpoint{2.078129in}{1.888587in}}%
\pgfpathlineto{\pgfqpoint{2.076225in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{2.074322in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{2.072418in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{2.070514in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{1.890144in}}%
\pgfpathlineto{\pgfqpoint{2.066707in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{2.064803in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{2.062899in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{1.892690in}}%
\pgfpathlineto{\pgfqpoint{2.059092in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.057188in}{1.894633in}}%
\pgfpathlineto{\pgfqpoint{2.055284in}{1.895817in}}%
\pgfpathlineto{\pgfqpoint{2.053381in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{2.051477in}{1.898683in}}%
\pgfpathlineto{\pgfqpoint{2.049573in}{1.900394in}}%
\pgfpathlineto{\pgfqpoint{2.047669in}{1.902311in}}%
\pgfpathlineto{\pgfqpoint{2.045766in}{1.904448in}}%
\pgfpathlineto{\pgfqpoint{2.043862in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{2.041958in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{2.040055in}{1.912313in}}%
\pgfpathlineto{\pgfqpoint{2.038151in}{1.915462in}}%
\pgfpathlineto{\pgfqpoint{2.036247in}{1.918891in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{1.922608in}}%
\pgfpathlineto{\pgfqpoint{2.032440in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{2.030536in}{1.930926in}}%
\pgfpathlineto{\pgfqpoint{2.028632in}{1.935531in}}%
\pgfpathlineto{\pgfqpoint{2.026729in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{1.945624in}}%
\pgfpathlineto{\pgfqpoint{2.022921in}{1.951098in}}%
\pgfpathlineto{\pgfqpoint{2.021017in}{1.956844in}}%
\pgfpathlineto{\pgfqpoint{2.019114in}{1.962847in}}%
\pgfpathlineto{\pgfqpoint{2.017210in}{1.969091in}}%
\pgfpathlineto{\pgfqpoint{2.015306in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{1.982218in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.989054in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.996035in}}%
\pgfpathlineto{\pgfqpoint{2.007691in}{2.003132in}}%
\pgfpathlineto{\pgfqpoint{2.005788in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{2.003884in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{2.024818in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{2.032071in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{2.039285in}}%
\pgfpathlineto{\pgfqpoint{1.996269in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{1.994365in}{2.053472in}}%
\pgfpathlineto{\pgfqpoint{1.992461in}{2.060389in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.988654in}{2.073748in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{2.080148in}}%
\pgfpathlineto{\pgfqpoint{1.984847in}{2.086338in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{2.092306in}}%
\pgfpathlineto{\pgfqpoint{1.981039in}{2.098042in}}%
\pgfpathlineto{\pgfqpoint{1.979135in}{2.103539in}}%
\pgfpathlineto{\pgfqpoint{1.977232in}{2.108794in}}%
\pgfpathlineto{\pgfqpoint{1.975328in}{2.113804in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{2.118573in}}%
\pgfpathlineto{\pgfqpoint{1.971520in}{2.123104in}}%
\pgfpathlineto{\pgfqpoint{1.969617in}{2.127402in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{1.965809in}{2.135330in}}%
\pgfpathlineto{\pgfqpoint{1.963906in}{2.138975in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{2.142418in}}%
\pgfpathlineto{\pgfqpoint{1.960098in}{2.145667in}}%
\pgfpathlineto{\pgfqpoint{1.958194in}{2.148728in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{2.151606in}}%
\pgfpathlineto{\pgfqpoint{1.954387in}{2.154305in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{2.159166in}}%
\pgfpathlineto{\pgfqpoint{1.948676in}{2.161325in}}%
\pgfpathlineto{\pgfqpoint{1.946772in}{2.163298in}}%
\pgfpathlineto{\pgfqpoint{1.944868in}{2.165077in}}%
\pgfpathlineto{\pgfqpoint{1.942965in}{2.166653in}}%
\pgfpathlineto{\pgfqpoint{1.941061in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.939157in}{2.169155in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{1.935350in}{2.170701in}}%
\pgfpathlineto{\pgfqpoint{1.933446in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{2.171178in}}%
\pgfpathlineto{\pgfqpoint{1.929638in}{2.170979in}}%
\pgfpathlineto{\pgfqpoint{1.927735in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{1.923927in}{2.168467in}}%
\pgfpathlineto{\pgfqpoint{1.922024in}{2.166951in}}%
\pgfpathlineto{\pgfqpoint{1.920120in}{2.165079in}}%
\pgfpathlineto{\pgfqpoint{1.918216in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{1.916312in}{2.160238in}}%
\pgfpathlineto{\pgfqpoint{1.914409in}{2.157261in}}%
\pgfpathlineto{\pgfqpoint{1.912505in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{1.910601in}{2.150188in}}%
\pgfpathlineto{\pgfqpoint{1.908697in}{2.146096in}}%
\pgfpathlineto{\pgfqpoint{1.906794in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{1.904890in}{2.136834in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{2.131684in}}%
\pgfpathlineto{\pgfqpoint{1.901083in}{2.126206in}}%
\pgfpathlineto{\pgfqpoint{1.899179in}{2.120415in}}%
\pgfpathlineto{\pgfqpoint{1.897275in}{2.114332in}}%
\pgfpathlineto{\pgfqpoint{1.895371in}{2.107978in}}%
\pgfpathlineto{\pgfqpoint{1.893468in}{2.101376in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{2.094554in}}%
\pgfpathlineto{\pgfqpoint{1.889660in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.887756in}{2.080359in}}%
\pgfpathlineto{\pgfqpoint{1.885853in}{2.073048in}}%
\pgfpathlineto{\pgfqpoint{1.883949in}{2.065637in}}%
\pgfpathlineto{\pgfqpoint{1.882045in}{2.058159in}}%
\pgfpathlineto{\pgfqpoint{1.880142in}{2.050648in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{2.043137in}}%
\pgfpathlineto{\pgfqpoint{1.876334in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{1.874430in}{2.028249in}}%
\pgfpathlineto{\pgfqpoint{1.872527in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{1.870623in}{2.013753in}}%
\pgfpathlineto{\pgfqpoint{1.868719in}{2.006727in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.864912in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{1.986852in}}%
\pgfpathlineto{\pgfqpoint{1.861104in}{1.980704in}}%
\pgfpathlineto{\pgfqpoint{1.859201in}{1.974828in}}%
\pgfpathlineto{\pgfqpoint{1.857297in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.963952in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.958976in}}%
\pgfpathlineto{\pgfqpoint{1.851586in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{1.849682in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{1.847778in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{1.845874in}{1.942340in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{1.842067in}{1.936024in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{1.933363in}}%
\pgfpathlineto{\pgfqpoint{1.838260in}{1.931025in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{1.834452in}{1.927289in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.925869in}}%
\pgfpathlineto{\pgfqpoint{1.830645in}{1.924730in}}%
\pgfpathlineto{\pgfqpoint{1.828741in}{1.923856in}}%
\pgfpathlineto{\pgfqpoint{1.826837in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.922831in}}%
\pgfpathlineto{\pgfqpoint{1.823030in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{1.821126in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{1.819222in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{1.817319in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{1.815415in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{1.923940in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{1.924468in}}%
\pgfpathlineto{\pgfqpoint{1.809704in}{1.925024in}}%
\pgfpathlineto{\pgfqpoint{1.807800in}{1.925579in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{1.926108in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{1.802089in}{1.926995in}}%
\pgfpathlineto{\pgfqpoint{1.800185in}{1.927310in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{1.927593in}}%
\pgfpathlineto{\pgfqpoint{1.794474in}{1.927534in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{1.927328in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.926969in}}%
\pgfpathlineto{\pgfqpoint{1.788763in}{1.926455in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{1.925787in}}%
\pgfpathlineto{\pgfqpoint{1.784955in}{1.924967in}}%
\pgfpathlineto{\pgfqpoint{1.783051in}{1.924004in}}%
\pgfpathlineto{\pgfqpoint{1.781148in}{1.922905in}}%
\pgfpathlineto{\pgfqpoint{1.779244in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{1.777340in}{1.920348in}}%
\pgfpathlineto{\pgfqpoint{1.775437in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{1.773533in}{1.917411in}}%
\pgfpathlineto{\pgfqpoint{1.771629in}{1.915840in}}%
\pgfpathlineto{\pgfqpoint{1.769725in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{1.767822in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{1.764014in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{1.762110in}{1.907634in}}%
\pgfpathlineto{\pgfqpoint{1.760207in}{1.906034in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.904478in}}%
\pgfpathlineto{\pgfqpoint{1.756399in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{1.754496in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{1.900180in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{1.748784in}{1.897691in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{1.896572in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.895539in}}%
\pgfpathlineto{\pgfqpoint{1.743073in}{1.894590in}}%
\pgfpathlineto{\pgfqpoint{1.741169in}{1.893725in}}%
\pgfpathlineto{\pgfqpoint{1.739266in}{1.892942in}}%
\pgfpathlineto{\pgfqpoint{1.737362in}{1.892236in}}%
\pgfpathlineto{\pgfqpoint{1.735458in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{1.733555in}{1.891044in}}%
\pgfpathlineto{\pgfqpoint{1.731651in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{1.729747in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{1.727843in}{1.889731in}}%
\pgfpathlineto{\pgfqpoint{1.725940in}{1.889400in}}%
\pgfpathlineto{\pgfqpoint{1.724036in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{1.722132in}{1.888869in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{1.888660in}}%
\pgfpathlineto{\pgfqpoint{1.718325in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{1.716421in}{1.888332in}}%
\pgfpathlineto{\pgfqpoint{1.714517in}{1.888206in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{1.888014in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{1.887942in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{1.887942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.092640in}{1.887647in}}{\pgfqpoint{2.467758in}{1.934251in}}{%
\pgfpathmoveto{\pgfqpoint{0.092640in}{1.887685in}}%
\pgfpathlineto{\pgfqpoint{0.092640in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.104575in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.116510in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.128446in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.140381in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.152316in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.164251in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.176187in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.188122in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.200057in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.211992in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.223928in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.235863in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.247798in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.259734in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.271669in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.283604in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.295539in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.307475in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.319410in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.331345in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.343280in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.355216in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.367151in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.379086in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.391021in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.402957in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.414892in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.426827in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.438763in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.462633in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.474568in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.486504in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.498439in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.510374in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.522309in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.534245in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.546180in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.558115in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.570050in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.581986in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.593921in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.617792in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.629727in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.641662in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.653597in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.665533in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.677468in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.689403in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.713274in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.725209in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.749079in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.761015in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.772950in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.796821in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.808756in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.820691in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.856497in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.880367in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.892303in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.904238in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.963914in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.011655in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.023591in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.047461in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.059396in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.071332in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.083267in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.095202in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.107137in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.142943in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.166814in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.178749in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.190684in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.202620in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.214555in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.226490in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.238425in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.262296in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.274231in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.286166in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.321972in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.333908in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.381649in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.393584in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.405519in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.417454in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.453260in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.477131in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.501001in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.524872in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.536807in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.548742in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.560678in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.572613in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.584548in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.608419in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.620354in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.632289in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.656160in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.668095in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.691966in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.703901in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.715836in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.727771in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.739707in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.751642in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.775512in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.811318in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.823254in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.847124in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.859059in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.870995in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.882930in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.906800in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.942606in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.954541in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.990347in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.002283in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.014218in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.026153in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.038088in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.073894in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.085829in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.097765in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.121635in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.133570in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.169376in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.181312in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.229053in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.240988in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.252923in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.276794in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.288729in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.312599in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.336470in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.348405in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.360341in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.384211in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.396146in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.408082in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.420017in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.443887in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.455823in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{1.887712in}}%
\pgfpathlineto{\pgfqpoint{2.455823in}{1.887729in}}%
\pgfpathlineto{\pgfqpoint{2.443887in}{1.887748in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.887773in}}%
\pgfpathlineto{\pgfqpoint{2.420017in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{2.408082in}{1.887838in}}%
\pgfpathlineto{\pgfqpoint{2.396146in}{1.887880in}}%
\pgfpathlineto{\pgfqpoint{2.384211in}{1.887931in}}%
\pgfpathlineto{\pgfqpoint{2.372276in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{2.360341in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{2.348405in}{1.888148in}}%
\pgfpathlineto{\pgfqpoint{2.336470in}{1.888246in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.888362in}}%
\pgfpathlineto{\pgfqpoint{2.312599in}{1.888495in}}%
\pgfpathlineto{\pgfqpoint{2.300664in}{1.888650in}}%
\pgfpathlineto{\pgfqpoint{2.288729in}{1.888828in}}%
\pgfpathlineto{\pgfqpoint{2.276794in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.264858in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{2.252923in}{1.889526in}}%
\pgfpathlineto{\pgfqpoint{2.240988in}{1.889823in}}%
\pgfpathlineto{\pgfqpoint{2.229053in}{1.890156in}}%
\pgfpathlineto{\pgfqpoint{2.217117in}{1.890529in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{2.193247in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{2.181312in}{1.891912in}}%
\pgfpathlineto{\pgfqpoint{2.169376in}{1.892469in}}%
\pgfpathlineto{\pgfqpoint{2.157441in}{1.893077in}}%
\pgfpathlineto{\pgfqpoint{2.145506in}{1.893739in}}%
\pgfpathlineto{\pgfqpoint{2.133570in}{1.894456in}}%
\pgfpathlineto{\pgfqpoint{2.121635in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{2.097765in}{1.896942in}}%
\pgfpathlineto{\pgfqpoint{2.085829in}{1.897883in}}%
\pgfpathlineto{\pgfqpoint{2.073894in}{1.898878in}}%
\pgfpathlineto{\pgfqpoint{2.061959in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{2.050024in}{1.901026in}}%
\pgfpathlineto{\pgfqpoint{2.038088in}{1.902173in}}%
\pgfpathlineto{\pgfqpoint{2.026153in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{2.014218in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{2.002283in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{1.990347in}{1.907167in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{1.908494in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.909841in}}%
\pgfpathlineto{\pgfqpoint{1.954541in}{1.911203in}}%
\pgfpathlineto{\pgfqpoint{1.942606in}{1.912573in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{1.915313in}}%
\pgfpathlineto{\pgfqpoint{1.906800in}{1.916670in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{1.882930in}{1.919327in}}%
\pgfpathlineto{\pgfqpoint{1.870995in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{1.859059in}{1.921867in}}%
\pgfpathlineto{\pgfqpoint{1.847124in}{1.923079in}}%
\pgfpathlineto{\pgfqpoint{1.835189in}{1.924245in}}%
\pgfpathlineto{\pgfqpoint{1.823254in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{1.811318in}{1.926423in}}%
\pgfpathlineto{\pgfqpoint{1.799383in}{1.927427in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.928369in}}%
\pgfpathlineto{\pgfqpoint{1.775512in}{1.929247in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.930057in}}%
\pgfpathlineto{\pgfqpoint{1.751642in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.739707in}{1.931470in}}%
\pgfpathlineto{\pgfqpoint{1.727771in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{1.715836in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{1.703901in}{1.933049in}}%
\pgfpathlineto{\pgfqpoint{1.691966in}{1.933429in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.933736in}}%
\pgfpathlineto{\pgfqpoint{1.668095in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{1.656160in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{1.934227in}}%
\pgfpathlineto{\pgfqpoint{1.632289in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{1.620354in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{1.608419in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{1.933921in}}%
\pgfpathlineto{\pgfqpoint{1.584548in}{1.933684in}}%
\pgfpathlineto{\pgfqpoint{1.572613in}{1.933388in}}%
\pgfpathlineto{\pgfqpoint{1.560678in}{1.933034in}}%
\pgfpathlineto{\pgfqpoint{1.548742in}{1.932626in}}%
\pgfpathlineto{\pgfqpoint{1.536807in}{1.932165in}}%
\pgfpathlineto{\pgfqpoint{1.524872in}{1.931656in}}%
\pgfpathlineto{\pgfqpoint{1.512937in}{1.931100in}}%
\pgfpathlineto{\pgfqpoint{1.501001in}{1.930501in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{1.929862in}}%
\pgfpathlineto{\pgfqpoint{1.477131in}{1.929186in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{1.453260in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{1.441325in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{1.429390in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{1.417454in}{1.925372in}}%
\pgfpathlineto{\pgfqpoint{1.405519in}{1.924547in}}%
\pgfpathlineto{\pgfqpoint{1.393584in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{1.381649in}{1.922860in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{1.922005in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{1.920287in}}%
\pgfpathlineto{\pgfqpoint{1.333908in}{1.919429in}}%
\pgfpathlineto{\pgfqpoint{1.321972in}{1.918576in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{1.286166in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{1.274231in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{1.262296in}{1.914442in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{1.913651in}}%
\pgfpathlineto{\pgfqpoint{1.238425in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{1.226490in}{1.912110in}}%
\pgfpathlineto{\pgfqpoint{1.214555in}{1.911360in}}%
\pgfpathlineto{\pgfqpoint{1.202620in}{1.910623in}}%
\pgfpathlineto{\pgfqpoint{1.190684in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{1.178749in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{1.166814in}{1.908486in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.907796in}}%
\pgfpathlineto{\pgfqpoint{1.142943in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{1.131008in}{1.906446in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{1.905785in}}%
\pgfpathlineto{\pgfqpoint{1.107137in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{1.095202in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{1.083267in}{1.903853in}}%
\pgfpathlineto{\pgfqpoint{1.071332in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{1.059396in}{1.902612in}}%
\pgfpathlineto{\pgfqpoint{1.047461in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{1.901415in}}%
\pgfpathlineto{\pgfqpoint{1.023591in}{1.900837in}}%
\pgfpathlineto{\pgfqpoint{1.011655in}{1.900274in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{1.899728in}}%
\pgfpathlineto{\pgfqpoint{0.987785in}{1.899202in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{1.898698in}}%
\pgfpathlineto{\pgfqpoint{0.963914in}{1.898216in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.897331in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{0.904238in}{1.896218in}}%
\pgfpathlineto{\pgfqpoint{0.892303in}{1.895909in}}%
\pgfpathlineto{\pgfqpoint{0.880367in}{1.895631in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{1.895383in}}%
\pgfpathlineto{\pgfqpoint{0.856497in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{1.894979in}}%
\pgfpathlineto{\pgfqpoint{0.832626in}{1.894818in}}%
\pgfpathlineto{\pgfqpoint{0.820691in}{1.894684in}}%
\pgfpathlineto{\pgfqpoint{0.808756in}{1.894573in}}%
\pgfpathlineto{\pgfqpoint{0.796821in}{1.894482in}}%
\pgfpathlineto{\pgfqpoint{0.784885in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{0.772950in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{0.761015in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{0.749079in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{0.725209in}{1.894202in}}%
\pgfpathlineto{\pgfqpoint{0.713274in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{0.689403in}{1.894087in}}%
\pgfpathlineto{\pgfqpoint{0.677468in}{1.894033in}}%
\pgfpathlineto{\pgfqpoint{0.665533in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{0.653597in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{0.641662in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{0.629727in}{1.893689in}}%
\pgfpathlineto{\pgfqpoint{0.617792in}{1.893565in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.893425in}}%
\pgfpathlineto{\pgfqpoint{0.593921in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{0.581986in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{0.570050in}{1.892914in}}%
\pgfpathlineto{\pgfqpoint{0.558115in}{1.892716in}}%
\pgfpathlineto{\pgfqpoint{0.546180in}{1.892507in}}%
\pgfpathlineto{\pgfqpoint{0.534245in}{1.892288in}}%
\pgfpathlineto{\pgfqpoint{0.522309in}{1.892061in}}%
\pgfpathlineto{\pgfqpoint{0.510374in}{1.891828in}}%
\pgfpathlineto{\pgfqpoint{0.498439in}{1.891591in}}%
\pgfpathlineto{\pgfqpoint{0.486504in}{1.891351in}}%
\pgfpathlineto{\pgfqpoint{0.474568in}{1.891112in}}%
\pgfpathlineto{\pgfqpoint{0.462633in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{0.450698in}{1.890639in}}%
\pgfpathlineto{\pgfqpoint{0.438763in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{0.426827in}{1.890186in}}%
\pgfpathlineto{\pgfqpoint{0.414892in}{1.889971in}}%
\pgfpathlineto{\pgfqpoint{0.402957in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{0.391021in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{0.379086in}{1.889381in}}%
\pgfpathlineto{\pgfqpoint{0.367151in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{0.355216in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{0.343280in}{1.888890in}}%
\pgfpathlineto{\pgfqpoint{0.331345in}{1.888749in}}%
\pgfpathlineto{\pgfqpoint{0.319410in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{0.307475in}{1.888502in}}%
\pgfpathlineto{\pgfqpoint{0.295539in}{1.888395in}}%
\pgfpathlineto{\pgfqpoint{0.283604in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{0.271669in}{1.888212in}}%
\pgfpathlineto{\pgfqpoint{0.259734in}{1.888134in}}%
\pgfpathlineto{\pgfqpoint{0.247798in}{1.888065in}}%
\pgfpathlineto{\pgfqpoint{0.235863in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{0.223928in}{1.887951in}}%
\pgfpathlineto{\pgfqpoint{0.211992in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{0.200057in}{1.887864in}}%
\pgfpathlineto{\pgfqpoint{0.188122in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{0.176187in}{1.887799in}}%
\pgfpathlineto{\pgfqpoint{0.164251in}{1.887774in}}%
\pgfpathlineto{\pgfqpoint{0.152316in}{1.887752in}}%
\pgfpathlineto{\pgfqpoint{0.140381in}{1.887733in}}%
\pgfpathlineto{\pgfqpoint{0.128446in}{1.887718in}}%
\pgfpathlineto{\pgfqpoint{0.116510in}{1.887705in}}%
\pgfpathlineto{\pgfqpoint{0.104575in}{1.887694in}}%
\pgfpathlineto{\pgfqpoint{0.092640in}{1.887685in}}%
\pgfpathlineto{\pgfqpoint{0.092640in}{1.887685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.593915in}{1.887647in}}{\pgfqpoint{2.226041in}{1.973796in}}{%
\pgfpathmoveto{\pgfqpoint{0.593915in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{0.593915in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.602117in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.610318in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.618520in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.626722in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.634923in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.643125in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.651326in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.659528in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.667730in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.675931in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.692335in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.708738in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.716940in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.725141in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.741544in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.757948in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.782553in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.798956in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.807158in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.823561in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.831762in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.839964in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.856367in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.864569in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.872771in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.889174in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.913779in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.921981in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.930182in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.938384in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.946585in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.954787in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.962989in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.971190in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.987594in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{0.995795in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.003997in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.012199in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.028602in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.036803in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.045005in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.053207in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.061408in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.069610in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.077812in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.086013in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.102417in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.110618in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.118820in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.127021in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.143425in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.184433in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.192635in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.200836in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.217239in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.225441in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.258248in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.266449in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.291054in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.299256in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.315659in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.323861in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.348466in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.356667in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.381272in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.397676in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.414079in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.422280in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.430482in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.446885in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.455087in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.487894in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.496095in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.504297in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.520700in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.528902in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.545305in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.553507in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.561708in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.569910in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.578112in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.594515in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.602717in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.610918in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.619120in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.627321in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.643725in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.651926in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.668330in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.684733in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.717539in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.725741in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.733943in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.742144in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.750346in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.758548in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.791354in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.799556in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.815959in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.824161in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.832362in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.840564in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.848766in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.856967in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.865169in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.873371in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.881572in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.914379in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.930782in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.938984in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.955387in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.979992in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.988194in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.012798in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.021000in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.037403in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.045605in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.053807in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.070210in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.078412in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.086613in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.094815in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.119420in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.168630in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.185033in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.201436in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.209638in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.217839in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{2.226041in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{2.217839in}{1.887787in}}%
\pgfpathlineto{\pgfqpoint{2.209638in}{1.887823in}}%
\pgfpathlineto{\pgfqpoint{2.201436in}{1.887866in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{1.887919in}}%
\pgfpathlineto{\pgfqpoint{2.185033in}{1.887983in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{2.168630in}{1.888153in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{1.888264in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{1.888394in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{1.888549in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{1.888730in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{1.888942in}}%
\pgfpathlineto{\pgfqpoint{2.119420in}{1.889188in}}%
\pgfpathlineto{\pgfqpoint{2.111218in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{2.103016in}{1.889800in}}%
\pgfpathlineto{\pgfqpoint{2.094815in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{2.086613in}{1.890601in}}%
\pgfpathlineto{\pgfqpoint{2.078412in}{1.891084in}}%
\pgfpathlineto{\pgfqpoint{2.070210in}{1.891630in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{2.053807in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{2.045605in}{1.893688in}}%
\pgfpathlineto{\pgfqpoint{2.037403in}{1.894531in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{2.021000in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{2.012798in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{2.004597in}{1.898801in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{1.900111in}}%
\pgfpathlineto{\pgfqpoint{1.988194in}{1.901524in}}%
\pgfpathlineto{\pgfqpoint{1.979992in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{1.963589in}{1.906389in}}%
\pgfpathlineto{\pgfqpoint{1.955387in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{1.947185in}{1.910154in}}%
\pgfpathlineto{\pgfqpoint{1.938984in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{1.930782in}{1.914319in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{1.916543in}}%
\pgfpathlineto{\pgfqpoint{1.914379in}{1.918855in}}%
\pgfpathlineto{\pgfqpoint{1.906177in}{1.921248in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{1.923716in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{1.926250in}}%
\pgfpathlineto{\pgfqpoint{1.881572in}{1.928842in}}%
\pgfpathlineto{\pgfqpoint{1.873371in}{1.931480in}}%
\pgfpathlineto{\pgfqpoint{1.865169in}{1.934155in}}%
\pgfpathlineto{\pgfqpoint{1.856967in}{1.936855in}}%
\pgfpathlineto{\pgfqpoint{1.848766in}{1.939567in}}%
\pgfpathlineto{\pgfqpoint{1.840564in}{1.942277in}}%
\pgfpathlineto{\pgfqpoint{1.832362in}{1.944973in}}%
\pgfpathlineto{\pgfqpoint{1.824161in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{1.815959in}{1.950257in}}%
\pgfpathlineto{\pgfqpoint{1.807757in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{1.799556in}{1.955298in}}%
\pgfpathlineto{\pgfqpoint{1.791354in}{1.957687in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{1.774951in}{1.962121in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{1.758548in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{1.750346in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{1.742144in}{1.969191in}}%
\pgfpathlineto{\pgfqpoint{1.733943in}{1.970502in}}%
\pgfpathlineto{\pgfqpoint{1.725741in}{1.971607in}}%
\pgfpathlineto{\pgfqpoint{1.717539in}{1.972496in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{1.973161in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{1.973596in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{1.684733in}{1.973759in}}%
\pgfpathlineto{\pgfqpoint{1.676531in}{1.973484in}}%
\pgfpathlineto{\pgfqpoint{1.668330in}{1.972973in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{1.651926in}{1.971256in}}%
\pgfpathlineto{\pgfqpoint{1.643725in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.968659in}}%
\pgfpathlineto{\pgfqpoint{1.627321in}{1.967055in}}%
\pgfpathlineto{\pgfqpoint{1.619120in}{1.965263in}}%
\pgfpathlineto{\pgfqpoint{1.610918in}{1.963298in}}%
\pgfpathlineto{\pgfqpoint{1.602717in}{1.961176in}}%
\pgfpathlineto{\pgfqpoint{1.594515in}{1.958912in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.956526in}}%
\pgfpathlineto{\pgfqpoint{1.578112in}{1.954035in}}%
\pgfpathlineto{\pgfqpoint{1.569910in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{1.561708in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{1.553507in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{1.545305in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{1.940686in}}%
\pgfpathlineto{\pgfqpoint{1.528902in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{1.520700in}{1.935288in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{1.932648in}}%
\pgfpathlineto{\pgfqpoint{1.504297in}{1.930070in}}%
\pgfpathlineto{\pgfqpoint{1.496095in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{1.487894in}{1.925153in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{1.922839in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.920636in}}%
\pgfpathlineto{\pgfqpoint{1.463289in}{1.918552in}}%
\pgfpathlineto{\pgfqpoint{1.455087in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{1.446885in}{1.914768in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{1.430482in}{1.911521in}}%
\pgfpathlineto{\pgfqpoint{1.422280in}{1.910104in}}%
\pgfpathlineto{\pgfqpoint{1.414079in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{1.405877in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{1.397676in}{1.906664in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{1.381272in}{1.905010in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{1.903812in}}%
\pgfpathlineto{\pgfqpoint{1.356667in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{1.348466in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.902733in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{1.902528in}}%
\pgfpathlineto{\pgfqpoint{1.323861in}{1.902385in}}%
\pgfpathlineto{\pgfqpoint{1.315659in}{1.902294in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.902245in}}%
\pgfpathlineto{\pgfqpoint{1.299256in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{1.291054in}{1.902233in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{1.274651in}{1.902276in}}%
\pgfpathlineto{\pgfqpoint{1.266449in}{1.902296in}}%
\pgfpathlineto{\pgfqpoint{1.258248in}{1.902307in}}%
\pgfpathlineto{\pgfqpoint{1.250046in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.902272in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{1.225441in}{1.902129in}}%
\pgfpathlineto{\pgfqpoint{1.217239in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{1.209038in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{1.200836in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{1.192635in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{1.184433in}{1.901171in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{1.900202in}}%
\pgfpathlineto{\pgfqpoint{1.151626in}{1.899830in}}%
\pgfpathlineto{\pgfqpoint{1.143425in}{1.899440in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{1.899037in}}%
\pgfpathlineto{\pgfqpoint{1.127021in}{1.898627in}}%
\pgfpathlineto{\pgfqpoint{1.118820in}{1.898214in}}%
\pgfpathlineto{\pgfqpoint{1.110618in}{1.897802in}}%
\pgfpathlineto{\pgfqpoint{1.102417in}{1.897398in}}%
\pgfpathlineto{\pgfqpoint{1.094215in}{1.897004in}}%
\pgfpathlineto{\pgfqpoint{1.086013in}{1.896626in}}%
\pgfpathlineto{\pgfqpoint{1.077812in}{1.896265in}}%
\pgfpathlineto{\pgfqpoint{1.069610in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{1.061408in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{1.053207in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{1.045005in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{1.036803in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{1.028602in}{1.894587in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.894391in}}%
\pgfpathlineto{\pgfqpoint{1.012199in}{1.894217in}}%
\pgfpathlineto{\pgfqpoint{1.003997in}{1.894061in}}%
\pgfpathlineto{\pgfqpoint{0.995795in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{0.987594in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.893682in}}%
\pgfpathlineto{\pgfqpoint{0.971190in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{0.962989in}{1.893470in}}%
\pgfpathlineto{\pgfqpoint{0.954787in}{1.893367in}}%
\pgfpathlineto{\pgfqpoint{0.946585in}{1.893263in}}%
\pgfpathlineto{\pgfqpoint{0.938384in}{1.893154in}}%
\pgfpathlineto{\pgfqpoint{0.930182in}{1.893038in}}%
\pgfpathlineto{\pgfqpoint{0.921981in}{1.892915in}}%
\pgfpathlineto{\pgfqpoint{0.913779in}{1.892781in}}%
\pgfpathlineto{\pgfqpoint{0.905577in}{1.892637in}}%
\pgfpathlineto{\pgfqpoint{0.897376in}{1.892481in}}%
\pgfpathlineto{\pgfqpoint{0.889174in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{1.892137in}}%
\pgfpathlineto{\pgfqpoint{0.872771in}{1.891949in}}%
\pgfpathlineto{\pgfqpoint{0.864569in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{0.856367in}{1.891547in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{1.891335in}}%
\pgfpathlineto{\pgfqpoint{0.839964in}{1.891119in}}%
\pgfpathlineto{\pgfqpoint{0.831762in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{0.823561in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{1.890462in}}%
\pgfpathlineto{\pgfqpoint{0.807158in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{0.798956in}{1.890035in}}%
\pgfpathlineto{\pgfqpoint{0.790754in}{1.889830in}}%
\pgfpathlineto{\pgfqpoint{0.782553in}{1.889632in}}%
\pgfpathlineto{\pgfqpoint{0.774351in}{1.889442in}}%
\pgfpathlineto{\pgfqpoint{0.766149in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{0.757948in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{0.749746in}{1.888935in}}%
\pgfpathlineto{\pgfqpoint{0.741544in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.888652in}}%
\pgfpathlineto{\pgfqpoint{0.725141in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{0.716940in}{1.888415in}}%
\pgfpathlineto{\pgfqpoint{0.708738in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{0.700536in}{1.888222in}}%
\pgfpathlineto{\pgfqpoint{0.692335in}{1.888140in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{1.888068in}}%
\pgfpathlineto{\pgfqpoint{0.675931in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{0.667730in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{0.659528in}{1.887900in}}%
\pgfpathlineto{\pgfqpoint{0.651326in}{1.887858in}}%
\pgfpathlineto{\pgfqpoint{0.643125in}{1.887823in}}%
\pgfpathlineto{\pgfqpoint{0.634923in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{0.626722in}{1.887766in}}%
\pgfpathlineto{\pgfqpoint{0.618520in}{1.887745in}}%
\pgfpathlineto{\pgfqpoint{0.610318in}{1.887726in}}%
\pgfpathlineto{\pgfqpoint{0.602117in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{0.593915in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{0.593915in}{1.887699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.931165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.893203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668248in}{1.856547in}}%
\pgfpathcurveto{\pgfqpoint{1.671931in}{1.856547in}}{\pgfqpoint{1.675464in}{1.858011in}}{\pgfqpoint{1.678069in}{1.860615in}}%
\pgfpathcurveto{\pgfqpoint{1.680673in}{1.863220in}}{\pgfqpoint{1.682137in}{1.866753in}}{\pgfqpoint{1.682137in}{1.870436in}}%
\pgfpathcurveto{\pgfqpoint{1.682137in}{1.874120in}}{\pgfqpoint{1.680673in}{1.877653in}}{\pgfqpoint{1.678069in}{1.880257in}}%
\pgfpathcurveto{\pgfqpoint{1.675464in}{1.882862in}}{\pgfqpoint{1.671931in}{1.884325in}}{\pgfqpoint{1.668248in}{1.884325in}}%
\pgfpathcurveto{\pgfqpoint{1.664565in}{1.884325in}}{\pgfqpoint{1.661032in}{1.882862in}}{\pgfqpoint{1.658427in}{1.880257in}}%
\pgfpathcurveto{\pgfqpoint{1.655822in}{1.877653in}}{\pgfqpoint{1.654359in}{1.874120in}}{\pgfqpoint{1.654359in}{1.870436in}}%
\pgfpathcurveto{\pgfqpoint{1.654359in}{1.866753in}}{\pgfqpoint{1.655822in}{1.863220in}}{\pgfqpoint{1.658427in}{1.860615in}}%
\pgfpathcurveto{\pgfqpoint{1.661032in}{1.858011in}}{\pgfqpoint{1.664565in}{1.856547in}}{\pgfqpoint{1.668248in}{1.856547in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.856547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559523in}{1.835697in}}%
\pgfpathcurveto{\pgfqpoint{1.563206in}{1.835697in}}{\pgfqpoint{1.566739in}{1.837161in}}{\pgfqpoint{1.569344in}{1.839765in}}%
\pgfpathcurveto{\pgfqpoint{1.571949in}{1.842370in}}{\pgfqpoint{1.573412in}{1.845903in}}{\pgfqpoint{1.573412in}{1.849586in}}%
\pgfpathcurveto{\pgfqpoint{1.573412in}{1.853270in}}{\pgfqpoint{1.571949in}{1.856803in}}{\pgfqpoint{1.569344in}{1.859407in}}%
\pgfpathcurveto{\pgfqpoint{1.566739in}{1.862012in}}{\pgfqpoint{1.563206in}{1.863475in}}{\pgfqpoint{1.559523in}{1.863475in}}%
\pgfpathcurveto{\pgfqpoint{1.555840in}{1.863475in}}{\pgfqpoint{1.552307in}{1.862012in}}{\pgfqpoint{1.549702in}{1.859407in}}%
\pgfpathcurveto{\pgfqpoint{1.547098in}{1.856803in}}{\pgfqpoint{1.545634in}{1.853270in}}{\pgfqpoint{1.545634in}{1.849586in}}%
\pgfpathcurveto{\pgfqpoint{1.545634in}{1.845903in}}{\pgfqpoint{1.547098in}{1.842370in}}{\pgfqpoint{1.549702in}{1.839765in}}%
\pgfpathcurveto{\pgfqpoint{1.552307in}{1.837161in}}{\pgfqpoint{1.555840in}{1.835697in}}{\pgfqpoint{1.559523in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{1.559523in}{1.835697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233647in}{1.870967in}}%
\pgfpathcurveto{\pgfqpoint{1.237330in}{1.870967in}}{\pgfqpoint{1.240863in}{1.872431in}}{\pgfqpoint{1.243467in}{1.875035in}}%
\pgfpathcurveto{\pgfqpoint{1.246072in}{1.877640in}}{\pgfqpoint{1.247535in}{1.881173in}}{\pgfqpoint{1.247535in}{1.884856in}}%
\pgfpathcurveto{\pgfqpoint{1.247535in}{1.888539in}}{\pgfqpoint{1.246072in}{1.892072in}}{\pgfqpoint{1.243467in}{1.894677in}}%
\pgfpathcurveto{\pgfqpoint{1.240863in}{1.897281in}}{\pgfqpoint{1.237330in}{1.898745in}}{\pgfqpoint{1.233647in}{1.898745in}}%
\pgfpathcurveto{\pgfqpoint{1.229963in}{1.898745in}}{\pgfqpoint{1.226430in}{1.897281in}}{\pgfqpoint{1.223826in}{1.894677in}}%
\pgfpathcurveto{\pgfqpoint{1.221221in}{1.892072in}}{\pgfqpoint{1.219758in}{1.888539in}}{\pgfqpoint{1.219758in}{1.884856in}}%
\pgfpathcurveto{\pgfqpoint{1.219758in}{1.881173in}}{\pgfqpoint{1.221221in}{1.877640in}}{\pgfqpoint{1.223826in}{1.875035in}}%
\pgfpathcurveto{\pgfqpoint{1.226430in}{1.872431in}}{\pgfqpoint{1.229963in}{1.870967in}}{\pgfqpoint{1.233647in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{1.233647in}{1.870967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711226in}{1.847702in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.847702in}}{\pgfqpoint{1.718442in}{1.849165in}}{\pgfqpoint{1.721047in}{1.851770in}}%
\pgfpathcurveto{\pgfqpoint{1.723652in}{1.854374in}}{\pgfqpoint{1.725115in}{1.857907in}}{\pgfqpoint{1.725115in}{1.861591in}}%
\pgfpathcurveto{\pgfqpoint{1.725115in}{1.865274in}}{\pgfqpoint{1.723652in}{1.868807in}}{\pgfqpoint{1.721047in}{1.871411in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.874016in}}{\pgfqpoint{1.714909in}{1.875479in}}{\pgfqpoint{1.711226in}{1.875479in}}%
\pgfpathcurveto{\pgfqpoint{1.707543in}{1.875479in}}{\pgfqpoint{1.704010in}{1.874016in}}{\pgfqpoint{1.701405in}{1.871411in}}%
\pgfpathcurveto{\pgfqpoint{1.698801in}{1.868807in}}{\pgfqpoint{1.697337in}{1.865274in}}{\pgfqpoint{1.697337in}{1.861591in}}%
\pgfpathcurveto{\pgfqpoint{1.697337in}{1.857907in}}{\pgfqpoint{1.698801in}{1.854374in}}{\pgfqpoint{1.701405in}{1.851770in}}%
\pgfpathcurveto{\pgfqpoint{1.704010in}{1.849165in}}{\pgfqpoint{1.707543in}{1.847702in}}{\pgfqpoint{1.711226in}{1.847702in}}%
\pgfpathlineto{\pgfqpoint{1.711226in}{1.847702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708286in}{1.847304in}}%
\pgfpathcurveto{\pgfqpoint{1.711970in}{1.847304in}}{\pgfqpoint{1.715503in}{1.848767in}}{\pgfqpoint{1.718107in}{1.851372in}}%
\pgfpathcurveto{\pgfqpoint{1.720712in}{1.853976in}}{\pgfqpoint{1.722175in}{1.857509in}}{\pgfqpoint{1.722175in}{1.861193in}}%
\pgfpathcurveto{\pgfqpoint{1.722175in}{1.864876in}}{\pgfqpoint{1.720712in}{1.868409in}}{\pgfqpoint{1.718107in}{1.871013in}}%
\pgfpathcurveto{\pgfqpoint{1.715503in}{1.873618in}}{\pgfqpoint{1.711970in}{1.875081in}}{\pgfqpoint{1.708286in}{1.875081in}}%
\pgfpathcurveto{\pgfqpoint{1.704603in}{1.875081in}}{\pgfqpoint{1.701070in}{1.873618in}}{\pgfqpoint{1.698465in}{1.871013in}}%
\pgfpathcurveto{\pgfqpoint{1.695861in}{1.868409in}}{\pgfqpoint{1.694397in}{1.864876in}}{\pgfqpoint{1.694397in}{1.861193in}}%
\pgfpathcurveto{\pgfqpoint{1.694397in}{1.857509in}}{\pgfqpoint{1.695861in}{1.853976in}}{\pgfqpoint{1.698465in}{1.851372in}}%
\pgfpathcurveto{\pgfqpoint{1.701070in}{1.848767in}}{\pgfqpoint{1.704603in}{1.847304in}}{\pgfqpoint{1.708286in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{1.708286in}{1.847304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837487in}{1.853874in}}%
\pgfpathcurveto{\pgfqpoint{1.841170in}{1.853874in}}{\pgfqpoint{1.844703in}{1.855337in}}{\pgfqpoint{1.847307in}{1.857942in}}%
\pgfpathcurveto{\pgfqpoint{1.849912in}{1.860546in}}{\pgfqpoint{1.851375in}{1.864079in}}{\pgfqpoint{1.851375in}{1.867763in}}%
\pgfpathcurveto{\pgfqpoint{1.851375in}{1.871446in}}{\pgfqpoint{1.849912in}{1.874979in}}{\pgfqpoint{1.847307in}{1.877583in}}%
\pgfpathcurveto{\pgfqpoint{1.844703in}{1.880188in}}{\pgfqpoint{1.841170in}{1.881651in}}{\pgfqpoint{1.837487in}{1.881651in}}%
\pgfpathcurveto{\pgfqpoint{1.833803in}{1.881651in}}{\pgfqpoint{1.830270in}{1.880188in}}{\pgfqpoint{1.827666in}{1.877583in}}%
\pgfpathcurveto{\pgfqpoint{1.825061in}{1.874979in}}{\pgfqpoint{1.823598in}{1.871446in}}{\pgfqpoint{1.823598in}{1.867763in}}%
\pgfpathcurveto{\pgfqpoint{1.823598in}{1.864079in}}{\pgfqpoint{1.825061in}{1.860546in}}{\pgfqpoint{1.827666in}{1.857942in}}%
\pgfpathcurveto{\pgfqpoint{1.830270in}{1.855337in}}{\pgfqpoint{1.833803in}{1.853874in}}{\pgfqpoint{1.837487in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{1.837487in}{1.853874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604815in}{1.822545in}}%
\pgfpathcurveto{\pgfqpoint{1.608499in}{1.822545in}}{\pgfqpoint{1.612032in}{1.824008in}}{\pgfqpoint{1.614636in}{1.826613in}}%
\pgfpathcurveto{\pgfqpoint{1.617241in}{1.829217in}}{\pgfqpoint{1.618704in}{1.832750in}}{\pgfqpoint{1.618704in}{1.836434in}}%
\pgfpathcurveto{\pgfqpoint{1.618704in}{1.840117in}}{\pgfqpoint{1.617241in}{1.843650in}}{\pgfqpoint{1.614636in}{1.846255in}}%
\pgfpathcurveto{\pgfqpoint{1.612032in}{1.848859in}}{\pgfqpoint{1.608499in}{1.850323in}}{\pgfqpoint{1.604815in}{1.850323in}}%
\pgfpathcurveto{\pgfqpoint{1.601132in}{1.850323in}}{\pgfqpoint{1.597599in}{1.848859in}}{\pgfqpoint{1.594994in}{1.846255in}}%
\pgfpathcurveto{\pgfqpoint{1.592390in}{1.843650in}}{\pgfqpoint{1.590926in}{1.840117in}}{\pgfqpoint{1.590926in}{1.836434in}}%
\pgfpathcurveto{\pgfqpoint{1.590926in}{1.832750in}}{\pgfqpoint{1.592390in}{1.829217in}}{\pgfqpoint{1.594994in}{1.826613in}}%
\pgfpathcurveto{\pgfqpoint{1.597599in}{1.824008in}}{\pgfqpoint{1.601132in}{1.822545in}}{\pgfqpoint{1.604815in}{1.822545in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{1.822545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158726in}{1.818602in}}%
\pgfpathcurveto{\pgfqpoint{1.162409in}{1.818602in}}{\pgfqpoint{1.165942in}{1.820065in}}{\pgfqpoint{1.168547in}{1.822670in}}%
\pgfpathcurveto{\pgfqpoint{1.171151in}{1.825275in}}{\pgfqpoint{1.172615in}{1.828808in}}{\pgfqpoint{1.172615in}{1.832491in}}%
\pgfpathcurveto{\pgfqpoint{1.172615in}{1.836174in}}{\pgfqpoint{1.171151in}{1.839707in}}{\pgfqpoint{1.168547in}{1.842312in}}%
\pgfpathcurveto{\pgfqpoint{1.165942in}{1.844916in}}{\pgfqpoint{1.162409in}{1.846380in}}{\pgfqpoint{1.158726in}{1.846380in}}%
\pgfpathcurveto{\pgfqpoint{1.155042in}{1.846380in}}{\pgfqpoint{1.151509in}{1.844916in}}{\pgfqpoint{1.148905in}{1.842312in}}%
\pgfpathcurveto{\pgfqpoint{1.146300in}{1.839707in}}{\pgfqpoint{1.144837in}{1.836174in}}{\pgfqpoint{1.144837in}{1.832491in}}%
\pgfpathcurveto{\pgfqpoint{1.144837in}{1.828808in}}{\pgfqpoint{1.146300in}{1.825275in}}{\pgfqpoint{1.148905in}{1.822670in}}%
\pgfpathcurveto{\pgfqpoint{1.151509in}{1.820065in}}{\pgfqpoint{1.155042in}{1.818602in}}{\pgfqpoint{1.158726in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{1.158726in}{1.818602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569725in}{1.861311in}}%
\pgfpathcurveto{\pgfqpoint{1.573409in}{1.861311in}}{\pgfqpoint{1.576942in}{1.862775in}}{\pgfqpoint{1.579546in}{1.865379in}}%
\pgfpathcurveto{\pgfqpoint{1.582151in}{1.867984in}}{\pgfqpoint{1.583614in}{1.871517in}}{\pgfqpoint{1.583614in}{1.875200in}}%
\pgfpathcurveto{\pgfqpoint{1.583614in}{1.878884in}}{\pgfqpoint{1.582151in}{1.882417in}}{\pgfqpoint{1.579546in}{1.885021in}}%
\pgfpathcurveto{\pgfqpoint{1.576942in}{1.887626in}}{\pgfqpoint{1.573409in}{1.889089in}}{\pgfqpoint{1.569725in}{1.889089in}}%
\pgfpathcurveto{\pgfqpoint{1.566042in}{1.889089in}}{\pgfqpoint{1.562509in}{1.887626in}}{\pgfqpoint{1.559904in}{1.885021in}}%
\pgfpathcurveto{\pgfqpoint{1.557300in}{1.882417in}}{\pgfqpoint{1.555836in}{1.878884in}}{\pgfqpoint{1.555836in}{1.875200in}}%
\pgfpathcurveto{\pgfqpoint{1.555836in}{1.871517in}}{\pgfqpoint{1.557300in}{1.867984in}}{\pgfqpoint{1.559904in}{1.865379in}}%
\pgfpathcurveto{\pgfqpoint{1.562509in}{1.862775in}}{\pgfqpoint{1.566042in}{1.861311in}}{\pgfqpoint{1.569725in}{1.861311in}}%
\pgfpathlineto{\pgfqpoint{1.569725in}{1.861311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756076in}{1.869154in}}%
\pgfpathcurveto{\pgfqpoint{1.759759in}{1.869154in}}{\pgfqpoint{1.763292in}{1.870618in}}{\pgfqpoint{1.765897in}{1.873222in}}%
\pgfpathcurveto{\pgfqpoint{1.768501in}{1.875827in}}{\pgfqpoint{1.769965in}{1.879360in}}{\pgfqpoint{1.769965in}{1.883043in}}%
\pgfpathcurveto{\pgfqpoint{1.769965in}{1.886727in}}{\pgfqpoint{1.768501in}{1.890260in}}{\pgfqpoint{1.765897in}{1.892864in}}%
\pgfpathcurveto{\pgfqpoint{1.763292in}{1.895469in}}{\pgfqpoint{1.759759in}{1.896932in}}{\pgfqpoint{1.756076in}{1.896932in}}%
\pgfpathcurveto{\pgfqpoint{1.752392in}{1.896932in}}{\pgfqpoint{1.748859in}{1.895469in}}{\pgfqpoint{1.746255in}{1.892864in}}%
\pgfpathcurveto{\pgfqpoint{1.743650in}{1.890260in}}{\pgfqpoint{1.742187in}{1.886727in}}{\pgfqpoint{1.742187in}{1.883043in}}%
\pgfpathcurveto{\pgfqpoint{1.742187in}{1.879360in}}{\pgfqpoint{1.743650in}{1.875827in}}{\pgfqpoint{1.746255in}{1.873222in}}%
\pgfpathcurveto{\pgfqpoint{1.748859in}{1.870618in}}{\pgfqpoint{1.752392in}{1.869154in}}{\pgfqpoint{1.756076in}{1.869154in}}%
\pgfpathlineto{\pgfqpoint{1.756076in}{1.869154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830786in}{1.826413in}}%
\pgfpathcurveto{\pgfqpoint{1.834469in}{1.826413in}}{\pgfqpoint{1.838002in}{1.827876in}}{\pgfqpoint{1.840607in}{1.830481in}}%
\pgfpathcurveto{\pgfqpoint{1.843211in}{1.833085in}}{\pgfqpoint{1.844675in}{1.836618in}}{\pgfqpoint{1.844675in}{1.840301in}}%
\pgfpathcurveto{\pgfqpoint{1.844675in}{1.843985in}}{\pgfqpoint{1.843211in}{1.847518in}}{\pgfqpoint{1.840607in}{1.850122in}}%
\pgfpathcurveto{\pgfqpoint{1.838002in}{1.852727in}}{\pgfqpoint{1.834469in}{1.854190in}}{\pgfqpoint{1.830786in}{1.854190in}}%
\pgfpathcurveto{\pgfqpoint{1.827102in}{1.854190in}}{\pgfqpoint{1.823569in}{1.852727in}}{\pgfqpoint{1.820965in}{1.850122in}}%
\pgfpathcurveto{\pgfqpoint{1.818360in}{1.847518in}}{\pgfqpoint{1.816897in}{1.843985in}}{\pgfqpoint{1.816897in}{1.840301in}}%
\pgfpathcurveto{\pgfqpoint{1.816897in}{1.836618in}}{\pgfqpoint{1.818360in}{1.833085in}}{\pgfqpoint{1.820965in}{1.830481in}}%
\pgfpathcurveto{\pgfqpoint{1.823569in}{1.827876in}}{\pgfqpoint{1.827102in}{1.826413in}}{\pgfqpoint{1.830786in}{1.826413in}}%
\pgfpathlineto{\pgfqpoint{1.830786in}{1.826413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742100in}{1.867504in}}%
\pgfpathcurveto{\pgfqpoint{1.745783in}{1.867504in}}{\pgfqpoint{1.749316in}{1.868967in}}{\pgfqpoint{1.751920in}{1.871572in}}%
\pgfpathcurveto{\pgfqpoint{1.754525in}{1.874176in}}{\pgfqpoint{1.755988in}{1.877709in}}{\pgfqpoint{1.755988in}{1.881393in}}%
\pgfpathcurveto{\pgfqpoint{1.755988in}{1.885076in}}{\pgfqpoint{1.754525in}{1.888609in}}{\pgfqpoint{1.751920in}{1.891214in}}%
\pgfpathcurveto{\pgfqpoint{1.749316in}{1.893818in}}{\pgfqpoint{1.745783in}{1.895281in}}{\pgfqpoint{1.742100in}{1.895281in}}%
\pgfpathcurveto{\pgfqpoint{1.738416in}{1.895281in}}{\pgfqpoint{1.734883in}{1.893818in}}{\pgfqpoint{1.732279in}{1.891214in}}%
\pgfpathcurveto{\pgfqpoint{1.729674in}{1.888609in}}{\pgfqpoint{1.728211in}{1.885076in}}{\pgfqpoint{1.728211in}{1.881393in}}%
\pgfpathcurveto{\pgfqpoint{1.728211in}{1.877709in}}{\pgfqpoint{1.729674in}{1.874176in}}{\pgfqpoint{1.732279in}{1.871572in}}%
\pgfpathcurveto{\pgfqpoint{1.734883in}{1.868967in}}{\pgfqpoint{1.738416in}{1.867504in}}{\pgfqpoint{1.742100in}{1.867504in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{1.867504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877267in}{1.845386in}}%
\pgfpathcurveto{\pgfqpoint{1.880950in}{1.845386in}}{\pgfqpoint{1.884483in}{1.846849in}}{\pgfqpoint{1.887088in}{1.849454in}}%
\pgfpathcurveto{\pgfqpoint{1.889692in}{1.852058in}}{\pgfqpoint{1.891155in}{1.855591in}}{\pgfqpoint{1.891155in}{1.859275in}}%
\pgfpathcurveto{\pgfqpoint{1.891155in}{1.862958in}}{\pgfqpoint{1.889692in}{1.866491in}}{\pgfqpoint{1.887088in}{1.869096in}}%
\pgfpathcurveto{\pgfqpoint{1.884483in}{1.871700in}}{\pgfqpoint{1.880950in}{1.873164in}}{\pgfqpoint{1.877267in}{1.873164in}}%
\pgfpathcurveto{\pgfqpoint{1.873583in}{1.873164in}}{\pgfqpoint{1.870050in}{1.871700in}}{\pgfqpoint{1.867446in}{1.869096in}}%
\pgfpathcurveto{\pgfqpoint{1.864841in}{1.866491in}}{\pgfqpoint{1.863378in}{1.862958in}}{\pgfqpoint{1.863378in}{1.859275in}}%
\pgfpathcurveto{\pgfqpoint{1.863378in}{1.855591in}}{\pgfqpoint{1.864841in}{1.852058in}}{\pgfqpoint{1.867446in}{1.849454in}}%
\pgfpathcurveto{\pgfqpoint{1.870050in}{1.846849in}}{\pgfqpoint{1.873583in}{1.845386in}}{\pgfqpoint{1.877267in}{1.845386in}}%
\pgfpathlineto{\pgfqpoint{1.877267in}{1.845386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668655in}{1.867750in}}%
\pgfpathcurveto{\pgfqpoint{1.672339in}{1.867750in}}{\pgfqpoint{1.675872in}{1.869213in}}{\pgfqpoint{1.678476in}{1.871818in}}%
\pgfpathcurveto{\pgfqpoint{1.681081in}{1.874422in}}{\pgfqpoint{1.682544in}{1.877956in}}{\pgfqpoint{1.682544in}{1.881639in}}%
\pgfpathcurveto{\pgfqpoint{1.682544in}{1.885322in}}{\pgfqpoint{1.681081in}{1.888855in}}{\pgfqpoint{1.678476in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{1.675872in}{1.894064in}}{\pgfqpoint{1.672339in}{1.895528in}}{\pgfqpoint{1.668655in}{1.895528in}}%
\pgfpathcurveto{\pgfqpoint{1.664972in}{1.895528in}}{\pgfqpoint{1.661439in}{1.894064in}}{\pgfqpoint{1.658834in}{1.891460in}}%
\pgfpathcurveto{\pgfqpoint{1.656230in}{1.888855in}}{\pgfqpoint{1.654766in}{1.885322in}}{\pgfqpoint{1.654766in}{1.881639in}}%
\pgfpathcurveto{\pgfqpoint{1.654766in}{1.877956in}}{\pgfqpoint{1.656230in}{1.874422in}}{\pgfqpoint{1.658834in}{1.871818in}}%
\pgfpathcurveto{\pgfqpoint{1.661439in}{1.869213in}}{\pgfqpoint{1.664972in}{1.867750in}}{\pgfqpoint{1.668655in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.867750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734889in}{1.847725in}}%
\pgfpathcurveto{\pgfqpoint{1.738573in}{1.847725in}}{\pgfqpoint{1.742106in}{1.849188in}}{\pgfqpoint{1.744710in}{1.851793in}}%
\pgfpathcurveto{\pgfqpoint{1.747315in}{1.854397in}}{\pgfqpoint{1.748778in}{1.857930in}}{\pgfqpoint{1.748778in}{1.861614in}}%
\pgfpathcurveto{\pgfqpoint{1.748778in}{1.865297in}}{\pgfqpoint{1.747315in}{1.868830in}}{\pgfqpoint{1.744710in}{1.871435in}}%
\pgfpathcurveto{\pgfqpoint{1.742106in}{1.874039in}}{\pgfqpoint{1.738573in}{1.875503in}}{\pgfqpoint{1.734889in}{1.875503in}}%
\pgfpathcurveto{\pgfqpoint{1.731206in}{1.875503in}}{\pgfqpoint{1.727673in}{1.874039in}}{\pgfqpoint{1.725068in}{1.871435in}}%
\pgfpathcurveto{\pgfqpoint{1.722464in}{1.868830in}}{\pgfqpoint{1.721000in}{1.865297in}}{\pgfqpoint{1.721000in}{1.861614in}}%
\pgfpathcurveto{\pgfqpoint{1.721000in}{1.857930in}}{\pgfqpoint{1.722464in}{1.854397in}}{\pgfqpoint{1.725068in}{1.851793in}}%
\pgfpathcurveto{\pgfqpoint{1.727673in}{1.849188in}}{\pgfqpoint{1.731206in}{1.847725in}}{\pgfqpoint{1.734889in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{1.847725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643511in}{1.826113in}}%
\pgfpathcurveto{\pgfqpoint{1.647195in}{1.826113in}}{\pgfqpoint{1.650728in}{1.827576in}}{\pgfqpoint{1.653332in}{1.830181in}}%
\pgfpathcurveto{\pgfqpoint{1.655937in}{1.832785in}}{\pgfqpoint{1.657400in}{1.836318in}}{\pgfqpoint{1.657400in}{1.840002in}}%
\pgfpathcurveto{\pgfqpoint{1.657400in}{1.843685in}}{\pgfqpoint{1.655937in}{1.847218in}}{\pgfqpoint{1.653332in}{1.849822in}}%
\pgfpathcurveto{\pgfqpoint{1.650728in}{1.852427in}}{\pgfqpoint{1.647195in}{1.853890in}}{\pgfqpoint{1.643511in}{1.853890in}}%
\pgfpathcurveto{\pgfqpoint{1.639828in}{1.853890in}}{\pgfqpoint{1.636295in}{1.852427in}}{\pgfqpoint{1.633690in}{1.849822in}}%
\pgfpathcurveto{\pgfqpoint{1.631086in}{1.847218in}}{\pgfqpoint{1.629622in}{1.843685in}}{\pgfqpoint{1.629622in}{1.840002in}}%
\pgfpathcurveto{\pgfqpoint{1.629622in}{1.836318in}}{\pgfqpoint{1.631086in}{1.832785in}}{\pgfqpoint{1.633690in}{1.830181in}}%
\pgfpathcurveto{\pgfqpoint{1.636295in}{1.827576in}}{\pgfqpoint{1.639828in}{1.826113in}}{\pgfqpoint{1.643511in}{1.826113in}}%
\pgfpathlineto{\pgfqpoint{1.643511in}{1.826113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252750in}{1.824950in}}%
\pgfpathcurveto{\pgfqpoint{1.256433in}{1.824950in}}{\pgfqpoint{1.259966in}{1.826414in}}{\pgfqpoint{1.262571in}{1.829018in}}%
\pgfpathcurveto{\pgfqpoint{1.265175in}{1.831623in}}{\pgfqpoint{1.266639in}{1.835156in}}{\pgfqpoint{1.266639in}{1.838839in}}%
\pgfpathcurveto{\pgfqpoint{1.266639in}{1.842523in}}{\pgfqpoint{1.265175in}{1.846056in}}{\pgfqpoint{1.262571in}{1.848660in}}%
\pgfpathcurveto{\pgfqpoint{1.259966in}{1.851265in}}{\pgfqpoint{1.256433in}{1.852728in}}{\pgfqpoint{1.252750in}{1.852728in}}%
\pgfpathcurveto{\pgfqpoint{1.249066in}{1.852728in}}{\pgfqpoint{1.245533in}{1.851265in}}{\pgfqpoint{1.242929in}{1.848660in}}%
\pgfpathcurveto{\pgfqpoint{1.240324in}{1.846056in}}{\pgfqpoint{1.238861in}{1.842523in}}{\pgfqpoint{1.238861in}{1.838839in}}%
\pgfpathcurveto{\pgfqpoint{1.238861in}{1.835156in}}{\pgfqpoint{1.240324in}{1.831623in}}{\pgfqpoint{1.242929in}{1.829018in}}%
\pgfpathcurveto{\pgfqpoint{1.245533in}{1.826414in}}{\pgfqpoint{1.249066in}{1.824950in}}{\pgfqpoint{1.252750in}{1.824950in}}%
\pgfpathlineto{\pgfqpoint{1.252750in}{1.824950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585096in}{1.828666in}}%
\pgfpathcurveto{\pgfqpoint{1.588779in}{1.828666in}}{\pgfqpoint{1.592312in}{1.830130in}}{\pgfqpoint{1.594917in}{1.832734in}}%
\pgfpathcurveto{\pgfqpoint{1.597521in}{1.835339in}}{\pgfqpoint{1.598985in}{1.838872in}}{\pgfqpoint{1.598985in}{1.842555in}}%
\pgfpathcurveto{\pgfqpoint{1.598985in}{1.846238in}}{\pgfqpoint{1.597521in}{1.849771in}}{\pgfqpoint{1.594917in}{1.852376in}}%
\pgfpathcurveto{\pgfqpoint{1.592312in}{1.854980in}}{\pgfqpoint{1.588779in}{1.856444in}}{\pgfqpoint{1.585096in}{1.856444in}}%
\pgfpathcurveto{\pgfqpoint{1.581412in}{1.856444in}}{\pgfqpoint{1.577879in}{1.854980in}}{\pgfqpoint{1.575275in}{1.852376in}}%
\pgfpathcurveto{\pgfqpoint{1.572670in}{1.849771in}}{\pgfqpoint{1.571207in}{1.846238in}}{\pgfqpoint{1.571207in}{1.842555in}}%
\pgfpathcurveto{\pgfqpoint{1.571207in}{1.838872in}}{\pgfqpoint{1.572670in}{1.835339in}}{\pgfqpoint{1.575275in}{1.832734in}}%
\pgfpathcurveto{\pgfqpoint{1.577879in}{1.830130in}}{\pgfqpoint{1.581412in}{1.828666in}}{\pgfqpoint{1.585096in}{1.828666in}}%
\pgfpathlineto{\pgfqpoint{1.585096in}{1.828666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578219in}{1.851051in}}%
\pgfpathcurveto{\pgfqpoint{1.581902in}{1.851051in}}{\pgfqpoint{1.585435in}{1.852515in}}{\pgfqpoint{1.588040in}{1.855119in}}%
\pgfpathcurveto{\pgfqpoint{1.590644in}{1.857724in}}{\pgfqpoint{1.592108in}{1.861257in}}{\pgfqpoint{1.592108in}{1.864940in}}%
\pgfpathcurveto{\pgfqpoint{1.592108in}{1.868624in}}{\pgfqpoint{1.590644in}{1.872157in}}{\pgfqpoint{1.588040in}{1.874761in}}%
\pgfpathcurveto{\pgfqpoint{1.585435in}{1.877366in}}{\pgfqpoint{1.581902in}{1.878829in}}{\pgfqpoint{1.578219in}{1.878829in}}%
\pgfpathcurveto{\pgfqpoint{1.574535in}{1.878829in}}{\pgfqpoint{1.571002in}{1.877366in}}{\pgfqpoint{1.568398in}{1.874761in}}%
\pgfpathcurveto{\pgfqpoint{1.565793in}{1.872157in}}{\pgfqpoint{1.564330in}{1.868624in}}{\pgfqpoint{1.564330in}{1.864940in}}%
\pgfpathcurveto{\pgfqpoint{1.564330in}{1.861257in}}{\pgfqpoint{1.565793in}{1.857724in}}{\pgfqpoint{1.568398in}{1.855119in}}%
\pgfpathcurveto{\pgfqpoint{1.571002in}{1.852515in}}{\pgfqpoint{1.574535in}{1.851051in}}{\pgfqpoint{1.578219in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{1.578219in}{1.851051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928687in}{1.831198in}}%
\pgfpathcurveto{\pgfqpoint{0.932371in}{1.831198in}}{\pgfqpoint{0.935904in}{1.832662in}}{\pgfqpoint{0.938508in}{1.835266in}}%
\pgfpathcurveto{\pgfqpoint{0.941113in}{1.837871in}}{\pgfqpoint{0.942576in}{1.841404in}}{\pgfqpoint{0.942576in}{1.845087in}}%
\pgfpathcurveto{\pgfqpoint{0.942576in}{1.848770in}}{\pgfqpoint{0.941113in}{1.852303in}}{\pgfqpoint{0.938508in}{1.854908in}}%
\pgfpathcurveto{\pgfqpoint{0.935904in}{1.857513in}}{\pgfqpoint{0.932371in}{1.858976in}}{\pgfqpoint{0.928687in}{1.858976in}}%
\pgfpathcurveto{\pgfqpoint{0.925004in}{1.858976in}}{\pgfqpoint{0.921471in}{1.857513in}}{\pgfqpoint{0.918867in}{1.854908in}}%
\pgfpathcurveto{\pgfqpoint{0.916262in}{1.852303in}}{\pgfqpoint{0.914799in}{1.848770in}}{\pgfqpoint{0.914799in}{1.845087in}}%
\pgfpathcurveto{\pgfqpoint{0.914799in}{1.841404in}}{\pgfqpoint{0.916262in}{1.837871in}}{\pgfqpoint{0.918867in}{1.835266in}}%
\pgfpathcurveto{\pgfqpoint{0.921471in}{1.832662in}}{\pgfqpoint{0.925004in}{1.831198in}}{\pgfqpoint{0.928687in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{0.928687in}{1.831198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760708in}{1.845589in}}%
\pgfpathcurveto{\pgfqpoint{1.764392in}{1.845589in}}{\pgfqpoint{1.767925in}{1.847052in}}{\pgfqpoint{1.770529in}{1.849657in}}%
\pgfpathcurveto{\pgfqpoint{1.773134in}{1.852261in}}{\pgfqpoint{1.774597in}{1.855794in}}{\pgfqpoint{1.774597in}{1.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.774597in}{1.863161in}}{\pgfqpoint{1.773134in}{1.866694in}}{\pgfqpoint{1.770529in}{1.869299in}}%
\pgfpathcurveto{\pgfqpoint{1.767925in}{1.871903in}}{\pgfqpoint{1.764392in}{1.873366in}}{\pgfqpoint{1.760708in}{1.873366in}}%
\pgfpathcurveto{\pgfqpoint{1.757025in}{1.873366in}}{\pgfqpoint{1.753492in}{1.871903in}}{\pgfqpoint{1.750887in}{1.869299in}}%
\pgfpathcurveto{\pgfqpoint{1.748283in}{1.866694in}}{\pgfqpoint{1.746819in}{1.863161in}}{\pgfqpoint{1.746819in}{1.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.746819in}{1.855794in}}{\pgfqpoint{1.748283in}{1.852261in}}{\pgfqpoint{1.750887in}{1.849657in}}%
\pgfpathcurveto{\pgfqpoint{1.753492in}{1.847052in}}{\pgfqpoint{1.757025in}{1.845589in}}{\pgfqpoint{1.760708in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{1.845589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891269in}{1.850373in}}%
\pgfpathcurveto{\pgfqpoint{1.894952in}{1.850373in}}{\pgfqpoint{1.898485in}{1.851836in}}{\pgfqpoint{1.901089in}{1.854441in}}%
\pgfpathcurveto{\pgfqpoint{1.903694in}{1.857045in}}{\pgfqpoint{1.905157in}{1.860578in}}{\pgfqpoint{1.905157in}{1.864262in}}%
\pgfpathcurveto{\pgfqpoint{1.905157in}{1.867945in}}{\pgfqpoint{1.903694in}{1.871478in}}{\pgfqpoint{1.901089in}{1.874083in}}%
\pgfpathcurveto{\pgfqpoint{1.898485in}{1.876687in}}{\pgfqpoint{1.894952in}{1.878151in}}{\pgfqpoint{1.891269in}{1.878151in}}%
\pgfpathcurveto{\pgfqpoint{1.887585in}{1.878151in}}{\pgfqpoint{1.884052in}{1.876687in}}{\pgfqpoint{1.881448in}{1.874083in}}%
\pgfpathcurveto{\pgfqpoint{1.878843in}{1.871478in}}{\pgfqpoint{1.877380in}{1.867945in}}{\pgfqpoint{1.877380in}{1.864262in}}%
\pgfpathcurveto{\pgfqpoint{1.877380in}{1.860578in}}{\pgfqpoint{1.878843in}{1.857045in}}{\pgfqpoint{1.881448in}{1.854441in}}%
\pgfpathcurveto{\pgfqpoint{1.884052in}{1.851836in}}{\pgfqpoint{1.887585in}{1.850373in}}{\pgfqpoint{1.891269in}{1.850373in}}%
\pgfpathlineto{\pgfqpoint{1.891269in}{1.850373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672050in}{1.828037in}}%
\pgfpathcurveto{\pgfqpoint{1.675733in}{1.828037in}}{\pgfqpoint{1.679266in}{1.829500in}}{\pgfqpoint{1.681871in}{1.832105in}}%
\pgfpathcurveto{\pgfqpoint{1.684475in}{1.834709in}}{\pgfqpoint{1.685939in}{1.838242in}}{\pgfqpoint{1.685939in}{1.841926in}}%
\pgfpathcurveto{\pgfqpoint{1.685939in}{1.845609in}}{\pgfqpoint{1.684475in}{1.849142in}}{\pgfqpoint{1.681871in}{1.851746in}}%
\pgfpathcurveto{\pgfqpoint{1.679266in}{1.854351in}}{\pgfqpoint{1.675733in}{1.855814in}}{\pgfqpoint{1.672050in}{1.855814in}}%
\pgfpathcurveto{\pgfqpoint{1.668366in}{1.855814in}}{\pgfqpoint{1.664833in}{1.854351in}}{\pgfqpoint{1.662229in}{1.851746in}}%
\pgfpathcurveto{\pgfqpoint{1.659624in}{1.849142in}}{\pgfqpoint{1.658161in}{1.845609in}}{\pgfqpoint{1.658161in}{1.841926in}}%
\pgfpathcurveto{\pgfqpoint{1.658161in}{1.838242in}}{\pgfqpoint{1.659624in}{1.834709in}}{\pgfqpoint{1.662229in}{1.832105in}}%
\pgfpathcurveto{\pgfqpoint{1.664833in}{1.829500in}}{\pgfqpoint{1.668366in}{1.828037in}}{\pgfqpoint{1.672050in}{1.828037in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{1.828037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765150in}{1.836743in}}%
\pgfpathcurveto{\pgfqpoint{1.768833in}{1.836743in}}{\pgfqpoint{1.772366in}{1.838206in}}{\pgfqpoint{1.774971in}{1.840811in}}%
\pgfpathcurveto{\pgfqpoint{1.777575in}{1.843416in}}{\pgfqpoint{1.779039in}{1.846949in}}{\pgfqpoint{1.779039in}{1.850632in}}%
\pgfpathcurveto{\pgfqpoint{1.779039in}{1.854315in}}{\pgfqpoint{1.777575in}{1.857848in}}{\pgfqpoint{1.774971in}{1.860453in}}%
\pgfpathcurveto{\pgfqpoint{1.772366in}{1.863057in}}{\pgfqpoint{1.768833in}{1.864521in}}{\pgfqpoint{1.765150in}{1.864521in}}%
\pgfpathcurveto{\pgfqpoint{1.761467in}{1.864521in}}{\pgfqpoint{1.757934in}{1.863057in}}{\pgfqpoint{1.755329in}{1.860453in}}%
\pgfpathcurveto{\pgfqpoint{1.752725in}{1.857848in}}{\pgfqpoint{1.751261in}{1.854315in}}{\pgfqpoint{1.751261in}{1.850632in}}%
\pgfpathcurveto{\pgfqpoint{1.751261in}{1.846949in}}{\pgfqpoint{1.752725in}{1.843416in}}{\pgfqpoint{1.755329in}{1.840811in}}%
\pgfpathcurveto{\pgfqpoint{1.757934in}{1.838206in}}{\pgfqpoint{1.761467in}{1.836743in}}{\pgfqpoint{1.765150in}{1.836743in}}%
\pgfpathlineto{\pgfqpoint{1.765150in}{1.836743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660674in}{1.838902in}}%
\pgfpathcurveto{\pgfqpoint{1.664357in}{1.838902in}}{\pgfqpoint{1.667890in}{1.840365in}}{\pgfqpoint{1.670495in}{1.842970in}}%
\pgfpathcurveto{\pgfqpoint{1.673099in}{1.845574in}}{\pgfqpoint{1.674563in}{1.849107in}}{\pgfqpoint{1.674563in}{1.852791in}}%
\pgfpathcurveto{\pgfqpoint{1.674563in}{1.856474in}}{\pgfqpoint{1.673099in}{1.860007in}}{\pgfqpoint{1.670495in}{1.862612in}}%
\pgfpathcurveto{\pgfqpoint{1.667890in}{1.865216in}}{\pgfqpoint{1.664357in}{1.866680in}}{\pgfqpoint{1.660674in}{1.866680in}}%
\pgfpathcurveto{\pgfqpoint{1.656990in}{1.866680in}}{\pgfqpoint{1.653457in}{1.865216in}}{\pgfqpoint{1.650853in}{1.862612in}}%
\pgfpathcurveto{\pgfqpoint{1.648248in}{1.860007in}}{\pgfqpoint{1.646785in}{1.856474in}}{\pgfqpoint{1.646785in}{1.852791in}}%
\pgfpathcurveto{\pgfqpoint{1.646785in}{1.849107in}}{\pgfqpoint{1.648248in}{1.845574in}}{\pgfqpoint{1.650853in}{1.842970in}}%
\pgfpathcurveto{\pgfqpoint{1.653457in}{1.840365in}}{\pgfqpoint{1.656990in}{1.838902in}}{\pgfqpoint{1.660674in}{1.838902in}}%
\pgfpathlineto{\pgfqpoint{1.660674in}{1.838902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779885in}{1.831353in}}%
\pgfpathcurveto{\pgfqpoint{1.783569in}{1.831353in}}{\pgfqpoint{1.787102in}{1.832817in}}{\pgfqpoint{1.789706in}{1.835421in}}%
\pgfpathcurveto{\pgfqpoint{1.792311in}{1.838026in}}{\pgfqpoint{1.793774in}{1.841559in}}{\pgfqpoint{1.793774in}{1.845242in}}%
\pgfpathcurveto{\pgfqpoint{1.793774in}{1.848926in}}{\pgfqpoint{1.792311in}{1.852459in}}{\pgfqpoint{1.789706in}{1.855063in}}%
\pgfpathcurveto{\pgfqpoint{1.787102in}{1.857668in}}{\pgfqpoint{1.783569in}{1.859131in}}{\pgfqpoint{1.779885in}{1.859131in}}%
\pgfpathcurveto{\pgfqpoint{1.776202in}{1.859131in}}{\pgfqpoint{1.772669in}{1.857668in}}{\pgfqpoint{1.770064in}{1.855063in}}%
\pgfpathcurveto{\pgfqpoint{1.767460in}{1.852459in}}{\pgfqpoint{1.765996in}{1.848926in}}{\pgfqpoint{1.765996in}{1.845242in}}%
\pgfpathcurveto{\pgfqpoint{1.765996in}{1.841559in}}{\pgfqpoint{1.767460in}{1.838026in}}{\pgfqpoint{1.770064in}{1.835421in}}%
\pgfpathcurveto{\pgfqpoint{1.772669in}{1.832817in}}{\pgfqpoint{1.776202in}{1.831353in}}{\pgfqpoint{1.779885in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{1.779885in}{1.831353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548668in}{1.824380in}}%
\pgfpathcurveto{\pgfqpoint{1.552352in}{1.824380in}}{\pgfqpoint{1.555885in}{1.825844in}}{\pgfqpoint{1.558489in}{1.828448in}}%
\pgfpathcurveto{\pgfqpoint{1.561094in}{1.831053in}}{\pgfqpoint{1.562557in}{1.834586in}}{\pgfqpoint{1.562557in}{1.838269in}}%
\pgfpathcurveto{\pgfqpoint{1.562557in}{1.841953in}}{\pgfqpoint{1.561094in}{1.845486in}}{\pgfqpoint{1.558489in}{1.848090in}}%
\pgfpathcurveto{\pgfqpoint{1.555885in}{1.850695in}}{\pgfqpoint{1.552352in}{1.852158in}}{\pgfqpoint{1.548668in}{1.852158in}}%
\pgfpathcurveto{\pgfqpoint{1.544985in}{1.852158in}}{\pgfqpoint{1.541452in}{1.850695in}}{\pgfqpoint{1.538847in}{1.848090in}}%
\pgfpathcurveto{\pgfqpoint{1.536243in}{1.845486in}}{\pgfqpoint{1.534779in}{1.841953in}}{\pgfqpoint{1.534779in}{1.838269in}}%
\pgfpathcurveto{\pgfqpoint{1.534779in}{1.834586in}}{\pgfqpoint{1.536243in}{1.831053in}}{\pgfqpoint{1.538847in}{1.828448in}}%
\pgfpathcurveto{\pgfqpoint{1.541452in}{1.825844in}}{\pgfqpoint{1.544985in}{1.824380in}}{\pgfqpoint{1.548668in}{1.824380in}}%
\pgfpathlineto{\pgfqpoint{1.548668in}{1.824380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414947in}{1.838869in}}%
\pgfpathcurveto{\pgfqpoint{1.418631in}{1.838869in}}{\pgfqpoint{1.422164in}{1.840333in}}{\pgfqpoint{1.424768in}{1.842937in}}%
\pgfpathcurveto{\pgfqpoint{1.427373in}{1.845542in}}{\pgfqpoint{1.428836in}{1.849075in}}{\pgfqpoint{1.428836in}{1.852758in}}%
\pgfpathcurveto{\pgfqpoint{1.428836in}{1.856442in}}{\pgfqpoint{1.427373in}{1.859975in}}{\pgfqpoint{1.424768in}{1.862579in}}%
\pgfpathcurveto{\pgfqpoint{1.422164in}{1.865184in}}{\pgfqpoint{1.418631in}{1.866647in}}{\pgfqpoint{1.414947in}{1.866647in}}%
\pgfpathcurveto{\pgfqpoint{1.411264in}{1.866647in}}{\pgfqpoint{1.407731in}{1.865184in}}{\pgfqpoint{1.405126in}{1.862579in}}%
\pgfpathcurveto{\pgfqpoint{1.402522in}{1.859975in}}{\pgfqpoint{1.401058in}{1.856442in}}{\pgfqpoint{1.401058in}{1.852758in}}%
\pgfpathcurveto{\pgfqpoint{1.401058in}{1.849075in}}{\pgfqpoint{1.402522in}{1.845542in}}{\pgfqpoint{1.405126in}{1.842937in}}%
\pgfpathcurveto{\pgfqpoint{1.407731in}{1.840333in}}{\pgfqpoint{1.411264in}{1.838869in}}{\pgfqpoint{1.414947in}{1.838869in}}%
\pgfpathlineto{\pgfqpoint{1.414947in}{1.838869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645075in}{1.870393in}}%
\pgfpathcurveto{\pgfqpoint{1.648759in}{1.870393in}}{\pgfqpoint{1.652292in}{1.871857in}}{\pgfqpoint{1.654896in}{1.874461in}}%
\pgfpathcurveto{\pgfqpoint{1.657501in}{1.877066in}}{\pgfqpoint{1.658964in}{1.880599in}}{\pgfqpoint{1.658964in}{1.884282in}}%
\pgfpathcurveto{\pgfqpoint{1.658964in}{1.887966in}}{\pgfqpoint{1.657501in}{1.891499in}}{\pgfqpoint{1.654896in}{1.894103in}}%
\pgfpathcurveto{\pgfqpoint{1.652292in}{1.896708in}}{\pgfqpoint{1.648759in}{1.898171in}}{\pgfqpoint{1.645075in}{1.898171in}}%
\pgfpathcurveto{\pgfqpoint{1.641392in}{1.898171in}}{\pgfqpoint{1.637859in}{1.896708in}}{\pgfqpoint{1.635254in}{1.894103in}}%
\pgfpathcurveto{\pgfqpoint{1.632650in}{1.891499in}}{\pgfqpoint{1.631187in}{1.887966in}}{\pgfqpoint{1.631187in}{1.884282in}}%
\pgfpathcurveto{\pgfqpoint{1.631187in}{1.880599in}}{\pgfqpoint{1.632650in}{1.877066in}}{\pgfqpoint{1.635254in}{1.874461in}}%
\pgfpathcurveto{\pgfqpoint{1.637859in}{1.871857in}}{\pgfqpoint{1.641392in}{1.870393in}}{\pgfqpoint{1.645075in}{1.870393in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.870393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696569in}{1.844921in}}%
\pgfpathcurveto{\pgfqpoint{1.700252in}{1.844921in}}{\pgfqpoint{1.703785in}{1.846384in}}{\pgfqpoint{1.706390in}{1.848989in}}%
\pgfpathcurveto{\pgfqpoint{1.708994in}{1.851593in}}{\pgfqpoint{1.710458in}{1.855126in}}{\pgfqpoint{1.710458in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.710458in}{1.862493in}}{\pgfqpoint{1.708994in}{1.866026in}}{\pgfqpoint{1.706390in}{1.868631in}}%
\pgfpathcurveto{\pgfqpoint{1.703785in}{1.871235in}}{\pgfqpoint{1.700252in}{1.872699in}}{\pgfqpoint{1.696569in}{1.872699in}}%
\pgfpathcurveto{\pgfqpoint{1.692886in}{1.872699in}}{\pgfqpoint{1.689353in}{1.871235in}}{\pgfqpoint{1.686748in}{1.868631in}}%
\pgfpathcurveto{\pgfqpoint{1.684143in}{1.866026in}}{\pgfqpoint{1.682680in}{1.862493in}}{\pgfqpoint{1.682680in}{1.858810in}}%
\pgfpathcurveto{\pgfqpoint{1.682680in}{1.855126in}}{\pgfqpoint{1.684143in}{1.851593in}}{\pgfqpoint{1.686748in}{1.848989in}}%
\pgfpathcurveto{\pgfqpoint{1.689353in}{1.846384in}}{\pgfqpoint{1.692886in}{1.844921in}}{\pgfqpoint{1.696569in}{1.844921in}}%
\pgfpathlineto{\pgfqpoint{1.696569in}{1.844921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509250in}{1.824000in}}%
\pgfpathcurveto{\pgfqpoint{1.512933in}{1.824000in}}{\pgfqpoint{1.516466in}{1.825464in}}{\pgfqpoint{1.519071in}{1.828068in}}%
\pgfpathcurveto{\pgfqpoint{1.521675in}{1.830673in}}{\pgfqpoint{1.523139in}{1.834206in}}{\pgfqpoint{1.523139in}{1.837889in}}%
\pgfpathcurveto{\pgfqpoint{1.523139in}{1.841573in}}{\pgfqpoint{1.521675in}{1.845106in}}{\pgfqpoint{1.519071in}{1.847710in}}%
\pgfpathcurveto{\pgfqpoint{1.516466in}{1.850315in}}{\pgfqpoint{1.512933in}{1.851778in}}{\pgfqpoint{1.509250in}{1.851778in}}%
\pgfpathcurveto{\pgfqpoint{1.505566in}{1.851778in}}{\pgfqpoint{1.502033in}{1.850315in}}{\pgfqpoint{1.499429in}{1.847710in}}%
\pgfpathcurveto{\pgfqpoint{1.496824in}{1.845106in}}{\pgfqpoint{1.495361in}{1.841573in}}{\pgfqpoint{1.495361in}{1.837889in}}%
\pgfpathcurveto{\pgfqpoint{1.495361in}{1.834206in}}{\pgfqpoint{1.496824in}{1.830673in}}{\pgfqpoint{1.499429in}{1.828068in}}%
\pgfpathcurveto{\pgfqpoint{1.502033in}{1.825464in}}{\pgfqpoint{1.505566in}{1.824000in}}{\pgfqpoint{1.509250in}{1.824000in}}%
\pgfpathlineto{\pgfqpoint{1.509250in}{1.824000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647518in}{1.786710in}}%
\pgfpathcurveto{\pgfqpoint{1.651202in}{1.786710in}}{\pgfqpoint{1.654735in}{1.788173in}}{\pgfqpoint{1.657339in}{1.790778in}}%
\pgfpathcurveto{\pgfqpoint{1.659944in}{1.793382in}}{\pgfqpoint{1.661407in}{1.796915in}}{\pgfqpoint{1.661407in}{1.800598in}}%
\pgfpathcurveto{\pgfqpoint{1.661407in}{1.804282in}}{\pgfqpoint{1.659944in}{1.807815in}}{\pgfqpoint{1.657339in}{1.810419in}}%
\pgfpathcurveto{\pgfqpoint{1.654735in}{1.813024in}}{\pgfqpoint{1.651202in}{1.814487in}}{\pgfqpoint{1.647518in}{1.814487in}}%
\pgfpathcurveto{\pgfqpoint{1.643835in}{1.814487in}}{\pgfqpoint{1.640302in}{1.813024in}}{\pgfqpoint{1.637697in}{1.810419in}}%
\pgfpathcurveto{\pgfqpoint{1.635093in}{1.807815in}}{\pgfqpoint{1.633629in}{1.804282in}}{\pgfqpoint{1.633629in}{1.800598in}}%
\pgfpathcurveto{\pgfqpoint{1.633629in}{1.796915in}}{\pgfqpoint{1.635093in}{1.793382in}}{\pgfqpoint{1.637697in}{1.790778in}}%
\pgfpathcurveto{\pgfqpoint{1.640302in}{1.788173in}}{\pgfqpoint{1.643835in}{1.786710in}}{\pgfqpoint{1.647518in}{1.786710in}}%
\pgfpathlineto{\pgfqpoint{1.647518in}{1.786710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758689in}{1.811110in}}%
\pgfpathcurveto{\pgfqpoint{1.762373in}{1.811110in}}{\pgfqpoint{1.765906in}{1.812573in}}{\pgfqpoint{1.768510in}{1.815178in}}%
\pgfpathcurveto{\pgfqpoint{1.771115in}{1.817782in}}{\pgfqpoint{1.772578in}{1.821315in}}{\pgfqpoint{1.772578in}{1.824999in}}%
\pgfpathcurveto{\pgfqpoint{1.772578in}{1.828682in}}{\pgfqpoint{1.771115in}{1.832215in}}{\pgfqpoint{1.768510in}{1.834820in}}%
\pgfpathcurveto{\pgfqpoint{1.765906in}{1.837424in}}{\pgfqpoint{1.762373in}{1.838888in}}{\pgfqpoint{1.758689in}{1.838888in}}%
\pgfpathcurveto{\pgfqpoint{1.755006in}{1.838888in}}{\pgfqpoint{1.751473in}{1.837424in}}{\pgfqpoint{1.748869in}{1.834820in}}%
\pgfpathcurveto{\pgfqpoint{1.746264in}{1.832215in}}{\pgfqpoint{1.744801in}{1.828682in}}{\pgfqpoint{1.744801in}{1.824999in}}%
\pgfpathcurveto{\pgfqpoint{1.744801in}{1.821315in}}{\pgfqpoint{1.746264in}{1.817782in}}{\pgfqpoint{1.748869in}{1.815178in}}%
\pgfpathcurveto{\pgfqpoint{1.751473in}{1.812573in}}{\pgfqpoint{1.755006in}{1.811110in}}{\pgfqpoint{1.758689in}{1.811110in}}%
\pgfpathlineto{\pgfqpoint{1.758689in}{1.811110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868255in}{1.824645in}}%
\pgfpathcurveto{\pgfqpoint{1.871939in}{1.824645in}}{\pgfqpoint{1.875472in}{1.826108in}}{\pgfqpoint{1.878076in}{1.828713in}}%
\pgfpathcurveto{\pgfqpoint{1.880681in}{1.831318in}}{\pgfqpoint{1.882144in}{1.834851in}}{\pgfqpoint{1.882144in}{1.838534in}}%
\pgfpathcurveto{\pgfqpoint{1.882144in}{1.842217in}}{\pgfqpoint{1.880681in}{1.845750in}}{\pgfqpoint{1.878076in}{1.848355in}}%
\pgfpathcurveto{\pgfqpoint{1.875472in}{1.850959in}}{\pgfqpoint{1.871939in}{1.852423in}}{\pgfqpoint{1.868255in}{1.852423in}}%
\pgfpathcurveto{\pgfqpoint{1.864572in}{1.852423in}}{\pgfqpoint{1.861039in}{1.850959in}}{\pgfqpoint{1.858434in}{1.848355in}}%
\pgfpathcurveto{\pgfqpoint{1.855830in}{1.845750in}}{\pgfqpoint{1.854366in}{1.842217in}}{\pgfqpoint{1.854366in}{1.838534in}}%
\pgfpathcurveto{\pgfqpoint{1.854366in}{1.834851in}}{\pgfqpoint{1.855830in}{1.831318in}}{\pgfqpoint{1.858434in}{1.828713in}}%
\pgfpathcurveto{\pgfqpoint{1.861039in}{1.826108in}}{\pgfqpoint{1.864572in}{1.824645in}}{\pgfqpoint{1.868255in}{1.824645in}}%
\pgfpathlineto{\pgfqpoint{1.868255in}{1.824645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957316in}{1.827115in}}%
\pgfpathcurveto{\pgfqpoint{1.961000in}{1.827115in}}{\pgfqpoint{1.964533in}{1.828579in}}{\pgfqpoint{1.967137in}{1.831183in}}%
\pgfpathcurveto{\pgfqpoint{1.969742in}{1.833788in}}{\pgfqpoint{1.971205in}{1.837321in}}{\pgfqpoint{1.971205in}{1.841004in}}%
\pgfpathcurveto{\pgfqpoint{1.971205in}{1.844688in}}{\pgfqpoint{1.969742in}{1.848221in}}{\pgfqpoint{1.967137in}{1.850825in}}%
\pgfpathcurveto{\pgfqpoint{1.964533in}{1.853430in}}{\pgfqpoint{1.961000in}{1.854893in}}{\pgfqpoint{1.957316in}{1.854893in}}%
\pgfpathcurveto{\pgfqpoint{1.953633in}{1.854893in}}{\pgfqpoint{1.950100in}{1.853430in}}{\pgfqpoint{1.947495in}{1.850825in}}%
\pgfpathcurveto{\pgfqpoint{1.944891in}{1.848221in}}{\pgfqpoint{1.943427in}{1.844688in}}{\pgfqpoint{1.943427in}{1.841004in}}%
\pgfpathcurveto{\pgfqpoint{1.943427in}{1.837321in}}{\pgfqpoint{1.944891in}{1.833788in}}{\pgfqpoint{1.947495in}{1.831183in}}%
\pgfpathcurveto{\pgfqpoint{1.950100in}{1.828579in}}{\pgfqpoint{1.953633in}{1.827115in}}{\pgfqpoint{1.957316in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{1.957316in}{1.827115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531974in}{1.789279in}}%
\pgfpathcurveto{\pgfqpoint{1.535657in}{1.789279in}}{\pgfqpoint{1.539190in}{1.790742in}}{\pgfqpoint{1.541795in}{1.793347in}}%
\pgfpathcurveto{\pgfqpoint{1.544400in}{1.795952in}}{\pgfqpoint{1.545863in}{1.799485in}}{\pgfqpoint{1.545863in}{1.803168in}}%
\pgfpathcurveto{\pgfqpoint{1.545863in}{1.806851in}}{\pgfqpoint{1.544400in}{1.810384in}}{\pgfqpoint{1.541795in}{1.812989in}}%
\pgfpathcurveto{\pgfqpoint{1.539190in}{1.815593in}}{\pgfqpoint{1.535657in}{1.817057in}}{\pgfqpoint{1.531974in}{1.817057in}}%
\pgfpathcurveto{\pgfqpoint{1.528291in}{1.817057in}}{\pgfqpoint{1.524758in}{1.815593in}}{\pgfqpoint{1.522153in}{1.812989in}}%
\pgfpathcurveto{\pgfqpoint{1.519549in}{1.810384in}}{\pgfqpoint{1.518085in}{1.806851in}}{\pgfqpoint{1.518085in}{1.803168in}}%
\pgfpathcurveto{\pgfqpoint{1.518085in}{1.799485in}}{\pgfqpoint{1.519549in}{1.795952in}}{\pgfqpoint{1.522153in}{1.793347in}}%
\pgfpathcurveto{\pgfqpoint{1.524758in}{1.790742in}}{\pgfqpoint{1.528291in}{1.789279in}}{\pgfqpoint{1.531974in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{1.531974in}{1.789279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811096in}{1.811742in}}%
\pgfpathcurveto{\pgfqpoint{1.814779in}{1.811742in}}{\pgfqpoint{1.818312in}{1.813205in}}{\pgfqpoint{1.820917in}{1.815810in}}%
\pgfpathcurveto{\pgfqpoint{1.823521in}{1.818415in}}{\pgfqpoint{1.824985in}{1.821948in}}{\pgfqpoint{1.824985in}{1.825631in}}%
\pgfpathcurveto{\pgfqpoint{1.824985in}{1.829314in}}{\pgfqpoint{1.823521in}{1.832847in}}{\pgfqpoint{1.820917in}{1.835452in}}%
\pgfpathcurveto{\pgfqpoint{1.818312in}{1.838056in}}{\pgfqpoint{1.814779in}{1.839520in}}{\pgfqpoint{1.811096in}{1.839520in}}%
\pgfpathcurveto{\pgfqpoint{1.807412in}{1.839520in}}{\pgfqpoint{1.803879in}{1.838056in}}{\pgfqpoint{1.801275in}{1.835452in}}%
\pgfpathcurveto{\pgfqpoint{1.798670in}{1.832847in}}{\pgfqpoint{1.797207in}{1.829314in}}{\pgfqpoint{1.797207in}{1.825631in}}%
\pgfpathcurveto{\pgfqpoint{1.797207in}{1.821948in}}{\pgfqpoint{1.798670in}{1.818415in}}{\pgfqpoint{1.801275in}{1.815810in}}%
\pgfpathcurveto{\pgfqpoint{1.803879in}{1.813205in}}{\pgfqpoint{1.807412in}{1.811742in}}{\pgfqpoint{1.811096in}{1.811742in}}%
\pgfpathlineto{\pgfqpoint{1.811096in}{1.811742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683151in}{1.805509in}}%
\pgfpathcurveto{\pgfqpoint{1.686834in}{1.805509in}}{\pgfqpoint{1.690367in}{1.806972in}}{\pgfqpoint{1.692972in}{1.809577in}}%
\pgfpathcurveto{\pgfqpoint{1.695576in}{1.812182in}}{\pgfqpoint{1.697040in}{1.815715in}}{\pgfqpoint{1.697040in}{1.819398in}}%
\pgfpathcurveto{\pgfqpoint{1.697040in}{1.823081in}}{\pgfqpoint{1.695576in}{1.826614in}}{\pgfqpoint{1.692972in}{1.829219in}}%
\pgfpathcurveto{\pgfqpoint{1.690367in}{1.831823in}}{\pgfqpoint{1.686834in}{1.833287in}}{\pgfqpoint{1.683151in}{1.833287in}}%
\pgfpathcurveto{\pgfqpoint{1.679468in}{1.833287in}}{\pgfqpoint{1.675935in}{1.831823in}}{\pgfqpoint{1.673330in}{1.829219in}}%
\pgfpathcurveto{\pgfqpoint{1.670725in}{1.826614in}}{\pgfqpoint{1.669262in}{1.823081in}}{\pgfqpoint{1.669262in}{1.819398in}}%
\pgfpathcurveto{\pgfqpoint{1.669262in}{1.815715in}}{\pgfqpoint{1.670725in}{1.812182in}}{\pgfqpoint{1.673330in}{1.809577in}}%
\pgfpathcurveto{\pgfqpoint{1.675935in}{1.806972in}}{\pgfqpoint{1.679468in}{1.805509in}}{\pgfqpoint{1.683151in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.683151in}{1.805509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918279in}{1.818240in}}%
\pgfpathcurveto{\pgfqpoint{1.921962in}{1.818240in}}{\pgfqpoint{1.925495in}{1.819704in}}{\pgfqpoint{1.928100in}{1.822308in}}%
\pgfpathcurveto{\pgfqpoint{1.930704in}{1.824913in}}{\pgfqpoint{1.932168in}{1.828446in}}{\pgfqpoint{1.932168in}{1.832129in}}%
\pgfpathcurveto{\pgfqpoint{1.932168in}{1.835812in}}{\pgfqpoint{1.930704in}{1.839345in}}{\pgfqpoint{1.928100in}{1.841950in}}%
\pgfpathcurveto{\pgfqpoint{1.925495in}{1.844555in}}{\pgfqpoint{1.921962in}{1.846018in}}{\pgfqpoint{1.918279in}{1.846018in}}%
\pgfpathcurveto{\pgfqpoint{1.914595in}{1.846018in}}{\pgfqpoint{1.911062in}{1.844555in}}{\pgfqpoint{1.908458in}{1.841950in}}%
\pgfpathcurveto{\pgfqpoint{1.905853in}{1.839345in}}{\pgfqpoint{1.904390in}{1.835812in}}{\pgfqpoint{1.904390in}{1.832129in}}%
\pgfpathcurveto{\pgfqpoint{1.904390in}{1.828446in}}{\pgfqpoint{1.905853in}{1.824913in}}{\pgfqpoint{1.908458in}{1.822308in}}%
\pgfpathcurveto{\pgfqpoint{1.911062in}{1.819704in}}{\pgfqpoint{1.914595in}{1.818240in}}{\pgfqpoint{1.918279in}{1.818240in}}%
\pgfpathlineto{\pgfqpoint{1.918279in}{1.818240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777578in}{1.831625in}}%
\pgfpathcurveto{\pgfqpoint{1.781261in}{1.831625in}}{\pgfqpoint{1.784794in}{1.833088in}}{\pgfqpoint{1.787399in}{1.835693in}}%
\pgfpathcurveto{\pgfqpoint{1.790004in}{1.838297in}}{\pgfqpoint{1.791467in}{1.841830in}}{\pgfqpoint{1.791467in}{1.845514in}}%
\pgfpathcurveto{\pgfqpoint{1.791467in}{1.849197in}}{\pgfqpoint{1.790004in}{1.852730in}}{\pgfqpoint{1.787399in}{1.855335in}}%
\pgfpathcurveto{\pgfqpoint{1.784794in}{1.857939in}}{\pgfqpoint{1.781261in}{1.859403in}}{\pgfqpoint{1.777578in}{1.859403in}}%
\pgfpathcurveto{\pgfqpoint{1.773895in}{1.859403in}}{\pgfqpoint{1.770362in}{1.857939in}}{\pgfqpoint{1.767757in}{1.855335in}}%
\pgfpathcurveto{\pgfqpoint{1.765153in}{1.852730in}}{\pgfqpoint{1.763689in}{1.849197in}}{\pgfqpoint{1.763689in}{1.845514in}}%
\pgfpathcurveto{\pgfqpoint{1.763689in}{1.841830in}}{\pgfqpoint{1.765153in}{1.838297in}}{\pgfqpoint{1.767757in}{1.835693in}}%
\pgfpathcurveto{\pgfqpoint{1.770362in}{1.833088in}}{\pgfqpoint{1.773895in}{1.831625in}}{\pgfqpoint{1.777578in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{1.777578in}{1.831625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355091in}{1.816755in}}%
\pgfpathcurveto{\pgfqpoint{1.358774in}{1.816755in}}{\pgfqpoint{1.362307in}{1.818218in}}{\pgfqpoint{1.364912in}{1.820823in}}%
\pgfpathcurveto{\pgfqpoint{1.367516in}{1.823428in}}{\pgfqpoint{1.368980in}{1.826961in}}{\pgfqpoint{1.368980in}{1.830644in}}%
\pgfpathcurveto{\pgfqpoint{1.368980in}{1.834327in}}{\pgfqpoint{1.367516in}{1.837860in}}{\pgfqpoint{1.364912in}{1.840465in}}%
\pgfpathcurveto{\pgfqpoint{1.362307in}{1.843069in}}{\pgfqpoint{1.358774in}{1.844533in}}{\pgfqpoint{1.355091in}{1.844533in}}%
\pgfpathcurveto{\pgfqpoint{1.351408in}{1.844533in}}{\pgfqpoint{1.347875in}{1.843069in}}{\pgfqpoint{1.345270in}{1.840465in}}%
\pgfpathcurveto{\pgfqpoint{1.342665in}{1.837860in}}{\pgfqpoint{1.341202in}{1.834327in}}{\pgfqpoint{1.341202in}{1.830644in}}%
\pgfpathcurveto{\pgfqpoint{1.341202in}{1.826961in}}{\pgfqpoint{1.342665in}{1.823428in}}{\pgfqpoint{1.345270in}{1.820823in}}%
\pgfpathcurveto{\pgfqpoint{1.347875in}{1.818218in}}{\pgfqpoint{1.351408in}{1.816755in}}{\pgfqpoint{1.355091in}{1.816755in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{1.816755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645819in}{1.788864in}}%
\pgfpathcurveto{\pgfqpoint{1.649502in}{1.788864in}}{\pgfqpoint{1.653035in}{1.790327in}}{\pgfqpoint{1.655640in}{1.792932in}}%
\pgfpathcurveto{\pgfqpoint{1.658244in}{1.795536in}}{\pgfqpoint{1.659708in}{1.799069in}}{\pgfqpoint{1.659708in}{1.802753in}}%
\pgfpathcurveto{\pgfqpoint{1.659708in}{1.806436in}}{\pgfqpoint{1.658244in}{1.809969in}}{\pgfqpoint{1.655640in}{1.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.653035in}{1.815178in}}{\pgfqpoint{1.649502in}{1.816642in}}{\pgfqpoint{1.645819in}{1.816642in}}%
\pgfpathcurveto{\pgfqpoint{1.642135in}{1.816642in}}{\pgfqpoint{1.638602in}{1.815178in}}{\pgfqpoint{1.635998in}{1.812574in}}%
\pgfpathcurveto{\pgfqpoint{1.633393in}{1.809969in}}{\pgfqpoint{1.631930in}{1.806436in}}{\pgfqpoint{1.631930in}{1.802753in}}%
\pgfpathcurveto{\pgfqpoint{1.631930in}{1.799069in}}{\pgfqpoint{1.633393in}{1.795536in}}{\pgfqpoint{1.635998in}{1.792932in}}%
\pgfpathcurveto{\pgfqpoint{1.638602in}{1.790327in}}{\pgfqpoint{1.642135in}{1.788864in}}{\pgfqpoint{1.645819in}{1.788864in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{1.788864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460230in}{1.826226in}}%
\pgfpathcurveto{\pgfqpoint{1.463913in}{1.826226in}}{\pgfqpoint{1.467446in}{1.827690in}}{\pgfqpoint{1.470051in}{1.830294in}}%
\pgfpathcurveto{\pgfqpoint{1.472655in}{1.832899in}}{\pgfqpoint{1.474119in}{1.836432in}}{\pgfqpoint{1.474119in}{1.840115in}}%
\pgfpathcurveto{\pgfqpoint{1.474119in}{1.843798in}}{\pgfqpoint{1.472655in}{1.847331in}}{\pgfqpoint{1.470051in}{1.849936in}}%
\pgfpathcurveto{\pgfqpoint{1.467446in}{1.852540in}}{\pgfqpoint{1.463913in}{1.854004in}}{\pgfqpoint{1.460230in}{1.854004in}}%
\pgfpathcurveto{\pgfqpoint{1.456546in}{1.854004in}}{\pgfqpoint{1.453013in}{1.852540in}}{\pgfqpoint{1.450409in}{1.849936in}}%
\pgfpathcurveto{\pgfqpoint{1.447804in}{1.847331in}}{\pgfqpoint{1.446341in}{1.843798in}}{\pgfqpoint{1.446341in}{1.840115in}}%
\pgfpathcurveto{\pgfqpoint{1.446341in}{1.836432in}}{\pgfqpoint{1.447804in}{1.832899in}}{\pgfqpoint{1.450409in}{1.830294in}}%
\pgfpathcurveto{\pgfqpoint{1.453013in}{1.827690in}}{\pgfqpoint{1.456546in}{1.826226in}}{\pgfqpoint{1.460230in}{1.826226in}}%
\pgfpathlineto{\pgfqpoint{1.460230in}{1.826226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300154in}{1.826857in}}%
\pgfpathcurveto{\pgfqpoint{1.303838in}{1.826857in}}{\pgfqpoint{1.307371in}{1.828321in}}{\pgfqpoint{1.309975in}{1.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.312580in}{1.833530in}}{\pgfqpoint{1.314043in}{1.837063in}}{\pgfqpoint{1.314043in}{1.840746in}}%
\pgfpathcurveto{\pgfqpoint{1.314043in}{1.844429in}}{\pgfqpoint{1.312580in}{1.847963in}}{\pgfqpoint{1.309975in}{1.850567in}}%
\pgfpathcurveto{\pgfqpoint{1.307371in}{1.853172in}}{\pgfqpoint{1.303838in}{1.854635in}}{\pgfqpoint{1.300154in}{1.854635in}}%
\pgfpathcurveto{\pgfqpoint{1.296471in}{1.854635in}}{\pgfqpoint{1.292938in}{1.853172in}}{\pgfqpoint{1.290333in}{1.850567in}}%
\pgfpathcurveto{\pgfqpoint{1.287729in}{1.847963in}}{\pgfqpoint{1.286265in}{1.844429in}}{\pgfqpoint{1.286265in}{1.840746in}}%
\pgfpathcurveto{\pgfqpoint{1.286265in}{1.837063in}}{\pgfqpoint{1.287729in}{1.833530in}}{\pgfqpoint{1.290333in}{1.830925in}}%
\pgfpathcurveto{\pgfqpoint{1.292938in}{1.828321in}}{\pgfqpoint{1.296471in}{1.826857in}}{\pgfqpoint{1.300154in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{1.300154in}{1.826857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197073in}{1.816200in}}%
\pgfpathcurveto{\pgfqpoint{1.200756in}{1.816200in}}{\pgfqpoint{1.204289in}{1.817664in}}{\pgfqpoint{1.206894in}{1.820268in}}%
\pgfpathcurveto{\pgfqpoint{1.209498in}{1.822873in}}{\pgfqpoint{1.210962in}{1.826406in}}{\pgfqpoint{1.210962in}{1.830089in}}%
\pgfpathcurveto{\pgfqpoint{1.210962in}{1.833773in}}{\pgfqpoint{1.209498in}{1.837306in}}{\pgfqpoint{1.206894in}{1.839910in}}%
\pgfpathcurveto{\pgfqpoint{1.204289in}{1.842515in}}{\pgfqpoint{1.200756in}{1.843978in}}{\pgfqpoint{1.197073in}{1.843978in}}%
\pgfpathcurveto{\pgfqpoint{1.193389in}{1.843978in}}{\pgfqpoint{1.189856in}{1.842515in}}{\pgfqpoint{1.187252in}{1.839910in}}%
\pgfpathcurveto{\pgfqpoint{1.184647in}{1.837306in}}{\pgfqpoint{1.183184in}{1.833773in}}{\pgfqpoint{1.183184in}{1.830089in}}%
\pgfpathcurveto{\pgfqpoint{1.183184in}{1.826406in}}{\pgfqpoint{1.184647in}{1.822873in}}{\pgfqpoint{1.187252in}{1.820268in}}%
\pgfpathcurveto{\pgfqpoint{1.189856in}{1.817664in}}{\pgfqpoint{1.193389in}{1.816200in}}{\pgfqpoint{1.197073in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{1.197073in}{1.816200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120703in}{1.831296in}}%
\pgfpathcurveto{\pgfqpoint{1.124386in}{1.831296in}}{\pgfqpoint{1.127919in}{1.832759in}}{\pgfqpoint{1.130524in}{1.835364in}}%
\pgfpathcurveto{\pgfqpoint{1.133128in}{1.837968in}}{\pgfqpoint{1.134592in}{1.841501in}}{\pgfqpoint{1.134592in}{1.845185in}}%
\pgfpathcurveto{\pgfqpoint{1.134592in}{1.848868in}}{\pgfqpoint{1.133128in}{1.852401in}}{\pgfqpoint{1.130524in}{1.855006in}}%
\pgfpathcurveto{\pgfqpoint{1.127919in}{1.857610in}}{\pgfqpoint{1.124386in}{1.859073in}}{\pgfqpoint{1.120703in}{1.859073in}}%
\pgfpathcurveto{\pgfqpoint{1.117020in}{1.859073in}}{\pgfqpoint{1.113487in}{1.857610in}}{\pgfqpoint{1.110882in}{1.855006in}}%
\pgfpathcurveto{\pgfqpoint{1.108277in}{1.852401in}}{\pgfqpoint{1.106814in}{1.848868in}}{\pgfqpoint{1.106814in}{1.845185in}}%
\pgfpathcurveto{\pgfqpoint{1.106814in}{1.841501in}}{\pgfqpoint{1.108277in}{1.837968in}}{\pgfqpoint{1.110882in}{1.835364in}}%
\pgfpathcurveto{\pgfqpoint{1.113487in}{1.832759in}}{\pgfqpoint{1.117020in}{1.831296in}}{\pgfqpoint{1.120703in}{1.831296in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{1.831296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603082in}{1.833523in}}%
\pgfpathcurveto{\pgfqpoint{0.606765in}{1.833523in}}{\pgfqpoint{0.610298in}{1.834987in}}{\pgfqpoint{0.612902in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{0.615507in}{1.840196in}}{\pgfqpoint{0.616970in}{1.843729in}}{\pgfqpoint{0.616970in}{1.847412in}}%
\pgfpathcurveto{\pgfqpoint{0.616970in}{1.851095in}}{\pgfqpoint{0.615507in}{1.854628in}}{\pgfqpoint{0.612902in}{1.857233in}}%
\pgfpathcurveto{\pgfqpoint{0.610298in}{1.859837in}}{\pgfqpoint{0.606765in}{1.861301in}}{\pgfqpoint{0.603082in}{1.861301in}}%
\pgfpathcurveto{\pgfqpoint{0.599398in}{1.861301in}}{\pgfqpoint{0.595865in}{1.859837in}}{\pgfqpoint{0.593261in}{1.857233in}}%
\pgfpathcurveto{\pgfqpoint{0.590656in}{1.854628in}}{\pgfqpoint{0.589193in}{1.851095in}}{\pgfqpoint{0.589193in}{1.847412in}}%
\pgfpathcurveto{\pgfqpoint{0.589193in}{1.843729in}}{\pgfqpoint{0.590656in}{1.840196in}}{\pgfqpoint{0.593261in}{1.837591in}}%
\pgfpathcurveto{\pgfqpoint{0.595865in}{1.834987in}}{\pgfqpoint{0.599398in}{1.833523in}}{\pgfqpoint{0.603082in}{1.833523in}}%
\pgfpathlineto{\pgfqpoint{0.603082in}{1.833523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837263in}{1.804252in}}%
\pgfpathcurveto{\pgfqpoint{1.840946in}{1.804252in}}{\pgfqpoint{1.844479in}{1.805715in}}{\pgfqpoint{1.847084in}{1.808320in}}%
\pgfpathcurveto{\pgfqpoint{1.849688in}{1.810924in}}{\pgfqpoint{1.851152in}{1.814457in}}{\pgfqpoint{1.851152in}{1.818141in}}%
\pgfpathcurveto{\pgfqpoint{1.851152in}{1.821824in}}{\pgfqpoint{1.849688in}{1.825357in}}{\pgfqpoint{1.847084in}{1.827962in}}%
\pgfpathcurveto{\pgfqpoint{1.844479in}{1.830566in}}{\pgfqpoint{1.840946in}{1.832030in}}{\pgfqpoint{1.837263in}{1.832030in}}%
\pgfpathcurveto{\pgfqpoint{1.833579in}{1.832030in}}{\pgfqpoint{1.830046in}{1.830566in}}{\pgfqpoint{1.827442in}{1.827962in}}%
\pgfpathcurveto{\pgfqpoint{1.824837in}{1.825357in}}{\pgfqpoint{1.823374in}{1.821824in}}{\pgfqpoint{1.823374in}{1.818141in}}%
\pgfpathcurveto{\pgfqpoint{1.823374in}{1.814457in}}{\pgfqpoint{1.824837in}{1.810924in}}{\pgfqpoint{1.827442in}{1.808320in}}%
\pgfpathcurveto{\pgfqpoint{1.830046in}{1.805715in}}{\pgfqpoint{1.833579in}{1.804252in}}{\pgfqpoint{1.837263in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.837263in}{1.804252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112774in}{1.801747in}}%
\pgfpathcurveto{\pgfqpoint{1.116457in}{1.801747in}}{\pgfqpoint{1.119990in}{1.803211in}}{\pgfqpoint{1.122595in}{1.805815in}}%
\pgfpathcurveto{\pgfqpoint{1.125200in}{1.808420in}}{\pgfqpoint{1.126663in}{1.811953in}}{\pgfqpoint{1.126663in}{1.815636in}}%
\pgfpathcurveto{\pgfqpoint{1.126663in}{1.819320in}}{\pgfqpoint{1.125200in}{1.822853in}}{\pgfqpoint{1.122595in}{1.825457in}}%
\pgfpathcurveto{\pgfqpoint{1.119990in}{1.828062in}}{\pgfqpoint{1.116457in}{1.829525in}}{\pgfqpoint{1.112774in}{1.829525in}}%
\pgfpathcurveto{\pgfqpoint{1.109091in}{1.829525in}}{\pgfqpoint{1.105558in}{1.828062in}}{\pgfqpoint{1.102953in}{1.825457in}}%
\pgfpathcurveto{\pgfqpoint{1.100349in}{1.822853in}}{\pgfqpoint{1.098885in}{1.819320in}}{\pgfqpoint{1.098885in}{1.815636in}}%
\pgfpathcurveto{\pgfqpoint{1.098885in}{1.811953in}}{\pgfqpoint{1.100349in}{1.808420in}}{\pgfqpoint{1.102953in}{1.805815in}}%
\pgfpathcurveto{\pgfqpoint{1.105558in}{1.803211in}}{\pgfqpoint{1.109091in}{1.801747in}}{\pgfqpoint{1.112774in}{1.801747in}}%
\pgfpathlineto{\pgfqpoint{1.112774in}{1.801747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398136in}{1.804160in}}%
\pgfpathcurveto{\pgfqpoint{1.401820in}{1.804160in}}{\pgfqpoint{1.405353in}{1.805623in}}{\pgfqpoint{1.407957in}{1.808228in}}%
\pgfpathcurveto{\pgfqpoint{1.410562in}{1.810832in}}{\pgfqpoint{1.412025in}{1.814365in}}{\pgfqpoint{1.412025in}{1.818049in}}%
\pgfpathcurveto{\pgfqpoint{1.412025in}{1.821732in}}{\pgfqpoint{1.410562in}{1.825265in}}{\pgfqpoint{1.407957in}{1.827870in}}%
\pgfpathcurveto{\pgfqpoint{1.405353in}{1.830474in}}{\pgfqpoint{1.401820in}{1.831938in}}{\pgfqpoint{1.398136in}{1.831938in}}%
\pgfpathcurveto{\pgfqpoint{1.394453in}{1.831938in}}{\pgfqpoint{1.390920in}{1.830474in}}{\pgfqpoint{1.388315in}{1.827870in}}%
\pgfpathcurveto{\pgfqpoint{1.385711in}{1.825265in}}{\pgfqpoint{1.384247in}{1.821732in}}{\pgfqpoint{1.384247in}{1.818049in}}%
\pgfpathcurveto{\pgfqpoint{1.384247in}{1.814365in}}{\pgfqpoint{1.385711in}{1.810832in}}{\pgfqpoint{1.388315in}{1.808228in}}%
\pgfpathcurveto{\pgfqpoint{1.390920in}{1.805623in}}{\pgfqpoint{1.394453in}{1.804160in}}{\pgfqpoint{1.398136in}{1.804160in}}%
\pgfpathlineto{\pgfqpoint{1.398136in}{1.804160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711167in}{1.801308in}}%
\pgfpathcurveto{\pgfqpoint{0.714850in}{1.801308in}}{\pgfqpoint{0.718383in}{1.802772in}}{\pgfqpoint{0.720988in}{1.805376in}}%
\pgfpathcurveto{\pgfqpoint{0.723592in}{1.807981in}}{\pgfqpoint{0.725056in}{1.811514in}}{\pgfqpoint{0.725056in}{1.815197in}}%
\pgfpathcurveto{\pgfqpoint{0.725056in}{1.818881in}}{\pgfqpoint{0.723592in}{1.822414in}}{\pgfqpoint{0.720988in}{1.825018in}}%
\pgfpathcurveto{\pgfqpoint{0.718383in}{1.827623in}}{\pgfqpoint{0.714850in}{1.829086in}}{\pgfqpoint{0.711167in}{1.829086in}}%
\pgfpathcurveto{\pgfqpoint{0.707483in}{1.829086in}}{\pgfqpoint{0.703950in}{1.827623in}}{\pgfqpoint{0.701346in}{1.825018in}}%
\pgfpathcurveto{\pgfqpoint{0.698741in}{1.822414in}}{\pgfqpoint{0.697278in}{1.818881in}}{\pgfqpoint{0.697278in}{1.815197in}}%
\pgfpathcurveto{\pgfqpoint{0.697278in}{1.811514in}}{\pgfqpoint{0.698741in}{1.807981in}}{\pgfqpoint{0.701346in}{1.805376in}}%
\pgfpathcurveto{\pgfqpoint{0.703950in}{1.802772in}}{\pgfqpoint{0.707483in}{1.801308in}}{\pgfqpoint{0.711167in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{0.711167in}{1.801308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603898in}{1.842455in}}%
\pgfpathcurveto{\pgfqpoint{1.607581in}{1.842455in}}{\pgfqpoint{1.611114in}{1.843919in}}{\pgfqpoint{1.613719in}{1.846523in}}%
\pgfpathcurveto{\pgfqpoint{1.616323in}{1.849128in}}{\pgfqpoint{1.617787in}{1.852661in}}{\pgfqpoint{1.617787in}{1.856344in}}%
\pgfpathcurveto{\pgfqpoint{1.617787in}{1.860028in}}{\pgfqpoint{1.616323in}{1.863561in}}{\pgfqpoint{1.613719in}{1.866165in}}%
\pgfpathcurveto{\pgfqpoint{1.611114in}{1.868770in}}{\pgfqpoint{1.607581in}{1.870233in}}{\pgfqpoint{1.603898in}{1.870233in}}%
\pgfpathcurveto{\pgfqpoint{1.600214in}{1.870233in}}{\pgfqpoint{1.596681in}{1.868770in}}{\pgfqpoint{1.594077in}{1.866165in}}%
\pgfpathcurveto{\pgfqpoint{1.591472in}{1.863561in}}{\pgfqpoint{1.590009in}{1.860028in}}{\pgfqpoint{1.590009in}{1.856344in}}%
\pgfpathcurveto{\pgfqpoint{1.590009in}{1.852661in}}{\pgfqpoint{1.591472in}{1.849128in}}{\pgfqpoint{1.594077in}{1.846523in}}%
\pgfpathcurveto{\pgfqpoint{1.596681in}{1.843919in}}{\pgfqpoint{1.600214in}{1.842455in}}{\pgfqpoint{1.603898in}{1.842455in}}%
\pgfpathlineto{\pgfqpoint{1.603898in}{1.842455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543468in}{1.790307in}}%
\pgfpathcurveto{\pgfqpoint{1.547152in}{1.790307in}}{\pgfqpoint{1.550685in}{1.791771in}}{\pgfqpoint{1.553289in}{1.794375in}}%
\pgfpathcurveto{\pgfqpoint{1.555894in}{1.796980in}}{\pgfqpoint{1.557357in}{1.800513in}}{\pgfqpoint{1.557357in}{1.804196in}}%
\pgfpathcurveto{\pgfqpoint{1.557357in}{1.807879in}}{\pgfqpoint{1.555894in}{1.811412in}}{\pgfqpoint{1.553289in}{1.814017in}}%
\pgfpathcurveto{\pgfqpoint{1.550685in}{1.816622in}}{\pgfqpoint{1.547152in}{1.818085in}}{\pgfqpoint{1.543468in}{1.818085in}}%
\pgfpathcurveto{\pgfqpoint{1.539785in}{1.818085in}}{\pgfqpoint{1.536252in}{1.816622in}}{\pgfqpoint{1.533647in}{1.814017in}}%
\pgfpathcurveto{\pgfqpoint{1.531043in}{1.811412in}}{\pgfqpoint{1.529580in}{1.807879in}}{\pgfqpoint{1.529580in}{1.804196in}}%
\pgfpathcurveto{\pgfqpoint{1.529580in}{1.800513in}}{\pgfqpoint{1.531043in}{1.796980in}}{\pgfqpoint{1.533647in}{1.794375in}}%
\pgfpathcurveto{\pgfqpoint{1.536252in}{1.791771in}}{\pgfqpoint{1.539785in}{1.790307in}}{\pgfqpoint{1.543468in}{1.790307in}}%
\pgfpathlineto{\pgfqpoint{1.543468in}{1.790307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022553in}{1.795652in}}%
\pgfpathcurveto{\pgfqpoint{1.026237in}{1.795652in}}{\pgfqpoint{1.029770in}{1.797116in}}{\pgfqpoint{1.032374in}{1.799720in}}%
\pgfpathcurveto{\pgfqpoint{1.034979in}{1.802325in}}{\pgfqpoint{1.036442in}{1.805858in}}{\pgfqpoint{1.036442in}{1.809541in}}%
\pgfpathcurveto{\pgfqpoint{1.036442in}{1.813225in}}{\pgfqpoint{1.034979in}{1.816758in}}{\pgfqpoint{1.032374in}{1.819362in}}%
\pgfpathcurveto{\pgfqpoint{1.029770in}{1.821967in}}{\pgfqpoint{1.026237in}{1.823430in}}{\pgfqpoint{1.022553in}{1.823430in}}%
\pgfpathcurveto{\pgfqpoint{1.018870in}{1.823430in}}{\pgfqpoint{1.015337in}{1.821967in}}{\pgfqpoint{1.012733in}{1.819362in}}%
\pgfpathcurveto{\pgfqpoint{1.010128in}{1.816758in}}{\pgfqpoint{1.008665in}{1.813225in}}{\pgfqpoint{1.008665in}{1.809541in}}%
\pgfpathcurveto{\pgfqpoint{1.008665in}{1.805858in}}{\pgfqpoint{1.010128in}{1.802325in}}{\pgfqpoint{1.012733in}{1.799720in}}%
\pgfpathcurveto{\pgfqpoint{1.015337in}{1.797116in}}{\pgfqpoint{1.018870in}{1.795652in}}{\pgfqpoint{1.022553in}{1.795652in}}%
\pgfpathlineto{\pgfqpoint{1.022553in}{1.795652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817448in}{1.817167in}}%
\pgfpathcurveto{\pgfqpoint{1.821131in}{1.817167in}}{\pgfqpoint{1.824664in}{1.818630in}}{\pgfqpoint{1.827269in}{1.821235in}}%
\pgfpathcurveto{\pgfqpoint{1.829873in}{1.823839in}}{\pgfqpoint{1.831337in}{1.827372in}}{\pgfqpoint{1.831337in}{1.831056in}}%
\pgfpathcurveto{\pgfqpoint{1.831337in}{1.834739in}}{\pgfqpoint{1.829873in}{1.838272in}}{\pgfqpoint{1.827269in}{1.840876in}}%
\pgfpathcurveto{\pgfqpoint{1.824664in}{1.843481in}}{\pgfqpoint{1.821131in}{1.844944in}}{\pgfqpoint{1.817448in}{1.844944in}}%
\pgfpathcurveto{\pgfqpoint{1.813764in}{1.844944in}}{\pgfqpoint{1.810231in}{1.843481in}}{\pgfqpoint{1.807627in}{1.840876in}}%
\pgfpathcurveto{\pgfqpoint{1.805022in}{1.838272in}}{\pgfqpoint{1.803559in}{1.834739in}}{\pgfqpoint{1.803559in}{1.831056in}}%
\pgfpathcurveto{\pgfqpoint{1.803559in}{1.827372in}}{\pgfqpoint{1.805022in}{1.823839in}}{\pgfqpoint{1.807627in}{1.821235in}}%
\pgfpathcurveto{\pgfqpoint{1.810231in}{1.818630in}}{\pgfqpoint{1.813764in}{1.817167in}}{\pgfqpoint{1.817448in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{1.817448in}{1.817167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411217in}{1.792142in}}%
\pgfpathcurveto{\pgfqpoint{1.414901in}{1.792142in}}{\pgfqpoint{1.418434in}{1.793606in}}{\pgfqpoint{1.421038in}{1.796210in}}%
\pgfpathcurveto{\pgfqpoint{1.423643in}{1.798815in}}{\pgfqpoint{1.425106in}{1.802348in}}{\pgfqpoint{1.425106in}{1.806031in}}%
\pgfpathcurveto{\pgfqpoint{1.425106in}{1.809715in}}{\pgfqpoint{1.423643in}{1.813248in}}{\pgfqpoint{1.421038in}{1.815852in}}%
\pgfpathcurveto{\pgfqpoint{1.418434in}{1.818457in}}{\pgfqpoint{1.414901in}{1.819920in}}{\pgfqpoint{1.411217in}{1.819920in}}%
\pgfpathcurveto{\pgfqpoint{1.407534in}{1.819920in}}{\pgfqpoint{1.404001in}{1.818457in}}{\pgfqpoint{1.401396in}{1.815852in}}%
\pgfpathcurveto{\pgfqpoint{1.398792in}{1.813248in}}{\pgfqpoint{1.397328in}{1.809715in}}{\pgfqpoint{1.397328in}{1.806031in}}%
\pgfpathcurveto{\pgfqpoint{1.397328in}{1.802348in}}{\pgfqpoint{1.398792in}{1.798815in}}{\pgfqpoint{1.401396in}{1.796210in}}%
\pgfpathcurveto{\pgfqpoint{1.404001in}{1.793606in}}{\pgfqpoint{1.407534in}{1.792142in}}{\pgfqpoint{1.411217in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{1.411217in}{1.792142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372464in}{1.799856in}}%
\pgfpathcurveto{\pgfqpoint{1.376147in}{1.799856in}}{\pgfqpoint{1.379680in}{1.801319in}}{\pgfqpoint{1.382284in}{1.803924in}}%
\pgfpathcurveto{\pgfqpoint{1.384889in}{1.806528in}}{\pgfqpoint{1.386352in}{1.810061in}}{\pgfqpoint{1.386352in}{1.813745in}}%
\pgfpathcurveto{\pgfqpoint{1.386352in}{1.817428in}}{\pgfqpoint{1.384889in}{1.820961in}}{\pgfqpoint{1.382284in}{1.823566in}}%
\pgfpathcurveto{\pgfqpoint{1.379680in}{1.826170in}}{\pgfqpoint{1.376147in}{1.827634in}}{\pgfqpoint{1.372464in}{1.827634in}}%
\pgfpathcurveto{\pgfqpoint{1.368780in}{1.827634in}}{\pgfqpoint{1.365247in}{1.826170in}}{\pgfqpoint{1.362643in}{1.823566in}}%
\pgfpathcurveto{\pgfqpoint{1.360038in}{1.820961in}}{\pgfqpoint{1.358575in}{1.817428in}}{\pgfqpoint{1.358575in}{1.813745in}}%
\pgfpathcurveto{\pgfqpoint{1.358575in}{1.810061in}}{\pgfqpoint{1.360038in}{1.806528in}}{\pgfqpoint{1.362643in}{1.803924in}}%
\pgfpathcurveto{\pgfqpoint{1.365247in}{1.801319in}}{\pgfqpoint{1.368780in}{1.799856in}}{\pgfqpoint{1.372464in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.799856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719266in}{1.811388in}}%
\pgfpathcurveto{\pgfqpoint{1.722950in}{1.811388in}}{\pgfqpoint{1.726483in}{1.812852in}}{\pgfqpoint{1.729087in}{1.815456in}}%
\pgfpathcurveto{\pgfqpoint{1.731692in}{1.818061in}}{\pgfqpoint{1.733155in}{1.821594in}}{\pgfqpoint{1.733155in}{1.825277in}}%
\pgfpathcurveto{\pgfqpoint{1.733155in}{1.828961in}}{\pgfqpoint{1.731692in}{1.832494in}}{\pgfqpoint{1.729087in}{1.835098in}}%
\pgfpathcurveto{\pgfqpoint{1.726483in}{1.837703in}}{\pgfqpoint{1.722950in}{1.839166in}}{\pgfqpoint{1.719266in}{1.839166in}}%
\pgfpathcurveto{\pgfqpoint{1.715583in}{1.839166in}}{\pgfqpoint{1.712050in}{1.837703in}}{\pgfqpoint{1.709445in}{1.835098in}}%
\pgfpathcurveto{\pgfqpoint{1.706841in}{1.832494in}}{\pgfqpoint{1.705377in}{1.828961in}}{\pgfqpoint{1.705377in}{1.825277in}}%
\pgfpathcurveto{\pgfqpoint{1.705377in}{1.821594in}}{\pgfqpoint{1.706841in}{1.818061in}}{\pgfqpoint{1.709445in}{1.815456in}}%
\pgfpathcurveto{\pgfqpoint{1.712050in}{1.812852in}}{\pgfqpoint{1.715583in}{1.811388in}}{\pgfqpoint{1.719266in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{1.719266in}{1.811388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605290in}{1.826352in}}%
\pgfpathcurveto{\pgfqpoint{1.608974in}{1.826352in}}{\pgfqpoint{1.612507in}{1.827815in}}{\pgfqpoint{1.615111in}{1.830420in}}%
\pgfpathcurveto{\pgfqpoint{1.617716in}{1.833025in}}{\pgfqpoint{1.619179in}{1.836558in}}{\pgfqpoint{1.619179in}{1.840241in}}%
\pgfpathcurveto{\pgfqpoint{1.619179in}{1.843924in}}{\pgfqpoint{1.617716in}{1.847457in}}{\pgfqpoint{1.615111in}{1.850062in}}%
\pgfpathcurveto{\pgfqpoint{1.612507in}{1.852666in}}{\pgfqpoint{1.608974in}{1.854130in}}{\pgfqpoint{1.605290in}{1.854130in}}%
\pgfpathcurveto{\pgfqpoint{1.601607in}{1.854130in}}{\pgfqpoint{1.598074in}{1.852666in}}{\pgfqpoint{1.595470in}{1.850062in}}%
\pgfpathcurveto{\pgfqpoint{1.592865in}{1.847457in}}{\pgfqpoint{1.591402in}{1.843924in}}{\pgfqpoint{1.591402in}{1.840241in}}%
\pgfpathcurveto{\pgfqpoint{1.591402in}{1.836558in}}{\pgfqpoint{1.592865in}{1.833025in}}{\pgfqpoint{1.595470in}{1.830420in}}%
\pgfpathcurveto{\pgfqpoint{1.598074in}{1.827815in}}{\pgfqpoint{1.601607in}{1.826352in}}{\pgfqpoint{1.605290in}{1.826352in}}%
\pgfpathlineto{\pgfqpoint{1.605290in}{1.826352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605486in}{1.804035in}}%
\pgfpathcurveto{\pgfqpoint{1.609169in}{1.804035in}}{\pgfqpoint{1.612702in}{1.805499in}}{\pgfqpoint{1.615307in}{1.808103in}}%
\pgfpathcurveto{\pgfqpoint{1.617911in}{1.810708in}}{\pgfqpoint{1.619375in}{1.814241in}}{\pgfqpoint{1.619375in}{1.817924in}}%
\pgfpathcurveto{\pgfqpoint{1.619375in}{1.821607in}}{\pgfqpoint{1.617911in}{1.825140in}}{\pgfqpoint{1.615307in}{1.827745in}}%
\pgfpathcurveto{\pgfqpoint{1.612702in}{1.830350in}}{\pgfqpoint{1.609169in}{1.831813in}}{\pgfqpoint{1.605486in}{1.831813in}}%
\pgfpathcurveto{\pgfqpoint{1.601802in}{1.831813in}}{\pgfqpoint{1.598269in}{1.830350in}}{\pgfqpoint{1.595665in}{1.827745in}}%
\pgfpathcurveto{\pgfqpoint{1.593060in}{1.825140in}}{\pgfqpoint{1.591597in}{1.821607in}}{\pgfqpoint{1.591597in}{1.817924in}}%
\pgfpathcurveto{\pgfqpoint{1.591597in}{1.814241in}}{\pgfqpoint{1.593060in}{1.810708in}}{\pgfqpoint{1.595665in}{1.808103in}}%
\pgfpathcurveto{\pgfqpoint{1.598269in}{1.805499in}}{\pgfqpoint{1.601802in}{1.804035in}}{\pgfqpoint{1.605486in}{1.804035in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{1.804035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878020in}{1.754956in}}%
\pgfpathcurveto{\pgfqpoint{1.881704in}{1.754956in}}{\pgfqpoint{1.885237in}{1.756419in}}{\pgfqpoint{1.887841in}{1.759024in}}%
\pgfpathcurveto{\pgfqpoint{1.890446in}{1.761628in}}{\pgfqpoint{1.891909in}{1.765161in}}{\pgfqpoint{1.891909in}{1.768845in}}%
\pgfpathcurveto{\pgfqpoint{1.891909in}{1.772528in}}{\pgfqpoint{1.890446in}{1.776061in}}{\pgfqpoint{1.887841in}{1.778666in}}%
\pgfpathcurveto{\pgfqpoint{1.885237in}{1.781270in}}{\pgfqpoint{1.881704in}{1.782734in}}{\pgfqpoint{1.878020in}{1.782734in}}%
\pgfpathcurveto{\pgfqpoint{1.874337in}{1.782734in}}{\pgfqpoint{1.870804in}{1.781270in}}{\pgfqpoint{1.868199in}{1.778666in}}%
\pgfpathcurveto{\pgfqpoint{1.865595in}{1.776061in}}{\pgfqpoint{1.864131in}{1.772528in}}{\pgfqpoint{1.864131in}{1.768845in}}%
\pgfpathcurveto{\pgfqpoint{1.864131in}{1.765161in}}{\pgfqpoint{1.865595in}{1.761628in}}{\pgfqpoint{1.868199in}{1.759024in}}%
\pgfpathcurveto{\pgfqpoint{1.870804in}{1.756419in}}{\pgfqpoint{1.874337in}{1.754956in}}{\pgfqpoint{1.878020in}{1.754956in}}%
\pgfpathlineto{\pgfqpoint{1.878020in}{1.754956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921133in}{1.801221in}}%
\pgfpathcurveto{\pgfqpoint{1.924816in}{1.801221in}}{\pgfqpoint{1.928349in}{1.802685in}}{\pgfqpoint{1.930954in}{1.805289in}}%
\pgfpathcurveto{\pgfqpoint{1.933558in}{1.807894in}}{\pgfqpoint{1.935021in}{1.811427in}}{\pgfqpoint{1.935021in}{1.815110in}}%
\pgfpathcurveto{\pgfqpoint{1.935021in}{1.818794in}}{\pgfqpoint{1.933558in}{1.822327in}}{\pgfqpoint{1.930954in}{1.824931in}}%
\pgfpathcurveto{\pgfqpoint{1.928349in}{1.827536in}}{\pgfqpoint{1.924816in}{1.828999in}}{\pgfqpoint{1.921133in}{1.828999in}}%
\pgfpathcurveto{\pgfqpoint{1.917449in}{1.828999in}}{\pgfqpoint{1.913916in}{1.827536in}}{\pgfqpoint{1.911312in}{1.824931in}}%
\pgfpathcurveto{\pgfqpoint{1.908707in}{1.822327in}}{\pgfqpoint{1.907244in}{1.818794in}}{\pgfqpoint{1.907244in}{1.815110in}}%
\pgfpathcurveto{\pgfqpoint{1.907244in}{1.811427in}}{\pgfqpoint{1.908707in}{1.807894in}}{\pgfqpoint{1.911312in}{1.805289in}}%
\pgfpathcurveto{\pgfqpoint{1.913916in}{1.802685in}}{\pgfqpoint{1.917449in}{1.801221in}}{\pgfqpoint{1.921133in}{1.801221in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{1.801221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965931in}{1.800409in}}%
\pgfpathcurveto{\pgfqpoint{1.969615in}{1.800409in}}{\pgfqpoint{1.973148in}{1.801872in}}{\pgfqpoint{1.975752in}{1.804477in}}%
\pgfpathcurveto{\pgfqpoint{1.978357in}{1.807081in}}{\pgfqpoint{1.979820in}{1.810614in}}{\pgfqpoint{1.979820in}{1.814298in}}%
\pgfpathcurveto{\pgfqpoint{1.979820in}{1.817981in}}{\pgfqpoint{1.978357in}{1.821514in}}{\pgfqpoint{1.975752in}{1.824119in}}%
\pgfpathcurveto{\pgfqpoint{1.973148in}{1.826723in}}{\pgfqpoint{1.969615in}{1.828186in}}{\pgfqpoint{1.965931in}{1.828186in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{1.828186in}}{\pgfqpoint{1.958715in}{1.826723in}}{\pgfqpoint{1.956110in}{1.824119in}}%
\pgfpathcurveto{\pgfqpoint{1.953506in}{1.821514in}}{\pgfqpoint{1.952042in}{1.817981in}}{\pgfqpoint{1.952042in}{1.814298in}}%
\pgfpathcurveto{\pgfqpoint{1.952042in}{1.810614in}}{\pgfqpoint{1.953506in}{1.807081in}}{\pgfqpoint{1.956110in}{1.804477in}}%
\pgfpathcurveto{\pgfqpoint{1.958715in}{1.801872in}}{\pgfqpoint{1.962248in}{1.800409in}}{\pgfqpoint{1.965931in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{1.965931in}{1.800409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909795in}{1.777718in}}%
\pgfpathcurveto{\pgfqpoint{1.913478in}{1.777718in}}{\pgfqpoint{1.917011in}{1.779182in}}{\pgfqpoint{1.919616in}{1.781786in}}%
\pgfpathcurveto{\pgfqpoint{1.922220in}{1.784391in}}{\pgfqpoint{1.923684in}{1.787924in}}{\pgfqpoint{1.923684in}{1.791607in}}%
\pgfpathcurveto{\pgfqpoint{1.923684in}{1.795291in}}{\pgfqpoint{1.922220in}{1.798824in}}{\pgfqpoint{1.919616in}{1.801428in}}%
\pgfpathcurveto{\pgfqpoint{1.917011in}{1.804033in}}{\pgfqpoint{1.913478in}{1.805496in}}{\pgfqpoint{1.909795in}{1.805496in}}%
\pgfpathcurveto{\pgfqpoint{1.906112in}{1.805496in}}{\pgfqpoint{1.902579in}{1.804033in}}{\pgfqpoint{1.899974in}{1.801428in}}%
\pgfpathcurveto{\pgfqpoint{1.897369in}{1.798824in}}{\pgfqpoint{1.895906in}{1.795291in}}{\pgfqpoint{1.895906in}{1.791607in}}%
\pgfpathcurveto{\pgfqpoint{1.895906in}{1.787924in}}{\pgfqpoint{1.897369in}{1.784391in}}{\pgfqpoint{1.899974in}{1.781786in}}%
\pgfpathcurveto{\pgfqpoint{1.902579in}{1.779182in}}{\pgfqpoint{1.906112in}{1.777718in}}{\pgfqpoint{1.909795in}{1.777718in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{1.777718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968100in}{1.765064in}}%
\pgfpathcurveto{\pgfqpoint{1.971783in}{1.765064in}}{\pgfqpoint{1.975316in}{1.766527in}}{\pgfqpoint{1.977921in}{1.769132in}}%
\pgfpathcurveto{\pgfqpoint{1.980525in}{1.771736in}}{\pgfqpoint{1.981989in}{1.775269in}}{\pgfqpoint{1.981989in}{1.778952in}}%
\pgfpathcurveto{\pgfqpoint{1.981989in}{1.782636in}}{\pgfqpoint{1.980525in}{1.786169in}}{\pgfqpoint{1.977921in}{1.788773in}}%
\pgfpathcurveto{\pgfqpoint{1.975316in}{1.791378in}}{\pgfqpoint{1.971783in}{1.792841in}}{\pgfqpoint{1.968100in}{1.792841in}}%
\pgfpathcurveto{\pgfqpoint{1.964416in}{1.792841in}}{\pgfqpoint{1.960883in}{1.791378in}}{\pgfqpoint{1.958279in}{1.788773in}}%
\pgfpathcurveto{\pgfqpoint{1.955674in}{1.786169in}}{\pgfqpoint{1.954211in}{1.782636in}}{\pgfqpoint{1.954211in}{1.778952in}}%
\pgfpathcurveto{\pgfqpoint{1.954211in}{1.775269in}}{\pgfqpoint{1.955674in}{1.771736in}}{\pgfqpoint{1.958279in}{1.769132in}}%
\pgfpathcurveto{\pgfqpoint{1.960883in}{1.766527in}}{\pgfqpoint{1.964416in}{1.765064in}}{\pgfqpoint{1.968100in}{1.765064in}}%
\pgfpathlineto{\pgfqpoint{1.968100in}{1.765064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946727in}{1.813360in}}%
\pgfpathcurveto{\pgfqpoint{1.950410in}{1.813360in}}{\pgfqpoint{1.953943in}{1.814823in}}{\pgfqpoint{1.956548in}{1.817428in}}%
\pgfpathcurveto{\pgfqpoint{1.959152in}{1.820032in}}{\pgfqpoint{1.960616in}{1.823565in}}{\pgfqpoint{1.960616in}{1.827249in}}%
\pgfpathcurveto{\pgfqpoint{1.960616in}{1.830932in}}{\pgfqpoint{1.959152in}{1.834465in}}{\pgfqpoint{1.956548in}{1.837070in}}%
\pgfpathcurveto{\pgfqpoint{1.953943in}{1.839674in}}{\pgfqpoint{1.950410in}{1.841138in}}{\pgfqpoint{1.946727in}{1.841138in}}%
\pgfpathcurveto{\pgfqpoint{1.943044in}{1.841138in}}{\pgfqpoint{1.939511in}{1.839674in}}{\pgfqpoint{1.936906in}{1.837070in}}%
\pgfpathcurveto{\pgfqpoint{1.934301in}{1.834465in}}{\pgfqpoint{1.932838in}{1.830932in}}{\pgfqpoint{1.932838in}{1.827249in}}%
\pgfpathcurveto{\pgfqpoint{1.932838in}{1.823565in}}{\pgfqpoint{1.934301in}{1.820032in}}{\pgfqpoint{1.936906in}{1.817428in}}%
\pgfpathcurveto{\pgfqpoint{1.939511in}{1.814823in}}{\pgfqpoint{1.943044in}{1.813360in}}{\pgfqpoint{1.946727in}{1.813360in}}%
\pgfpathlineto{\pgfqpoint{1.946727in}{1.813360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899946in}{1.792700in}}%
\pgfpathcurveto{\pgfqpoint{1.903630in}{1.792700in}}{\pgfqpoint{1.907163in}{1.794164in}}{\pgfqpoint{1.909767in}{1.796768in}}%
\pgfpathcurveto{\pgfqpoint{1.912372in}{1.799373in}}{\pgfqpoint{1.913835in}{1.802906in}}{\pgfqpoint{1.913835in}{1.806589in}}%
\pgfpathcurveto{\pgfqpoint{1.913835in}{1.810273in}}{\pgfqpoint{1.912372in}{1.813806in}}{\pgfqpoint{1.909767in}{1.816410in}}%
\pgfpathcurveto{\pgfqpoint{1.907163in}{1.819015in}}{\pgfqpoint{1.903630in}{1.820478in}}{\pgfqpoint{1.899946in}{1.820478in}}%
\pgfpathcurveto{\pgfqpoint{1.896263in}{1.820478in}}{\pgfqpoint{1.892730in}{1.819015in}}{\pgfqpoint{1.890125in}{1.816410in}}%
\pgfpathcurveto{\pgfqpoint{1.887521in}{1.813806in}}{\pgfqpoint{1.886057in}{1.810273in}}{\pgfqpoint{1.886057in}{1.806589in}}%
\pgfpathcurveto{\pgfqpoint{1.886057in}{1.802906in}}{\pgfqpoint{1.887521in}{1.799373in}}{\pgfqpoint{1.890125in}{1.796768in}}%
\pgfpathcurveto{\pgfqpoint{1.892730in}{1.794164in}}{\pgfqpoint{1.896263in}{1.792700in}}{\pgfqpoint{1.899946in}{1.792700in}}%
\pgfpathlineto{\pgfqpoint{1.899946in}{1.792700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797166in}{1.776246in}}%
\pgfpathcurveto{\pgfqpoint{1.800850in}{1.776246in}}{\pgfqpoint{1.804383in}{1.777709in}}{\pgfqpoint{1.806987in}{1.780313in}}%
\pgfpathcurveto{\pgfqpoint{1.809592in}{1.782918in}}{\pgfqpoint{1.811055in}{1.786451in}}{\pgfqpoint{1.811055in}{1.790134in}}%
\pgfpathcurveto{\pgfqpoint{1.811055in}{1.793818in}}{\pgfqpoint{1.809592in}{1.797351in}}{\pgfqpoint{1.806987in}{1.799955in}}%
\pgfpathcurveto{\pgfqpoint{1.804383in}{1.802560in}}{\pgfqpoint{1.800850in}{1.804023in}}{\pgfqpoint{1.797166in}{1.804023in}}%
\pgfpathcurveto{\pgfqpoint{1.793483in}{1.804023in}}{\pgfqpoint{1.789950in}{1.802560in}}{\pgfqpoint{1.787346in}{1.799955in}}%
\pgfpathcurveto{\pgfqpoint{1.784741in}{1.797351in}}{\pgfqpoint{1.783278in}{1.793818in}}{\pgfqpoint{1.783278in}{1.790134in}}%
\pgfpathcurveto{\pgfqpoint{1.783278in}{1.786451in}}{\pgfqpoint{1.784741in}{1.782918in}}{\pgfqpoint{1.787346in}{1.780313in}}%
\pgfpathcurveto{\pgfqpoint{1.789950in}{1.777709in}}{\pgfqpoint{1.793483in}{1.776246in}}{\pgfqpoint{1.797166in}{1.776246in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{1.776246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993503in}{1.777486in}}%
\pgfpathcurveto{\pgfqpoint{1.997187in}{1.777486in}}{\pgfqpoint{2.000720in}{1.778950in}}{\pgfqpoint{2.003324in}{1.781554in}}%
\pgfpathcurveto{\pgfqpoint{2.005929in}{1.784159in}}{\pgfqpoint{2.007392in}{1.787692in}}{\pgfqpoint{2.007392in}{1.791375in}}%
\pgfpathcurveto{\pgfqpoint{2.007392in}{1.795058in}}{\pgfqpoint{2.005929in}{1.798591in}}{\pgfqpoint{2.003324in}{1.801196in}}%
\pgfpathcurveto{\pgfqpoint{2.000720in}{1.803801in}}{\pgfqpoint{1.997187in}{1.805264in}}{\pgfqpoint{1.993503in}{1.805264in}}%
\pgfpathcurveto{\pgfqpoint{1.989820in}{1.805264in}}{\pgfqpoint{1.986287in}{1.803801in}}{\pgfqpoint{1.983682in}{1.801196in}}%
\pgfpathcurveto{\pgfqpoint{1.981078in}{1.798591in}}{\pgfqpoint{1.979614in}{1.795058in}}{\pgfqpoint{1.979614in}{1.791375in}}%
\pgfpathcurveto{\pgfqpoint{1.979614in}{1.787692in}}{\pgfqpoint{1.981078in}{1.784159in}}{\pgfqpoint{1.983682in}{1.781554in}}%
\pgfpathcurveto{\pgfqpoint{1.986287in}{1.778950in}}{\pgfqpoint{1.989820in}{1.777486in}}{\pgfqpoint{1.993503in}{1.777486in}}%
\pgfpathlineto{\pgfqpoint{1.993503in}{1.777486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924373in}{1.791379in}}%
\pgfpathcurveto{\pgfqpoint{1.928056in}{1.791379in}}{\pgfqpoint{1.931589in}{1.792843in}}{\pgfqpoint{1.934194in}{1.795447in}}%
\pgfpathcurveto{\pgfqpoint{1.936799in}{1.798052in}}{\pgfqpoint{1.938262in}{1.801585in}}{\pgfqpoint{1.938262in}{1.805268in}}%
\pgfpathcurveto{\pgfqpoint{1.938262in}{1.808952in}}{\pgfqpoint{1.936799in}{1.812485in}}{\pgfqpoint{1.934194in}{1.815089in}}%
\pgfpathcurveto{\pgfqpoint{1.931589in}{1.817694in}}{\pgfqpoint{1.928056in}{1.819157in}}{\pgfqpoint{1.924373in}{1.819157in}}%
\pgfpathcurveto{\pgfqpoint{1.920690in}{1.819157in}}{\pgfqpoint{1.917157in}{1.817694in}}{\pgfqpoint{1.914552in}{1.815089in}}%
\pgfpathcurveto{\pgfqpoint{1.911948in}{1.812485in}}{\pgfqpoint{1.910484in}{1.808952in}}{\pgfqpoint{1.910484in}{1.805268in}}%
\pgfpathcurveto{\pgfqpoint{1.910484in}{1.801585in}}{\pgfqpoint{1.911948in}{1.798052in}}{\pgfqpoint{1.914552in}{1.795447in}}%
\pgfpathcurveto{\pgfqpoint{1.917157in}{1.792843in}}{\pgfqpoint{1.920690in}{1.791379in}}{\pgfqpoint{1.924373in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{1.924373in}{1.791379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967425in}{1.796742in}}%
\pgfpathcurveto{\pgfqpoint{1.971108in}{1.796742in}}{\pgfqpoint{1.974641in}{1.798206in}}{\pgfqpoint{1.977246in}{1.800810in}}%
\pgfpathcurveto{\pgfqpoint{1.979850in}{1.803415in}}{\pgfqpoint{1.981314in}{1.806948in}}{\pgfqpoint{1.981314in}{1.810631in}}%
\pgfpathcurveto{\pgfqpoint{1.981314in}{1.814314in}}{\pgfqpoint{1.979850in}{1.817847in}}{\pgfqpoint{1.977246in}{1.820452in}}%
\pgfpathcurveto{\pgfqpoint{1.974641in}{1.823056in}}{\pgfqpoint{1.971108in}{1.824520in}}{\pgfqpoint{1.967425in}{1.824520in}}%
\pgfpathcurveto{\pgfqpoint{1.963742in}{1.824520in}}{\pgfqpoint{1.960209in}{1.823056in}}{\pgfqpoint{1.957604in}{1.820452in}}%
\pgfpathcurveto{\pgfqpoint{1.954999in}{1.817847in}}{\pgfqpoint{1.953536in}{1.814314in}}{\pgfqpoint{1.953536in}{1.810631in}}%
\pgfpathcurveto{\pgfqpoint{1.953536in}{1.806948in}}{\pgfqpoint{1.954999in}{1.803415in}}{\pgfqpoint{1.957604in}{1.800810in}}%
\pgfpathcurveto{\pgfqpoint{1.960209in}{1.798206in}}{\pgfqpoint{1.963742in}{1.796742in}}{\pgfqpoint{1.967425in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{1.796742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965511in}{1.771328in}}%
\pgfpathcurveto{\pgfqpoint{1.969194in}{1.771328in}}{\pgfqpoint{1.972727in}{1.772792in}}{\pgfqpoint{1.975332in}{1.775396in}}%
\pgfpathcurveto{\pgfqpoint{1.977936in}{1.778001in}}{\pgfqpoint{1.979400in}{1.781534in}}{\pgfqpoint{1.979400in}{1.785217in}}%
\pgfpathcurveto{\pgfqpoint{1.979400in}{1.788901in}}{\pgfqpoint{1.977936in}{1.792434in}}{\pgfqpoint{1.975332in}{1.795038in}}%
\pgfpathcurveto{\pgfqpoint{1.972727in}{1.797643in}}{\pgfqpoint{1.969194in}{1.799106in}}{\pgfqpoint{1.965511in}{1.799106in}}%
\pgfpathcurveto{\pgfqpoint{1.961827in}{1.799106in}}{\pgfqpoint{1.958294in}{1.797643in}}{\pgfqpoint{1.955690in}{1.795038in}}%
\pgfpathcurveto{\pgfqpoint{1.953085in}{1.792434in}}{\pgfqpoint{1.951622in}{1.788901in}}{\pgfqpoint{1.951622in}{1.785217in}}%
\pgfpathcurveto{\pgfqpoint{1.951622in}{1.781534in}}{\pgfqpoint{1.953085in}{1.778001in}}{\pgfqpoint{1.955690in}{1.775396in}}%
\pgfpathcurveto{\pgfqpoint{1.958294in}{1.772792in}}{\pgfqpoint{1.961827in}{1.771328in}}{\pgfqpoint{1.965511in}{1.771328in}}%
\pgfpathlineto{\pgfqpoint{1.965511in}{1.771328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894743in}{1.763638in}}%
\pgfpathcurveto{\pgfqpoint{1.898426in}{1.763638in}}{\pgfqpoint{1.901959in}{1.765101in}}{\pgfqpoint{1.904564in}{1.767706in}}%
\pgfpathcurveto{\pgfqpoint{1.907168in}{1.770310in}}{\pgfqpoint{1.908632in}{1.773843in}}{\pgfqpoint{1.908632in}{1.777527in}}%
\pgfpathcurveto{\pgfqpoint{1.908632in}{1.781210in}}{\pgfqpoint{1.907168in}{1.784743in}}{\pgfqpoint{1.904564in}{1.787348in}}%
\pgfpathcurveto{\pgfqpoint{1.901959in}{1.789952in}}{\pgfqpoint{1.898426in}{1.791416in}}{\pgfqpoint{1.894743in}{1.791416in}}%
\pgfpathcurveto{\pgfqpoint{1.891059in}{1.791416in}}{\pgfqpoint{1.887526in}{1.789952in}}{\pgfqpoint{1.884922in}{1.787348in}}%
\pgfpathcurveto{\pgfqpoint{1.882317in}{1.784743in}}{\pgfqpoint{1.880854in}{1.781210in}}{\pgfqpoint{1.880854in}{1.777527in}}%
\pgfpathcurveto{\pgfqpoint{1.880854in}{1.773843in}}{\pgfqpoint{1.882317in}{1.770310in}}{\pgfqpoint{1.884922in}{1.767706in}}%
\pgfpathcurveto{\pgfqpoint{1.887526in}{1.765101in}}{\pgfqpoint{1.891059in}{1.763638in}}{\pgfqpoint{1.894743in}{1.763638in}}%
\pgfpathlineto{\pgfqpoint{1.894743in}{1.763638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940564in}{1.801907in}}%
\pgfpathcurveto{\pgfqpoint{1.944247in}{1.801907in}}{\pgfqpoint{1.947780in}{1.803370in}}{\pgfqpoint{1.950384in}{1.805975in}}%
\pgfpathcurveto{\pgfqpoint{1.952989in}{1.808579in}}{\pgfqpoint{1.954452in}{1.812112in}}{\pgfqpoint{1.954452in}{1.815795in}}%
\pgfpathcurveto{\pgfqpoint{1.954452in}{1.819479in}}{\pgfqpoint{1.952989in}{1.823012in}}{\pgfqpoint{1.950384in}{1.825616in}}%
\pgfpathcurveto{\pgfqpoint{1.947780in}{1.828221in}}{\pgfqpoint{1.944247in}{1.829684in}}{\pgfqpoint{1.940564in}{1.829684in}}%
\pgfpathcurveto{\pgfqpoint{1.936880in}{1.829684in}}{\pgfqpoint{1.933347in}{1.828221in}}{\pgfqpoint{1.930743in}{1.825616in}}%
\pgfpathcurveto{\pgfqpoint{1.928138in}{1.823012in}}{\pgfqpoint{1.926675in}{1.819479in}}{\pgfqpoint{1.926675in}{1.815795in}}%
\pgfpathcurveto{\pgfqpoint{1.926675in}{1.812112in}}{\pgfqpoint{1.928138in}{1.808579in}}{\pgfqpoint{1.930743in}{1.805975in}}%
\pgfpathcurveto{\pgfqpoint{1.933347in}{1.803370in}}{\pgfqpoint{1.936880in}{1.801907in}}{\pgfqpoint{1.940564in}{1.801907in}}%
\pgfpathlineto{\pgfqpoint{1.940564in}{1.801907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855876in}{1.787011in}}%
\pgfpathcurveto{\pgfqpoint{1.859560in}{1.787011in}}{\pgfqpoint{1.863093in}{1.788475in}}{\pgfqpoint{1.865697in}{1.791079in}}%
\pgfpathcurveto{\pgfqpoint{1.868302in}{1.793684in}}{\pgfqpoint{1.869765in}{1.797217in}}{\pgfqpoint{1.869765in}{1.800900in}}%
\pgfpathcurveto{\pgfqpoint{1.869765in}{1.804583in}}{\pgfqpoint{1.868302in}{1.808116in}}{\pgfqpoint{1.865697in}{1.810721in}}%
\pgfpathcurveto{\pgfqpoint{1.863093in}{1.813326in}}{\pgfqpoint{1.859560in}{1.814789in}}{\pgfqpoint{1.855876in}{1.814789in}}%
\pgfpathcurveto{\pgfqpoint{1.852193in}{1.814789in}}{\pgfqpoint{1.848660in}{1.813326in}}{\pgfqpoint{1.846055in}{1.810721in}}%
\pgfpathcurveto{\pgfqpoint{1.843451in}{1.808116in}}{\pgfqpoint{1.841987in}{1.804583in}}{\pgfqpoint{1.841987in}{1.800900in}}%
\pgfpathcurveto{\pgfqpoint{1.841987in}{1.797217in}}{\pgfqpoint{1.843451in}{1.793684in}}{\pgfqpoint{1.846055in}{1.791079in}}%
\pgfpathcurveto{\pgfqpoint{1.848660in}{1.788475in}}{\pgfqpoint{1.852193in}{1.787011in}}{\pgfqpoint{1.855876in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{1.855876in}{1.787011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890802in}{1.756533in}}%
\pgfpathcurveto{\pgfqpoint{1.894485in}{1.756533in}}{\pgfqpoint{1.898018in}{1.757996in}}{\pgfqpoint{1.900623in}{1.760601in}}%
\pgfpathcurveto{\pgfqpoint{1.903227in}{1.763205in}}{\pgfqpoint{1.904690in}{1.766738in}}{\pgfqpoint{1.904690in}{1.770422in}}%
\pgfpathcurveto{\pgfqpoint{1.904690in}{1.774105in}}{\pgfqpoint{1.903227in}{1.777638in}}{\pgfqpoint{1.900623in}{1.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.898018in}{1.782847in}}{\pgfqpoint{1.894485in}{1.784311in}}{\pgfqpoint{1.890802in}{1.784311in}}%
\pgfpathcurveto{\pgfqpoint{1.887118in}{1.784311in}}{\pgfqpoint{1.883585in}{1.782847in}}{\pgfqpoint{1.880981in}{1.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.878376in}{1.777638in}}{\pgfqpoint{1.876913in}{1.774105in}}{\pgfqpoint{1.876913in}{1.770422in}}%
\pgfpathcurveto{\pgfqpoint{1.876913in}{1.766738in}}{\pgfqpoint{1.878376in}{1.763205in}}{\pgfqpoint{1.880981in}{1.760601in}}%
\pgfpathcurveto{\pgfqpoint{1.883585in}{1.757996in}}{\pgfqpoint{1.887118in}{1.756533in}}{\pgfqpoint{1.890802in}{1.756533in}}%
\pgfpathlineto{\pgfqpoint{1.890802in}{1.756533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938396in}{1.790589in}}%
\pgfpathcurveto{\pgfqpoint{1.942080in}{1.790589in}}{\pgfqpoint{1.945613in}{1.792053in}}{\pgfqpoint{1.948217in}{1.794657in}}%
\pgfpathcurveto{\pgfqpoint{1.950822in}{1.797262in}}{\pgfqpoint{1.952285in}{1.800795in}}{\pgfqpoint{1.952285in}{1.804478in}}%
\pgfpathcurveto{\pgfqpoint{1.952285in}{1.808161in}}{\pgfqpoint{1.950822in}{1.811694in}}{\pgfqpoint{1.948217in}{1.814299in}}%
\pgfpathcurveto{\pgfqpoint{1.945613in}{1.816903in}}{\pgfqpoint{1.942080in}{1.818367in}}{\pgfqpoint{1.938396in}{1.818367in}}%
\pgfpathcurveto{\pgfqpoint{1.934713in}{1.818367in}}{\pgfqpoint{1.931180in}{1.816903in}}{\pgfqpoint{1.928576in}{1.814299in}}%
\pgfpathcurveto{\pgfqpoint{1.925971in}{1.811694in}}{\pgfqpoint{1.924508in}{1.808161in}}{\pgfqpoint{1.924508in}{1.804478in}}%
\pgfpathcurveto{\pgfqpoint{1.924508in}{1.800795in}}{\pgfqpoint{1.925971in}{1.797262in}}{\pgfqpoint{1.928576in}{1.794657in}}%
\pgfpathcurveto{\pgfqpoint{1.931180in}{1.792053in}}{\pgfqpoint{1.934713in}{1.790589in}}{\pgfqpoint{1.938396in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{1.938396in}{1.790589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788764in}{1.783358in}}%
\pgfpathcurveto{\pgfqpoint{1.792447in}{1.783358in}}{\pgfqpoint{1.795980in}{1.784821in}}{\pgfqpoint{1.798585in}{1.787426in}}%
\pgfpathcurveto{\pgfqpoint{1.801189in}{1.790030in}}{\pgfqpoint{1.802653in}{1.793563in}}{\pgfqpoint{1.802653in}{1.797247in}}%
\pgfpathcurveto{\pgfqpoint{1.802653in}{1.800930in}}{\pgfqpoint{1.801189in}{1.804463in}}{\pgfqpoint{1.798585in}{1.807068in}}%
\pgfpathcurveto{\pgfqpoint{1.795980in}{1.809672in}}{\pgfqpoint{1.792447in}{1.811135in}}{\pgfqpoint{1.788764in}{1.811135in}}%
\pgfpathcurveto{\pgfqpoint{1.785080in}{1.811135in}}{\pgfqpoint{1.781547in}{1.809672in}}{\pgfqpoint{1.778943in}{1.807068in}}%
\pgfpathcurveto{\pgfqpoint{1.776338in}{1.804463in}}{\pgfqpoint{1.774875in}{1.800930in}}{\pgfqpoint{1.774875in}{1.797247in}}%
\pgfpathcurveto{\pgfqpoint{1.774875in}{1.793563in}}{\pgfqpoint{1.776338in}{1.790030in}}{\pgfqpoint{1.778943in}{1.787426in}}%
\pgfpathcurveto{\pgfqpoint{1.781547in}{1.784821in}}{\pgfqpoint{1.785080in}{1.783358in}}{\pgfqpoint{1.788764in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{1.788764in}{1.783358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970045in}{1.803121in}}%
\pgfpathcurveto{\pgfqpoint{1.973728in}{1.803121in}}{\pgfqpoint{1.977261in}{1.804585in}}{\pgfqpoint{1.979866in}{1.807189in}}%
\pgfpathcurveto{\pgfqpoint{1.982471in}{1.809794in}}{\pgfqpoint{1.983934in}{1.813327in}}{\pgfqpoint{1.983934in}{1.817010in}}%
\pgfpathcurveto{\pgfqpoint{1.983934in}{1.820694in}}{\pgfqpoint{1.982471in}{1.824227in}}{\pgfqpoint{1.979866in}{1.826831in}}%
\pgfpathcurveto{\pgfqpoint{1.977261in}{1.829436in}}{\pgfqpoint{1.973728in}{1.830899in}}{\pgfqpoint{1.970045in}{1.830899in}}%
\pgfpathcurveto{\pgfqpoint{1.966362in}{1.830899in}}{\pgfqpoint{1.962829in}{1.829436in}}{\pgfqpoint{1.960224in}{1.826831in}}%
\pgfpathcurveto{\pgfqpoint{1.957620in}{1.824227in}}{\pgfqpoint{1.956156in}{1.820694in}}{\pgfqpoint{1.956156in}{1.817010in}}%
\pgfpathcurveto{\pgfqpoint{1.956156in}{1.813327in}}{\pgfqpoint{1.957620in}{1.809794in}}{\pgfqpoint{1.960224in}{1.807189in}}%
\pgfpathcurveto{\pgfqpoint{1.962829in}{1.804585in}}{\pgfqpoint{1.966362in}{1.803121in}}{\pgfqpoint{1.970045in}{1.803121in}}%
\pgfpathlineto{\pgfqpoint{1.970045in}{1.803121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910609in}{1.756521in}}%
\pgfpathcurveto{\pgfqpoint{1.914292in}{1.756521in}}{\pgfqpoint{1.917825in}{1.757985in}}{\pgfqpoint{1.920430in}{1.760589in}}%
\pgfpathcurveto{\pgfqpoint{1.923035in}{1.763194in}}{\pgfqpoint{1.924498in}{1.766727in}}{\pgfqpoint{1.924498in}{1.770410in}}%
\pgfpathcurveto{\pgfqpoint{1.924498in}{1.774093in}}{\pgfqpoint{1.923035in}{1.777626in}}{\pgfqpoint{1.920430in}{1.780231in}}%
\pgfpathcurveto{\pgfqpoint{1.917825in}{1.782836in}}{\pgfqpoint{1.914292in}{1.784299in}}{\pgfqpoint{1.910609in}{1.784299in}}%
\pgfpathcurveto{\pgfqpoint{1.906926in}{1.784299in}}{\pgfqpoint{1.903393in}{1.782836in}}{\pgfqpoint{1.900788in}{1.780231in}}%
\pgfpathcurveto{\pgfqpoint{1.898184in}{1.777626in}}{\pgfqpoint{1.896720in}{1.774093in}}{\pgfqpoint{1.896720in}{1.770410in}}%
\pgfpathcurveto{\pgfqpoint{1.896720in}{1.766727in}}{\pgfqpoint{1.898184in}{1.763194in}}{\pgfqpoint{1.900788in}{1.760589in}}%
\pgfpathcurveto{\pgfqpoint{1.903393in}{1.757985in}}{\pgfqpoint{1.906926in}{1.756521in}}{\pgfqpoint{1.910609in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{1.910609in}{1.756521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924226in}{1.764145in}}%
\pgfpathcurveto{\pgfqpoint{1.927909in}{1.764145in}}{\pgfqpoint{1.931442in}{1.765609in}}{\pgfqpoint{1.934047in}{1.768213in}}%
\pgfpathcurveto{\pgfqpoint{1.936652in}{1.770818in}}{\pgfqpoint{1.938115in}{1.774351in}}{\pgfqpoint{1.938115in}{1.778034in}}%
\pgfpathcurveto{\pgfqpoint{1.938115in}{1.781718in}}{\pgfqpoint{1.936652in}{1.785251in}}{\pgfqpoint{1.934047in}{1.787855in}}%
\pgfpathcurveto{\pgfqpoint{1.931442in}{1.790460in}}{\pgfqpoint{1.927909in}{1.791923in}}{\pgfqpoint{1.924226in}{1.791923in}}%
\pgfpathcurveto{\pgfqpoint{1.920543in}{1.791923in}}{\pgfqpoint{1.917010in}{1.790460in}}{\pgfqpoint{1.914405in}{1.787855in}}%
\pgfpathcurveto{\pgfqpoint{1.911801in}{1.785251in}}{\pgfqpoint{1.910337in}{1.781718in}}{\pgfqpoint{1.910337in}{1.778034in}}%
\pgfpathcurveto{\pgfqpoint{1.910337in}{1.774351in}}{\pgfqpoint{1.911801in}{1.770818in}}{\pgfqpoint{1.914405in}{1.768213in}}%
\pgfpathcurveto{\pgfqpoint{1.917010in}{1.765609in}}{\pgfqpoint{1.920543in}{1.764145in}}{\pgfqpoint{1.924226in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.764145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937403in}{1.763689in}}%
\pgfpathcurveto{\pgfqpoint{1.941086in}{1.763689in}}{\pgfqpoint{1.944619in}{1.765153in}}{\pgfqpoint{1.947224in}{1.767757in}}%
\pgfpathcurveto{\pgfqpoint{1.949829in}{1.770362in}}{\pgfqpoint{1.951292in}{1.773895in}}{\pgfqpoint{1.951292in}{1.777578in}}%
\pgfpathcurveto{\pgfqpoint{1.951292in}{1.781262in}}{\pgfqpoint{1.949829in}{1.784795in}}{\pgfqpoint{1.947224in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{1.944619in}{1.790004in}}{\pgfqpoint{1.941086in}{1.791467in}}{\pgfqpoint{1.937403in}{1.791467in}}%
\pgfpathcurveto{\pgfqpoint{1.933720in}{1.791467in}}{\pgfqpoint{1.930187in}{1.790004in}}{\pgfqpoint{1.927582in}{1.787399in}}%
\pgfpathcurveto{\pgfqpoint{1.924978in}{1.784795in}}{\pgfqpoint{1.923514in}{1.781262in}}{\pgfqpoint{1.923514in}{1.777578in}}%
\pgfpathcurveto{\pgfqpoint{1.923514in}{1.773895in}}{\pgfqpoint{1.924978in}{1.770362in}}{\pgfqpoint{1.927582in}{1.767757in}}%
\pgfpathcurveto{\pgfqpoint{1.930187in}{1.765153in}}{\pgfqpoint{1.933720in}{1.763689in}}{\pgfqpoint{1.937403in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{1.937403in}{1.763689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981168in}{1.790651in}}%
\pgfpathcurveto{\pgfqpoint{1.984852in}{1.790651in}}{\pgfqpoint{1.988385in}{1.792114in}}{\pgfqpoint{1.990989in}{1.794719in}}%
\pgfpathcurveto{\pgfqpoint{1.993594in}{1.797323in}}{\pgfqpoint{1.995057in}{1.800856in}}{\pgfqpoint{1.995057in}{1.804539in}}%
\pgfpathcurveto{\pgfqpoint{1.995057in}{1.808223in}}{\pgfqpoint{1.993594in}{1.811756in}}{\pgfqpoint{1.990989in}{1.814360in}}%
\pgfpathcurveto{\pgfqpoint{1.988385in}{1.816965in}}{\pgfqpoint{1.984852in}{1.818428in}}{\pgfqpoint{1.981168in}{1.818428in}}%
\pgfpathcurveto{\pgfqpoint{1.977485in}{1.818428in}}{\pgfqpoint{1.973952in}{1.816965in}}{\pgfqpoint{1.971347in}{1.814360in}}%
\pgfpathcurveto{\pgfqpoint{1.968743in}{1.811756in}}{\pgfqpoint{1.967279in}{1.808223in}}{\pgfqpoint{1.967279in}{1.804539in}}%
\pgfpathcurveto{\pgfqpoint{1.967279in}{1.800856in}}{\pgfqpoint{1.968743in}{1.797323in}}{\pgfqpoint{1.971347in}{1.794719in}}%
\pgfpathcurveto{\pgfqpoint{1.973952in}{1.792114in}}{\pgfqpoint{1.977485in}{1.790651in}}{\pgfqpoint{1.981168in}{1.790651in}}%
\pgfpathlineto{\pgfqpoint{1.981168in}{1.790651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007690in}{1.780600in}}%
\pgfpathcurveto{\pgfqpoint{2.011374in}{1.780600in}}{\pgfqpoint{2.014907in}{1.782063in}}{\pgfqpoint{2.017511in}{1.784668in}}%
\pgfpathcurveto{\pgfqpoint{2.020116in}{1.787272in}}{\pgfqpoint{2.021579in}{1.790805in}}{\pgfqpoint{2.021579in}{1.794489in}}%
\pgfpathcurveto{\pgfqpoint{2.021579in}{1.798172in}}{\pgfqpoint{2.020116in}{1.801705in}}{\pgfqpoint{2.017511in}{1.804310in}}%
\pgfpathcurveto{\pgfqpoint{2.014907in}{1.806914in}}{\pgfqpoint{2.011374in}{1.808377in}}{\pgfqpoint{2.007690in}{1.808377in}}%
\pgfpathcurveto{\pgfqpoint{2.004007in}{1.808377in}}{\pgfqpoint{2.000474in}{1.806914in}}{\pgfqpoint{1.997869in}{1.804310in}}%
\pgfpathcurveto{\pgfqpoint{1.995265in}{1.801705in}}{\pgfqpoint{1.993801in}{1.798172in}}{\pgfqpoint{1.993801in}{1.794489in}}%
\pgfpathcurveto{\pgfqpoint{1.993801in}{1.790805in}}{\pgfqpoint{1.995265in}{1.787272in}}{\pgfqpoint{1.997869in}{1.784668in}}%
\pgfpathcurveto{\pgfqpoint{2.000474in}{1.782063in}}{\pgfqpoint{2.004007in}{1.780600in}}{\pgfqpoint{2.007690in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{2.007690in}{1.780600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992208in}{1.759018in}}%
\pgfpathcurveto{\pgfqpoint{1.995891in}{1.759018in}}{\pgfqpoint{1.999424in}{1.760482in}}{\pgfqpoint{2.002029in}{1.763086in}}%
\pgfpathcurveto{\pgfqpoint{2.004633in}{1.765691in}}{\pgfqpoint{2.006097in}{1.769224in}}{\pgfqpoint{2.006097in}{1.772907in}}%
\pgfpathcurveto{\pgfqpoint{2.006097in}{1.776590in}}{\pgfqpoint{2.004633in}{1.780124in}}{\pgfqpoint{2.002029in}{1.782728in}}%
\pgfpathcurveto{\pgfqpoint{1.999424in}{1.785333in}}{\pgfqpoint{1.995891in}{1.786796in}}{\pgfqpoint{1.992208in}{1.786796in}}%
\pgfpathcurveto{\pgfqpoint{1.988524in}{1.786796in}}{\pgfqpoint{1.984991in}{1.785333in}}{\pgfqpoint{1.982387in}{1.782728in}}%
\pgfpathcurveto{\pgfqpoint{1.979782in}{1.780124in}}{\pgfqpoint{1.978319in}{1.776590in}}{\pgfqpoint{1.978319in}{1.772907in}}%
\pgfpathcurveto{\pgfqpoint{1.978319in}{1.769224in}}{\pgfqpoint{1.979782in}{1.765691in}}{\pgfqpoint{1.982387in}{1.763086in}}%
\pgfpathcurveto{\pgfqpoint{1.984991in}{1.760482in}}{\pgfqpoint{1.988524in}{1.759018in}}{\pgfqpoint{1.992208in}{1.759018in}}%
\pgfpathlineto{\pgfqpoint{1.992208in}{1.759018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930171in}{1.807883in}}%
\pgfpathcurveto{\pgfqpoint{1.933854in}{1.807883in}}{\pgfqpoint{1.937387in}{1.809346in}}{\pgfqpoint{1.939992in}{1.811951in}}%
\pgfpathcurveto{\pgfqpoint{1.942596in}{1.814555in}}{\pgfqpoint{1.944060in}{1.818088in}}{\pgfqpoint{1.944060in}{1.821772in}}%
\pgfpathcurveto{\pgfqpoint{1.944060in}{1.825455in}}{\pgfqpoint{1.942596in}{1.828988in}}{\pgfqpoint{1.939992in}{1.831593in}}%
\pgfpathcurveto{\pgfqpoint{1.937387in}{1.834197in}}{\pgfqpoint{1.933854in}{1.835661in}}{\pgfqpoint{1.930171in}{1.835661in}}%
\pgfpathcurveto{\pgfqpoint{1.926488in}{1.835661in}}{\pgfqpoint{1.922955in}{1.834197in}}{\pgfqpoint{1.920350in}{1.831593in}}%
\pgfpathcurveto{\pgfqpoint{1.917745in}{1.828988in}}{\pgfqpoint{1.916282in}{1.825455in}}{\pgfqpoint{1.916282in}{1.821772in}}%
\pgfpathcurveto{\pgfqpoint{1.916282in}{1.818088in}}{\pgfqpoint{1.917745in}{1.814555in}}{\pgfqpoint{1.920350in}{1.811951in}}%
\pgfpathcurveto{\pgfqpoint{1.922955in}{1.809346in}}{\pgfqpoint{1.926488in}{1.807883in}}{\pgfqpoint{1.930171in}{1.807883in}}%
\pgfpathlineto{\pgfqpoint{1.930171in}{1.807883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889894in}{1.755982in}}%
\pgfpathcurveto{\pgfqpoint{1.893577in}{1.755982in}}{\pgfqpoint{1.897110in}{1.757446in}}{\pgfqpoint{1.899715in}{1.760050in}}%
\pgfpathcurveto{\pgfqpoint{1.902319in}{1.762655in}}{\pgfqpoint{1.903783in}{1.766188in}}{\pgfqpoint{1.903783in}{1.769871in}}%
\pgfpathcurveto{\pgfqpoint{1.903783in}{1.773555in}}{\pgfqpoint{1.902319in}{1.777088in}}{\pgfqpoint{1.899715in}{1.779692in}}%
\pgfpathcurveto{\pgfqpoint{1.897110in}{1.782297in}}{\pgfqpoint{1.893577in}{1.783760in}}{\pgfqpoint{1.889894in}{1.783760in}}%
\pgfpathcurveto{\pgfqpoint{1.886210in}{1.783760in}}{\pgfqpoint{1.882677in}{1.782297in}}{\pgfqpoint{1.880073in}{1.779692in}}%
\pgfpathcurveto{\pgfqpoint{1.877468in}{1.777088in}}{\pgfqpoint{1.876005in}{1.773555in}}{\pgfqpoint{1.876005in}{1.769871in}}%
\pgfpathcurveto{\pgfqpoint{1.876005in}{1.766188in}}{\pgfqpoint{1.877468in}{1.762655in}}{\pgfqpoint{1.880073in}{1.760050in}}%
\pgfpathcurveto{\pgfqpoint{1.882677in}{1.757446in}}{\pgfqpoint{1.886210in}{1.755982in}}{\pgfqpoint{1.889894in}{1.755982in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.755982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988985in}{1.786136in}}%
\pgfpathcurveto{\pgfqpoint{1.992668in}{1.786136in}}{\pgfqpoint{1.996201in}{1.787599in}}{\pgfqpoint{1.998806in}{1.790204in}}%
\pgfpathcurveto{\pgfqpoint{2.001410in}{1.792808in}}{\pgfqpoint{2.002874in}{1.796341in}}{\pgfqpoint{2.002874in}{1.800025in}}%
\pgfpathcurveto{\pgfqpoint{2.002874in}{1.803708in}}{\pgfqpoint{2.001410in}{1.807241in}}{\pgfqpoint{1.998806in}{1.809846in}}%
\pgfpathcurveto{\pgfqpoint{1.996201in}{1.812450in}}{\pgfqpoint{1.992668in}{1.813914in}}{\pgfqpoint{1.988985in}{1.813914in}}%
\pgfpathcurveto{\pgfqpoint{1.985301in}{1.813914in}}{\pgfqpoint{1.981768in}{1.812450in}}{\pgfqpoint{1.979164in}{1.809846in}}%
\pgfpathcurveto{\pgfqpoint{1.976559in}{1.807241in}}{\pgfqpoint{1.975096in}{1.803708in}}{\pgfqpoint{1.975096in}{1.800025in}}%
\pgfpathcurveto{\pgfqpoint{1.975096in}{1.796341in}}{\pgfqpoint{1.976559in}{1.792808in}}{\pgfqpoint{1.979164in}{1.790204in}}%
\pgfpathcurveto{\pgfqpoint{1.981768in}{1.787599in}}{\pgfqpoint{1.985301in}{1.786136in}}{\pgfqpoint{1.988985in}{1.786136in}}%
\pgfpathlineto{\pgfqpoint{1.988985in}{1.786136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936809in}{1.781855in}}%
\pgfpathcurveto{\pgfqpoint{1.940492in}{1.781855in}}{\pgfqpoint{1.944025in}{1.783318in}}{\pgfqpoint{1.946630in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{1.949234in}{1.788527in}}{\pgfqpoint{1.950698in}{1.792060in}}{\pgfqpoint{1.950698in}{1.795744in}}%
\pgfpathcurveto{\pgfqpoint{1.950698in}{1.799427in}}{\pgfqpoint{1.949234in}{1.802960in}}{\pgfqpoint{1.946630in}{1.805565in}}%
\pgfpathcurveto{\pgfqpoint{1.944025in}{1.808169in}}{\pgfqpoint{1.940492in}{1.809633in}}{\pgfqpoint{1.936809in}{1.809633in}}%
\pgfpathcurveto{\pgfqpoint{1.933125in}{1.809633in}}{\pgfqpoint{1.929592in}{1.808169in}}{\pgfqpoint{1.926988in}{1.805565in}}%
\pgfpathcurveto{\pgfqpoint{1.924383in}{1.802960in}}{\pgfqpoint{1.922920in}{1.799427in}}{\pgfqpoint{1.922920in}{1.795744in}}%
\pgfpathcurveto{\pgfqpoint{1.922920in}{1.792060in}}{\pgfqpoint{1.924383in}{1.788527in}}{\pgfqpoint{1.926988in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{1.929592in}{1.783318in}}{\pgfqpoint{1.933125in}{1.781855in}}{\pgfqpoint{1.936809in}{1.781855in}}%
\pgfpathlineto{\pgfqpoint{1.936809in}{1.781855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899593in}{1.792811in}}%
\pgfpathcurveto{\pgfqpoint{1.903277in}{1.792811in}}{\pgfqpoint{1.906810in}{1.794274in}}{\pgfqpoint{1.909414in}{1.796879in}}%
\pgfpathcurveto{\pgfqpoint{1.912019in}{1.799483in}}{\pgfqpoint{1.913482in}{1.803016in}}{\pgfqpoint{1.913482in}{1.806700in}}%
\pgfpathcurveto{\pgfqpoint{1.913482in}{1.810383in}}{\pgfqpoint{1.912019in}{1.813916in}}{\pgfqpoint{1.909414in}{1.816520in}}%
\pgfpathcurveto{\pgfqpoint{1.906810in}{1.819125in}}{\pgfqpoint{1.903277in}{1.820588in}}{\pgfqpoint{1.899593in}{1.820588in}}%
\pgfpathcurveto{\pgfqpoint{1.895910in}{1.820588in}}{\pgfqpoint{1.892377in}{1.819125in}}{\pgfqpoint{1.889772in}{1.816520in}}%
\pgfpathcurveto{\pgfqpoint{1.887168in}{1.813916in}}{\pgfqpoint{1.885704in}{1.810383in}}{\pgfqpoint{1.885704in}{1.806700in}}%
\pgfpathcurveto{\pgfqpoint{1.885704in}{1.803016in}}{\pgfqpoint{1.887168in}{1.799483in}}{\pgfqpoint{1.889772in}{1.796879in}}%
\pgfpathcurveto{\pgfqpoint{1.892377in}{1.794274in}}{\pgfqpoint{1.895910in}{1.792811in}}{\pgfqpoint{1.899593in}{1.792811in}}%
\pgfpathlineto{\pgfqpoint{1.899593in}{1.792811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.331380in}{1.318767in}}{\pgfqpoint{2.514452in}{1.593556in}}{%
\pgfpathmoveto{\pgfqpoint{1.331380in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.337326in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.361106in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.378941in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.390831in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.396776in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.402721in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.408667in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.414612in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.432447in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.438392in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.444337in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.450282in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.468117in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.474062in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.503788in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.515678in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.521623in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.539458in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.557294in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.563239in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.569184in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.592964in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.604854in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.610799in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.616744in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.622689in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.628635in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.634580in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.640525in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.646470in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.658360in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.664305in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.670250in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.676195in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.688085in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.694030in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.705921in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.723756in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.729701in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.735646in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.741591in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.753481in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.759426in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.771316in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.789152in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.795097in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.806987in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.818877in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.824822in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.830767in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.842657in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.848603in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.854548in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.866438in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.872383in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.878328in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.890218in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.896163in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.902108in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.908053in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.949669in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.955614in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.961559in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.973449in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.985339in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.997230in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.003175in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.009120in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.015065in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.026955in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.032900in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.038845in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.074516in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.080461in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.086406in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.092351in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.098296in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.104241in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.116131in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.128021in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.133966in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.139912in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.145857in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.157747in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.163692in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.169637in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.187472in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.199362in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.217198in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.223143in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.229088in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.235033in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.240978in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.246923in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.252868in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.258813in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.264758in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.270703in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.276648in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.288539in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.294484in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.306374in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.318264in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.324209in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.336099in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.342044in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.353934in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.365825in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.371770in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.377715in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.383660in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.389605in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.395550in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.401495in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.413385in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.419330in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.437166in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.443111in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.455001in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.460946in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.466891in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.502562in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.514452in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.514452in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{2.514452in}{1.319143in}}%
\pgfpathlineto{\pgfqpoint{2.508507in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{2.502562in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{2.490671in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{1.319945in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{2.466891in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{2.460946in}{1.321446in}}%
\pgfpathlineto{\pgfqpoint{2.455001in}{1.322017in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{1.322690in}}%
\pgfpathlineto{\pgfqpoint{2.443111in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{2.437166in}{1.324400in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{1.325469in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{1.326703in}}%
\pgfpathlineto{\pgfqpoint{2.419330in}{1.328120in}}%
\pgfpathlineto{\pgfqpoint{2.413385in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.331576in}}%
\pgfpathlineto{\pgfqpoint{2.401495in}{1.333653in}}%
\pgfpathlineto{\pgfqpoint{2.395550in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{2.389605in}{1.338602in}}%
\pgfpathlineto{\pgfqpoint{2.383660in}{1.341510in}}%
\pgfpathlineto{\pgfqpoint{2.377715in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{2.371770in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{2.365825in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{2.353934in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{2.342044in}{1.371281in}}%
\pgfpathlineto{\pgfqpoint{2.336099in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{1.383034in}}%
\pgfpathlineto{\pgfqpoint{2.324209in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{2.318264in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{2.306374in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{2.294484in}{1.426253in}}%
\pgfpathlineto{\pgfqpoint{2.288539in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{2.282594in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{2.276648in}{1.451223in}}%
\pgfpathlineto{\pgfqpoint{2.270703in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.264758in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{2.258813in}{1.477210in}}%
\pgfpathlineto{\pgfqpoint{2.252868in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{2.246923in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{2.240978in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{2.235033in}{1.511446in}}%
\pgfpathlineto{\pgfqpoint{2.229088in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{2.223143in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{2.217198in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.199362in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{2.187472in}{1.567911in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{2.175582in}{1.577689in}}%
\pgfpathlineto{\pgfqpoint{2.169637in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{2.163692in}{1.585246in}}%
\pgfpathlineto{\pgfqpoint{2.157747in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{2.151802in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{2.145857in}{1.592094in}}%
\pgfpathlineto{\pgfqpoint{2.139912in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{2.133966in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{2.128021in}{1.593353in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{1.592536in}}%
\pgfpathlineto{\pgfqpoint{2.116131in}{1.591118in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{2.104241in}{1.586554in}}%
\pgfpathlineto{\pgfqpoint{2.098296in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{2.092351in}{1.579854in}}%
\pgfpathlineto{\pgfqpoint{2.086406in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{2.080461in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{2.074516in}{1.566392in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{2.062625in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{2.056680in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.543878in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{2.038845in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{2.032900in}{1.525263in}}%
\pgfpathlineto{\pgfqpoint{2.026955in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{2.015065in}{1.506596in}}%
\pgfpathlineto{\pgfqpoint{2.009120in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{2.003175in}{1.494661in}}%
\pgfpathlineto{\pgfqpoint{1.997230in}{1.488940in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{1.985339in}{1.478100in}}%
\pgfpathlineto{\pgfqpoint{1.979394in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{1.973449in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{1.961559in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{1.955614in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.949669in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.447028in}}%
\pgfpathlineto{\pgfqpoint{1.937779in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{1.919944in}{1.433122in}}%
\pgfpathlineto{\pgfqpoint{1.913998in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.908053in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{1.902108in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{1.896163in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{1.890218in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{1.884273in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{1.878328in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{1.872383in}{1.407935in}}%
\pgfpathlineto{\pgfqpoint{1.866438in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{1.854548in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{1.848603in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{1.842657in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{1.388767in}}%
\pgfpathlineto{\pgfqpoint{1.830767in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{1.824822in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{1.818877in}{1.379330in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{1.806987in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{1.370362in}}%
\pgfpathlineto{\pgfqpoint{1.795097in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{1.789152in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{1.362126in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{1.359579in}}%
\pgfpathlineto{\pgfqpoint{1.771316in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{1.765371in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{1.759426in}{1.352611in}}%
\pgfpathlineto{\pgfqpoint{1.753481in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{1.747536in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{1.741591in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{1.735646in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{1.729701in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{1.723756in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{1.339478in}}%
\pgfpathlineto{\pgfqpoint{1.705921in}{1.338420in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.337492in}}%
\pgfpathlineto{\pgfqpoint{1.694030in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{1.688085in}{1.336016in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{1.335463in}}%
\pgfpathlineto{\pgfqpoint{1.676195in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.670250in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{1.664305in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{1.658360in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{1.334318in}}%
\pgfpathlineto{\pgfqpoint{1.646470in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{1.640525in}{1.334458in}}%
\pgfpathlineto{\pgfqpoint{1.634580in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{1.628635in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{1.622689in}{1.335025in}}%
\pgfpathlineto{\pgfqpoint{1.616744in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{1.610799in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{1.604854in}{1.335705in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{1.592964in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{1.587019in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{1.569184in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{1.563239in}{1.335943in}}%
\pgfpathlineto{\pgfqpoint{1.557294in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.539458in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{1.334051in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.521623in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{1.515678in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{1.503788in}{1.330720in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{1.328430in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{1.474062in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{1.468117in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{1.325500in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{1.450282in}{1.324203in}}%
\pgfpathlineto{\pgfqpoint{1.444337in}{1.323610in}}%
\pgfpathlineto{\pgfqpoint{1.438392in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{1.432447in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.321652in}}%
\pgfpathlineto{\pgfqpoint{1.414612in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.408667in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{1.402721in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{1.396776in}{1.320338in}}%
\pgfpathlineto{\pgfqpoint{1.390831in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{1.378941in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{1.319549in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{1.319415in}}%
\pgfpathlineto{\pgfqpoint{1.361106in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{1.319204in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{1.337326in}{1.318999in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.318953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.636223in}{1.318767in}}{\pgfqpoint{2.560695in}{1.511310in}}{%
\pgfpathmoveto{\pgfqpoint{0.636223in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.645894in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.655564in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.665235in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.674906in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.684577in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.694247in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.713589in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.723259in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.732930in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.742601in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.752272in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.761942in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.771613in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.800625in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.810296in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.829637in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.848979in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.868320in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.887662in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.907003in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.916674in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.926345in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.974698in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.023052in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.032722in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.042393in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.052064in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.061735in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.071405in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.081076in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.090747in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.100417in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.119759in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.129430in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.158442in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.177783in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.197125in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.206795in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.216466in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.226137in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.245478in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.255149in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.264820in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.284161in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.293832in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.303502in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.322844in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.361527in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.380868in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.419551in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.458234in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.467905in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.487246in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.506587in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.535600in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.554941in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.564612in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.574282in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.603295in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.612965in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.622636in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.641977in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.651648in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.661319in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.670990in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.680660in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.690331in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.700002in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.709672in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.719343in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.777367in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.796709in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.825721in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.835392in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.845062in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.854733in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.864404in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.874075in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.883745in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.893416in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.912757in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.922428in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.932099in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.951440in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.970782in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.980452in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.990123in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.999794in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.019135in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.028806in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.048147in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.057818in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.067489in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.077160in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.106172in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.115842in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.125513in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.154525in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.164196in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.173867in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.183537in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.193208in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.202879in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.212550in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.231891in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.260903in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.280245in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.289915in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.299586in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.309257in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.318927in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.328598in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.338269in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.347940in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.367281in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.386622in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.396293in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.405964in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.415635in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.425305in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.444647in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.463988in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.473659in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.493000in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.502671in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.522012in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.531683in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.541354in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.551025in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.560695in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.560695in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.560695in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.551025in}{1.319086in}}%
\pgfpathlineto{\pgfqpoint{2.541354in}{1.319176in}}%
\pgfpathlineto{\pgfqpoint{2.531683in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{2.522012in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{2.502671in}{1.319811in}}%
\pgfpathlineto{\pgfqpoint{2.493000in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.473659in}{1.320750in}}%
\pgfpathlineto{\pgfqpoint{2.463988in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.321720in}}%
\pgfpathlineto{\pgfqpoint{2.444647in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.323066in}}%
\pgfpathlineto{\pgfqpoint{2.425305in}{1.323911in}}%
\pgfpathlineto{\pgfqpoint{2.415635in}{1.324888in}}%
\pgfpathlineto{\pgfqpoint{2.405964in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{2.396293in}{1.327295in}}%
\pgfpathlineto{\pgfqpoint{2.386622in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{2.376952in}{1.330399in}}%
\pgfpathlineto{\pgfqpoint{2.367281in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{1.334311in}}%
\pgfpathlineto{\pgfqpoint{2.347940in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{2.338269in}{1.339130in}}%
\pgfpathlineto{\pgfqpoint{2.328598in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{2.318927in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{2.309257in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{2.299586in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{2.289915in}{1.355613in}}%
\pgfpathlineto{\pgfqpoint{2.280245in}{1.359704in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.260903in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{1.373529in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{1.378626in}}%
\pgfpathlineto{\pgfqpoint{2.231891in}{1.383946in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{1.389473in}}%
\pgfpathlineto{\pgfqpoint{2.212550in}{1.395187in}}%
\pgfpathlineto{\pgfqpoint{2.202879in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{2.193208in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{2.183537in}{1.413216in}}%
\pgfpathlineto{\pgfqpoint{2.173867in}{1.419432in}}%
\pgfpathlineto{\pgfqpoint{2.164196in}{1.425700in}}%
\pgfpathlineto{\pgfqpoint{2.154525in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{1.438259in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{1.444479in}}%
\pgfpathlineto{\pgfqpoint{2.125513in}{1.450610in}}%
\pgfpathlineto{\pgfqpoint{2.115842in}{1.456616in}}%
\pgfpathlineto{\pgfqpoint{2.106172in}{1.462459in}}%
\pgfpathlineto{\pgfqpoint{2.096501in}{1.468103in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{1.473512in}}%
\pgfpathlineto{\pgfqpoint{2.077160in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{2.067489in}{1.483497in}}%
\pgfpathlineto{\pgfqpoint{2.057818in}{1.488012in}}%
\pgfpathlineto{\pgfqpoint{2.048147in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{2.028806in}{1.499353in}}%
\pgfpathlineto{\pgfqpoint{2.019135in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{1.999794in}{1.507039in}}%
\pgfpathlineto{\pgfqpoint{1.990123in}{1.508747in}}%
\pgfpathlineto{\pgfqpoint{1.980452in}{1.510024in}}%
\pgfpathlineto{\pgfqpoint{1.970782in}{1.510873in}}%
\pgfpathlineto{\pgfqpoint{1.961111in}{1.511300in}}%
\pgfpathlineto{\pgfqpoint{1.951440in}{1.511310in}}%
\pgfpathlineto{\pgfqpoint{1.941770in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{1.932099in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{1.922428in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{1.912757in}{1.507366in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{1.505433in}}%
\pgfpathlineto{\pgfqpoint{1.893416in}{1.503142in}}%
\pgfpathlineto{\pgfqpoint{1.883745in}{1.500502in}}%
\pgfpathlineto{\pgfqpoint{1.874075in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{1.864404in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{1.854733in}{1.490597in}}%
\pgfpathlineto{\pgfqpoint{1.845062in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{1.835392in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{1.825721in}{1.477967in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{1.806380in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{1.796709in}{1.463057in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{1.457687in}}%
\pgfpathlineto{\pgfqpoint{1.777367in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{1.758026in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{1.748355in}{1.435025in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{1.429245in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.719343in}{1.417810in}}%
\pgfpathlineto{\pgfqpoint{1.709672in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{1.700002in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{1.690331in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{1.680660in}{1.396438in}}%
\pgfpathlineto{\pgfqpoint{1.670990in}{1.391579in}}%
\pgfpathlineto{\pgfqpoint{1.661319in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{1.651648in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{1.641977in}{1.378464in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{1.374605in}}%
\pgfpathlineto{\pgfqpoint{1.622636in}{1.371002in}}%
\pgfpathlineto{\pgfqpoint{1.612965in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{1.603295in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{1.361645in}}%
\pgfpathlineto{\pgfqpoint{1.583953in}{1.358965in}}%
\pgfpathlineto{\pgfqpoint{1.574282in}{1.356477in}}%
\pgfpathlineto{\pgfqpoint{1.564612in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{1.554941in}{1.352002in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{1.349977in}}%
\pgfpathlineto{\pgfqpoint{1.535600in}{1.348070in}}%
\pgfpathlineto{\pgfqpoint{1.525929in}{1.346266in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{1.344550in}}%
\pgfpathlineto{\pgfqpoint{1.506587in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{1.341338in}}%
\pgfpathlineto{\pgfqpoint{1.487246in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{1.338364in}}%
\pgfpathlineto{\pgfqpoint{1.467905in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{1.458234in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.333013in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{1.419551in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{1.329534in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.328489in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{1.327506in}}%
\pgfpathlineto{\pgfqpoint{1.380868in}{1.326588in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.325737in}}%
\pgfpathlineto{\pgfqpoint{1.361527in}{1.324953in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.322844in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{1.322077in}}%
\pgfpathlineto{\pgfqpoint{1.303502in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{1.293832in}{1.321402in}}%
\pgfpathlineto{\pgfqpoint{1.284161in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{1.320982in}}%
\pgfpathlineto{\pgfqpoint{1.264820in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.255149in}{1.320806in}}%
\pgfpathlineto{\pgfqpoint{1.245478in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{1.235807in}{1.320859in}}%
\pgfpathlineto{\pgfqpoint{1.226137in}{1.320968in}}%
\pgfpathlineto{\pgfqpoint{1.216466in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{1.206795in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{1.197125in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{1.177783in}{1.322266in}}%
\pgfpathlineto{\pgfqpoint{1.168112in}{1.322660in}}%
\pgfpathlineto{\pgfqpoint{1.158442in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{1.323555in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{1.324048in}}%
\pgfpathlineto{\pgfqpoint{1.129430in}{1.324562in}}%
\pgfpathlineto{\pgfqpoint{1.119759in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.100417in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.090747in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{1.081076in}{1.327225in}}%
\pgfpathlineto{\pgfqpoint{1.071405in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.061735in}{1.328181in}}%
\pgfpathlineto{\pgfqpoint{1.052064in}{1.328602in}}%
\pgfpathlineto{\pgfqpoint{1.042393in}{1.328975in}}%
\pgfpathlineto{\pgfqpoint{1.032722in}{1.329293in}}%
\pgfpathlineto{\pgfqpoint{1.023052in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{1.329739in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{0.974698in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{1.329370in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{1.329068in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.328709in}}%
\pgfpathlineto{\pgfqpoint{0.926345in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{0.916674in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{0.907003in}{1.327356in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{0.887662in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.325758in}}%
\pgfpathlineto{\pgfqpoint{0.868320in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{1.324663in}}%
\pgfpathlineto{\pgfqpoint{0.848979in}{1.324128in}}%
\pgfpathlineto{\pgfqpoint{0.839308in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{0.829637in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{0.819967in}{1.322640in}}%
\pgfpathlineto{\pgfqpoint{0.810296in}{1.322197in}}%
\pgfpathlineto{\pgfqpoint{0.800625in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.321403in}}%
\pgfpathlineto{\pgfqpoint{0.781284in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{0.771613in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{0.761942in}{1.320457in}}%
\pgfpathlineto{\pgfqpoint{0.752272in}{1.320206in}}%
\pgfpathlineto{\pgfqpoint{0.742601in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{0.732930in}{1.319788in}}%
\pgfpathlineto{\pgfqpoint{0.723259in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{0.713589in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{0.694247in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{0.684577in}{1.319153in}}%
\pgfpathlineto{\pgfqpoint{0.674906in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{0.665235in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{0.655564in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{0.645894in}{1.318925in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{1.318891in}}%
\pgfpathlineto{\pgfqpoint{0.636223in}{1.318891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.811977in}{1.318767in}}{\pgfqpoint{2.557710in}{1.507837in}}{%
\pgfpathmoveto{\pgfqpoint{0.811977in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{0.811977in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.820750in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.829522in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.838295in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.855840in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.864612in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.873385in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.890930in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.899703in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.908475in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.917248in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.934793in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.943565in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.952338in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.961110in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.969883in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.978655in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.987428in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{0.996200in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.013745in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.022518in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.031290in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.040063in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.048836in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.057608in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.066381in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.075153in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.092698in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.110243in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.127788in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.154106in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.180423in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.189196in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.215514in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.224286in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.268149in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.285694in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.294466in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.320784in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.329556in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.338329in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.347101in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.364646in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.373419in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.382192in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.390964in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.399737in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.408509in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.417282in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.443599in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.452372in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.469917in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.478689in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.487462in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.496234in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.513779in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.522552in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.540097in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.548870in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.566415in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.575187in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.583960in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.592732in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.601505in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.610277in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.619050in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.627822in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.645367in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.654140in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.671685in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.698002in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.706775in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.715548in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.724320in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.733093in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.750638in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.776955in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.785728in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.794500in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.803273in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.812045in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.820818in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.838363in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.847135in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.855908in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.873453in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.882226in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.890998in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.899771in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.926088in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.934861in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.952406in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.961178in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.969951in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{1.996268in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.022586in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.040131in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.048904in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.057676in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.075221in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.083994in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.092766in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.101539in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.127856in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.154174in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.171719in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.180491in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.198037in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.206809in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.215582in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.233127in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.268217in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.276989in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.285762in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.294534in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.303307in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.312079in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.320852in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.329624in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.338397in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.364715in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.373487in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.382260in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.399805in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.417350in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.434895in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.461212in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.469985in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.478757in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.487530in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.496302in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.505075in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.513847in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.531393in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.540165in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.548938in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.557710in}{1.318767in}}%
\pgfpathlineto{\pgfqpoint{2.557710in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{2.557710in}{1.319053in}}%
\pgfpathlineto{\pgfqpoint{2.548938in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{2.540165in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{2.531393in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.513847in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{2.505075in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{2.496302in}{1.319991in}}%
\pgfpathlineto{\pgfqpoint{2.487530in}{1.320248in}}%
\pgfpathlineto{\pgfqpoint{2.478757in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{2.469985in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{2.461212in}{1.321327in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{2.434895in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.426122in}{1.323780in}}%
\pgfpathlineto{\pgfqpoint{2.417350in}{1.324638in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{2.399805in}{1.326723in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.327975in}}%
\pgfpathlineto{\pgfqpoint{2.382260in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{2.373487in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{2.364715in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{2.355942in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{2.338397in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{2.329624in}{1.341788in}}%
\pgfpathlineto{\pgfqpoint{2.320852in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{2.312079in}{1.347700in}}%
\pgfpathlineto{\pgfqpoint{2.303307in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{2.294534in}{1.354615in}}%
\pgfpathlineto{\pgfqpoint{2.285762in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{2.276989in}{1.362562in}}%
\pgfpathlineto{\pgfqpoint{2.268217in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{2.250672in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.381491in}}%
\pgfpathlineto{\pgfqpoint{2.233127in}{1.386808in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{2.215582in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.206809in}{1.403915in}}%
\pgfpathlineto{\pgfqpoint{2.198037in}{1.409927in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{2.180491in}{1.422249in}}%
\pgfpathlineto{\pgfqpoint{2.171719in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.434750in}}%
\pgfpathlineto{\pgfqpoint{2.154174in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{1.447137in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{2.127856in}{1.459098in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{2.110311in}{1.470316in}}%
\pgfpathlineto{\pgfqpoint{2.101539in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{2.092766in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{2.083994in}{1.485080in}}%
\pgfpathlineto{\pgfqpoint{2.075221in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{2.066449in}{1.493158in}}%
\pgfpathlineto{\pgfqpoint{2.057676in}{1.496585in}}%
\pgfpathlineto{\pgfqpoint{2.048904in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{2.040131in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{2.022586in}{1.505803in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.996268in}{1.507837in}}%
\pgfpathlineto{\pgfqpoint{1.987496in}{1.507609in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{1.506953in}}%
\pgfpathlineto{\pgfqpoint{1.969951in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{1.961178in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{1.952406in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{1.934861in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{1.926088in}{1.495326in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{1.908543in}{1.489198in}}%
\pgfpathlineto{\pgfqpoint{1.899771in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{1.890998in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{1.882226in}{1.478699in}}%
\pgfpathlineto{\pgfqpoint{1.873453in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.855908in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{1.847135in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{1.838363in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{1.829590in}{1.455328in}}%
\pgfpathlineto{\pgfqpoint{1.820818in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{1.812045in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{1.803273in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{1.794500in}{1.439247in}}%
\pgfpathlineto{\pgfqpoint{1.785728in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{1.776955in}{1.431204in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{1.750638in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{1.415166in}}%
\pgfpathlineto{\pgfqpoint{1.733093in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{1.724320in}{1.407191in}}%
\pgfpathlineto{\pgfqpoint{1.715548in}{1.403226in}}%
\pgfpathlineto{\pgfqpoint{1.706775in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{1.698002in}{1.395367in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.671685in}{1.383883in}}%
\pgfpathlineto{\pgfqpoint{1.662912in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.654140in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{1.645367in}{1.373022in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{1.627822in}{1.366295in}}%
\pgfpathlineto{\pgfqpoint{1.619050in}{1.363125in}}%
\pgfpathlineto{\pgfqpoint{1.610277in}{1.360102in}}%
\pgfpathlineto{\pgfqpoint{1.601505in}{1.357236in}}%
\pgfpathlineto{\pgfqpoint{1.592732in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{1.583960in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{1.575187in}{1.349688in}}%
\pgfpathlineto{\pgfqpoint{1.566415in}{1.347550in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{1.548870in}{1.343875in}}%
\pgfpathlineto{\pgfqpoint{1.540097in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{1.522552in}{1.339895in}}%
\pgfpathlineto{\pgfqpoint{1.513779in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{1.505007in}{1.338243in}}%
\pgfpathlineto{\pgfqpoint{1.496234in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{1.487462in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{1.478689in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{1.469917in}{1.337111in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.337219in}}%
\pgfpathlineto{\pgfqpoint{1.452372in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{1.443599in}{1.337815in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{1.338812in}}%
\pgfpathlineto{\pgfqpoint{1.417282in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.408509in}{1.340084in}}%
\pgfpathlineto{\pgfqpoint{1.399737in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.390964in}{1.341498in}}%
\pgfpathlineto{\pgfqpoint{1.382192in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{1.373419in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{1.364646in}{1.343612in}}%
\pgfpathlineto{\pgfqpoint{1.355874in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{1.347101in}{1.344852in}}%
\pgfpathlineto{\pgfqpoint{1.338329in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{1.329556in}{1.345847in}}%
\pgfpathlineto{\pgfqpoint{1.320784in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.312011in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{1.303239in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{1.294466in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{1.285694in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{1.268149in}{1.346591in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{1.346314in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.345487in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.224286in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{1.215514in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{1.342879in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{1.189196in}{1.341203in}}%
\pgfpathlineto{\pgfqpoint{1.180423in}{1.340298in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{1.154106in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{1.145333in}{1.336410in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{1.127788in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{1.333418in}}%
\pgfpathlineto{\pgfqpoint{1.110243in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{1.092698in}{1.330552in}}%
\pgfpathlineto{\pgfqpoint{1.083926in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{1.075153in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{1.066381in}{1.327943in}}%
\pgfpathlineto{\pgfqpoint{1.057608in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{1.048836in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{1.040063in}{1.325674in}}%
\pgfpathlineto{\pgfqpoint{1.031290in}{1.325002in}}%
\pgfpathlineto{\pgfqpoint{1.022518in}{1.324374in}}%
\pgfpathlineto{\pgfqpoint{1.013745in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{1.323246in}}%
\pgfpathlineto{\pgfqpoint{0.996200in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{0.987428in}{1.322289in}}%
\pgfpathlineto{\pgfqpoint{0.978655in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{0.969883in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{0.961110in}{1.321147in}}%
\pgfpathlineto{\pgfqpoint{0.952338in}{1.320838in}}%
\pgfpathlineto{\pgfqpoint{0.943565in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{0.934793in}{1.320315in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.320097in}}%
\pgfpathlineto{\pgfqpoint{0.917248in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{0.908475in}{1.319735in}}%
\pgfpathlineto{\pgfqpoint{0.899703in}{1.319588in}}%
\pgfpathlineto{\pgfqpoint{0.890930in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{0.882158in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{0.873385in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{0.864612in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{0.855840in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.319044in}}%
\pgfpathlineto{\pgfqpoint{0.838295in}{1.318994in}}%
\pgfpathlineto{\pgfqpoint{0.829522in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{0.820750in}{1.318918in}}%
\pgfpathlineto{\pgfqpoint{0.811977in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{0.811977in}{1.318889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.370546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=1.331966in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826037in}{1.260973in}}%
\pgfpathcurveto{\pgfqpoint{1.829721in}{1.260973in}}{\pgfqpoint{1.833254in}{1.262436in}}{\pgfqpoint{1.835858in}{1.265041in}}%
\pgfpathcurveto{\pgfqpoint{1.838463in}{1.267645in}}{\pgfqpoint{1.839926in}{1.271178in}}{\pgfqpoint{1.839926in}{1.274861in}}%
\pgfpathcurveto{\pgfqpoint{1.839926in}{1.278545in}}{\pgfqpoint{1.838463in}{1.282078in}}{\pgfqpoint{1.835858in}{1.284682in}}%
\pgfpathcurveto{\pgfqpoint{1.833254in}{1.287287in}}{\pgfqpoint{1.829721in}{1.288750in}}{\pgfqpoint{1.826037in}{1.288750in}}%
\pgfpathcurveto{\pgfqpoint{1.822354in}{1.288750in}}{\pgfqpoint{1.818821in}{1.287287in}}{\pgfqpoint{1.816217in}{1.284682in}}%
\pgfpathcurveto{\pgfqpoint{1.813612in}{1.282078in}}{\pgfqpoint{1.812149in}{1.278545in}}{\pgfqpoint{1.812149in}{1.274861in}}%
\pgfpathcurveto{\pgfqpoint{1.812149in}{1.271178in}}{\pgfqpoint{1.813612in}{1.267645in}}{\pgfqpoint{1.816217in}{1.265041in}}%
\pgfpathcurveto{\pgfqpoint{1.818821in}{1.262436in}}{\pgfqpoint{1.822354in}{1.260973in}}{\pgfqpoint{1.826037in}{1.260973in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.260973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928683in}{1.259288in}}%
\pgfpathcurveto{\pgfqpoint{1.932367in}{1.259288in}}{\pgfqpoint{1.935900in}{1.260752in}}{\pgfqpoint{1.938504in}{1.263356in}}%
\pgfpathcurveto{\pgfqpoint{1.941109in}{1.265961in}}{\pgfqpoint{1.942572in}{1.269494in}}{\pgfqpoint{1.942572in}{1.273177in}}%
\pgfpathcurveto{\pgfqpoint{1.942572in}{1.276860in}}{\pgfqpoint{1.941109in}{1.280393in}}{\pgfqpoint{1.938504in}{1.282998in}}%
\pgfpathcurveto{\pgfqpoint{1.935900in}{1.285602in}}{\pgfqpoint{1.932367in}{1.287066in}}{\pgfqpoint{1.928683in}{1.287066in}}%
\pgfpathcurveto{\pgfqpoint{1.925000in}{1.287066in}}{\pgfqpoint{1.921467in}{1.285602in}}{\pgfqpoint{1.918862in}{1.282998in}}%
\pgfpathcurveto{\pgfqpoint{1.916258in}{1.280393in}}{\pgfqpoint{1.914794in}{1.276860in}}{\pgfqpoint{1.914794in}{1.273177in}}%
\pgfpathcurveto{\pgfqpoint{1.914794in}{1.269494in}}{\pgfqpoint{1.916258in}{1.265961in}}{\pgfqpoint{1.918862in}{1.263356in}}%
\pgfpathcurveto{\pgfqpoint{1.921467in}{1.260752in}}{\pgfqpoint{1.925000in}{1.259288in}}{\pgfqpoint{1.928683in}{1.259288in}}%
\pgfpathlineto{\pgfqpoint{1.928683in}{1.259288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946676in}{1.267143in}}%
\pgfpathcurveto{\pgfqpoint{1.950359in}{1.267143in}}{\pgfqpoint{1.953892in}{1.268606in}}{\pgfqpoint{1.956497in}{1.271211in}}%
\pgfpathcurveto{\pgfqpoint{1.959101in}{1.273815in}}{\pgfqpoint{1.960565in}{1.277349in}}{\pgfqpoint{1.960565in}{1.281032in}}%
\pgfpathcurveto{\pgfqpoint{1.960565in}{1.284715in}}{\pgfqpoint{1.959101in}{1.288248in}}{\pgfqpoint{1.956497in}{1.290853in}}%
\pgfpathcurveto{\pgfqpoint{1.953892in}{1.293457in}}{\pgfqpoint{1.950359in}{1.294921in}}{\pgfqpoint{1.946676in}{1.294921in}}%
\pgfpathcurveto{\pgfqpoint{1.942993in}{1.294921in}}{\pgfqpoint{1.939460in}{1.293457in}}{\pgfqpoint{1.936855in}{1.290853in}}%
\pgfpathcurveto{\pgfqpoint{1.934250in}{1.288248in}}{\pgfqpoint{1.932787in}{1.284715in}}{\pgfqpoint{1.932787in}{1.281032in}}%
\pgfpathcurveto{\pgfqpoint{1.932787in}{1.277349in}}{\pgfqpoint{1.934250in}{1.273815in}}{\pgfqpoint{1.936855in}{1.271211in}}%
\pgfpathcurveto{\pgfqpoint{1.939460in}{1.268606in}}{\pgfqpoint{1.942993in}{1.267143in}}{\pgfqpoint{1.946676in}{1.267143in}}%
\pgfpathlineto{\pgfqpoint{1.946676in}{1.267143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799549in}{1.264809in}}%
\pgfpathcurveto{\pgfqpoint{1.803232in}{1.264809in}}{\pgfqpoint{1.806765in}{1.266273in}}{\pgfqpoint{1.809370in}{1.268877in}}%
\pgfpathcurveto{\pgfqpoint{1.811974in}{1.271482in}}{\pgfqpoint{1.813438in}{1.275015in}}{\pgfqpoint{1.813438in}{1.278698in}}%
\pgfpathcurveto{\pgfqpoint{1.813438in}{1.282381in}}{\pgfqpoint{1.811974in}{1.285915in}}{\pgfqpoint{1.809370in}{1.288519in}}%
\pgfpathcurveto{\pgfqpoint{1.806765in}{1.291124in}}{\pgfqpoint{1.803232in}{1.292587in}}{\pgfqpoint{1.799549in}{1.292587in}}%
\pgfpathcurveto{\pgfqpoint{1.795865in}{1.292587in}}{\pgfqpoint{1.792332in}{1.291124in}}{\pgfqpoint{1.789728in}{1.288519in}}%
\pgfpathcurveto{\pgfqpoint{1.787123in}{1.285915in}}{\pgfqpoint{1.785660in}{1.282381in}}{\pgfqpoint{1.785660in}{1.278698in}}%
\pgfpathcurveto{\pgfqpoint{1.785660in}{1.275015in}}{\pgfqpoint{1.787123in}{1.271482in}}{\pgfqpoint{1.789728in}{1.268877in}}%
\pgfpathcurveto{\pgfqpoint{1.792332in}{1.266273in}}{\pgfqpoint{1.795865in}{1.264809in}}{\pgfqpoint{1.799549in}{1.264809in}}%
\pgfpathlineto{\pgfqpoint{1.799549in}{1.264809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117294in}{1.262103in}}%
\pgfpathcurveto{\pgfqpoint{2.120978in}{1.262103in}}{\pgfqpoint{2.124511in}{1.263567in}}{\pgfqpoint{2.127115in}{1.266171in}}%
\pgfpathcurveto{\pgfqpoint{2.129720in}{1.268776in}}{\pgfqpoint{2.131183in}{1.272309in}}{\pgfqpoint{2.131183in}{1.275992in}}%
\pgfpathcurveto{\pgfqpoint{2.131183in}{1.279676in}}{\pgfqpoint{2.129720in}{1.283209in}}{\pgfqpoint{2.127115in}{1.285813in}}%
\pgfpathcurveto{\pgfqpoint{2.124511in}{1.288418in}}{\pgfqpoint{2.120978in}{1.289881in}}{\pgfqpoint{2.117294in}{1.289881in}}%
\pgfpathcurveto{\pgfqpoint{2.113611in}{1.289881in}}{\pgfqpoint{2.110078in}{1.288418in}}{\pgfqpoint{2.107473in}{1.285813in}}%
\pgfpathcurveto{\pgfqpoint{2.104869in}{1.283209in}}{\pgfqpoint{2.103405in}{1.279676in}}{\pgfqpoint{2.103405in}{1.275992in}}%
\pgfpathcurveto{\pgfqpoint{2.103405in}{1.272309in}}{\pgfqpoint{2.104869in}{1.268776in}}{\pgfqpoint{2.107473in}{1.266171in}}%
\pgfpathcurveto{\pgfqpoint{2.110078in}{1.263567in}}{\pgfqpoint{2.113611in}{1.262103in}}{\pgfqpoint{2.117294in}{1.262103in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{1.262103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068012in}{1.303189in}}%
\pgfpathcurveto{\pgfqpoint{2.071695in}{1.303189in}}{\pgfqpoint{2.075228in}{1.304652in}}{\pgfqpoint{2.077833in}{1.307257in}}%
\pgfpathcurveto{\pgfqpoint{2.080437in}{1.309862in}}{\pgfqpoint{2.081901in}{1.313395in}}{\pgfqpoint{2.081901in}{1.317078in}}%
\pgfpathcurveto{\pgfqpoint{2.081901in}{1.320761in}}{\pgfqpoint{2.080437in}{1.324294in}}{\pgfqpoint{2.077833in}{1.326899in}}%
\pgfpathcurveto{\pgfqpoint{2.075228in}{1.329503in}}{\pgfqpoint{2.071695in}{1.330967in}}{\pgfqpoint{2.068012in}{1.330967in}}%
\pgfpathcurveto{\pgfqpoint{2.064328in}{1.330967in}}{\pgfqpoint{2.060795in}{1.329503in}}{\pgfqpoint{2.058191in}{1.326899in}}%
\pgfpathcurveto{\pgfqpoint{2.055586in}{1.324294in}}{\pgfqpoint{2.054123in}{1.320761in}}{\pgfqpoint{2.054123in}{1.317078in}}%
\pgfpathcurveto{\pgfqpoint{2.054123in}{1.313395in}}{\pgfqpoint{2.055586in}{1.309862in}}{\pgfqpoint{2.058191in}{1.307257in}}%
\pgfpathcurveto{\pgfqpoint{2.060795in}{1.304652in}}{\pgfqpoint{2.064328in}{1.303189in}}{\pgfqpoint{2.068012in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{2.068012in}{1.303189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112126in}{1.262666in}}%
\pgfpathcurveto{\pgfqpoint{2.115809in}{1.262666in}}{\pgfqpoint{2.119342in}{1.264129in}}{\pgfqpoint{2.121947in}{1.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.124551in}{1.269338in}}{\pgfqpoint{2.126015in}{1.272871in}}{\pgfqpoint{2.126015in}{1.276555in}}%
\pgfpathcurveto{\pgfqpoint{2.126015in}{1.280238in}}{\pgfqpoint{2.124551in}{1.283771in}}{\pgfqpoint{2.121947in}{1.286376in}}%
\pgfpathcurveto{\pgfqpoint{2.119342in}{1.288980in}}{\pgfqpoint{2.115809in}{1.290444in}}{\pgfqpoint{2.112126in}{1.290444in}}%
\pgfpathcurveto{\pgfqpoint{2.108443in}{1.290444in}}{\pgfqpoint{2.104910in}{1.288980in}}{\pgfqpoint{2.102305in}{1.286376in}}%
\pgfpathcurveto{\pgfqpoint{2.099701in}{1.283771in}}{\pgfqpoint{2.098237in}{1.280238in}}{\pgfqpoint{2.098237in}{1.276555in}}%
\pgfpathcurveto{\pgfqpoint{2.098237in}{1.272871in}}{\pgfqpoint{2.099701in}{1.269338in}}{\pgfqpoint{2.102305in}{1.266734in}}%
\pgfpathcurveto{\pgfqpoint{2.104910in}{1.264129in}}{\pgfqpoint{2.108443in}{1.262666in}}{\pgfqpoint{2.112126in}{1.262666in}}%
\pgfpathlineto{\pgfqpoint{2.112126in}{1.262666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994625in}{1.251552in}}%
\pgfpathcurveto{\pgfqpoint{1.998308in}{1.251552in}}{\pgfqpoint{2.001841in}{1.253015in}}{\pgfqpoint{2.004446in}{1.255620in}}%
\pgfpathcurveto{\pgfqpoint{2.007051in}{1.258224in}}{\pgfqpoint{2.008514in}{1.261757in}}{\pgfqpoint{2.008514in}{1.265441in}}%
\pgfpathcurveto{\pgfqpoint{2.008514in}{1.269124in}}{\pgfqpoint{2.007051in}{1.272657in}}{\pgfqpoint{2.004446in}{1.275261in}}%
\pgfpathcurveto{\pgfqpoint{2.001841in}{1.277866in}}{\pgfqpoint{1.998308in}{1.279329in}}{\pgfqpoint{1.994625in}{1.279329in}}%
\pgfpathcurveto{\pgfqpoint{1.990942in}{1.279329in}}{\pgfqpoint{1.987409in}{1.277866in}}{\pgfqpoint{1.984804in}{1.275261in}}%
\pgfpathcurveto{\pgfqpoint{1.982200in}{1.272657in}}{\pgfqpoint{1.980736in}{1.269124in}}{\pgfqpoint{1.980736in}{1.265441in}}%
\pgfpathcurveto{\pgfqpoint{1.980736in}{1.261757in}}{\pgfqpoint{1.982200in}{1.258224in}}{\pgfqpoint{1.984804in}{1.255620in}}%
\pgfpathcurveto{\pgfqpoint{1.987409in}{1.253015in}}{\pgfqpoint{1.990942in}{1.251552in}}{\pgfqpoint{1.994625in}{1.251552in}}%
\pgfpathlineto{\pgfqpoint{1.994625in}{1.251552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999459in}{1.267969in}}%
\pgfpathcurveto{\pgfqpoint{2.003142in}{1.267969in}}{\pgfqpoint{2.006675in}{1.269432in}}{\pgfqpoint{2.009280in}{1.272037in}}%
\pgfpathcurveto{\pgfqpoint{2.011884in}{1.274641in}}{\pgfqpoint{2.013347in}{1.278174in}}{\pgfqpoint{2.013347in}{1.281858in}}%
\pgfpathcurveto{\pgfqpoint{2.013347in}{1.285541in}}{\pgfqpoint{2.011884in}{1.289074in}}{\pgfqpoint{2.009280in}{1.291679in}}%
\pgfpathcurveto{\pgfqpoint{2.006675in}{1.294283in}}{\pgfqpoint{2.003142in}{1.295747in}}{\pgfqpoint{1.999459in}{1.295747in}}%
\pgfpathcurveto{\pgfqpoint{1.995775in}{1.295747in}}{\pgfqpoint{1.992242in}{1.294283in}}{\pgfqpoint{1.989638in}{1.291679in}}%
\pgfpathcurveto{\pgfqpoint{1.987033in}{1.289074in}}{\pgfqpoint{1.985570in}{1.285541in}}{\pgfqpoint{1.985570in}{1.281858in}}%
\pgfpathcurveto{\pgfqpoint{1.985570in}{1.278174in}}{\pgfqpoint{1.987033in}{1.274641in}}{\pgfqpoint{1.989638in}{1.272037in}}%
\pgfpathcurveto{\pgfqpoint{1.992242in}{1.269432in}}{\pgfqpoint{1.995775in}{1.267969in}}{\pgfqpoint{1.999459in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{1.999459in}{1.267969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877393in}{1.259585in}}%
\pgfpathcurveto{\pgfqpoint{1.881076in}{1.259585in}}{\pgfqpoint{1.884609in}{1.261049in}}{\pgfqpoint{1.887214in}{1.263653in}}%
\pgfpathcurveto{\pgfqpoint{1.889818in}{1.266258in}}{\pgfqpoint{1.891282in}{1.269791in}}{\pgfqpoint{1.891282in}{1.273474in}}%
\pgfpathcurveto{\pgfqpoint{1.891282in}{1.277158in}}{\pgfqpoint{1.889818in}{1.280691in}}{\pgfqpoint{1.887214in}{1.283295in}}%
\pgfpathcurveto{\pgfqpoint{1.884609in}{1.285900in}}{\pgfqpoint{1.881076in}{1.287363in}}{\pgfqpoint{1.877393in}{1.287363in}}%
\pgfpathcurveto{\pgfqpoint{1.873709in}{1.287363in}}{\pgfqpoint{1.870176in}{1.285900in}}{\pgfqpoint{1.867572in}{1.283295in}}%
\pgfpathcurveto{\pgfqpoint{1.864967in}{1.280691in}}{\pgfqpoint{1.863504in}{1.277158in}}{\pgfqpoint{1.863504in}{1.273474in}}%
\pgfpathcurveto{\pgfqpoint{1.863504in}{1.269791in}}{\pgfqpoint{1.864967in}{1.266258in}}{\pgfqpoint{1.867572in}{1.263653in}}%
\pgfpathcurveto{\pgfqpoint{1.870176in}{1.261049in}}{\pgfqpoint{1.873709in}{1.259585in}}{\pgfqpoint{1.877393in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{1.877393in}{1.259585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010353in}{1.277513in}}%
\pgfpathcurveto{\pgfqpoint{2.014036in}{1.277513in}}{\pgfqpoint{2.017569in}{1.278977in}}{\pgfqpoint{2.020173in}{1.281581in}}%
\pgfpathcurveto{\pgfqpoint{2.022778in}{1.284186in}}{\pgfqpoint{2.024241in}{1.287719in}}{\pgfqpoint{2.024241in}{1.291402in}}%
\pgfpathcurveto{\pgfqpoint{2.024241in}{1.295086in}}{\pgfqpoint{2.022778in}{1.298619in}}{\pgfqpoint{2.020173in}{1.301223in}}%
\pgfpathcurveto{\pgfqpoint{2.017569in}{1.303828in}}{\pgfqpoint{2.014036in}{1.305291in}}{\pgfqpoint{2.010353in}{1.305291in}}%
\pgfpathcurveto{\pgfqpoint{2.006669in}{1.305291in}}{\pgfqpoint{2.003136in}{1.303828in}}{\pgfqpoint{2.000532in}{1.301223in}}%
\pgfpathcurveto{\pgfqpoint{1.997927in}{1.298619in}}{\pgfqpoint{1.996464in}{1.295086in}}{\pgfqpoint{1.996464in}{1.291402in}}%
\pgfpathcurveto{\pgfqpoint{1.996464in}{1.287719in}}{\pgfqpoint{1.997927in}{1.284186in}}{\pgfqpoint{2.000532in}{1.281581in}}%
\pgfpathcurveto{\pgfqpoint{2.003136in}{1.278977in}}{\pgfqpoint{2.006669in}{1.277513in}}{\pgfqpoint{2.010353in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{2.010353in}{1.277513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182405in}{1.286045in}}%
\pgfpathcurveto{\pgfqpoint{2.186088in}{1.286045in}}{\pgfqpoint{2.189621in}{1.287508in}}{\pgfqpoint{2.192226in}{1.290113in}}%
\pgfpathcurveto{\pgfqpoint{2.194830in}{1.292718in}}{\pgfqpoint{2.196294in}{1.296251in}}{\pgfqpoint{2.196294in}{1.299934in}}%
\pgfpathcurveto{\pgfqpoint{2.196294in}{1.303617in}}{\pgfqpoint{2.194830in}{1.307150in}}{\pgfqpoint{2.192226in}{1.309755in}}%
\pgfpathcurveto{\pgfqpoint{2.189621in}{1.312359in}}{\pgfqpoint{2.186088in}{1.313823in}}{\pgfqpoint{2.182405in}{1.313823in}}%
\pgfpathcurveto{\pgfqpoint{2.178722in}{1.313823in}}{\pgfqpoint{2.175189in}{1.312359in}}{\pgfqpoint{2.172584in}{1.309755in}}%
\pgfpathcurveto{\pgfqpoint{2.169979in}{1.307150in}}{\pgfqpoint{2.168516in}{1.303617in}}{\pgfqpoint{2.168516in}{1.299934in}}%
\pgfpathcurveto{\pgfqpoint{2.168516in}{1.296251in}}{\pgfqpoint{2.169979in}{1.292718in}}{\pgfqpoint{2.172584in}{1.290113in}}%
\pgfpathcurveto{\pgfqpoint{2.175189in}{1.287508in}}{\pgfqpoint{2.178722in}{1.286045in}}{\pgfqpoint{2.182405in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{2.182405in}{1.286045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176719in}{1.295857in}}%
\pgfpathcurveto{\pgfqpoint{2.180403in}{1.295857in}}{\pgfqpoint{2.183936in}{1.297320in}}{\pgfqpoint{2.186540in}{1.299925in}}%
\pgfpathcurveto{\pgfqpoint{2.189145in}{1.302529in}}{\pgfqpoint{2.190608in}{1.306062in}}{\pgfqpoint{2.190608in}{1.309746in}}%
\pgfpathcurveto{\pgfqpoint{2.190608in}{1.313429in}}{\pgfqpoint{2.189145in}{1.316962in}}{\pgfqpoint{2.186540in}{1.319567in}}%
\pgfpathcurveto{\pgfqpoint{2.183936in}{1.322171in}}{\pgfqpoint{2.180403in}{1.323635in}}{\pgfqpoint{2.176719in}{1.323635in}}%
\pgfpathcurveto{\pgfqpoint{2.173036in}{1.323635in}}{\pgfqpoint{2.169503in}{1.322171in}}{\pgfqpoint{2.166898in}{1.319567in}}%
\pgfpathcurveto{\pgfqpoint{2.164294in}{1.316962in}}{\pgfqpoint{2.162830in}{1.313429in}}{\pgfqpoint{2.162830in}{1.309746in}}%
\pgfpathcurveto{\pgfqpoint{2.162830in}{1.306062in}}{\pgfqpoint{2.164294in}{1.302529in}}{\pgfqpoint{2.166898in}{1.299925in}}%
\pgfpathcurveto{\pgfqpoint{2.169503in}{1.297320in}}{\pgfqpoint{2.173036in}{1.295857in}}{\pgfqpoint{2.176719in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{2.176719in}{1.295857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187282in}{1.256653in}}%
\pgfpathcurveto{\pgfqpoint{1.190966in}{1.256653in}}{\pgfqpoint{1.194499in}{1.258116in}}{\pgfqpoint{1.197103in}{1.260721in}}%
\pgfpathcurveto{\pgfqpoint{1.199708in}{1.263325in}}{\pgfqpoint{1.201171in}{1.266858in}}{\pgfqpoint{1.201171in}{1.270542in}}%
\pgfpathcurveto{\pgfqpoint{1.201171in}{1.274225in}}{\pgfqpoint{1.199708in}{1.277758in}}{\pgfqpoint{1.197103in}{1.280362in}}%
\pgfpathcurveto{\pgfqpoint{1.194499in}{1.282967in}}{\pgfqpoint{1.190966in}{1.284430in}}{\pgfqpoint{1.187282in}{1.284430in}}%
\pgfpathcurveto{\pgfqpoint{1.183599in}{1.284430in}}{\pgfqpoint{1.180066in}{1.282967in}}{\pgfqpoint{1.177462in}{1.280362in}}%
\pgfpathcurveto{\pgfqpoint{1.174857in}{1.277758in}}{\pgfqpoint{1.173394in}{1.274225in}}{\pgfqpoint{1.173394in}{1.270542in}}%
\pgfpathcurveto{\pgfqpoint{1.173394in}{1.266858in}}{\pgfqpoint{1.174857in}{1.263325in}}{\pgfqpoint{1.177462in}{1.260721in}}%
\pgfpathcurveto{\pgfqpoint{1.180066in}{1.258116in}}{\pgfqpoint{1.183599in}{1.256653in}}{\pgfqpoint{1.187282in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{1.187282in}{1.256653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681405in}{1.273167in}}%
\pgfpathcurveto{\pgfqpoint{1.685089in}{1.273167in}}{\pgfqpoint{1.688622in}{1.274631in}}{\pgfqpoint{1.691226in}{1.277235in}}%
\pgfpathcurveto{\pgfqpoint{1.693831in}{1.279840in}}{\pgfqpoint{1.695294in}{1.283373in}}{\pgfqpoint{1.695294in}{1.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.695294in}{1.290740in}}{\pgfqpoint{1.693831in}{1.294273in}}{\pgfqpoint{1.691226in}{1.296877in}}%
\pgfpathcurveto{\pgfqpoint{1.688622in}{1.299482in}}{\pgfqpoint{1.685089in}{1.300945in}}{\pgfqpoint{1.681405in}{1.300945in}}%
\pgfpathcurveto{\pgfqpoint{1.677722in}{1.300945in}}{\pgfqpoint{1.674189in}{1.299482in}}{\pgfqpoint{1.671585in}{1.296877in}}%
\pgfpathcurveto{\pgfqpoint{1.668980in}{1.294273in}}{\pgfqpoint{1.667517in}{1.290740in}}{\pgfqpoint{1.667517in}{1.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.667517in}{1.283373in}}{\pgfqpoint{1.668980in}{1.279840in}}{\pgfqpoint{1.671585in}{1.277235in}}%
\pgfpathcurveto{\pgfqpoint{1.674189in}{1.274631in}}{\pgfqpoint{1.677722in}{1.273167in}}{\pgfqpoint{1.681405in}{1.273167in}}%
\pgfpathlineto{\pgfqpoint{1.681405in}{1.273167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773811in}{1.287719in}}%
\pgfpathcurveto{\pgfqpoint{1.777494in}{1.287719in}}{\pgfqpoint{1.781027in}{1.289183in}}{\pgfqpoint{1.783632in}{1.291787in}}%
\pgfpathcurveto{\pgfqpoint{1.786236in}{1.294392in}}{\pgfqpoint{1.787700in}{1.297925in}}{\pgfqpoint{1.787700in}{1.301608in}}%
\pgfpathcurveto{\pgfqpoint{1.787700in}{1.305291in}}{\pgfqpoint{1.786236in}{1.308824in}}{\pgfqpoint{1.783632in}{1.311429in}}%
\pgfpathcurveto{\pgfqpoint{1.781027in}{1.314034in}}{\pgfqpoint{1.777494in}{1.315497in}}{\pgfqpoint{1.773811in}{1.315497in}}%
\pgfpathcurveto{\pgfqpoint{1.770128in}{1.315497in}}{\pgfqpoint{1.766595in}{1.314034in}}{\pgfqpoint{1.763990in}{1.311429in}}%
\pgfpathcurveto{\pgfqpoint{1.761385in}{1.308824in}}{\pgfqpoint{1.759922in}{1.305291in}}{\pgfqpoint{1.759922in}{1.301608in}}%
\pgfpathcurveto{\pgfqpoint{1.759922in}{1.297925in}}{\pgfqpoint{1.761385in}{1.294392in}}{\pgfqpoint{1.763990in}{1.291787in}}%
\pgfpathcurveto{\pgfqpoint{1.766595in}{1.289183in}}{\pgfqpoint{1.770128in}{1.287719in}}{\pgfqpoint{1.773811in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{1.287719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712995in}{1.250252in}}%
\pgfpathcurveto{\pgfqpoint{1.716679in}{1.250252in}}{\pgfqpoint{1.720212in}{1.251715in}}{\pgfqpoint{1.722816in}{1.254320in}}%
\pgfpathcurveto{\pgfqpoint{1.725421in}{1.256924in}}{\pgfqpoint{1.726884in}{1.260457in}}{\pgfqpoint{1.726884in}{1.264141in}}%
\pgfpathcurveto{\pgfqpoint{1.726884in}{1.267824in}}{\pgfqpoint{1.725421in}{1.271357in}}{\pgfqpoint{1.722816in}{1.273962in}}%
\pgfpathcurveto{\pgfqpoint{1.720212in}{1.276566in}}{\pgfqpoint{1.716679in}{1.278030in}}{\pgfqpoint{1.712995in}{1.278030in}}%
\pgfpathcurveto{\pgfqpoint{1.709312in}{1.278030in}}{\pgfqpoint{1.705779in}{1.276566in}}{\pgfqpoint{1.703174in}{1.273962in}}%
\pgfpathcurveto{\pgfqpoint{1.700570in}{1.271357in}}{\pgfqpoint{1.699106in}{1.267824in}}{\pgfqpoint{1.699106in}{1.264141in}}%
\pgfpathcurveto{\pgfqpoint{1.699106in}{1.260457in}}{\pgfqpoint{1.700570in}{1.256924in}}{\pgfqpoint{1.703174in}{1.254320in}}%
\pgfpathcurveto{\pgfqpoint{1.705779in}{1.251715in}}{\pgfqpoint{1.709312in}{1.250252in}}{\pgfqpoint{1.712995in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{1.712995in}{1.250252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804609in}{1.296560in}}%
\pgfpathcurveto{\pgfqpoint{1.808293in}{1.296560in}}{\pgfqpoint{1.811826in}{1.298023in}}{\pgfqpoint{1.814430in}{1.300628in}}%
\pgfpathcurveto{\pgfqpoint{1.817035in}{1.303232in}}{\pgfqpoint{1.818498in}{1.306765in}}{\pgfqpoint{1.818498in}{1.310449in}}%
\pgfpathcurveto{\pgfqpoint{1.818498in}{1.314132in}}{\pgfqpoint{1.817035in}{1.317665in}}{\pgfqpoint{1.814430in}{1.320270in}}%
\pgfpathcurveto{\pgfqpoint{1.811826in}{1.322874in}}{\pgfqpoint{1.808293in}{1.324338in}}{\pgfqpoint{1.804609in}{1.324338in}}%
\pgfpathcurveto{\pgfqpoint{1.800926in}{1.324338in}}{\pgfqpoint{1.797393in}{1.322874in}}{\pgfqpoint{1.794788in}{1.320270in}}%
\pgfpathcurveto{\pgfqpoint{1.792184in}{1.317665in}}{\pgfqpoint{1.790720in}{1.314132in}}{\pgfqpoint{1.790720in}{1.310449in}}%
\pgfpathcurveto{\pgfqpoint{1.790720in}{1.306765in}}{\pgfqpoint{1.792184in}{1.303232in}}{\pgfqpoint{1.794788in}{1.300628in}}%
\pgfpathcurveto{\pgfqpoint{1.797393in}{1.298023in}}{\pgfqpoint{1.800926in}{1.296560in}}{\pgfqpoint{1.804609in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{1.804609in}{1.296560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984171in}{1.254112in}}%
\pgfpathcurveto{\pgfqpoint{1.987854in}{1.254112in}}{\pgfqpoint{1.991387in}{1.255576in}}{\pgfqpoint{1.993992in}{1.258180in}}%
\pgfpathcurveto{\pgfqpoint{1.996596in}{1.260785in}}{\pgfqpoint{1.998060in}{1.264318in}}{\pgfqpoint{1.998060in}{1.268001in}}%
\pgfpathcurveto{\pgfqpoint{1.998060in}{1.271685in}}{\pgfqpoint{1.996596in}{1.275218in}}{\pgfqpoint{1.993992in}{1.277822in}}%
\pgfpathcurveto{\pgfqpoint{1.991387in}{1.280427in}}{\pgfqpoint{1.987854in}{1.281890in}}{\pgfqpoint{1.984171in}{1.281890in}}%
\pgfpathcurveto{\pgfqpoint{1.980487in}{1.281890in}}{\pgfqpoint{1.976954in}{1.280427in}}{\pgfqpoint{1.974350in}{1.277822in}}%
\pgfpathcurveto{\pgfqpoint{1.971745in}{1.275218in}}{\pgfqpoint{1.970282in}{1.271685in}}{\pgfqpoint{1.970282in}{1.268001in}}%
\pgfpathcurveto{\pgfqpoint{1.970282in}{1.264318in}}{\pgfqpoint{1.971745in}{1.260785in}}{\pgfqpoint{1.974350in}{1.258180in}}%
\pgfpathcurveto{\pgfqpoint{1.976954in}{1.255576in}}{\pgfqpoint{1.980487in}{1.254112in}}{\pgfqpoint{1.984171in}{1.254112in}}%
\pgfpathlineto{\pgfqpoint{1.984171in}{1.254112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039090in}{1.257472in}}%
\pgfpathcurveto{\pgfqpoint{2.042774in}{1.257472in}}{\pgfqpoint{2.046307in}{1.258935in}}{\pgfqpoint{2.048911in}{1.261539in}}%
\pgfpathcurveto{\pgfqpoint{2.051516in}{1.264144in}}{\pgfqpoint{2.052979in}{1.267677in}}{\pgfqpoint{2.052979in}{1.271360in}}%
\pgfpathcurveto{\pgfqpoint{2.052979in}{1.275044in}}{\pgfqpoint{2.051516in}{1.278577in}}{\pgfqpoint{2.048911in}{1.281181in}}%
\pgfpathcurveto{\pgfqpoint{2.046307in}{1.283786in}}{\pgfqpoint{2.042774in}{1.285249in}}{\pgfqpoint{2.039090in}{1.285249in}}%
\pgfpathcurveto{\pgfqpoint{2.035407in}{1.285249in}}{\pgfqpoint{2.031874in}{1.283786in}}{\pgfqpoint{2.029269in}{1.281181in}}%
\pgfpathcurveto{\pgfqpoint{2.026665in}{1.278577in}}{\pgfqpoint{2.025201in}{1.275044in}}{\pgfqpoint{2.025201in}{1.271360in}}%
\pgfpathcurveto{\pgfqpoint{2.025201in}{1.267677in}}{\pgfqpoint{2.026665in}{1.264144in}}{\pgfqpoint{2.029269in}{1.261539in}}%
\pgfpathcurveto{\pgfqpoint{2.031874in}{1.258935in}}{\pgfqpoint{2.035407in}{1.257472in}}{\pgfqpoint{2.039090in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.257472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937483in}{1.265825in}}%
\pgfpathcurveto{\pgfqpoint{1.941166in}{1.265825in}}{\pgfqpoint{1.944699in}{1.267288in}}{\pgfqpoint{1.947304in}{1.269893in}}%
\pgfpathcurveto{\pgfqpoint{1.949908in}{1.272497in}}{\pgfqpoint{1.951372in}{1.276030in}}{\pgfqpoint{1.951372in}{1.279713in}}%
\pgfpathcurveto{\pgfqpoint{1.951372in}{1.283397in}}{\pgfqpoint{1.949908in}{1.286930in}}{\pgfqpoint{1.947304in}{1.289534in}}%
\pgfpathcurveto{\pgfqpoint{1.944699in}{1.292139in}}{\pgfqpoint{1.941166in}{1.293602in}}{\pgfqpoint{1.937483in}{1.293602in}}%
\pgfpathcurveto{\pgfqpoint{1.933800in}{1.293602in}}{\pgfqpoint{1.930267in}{1.292139in}}{\pgfqpoint{1.927662in}{1.289534in}}%
\pgfpathcurveto{\pgfqpoint{1.925058in}{1.286930in}}{\pgfqpoint{1.923594in}{1.283397in}}{\pgfqpoint{1.923594in}{1.279713in}}%
\pgfpathcurveto{\pgfqpoint{1.923594in}{1.276030in}}{\pgfqpoint{1.925058in}{1.272497in}}{\pgfqpoint{1.927662in}{1.269893in}}%
\pgfpathcurveto{\pgfqpoint{1.930267in}{1.267288in}}{\pgfqpoint{1.933800in}{1.265825in}}{\pgfqpoint{1.937483in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{1.937483in}{1.265825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070838in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{2.074521in}{1.304265in}}{\pgfqpoint{2.078054in}{1.305728in}}{\pgfqpoint{2.080659in}{1.308333in}}%
\pgfpathcurveto{\pgfqpoint{2.083263in}{1.310937in}}{\pgfqpoint{2.084727in}{1.314470in}}{\pgfqpoint{2.084727in}{1.318154in}}%
\pgfpathcurveto{\pgfqpoint{2.084727in}{1.321837in}}{\pgfqpoint{2.083263in}{1.325370in}}{\pgfqpoint{2.080659in}{1.327975in}}%
\pgfpathcurveto{\pgfqpoint{2.078054in}{1.330579in}}{\pgfqpoint{2.074521in}{1.332043in}}{\pgfqpoint{2.070838in}{1.332043in}}%
\pgfpathcurveto{\pgfqpoint{2.067154in}{1.332043in}}{\pgfqpoint{2.063621in}{1.330579in}}{\pgfqpoint{2.061017in}{1.327975in}}%
\pgfpathcurveto{\pgfqpoint{2.058412in}{1.325370in}}{\pgfqpoint{2.056949in}{1.321837in}}{\pgfqpoint{2.056949in}{1.318154in}}%
\pgfpathcurveto{\pgfqpoint{2.056949in}{1.314470in}}{\pgfqpoint{2.058412in}{1.310937in}}{\pgfqpoint{2.061017in}{1.308333in}}%
\pgfpathcurveto{\pgfqpoint{2.063621in}{1.305728in}}{\pgfqpoint{2.067154in}{1.304265in}}{\pgfqpoint{2.070838in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{1.304265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063035in}{1.271532in}}%
\pgfpathcurveto{\pgfqpoint{2.066719in}{1.271532in}}{\pgfqpoint{2.070252in}{1.272995in}}{\pgfqpoint{2.072856in}{1.275600in}}%
\pgfpathcurveto{\pgfqpoint{2.075461in}{1.278204in}}{\pgfqpoint{2.076924in}{1.281737in}}{\pgfqpoint{2.076924in}{1.285421in}}%
\pgfpathcurveto{\pgfqpoint{2.076924in}{1.289104in}}{\pgfqpoint{2.075461in}{1.292637in}}{\pgfqpoint{2.072856in}{1.295241in}}%
\pgfpathcurveto{\pgfqpoint{2.070252in}{1.297846in}}{\pgfqpoint{2.066719in}{1.299309in}}{\pgfqpoint{2.063035in}{1.299309in}}%
\pgfpathcurveto{\pgfqpoint{2.059352in}{1.299309in}}{\pgfqpoint{2.055819in}{1.297846in}}{\pgfqpoint{2.053214in}{1.295241in}}%
\pgfpathcurveto{\pgfqpoint{2.050610in}{1.292637in}}{\pgfqpoint{2.049147in}{1.289104in}}{\pgfqpoint{2.049147in}{1.285421in}}%
\pgfpathcurveto{\pgfqpoint{2.049147in}{1.281737in}}{\pgfqpoint{2.050610in}{1.278204in}}{\pgfqpoint{2.053214in}{1.275600in}}%
\pgfpathcurveto{\pgfqpoint{2.055819in}{1.272995in}}{\pgfqpoint{2.059352in}{1.271532in}}{\pgfqpoint{2.063035in}{1.271532in}}%
\pgfpathlineto{\pgfqpoint{2.063035in}{1.271532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963281in}{1.259029in}}%
\pgfpathcurveto{\pgfqpoint{1.966964in}{1.259029in}}{\pgfqpoint{1.970497in}{1.260492in}}{\pgfqpoint{1.973102in}{1.263097in}}%
\pgfpathcurveto{\pgfqpoint{1.975707in}{1.265701in}}{\pgfqpoint{1.977170in}{1.269234in}}{\pgfqpoint{1.977170in}{1.272918in}}%
\pgfpathcurveto{\pgfqpoint{1.977170in}{1.276601in}}{\pgfqpoint{1.975707in}{1.280134in}}{\pgfqpoint{1.973102in}{1.282739in}}%
\pgfpathcurveto{\pgfqpoint{1.970497in}{1.285343in}}{\pgfqpoint{1.966964in}{1.286807in}}{\pgfqpoint{1.963281in}{1.286807in}}%
\pgfpathcurveto{\pgfqpoint{1.959598in}{1.286807in}}{\pgfqpoint{1.956065in}{1.285343in}}{\pgfqpoint{1.953460in}{1.282739in}}%
\pgfpathcurveto{\pgfqpoint{1.950856in}{1.280134in}}{\pgfqpoint{1.949392in}{1.276601in}}{\pgfqpoint{1.949392in}{1.272918in}}%
\pgfpathcurveto{\pgfqpoint{1.949392in}{1.269234in}}{\pgfqpoint{1.950856in}{1.265701in}}{\pgfqpoint{1.953460in}{1.263097in}}%
\pgfpathcurveto{\pgfqpoint{1.956065in}{1.260492in}}{\pgfqpoint{1.959598in}{1.259029in}}{\pgfqpoint{1.963281in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{1.963281in}{1.259029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944736in}{1.294232in}}%
\pgfpathcurveto{\pgfqpoint{1.948419in}{1.294232in}}{\pgfqpoint{1.951952in}{1.295695in}}{\pgfqpoint{1.954557in}{1.298300in}}%
\pgfpathcurveto{\pgfqpoint{1.957161in}{1.300905in}}{\pgfqpoint{1.958625in}{1.304438in}}{\pgfqpoint{1.958625in}{1.308121in}}%
\pgfpathcurveto{\pgfqpoint{1.958625in}{1.311804in}}{\pgfqpoint{1.957161in}{1.315337in}}{\pgfqpoint{1.954557in}{1.317942in}}%
\pgfpathcurveto{\pgfqpoint{1.951952in}{1.320546in}}{\pgfqpoint{1.948419in}{1.322010in}}{\pgfqpoint{1.944736in}{1.322010in}}%
\pgfpathcurveto{\pgfqpoint{1.941053in}{1.322010in}}{\pgfqpoint{1.937520in}{1.320546in}}{\pgfqpoint{1.934915in}{1.317942in}}%
\pgfpathcurveto{\pgfqpoint{1.932310in}{1.315337in}}{\pgfqpoint{1.930847in}{1.311804in}}{\pgfqpoint{1.930847in}{1.308121in}}%
\pgfpathcurveto{\pgfqpoint{1.930847in}{1.304438in}}{\pgfqpoint{1.932310in}{1.300905in}}{\pgfqpoint{1.934915in}{1.298300in}}%
\pgfpathcurveto{\pgfqpoint{1.937520in}{1.295695in}}{\pgfqpoint{1.941053in}{1.294232in}}{\pgfqpoint{1.944736in}{1.294232in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.294232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058772in}{1.299007in}}%
\pgfpathcurveto{\pgfqpoint{2.062455in}{1.299007in}}{\pgfqpoint{2.065988in}{1.300470in}}{\pgfqpoint{2.068593in}{1.303075in}}%
\pgfpathcurveto{\pgfqpoint{2.071197in}{1.305679in}}{\pgfqpoint{2.072661in}{1.309212in}}{\pgfqpoint{2.072661in}{1.312896in}}%
\pgfpathcurveto{\pgfqpoint{2.072661in}{1.316579in}}{\pgfqpoint{2.071197in}{1.320112in}}{\pgfqpoint{2.068593in}{1.322717in}}%
\pgfpathcurveto{\pgfqpoint{2.065988in}{1.325321in}}{\pgfqpoint{2.062455in}{1.326785in}}{\pgfqpoint{2.058772in}{1.326785in}}%
\pgfpathcurveto{\pgfqpoint{2.055088in}{1.326785in}}{\pgfqpoint{2.051555in}{1.325321in}}{\pgfqpoint{2.048951in}{1.322717in}}%
\pgfpathcurveto{\pgfqpoint{2.046346in}{1.320112in}}{\pgfqpoint{2.044883in}{1.316579in}}{\pgfqpoint{2.044883in}{1.312896in}}%
\pgfpathcurveto{\pgfqpoint{2.044883in}{1.309212in}}{\pgfqpoint{2.046346in}{1.305679in}}{\pgfqpoint{2.048951in}{1.303075in}}%
\pgfpathcurveto{\pgfqpoint{2.051555in}{1.300470in}}{\pgfqpoint{2.055088in}{1.299007in}}{\pgfqpoint{2.058772in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.299007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325064in}{1.262810in}}%
\pgfpathcurveto{\pgfqpoint{1.328748in}{1.262810in}}{\pgfqpoint{1.332281in}{1.264273in}}{\pgfqpoint{1.334885in}{1.266878in}}%
\pgfpathcurveto{\pgfqpoint{1.337490in}{1.269482in}}{\pgfqpoint{1.338953in}{1.273015in}}{\pgfqpoint{1.338953in}{1.276699in}}%
\pgfpathcurveto{\pgfqpoint{1.338953in}{1.280382in}}{\pgfqpoint{1.337490in}{1.283915in}}{\pgfqpoint{1.334885in}{1.286520in}}%
\pgfpathcurveto{\pgfqpoint{1.332281in}{1.289124in}}{\pgfqpoint{1.328748in}{1.290588in}}{\pgfqpoint{1.325064in}{1.290588in}}%
\pgfpathcurveto{\pgfqpoint{1.321381in}{1.290588in}}{\pgfqpoint{1.317848in}{1.289124in}}{\pgfqpoint{1.315243in}{1.286520in}}%
\pgfpathcurveto{\pgfqpoint{1.312639in}{1.283915in}}{\pgfqpoint{1.311175in}{1.280382in}}{\pgfqpoint{1.311175in}{1.276699in}}%
\pgfpathcurveto{\pgfqpoint{1.311175in}{1.273015in}}{\pgfqpoint{1.312639in}{1.269482in}}{\pgfqpoint{1.315243in}{1.266878in}}%
\pgfpathcurveto{\pgfqpoint{1.317848in}{1.264273in}}{\pgfqpoint{1.321381in}{1.262810in}}{\pgfqpoint{1.325064in}{1.262810in}}%
\pgfpathlineto{\pgfqpoint{1.325064in}{1.262810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049589in}{1.287347in}}%
\pgfpathcurveto{\pgfqpoint{2.053273in}{1.287347in}}{\pgfqpoint{2.056806in}{1.288811in}}{\pgfqpoint{2.059410in}{1.291415in}}%
\pgfpathcurveto{\pgfqpoint{2.062015in}{1.294020in}}{\pgfqpoint{2.063478in}{1.297553in}}{\pgfqpoint{2.063478in}{1.301236in}}%
\pgfpathcurveto{\pgfqpoint{2.063478in}{1.304920in}}{\pgfqpoint{2.062015in}{1.308453in}}{\pgfqpoint{2.059410in}{1.311057in}}%
\pgfpathcurveto{\pgfqpoint{2.056806in}{1.313662in}}{\pgfqpoint{2.053273in}{1.315125in}}{\pgfqpoint{2.049589in}{1.315125in}}%
\pgfpathcurveto{\pgfqpoint{2.045906in}{1.315125in}}{\pgfqpoint{2.042373in}{1.313662in}}{\pgfqpoint{2.039768in}{1.311057in}}%
\pgfpathcurveto{\pgfqpoint{2.037164in}{1.308453in}}{\pgfqpoint{2.035700in}{1.304920in}}{\pgfqpoint{2.035700in}{1.301236in}}%
\pgfpathcurveto{\pgfqpoint{2.035700in}{1.297553in}}{\pgfqpoint{2.037164in}{1.294020in}}{\pgfqpoint{2.039768in}{1.291415in}}%
\pgfpathcurveto{\pgfqpoint{2.042373in}{1.288811in}}{\pgfqpoint{2.045906in}{1.287347in}}{\pgfqpoint{2.049589in}{1.287347in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.287347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730245in}{1.270746in}}%
\pgfpathcurveto{\pgfqpoint{1.733928in}{1.270746in}}{\pgfqpoint{1.737461in}{1.272210in}}{\pgfqpoint{1.740066in}{1.274814in}}%
\pgfpathcurveto{\pgfqpoint{1.742670in}{1.277419in}}{\pgfqpoint{1.744134in}{1.280952in}}{\pgfqpoint{1.744134in}{1.284635in}}%
\pgfpathcurveto{\pgfqpoint{1.744134in}{1.288318in}}{\pgfqpoint{1.742670in}{1.291851in}}{\pgfqpoint{1.740066in}{1.294456in}}%
\pgfpathcurveto{\pgfqpoint{1.737461in}{1.297060in}}{\pgfqpoint{1.733928in}{1.298524in}}{\pgfqpoint{1.730245in}{1.298524in}}%
\pgfpathcurveto{\pgfqpoint{1.726561in}{1.298524in}}{\pgfqpoint{1.723028in}{1.297060in}}{\pgfqpoint{1.720424in}{1.294456in}}%
\pgfpathcurveto{\pgfqpoint{1.717819in}{1.291851in}}{\pgfqpoint{1.716356in}{1.288318in}}{\pgfqpoint{1.716356in}{1.284635in}}%
\pgfpathcurveto{\pgfqpoint{1.716356in}{1.280952in}}{\pgfqpoint{1.717819in}{1.277419in}}{\pgfqpoint{1.720424in}{1.274814in}}%
\pgfpathcurveto{\pgfqpoint{1.723028in}{1.272210in}}{\pgfqpoint{1.726561in}{1.270746in}}{\pgfqpoint{1.730245in}{1.270746in}}%
\pgfpathlineto{\pgfqpoint{1.730245in}{1.270746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322722in}{1.278878in}}%
\pgfpathcurveto{\pgfqpoint{1.326405in}{1.278878in}}{\pgfqpoint{1.329938in}{1.280342in}}{\pgfqpoint{1.332543in}{1.282946in}}%
\pgfpathcurveto{\pgfqpoint{1.335147in}{1.285551in}}{\pgfqpoint{1.336611in}{1.289084in}}{\pgfqpoint{1.336611in}{1.292767in}}%
\pgfpathcurveto{\pgfqpoint{1.336611in}{1.296451in}}{\pgfqpoint{1.335147in}{1.299984in}}{\pgfqpoint{1.332543in}{1.302588in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{1.305193in}}{\pgfqpoint{1.326405in}{1.306656in}}{\pgfqpoint{1.322722in}{1.306656in}}%
\pgfpathcurveto{\pgfqpoint{1.319038in}{1.306656in}}{\pgfqpoint{1.315505in}{1.305193in}}{\pgfqpoint{1.312901in}{1.302588in}}%
\pgfpathcurveto{\pgfqpoint{1.310296in}{1.299984in}}{\pgfqpoint{1.308833in}{1.296451in}}{\pgfqpoint{1.308833in}{1.292767in}}%
\pgfpathcurveto{\pgfqpoint{1.308833in}{1.289084in}}{\pgfqpoint{1.310296in}{1.285551in}}{\pgfqpoint{1.312901in}{1.282946in}}%
\pgfpathcurveto{\pgfqpoint{1.315505in}{1.280342in}}{\pgfqpoint{1.319038in}{1.278878in}}{\pgfqpoint{1.322722in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{1.322722in}{1.278878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959727in}{1.222230in}}%
\pgfpathcurveto{\pgfqpoint{1.963410in}{1.222230in}}{\pgfqpoint{1.966943in}{1.223693in}}{\pgfqpoint{1.969547in}{1.226298in}}%
\pgfpathcurveto{\pgfqpoint{1.972152in}{1.228902in}}{\pgfqpoint{1.973615in}{1.232435in}}{\pgfqpoint{1.973615in}{1.236119in}}%
\pgfpathcurveto{\pgfqpoint{1.973615in}{1.239802in}}{\pgfqpoint{1.972152in}{1.243335in}}{\pgfqpoint{1.969547in}{1.245940in}}%
\pgfpathcurveto{\pgfqpoint{1.966943in}{1.248544in}}{\pgfqpoint{1.963410in}{1.250008in}}{\pgfqpoint{1.959727in}{1.250008in}}%
\pgfpathcurveto{\pgfqpoint{1.956043in}{1.250008in}}{\pgfqpoint{1.952510in}{1.248544in}}{\pgfqpoint{1.949906in}{1.245940in}}%
\pgfpathcurveto{\pgfqpoint{1.947301in}{1.243335in}}{\pgfqpoint{1.945838in}{1.239802in}}{\pgfqpoint{1.945838in}{1.236119in}}%
\pgfpathcurveto{\pgfqpoint{1.945838in}{1.232435in}}{\pgfqpoint{1.947301in}{1.228902in}}{\pgfqpoint{1.949906in}{1.226298in}}%
\pgfpathcurveto{\pgfqpoint{1.952510in}{1.223693in}}{\pgfqpoint{1.956043in}{1.222230in}}{\pgfqpoint{1.959727in}{1.222230in}}%
\pgfpathlineto{\pgfqpoint{1.959727in}{1.222230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017530in}{1.219089in}}%
\pgfpathcurveto{\pgfqpoint{2.021214in}{1.219089in}}{\pgfqpoint{2.024747in}{1.220553in}}{\pgfqpoint{2.027351in}{1.223157in}}%
\pgfpathcurveto{\pgfqpoint{2.029956in}{1.225762in}}{\pgfqpoint{2.031419in}{1.229295in}}{\pgfqpoint{2.031419in}{1.232978in}}%
\pgfpathcurveto{\pgfqpoint{2.031419in}{1.236662in}}{\pgfqpoint{2.029956in}{1.240195in}}{\pgfqpoint{2.027351in}{1.242799in}}%
\pgfpathcurveto{\pgfqpoint{2.024747in}{1.245404in}}{\pgfqpoint{2.021214in}{1.246867in}}{\pgfqpoint{2.017530in}{1.246867in}}%
\pgfpathcurveto{\pgfqpoint{2.013847in}{1.246867in}}{\pgfqpoint{2.010314in}{1.245404in}}{\pgfqpoint{2.007709in}{1.242799in}}%
\pgfpathcurveto{\pgfqpoint{2.005105in}{1.240195in}}{\pgfqpoint{2.003641in}{1.236662in}}{\pgfqpoint{2.003641in}{1.232978in}}%
\pgfpathcurveto{\pgfqpoint{2.003641in}{1.229295in}}{\pgfqpoint{2.005105in}{1.225762in}}{\pgfqpoint{2.007709in}{1.223157in}}%
\pgfpathcurveto{\pgfqpoint{2.010314in}{1.220553in}}{\pgfqpoint{2.013847in}{1.219089in}}{\pgfqpoint{2.017530in}{1.219089in}}%
\pgfpathlineto{\pgfqpoint{2.017530in}{1.219089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796029in}{1.239123in}}%
\pgfpathcurveto{\pgfqpoint{1.799712in}{1.239123in}}{\pgfqpoint{1.803245in}{1.240586in}}{\pgfqpoint{1.805850in}{1.243190in}}%
\pgfpathcurveto{\pgfqpoint{1.808454in}{1.245795in}}{\pgfqpoint{1.809918in}{1.249328in}}{\pgfqpoint{1.809918in}{1.253011in}}%
\pgfpathcurveto{\pgfqpoint{1.809918in}{1.256695in}}{\pgfqpoint{1.808454in}{1.260228in}}{\pgfqpoint{1.805850in}{1.262832in}}%
\pgfpathcurveto{\pgfqpoint{1.803245in}{1.265437in}}{\pgfqpoint{1.799712in}{1.266900in}}{\pgfqpoint{1.796029in}{1.266900in}}%
\pgfpathcurveto{\pgfqpoint{1.792345in}{1.266900in}}{\pgfqpoint{1.788812in}{1.265437in}}{\pgfqpoint{1.786208in}{1.262832in}}%
\pgfpathcurveto{\pgfqpoint{1.783603in}{1.260228in}}{\pgfqpoint{1.782140in}{1.256695in}}{\pgfqpoint{1.782140in}{1.253011in}}%
\pgfpathcurveto{\pgfqpoint{1.782140in}{1.249328in}}{\pgfqpoint{1.783603in}{1.245795in}}{\pgfqpoint{1.786208in}{1.243190in}}%
\pgfpathcurveto{\pgfqpoint{1.788812in}{1.240586in}}{\pgfqpoint{1.792345in}{1.239123in}}{\pgfqpoint{1.796029in}{1.239123in}}%
\pgfpathlineto{\pgfqpoint{1.796029in}{1.239123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054934in}{1.227915in}}%
\pgfpathcurveto{\pgfqpoint{2.058617in}{1.227915in}}{\pgfqpoint{2.062150in}{1.229379in}}{\pgfqpoint{2.064754in}{1.231983in}}%
\pgfpathcurveto{\pgfqpoint{2.067359in}{1.234588in}}{\pgfqpoint{2.068822in}{1.238121in}}{\pgfqpoint{2.068822in}{1.241804in}}%
\pgfpathcurveto{\pgfqpoint{2.068822in}{1.245487in}}{\pgfqpoint{2.067359in}{1.249020in}}{\pgfqpoint{2.064754in}{1.251625in}}%
\pgfpathcurveto{\pgfqpoint{2.062150in}{1.254230in}}{\pgfqpoint{2.058617in}{1.255693in}}{\pgfqpoint{2.054934in}{1.255693in}}%
\pgfpathcurveto{\pgfqpoint{2.051250in}{1.255693in}}{\pgfqpoint{2.047717in}{1.254230in}}{\pgfqpoint{2.045113in}{1.251625in}}%
\pgfpathcurveto{\pgfqpoint{2.042508in}{1.249020in}}{\pgfqpoint{2.041045in}{1.245487in}}{\pgfqpoint{2.041045in}{1.241804in}}%
\pgfpathcurveto{\pgfqpoint{2.041045in}{1.238121in}}{\pgfqpoint{2.042508in}{1.234588in}}{\pgfqpoint{2.045113in}{1.231983in}}%
\pgfpathcurveto{\pgfqpoint{2.047717in}{1.229379in}}{\pgfqpoint{2.051250in}{1.227915in}}{\pgfqpoint{2.054934in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{2.054934in}{1.227915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147295in}{1.240049in}}%
\pgfpathcurveto{\pgfqpoint{2.150978in}{1.240049in}}{\pgfqpoint{2.154511in}{1.241513in}}{\pgfqpoint{2.157115in}{1.244117in}}%
\pgfpathcurveto{\pgfqpoint{2.159720in}{1.246722in}}{\pgfqpoint{2.161183in}{1.250255in}}{\pgfqpoint{2.161183in}{1.253938in}}%
\pgfpathcurveto{\pgfqpoint{2.161183in}{1.257622in}}{\pgfqpoint{2.159720in}{1.261155in}}{\pgfqpoint{2.157115in}{1.263759in}}%
\pgfpathcurveto{\pgfqpoint{2.154511in}{1.266364in}}{\pgfqpoint{2.150978in}{1.267827in}}{\pgfqpoint{2.147295in}{1.267827in}}%
\pgfpathcurveto{\pgfqpoint{2.143611in}{1.267827in}}{\pgfqpoint{2.140078in}{1.266364in}}{\pgfqpoint{2.137474in}{1.263759in}}%
\pgfpathcurveto{\pgfqpoint{2.134869in}{1.261155in}}{\pgfqpoint{2.133406in}{1.257622in}}{\pgfqpoint{2.133406in}{1.253938in}}%
\pgfpathcurveto{\pgfqpoint{2.133406in}{1.250255in}}{\pgfqpoint{2.134869in}{1.246722in}}{\pgfqpoint{2.137474in}{1.244117in}}%
\pgfpathcurveto{\pgfqpoint{2.140078in}{1.241513in}}{\pgfqpoint{2.143611in}{1.240049in}}{\pgfqpoint{2.147295in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{1.240049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011330in}{1.228798in}}%
\pgfpathcurveto{\pgfqpoint{2.015013in}{1.228798in}}{\pgfqpoint{2.018546in}{1.230261in}}{\pgfqpoint{2.021151in}{1.232866in}}%
\pgfpathcurveto{\pgfqpoint{2.023755in}{1.235470in}}{\pgfqpoint{2.025219in}{1.239003in}}{\pgfqpoint{2.025219in}{1.242687in}}%
\pgfpathcurveto{\pgfqpoint{2.025219in}{1.246370in}}{\pgfqpoint{2.023755in}{1.249903in}}{\pgfqpoint{2.021151in}{1.252508in}}%
\pgfpathcurveto{\pgfqpoint{2.018546in}{1.255112in}}{\pgfqpoint{2.015013in}{1.256576in}}{\pgfqpoint{2.011330in}{1.256576in}}%
\pgfpathcurveto{\pgfqpoint{2.007647in}{1.256576in}}{\pgfqpoint{2.004114in}{1.255112in}}{\pgfqpoint{2.001509in}{1.252508in}}%
\pgfpathcurveto{\pgfqpoint{1.998905in}{1.249903in}}{\pgfqpoint{1.997441in}{1.246370in}}{\pgfqpoint{1.997441in}{1.242687in}}%
\pgfpathcurveto{\pgfqpoint{1.997441in}{1.239003in}}{\pgfqpoint{1.998905in}{1.235470in}}{\pgfqpoint{2.001509in}{1.232866in}}%
\pgfpathcurveto{\pgfqpoint{2.004114in}{1.230261in}}{\pgfqpoint{2.007647in}{1.228798in}}{\pgfqpoint{2.011330in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{2.011330in}{1.228798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933780in}{1.246103in}}%
\pgfpathcurveto{\pgfqpoint{1.937463in}{1.246103in}}{\pgfqpoint{1.940996in}{1.247567in}}{\pgfqpoint{1.943601in}{1.250171in}}%
\pgfpathcurveto{\pgfqpoint{1.946205in}{1.252776in}}{\pgfqpoint{1.947669in}{1.256309in}}{\pgfqpoint{1.947669in}{1.259992in}}%
\pgfpathcurveto{\pgfqpoint{1.947669in}{1.263675in}}{\pgfqpoint{1.946205in}{1.267208in}}{\pgfqpoint{1.943601in}{1.269813in}}%
\pgfpathcurveto{\pgfqpoint{1.940996in}{1.272417in}}{\pgfqpoint{1.937463in}{1.273881in}}{\pgfqpoint{1.933780in}{1.273881in}}%
\pgfpathcurveto{\pgfqpoint{1.930097in}{1.273881in}}{\pgfqpoint{1.926564in}{1.272417in}}{\pgfqpoint{1.923959in}{1.269813in}}%
\pgfpathcurveto{\pgfqpoint{1.921354in}{1.267208in}}{\pgfqpoint{1.919891in}{1.263675in}}{\pgfqpoint{1.919891in}{1.259992in}}%
\pgfpathcurveto{\pgfqpoint{1.919891in}{1.256309in}}{\pgfqpoint{1.921354in}{1.252776in}}{\pgfqpoint{1.923959in}{1.250171in}}%
\pgfpathcurveto{\pgfqpoint{1.926564in}{1.247567in}}{\pgfqpoint{1.930097in}{1.246103in}}{\pgfqpoint{1.933780in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{1.246103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772252in}{1.242395in}}%
\pgfpathcurveto{\pgfqpoint{1.775936in}{1.242395in}}{\pgfqpoint{1.779469in}{1.243859in}}{\pgfqpoint{1.782073in}{1.246463in}}%
\pgfpathcurveto{\pgfqpoint{1.784678in}{1.249068in}}{\pgfqpoint{1.786141in}{1.252601in}}{\pgfqpoint{1.786141in}{1.256284in}}%
\pgfpathcurveto{\pgfqpoint{1.786141in}{1.259967in}}{\pgfqpoint{1.784678in}{1.263500in}}{\pgfqpoint{1.782073in}{1.266105in}}%
\pgfpathcurveto{\pgfqpoint{1.779469in}{1.268709in}}{\pgfqpoint{1.775936in}{1.270173in}}{\pgfqpoint{1.772252in}{1.270173in}}%
\pgfpathcurveto{\pgfqpoint{1.768569in}{1.270173in}}{\pgfqpoint{1.765036in}{1.268709in}}{\pgfqpoint{1.762431in}{1.266105in}}%
\pgfpathcurveto{\pgfqpoint{1.759827in}{1.263500in}}{\pgfqpoint{1.758363in}{1.259967in}}{\pgfqpoint{1.758363in}{1.256284in}}%
\pgfpathcurveto{\pgfqpoint{1.758363in}{1.252601in}}{\pgfqpoint{1.759827in}{1.249068in}}{\pgfqpoint{1.762431in}{1.246463in}}%
\pgfpathcurveto{\pgfqpoint{1.765036in}{1.243859in}}{\pgfqpoint{1.768569in}{1.242395in}}{\pgfqpoint{1.772252in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{1.772252in}{1.242395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905970in}{1.254231in}}%
\pgfpathcurveto{\pgfqpoint{1.909653in}{1.254231in}}{\pgfqpoint{1.913186in}{1.255694in}}{\pgfqpoint{1.915791in}{1.258299in}}%
\pgfpathcurveto{\pgfqpoint{1.918395in}{1.260903in}}{\pgfqpoint{1.919859in}{1.264436in}}{\pgfqpoint{1.919859in}{1.268120in}}%
\pgfpathcurveto{\pgfqpoint{1.919859in}{1.271803in}}{\pgfqpoint{1.918395in}{1.275336in}}{\pgfqpoint{1.915791in}{1.277941in}}%
\pgfpathcurveto{\pgfqpoint{1.913186in}{1.280545in}}{\pgfqpoint{1.909653in}{1.282009in}}{\pgfqpoint{1.905970in}{1.282009in}}%
\pgfpathcurveto{\pgfqpoint{1.902287in}{1.282009in}}{\pgfqpoint{1.898754in}{1.280545in}}{\pgfqpoint{1.896149in}{1.277941in}}%
\pgfpathcurveto{\pgfqpoint{1.893545in}{1.275336in}}{\pgfqpoint{1.892081in}{1.271803in}}{\pgfqpoint{1.892081in}{1.268120in}}%
\pgfpathcurveto{\pgfqpoint{1.892081in}{1.264436in}}{\pgfqpoint{1.893545in}{1.260903in}}{\pgfqpoint{1.896149in}{1.258299in}}%
\pgfpathcurveto{\pgfqpoint{1.898754in}{1.255694in}}{\pgfqpoint{1.902287in}{1.254231in}}{\pgfqpoint{1.905970in}{1.254231in}}%
\pgfpathlineto{\pgfqpoint{1.905970in}{1.254231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038587in}{1.271866in}}%
\pgfpathcurveto{\pgfqpoint{2.042271in}{1.271866in}}{\pgfqpoint{2.045804in}{1.273330in}}{\pgfqpoint{2.048408in}{1.275934in}}%
\pgfpathcurveto{\pgfqpoint{2.051013in}{1.278539in}}{\pgfqpoint{2.052476in}{1.282072in}}{\pgfqpoint{2.052476in}{1.285755in}}%
\pgfpathcurveto{\pgfqpoint{2.052476in}{1.289439in}}{\pgfqpoint{2.051013in}{1.292972in}}{\pgfqpoint{2.048408in}{1.295576in}}%
\pgfpathcurveto{\pgfqpoint{2.045804in}{1.298181in}}{\pgfqpoint{2.042271in}{1.299644in}}{\pgfqpoint{2.038587in}{1.299644in}}%
\pgfpathcurveto{\pgfqpoint{2.034904in}{1.299644in}}{\pgfqpoint{2.031371in}{1.298181in}}{\pgfqpoint{2.028766in}{1.295576in}}%
\pgfpathcurveto{\pgfqpoint{2.026162in}{1.292972in}}{\pgfqpoint{2.024699in}{1.289439in}}{\pgfqpoint{2.024699in}{1.285755in}}%
\pgfpathcurveto{\pgfqpoint{2.024699in}{1.282072in}}{\pgfqpoint{2.026162in}{1.278539in}}{\pgfqpoint{2.028766in}{1.275934in}}%
\pgfpathcurveto{\pgfqpoint{2.031371in}{1.273330in}}{\pgfqpoint{2.034904in}{1.271866in}}{\pgfqpoint{2.038587in}{1.271866in}}%
\pgfpathlineto{\pgfqpoint{2.038587in}{1.271866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828668in}{1.274951in}}%
\pgfpathcurveto{\pgfqpoint{1.832351in}{1.274951in}}{\pgfqpoint{1.835884in}{1.276414in}}{\pgfqpoint{1.838489in}{1.279019in}}%
\pgfpathcurveto{\pgfqpoint{1.841093in}{1.281623in}}{\pgfqpoint{1.842557in}{1.285156in}}{\pgfqpoint{1.842557in}{1.288840in}}%
\pgfpathcurveto{\pgfqpoint{1.842557in}{1.292523in}}{\pgfqpoint{1.841093in}{1.296056in}}{\pgfqpoint{1.838489in}{1.298661in}}%
\pgfpathcurveto{\pgfqpoint{1.835884in}{1.301265in}}{\pgfqpoint{1.832351in}{1.302728in}}{\pgfqpoint{1.828668in}{1.302728in}}%
\pgfpathcurveto{\pgfqpoint{1.824985in}{1.302728in}}{\pgfqpoint{1.821452in}{1.301265in}}{\pgfqpoint{1.818847in}{1.298661in}}%
\pgfpathcurveto{\pgfqpoint{1.816243in}{1.296056in}}{\pgfqpoint{1.814779in}{1.292523in}}{\pgfqpoint{1.814779in}{1.288840in}}%
\pgfpathcurveto{\pgfqpoint{1.814779in}{1.285156in}}{\pgfqpoint{1.816243in}{1.281623in}}{\pgfqpoint{1.818847in}{1.279019in}}%
\pgfpathcurveto{\pgfqpoint{1.821452in}{1.276414in}}{\pgfqpoint{1.824985in}{1.274951in}}{\pgfqpoint{1.828668in}{1.274951in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{1.274951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823017in}{1.234105in}}%
\pgfpathcurveto{\pgfqpoint{1.826700in}{1.234105in}}{\pgfqpoint{1.830233in}{1.235569in}}{\pgfqpoint{1.832838in}{1.238173in}}%
\pgfpathcurveto{\pgfqpoint{1.835442in}{1.240778in}}{\pgfqpoint{1.836906in}{1.244311in}}{\pgfqpoint{1.836906in}{1.247994in}}%
\pgfpathcurveto{\pgfqpoint{1.836906in}{1.251677in}}{\pgfqpoint{1.835442in}{1.255210in}}{\pgfqpoint{1.832838in}{1.257815in}}%
\pgfpathcurveto{\pgfqpoint{1.830233in}{1.260419in}}{\pgfqpoint{1.826700in}{1.261883in}}{\pgfqpoint{1.823017in}{1.261883in}}%
\pgfpathcurveto{\pgfqpoint{1.819333in}{1.261883in}}{\pgfqpoint{1.815800in}{1.260419in}}{\pgfqpoint{1.813196in}{1.257815in}}%
\pgfpathcurveto{\pgfqpoint{1.810591in}{1.255210in}}{\pgfqpoint{1.809128in}{1.251677in}}{\pgfqpoint{1.809128in}{1.247994in}}%
\pgfpathcurveto{\pgfqpoint{1.809128in}{1.244311in}}{\pgfqpoint{1.810591in}{1.240778in}}{\pgfqpoint{1.813196in}{1.238173in}}%
\pgfpathcurveto{\pgfqpoint{1.815800in}{1.235569in}}{\pgfqpoint{1.819333in}{1.234105in}}{\pgfqpoint{1.823017in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{1.823017in}{1.234105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756545in}{1.270349in}}%
\pgfpathcurveto{\pgfqpoint{1.760228in}{1.270349in}}{\pgfqpoint{1.763761in}{1.271812in}}{\pgfqpoint{1.766366in}{1.274417in}}%
\pgfpathcurveto{\pgfqpoint{1.768970in}{1.277022in}}{\pgfqpoint{1.770434in}{1.280555in}}{\pgfqpoint{1.770434in}{1.284238in}}%
\pgfpathcurveto{\pgfqpoint{1.770434in}{1.287921in}}{\pgfqpoint{1.768970in}{1.291454in}}{\pgfqpoint{1.766366in}{1.294059in}}%
\pgfpathcurveto{\pgfqpoint{1.763761in}{1.296663in}}{\pgfqpoint{1.760228in}{1.298127in}}{\pgfqpoint{1.756545in}{1.298127in}}%
\pgfpathcurveto{\pgfqpoint{1.752861in}{1.298127in}}{\pgfqpoint{1.749328in}{1.296663in}}{\pgfqpoint{1.746724in}{1.294059in}}%
\pgfpathcurveto{\pgfqpoint{1.744119in}{1.291454in}}{\pgfqpoint{1.742656in}{1.287921in}}{\pgfqpoint{1.742656in}{1.284238in}}%
\pgfpathcurveto{\pgfqpoint{1.742656in}{1.280555in}}{\pgfqpoint{1.744119in}{1.277022in}}{\pgfqpoint{1.746724in}{1.274417in}}%
\pgfpathcurveto{\pgfqpoint{1.749328in}{1.271812in}}{\pgfqpoint{1.752861in}{1.270349in}}{\pgfqpoint{1.756545in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{1.270349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600837in}{1.223464in}}%
\pgfpathcurveto{\pgfqpoint{1.604520in}{1.223464in}}{\pgfqpoint{1.608053in}{1.224927in}}{\pgfqpoint{1.610658in}{1.227532in}}%
\pgfpathcurveto{\pgfqpoint{1.613262in}{1.230136in}}{\pgfqpoint{1.614726in}{1.233669in}}{\pgfqpoint{1.614726in}{1.237353in}}%
\pgfpathcurveto{\pgfqpoint{1.614726in}{1.241036in}}{\pgfqpoint{1.613262in}{1.244569in}}{\pgfqpoint{1.610658in}{1.247174in}}%
\pgfpathcurveto{\pgfqpoint{1.608053in}{1.249778in}}{\pgfqpoint{1.604520in}{1.251242in}}{\pgfqpoint{1.600837in}{1.251242in}}%
\pgfpathcurveto{\pgfqpoint{1.597153in}{1.251242in}}{\pgfqpoint{1.593620in}{1.249778in}}{\pgfqpoint{1.591016in}{1.247174in}}%
\pgfpathcurveto{\pgfqpoint{1.588411in}{1.244569in}}{\pgfqpoint{1.586948in}{1.241036in}}{\pgfqpoint{1.586948in}{1.237353in}}%
\pgfpathcurveto{\pgfqpoint{1.586948in}{1.233669in}}{\pgfqpoint{1.588411in}{1.230136in}}{\pgfqpoint{1.591016in}{1.227532in}}%
\pgfpathcurveto{\pgfqpoint{1.593620in}{1.224927in}}{\pgfqpoint{1.597153in}{1.223464in}}{\pgfqpoint{1.600837in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{1.600837in}{1.223464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800211in}{1.239445in}}%
\pgfpathcurveto{\pgfqpoint{1.803894in}{1.239445in}}{\pgfqpoint{1.807427in}{1.240909in}}{\pgfqpoint{1.810032in}{1.243513in}}%
\pgfpathcurveto{\pgfqpoint{1.812636in}{1.246118in}}{\pgfqpoint{1.814100in}{1.249651in}}{\pgfqpoint{1.814100in}{1.253334in}}%
\pgfpathcurveto{\pgfqpoint{1.814100in}{1.257018in}}{\pgfqpoint{1.812636in}{1.260551in}}{\pgfqpoint{1.810032in}{1.263155in}}%
\pgfpathcurveto{\pgfqpoint{1.807427in}{1.265760in}}{\pgfqpoint{1.803894in}{1.267223in}}{\pgfqpoint{1.800211in}{1.267223in}}%
\pgfpathcurveto{\pgfqpoint{1.796528in}{1.267223in}}{\pgfqpoint{1.792995in}{1.265760in}}{\pgfqpoint{1.790390in}{1.263155in}}%
\pgfpathcurveto{\pgfqpoint{1.787786in}{1.260551in}}{\pgfqpoint{1.786322in}{1.257018in}}{\pgfqpoint{1.786322in}{1.253334in}}%
\pgfpathcurveto{\pgfqpoint{1.786322in}{1.249651in}}{\pgfqpoint{1.787786in}{1.246118in}}{\pgfqpoint{1.790390in}{1.243513in}}%
\pgfpathcurveto{\pgfqpoint{1.792995in}{1.240909in}}{\pgfqpoint{1.796528in}{1.239445in}}{\pgfqpoint{1.800211in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{1.800211in}{1.239445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007469in}{1.268263in}}%
\pgfpathcurveto{\pgfqpoint{2.011152in}{1.268263in}}{\pgfqpoint{2.014685in}{1.269727in}}{\pgfqpoint{2.017289in}{1.272331in}}%
\pgfpathcurveto{\pgfqpoint{2.019894in}{1.274936in}}{\pgfqpoint{2.021357in}{1.278469in}}{\pgfqpoint{2.021357in}{1.282152in}}%
\pgfpathcurveto{\pgfqpoint{2.021357in}{1.285836in}}{\pgfqpoint{2.019894in}{1.289369in}}{\pgfqpoint{2.017289in}{1.291973in}}%
\pgfpathcurveto{\pgfqpoint{2.014685in}{1.294578in}}{\pgfqpoint{2.011152in}{1.296041in}}{\pgfqpoint{2.007469in}{1.296041in}}%
\pgfpathcurveto{\pgfqpoint{2.003785in}{1.296041in}}{\pgfqpoint{2.000252in}{1.294578in}}{\pgfqpoint{1.997648in}{1.291973in}}%
\pgfpathcurveto{\pgfqpoint{1.995043in}{1.289369in}}{\pgfqpoint{1.993580in}{1.285836in}}{\pgfqpoint{1.993580in}{1.282152in}}%
\pgfpathcurveto{\pgfqpoint{1.993580in}{1.278469in}}{\pgfqpoint{1.995043in}{1.274936in}}{\pgfqpoint{1.997648in}{1.272331in}}%
\pgfpathcurveto{\pgfqpoint{2.000252in}{1.269727in}}{\pgfqpoint{2.003785in}{1.268263in}}{\pgfqpoint{2.007469in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{2.007469in}{1.268263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059431in}{1.254167in}}%
\pgfpathcurveto{\pgfqpoint{2.063114in}{1.254167in}}{\pgfqpoint{2.066647in}{1.255631in}}{\pgfqpoint{2.069252in}{1.258235in}}%
\pgfpathcurveto{\pgfqpoint{2.071856in}{1.260840in}}{\pgfqpoint{2.073320in}{1.264373in}}{\pgfqpoint{2.073320in}{1.268056in}}%
\pgfpathcurveto{\pgfqpoint{2.073320in}{1.271740in}}{\pgfqpoint{2.071856in}{1.275273in}}{\pgfqpoint{2.069252in}{1.277877in}}%
\pgfpathcurveto{\pgfqpoint{2.066647in}{1.280482in}}{\pgfqpoint{2.063114in}{1.281945in}}{\pgfqpoint{2.059431in}{1.281945in}}%
\pgfpathcurveto{\pgfqpoint{2.055747in}{1.281945in}}{\pgfqpoint{2.052214in}{1.280482in}}{\pgfqpoint{2.049610in}{1.277877in}}%
\pgfpathcurveto{\pgfqpoint{2.047005in}{1.275273in}}{\pgfqpoint{2.045542in}{1.271740in}}{\pgfqpoint{2.045542in}{1.268056in}}%
\pgfpathcurveto{\pgfqpoint{2.045542in}{1.264373in}}{\pgfqpoint{2.047005in}{1.260840in}}{\pgfqpoint{2.049610in}{1.258235in}}%
\pgfpathcurveto{\pgfqpoint{2.052214in}{1.255631in}}{\pgfqpoint{2.055747in}{1.254167in}}{\pgfqpoint{2.059431in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{2.059431in}{1.254167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824025in}{1.261809in}}%
\pgfpathcurveto{\pgfqpoint{1.827709in}{1.261809in}}{\pgfqpoint{1.831242in}{1.263272in}}{\pgfqpoint{1.833846in}{1.265877in}}%
\pgfpathcurveto{\pgfqpoint{1.836451in}{1.268482in}}{\pgfqpoint{1.837914in}{1.272015in}}{\pgfqpoint{1.837914in}{1.275698in}}%
\pgfpathcurveto{\pgfqpoint{1.837914in}{1.279381in}}{\pgfqpoint{1.836451in}{1.282914in}}{\pgfqpoint{1.833846in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{1.831242in}{1.288123in}}{\pgfqpoint{1.827709in}{1.289587in}}{\pgfqpoint{1.824025in}{1.289587in}}%
\pgfpathcurveto{\pgfqpoint{1.820342in}{1.289587in}}{\pgfqpoint{1.816809in}{1.288123in}}{\pgfqpoint{1.814204in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{1.811600in}{1.282914in}}{\pgfqpoint{1.810136in}{1.279381in}}{\pgfqpoint{1.810136in}{1.275698in}}%
\pgfpathcurveto{\pgfqpoint{1.810136in}{1.272015in}}{\pgfqpoint{1.811600in}{1.268482in}}{\pgfqpoint{1.814204in}{1.265877in}}%
\pgfpathcurveto{\pgfqpoint{1.816809in}{1.263272in}}{\pgfqpoint{1.820342in}{1.261809in}}{\pgfqpoint{1.824025in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.824025in}{1.261809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127976in}{1.268015in}}%
\pgfpathcurveto{\pgfqpoint{2.131659in}{1.268015in}}{\pgfqpoint{2.135192in}{1.269479in}}{\pgfqpoint{2.137797in}{1.272083in}}%
\pgfpathcurveto{\pgfqpoint{2.140401in}{1.274688in}}{\pgfqpoint{2.141865in}{1.278221in}}{\pgfqpoint{2.141865in}{1.281904in}}%
\pgfpathcurveto{\pgfqpoint{2.141865in}{1.285588in}}{\pgfqpoint{2.140401in}{1.289121in}}{\pgfqpoint{2.137797in}{1.291725in}}%
\pgfpathcurveto{\pgfqpoint{2.135192in}{1.294330in}}{\pgfqpoint{2.131659in}{1.295793in}}{\pgfqpoint{2.127976in}{1.295793in}}%
\pgfpathcurveto{\pgfqpoint{2.124292in}{1.295793in}}{\pgfqpoint{2.120759in}{1.294330in}}{\pgfqpoint{2.118155in}{1.291725in}}%
\pgfpathcurveto{\pgfqpoint{2.115550in}{1.289121in}}{\pgfqpoint{2.114087in}{1.285588in}}{\pgfqpoint{2.114087in}{1.281904in}}%
\pgfpathcurveto{\pgfqpoint{2.114087in}{1.278221in}}{\pgfqpoint{2.115550in}{1.274688in}}{\pgfqpoint{2.118155in}{1.272083in}}%
\pgfpathcurveto{\pgfqpoint{2.120759in}{1.269479in}}{\pgfqpoint{2.124292in}{1.268015in}}{\pgfqpoint{2.127976in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{1.268015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521535in}{1.225211in}}%
\pgfpathcurveto{\pgfqpoint{1.525218in}{1.225211in}}{\pgfqpoint{1.528751in}{1.226674in}}{\pgfqpoint{1.531356in}{1.229279in}}%
\pgfpathcurveto{\pgfqpoint{1.533961in}{1.231883in}}{\pgfqpoint{1.535424in}{1.235416in}}{\pgfqpoint{1.535424in}{1.239100in}}%
\pgfpathcurveto{\pgfqpoint{1.535424in}{1.242783in}}{\pgfqpoint{1.533961in}{1.246316in}}{\pgfqpoint{1.531356in}{1.248921in}}%
\pgfpathcurveto{\pgfqpoint{1.528751in}{1.251525in}}{\pgfqpoint{1.525218in}{1.252989in}}{\pgfqpoint{1.521535in}{1.252989in}}%
\pgfpathcurveto{\pgfqpoint{1.517852in}{1.252989in}}{\pgfqpoint{1.514319in}{1.251525in}}{\pgfqpoint{1.511714in}{1.248921in}}%
\pgfpathcurveto{\pgfqpoint{1.509110in}{1.246316in}}{\pgfqpoint{1.507646in}{1.242783in}}{\pgfqpoint{1.507646in}{1.239100in}}%
\pgfpathcurveto{\pgfqpoint{1.507646in}{1.235416in}}{\pgfqpoint{1.509110in}{1.231883in}}{\pgfqpoint{1.511714in}{1.229279in}}%
\pgfpathcurveto{\pgfqpoint{1.514319in}{1.226674in}}{\pgfqpoint{1.517852in}{1.225211in}}{\pgfqpoint{1.521535in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{1.521535in}{1.225211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790019in}{1.241860in}}%
\pgfpathcurveto{\pgfqpoint{1.793703in}{1.241860in}}{\pgfqpoint{1.797236in}{1.243323in}}{\pgfqpoint{1.799840in}{1.245928in}}%
\pgfpathcurveto{\pgfqpoint{1.802445in}{1.248532in}}{\pgfqpoint{1.803908in}{1.252065in}}{\pgfqpoint{1.803908in}{1.255749in}}%
\pgfpathcurveto{\pgfqpoint{1.803908in}{1.259432in}}{\pgfqpoint{1.802445in}{1.262965in}}{\pgfqpoint{1.799840in}{1.265570in}}%
\pgfpathcurveto{\pgfqpoint{1.797236in}{1.268174in}}{\pgfqpoint{1.793703in}{1.269638in}}{\pgfqpoint{1.790019in}{1.269638in}}%
\pgfpathcurveto{\pgfqpoint{1.786336in}{1.269638in}}{\pgfqpoint{1.782803in}{1.268174in}}{\pgfqpoint{1.780198in}{1.265570in}}%
\pgfpathcurveto{\pgfqpoint{1.777594in}{1.262965in}}{\pgfqpoint{1.776130in}{1.259432in}}{\pgfqpoint{1.776130in}{1.255749in}}%
\pgfpathcurveto{\pgfqpoint{1.776130in}{1.252065in}}{\pgfqpoint{1.777594in}{1.248532in}}{\pgfqpoint{1.780198in}{1.245928in}}%
\pgfpathcurveto{\pgfqpoint{1.782803in}{1.243323in}}{\pgfqpoint{1.786336in}{1.241860in}}{\pgfqpoint{1.790019in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{1.790019in}{1.241860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905385in}{1.220085in}}%
\pgfpathcurveto{\pgfqpoint{1.909068in}{1.220085in}}{\pgfqpoint{1.912601in}{1.221549in}}{\pgfqpoint{1.915206in}{1.224153in}}%
\pgfpathcurveto{\pgfqpoint{1.917810in}{1.226758in}}{\pgfqpoint{1.919274in}{1.230291in}}{\pgfqpoint{1.919274in}{1.233974in}}%
\pgfpathcurveto{\pgfqpoint{1.919274in}{1.237658in}}{\pgfqpoint{1.917810in}{1.241191in}}{\pgfqpoint{1.915206in}{1.243795in}}%
\pgfpathcurveto{\pgfqpoint{1.912601in}{1.246400in}}{\pgfqpoint{1.909068in}{1.247863in}}{\pgfqpoint{1.905385in}{1.247863in}}%
\pgfpathcurveto{\pgfqpoint{1.901701in}{1.247863in}}{\pgfqpoint{1.898168in}{1.246400in}}{\pgfqpoint{1.895564in}{1.243795in}}%
\pgfpathcurveto{\pgfqpoint{1.892959in}{1.241191in}}{\pgfqpoint{1.891496in}{1.237658in}}{\pgfqpoint{1.891496in}{1.233974in}}%
\pgfpathcurveto{\pgfqpoint{1.891496in}{1.230291in}}{\pgfqpoint{1.892959in}{1.226758in}}{\pgfqpoint{1.895564in}{1.224153in}}%
\pgfpathcurveto{\pgfqpoint{1.898168in}{1.221549in}}{\pgfqpoint{1.901701in}{1.220085in}}{\pgfqpoint{1.905385in}{1.220085in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{1.220085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951539in}{1.268388in}}%
\pgfpathcurveto{\pgfqpoint{1.955223in}{1.268388in}}{\pgfqpoint{1.958756in}{1.269852in}}{\pgfqpoint{1.961360in}{1.272456in}}%
\pgfpathcurveto{\pgfqpoint{1.963965in}{1.275061in}}{\pgfqpoint{1.965428in}{1.278594in}}{\pgfqpoint{1.965428in}{1.282277in}}%
\pgfpathcurveto{\pgfqpoint{1.965428in}{1.285961in}}{\pgfqpoint{1.963965in}{1.289494in}}{\pgfqpoint{1.961360in}{1.292098in}}%
\pgfpathcurveto{\pgfqpoint{1.958756in}{1.294703in}}{\pgfqpoint{1.955223in}{1.296166in}}{\pgfqpoint{1.951539in}{1.296166in}}%
\pgfpathcurveto{\pgfqpoint{1.947856in}{1.296166in}}{\pgfqpoint{1.944323in}{1.294703in}}{\pgfqpoint{1.941718in}{1.292098in}}%
\pgfpathcurveto{\pgfqpoint{1.939114in}{1.289494in}}{\pgfqpoint{1.937650in}{1.285961in}}{\pgfqpoint{1.937650in}{1.282277in}}%
\pgfpathcurveto{\pgfqpoint{1.937650in}{1.278594in}}{\pgfqpoint{1.939114in}{1.275061in}}{\pgfqpoint{1.941718in}{1.272456in}}%
\pgfpathcurveto{\pgfqpoint{1.944323in}{1.269852in}}{\pgfqpoint{1.947856in}{1.268388in}}{\pgfqpoint{1.951539in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{1.951539in}{1.268388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960269in}{1.240141in}}%
\pgfpathcurveto{\pgfqpoint{1.963953in}{1.240141in}}{\pgfqpoint{1.967486in}{1.241604in}}{\pgfqpoint{1.970090in}{1.244209in}}%
\pgfpathcurveto{\pgfqpoint{1.972695in}{1.246814in}}{\pgfqpoint{1.974158in}{1.250347in}}{\pgfqpoint{1.974158in}{1.254030in}}%
\pgfpathcurveto{\pgfqpoint{1.974158in}{1.257713in}}{\pgfqpoint{1.972695in}{1.261246in}}{\pgfqpoint{1.970090in}{1.263851in}}%
\pgfpathcurveto{\pgfqpoint{1.967486in}{1.266455in}}{\pgfqpoint{1.963953in}{1.267919in}}{\pgfqpoint{1.960269in}{1.267919in}}%
\pgfpathcurveto{\pgfqpoint{1.956586in}{1.267919in}}{\pgfqpoint{1.953053in}{1.266455in}}{\pgfqpoint{1.950448in}{1.263851in}}%
\pgfpathcurveto{\pgfqpoint{1.947844in}{1.261246in}}{\pgfqpoint{1.946380in}{1.257713in}}{\pgfqpoint{1.946380in}{1.254030in}}%
\pgfpathcurveto{\pgfqpoint{1.946380in}{1.250347in}}{\pgfqpoint{1.947844in}{1.246814in}}{\pgfqpoint{1.950448in}{1.244209in}}%
\pgfpathcurveto{\pgfqpoint{1.953053in}{1.241604in}}{\pgfqpoint{1.956586in}{1.240141in}}{\pgfqpoint{1.960269in}{1.240141in}}%
\pgfpathlineto{\pgfqpoint{1.960269in}{1.240141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992670in}{1.228501in}}%
\pgfpathcurveto{\pgfqpoint{0.996353in}{1.228501in}}{\pgfqpoint{0.999886in}{1.229964in}}{\pgfqpoint{1.002490in}{1.232569in}}%
\pgfpathcurveto{\pgfqpoint{1.005095in}{1.235173in}}{\pgfqpoint{1.006558in}{1.238707in}}{\pgfqpoint{1.006558in}{1.242390in}}%
\pgfpathcurveto{\pgfqpoint{1.006558in}{1.246073in}}{\pgfqpoint{1.005095in}{1.249606in}}{\pgfqpoint{1.002490in}{1.252211in}}%
\pgfpathcurveto{\pgfqpoint{0.999886in}{1.254815in}}{\pgfqpoint{0.996353in}{1.256279in}}{\pgfqpoint{0.992670in}{1.256279in}}%
\pgfpathcurveto{\pgfqpoint{0.988986in}{1.256279in}}{\pgfqpoint{0.985453in}{1.254815in}}{\pgfqpoint{0.982849in}{1.252211in}}%
\pgfpathcurveto{\pgfqpoint{0.980244in}{1.249606in}}{\pgfqpoint{0.978781in}{1.246073in}}{\pgfqpoint{0.978781in}{1.242390in}}%
\pgfpathcurveto{\pgfqpoint{0.978781in}{1.238707in}}{\pgfqpoint{0.980244in}{1.235173in}}{\pgfqpoint{0.982849in}{1.232569in}}%
\pgfpathcurveto{\pgfqpoint{0.985453in}{1.229964in}}{\pgfqpoint{0.988986in}{1.228501in}}{\pgfqpoint{0.992670in}{1.228501in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.228501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070743in}{1.272828in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{1.272828in}}{\pgfqpoint{2.077959in}{1.274291in}}{\pgfqpoint{2.080564in}{1.276896in}}%
\pgfpathcurveto{\pgfqpoint{2.083168in}{1.279501in}}{\pgfqpoint{2.084632in}{1.283034in}}{\pgfqpoint{2.084632in}{1.286717in}}%
\pgfpathcurveto{\pgfqpoint{2.084632in}{1.290400in}}{\pgfqpoint{2.083168in}{1.293933in}}{\pgfqpoint{2.080564in}{1.296538in}}%
\pgfpathcurveto{\pgfqpoint{2.077959in}{1.299142in}}{\pgfqpoint{2.074426in}{1.300606in}}{\pgfqpoint{2.070743in}{1.300606in}}%
\pgfpathcurveto{\pgfqpoint{2.067059in}{1.300606in}}{\pgfqpoint{2.063526in}{1.299142in}}{\pgfqpoint{2.060922in}{1.296538in}}%
\pgfpathcurveto{\pgfqpoint{2.058317in}{1.293933in}}{\pgfqpoint{2.056854in}{1.290400in}}{\pgfqpoint{2.056854in}{1.286717in}}%
\pgfpathcurveto{\pgfqpoint{2.056854in}{1.283034in}}{\pgfqpoint{2.058317in}{1.279501in}}{\pgfqpoint{2.060922in}{1.276896in}}%
\pgfpathcurveto{\pgfqpoint{2.063526in}{1.274291in}}{\pgfqpoint{2.067059in}{1.272828in}}{\pgfqpoint{2.070743in}{1.272828in}}%
\pgfpathlineto{\pgfqpoint{2.070743in}{1.272828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040838in}{1.235539in}}%
\pgfpathcurveto{\pgfqpoint{2.044521in}{1.235539in}}{\pgfqpoint{2.048054in}{1.237002in}}{\pgfqpoint{2.050659in}{1.239607in}}%
\pgfpathcurveto{\pgfqpoint{2.053263in}{1.242211in}}{\pgfqpoint{2.054727in}{1.245744in}}{\pgfqpoint{2.054727in}{1.249428in}}%
\pgfpathcurveto{\pgfqpoint{2.054727in}{1.253111in}}{\pgfqpoint{2.053263in}{1.256644in}}{\pgfqpoint{2.050659in}{1.259249in}}%
\pgfpathcurveto{\pgfqpoint{2.048054in}{1.261853in}}{\pgfqpoint{2.044521in}{1.263317in}}{\pgfqpoint{2.040838in}{1.263317in}}%
\pgfpathcurveto{\pgfqpoint{2.037154in}{1.263317in}}{\pgfqpoint{2.033621in}{1.261853in}}{\pgfqpoint{2.031017in}{1.259249in}}%
\pgfpathcurveto{\pgfqpoint{2.028412in}{1.256644in}}{\pgfqpoint{2.026949in}{1.253111in}}{\pgfqpoint{2.026949in}{1.249428in}}%
\pgfpathcurveto{\pgfqpoint{2.026949in}{1.245744in}}{\pgfqpoint{2.028412in}{1.242211in}}{\pgfqpoint{2.031017in}{1.239607in}}%
\pgfpathcurveto{\pgfqpoint{2.033621in}{1.237002in}}{\pgfqpoint{2.037154in}{1.235539in}}{\pgfqpoint{2.040838in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{2.040838in}{1.235539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908954in}{1.225267in}}%
\pgfpathcurveto{\pgfqpoint{1.912638in}{1.225267in}}{\pgfqpoint{1.916171in}{1.226731in}}{\pgfqpoint{1.918775in}{1.229335in}}%
\pgfpathcurveto{\pgfqpoint{1.921380in}{1.231940in}}{\pgfqpoint{1.922843in}{1.235473in}}{\pgfqpoint{1.922843in}{1.239156in}}%
\pgfpathcurveto{\pgfqpoint{1.922843in}{1.242840in}}{\pgfqpoint{1.921380in}{1.246373in}}{\pgfqpoint{1.918775in}{1.248977in}}%
\pgfpathcurveto{\pgfqpoint{1.916171in}{1.251582in}}{\pgfqpoint{1.912638in}{1.253045in}}{\pgfqpoint{1.908954in}{1.253045in}}%
\pgfpathcurveto{\pgfqpoint{1.905271in}{1.253045in}}{\pgfqpoint{1.901738in}{1.251582in}}{\pgfqpoint{1.899133in}{1.248977in}}%
\pgfpathcurveto{\pgfqpoint{1.896529in}{1.246373in}}{\pgfqpoint{1.895065in}{1.242840in}}{\pgfqpoint{1.895065in}{1.239156in}}%
\pgfpathcurveto{\pgfqpoint{1.895065in}{1.235473in}}{\pgfqpoint{1.896529in}{1.231940in}}{\pgfqpoint{1.899133in}{1.229335in}}%
\pgfpathcurveto{\pgfqpoint{1.901738in}{1.226731in}}{\pgfqpoint{1.905271in}{1.225267in}}{\pgfqpoint{1.908954in}{1.225267in}}%
\pgfpathlineto{\pgfqpoint{1.908954in}{1.225267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204249in}{1.243635in}}%
\pgfpathcurveto{\pgfqpoint{2.207932in}{1.243635in}}{\pgfqpoint{2.211465in}{1.245098in}}{\pgfqpoint{2.214070in}{1.247702in}}%
\pgfpathcurveto{\pgfqpoint{2.216674in}{1.250307in}}{\pgfqpoint{2.218138in}{1.253840in}}{\pgfqpoint{2.218138in}{1.257523in}}%
\pgfpathcurveto{\pgfqpoint{2.218138in}{1.261207in}}{\pgfqpoint{2.216674in}{1.264740in}}{\pgfqpoint{2.214070in}{1.267344in}}%
\pgfpathcurveto{\pgfqpoint{2.211465in}{1.269949in}}{\pgfqpoint{2.207932in}{1.271412in}}{\pgfqpoint{2.204249in}{1.271412in}}%
\pgfpathcurveto{\pgfqpoint{2.200565in}{1.271412in}}{\pgfqpoint{2.197032in}{1.269949in}}{\pgfqpoint{2.194428in}{1.267344in}}%
\pgfpathcurveto{\pgfqpoint{2.191823in}{1.264740in}}{\pgfqpoint{2.190360in}{1.261207in}}{\pgfqpoint{2.190360in}{1.257523in}}%
\pgfpathcurveto{\pgfqpoint{2.190360in}{1.253840in}}{\pgfqpoint{2.191823in}{1.250307in}}{\pgfqpoint{2.194428in}{1.247702in}}%
\pgfpathcurveto{\pgfqpoint{2.197032in}{1.245098in}}{\pgfqpoint{2.200565in}{1.243635in}}{\pgfqpoint{2.204249in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{2.204249in}{1.243635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184796in}{1.251750in}}%
\pgfpathcurveto{\pgfqpoint{2.188480in}{1.251750in}}{\pgfqpoint{2.192013in}{1.253214in}}{\pgfqpoint{2.194617in}{1.255818in}}%
\pgfpathcurveto{\pgfqpoint{2.197222in}{1.258423in}}{\pgfqpoint{2.198685in}{1.261956in}}{\pgfqpoint{2.198685in}{1.265639in}}%
\pgfpathcurveto{\pgfqpoint{2.198685in}{1.269323in}}{\pgfqpoint{2.197222in}{1.272856in}}{\pgfqpoint{2.194617in}{1.275460in}}%
\pgfpathcurveto{\pgfqpoint{2.192013in}{1.278065in}}{\pgfqpoint{2.188480in}{1.279528in}}{\pgfqpoint{2.184796in}{1.279528in}}%
\pgfpathcurveto{\pgfqpoint{2.181113in}{1.279528in}}{\pgfqpoint{2.177580in}{1.278065in}}{\pgfqpoint{2.174975in}{1.275460in}}%
\pgfpathcurveto{\pgfqpoint{2.172371in}{1.272856in}}{\pgfqpoint{2.170907in}{1.269323in}}{\pgfqpoint{2.170907in}{1.265639in}}%
\pgfpathcurveto{\pgfqpoint{2.170907in}{1.261956in}}{\pgfqpoint{2.172371in}{1.258423in}}{\pgfqpoint{2.174975in}{1.255818in}}%
\pgfpathcurveto{\pgfqpoint{2.177580in}{1.253214in}}{\pgfqpoint{2.181113in}{1.251750in}}{\pgfqpoint{2.184796in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{2.184796in}{1.251750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168201in}{1.237869in}}%
\pgfpathcurveto{\pgfqpoint{2.171884in}{1.237869in}}{\pgfqpoint{2.175417in}{1.239333in}}{\pgfqpoint{2.178021in}{1.241937in}}%
\pgfpathcurveto{\pgfqpoint{2.180626in}{1.244542in}}{\pgfqpoint{2.182089in}{1.248075in}}{\pgfqpoint{2.182089in}{1.251758in}}%
\pgfpathcurveto{\pgfqpoint{2.182089in}{1.255441in}}{\pgfqpoint{2.180626in}{1.258974in}}{\pgfqpoint{2.178021in}{1.261579in}}%
\pgfpathcurveto{\pgfqpoint{2.175417in}{1.264184in}}{\pgfqpoint{2.171884in}{1.265647in}}{\pgfqpoint{2.168201in}{1.265647in}}%
\pgfpathcurveto{\pgfqpoint{2.164517in}{1.265647in}}{\pgfqpoint{2.160984in}{1.264184in}}{\pgfqpoint{2.158380in}{1.261579in}}%
\pgfpathcurveto{\pgfqpoint{2.155775in}{1.258974in}}{\pgfqpoint{2.154312in}{1.255441in}}{\pgfqpoint{2.154312in}{1.251758in}}%
\pgfpathcurveto{\pgfqpoint{2.154312in}{1.248075in}}{\pgfqpoint{2.155775in}{1.244542in}}{\pgfqpoint{2.158380in}{1.241937in}}%
\pgfpathcurveto{\pgfqpoint{2.160984in}{1.239333in}}{\pgfqpoint{2.164517in}{1.237869in}}{\pgfqpoint{2.168201in}{1.237869in}}%
\pgfpathlineto{\pgfqpoint{2.168201in}{1.237869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072712in}{1.195732in}}%
\pgfpathcurveto{\pgfqpoint{2.076395in}{1.195732in}}{\pgfqpoint{2.079928in}{1.197195in}}{\pgfqpoint{2.082533in}{1.199800in}}%
\pgfpathcurveto{\pgfqpoint{2.085138in}{1.202404in}}{\pgfqpoint{2.086601in}{1.205937in}}{\pgfqpoint{2.086601in}{1.209621in}}%
\pgfpathcurveto{\pgfqpoint{2.086601in}{1.213304in}}{\pgfqpoint{2.085138in}{1.216837in}}{\pgfqpoint{2.082533in}{1.219441in}}%
\pgfpathcurveto{\pgfqpoint{2.079928in}{1.222046in}}{\pgfqpoint{2.076395in}{1.223509in}}{\pgfqpoint{2.072712in}{1.223509in}}%
\pgfpathcurveto{\pgfqpoint{2.069029in}{1.223509in}}{\pgfqpoint{2.065496in}{1.222046in}}{\pgfqpoint{2.062891in}{1.219441in}}%
\pgfpathcurveto{\pgfqpoint{2.060287in}{1.216837in}}{\pgfqpoint{2.058823in}{1.213304in}}{\pgfqpoint{2.058823in}{1.209621in}}%
\pgfpathcurveto{\pgfqpoint{2.058823in}{1.205937in}}{\pgfqpoint{2.060287in}{1.202404in}}{\pgfqpoint{2.062891in}{1.199800in}}%
\pgfpathcurveto{\pgfqpoint{2.065496in}{1.197195in}}{\pgfqpoint{2.069029in}{1.195732in}}{\pgfqpoint{2.072712in}{1.195732in}}%
\pgfpathlineto{\pgfqpoint{2.072712in}{1.195732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882376in}{1.214430in}}%
\pgfpathcurveto{\pgfqpoint{1.886060in}{1.214430in}}{\pgfqpoint{1.889593in}{1.215894in}}{\pgfqpoint{1.892197in}{1.218498in}}%
\pgfpathcurveto{\pgfqpoint{1.894802in}{1.221103in}}{\pgfqpoint{1.896265in}{1.224636in}}{\pgfqpoint{1.896265in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{1.896265in}{1.232003in}}{\pgfqpoint{1.894802in}{1.235536in}}{\pgfqpoint{1.892197in}{1.238140in}}%
\pgfpathcurveto{\pgfqpoint{1.889593in}{1.240745in}}{\pgfqpoint{1.886060in}{1.242208in}}{\pgfqpoint{1.882376in}{1.242208in}}%
\pgfpathcurveto{\pgfqpoint{1.878693in}{1.242208in}}{\pgfqpoint{1.875160in}{1.240745in}}{\pgfqpoint{1.872555in}{1.238140in}}%
\pgfpathcurveto{\pgfqpoint{1.869951in}{1.235536in}}{\pgfqpoint{1.868487in}{1.232003in}}{\pgfqpoint{1.868487in}{1.228319in}}%
\pgfpathcurveto{\pgfqpoint{1.868487in}{1.224636in}}{\pgfqpoint{1.869951in}{1.221103in}}{\pgfqpoint{1.872555in}{1.218498in}}%
\pgfpathcurveto{\pgfqpoint{1.875160in}{1.215894in}}{\pgfqpoint{1.878693in}{1.214430in}}{\pgfqpoint{1.882376in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{1.882376in}{1.214430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174676in}{1.211003in}}%
\pgfpathcurveto{\pgfqpoint{2.178360in}{1.211003in}}{\pgfqpoint{2.181893in}{1.212466in}}{\pgfqpoint{2.184497in}{1.215071in}}%
\pgfpathcurveto{\pgfqpoint{2.187102in}{1.217675in}}{\pgfqpoint{2.188565in}{1.221208in}}{\pgfqpoint{2.188565in}{1.224891in}}%
\pgfpathcurveto{\pgfqpoint{2.188565in}{1.228575in}}{\pgfqpoint{2.187102in}{1.232108in}}{\pgfqpoint{2.184497in}{1.234712in}}%
\pgfpathcurveto{\pgfqpoint{2.181893in}{1.237317in}}{\pgfqpoint{2.178360in}{1.238780in}}{\pgfqpoint{2.174676in}{1.238780in}}%
\pgfpathcurveto{\pgfqpoint{2.170993in}{1.238780in}}{\pgfqpoint{2.167460in}{1.237317in}}{\pgfqpoint{2.164856in}{1.234712in}}%
\pgfpathcurveto{\pgfqpoint{2.162251in}{1.232108in}}{\pgfqpoint{2.160788in}{1.228575in}}{\pgfqpoint{2.160788in}{1.224891in}}%
\pgfpathcurveto{\pgfqpoint{2.160788in}{1.221208in}}{\pgfqpoint{2.162251in}{1.217675in}}{\pgfqpoint{2.164856in}{1.215071in}}%
\pgfpathcurveto{\pgfqpoint{2.167460in}{1.212466in}}{\pgfqpoint{2.170993in}{1.211003in}}{\pgfqpoint{2.174676in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{2.174676in}{1.211003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123451in}{1.235635in}}%
\pgfpathcurveto{\pgfqpoint{2.127135in}{1.235635in}}{\pgfqpoint{2.130668in}{1.237099in}}{\pgfqpoint{2.133272in}{1.239703in}}%
\pgfpathcurveto{\pgfqpoint{2.135877in}{1.242308in}}{\pgfqpoint{2.137340in}{1.245841in}}{\pgfqpoint{2.137340in}{1.249524in}}%
\pgfpathcurveto{\pgfqpoint{2.137340in}{1.253207in}}{\pgfqpoint{2.135877in}{1.256740in}}{\pgfqpoint{2.133272in}{1.259345in}}%
\pgfpathcurveto{\pgfqpoint{2.130668in}{1.261949in}}{\pgfqpoint{2.127135in}{1.263413in}}{\pgfqpoint{2.123451in}{1.263413in}}%
\pgfpathcurveto{\pgfqpoint{2.119768in}{1.263413in}}{\pgfqpoint{2.116235in}{1.261949in}}{\pgfqpoint{2.113630in}{1.259345in}}%
\pgfpathcurveto{\pgfqpoint{2.111026in}{1.256740in}}{\pgfqpoint{2.109562in}{1.253207in}}{\pgfqpoint{2.109562in}{1.249524in}}%
\pgfpathcurveto{\pgfqpoint{2.109562in}{1.245841in}}{\pgfqpoint{2.111026in}{1.242308in}}{\pgfqpoint{2.113630in}{1.239703in}}%
\pgfpathcurveto{\pgfqpoint{2.116235in}{1.237099in}}{\pgfqpoint{2.119768in}{1.235635in}}{\pgfqpoint{2.123451in}{1.235635in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{1.235635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185099in}{1.197175in}}%
\pgfpathcurveto{\pgfqpoint{2.188783in}{1.197175in}}{\pgfqpoint{2.192316in}{1.198638in}}{\pgfqpoint{2.194920in}{1.201243in}}%
\pgfpathcurveto{\pgfqpoint{2.197525in}{1.203847in}}{\pgfqpoint{2.198988in}{1.207380in}}{\pgfqpoint{2.198988in}{1.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.198988in}{1.214747in}}{\pgfqpoint{2.197525in}{1.218280in}}{\pgfqpoint{2.194920in}{1.220884in}}%
\pgfpathcurveto{\pgfqpoint{2.192316in}{1.223489in}}{\pgfqpoint{2.188783in}{1.224952in}}{\pgfqpoint{2.185099in}{1.224952in}}%
\pgfpathcurveto{\pgfqpoint{2.181416in}{1.224952in}}{\pgfqpoint{2.177883in}{1.223489in}}{\pgfqpoint{2.175278in}{1.220884in}}%
\pgfpathcurveto{\pgfqpoint{2.172674in}{1.218280in}}{\pgfqpoint{2.171210in}{1.214747in}}{\pgfqpoint{2.171210in}{1.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.171210in}{1.207380in}}{\pgfqpoint{2.172674in}{1.203847in}}{\pgfqpoint{2.175278in}{1.201243in}}%
\pgfpathcurveto{\pgfqpoint{2.177883in}{1.198638in}}{\pgfqpoint{2.181416in}{1.197175in}}{\pgfqpoint{2.185099in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{2.185099in}{1.197175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054045in}{1.202510in}}%
\pgfpathcurveto{\pgfqpoint{2.057728in}{1.202510in}}{\pgfqpoint{2.061261in}{1.203973in}}{\pgfqpoint{2.063866in}{1.206578in}}%
\pgfpathcurveto{\pgfqpoint{2.066470in}{1.209182in}}{\pgfqpoint{2.067934in}{1.212715in}}{\pgfqpoint{2.067934in}{1.216399in}}%
\pgfpathcurveto{\pgfqpoint{2.067934in}{1.220082in}}{\pgfqpoint{2.066470in}{1.223615in}}{\pgfqpoint{2.063866in}{1.226220in}}%
\pgfpathcurveto{\pgfqpoint{2.061261in}{1.228824in}}{\pgfqpoint{2.057728in}{1.230288in}}{\pgfqpoint{2.054045in}{1.230288in}}%
\pgfpathcurveto{\pgfqpoint{2.050362in}{1.230288in}}{\pgfqpoint{2.046829in}{1.228824in}}{\pgfqpoint{2.044224in}{1.226220in}}%
\pgfpathcurveto{\pgfqpoint{2.041620in}{1.223615in}}{\pgfqpoint{2.040156in}{1.220082in}}{\pgfqpoint{2.040156in}{1.216399in}}%
\pgfpathcurveto{\pgfqpoint{2.040156in}{1.212715in}}{\pgfqpoint{2.041620in}{1.209182in}}{\pgfqpoint{2.044224in}{1.206578in}}%
\pgfpathcurveto{\pgfqpoint{2.046829in}{1.203973in}}{\pgfqpoint{2.050362in}{1.202510in}}{\pgfqpoint{2.054045in}{1.202510in}}%
\pgfpathlineto{\pgfqpoint{2.054045in}{1.202510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276797in}{1.228221in}}%
\pgfpathcurveto{\pgfqpoint{2.280480in}{1.228221in}}{\pgfqpoint{2.284013in}{1.229685in}}{\pgfqpoint{2.286618in}{1.232289in}}%
\pgfpathcurveto{\pgfqpoint{2.289223in}{1.234894in}}{\pgfqpoint{2.290686in}{1.238427in}}{\pgfqpoint{2.290686in}{1.242110in}}%
\pgfpathcurveto{\pgfqpoint{2.290686in}{1.245794in}}{\pgfqpoint{2.289223in}{1.249327in}}{\pgfqpoint{2.286618in}{1.251931in}}%
\pgfpathcurveto{\pgfqpoint{2.284013in}{1.254536in}}{\pgfqpoint{2.280480in}{1.255999in}}{\pgfqpoint{2.276797in}{1.255999in}}%
\pgfpathcurveto{\pgfqpoint{2.273114in}{1.255999in}}{\pgfqpoint{2.269581in}{1.254536in}}{\pgfqpoint{2.266976in}{1.251931in}}%
\pgfpathcurveto{\pgfqpoint{2.264372in}{1.249327in}}{\pgfqpoint{2.262908in}{1.245794in}}{\pgfqpoint{2.262908in}{1.242110in}}%
\pgfpathcurveto{\pgfqpoint{2.262908in}{1.238427in}}{\pgfqpoint{2.264372in}{1.234894in}}{\pgfqpoint{2.266976in}{1.232289in}}%
\pgfpathcurveto{\pgfqpoint{2.269581in}{1.229685in}}{\pgfqpoint{2.273114in}{1.228221in}}{\pgfqpoint{2.276797in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{2.276797in}{1.228221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978742in}{1.201140in}}%
\pgfpathcurveto{\pgfqpoint{1.982426in}{1.201140in}}{\pgfqpoint{1.985959in}{1.202604in}}{\pgfqpoint{1.988563in}{1.205208in}}%
\pgfpathcurveto{\pgfqpoint{1.991168in}{1.207813in}}{\pgfqpoint{1.992631in}{1.211346in}}{\pgfqpoint{1.992631in}{1.215029in}}%
\pgfpathcurveto{\pgfqpoint{1.992631in}{1.218712in}}{\pgfqpoint{1.991168in}{1.222245in}}{\pgfqpoint{1.988563in}{1.224850in}}%
\pgfpathcurveto{\pgfqpoint{1.985959in}{1.227455in}}{\pgfqpoint{1.982426in}{1.228918in}}{\pgfqpoint{1.978742in}{1.228918in}}%
\pgfpathcurveto{\pgfqpoint{1.975059in}{1.228918in}}{\pgfqpoint{1.971526in}{1.227455in}}{\pgfqpoint{1.968921in}{1.224850in}}%
\pgfpathcurveto{\pgfqpoint{1.966317in}{1.222245in}}{\pgfqpoint{1.964853in}{1.218712in}}{\pgfqpoint{1.964853in}{1.215029in}}%
\pgfpathcurveto{\pgfqpoint{1.964853in}{1.211346in}}{\pgfqpoint{1.966317in}{1.207813in}}{\pgfqpoint{1.968921in}{1.205208in}}%
\pgfpathcurveto{\pgfqpoint{1.971526in}{1.202604in}}{\pgfqpoint{1.975059in}{1.201140in}}{\pgfqpoint{1.978742in}{1.201140in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{1.201140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157607in}{1.205337in}}%
\pgfpathcurveto{\pgfqpoint{2.161291in}{1.205337in}}{\pgfqpoint{2.164824in}{1.206800in}}{\pgfqpoint{2.167428in}{1.209405in}}%
\pgfpathcurveto{\pgfqpoint{2.170033in}{1.212009in}}{\pgfqpoint{2.171496in}{1.215542in}}{\pgfqpoint{2.171496in}{1.219226in}}%
\pgfpathcurveto{\pgfqpoint{2.171496in}{1.222909in}}{\pgfqpoint{2.170033in}{1.226442in}}{\pgfqpoint{2.167428in}{1.229047in}}%
\pgfpathcurveto{\pgfqpoint{2.164824in}{1.231651in}}{\pgfqpoint{2.161291in}{1.233115in}}{\pgfqpoint{2.157607in}{1.233115in}}%
\pgfpathcurveto{\pgfqpoint{2.153924in}{1.233115in}}{\pgfqpoint{2.150391in}{1.231651in}}{\pgfqpoint{2.147786in}{1.229047in}}%
\pgfpathcurveto{\pgfqpoint{2.145182in}{1.226442in}}{\pgfqpoint{2.143718in}{1.222909in}}{\pgfqpoint{2.143718in}{1.219226in}}%
\pgfpathcurveto{\pgfqpoint{2.143718in}{1.215542in}}{\pgfqpoint{2.145182in}{1.212009in}}{\pgfqpoint{2.147786in}{1.209405in}}%
\pgfpathcurveto{\pgfqpoint{2.150391in}{1.206800in}}{\pgfqpoint{2.153924in}{1.205337in}}{\pgfqpoint{2.157607in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{2.157607in}{1.205337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877088in}{1.246196in}}%
\pgfpathcurveto{\pgfqpoint{1.880771in}{1.246196in}}{\pgfqpoint{1.884304in}{1.247659in}}{\pgfqpoint{1.886909in}{1.250264in}}%
\pgfpathcurveto{\pgfqpoint{1.889513in}{1.252868in}}{\pgfqpoint{1.890977in}{1.256401in}}{\pgfqpoint{1.890977in}{1.260085in}}%
\pgfpathcurveto{\pgfqpoint{1.890977in}{1.263768in}}{\pgfqpoint{1.889513in}{1.267301in}}{\pgfqpoint{1.886909in}{1.269906in}}%
\pgfpathcurveto{\pgfqpoint{1.884304in}{1.272510in}}{\pgfqpoint{1.880771in}{1.273974in}}{\pgfqpoint{1.877088in}{1.273974in}}%
\pgfpathcurveto{\pgfqpoint{1.873404in}{1.273974in}}{\pgfqpoint{1.869871in}{1.272510in}}{\pgfqpoint{1.867267in}{1.269906in}}%
\pgfpathcurveto{\pgfqpoint{1.864662in}{1.267301in}}{\pgfqpoint{1.863199in}{1.263768in}}{\pgfqpoint{1.863199in}{1.260085in}}%
\pgfpathcurveto{\pgfqpoint{1.863199in}{1.256401in}}{\pgfqpoint{1.864662in}{1.252868in}}{\pgfqpoint{1.867267in}{1.250264in}}%
\pgfpathcurveto{\pgfqpoint{1.869871in}{1.247659in}}{\pgfqpoint{1.873404in}{1.246196in}}{\pgfqpoint{1.877088in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{1.877088in}{1.246196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130581in}{1.246698in}}%
\pgfpathcurveto{\pgfqpoint{2.134264in}{1.246698in}}{\pgfqpoint{2.137797in}{1.248161in}}{\pgfqpoint{2.140402in}{1.250766in}}%
\pgfpathcurveto{\pgfqpoint{2.143006in}{1.253370in}}{\pgfqpoint{2.144470in}{1.256903in}}{\pgfqpoint{2.144470in}{1.260587in}}%
\pgfpathcurveto{\pgfqpoint{2.144470in}{1.264270in}}{\pgfqpoint{2.143006in}{1.267803in}}{\pgfqpoint{2.140402in}{1.270408in}}%
\pgfpathcurveto{\pgfqpoint{2.137797in}{1.273012in}}{\pgfqpoint{2.134264in}{1.274476in}}{\pgfqpoint{2.130581in}{1.274476in}}%
\pgfpathcurveto{\pgfqpoint{2.126897in}{1.274476in}}{\pgfqpoint{2.123364in}{1.273012in}}{\pgfqpoint{2.120760in}{1.270408in}}%
\pgfpathcurveto{\pgfqpoint{2.118155in}{1.267803in}}{\pgfqpoint{2.116692in}{1.264270in}}{\pgfqpoint{2.116692in}{1.260587in}}%
\pgfpathcurveto{\pgfqpoint{2.116692in}{1.256903in}}{\pgfqpoint{2.118155in}{1.253370in}}{\pgfqpoint{2.120760in}{1.250766in}}%
\pgfpathcurveto{\pgfqpoint{2.123364in}{1.248161in}}{\pgfqpoint{2.126897in}{1.246698in}}{\pgfqpoint{2.130581in}{1.246698in}}%
\pgfpathlineto{\pgfqpoint{2.130581in}{1.246698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205851in}{1.205034in}}%
\pgfpathcurveto{\pgfqpoint{2.209535in}{1.205034in}}{\pgfqpoint{2.213068in}{1.206497in}}{\pgfqpoint{2.215672in}{1.209102in}}%
\pgfpathcurveto{\pgfqpoint{2.218277in}{1.211706in}}{\pgfqpoint{2.219740in}{1.215239in}}{\pgfqpoint{2.219740in}{1.218923in}}%
\pgfpathcurveto{\pgfqpoint{2.219740in}{1.222606in}}{\pgfqpoint{2.218277in}{1.226139in}}{\pgfqpoint{2.215672in}{1.228744in}}%
\pgfpathcurveto{\pgfqpoint{2.213068in}{1.231348in}}{\pgfqpoint{2.209535in}{1.232812in}}{\pgfqpoint{2.205851in}{1.232812in}}%
\pgfpathcurveto{\pgfqpoint{2.202168in}{1.232812in}}{\pgfqpoint{2.198635in}{1.231348in}}{\pgfqpoint{2.196030in}{1.228744in}}%
\pgfpathcurveto{\pgfqpoint{2.193426in}{1.226139in}}{\pgfqpoint{2.191962in}{1.222606in}}{\pgfqpoint{2.191962in}{1.218923in}}%
\pgfpathcurveto{\pgfqpoint{2.191962in}{1.215239in}}{\pgfqpoint{2.193426in}{1.211706in}}{\pgfqpoint{2.196030in}{1.209102in}}%
\pgfpathcurveto{\pgfqpoint{2.198635in}{1.206497in}}{\pgfqpoint{2.202168in}{1.205034in}}{\pgfqpoint{2.205851in}{1.205034in}}%
\pgfpathlineto{\pgfqpoint{2.205851in}{1.205034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098501in}{1.244618in}}%
\pgfpathcurveto{\pgfqpoint{2.102185in}{1.244618in}}{\pgfqpoint{2.105718in}{1.246082in}}{\pgfqpoint{2.108322in}{1.248686in}}%
\pgfpathcurveto{\pgfqpoint{2.110927in}{1.251291in}}{\pgfqpoint{2.112390in}{1.254824in}}{\pgfqpoint{2.112390in}{1.258507in}}%
\pgfpathcurveto{\pgfqpoint{2.112390in}{1.262190in}}{\pgfqpoint{2.110927in}{1.265723in}}{\pgfqpoint{2.108322in}{1.268328in}}%
\pgfpathcurveto{\pgfqpoint{2.105718in}{1.270932in}}{\pgfqpoint{2.102185in}{1.272396in}}{\pgfqpoint{2.098501in}{1.272396in}}%
\pgfpathcurveto{\pgfqpoint{2.094818in}{1.272396in}}{\pgfqpoint{2.091285in}{1.270932in}}{\pgfqpoint{2.088681in}{1.268328in}}%
\pgfpathcurveto{\pgfqpoint{2.086076in}{1.265723in}}{\pgfqpoint{2.084613in}{1.262190in}}{\pgfqpoint{2.084613in}{1.258507in}}%
\pgfpathcurveto{\pgfqpoint{2.084613in}{1.254824in}}{\pgfqpoint{2.086076in}{1.251291in}}{\pgfqpoint{2.088681in}{1.248686in}}%
\pgfpathcurveto{\pgfqpoint{2.091285in}{1.246082in}}{\pgfqpoint{2.094818in}{1.244618in}}{\pgfqpoint{2.098501in}{1.244618in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{1.244618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569035in}{1.231322in}}%
\pgfpathcurveto{\pgfqpoint{1.572718in}{1.231322in}}{\pgfqpoint{1.576251in}{1.232786in}}{\pgfqpoint{1.578856in}{1.235390in}}%
\pgfpathcurveto{\pgfqpoint{1.581460in}{1.237995in}}{\pgfqpoint{1.582924in}{1.241528in}}{\pgfqpoint{1.582924in}{1.245211in}}%
\pgfpathcurveto{\pgfqpoint{1.582924in}{1.248895in}}{\pgfqpoint{1.581460in}{1.252428in}}{\pgfqpoint{1.578856in}{1.255032in}}%
\pgfpathcurveto{\pgfqpoint{1.576251in}{1.257637in}}{\pgfqpoint{1.572718in}{1.259100in}}{\pgfqpoint{1.569035in}{1.259100in}}%
\pgfpathcurveto{\pgfqpoint{1.565352in}{1.259100in}}{\pgfqpoint{1.561819in}{1.257637in}}{\pgfqpoint{1.559214in}{1.255032in}}%
\pgfpathcurveto{\pgfqpoint{1.556610in}{1.252428in}}{\pgfqpoint{1.555146in}{1.248895in}}{\pgfqpoint{1.555146in}{1.245211in}}%
\pgfpathcurveto{\pgfqpoint{1.555146in}{1.241528in}}{\pgfqpoint{1.556610in}{1.237995in}}{\pgfqpoint{1.559214in}{1.235390in}}%
\pgfpathcurveto{\pgfqpoint{1.561819in}{1.232786in}}{\pgfqpoint{1.565352in}{1.231322in}}{\pgfqpoint{1.569035in}{1.231322in}}%
\pgfpathlineto{\pgfqpoint{1.569035in}{1.231322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100732in}{1.206907in}}%
\pgfpathcurveto{\pgfqpoint{2.104416in}{1.206907in}}{\pgfqpoint{2.107949in}{1.208370in}}{\pgfqpoint{2.110553in}{1.210975in}}%
\pgfpathcurveto{\pgfqpoint{2.113158in}{1.213579in}}{\pgfqpoint{2.114621in}{1.217112in}}{\pgfqpoint{2.114621in}{1.220796in}}%
\pgfpathcurveto{\pgfqpoint{2.114621in}{1.224479in}}{\pgfqpoint{2.113158in}{1.228012in}}{\pgfqpoint{2.110553in}{1.230617in}}%
\pgfpathcurveto{\pgfqpoint{2.107949in}{1.233221in}}{\pgfqpoint{2.104416in}{1.234685in}}{\pgfqpoint{2.100732in}{1.234685in}}%
\pgfpathcurveto{\pgfqpoint{2.097049in}{1.234685in}}{\pgfqpoint{2.093516in}{1.233221in}}{\pgfqpoint{2.090911in}{1.230617in}}%
\pgfpathcurveto{\pgfqpoint{2.088307in}{1.228012in}}{\pgfqpoint{2.086843in}{1.224479in}}{\pgfqpoint{2.086843in}{1.220796in}}%
\pgfpathcurveto{\pgfqpoint{2.086843in}{1.217112in}}{\pgfqpoint{2.088307in}{1.213579in}}{\pgfqpoint{2.090911in}{1.210975in}}%
\pgfpathcurveto{\pgfqpoint{2.093516in}{1.208370in}}{\pgfqpoint{2.097049in}{1.206907in}}{\pgfqpoint{2.100732in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{2.100732in}{1.206907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102664in}{1.206445in}}%
\pgfpathcurveto{\pgfqpoint{2.106348in}{1.206445in}}{\pgfqpoint{2.109881in}{1.207909in}}{\pgfqpoint{2.112485in}{1.210513in}}%
\pgfpathcurveto{\pgfqpoint{2.115090in}{1.213118in}}{\pgfqpoint{2.116553in}{1.216651in}}{\pgfqpoint{2.116553in}{1.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.116553in}{1.224017in}}{\pgfqpoint{2.115090in}{1.227550in}}{\pgfqpoint{2.112485in}{1.230155in}}%
\pgfpathcurveto{\pgfqpoint{2.109881in}{1.232760in}}{\pgfqpoint{2.106348in}{1.234223in}}{\pgfqpoint{2.102664in}{1.234223in}}%
\pgfpathcurveto{\pgfqpoint{2.098981in}{1.234223in}}{\pgfqpoint{2.095448in}{1.232760in}}{\pgfqpoint{2.092843in}{1.230155in}}%
\pgfpathcurveto{\pgfqpoint{2.090239in}{1.227550in}}{\pgfqpoint{2.088775in}{1.224017in}}{\pgfqpoint{2.088775in}{1.220334in}}%
\pgfpathcurveto{\pgfqpoint{2.088775in}{1.216651in}}{\pgfqpoint{2.090239in}{1.213118in}}{\pgfqpoint{2.092843in}{1.210513in}}%
\pgfpathcurveto{\pgfqpoint{2.095448in}{1.207909in}}{\pgfqpoint{2.098981in}{1.206445in}}{\pgfqpoint{2.102664in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{2.102664in}{1.206445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040161in}{1.194726in}}%
\pgfpathcurveto{\pgfqpoint{2.043845in}{1.194726in}}{\pgfqpoint{2.047378in}{1.196190in}}{\pgfqpoint{2.049982in}{1.198794in}}%
\pgfpathcurveto{\pgfqpoint{2.052587in}{1.201399in}}{\pgfqpoint{2.054050in}{1.204932in}}{\pgfqpoint{2.054050in}{1.208615in}}%
\pgfpathcurveto{\pgfqpoint{2.054050in}{1.212298in}}{\pgfqpoint{2.052587in}{1.215832in}}{\pgfqpoint{2.049982in}{1.218436in}}%
\pgfpathcurveto{\pgfqpoint{2.047378in}{1.221041in}}{\pgfqpoint{2.043845in}{1.222504in}}{\pgfqpoint{2.040161in}{1.222504in}}%
\pgfpathcurveto{\pgfqpoint{2.036478in}{1.222504in}}{\pgfqpoint{2.032945in}{1.221041in}}{\pgfqpoint{2.030340in}{1.218436in}}%
\pgfpathcurveto{\pgfqpoint{2.027736in}{1.215832in}}{\pgfqpoint{2.026272in}{1.212298in}}{\pgfqpoint{2.026272in}{1.208615in}}%
\pgfpathcurveto{\pgfqpoint{2.026272in}{1.204932in}}{\pgfqpoint{2.027736in}{1.201399in}}{\pgfqpoint{2.030340in}{1.198794in}}%
\pgfpathcurveto{\pgfqpoint{2.032945in}{1.196190in}}{\pgfqpoint{2.036478in}{1.194726in}}{\pgfqpoint{2.040161in}{1.194726in}}%
\pgfpathlineto{\pgfqpoint{2.040161in}{1.194726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002120in}{1.190039in}}%
\pgfpathcurveto{\pgfqpoint{2.005804in}{1.190039in}}{\pgfqpoint{2.009337in}{1.191503in}}{\pgfqpoint{2.011941in}{1.194107in}}%
\pgfpathcurveto{\pgfqpoint{2.014546in}{1.196712in}}{\pgfqpoint{2.016009in}{1.200245in}}{\pgfqpoint{2.016009in}{1.203928in}}%
\pgfpathcurveto{\pgfqpoint{2.016009in}{1.207611in}}{\pgfqpoint{2.014546in}{1.211144in}}{\pgfqpoint{2.011941in}{1.213749in}}%
\pgfpathcurveto{\pgfqpoint{2.009337in}{1.216354in}}{\pgfqpoint{2.005804in}{1.217817in}}{\pgfqpoint{2.002120in}{1.217817in}}%
\pgfpathcurveto{\pgfqpoint{1.998437in}{1.217817in}}{\pgfqpoint{1.994904in}{1.216354in}}{\pgfqpoint{1.992300in}{1.213749in}}%
\pgfpathcurveto{\pgfqpoint{1.989695in}{1.211144in}}{\pgfqpoint{1.988232in}{1.207611in}}{\pgfqpoint{1.988232in}{1.203928in}}%
\pgfpathcurveto{\pgfqpoint{1.988232in}{1.200245in}}{\pgfqpoint{1.989695in}{1.196712in}}{\pgfqpoint{1.992300in}{1.194107in}}%
\pgfpathcurveto{\pgfqpoint{1.994904in}{1.191503in}}{\pgfqpoint{1.998437in}{1.190039in}}{\pgfqpoint{2.002120in}{1.190039in}}%
\pgfpathlineto{\pgfqpoint{2.002120in}{1.190039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029342in}{1.235019in}}%
\pgfpathcurveto{\pgfqpoint{2.033026in}{1.235019in}}{\pgfqpoint{2.036559in}{1.236482in}}{\pgfqpoint{2.039163in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{2.041768in}{1.241691in}}{\pgfqpoint{2.043231in}{1.245224in}}{\pgfqpoint{2.043231in}{1.248908in}}%
\pgfpathcurveto{\pgfqpoint{2.043231in}{1.252591in}}{\pgfqpoint{2.041768in}{1.256124in}}{\pgfqpoint{2.039163in}{1.258729in}}%
\pgfpathcurveto{\pgfqpoint{2.036559in}{1.261333in}}{\pgfqpoint{2.033026in}{1.262797in}}{\pgfqpoint{2.029342in}{1.262797in}}%
\pgfpathcurveto{\pgfqpoint{2.025659in}{1.262797in}}{\pgfqpoint{2.022126in}{1.261333in}}{\pgfqpoint{2.019521in}{1.258729in}}%
\pgfpathcurveto{\pgfqpoint{2.016917in}{1.256124in}}{\pgfqpoint{2.015453in}{1.252591in}}{\pgfqpoint{2.015453in}{1.248908in}}%
\pgfpathcurveto{\pgfqpoint{2.015453in}{1.245224in}}{\pgfqpoint{2.016917in}{1.241691in}}{\pgfqpoint{2.019521in}{1.239087in}}%
\pgfpathcurveto{\pgfqpoint{2.022126in}{1.236482in}}{\pgfqpoint{2.025659in}{1.235019in}}{\pgfqpoint{2.029342in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{2.029342in}{1.235019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218261in}{1.232343in}}%
\pgfpathcurveto{\pgfqpoint{2.221945in}{1.232343in}}{\pgfqpoint{2.225478in}{1.233806in}}{\pgfqpoint{2.228082in}{1.236410in}}%
\pgfpathcurveto{\pgfqpoint{2.230687in}{1.239015in}}{\pgfqpoint{2.232150in}{1.242548in}}{\pgfqpoint{2.232150in}{1.246231in}}%
\pgfpathcurveto{\pgfqpoint{2.232150in}{1.249915in}}{\pgfqpoint{2.230687in}{1.253448in}}{\pgfqpoint{2.228082in}{1.256052in}}%
\pgfpathcurveto{\pgfqpoint{2.225478in}{1.258657in}}{\pgfqpoint{2.221945in}{1.260120in}}{\pgfqpoint{2.218261in}{1.260120in}}%
\pgfpathcurveto{\pgfqpoint{2.214578in}{1.260120in}}{\pgfqpoint{2.211045in}{1.258657in}}{\pgfqpoint{2.208440in}{1.256052in}}%
\pgfpathcurveto{\pgfqpoint{2.205836in}{1.253448in}}{\pgfqpoint{2.204372in}{1.249915in}}{\pgfqpoint{2.204372in}{1.246231in}}%
\pgfpathcurveto{\pgfqpoint{2.204372in}{1.242548in}}{\pgfqpoint{2.205836in}{1.239015in}}{\pgfqpoint{2.208440in}{1.236410in}}%
\pgfpathcurveto{\pgfqpoint{2.211045in}{1.233806in}}{\pgfqpoint{2.214578in}{1.232343in}}{\pgfqpoint{2.218261in}{1.232343in}}%
\pgfpathlineto{\pgfqpoint{2.218261in}{1.232343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260021in}{1.241931in}}%
\pgfpathcurveto{\pgfqpoint{2.263704in}{1.241931in}}{\pgfqpoint{2.267237in}{1.243394in}}{\pgfqpoint{2.269842in}{1.245999in}}%
\pgfpathcurveto{\pgfqpoint{2.272447in}{1.248603in}}{\pgfqpoint{2.273910in}{1.252136in}}{\pgfqpoint{2.273910in}{1.255819in}}%
\pgfpathcurveto{\pgfqpoint{2.273910in}{1.259503in}}{\pgfqpoint{2.272447in}{1.263036in}}{\pgfqpoint{2.269842in}{1.265640in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{1.268245in}}{\pgfqpoint{2.263704in}{1.269708in}}{\pgfqpoint{2.260021in}{1.269708in}}%
\pgfpathcurveto{\pgfqpoint{2.256338in}{1.269708in}}{\pgfqpoint{2.252805in}{1.268245in}}{\pgfqpoint{2.250200in}{1.265640in}}%
\pgfpathcurveto{\pgfqpoint{2.247596in}{1.263036in}}{\pgfqpoint{2.246132in}{1.259503in}}{\pgfqpoint{2.246132in}{1.255819in}}%
\pgfpathcurveto{\pgfqpoint{2.246132in}{1.252136in}}{\pgfqpoint{2.247596in}{1.248603in}}{\pgfqpoint{2.250200in}{1.245999in}}%
\pgfpathcurveto{\pgfqpoint{2.252805in}{1.243394in}}{\pgfqpoint{2.256338in}{1.241931in}}{\pgfqpoint{2.260021in}{1.241931in}}%
\pgfpathlineto{\pgfqpoint{2.260021in}{1.241931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773047in}{1.214253in}}%
\pgfpathcurveto{\pgfqpoint{1.776730in}{1.214253in}}{\pgfqpoint{1.780263in}{1.215717in}}{\pgfqpoint{1.782868in}{1.218321in}}%
\pgfpathcurveto{\pgfqpoint{1.785472in}{1.220926in}}{\pgfqpoint{1.786936in}{1.224459in}}{\pgfqpoint{1.786936in}{1.228142in}}%
\pgfpathcurveto{\pgfqpoint{1.786936in}{1.231825in}}{\pgfqpoint{1.785472in}{1.235358in}}{\pgfqpoint{1.782868in}{1.237963in}}%
\pgfpathcurveto{\pgfqpoint{1.780263in}{1.240568in}}{\pgfqpoint{1.776730in}{1.242031in}}{\pgfqpoint{1.773047in}{1.242031in}}%
\pgfpathcurveto{\pgfqpoint{1.769363in}{1.242031in}}{\pgfqpoint{1.765830in}{1.240568in}}{\pgfqpoint{1.763226in}{1.237963in}}%
\pgfpathcurveto{\pgfqpoint{1.760621in}{1.235358in}}{\pgfqpoint{1.759158in}{1.231825in}}{\pgfqpoint{1.759158in}{1.228142in}}%
\pgfpathcurveto{\pgfqpoint{1.759158in}{1.224459in}}{\pgfqpoint{1.760621in}{1.220926in}}{\pgfqpoint{1.763226in}{1.218321in}}%
\pgfpathcurveto{\pgfqpoint{1.765830in}{1.215717in}}{\pgfqpoint{1.769363in}{1.214253in}}{\pgfqpoint{1.773047in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{1.214253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089146in}{1.224763in}}%
\pgfpathcurveto{\pgfqpoint{2.092830in}{1.224763in}}{\pgfqpoint{2.096363in}{1.226226in}}{\pgfqpoint{2.098967in}{1.228831in}}%
\pgfpathcurveto{\pgfqpoint{2.101572in}{1.231435in}}{\pgfqpoint{2.103035in}{1.234968in}}{\pgfqpoint{2.103035in}{1.238652in}}%
\pgfpathcurveto{\pgfqpoint{2.103035in}{1.242335in}}{\pgfqpoint{2.101572in}{1.245868in}}{\pgfqpoint{2.098967in}{1.248473in}}%
\pgfpathcurveto{\pgfqpoint{2.096363in}{1.251077in}}{\pgfqpoint{2.092830in}{1.252541in}}{\pgfqpoint{2.089146in}{1.252541in}}%
\pgfpathcurveto{\pgfqpoint{2.085463in}{1.252541in}}{\pgfqpoint{2.081930in}{1.251077in}}{\pgfqpoint{2.079325in}{1.248473in}}%
\pgfpathcurveto{\pgfqpoint{2.076721in}{1.245868in}}{\pgfqpoint{2.075257in}{1.242335in}}{\pgfqpoint{2.075257in}{1.238652in}}%
\pgfpathcurveto{\pgfqpoint{2.075257in}{1.234968in}}{\pgfqpoint{2.076721in}{1.231435in}}{\pgfqpoint{2.079325in}{1.228831in}}%
\pgfpathcurveto{\pgfqpoint{2.081930in}{1.226226in}}{\pgfqpoint{2.085463in}{1.224763in}}{\pgfqpoint{2.089146in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{2.089146in}{1.224763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914857in}{1.246233in}}%
\pgfpathcurveto{\pgfqpoint{1.918541in}{1.246233in}}{\pgfqpoint{1.922074in}{1.247696in}}{\pgfqpoint{1.924678in}{1.250301in}}%
\pgfpathcurveto{\pgfqpoint{1.927283in}{1.252905in}}{\pgfqpoint{1.928746in}{1.256438in}}{\pgfqpoint{1.928746in}{1.260121in}}%
\pgfpathcurveto{\pgfqpoint{1.928746in}{1.263805in}}{\pgfqpoint{1.927283in}{1.267338in}}{\pgfqpoint{1.924678in}{1.269942in}}%
\pgfpathcurveto{\pgfqpoint{1.922074in}{1.272547in}}{\pgfqpoint{1.918541in}{1.274010in}}{\pgfqpoint{1.914857in}{1.274010in}}%
\pgfpathcurveto{\pgfqpoint{1.911174in}{1.274010in}}{\pgfqpoint{1.907641in}{1.272547in}}{\pgfqpoint{1.905036in}{1.269942in}}%
\pgfpathcurveto{\pgfqpoint{1.902432in}{1.267338in}}{\pgfqpoint{1.900968in}{1.263805in}}{\pgfqpoint{1.900968in}{1.260121in}}%
\pgfpathcurveto{\pgfqpoint{1.900968in}{1.256438in}}{\pgfqpoint{1.902432in}{1.252905in}}{\pgfqpoint{1.905036in}{1.250301in}}%
\pgfpathcurveto{\pgfqpoint{1.907641in}{1.247696in}}{\pgfqpoint{1.911174in}{1.246233in}}{\pgfqpoint{1.914857in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{1.246233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163566in}{1.245705in}}%
\pgfpathcurveto{\pgfqpoint{2.167250in}{1.245705in}}{\pgfqpoint{2.170783in}{1.247168in}}{\pgfqpoint{2.173387in}{1.249773in}}%
\pgfpathcurveto{\pgfqpoint{2.175992in}{1.252377in}}{\pgfqpoint{2.177455in}{1.255910in}}{\pgfqpoint{2.177455in}{1.259594in}}%
\pgfpathcurveto{\pgfqpoint{2.177455in}{1.263277in}}{\pgfqpoint{2.175992in}{1.266810in}}{\pgfqpoint{2.173387in}{1.269415in}}%
\pgfpathcurveto{\pgfqpoint{2.170783in}{1.272019in}}{\pgfqpoint{2.167250in}{1.273483in}}{\pgfqpoint{2.163566in}{1.273483in}}%
\pgfpathcurveto{\pgfqpoint{2.159883in}{1.273483in}}{\pgfqpoint{2.156350in}{1.272019in}}{\pgfqpoint{2.153745in}{1.269415in}}%
\pgfpathcurveto{\pgfqpoint{2.151141in}{1.266810in}}{\pgfqpoint{2.149677in}{1.263277in}}{\pgfqpoint{2.149677in}{1.259594in}}%
\pgfpathcurveto{\pgfqpoint{2.149677in}{1.255910in}}{\pgfqpoint{2.151141in}{1.252377in}}{\pgfqpoint{2.153745in}{1.249773in}}%
\pgfpathcurveto{\pgfqpoint{2.156350in}{1.247168in}}{\pgfqpoint{2.159883in}{1.245705in}}{\pgfqpoint{2.163566in}{1.245705in}}%
\pgfpathlineto{\pgfqpoint{2.163566in}{1.245705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245042in}{1.233502in}}%
\pgfpathcurveto{\pgfqpoint{2.248726in}{1.233502in}}{\pgfqpoint{2.252259in}{1.234966in}}{\pgfqpoint{2.254863in}{1.237570in}}%
\pgfpathcurveto{\pgfqpoint{2.257468in}{1.240175in}}{\pgfqpoint{2.258931in}{1.243708in}}{\pgfqpoint{2.258931in}{1.247391in}}%
\pgfpathcurveto{\pgfqpoint{2.258931in}{1.251074in}}{\pgfqpoint{2.257468in}{1.254607in}}{\pgfqpoint{2.254863in}{1.257212in}}%
\pgfpathcurveto{\pgfqpoint{2.252259in}{1.259817in}}{\pgfqpoint{2.248726in}{1.261280in}}{\pgfqpoint{2.245042in}{1.261280in}}%
\pgfpathcurveto{\pgfqpoint{2.241359in}{1.261280in}}{\pgfqpoint{2.237826in}{1.259817in}}{\pgfqpoint{2.235222in}{1.257212in}}%
\pgfpathcurveto{\pgfqpoint{2.232617in}{1.254607in}}{\pgfqpoint{2.231154in}{1.251074in}}{\pgfqpoint{2.231154in}{1.247391in}}%
\pgfpathcurveto{\pgfqpoint{2.231154in}{1.243708in}}{\pgfqpoint{2.232617in}{1.240175in}}{\pgfqpoint{2.235222in}{1.237570in}}%
\pgfpathcurveto{\pgfqpoint{2.237826in}{1.234966in}}{\pgfqpoint{2.241359in}{1.233502in}}{\pgfqpoint{2.245042in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{2.245042in}{1.233502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908675in}{1.235141in}}%
\pgfpathcurveto{\pgfqpoint{1.912359in}{1.235141in}}{\pgfqpoint{1.915892in}{1.236605in}}{\pgfqpoint{1.918496in}{1.239209in}}%
\pgfpathcurveto{\pgfqpoint{1.921101in}{1.241814in}}{\pgfqpoint{1.922564in}{1.245347in}}{\pgfqpoint{1.922564in}{1.249030in}}%
\pgfpathcurveto{\pgfqpoint{1.922564in}{1.252714in}}{\pgfqpoint{1.921101in}{1.256247in}}{\pgfqpoint{1.918496in}{1.258851in}}%
\pgfpathcurveto{\pgfqpoint{1.915892in}{1.261456in}}{\pgfqpoint{1.912359in}{1.262919in}}{\pgfqpoint{1.908675in}{1.262919in}}%
\pgfpathcurveto{\pgfqpoint{1.904992in}{1.262919in}}{\pgfqpoint{1.901459in}{1.261456in}}{\pgfqpoint{1.898854in}{1.258851in}}%
\pgfpathcurveto{\pgfqpoint{1.896250in}{1.256247in}}{\pgfqpoint{1.894786in}{1.252714in}}{\pgfqpoint{1.894786in}{1.249030in}}%
\pgfpathcurveto{\pgfqpoint{1.894786in}{1.245347in}}{\pgfqpoint{1.896250in}{1.241814in}}{\pgfqpoint{1.898854in}{1.239209in}}%
\pgfpathcurveto{\pgfqpoint{1.901459in}{1.236605in}}{\pgfqpoint{1.904992in}{1.235141in}}{\pgfqpoint{1.908675in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{1.908675in}{1.235141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211977in}{1.215573in}}%
\pgfpathcurveto{\pgfqpoint{2.215660in}{1.215573in}}{\pgfqpoint{2.219193in}{1.217037in}}{\pgfqpoint{2.221797in}{1.219641in}}%
\pgfpathcurveto{\pgfqpoint{2.224402in}{1.222246in}}{\pgfqpoint{2.225865in}{1.225779in}}{\pgfqpoint{2.225865in}{1.229462in}}%
\pgfpathcurveto{\pgfqpoint{2.225865in}{1.233145in}}{\pgfqpoint{2.224402in}{1.236678in}}{\pgfqpoint{2.221797in}{1.239283in}}%
\pgfpathcurveto{\pgfqpoint{2.219193in}{1.241888in}}{\pgfqpoint{2.215660in}{1.243351in}}{\pgfqpoint{2.211977in}{1.243351in}}%
\pgfpathcurveto{\pgfqpoint{2.208293in}{1.243351in}}{\pgfqpoint{2.204760in}{1.241888in}}{\pgfqpoint{2.202156in}{1.239283in}}%
\pgfpathcurveto{\pgfqpoint{2.199551in}{1.236678in}}{\pgfqpoint{2.198088in}{1.233145in}}{\pgfqpoint{2.198088in}{1.229462in}}%
\pgfpathcurveto{\pgfqpoint{2.198088in}{1.225779in}}{\pgfqpoint{2.199551in}{1.222246in}}{\pgfqpoint{2.202156in}{1.219641in}}%
\pgfpathcurveto{\pgfqpoint{2.204760in}{1.217037in}}{\pgfqpoint{2.208293in}{1.215573in}}{\pgfqpoint{2.211977in}{1.215573in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{1.215573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113950in}{1.245280in}}%
\pgfpathcurveto{\pgfqpoint{2.117634in}{1.245280in}}{\pgfqpoint{2.121167in}{1.246744in}}{\pgfqpoint{2.123771in}{1.249348in}}%
\pgfpathcurveto{\pgfqpoint{2.126376in}{1.251953in}}{\pgfqpoint{2.127839in}{1.255486in}}{\pgfqpoint{2.127839in}{1.259169in}}%
\pgfpathcurveto{\pgfqpoint{2.127839in}{1.262852in}}{\pgfqpoint{2.126376in}{1.266385in}}{\pgfqpoint{2.123771in}{1.268990in}}%
\pgfpathcurveto{\pgfqpoint{2.121167in}{1.271595in}}{\pgfqpoint{2.117634in}{1.273058in}}{\pgfqpoint{2.113950in}{1.273058in}}%
\pgfpathcurveto{\pgfqpoint{2.110267in}{1.273058in}}{\pgfqpoint{2.106734in}{1.271595in}}{\pgfqpoint{2.104129in}{1.268990in}}%
\pgfpathcurveto{\pgfqpoint{2.101525in}{1.266385in}}{\pgfqpoint{2.100061in}{1.262852in}}{\pgfqpoint{2.100061in}{1.259169in}}%
\pgfpathcurveto{\pgfqpoint{2.100061in}{1.255486in}}{\pgfqpoint{2.101525in}{1.251953in}}{\pgfqpoint{2.104129in}{1.249348in}}%
\pgfpathcurveto{\pgfqpoint{2.106734in}{1.246744in}}{\pgfqpoint{2.110267in}{1.245280in}}{\pgfqpoint{2.113950in}{1.245280in}}%
\pgfpathlineto{\pgfqpoint{2.113950in}{1.245280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.292472in}{0.782398in}}{\pgfqpoint{2.389563in}{1.082848in}}{%
\pgfpathmoveto{\pgfqpoint{1.292472in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{1.292472in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.297985in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.314524in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.331063in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.358628in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.364141in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.369654in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.375167in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.386193in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.408245in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.413758in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.419271in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.430297in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.435810in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.446836in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.452349in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.468888in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.474401in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.496453in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.507480in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.512993in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.518506in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.529532in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.540558in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.546071in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.551584in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.557097in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.568123in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.579149in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.590175in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.601201in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.623253in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.628766in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.650818in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.667357in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.678383in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.683896in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.705948in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.739026in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.744539in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.755565in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.761078in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.766591in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.777618in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.783131in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.794157in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.810696in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.821722in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.827235in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.832748in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.838261in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.854800in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.860313in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.915443in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.937495in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.948521in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.965060in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.970573in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.981599in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.987112in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.003651in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.009164in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.014677in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.031216in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.036729in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.047756in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.053269in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.069808in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.075321in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.080834in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.086347in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.091860in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.108399in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.124938in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.130451in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.141477in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.146990in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.152503in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.174555in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.180068in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.185581in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.191094in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.196607in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.207633in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.218659in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.224172in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.229685in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.235198in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.240711in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.251737in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.257250in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.262763in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.268276in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.273789in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.295841in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.301354in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.312381in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.317894in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.328920in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.334433in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.339946in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.350972in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.356485in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.367511in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.373024in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.378537in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{0.782929in}}%
\pgfpathlineto{\pgfqpoint{2.378537in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{2.373024in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{2.367511in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{2.356485in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{2.350972in}{0.784306in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{2.339946in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{2.334433in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{2.328920in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{2.317894in}{0.788080in}}%
\pgfpathlineto{\pgfqpoint{2.312381in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{2.306868in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{2.301354in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{2.295841in}{0.793028in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{2.273789in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{2.268276in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{2.262763in}{0.805953in}}%
\pgfpathlineto{\pgfqpoint{2.257250in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.251737in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{2.240711in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{2.235198in}{0.822847in}}%
\pgfpathlineto{\pgfqpoint{2.229685in}{0.826916in}}%
\pgfpathlineto{\pgfqpoint{2.224172in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{2.218659in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{0.840424in}}%
\pgfpathlineto{\pgfqpoint{2.207633in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{2.202120in}{0.850432in}}%
\pgfpathlineto{\pgfqpoint{2.196607in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{2.191094in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{2.185581in}{0.866754in}}%
\pgfpathlineto{\pgfqpoint{2.180068in}{0.872506in}}%
\pgfpathlineto{\pgfqpoint{2.174555in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{0.884423in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{0.890574in}}%
\pgfpathlineto{\pgfqpoint{2.158016in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{2.152503in}{0.903231in}}%
\pgfpathlineto{\pgfqpoint{2.146990in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{2.141477in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{2.135964in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{2.130451in}{0.929840in}}%
\pgfpathlineto{\pgfqpoint{2.124938in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{0.943729in}}%
\pgfpathlineto{\pgfqpoint{2.113912in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{2.108399in}{0.957946in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{0.972412in}}%
\pgfpathlineto{\pgfqpoint{2.091860in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{2.086347in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{2.080834in}{0.994301in}}%
\pgfpathlineto{\pgfqpoint{2.075321in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{2.069808in}{1.008752in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{1.015846in}}%
\pgfpathlineto{\pgfqpoint{2.058782in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{2.053269in}{1.029590in}}%
\pgfpathlineto{\pgfqpoint{2.047756in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{2.036729in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{2.031216in}{1.054156in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{1.059434in}}%
\pgfpathlineto{\pgfqpoint{2.020190in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{2.014677in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{2.009164in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.003651in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{1.998138in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{1.987112in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.981599in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{1.970573in}{1.082212in}}%
\pgfpathlineto{\pgfqpoint{1.965060in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{1.948521in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{1.937495in}{1.063484in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.051841in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{1.915443in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{1.904417in}{1.021826in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.013172in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{1.882365in}{0.985283in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.975533in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{1.860313in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{1.854800in}{0.935830in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.838261in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.832748in}{0.897667in}}%
\pgfpathlineto{\pgfqpoint{1.827235in}{0.888735in}}%
\pgfpathlineto{\pgfqpoint{1.821722in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.810696in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{0.849478in}}%
\pgfpathlineto{\pgfqpoint{1.794157in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{1.783131in}{0.830935in}}%
\pgfpathlineto{\pgfqpoint{1.777618in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{0.820761in}}%
\pgfpathlineto{\pgfqpoint{1.766591in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{1.761078in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{1.755565in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{0.805387in}}%
\pgfpathlineto{\pgfqpoint{1.744539in}{0.802495in}}%
\pgfpathlineto{\pgfqpoint{1.739026in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.792837in}}%
\pgfpathlineto{\pgfqpoint{1.711461in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{1.705948in}{0.790870in}}%
\pgfpathlineto{\pgfqpoint{1.700435in}{0.790225in}}%
\pgfpathlineto{\pgfqpoint{1.694922in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{1.689409in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{1.683896in}{0.789480in}}%
\pgfpathlineto{\pgfqpoint{1.678383in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.667357in}{0.790273in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{1.650818in}{0.792341in}}%
\pgfpathlineto{\pgfqpoint{1.645305in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{0.794305in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.795434in}}%
\pgfpathlineto{\pgfqpoint{1.628766in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.623253in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{0.799266in}}%
\pgfpathlineto{\pgfqpoint{1.612227in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{1.601201in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{1.590175in}{0.806274in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{1.579149in}{0.808902in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.568123in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{1.562610in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{1.557097in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.551584in}{0.813801in}}%
\pgfpathlineto{\pgfqpoint{1.546071in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{1.540558in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{0.815028in}}%
\pgfpathlineto{\pgfqpoint{1.529532in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.814995in}}%
\pgfpathlineto{\pgfqpoint{1.518506in}{0.814720in}}%
\pgfpathlineto{\pgfqpoint{1.512993in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{1.507480in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{1.496453in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{1.490940in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{1.474401in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.468888in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{1.463375in}{0.804561in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{0.803124in}}%
\pgfpathlineto{\pgfqpoint{1.452349in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{1.446836in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.435810in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{1.430297in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{1.419271in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{1.413758in}{0.792403in}}%
\pgfpathlineto{\pgfqpoint{1.408245in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.789368in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{1.386193in}{0.787731in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{1.375167in}{0.786392in}}%
\pgfpathlineto{\pgfqpoint{1.369654in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{1.364141in}{0.785325in}}%
\pgfpathlineto{\pgfqpoint{1.358628in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{1.347602in}{0.784162in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{1.331063in}{0.783410in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.314524in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{0.782846in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{0.782758in}}%
\pgfpathlineto{\pgfqpoint{1.297985in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{1.292472in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{1.292472in}{0.782627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735143in}{0.782398in}}{\pgfqpoint{2.824812in}{0.944710in}}{%
\pgfpathmoveto{\pgfqpoint{0.735143in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{0.735143in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.766646in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.777147in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.798148in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.808649in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.819150in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.829651in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.840152in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.850652in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.861153in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.871654in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.882155in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.892656in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.903157in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.924158in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.955661in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.966162in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.976663in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.987164in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.008165in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.018666in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.039668in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.081671in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.123675in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.165678in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.176179in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.186680in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.228683in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.239184in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.249685in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.260186in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.291688in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.302189in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.312690in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.344192in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.354693in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.365194in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.375695in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.396697in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.407198in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.417698in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.428199in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.438700in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.459702in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.470203in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.501705in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.533208in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.554209in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.585712in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.596213in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.617215in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.638216in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.659218in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.669719in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.680220in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.701221in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.711722in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.722223in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.732724in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.753726in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.764226in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.774727in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.785228in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.795729in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.837732in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.848233in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.879736in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.890237in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.900737in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.911238in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.921739in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.942741in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.963743in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.974243in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.984744in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.016247in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.037249in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.058250in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.089753in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.100254in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.121255in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.131756in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.152758in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.163259in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.173760in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.194761in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.205262in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.215763in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.226264in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.236765in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.247266in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.257766in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.268267in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.289269in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.299770in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.320771in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.373276in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.383777in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.394277in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.404778in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.425780in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.436281in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.446782in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.457283in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.478284in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.488785in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.499286in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.520288in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.530789in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.541289in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.562291in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.572792in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.583293in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.593794in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.604294in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.614795in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.625296in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.646298in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.656799in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.667300in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.688301in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.719804in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.730305in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.740806in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.772308in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.782809in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.793310in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.803811in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.814311in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{2.814311in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{2.803811in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{2.793310in}{0.782673in}}%
\pgfpathlineto{\pgfqpoint{2.782809in}{0.782746in}}%
\pgfpathlineto{\pgfqpoint{2.772308in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{2.761807in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{2.751306in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{2.740806in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{2.730305in}{0.783431in}}%
\pgfpathlineto{\pgfqpoint{2.719804in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{2.709303in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{2.698802in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{2.688301in}{0.784616in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{0.785045in}}%
\pgfpathlineto{\pgfqpoint{2.667300in}{0.785539in}}%
\pgfpathlineto{\pgfqpoint{2.656799in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{2.646298in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{2.625296in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{2.614795in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{2.604294in}{0.790222in}}%
\pgfpathlineto{\pgfqpoint{2.593794in}{0.791340in}}%
\pgfpathlineto{\pgfqpoint{2.583293in}{0.792567in}}%
\pgfpathlineto{\pgfqpoint{2.572792in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{2.562291in}{0.795356in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{2.541289in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{2.530789in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{2.520288in}{0.802281in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{2.499286in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{2.488785in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{2.478284in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{0.813250in}}%
\pgfpathlineto{\pgfqpoint{2.457283in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.446782in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.436281in}{0.820833in}}%
\pgfpathlineto{\pgfqpoint{2.425780in}{0.823498in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{0.826225in}}%
\pgfpathlineto{\pgfqpoint{2.404778in}{0.829014in}}%
\pgfpathlineto{\pgfqpoint{2.394277in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{2.383777in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{2.373276in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{2.352274in}{0.843905in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.320771in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{2.299770in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{2.289269in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{2.268267in}{0.872099in}}%
\pgfpathlineto{\pgfqpoint{2.257766in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{2.247266in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{2.236765in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{2.226264in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{2.215763in}{0.892905in}}%
\pgfpathlineto{\pgfqpoint{2.205262in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{2.194761in}{0.901599in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{2.173760in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{2.163259in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{2.152758in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.131756in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{2.121255in}{0.929605in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{2.100254in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{2.089753in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{2.079252in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{0.942134in}}%
\pgfpathlineto{\pgfqpoint{2.058250in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{2.047749in}{0.944311in}}%
\pgfpathlineto{\pgfqpoint{2.037249in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{2.016247in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{0.941609in}}%
\pgfpathlineto{\pgfqpoint{1.984744in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{1.974243in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{1.963743in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{1.942741in}{0.928201in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{0.924528in}}%
\pgfpathlineto{\pgfqpoint{1.921739in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{1.911238in}{0.916499in}}%
\pgfpathlineto{\pgfqpoint{1.900737in}{0.912225in}}%
\pgfpathlineto{\pgfqpoint{1.890237in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{1.879736in}{0.903361in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{0.894315in}}%
\pgfpathlineto{\pgfqpoint{1.848233in}{0.889803in}}%
\pgfpathlineto{\pgfqpoint{1.837732in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{0.880924in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{0.872354in}}%
\pgfpathlineto{\pgfqpoint{1.795729in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{1.785228in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{1.774727in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.764226in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{1.753726in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{1.743225in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{1.732724in}{0.845535in}}%
\pgfpathlineto{\pgfqpoint{1.722223in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{1.711722in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{1.701221in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.832297in}}%
\pgfpathlineto{\pgfqpoint{1.680220in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.669719in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{1.659218in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{1.638216in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.814966in}}%
\pgfpathlineto{\pgfqpoint{1.617215in}{0.812397in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{0.809932in}}%
\pgfpathlineto{\pgfqpoint{1.596213in}{0.807575in}}%
\pgfpathlineto{\pgfqpoint{1.585712in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.801195in}}%
\pgfpathlineto{\pgfqpoint{1.554209in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{1.533208in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{1.501705in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{1.480703in}{0.789620in}}%
\pgfpathlineto{\pgfqpoint{1.470203in}{0.788716in}}%
\pgfpathlineto{\pgfqpoint{1.459702in}{0.787922in}}%
\pgfpathlineto{\pgfqpoint{1.449201in}{0.787234in}}%
\pgfpathlineto{\pgfqpoint{1.438700in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.428199in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{1.417698in}{0.785755in}}%
\pgfpathlineto{\pgfqpoint{1.407198in}{0.785441in}}%
\pgfpathlineto{\pgfqpoint{1.396697in}{0.785209in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{1.375695in}{0.784974in}}%
\pgfpathlineto{\pgfqpoint{1.365194in}{0.784961in}}%
\pgfpathlineto{\pgfqpoint{1.354693in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{1.344192in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{1.312690in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{1.302189in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{1.291688in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{0.786861in}}%
\pgfpathlineto{\pgfqpoint{1.270686in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{1.260186in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{1.249685in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{1.239184in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{1.228683in}{0.789100in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{1.186680in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{1.176179in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{1.165678in}{0.791433in}}%
\pgfpathlineto{\pgfqpoint{1.155177in}{0.791679in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{0.791868in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{1.123675in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{1.081671in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{0.791433in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{0.790787in}}%
\pgfpathlineto{\pgfqpoint{1.039668in}{0.790400in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{0.789979in}}%
\pgfpathlineto{\pgfqpoint{1.018666in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.008165in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{0.788589in}}%
\pgfpathlineto{\pgfqpoint{0.987164in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{0.976663in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{0.966162in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{0.955661in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{0.785838in}}%
\pgfpathlineto{\pgfqpoint{0.924158in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{0.913658in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{0.903157in}{0.784738in}}%
\pgfpathlineto{\pgfqpoint{0.892656in}{0.784429in}}%
\pgfpathlineto{\pgfqpoint{0.882155in}{0.784148in}}%
\pgfpathlineto{\pgfqpoint{0.871654in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{0.861153in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{0.850652in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{0.840152in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{0.829651in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{0.819150in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{0.808649in}{0.782909in}}%
\pgfpathlineto{\pgfqpoint{0.798148in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{0.777147in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{0.766646in}{0.782616in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{0.735143in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{0.735143in}{0.782505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.962329in}{0.782398in}}{\pgfqpoint{2.609658in}{0.956140in}}{%
\pgfpathmoveto{\pgfqpoint{0.962329in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{0.962329in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.970607in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.003719in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.011997in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.020275in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.069943in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.086499in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.094777in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.103055in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.119611in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.127890in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.136168in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.144446in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.152724in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.161002in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.185836in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.202392in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.210670in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.218948in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.227226in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.235504in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.268616in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.276894in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.310006in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.326562in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.334840in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.351396in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.367953in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.376231in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.425899in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.434177in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.459011in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.467289in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.483845in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.492123in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.500401in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.508679in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.516957in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.525235in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.550069in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.566625in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.574903in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.591460in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.599738in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.608016in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.616294in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.641128in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.649406in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.665962in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.674240in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.682518in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.699074in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.707352in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.732186in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.740464in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.757020in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.765298in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.773576in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.781854in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.790132in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.798410in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.814967in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.831523in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.848079in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.856357in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.864635in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.872913in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.906025in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.914303in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.922581in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.930859in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.939137in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.947415in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.972249in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.980527in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.988805in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.997083in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.005361in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.021917in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.030195in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.038474in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.055030in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.079864in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.088142in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.121254in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.129532in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.146088in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.154366in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.162644in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.170922in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.179200in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.187478in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.204034in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.212312in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.220590in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.228868in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.237146in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.270259in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.278537in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.286815in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.303371in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.311649in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.319927in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.328205in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.336483in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.344761in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.353039in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.361317in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.369595in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.386151in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.402707in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.427541in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.435819in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.444097in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.468931in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.477209in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.485487in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.502044in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.518600in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.526878in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.543434in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.551712in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.576546in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.601380in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.609658in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{2.609658in}{0.782532in}}%
\pgfpathlineto{\pgfqpoint{2.609658in}{0.782532in}}%
\pgfpathlineto{\pgfqpoint{2.601380in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{2.593102in}{0.782606in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{0.782656in}}%
\pgfpathlineto{\pgfqpoint{2.576546in}{0.782715in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{0.782786in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{0.782870in}}%
\pgfpathlineto{\pgfqpoint{2.551712in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{2.543434in}{0.783088in}}%
\pgfpathlineto{\pgfqpoint{2.535156in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{2.526878in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{2.518600in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{0.783793in}}%
\pgfpathlineto{\pgfqpoint{2.502044in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{2.493766in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{2.485487in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{2.477209in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{2.468931in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{0.785899in}}%
\pgfpathlineto{\pgfqpoint{2.452375in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{2.444097in}{0.786993in}}%
\pgfpathlineto{\pgfqpoint{2.435819in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{2.427541in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{0.789933in}}%
\pgfpathlineto{\pgfqpoint{2.402707in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{0.791822in}}%
\pgfpathlineto{\pgfqpoint{2.386151in}{0.792879in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{2.369595in}{0.795221in}}%
\pgfpathlineto{\pgfqpoint{2.361317in}{0.796509in}}%
\pgfpathlineto{\pgfqpoint{2.353039in}{0.797873in}}%
\pgfpathlineto{\pgfqpoint{2.344761in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{2.336483in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{2.328205in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{2.319927in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{2.311649in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{2.303371in}{0.807654in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{0.809542in}}%
\pgfpathlineto{\pgfqpoint{2.286815in}{0.811500in}}%
\pgfpathlineto{\pgfqpoint{2.278537in}{0.813530in}}%
\pgfpathlineto{\pgfqpoint{2.270259in}{0.815631in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{2.237146in}{0.824764in}}%
\pgfpathlineto{\pgfqpoint{2.228868in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{2.220590in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{2.212312in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{2.204034in}{0.835181in}}%
\pgfpathlineto{\pgfqpoint{2.195756in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{2.187478in}{0.840952in}}%
\pgfpathlineto{\pgfqpoint{2.179200in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{2.170922in}{0.847156in}}%
\pgfpathlineto{\pgfqpoint{2.162644in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{2.154366in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{2.146088in}{0.857361in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{2.129532in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{2.121254in}{0.868728in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{0.876948in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{2.088142in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{2.079864in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{0.894674in}}%
\pgfpathlineto{\pgfqpoint{2.063308in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{2.055030in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{0.908589in}}%
\pgfpathlineto{\pgfqpoint{2.038474in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{2.030195in}{0.917791in}}%
\pgfpathlineto{\pgfqpoint{2.021917in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{0.926629in}}%
\pgfpathlineto{\pgfqpoint{2.005361in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{1.997083in}{0.934810in}}%
\pgfpathlineto{\pgfqpoint{1.988805in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{1.980527in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{1.972249in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.948003in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{1.947415in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{1.939137in}{0.954066in}}%
\pgfpathlineto{\pgfqpoint{1.930859in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{1.922581in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{1.914303in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{1.906025in}{0.955896in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{1.889469in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{1.872913in}{0.950394in}}%
\pgfpathlineto{\pgfqpoint{1.864635in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.856357in}{0.945195in}}%
\pgfpathlineto{\pgfqpoint{1.848079in}{0.942087in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{1.831523in}{0.935038in}}%
\pgfpathlineto{\pgfqpoint{1.823245in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{1.814967in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{1.798410in}{0.918807in}}%
\pgfpathlineto{\pgfqpoint{1.790132in}{0.914557in}}%
\pgfpathlineto{\pgfqpoint{1.781854in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{1.773576in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{1.765298in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{1.757020in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{1.740464in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{1.732186in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{1.723908in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{0.880295in}}%
\pgfpathlineto{\pgfqpoint{1.707352in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.699074in}{0.874546in}}%
\pgfpathlineto{\pgfqpoint{1.690796in}{0.871959in}}%
\pgfpathlineto{\pgfqpoint{1.682518in}{0.869551in}}%
\pgfpathlineto{\pgfqpoint{1.674240in}{0.867310in}}%
\pgfpathlineto{\pgfqpoint{1.665962in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{1.657684in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{1.649406in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.641128in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.856396in}}%
\pgfpathlineto{\pgfqpoint{1.616294in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{1.608016in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{1.599738in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{1.591460in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{0.848571in}}%
\pgfpathlineto{\pgfqpoint{1.574903in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{1.566625in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{1.550069in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{0.838520in}}%
\pgfpathlineto{\pgfqpoint{1.525235in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{1.516957in}{0.835010in}}%
\pgfpathlineto{\pgfqpoint{1.508679in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.500401in}{0.831526in}}%
\pgfpathlineto{\pgfqpoint{1.492123in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{1.483845in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{1.467289in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{1.459011in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{1.434177in}{0.819392in}}%
\pgfpathlineto{\pgfqpoint{1.425899in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{0.814006in}}%
\pgfpathlineto{\pgfqpoint{1.384509in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{1.376231in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{1.367953in}{0.811402in}}%
\pgfpathlineto{\pgfqpoint{1.359675in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.351396in}{0.809793in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{0.809001in}}%
\pgfpathlineto{\pgfqpoint{1.334840in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{1.326562in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{1.310006in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.804893in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{1.276894in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{1.268616in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.252060in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{0.798338in}}%
\pgfpathlineto{\pgfqpoint{1.235504in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{1.227226in}{0.796383in}}%
\pgfpathlineto{\pgfqpoint{1.218948in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{1.210670in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{1.202392in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{1.194114in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{1.185836in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{1.177558in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{1.169280in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{1.161002in}{0.789378in}}%
\pgfpathlineto{\pgfqpoint{1.152724in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{1.144446in}{0.788003in}}%
\pgfpathlineto{\pgfqpoint{1.136168in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{1.127890in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{1.119611in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{1.111333in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{1.103055in}{0.785378in}}%
\pgfpathlineto{\pgfqpoint{1.094777in}{0.784986in}}%
\pgfpathlineto{\pgfqpoint{1.086499in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{1.069943in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{0.783587in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.783401in}}%
\pgfpathlineto{\pgfqpoint{1.036831in}{0.783239in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{1.020275in}{0.782982in}}%
\pgfpathlineto{\pgfqpoint{1.011997in}{0.782880in}}%
\pgfpathlineto{\pgfqpoint{1.003719in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{0.782612in}}%
\pgfpathlineto{\pgfqpoint{0.970607in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{0.962329in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{0.962329in}{0.782536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963106in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963106in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511080in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511080in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059053in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059053in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607026in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607026in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580090in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676583in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745046in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798150in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841539in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878224in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910002in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938033in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128063in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224556in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293019in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346123in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389512in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426197in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457976in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486006in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676036in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772529in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840992in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894096in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937486in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974171in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005949in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033979in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224009in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320502in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388965in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442070in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485459in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522144in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553922in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581952in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559326in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.809927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.771347in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369927in}{0.724182in}}%
\pgfpathcurveto{\pgfqpoint{1.373610in}{0.724182in}}{\pgfqpoint{1.377143in}{0.725645in}}{\pgfqpoint{1.379748in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{1.382352in}{0.730854in}}{\pgfqpoint{1.383816in}{0.734387in}}{\pgfqpoint{1.383816in}{0.738071in}}%
\pgfpathcurveto{\pgfqpoint{1.383816in}{0.741754in}}{\pgfqpoint{1.382352in}{0.745287in}}{\pgfqpoint{1.379748in}{0.747891in}}%
\pgfpathcurveto{\pgfqpoint{1.377143in}{0.750496in}}{\pgfqpoint{1.373610in}{0.751959in}}{\pgfqpoint{1.369927in}{0.751959in}}%
\pgfpathcurveto{\pgfqpoint{1.366244in}{0.751959in}}{\pgfqpoint{1.362711in}{0.750496in}}{\pgfqpoint{1.360106in}{0.747891in}}%
\pgfpathcurveto{\pgfqpoint{1.357501in}{0.745287in}}{\pgfqpoint{1.356038in}{0.741754in}}{\pgfqpoint{1.356038in}{0.738071in}}%
\pgfpathcurveto{\pgfqpoint{1.356038in}{0.734387in}}{\pgfqpoint{1.357501in}{0.730854in}}{\pgfqpoint{1.360106in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{1.362711in}{0.725645in}}{\pgfqpoint{1.366244in}{0.724182in}}{\pgfqpoint{1.369927in}{0.724182in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{0.724182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885464in}{0.736905in}}%
\pgfpathcurveto{\pgfqpoint{1.889148in}{0.736905in}}{\pgfqpoint{1.892681in}{0.738368in}}{\pgfqpoint{1.895285in}{0.740973in}}%
\pgfpathcurveto{\pgfqpoint{1.897890in}{0.743577in}}{\pgfqpoint{1.899353in}{0.747110in}}{\pgfqpoint{1.899353in}{0.750793in}}%
\pgfpathcurveto{\pgfqpoint{1.899353in}{0.754477in}}{\pgfqpoint{1.897890in}{0.758010in}}{\pgfqpoint{1.895285in}{0.760614in}}%
\pgfpathcurveto{\pgfqpoint{1.892681in}{0.763219in}}{\pgfqpoint{1.889148in}{0.764682in}}{\pgfqpoint{1.885464in}{0.764682in}}%
\pgfpathcurveto{\pgfqpoint{1.881781in}{0.764682in}}{\pgfqpoint{1.878248in}{0.763219in}}{\pgfqpoint{1.875643in}{0.760614in}}%
\pgfpathcurveto{\pgfqpoint{1.873039in}{0.758010in}}{\pgfqpoint{1.871575in}{0.754477in}}{\pgfqpoint{1.871575in}{0.750793in}}%
\pgfpathcurveto{\pgfqpoint{1.871575in}{0.747110in}}{\pgfqpoint{1.873039in}{0.743577in}}{\pgfqpoint{1.875643in}{0.740973in}}%
\pgfpathcurveto{\pgfqpoint{1.878248in}{0.738368in}}{\pgfqpoint{1.881781in}{0.736905in}}{\pgfqpoint{1.885464in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{1.885464in}{0.736905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948376in}{0.759251in}}%
\pgfpathcurveto{\pgfqpoint{1.952059in}{0.759251in}}{\pgfqpoint{1.955592in}{0.760714in}}{\pgfqpoint{1.958197in}{0.763319in}}%
\pgfpathcurveto{\pgfqpoint{1.960802in}{0.765924in}}{\pgfqpoint{1.962265in}{0.769457in}}{\pgfqpoint{1.962265in}{0.773140in}}%
\pgfpathcurveto{\pgfqpoint{1.962265in}{0.776823in}}{\pgfqpoint{1.960802in}{0.780356in}}{\pgfqpoint{1.958197in}{0.782961in}}%
\pgfpathcurveto{\pgfqpoint{1.955592in}{0.785565in}}{\pgfqpoint{1.952059in}{0.787029in}}{\pgfqpoint{1.948376in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{1.944693in}{0.787029in}}{\pgfqpoint{1.941160in}{0.785565in}}{\pgfqpoint{1.938555in}{0.782961in}}%
\pgfpathcurveto{\pgfqpoint{1.935951in}{0.780356in}}{\pgfqpoint{1.934487in}{0.776823in}}{\pgfqpoint{1.934487in}{0.773140in}}%
\pgfpathcurveto{\pgfqpoint{1.934487in}{0.769457in}}{\pgfqpoint{1.935951in}{0.765924in}}{\pgfqpoint{1.938555in}{0.763319in}}%
\pgfpathcurveto{\pgfqpoint{1.941160in}{0.760714in}}{\pgfqpoint{1.944693in}{0.759251in}}{\pgfqpoint{1.948376in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{0.759251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144353in}{0.742876in}}%
\pgfpathcurveto{\pgfqpoint{2.148037in}{0.742876in}}{\pgfqpoint{2.151570in}{0.744339in}}{\pgfqpoint{2.154174in}{0.746944in}}%
\pgfpathcurveto{\pgfqpoint{2.156779in}{0.749548in}}{\pgfqpoint{2.158242in}{0.753081in}}{\pgfqpoint{2.158242in}{0.756765in}}%
\pgfpathcurveto{\pgfqpoint{2.158242in}{0.760448in}}{\pgfqpoint{2.156779in}{0.763981in}}{\pgfqpoint{2.154174in}{0.766585in}}%
\pgfpathcurveto{\pgfqpoint{2.151570in}{0.769190in}}{\pgfqpoint{2.148037in}{0.770653in}}{\pgfqpoint{2.144353in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.140670in}{0.770653in}}{\pgfqpoint{2.137137in}{0.769190in}}{\pgfqpoint{2.134532in}{0.766585in}}%
\pgfpathcurveto{\pgfqpoint{2.131928in}{0.763981in}}{\pgfqpoint{2.130464in}{0.760448in}}{\pgfqpoint{2.130464in}{0.756765in}}%
\pgfpathcurveto{\pgfqpoint{2.130464in}{0.753081in}}{\pgfqpoint{2.131928in}{0.749548in}}{\pgfqpoint{2.134532in}{0.746944in}}%
\pgfpathcurveto{\pgfqpoint{2.137137in}{0.744339in}}{\pgfqpoint{2.140670in}{0.742876in}}{\pgfqpoint{2.144353in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{0.742876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965677in}{0.752133in}}%
\pgfpathcurveto{\pgfqpoint{1.969360in}{0.752133in}}{\pgfqpoint{1.972893in}{0.753596in}}{\pgfqpoint{1.975497in}{0.756201in}}%
\pgfpathcurveto{\pgfqpoint{1.978102in}{0.758805in}}{\pgfqpoint{1.979565in}{0.762338in}}{\pgfqpoint{1.979565in}{0.766022in}}%
\pgfpathcurveto{\pgfqpoint{1.979565in}{0.769705in}}{\pgfqpoint{1.978102in}{0.773238in}}{\pgfqpoint{1.975497in}{0.775843in}}%
\pgfpathcurveto{\pgfqpoint{1.972893in}{0.778447in}}{\pgfqpoint{1.969360in}{0.779911in}}{\pgfqpoint{1.965677in}{0.779911in}}%
\pgfpathcurveto{\pgfqpoint{1.961993in}{0.779911in}}{\pgfqpoint{1.958460in}{0.778447in}}{\pgfqpoint{1.955856in}{0.775843in}}%
\pgfpathcurveto{\pgfqpoint{1.953251in}{0.773238in}}{\pgfqpoint{1.951788in}{0.769705in}}{\pgfqpoint{1.951788in}{0.766022in}}%
\pgfpathcurveto{\pgfqpoint{1.951788in}{0.762338in}}{\pgfqpoint{1.953251in}{0.758805in}}{\pgfqpoint{1.955856in}{0.756201in}}%
\pgfpathcurveto{\pgfqpoint{1.958460in}{0.753596in}}{\pgfqpoint{1.961993in}{0.752133in}}{\pgfqpoint{1.965677in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{1.965677in}{0.752133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077891in}{0.718189in}}%
\pgfpathcurveto{\pgfqpoint{2.081574in}{0.718189in}}{\pgfqpoint{2.085107in}{0.719652in}}{\pgfqpoint{2.087712in}{0.722257in}}%
\pgfpathcurveto{\pgfqpoint{2.090316in}{0.724861in}}{\pgfqpoint{2.091780in}{0.728394in}}{\pgfqpoint{2.091780in}{0.732078in}}%
\pgfpathcurveto{\pgfqpoint{2.091780in}{0.735761in}}{\pgfqpoint{2.090316in}{0.739294in}}{\pgfqpoint{2.087712in}{0.741898in}}%
\pgfpathcurveto{\pgfqpoint{2.085107in}{0.744503in}}{\pgfqpoint{2.081574in}{0.745966in}}{\pgfqpoint{2.077891in}{0.745966in}}%
\pgfpathcurveto{\pgfqpoint{2.074207in}{0.745966in}}{\pgfqpoint{2.070674in}{0.744503in}}{\pgfqpoint{2.068070in}{0.741898in}}%
\pgfpathcurveto{\pgfqpoint{2.065465in}{0.739294in}}{\pgfqpoint{2.064002in}{0.735761in}}{\pgfqpoint{2.064002in}{0.732078in}}%
\pgfpathcurveto{\pgfqpoint{2.064002in}{0.728394in}}{\pgfqpoint{2.065465in}{0.724861in}}{\pgfqpoint{2.068070in}{0.722257in}}%
\pgfpathcurveto{\pgfqpoint{2.070674in}{0.719652in}}{\pgfqpoint{2.074207in}{0.718189in}}{\pgfqpoint{2.077891in}{0.718189in}}%
\pgfpathlineto{\pgfqpoint{2.077891in}{0.718189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054258in}{0.731292in}}%
\pgfpathcurveto{\pgfqpoint{2.057941in}{0.731292in}}{\pgfqpoint{2.061475in}{0.732755in}}{\pgfqpoint{2.064079in}{0.735360in}}%
\pgfpathcurveto{\pgfqpoint{2.066684in}{0.737965in}}{\pgfqpoint{2.068147in}{0.741498in}}{\pgfqpoint{2.068147in}{0.745181in}}%
\pgfpathcurveto{\pgfqpoint{2.068147in}{0.748864in}}{\pgfqpoint{2.066684in}{0.752397in}}{\pgfqpoint{2.064079in}{0.755002in}}%
\pgfpathcurveto{\pgfqpoint{2.061475in}{0.757606in}}{\pgfqpoint{2.057941in}{0.759070in}}{\pgfqpoint{2.054258in}{0.759070in}}%
\pgfpathcurveto{\pgfqpoint{2.050575in}{0.759070in}}{\pgfqpoint{2.047042in}{0.757606in}}{\pgfqpoint{2.044437in}{0.755002in}}%
\pgfpathcurveto{\pgfqpoint{2.041833in}{0.752397in}}{\pgfqpoint{2.040369in}{0.748864in}}{\pgfqpoint{2.040369in}{0.745181in}}%
\pgfpathcurveto{\pgfqpoint{2.040369in}{0.741498in}}{\pgfqpoint{2.041833in}{0.737965in}}{\pgfqpoint{2.044437in}{0.735360in}}%
\pgfpathcurveto{\pgfqpoint{2.047042in}{0.732755in}}{\pgfqpoint{2.050575in}{0.731292in}}{\pgfqpoint{2.054258in}{0.731292in}}%
\pgfpathlineto{\pgfqpoint{2.054258in}{0.731292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926222in}{0.734577in}}%
\pgfpathcurveto{\pgfqpoint{1.929906in}{0.734577in}}{\pgfqpoint{1.933439in}{0.736040in}}{\pgfqpoint{1.936043in}{0.738645in}}%
\pgfpathcurveto{\pgfqpoint{1.938648in}{0.741249in}}{\pgfqpoint{1.940111in}{0.744782in}}{\pgfqpoint{1.940111in}{0.748466in}}%
\pgfpathcurveto{\pgfqpoint{1.940111in}{0.752149in}}{\pgfqpoint{1.938648in}{0.755682in}}{\pgfqpoint{1.936043in}{0.758287in}}%
\pgfpathcurveto{\pgfqpoint{1.933439in}{0.760891in}}{\pgfqpoint{1.929906in}{0.762355in}}{\pgfqpoint{1.926222in}{0.762355in}}%
\pgfpathcurveto{\pgfqpoint{1.922539in}{0.762355in}}{\pgfqpoint{1.919006in}{0.760891in}}{\pgfqpoint{1.916401in}{0.758287in}}%
\pgfpathcurveto{\pgfqpoint{1.913797in}{0.755682in}}{\pgfqpoint{1.912333in}{0.752149in}}{\pgfqpoint{1.912333in}{0.748466in}}%
\pgfpathcurveto{\pgfqpoint{1.912333in}{0.744782in}}{\pgfqpoint{1.913797in}{0.741249in}}{\pgfqpoint{1.916401in}{0.738645in}}%
\pgfpathcurveto{\pgfqpoint{1.919006in}{0.736040in}}{\pgfqpoint{1.922539in}{0.734577in}}{\pgfqpoint{1.926222in}{0.734577in}}%
\pgfpathlineto{\pgfqpoint{1.926222in}{0.734577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826287in}{0.766438in}}%
\pgfpathcurveto{\pgfqpoint{1.829970in}{0.766438in}}{\pgfqpoint{1.833503in}{0.767902in}}{\pgfqpoint{1.836108in}{0.770506in}}%
\pgfpathcurveto{\pgfqpoint{1.838712in}{0.773111in}}{\pgfqpoint{1.840176in}{0.776644in}}{\pgfqpoint{1.840176in}{0.780327in}}%
\pgfpathcurveto{\pgfqpoint{1.840176in}{0.784011in}}{\pgfqpoint{1.838712in}{0.787544in}}{\pgfqpoint{1.836108in}{0.790148in}}%
\pgfpathcurveto{\pgfqpoint{1.833503in}{0.792753in}}{\pgfqpoint{1.829970in}{0.794216in}}{\pgfqpoint{1.826287in}{0.794216in}}%
\pgfpathcurveto{\pgfqpoint{1.822603in}{0.794216in}}{\pgfqpoint{1.819070in}{0.792753in}}{\pgfqpoint{1.816466in}{0.790148in}}%
\pgfpathcurveto{\pgfqpoint{1.813861in}{0.787544in}}{\pgfqpoint{1.812398in}{0.784011in}}{\pgfqpoint{1.812398in}{0.780327in}}%
\pgfpathcurveto{\pgfqpoint{1.812398in}{0.776644in}}{\pgfqpoint{1.813861in}{0.773111in}}{\pgfqpoint{1.816466in}{0.770506in}}%
\pgfpathcurveto{\pgfqpoint{1.819070in}{0.767902in}}{\pgfqpoint{1.822603in}{0.766438in}}{\pgfqpoint{1.826287in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{1.826287in}{0.766438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635347in}{0.743779in}}%
\pgfpathcurveto{\pgfqpoint{1.639030in}{0.743779in}}{\pgfqpoint{1.642563in}{0.745242in}}{\pgfqpoint{1.645168in}{0.747846in}}%
\pgfpathcurveto{\pgfqpoint{1.647772in}{0.750451in}}{\pgfqpoint{1.649236in}{0.753984in}}{\pgfqpoint{1.649236in}{0.757667in}}%
\pgfpathcurveto{\pgfqpoint{1.649236in}{0.761351in}}{\pgfqpoint{1.647772in}{0.764884in}}{\pgfqpoint{1.645168in}{0.767488in}}%
\pgfpathcurveto{\pgfqpoint{1.642563in}{0.770093in}}{\pgfqpoint{1.639030in}{0.771556in}}{\pgfqpoint{1.635347in}{0.771556in}}%
\pgfpathcurveto{\pgfqpoint{1.631664in}{0.771556in}}{\pgfqpoint{1.628131in}{0.770093in}}{\pgfqpoint{1.625526in}{0.767488in}}%
\pgfpathcurveto{\pgfqpoint{1.622921in}{0.764884in}}{\pgfqpoint{1.621458in}{0.761351in}}{\pgfqpoint{1.621458in}{0.757667in}}%
\pgfpathcurveto{\pgfqpoint{1.621458in}{0.753984in}}{\pgfqpoint{1.622921in}{0.750451in}}{\pgfqpoint{1.625526in}{0.747846in}}%
\pgfpathcurveto{\pgfqpoint{1.628131in}{0.745242in}}{\pgfqpoint{1.631664in}{0.743779in}}{\pgfqpoint{1.635347in}{0.743779in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{0.743779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815550in}{0.760821in}}%
\pgfpathcurveto{\pgfqpoint{1.819233in}{0.760821in}}{\pgfqpoint{1.822766in}{0.762285in}}{\pgfqpoint{1.825371in}{0.764889in}}%
\pgfpathcurveto{\pgfqpoint{1.827975in}{0.767494in}}{\pgfqpoint{1.829439in}{0.771027in}}{\pgfqpoint{1.829439in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.829439in}{0.778394in}}{\pgfqpoint{1.827975in}{0.781927in}}{\pgfqpoint{1.825371in}{0.784531in}}%
\pgfpathcurveto{\pgfqpoint{1.822766in}{0.787136in}}{\pgfqpoint{1.819233in}{0.788599in}}{\pgfqpoint{1.815550in}{0.788599in}}%
\pgfpathcurveto{\pgfqpoint{1.811866in}{0.788599in}}{\pgfqpoint{1.808333in}{0.787136in}}{\pgfqpoint{1.805729in}{0.784531in}}%
\pgfpathcurveto{\pgfqpoint{1.803124in}{0.781927in}}{\pgfqpoint{1.801661in}{0.778394in}}{\pgfqpoint{1.801661in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.801661in}{0.771027in}}{\pgfqpoint{1.803124in}{0.767494in}}{\pgfqpoint{1.805729in}{0.764889in}}%
\pgfpathcurveto{\pgfqpoint{1.808333in}{0.762285in}}{\pgfqpoint{1.811866in}{0.760821in}}{\pgfqpoint{1.815550in}{0.760821in}}%
\pgfpathlineto{\pgfqpoint{1.815550in}{0.760821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266850in}{0.752493in}}%
\pgfpathcurveto{\pgfqpoint{2.270534in}{0.752493in}}{\pgfqpoint{2.274067in}{0.753956in}}{\pgfqpoint{2.276671in}{0.756561in}}%
\pgfpathcurveto{\pgfqpoint{2.279276in}{0.759165in}}{\pgfqpoint{2.280739in}{0.762699in}}{\pgfqpoint{2.280739in}{0.766382in}}%
\pgfpathcurveto{\pgfqpoint{2.280739in}{0.770065in}}{\pgfqpoint{2.279276in}{0.773598in}}{\pgfqpoint{2.276671in}{0.776203in}}%
\pgfpathcurveto{\pgfqpoint{2.274067in}{0.778807in}}{\pgfqpoint{2.270534in}{0.780271in}}{\pgfqpoint{2.266850in}{0.780271in}}%
\pgfpathcurveto{\pgfqpoint{2.263167in}{0.780271in}}{\pgfqpoint{2.259634in}{0.778807in}}{\pgfqpoint{2.257029in}{0.776203in}}%
\pgfpathcurveto{\pgfqpoint{2.254425in}{0.773598in}}{\pgfqpoint{2.252962in}{0.770065in}}{\pgfqpoint{2.252962in}{0.766382in}}%
\pgfpathcurveto{\pgfqpoint{2.252962in}{0.762699in}}{\pgfqpoint{2.254425in}{0.759165in}}{\pgfqpoint{2.257029in}{0.756561in}}%
\pgfpathcurveto{\pgfqpoint{2.259634in}{0.753956in}}{\pgfqpoint{2.263167in}{0.752493in}}{\pgfqpoint{2.266850in}{0.752493in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{0.752493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061844in}{0.735693in}}%
\pgfpathcurveto{\pgfqpoint{2.065527in}{0.735693in}}{\pgfqpoint{2.069060in}{0.737156in}}{\pgfqpoint{2.071664in}{0.739761in}}%
\pgfpathcurveto{\pgfqpoint{2.074269in}{0.742365in}}{\pgfqpoint{2.075732in}{0.745898in}}{\pgfqpoint{2.075732in}{0.749582in}}%
\pgfpathcurveto{\pgfqpoint{2.075732in}{0.753265in}}{\pgfqpoint{2.074269in}{0.756798in}}{\pgfqpoint{2.071664in}{0.759402in}}%
\pgfpathcurveto{\pgfqpoint{2.069060in}{0.762007in}}{\pgfqpoint{2.065527in}{0.763470in}}{\pgfqpoint{2.061844in}{0.763470in}}%
\pgfpathcurveto{\pgfqpoint{2.058160in}{0.763470in}}{\pgfqpoint{2.054627in}{0.762007in}}{\pgfqpoint{2.052023in}{0.759402in}}%
\pgfpathcurveto{\pgfqpoint{2.049418in}{0.756798in}}{\pgfqpoint{2.047955in}{0.753265in}}{\pgfqpoint{2.047955in}{0.749582in}}%
\pgfpathcurveto{\pgfqpoint{2.047955in}{0.745898in}}{\pgfqpoint{2.049418in}{0.742365in}}{\pgfqpoint{2.052023in}{0.739761in}}%
\pgfpathcurveto{\pgfqpoint{2.054627in}{0.737156in}}{\pgfqpoint{2.058160in}{0.735693in}}{\pgfqpoint{2.061844in}{0.735693in}}%
\pgfpathlineto{\pgfqpoint{2.061844in}{0.735693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817853in}{0.729208in}}%
\pgfpathcurveto{\pgfqpoint{1.821537in}{0.729208in}}{\pgfqpoint{1.825070in}{0.730671in}}{\pgfqpoint{1.827674in}{0.733276in}}%
\pgfpathcurveto{\pgfqpoint{1.830279in}{0.735880in}}{\pgfqpoint{1.831742in}{0.739413in}}{\pgfqpoint{1.831742in}{0.743096in}}%
\pgfpathcurveto{\pgfqpoint{1.831742in}{0.746780in}}{\pgfqpoint{1.830279in}{0.750313in}}{\pgfqpoint{1.827674in}{0.752917in}}%
\pgfpathcurveto{\pgfqpoint{1.825070in}{0.755522in}}{\pgfqpoint{1.821537in}{0.756985in}}{\pgfqpoint{1.817853in}{0.756985in}}%
\pgfpathcurveto{\pgfqpoint{1.814170in}{0.756985in}}{\pgfqpoint{1.810637in}{0.755522in}}{\pgfqpoint{1.808032in}{0.752917in}}%
\pgfpathcurveto{\pgfqpoint{1.805428in}{0.750313in}}{\pgfqpoint{1.803964in}{0.746780in}}{\pgfqpoint{1.803964in}{0.743096in}}%
\pgfpathcurveto{\pgfqpoint{1.803964in}{0.739413in}}{\pgfqpoint{1.805428in}{0.735880in}}{\pgfqpoint{1.808032in}{0.733276in}}%
\pgfpathcurveto{\pgfqpoint{1.810637in}{0.730671in}}{\pgfqpoint{1.814170in}{0.729208in}}{\pgfqpoint{1.817853in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{1.817853in}{0.729208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637988in}{0.734035in}}%
\pgfpathcurveto{\pgfqpoint{1.641671in}{0.734035in}}{\pgfqpoint{1.645204in}{0.735499in}}{\pgfqpoint{1.647809in}{0.738103in}}%
\pgfpathcurveto{\pgfqpoint{1.650413in}{0.740708in}}{\pgfqpoint{1.651877in}{0.744241in}}{\pgfqpoint{1.651877in}{0.747924in}}%
\pgfpathcurveto{\pgfqpoint{1.651877in}{0.751608in}}{\pgfqpoint{1.650413in}{0.755141in}}{\pgfqpoint{1.647809in}{0.757745in}}%
\pgfpathcurveto{\pgfqpoint{1.645204in}{0.760350in}}{\pgfqpoint{1.641671in}{0.761813in}}{\pgfqpoint{1.637988in}{0.761813in}}%
\pgfpathcurveto{\pgfqpoint{1.634304in}{0.761813in}}{\pgfqpoint{1.630771in}{0.760350in}}{\pgfqpoint{1.628167in}{0.757745in}}%
\pgfpathcurveto{\pgfqpoint{1.625562in}{0.755141in}}{\pgfqpoint{1.624099in}{0.751608in}}{\pgfqpoint{1.624099in}{0.747924in}}%
\pgfpathcurveto{\pgfqpoint{1.624099in}{0.744241in}}{\pgfqpoint{1.625562in}{0.740708in}}{\pgfqpoint{1.628167in}{0.738103in}}%
\pgfpathcurveto{\pgfqpoint{1.630771in}{0.735499in}}{\pgfqpoint{1.634304in}{0.734035in}}{\pgfqpoint{1.637988in}{0.734035in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.734035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924392in}{0.734087in}}%
\pgfpathcurveto{\pgfqpoint{1.928076in}{0.734087in}}{\pgfqpoint{1.931609in}{0.735550in}}{\pgfqpoint{1.934213in}{0.738155in}}%
\pgfpathcurveto{\pgfqpoint{1.936818in}{0.740759in}}{\pgfqpoint{1.938281in}{0.744292in}}{\pgfqpoint{1.938281in}{0.747976in}}%
\pgfpathcurveto{\pgfqpoint{1.938281in}{0.751659in}}{\pgfqpoint{1.936818in}{0.755192in}}{\pgfqpoint{1.934213in}{0.757797in}}%
\pgfpathcurveto{\pgfqpoint{1.931609in}{0.760401in}}{\pgfqpoint{1.928076in}{0.761865in}}{\pgfqpoint{1.924392in}{0.761865in}}%
\pgfpathcurveto{\pgfqpoint{1.920709in}{0.761865in}}{\pgfqpoint{1.917176in}{0.760401in}}{\pgfqpoint{1.914571in}{0.757797in}}%
\pgfpathcurveto{\pgfqpoint{1.911967in}{0.755192in}}{\pgfqpoint{1.910503in}{0.751659in}}{\pgfqpoint{1.910503in}{0.747976in}}%
\pgfpathcurveto{\pgfqpoint{1.910503in}{0.744292in}}{\pgfqpoint{1.911967in}{0.740759in}}{\pgfqpoint{1.914571in}{0.738155in}}%
\pgfpathcurveto{\pgfqpoint{1.917176in}{0.735550in}}{\pgfqpoint{1.920709in}{0.734087in}}{\pgfqpoint{1.924392in}{0.734087in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{0.734087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559423in}{0.762280in}}%
\pgfpathcurveto{\pgfqpoint{1.563107in}{0.762280in}}{\pgfqpoint{1.566640in}{0.763744in}}{\pgfqpoint{1.569244in}{0.766348in}}%
\pgfpathcurveto{\pgfqpoint{1.571849in}{0.768953in}}{\pgfqpoint{1.573312in}{0.772486in}}{\pgfqpoint{1.573312in}{0.776169in}}%
\pgfpathcurveto{\pgfqpoint{1.573312in}{0.779853in}}{\pgfqpoint{1.571849in}{0.783386in}}{\pgfqpoint{1.569244in}{0.785990in}}%
\pgfpathcurveto{\pgfqpoint{1.566640in}{0.788595in}}{\pgfqpoint{1.563107in}{0.790058in}}{\pgfqpoint{1.559423in}{0.790058in}}%
\pgfpathcurveto{\pgfqpoint{1.555740in}{0.790058in}}{\pgfqpoint{1.552207in}{0.788595in}}{\pgfqpoint{1.549603in}{0.785990in}}%
\pgfpathcurveto{\pgfqpoint{1.546998in}{0.783386in}}{\pgfqpoint{1.545535in}{0.779853in}}{\pgfqpoint{1.545535in}{0.776169in}}%
\pgfpathcurveto{\pgfqpoint{1.545535in}{0.772486in}}{\pgfqpoint{1.546998in}{0.768953in}}{\pgfqpoint{1.549603in}{0.766348in}}%
\pgfpathcurveto{\pgfqpoint{1.552207in}{0.763744in}}{\pgfqpoint{1.555740in}{0.762280in}}{\pgfqpoint{1.559423in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{1.559423in}{0.762280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926487in}{0.728562in}}%
\pgfpathcurveto{\pgfqpoint{1.930170in}{0.728562in}}{\pgfqpoint{1.933703in}{0.730025in}}{\pgfqpoint{1.936308in}{0.732630in}}%
\pgfpathcurveto{\pgfqpoint{1.938912in}{0.735234in}}{\pgfqpoint{1.940376in}{0.738767in}}{\pgfqpoint{1.940376in}{0.742451in}}%
\pgfpathcurveto{\pgfqpoint{1.940376in}{0.746134in}}{\pgfqpoint{1.938912in}{0.749667in}}{\pgfqpoint{1.936308in}{0.752272in}}%
\pgfpathcurveto{\pgfqpoint{1.933703in}{0.754876in}}{\pgfqpoint{1.930170in}{0.756340in}}{\pgfqpoint{1.926487in}{0.756340in}}%
\pgfpathcurveto{\pgfqpoint{1.922804in}{0.756340in}}{\pgfqpoint{1.919271in}{0.754876in}}{\pgfqpoint{1.916666in}{0.752272in}}%
\pgfpathcurveto{\pgfqpoint{1.914062in}{0.749667in}}{\pgfqpoint{1.912598in}{0.746134in}}{\pgfqpoint{1.912598in}{0.742451in}}%
\pgfpathcurveto{\pgfqpoint{1.912598in}{0.738767in}}{\pgfqpoint{1.914062in}{0.735234in}}{\pgfqpoint{1.916666in}{0.732630in}}%
\pgfpathcurveto{\pgfqpoint{1.919271in}{0.730025in}}{\pgfqpoint{1.922804in}{0.728562in}}{\pgfqpoint{1.926487in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{1.926487in}{0.728562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952545in}{0.747847in}}%
\pgfpathcurveto{\pgfqpoint{1.956228in}{0.747847in}}{\pgfqpoint{1.959761in}{0.749310in}}{\pgfqpoint{1.962366in}{0.751915in}}%
\pgfpathcurveto{\pgfqpoint{1.964971in}{0.754519in}}{\pgfqpoint{1.966434in}{0.758052in}}{\pgfqpoint{1.966434in}{0.761736in}}%
\pgfpathcurveto{\pgfqpoint{1.966434in}{0.765419in}}{\pgfqpoint{1.964971in}{0.768952in}}{\pgfqpoint{1.962366in}{0.771557in}}%
\pgfpathcurveto{\pgfqpoint{1.959761in}{0.774161in}}{\pgfqpoint{1.956228in}{0.775625in}}{\pgfqpoint{1.952545in}{0.775625in}}%
\pgfpathcurveto{\pgfqpoint{1.948862in}{0.775625in}}{\pgfqpoint{1.945329in}{0.774161in}}{\pgfqpoint{1.942724in}{0.771557in}}%
\pgfpathcurveto{\pgfqpoint{1.940120in}{0.768952in}}{\pgfqpoint{1.938656in}{0.765419in}}{\pgfqpoint{1.938656in}{0.761736in}}%
\pgfpathcurveto{\pgfqpoint{1.938656in}{0.758052in}}{\pgfqpoint{1.940120in}{0.754519in}}{\pgfqpoint{1.942724in}{0.751915in}}%
\pgfpathcurveto{\pgfqpoint{1.945329in}{0.749310in}}{\pgfqpoint{1.948862in}{0.747847in}}{\pgfqpoint{1.952545in}{0.747847in}}%
\pgfpathlineto{\pgfqpoint{1.952545in}{0.747847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895680in}{0.718268in}}%
\pgfpathcurveto{\pgfqpoint{1.899364in}{0.718268in}}{\pgfqpoint{1.902897in}{0.719732in}}{\pgfqpoint{1.905501in}{0.722336in}}%
\pgfpathcurveto{\pgfqpoint{1.908106in}{0.724941in}}{\pgfqpoint{1.909569in}{0.728474in}}{\pgfqpoint{1.909569in}{0.732157in}}%
\pgfpathcurveto{\pgfqpoint{1.909569in}{0.735841in}}{\pgfqpoint{1.908106in}{0.739374in}}{\pgfqpoint{1.905501in}{0.741978in}}%
\pgfpathcurveto{\pgfqpoint{1.902897in}{0.744583in}}{\pgfqpoint{1.899364in}{0.746046in}}{\pgfqpoint{1.895680in}{0.746046in}}%
\pgfpathcurveto{\pgfqpoint{1.891997in}{0.746046in}}{\pgfqpoint{1.888464in}{0.744583in}}{\pgfqpoint{1.885859in}{0.741978in}}%
\pgfpathcurveto{\pgfqpoint{1.883255in}{0.739374in}}{\pgfqpoint{1.881791in}{0.735841in}}{\pgfqpoint{1.881791in}{0.732157in}}%
\pgfpathcurveto{\pgfqpoint{1.881791in}{0.728474in}}{\pgfqpoint{1.883255in}{0.724941in}}{\pgfqpoint{1.885859in}{0.722336in}}%
\pgfpathcurveto{\pgfqpoint{1.888464in}{0.719732in}}{\pgfqpoint{1.891997in}{0.718268in}}{\pgfqpoint{1.895680in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{1.895680in}{0.718268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557056in}{0.760412in}}%
\pgfpathcurveto{\pgfqpoint{1.560740in}{0.760412in}}{\pgfqpoint{1.564273in}{0.761876in}}{\pgfqpoint{1.566877in}{0.764480in}}%
\pgfpathcurveto{\pgfqpoint{1.569482in}{0.767085in}}{\pgfqpoint{1.570945in}{0.770618in}}{\pgfqpoint{1.570945in}{0.774301in}}%
\pgfpathcurveto{\pgfqpoint{1.570945in}{0.777985in}}{\pgfqpoint{1.569482in}{0.781518in}}{\pgfqpoint{1.566877in}{0.784122in}}%
\pgfpathcurveto{\pgfqpoint{1.564273in}{0.786727in}}{\pgfqpoint{1.560740in}{0.788190in}}{\pgfqpoint{1.557056in}{0.788190in}}%
\pgfpathcurveto{\pgfqpoint{1.553373in}{0.788190in}}{\pgfqpoint{1.549840in}{0.786727in}}{\pgfqpoint{1.547235in}{0.784122in}}%
\pgfpathcurveto{\pgfqpoint{1.544631in}{0.781518in}}{\pgfqpoint{1.543167in}{0.777985in}}{\pgfqpoint{1.543167in}{0.774301in}}%
\pgfpathcurveto{\pgfqpoint{1.543167in}{0.770618in}}{\pgfqpoint{1.544631in}{0.767085in}}{\pgfqpoint{1.547235in}{0.764480in}}%
\pgfpathcurveto{\pgfqpoint{1.549840in}{0.761876in}}{\pgfqpoint{1.553373in}{0.760412in}}{\pgfqpoint{1.557056in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{1.557056in}{0.760412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940222in}{0.719551in}}%
\pgfpathcurveto{\pgfqpoint{1.943906in}{0.719551in}}{\pgfqpoint{1.947439in}{0.721015in}}{\pgfqpoint{1.950043in}{0.723619in}}%
\pgfpathcurveto{\pgfqpoint{1.952648in}{0.726224in}}{\pgfqpoint{1.954111in}{0.729757in}}{\pgfqpoint{1.954111in}{0.733440in}}%
\pgfpathcurveto{\pgfqpoint{1.954111in}{0.737124in}}{\pgfqpoint{1.952648in}{0.740657in}}{\pgfqpoint{1.950043in}{0.743261in}}%
\pgfpathcurveto{\pgfqpoint{1.947439in}{0.745866in}}{\pgfqpoint{1.943906in}{0.747329in}}{\pgfqpoint{1.940222in}{0.747329in}}%
\pgfpathcurveto{\pgfqpoint{1.936539in}{0.747329in}}{\pgfqpoint{1.933006in}{0.745866in}}{\pgfqpoint{1.930401in}{0.743261in}}%
\pgfpathcurveto{\pgfqpoint{1.927797in}{0.740657in}}{\pgfqpoint{1.926333in}{0.737124in}}{\pgfqpoint{1.926333in}{0.733440in}}%
\pgfpathcurveto{\pgfqpoint{1.926333in}{0.729757in}}{\pgfqpoint{1.927797in}{0.726224in}}{\pgfqpoint{1.930401in}{0.723619in}}%
\pgfpathcurveto{\pgfqpoint{1.933006in}{0.721015in}}{\pgfqpoint{1.936539in}{0.719551in}}{\pgfqpoint{1.940222in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{1.940222in}{0.719551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963669in}{0.744427in}}%
\pgfpathcurveto{\pgfqpoint{1.967352in}{0.744427in}}{\pgfqpoint{1.970885in}{0.745891in}}{\pgfqpoint{1.973490in}{0.748495in}}%
\pgfpathcurveto{\pgfqpoint{1.976095in}{0.751100in}}{\pgfqpoint{1.977558in}{0.754633in}}{\pgfqpoint{1.977558in}{0.758316in}}%
\pgfpathcurveto{\pgfqpoint{1.977558in}{0.761999in}}{\pgfqpoint{1.976095in}{0.765532in}}{\pgfqpoint{1.973490in}{0.768137in}}%
\pgfpathcurveto{\pgfqpoint{1.970885in}{0.770741in}}{\pgfqpoint{1.967352in}{0.772205in}}{\pgfqpoint{1.963669in}{0.772205in}}%
\pgfpathcurveto{\pgfqpoint{1.959986in}{0.772205in}}{\pgfqpoint{1.956453in}{0.770741in}}{\pgfqpoint{1.953848in}{0.768137in}}%
\pgfpathcurveto{\pgfqpoint{1.951244in}{0.765532in}}{\pgfqpoint{1.949780in}{0.761999in}}{\pgfqpoint{1.949780in}{0.758316in}}%
\pgfpathcurveto{\pgfqpoint{1.949780in}{0.754633in}}{\pgfqpoint{1.951244in}{0.751100in}}{\pgfqpoint{1.953848in}{0.748495in}}%
\pgfpathcurveto{\pgfqpoint{1.956453in}{0.745891in}}{\pgfqpoint{1.959986in}{0.744427in}}{\pgfqpoint{1.963669in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{1.963669in}{0.744427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816753in}{0.756807in}}%
\pgfpathcurveto{\pgfqpoint{1.820436in}{0.756807in}}{\pgfqpoint{1.823969in}{0.758270in}}{\pgfqpoint{1.826574in}{0.760875in}}%
\pgfpathcurveto{\pgfqpoint{1.829178in}{0.763479in}}{\pgfqpoint{1.830642in}{0.767012in}}{\pgfqpoint{1.830642in}{0.770696in}}%
\pgfpathcurveto{\pgfqpoint{1.830642in}{0.774379in}}{\pgfqpoint{1.829178in}{0.777912in}}{\pgfqpoint{1.826574in}{0.780517in}}%
\pgfpathcurveto{\pgfqpoint{1.823969in}{0.783121in}}{\pgfqpoint{1.820436in}{0.784585in}}{\pgfqpoint{1.816753in}{0.784585in}}%
\pgfpathcurveto{\pgfqpoint{1.813069in}{0.784585in}}{\pgfqpoint{1.809536in}{0.783121in}}{\pgfqpoint{1.806932in}{0.780517in}}%
\pgfpathcurveto{\pgfqpoint{1.804327in}{0.777912in}}{\pgfqpoint{1.802864in}{0.774379in}}{\pgfqpoint{1.802864in}{0.770696in}}%
\pgfpathcurveto{\pgfqpoint{1.802864in}{0.767012in}}{\pgfqpoint{1.804327in}{0.763479in}}{\pgfqpoint{1.806932in}{0.760875in}}%
\pgfpathcurveto{\pgfqpoint{1.809536in}{0.758270in}}{\pgfqpoint{1.813069in}{0.756807in}}{\pgfqpoint{1.816753in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{1.816753in}{0.756807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830167in}{0.706054in}}%
\pgfpathcurveto{\pgfqpoint{1.833850in}{0.706054in}}{\pgfqpoint{1.837383in}{0.707517in}}{\pgfqpoint{1.839988in}{0.710122in}}%
\pgfpathcurveto{\pgfqpoint{1.842592in}{0.712726in}}{\pgfqpoint{1.844056in}{0.716259in}}{\pgfqpoint{1.844056in}{0.719943in}}%
\pgfpathcurveto{\pgfqpoint{1.844056in}{0.723626in}}{\pgfqpoint{1.842592in}{0.727159in}}{\pgfqpoint{1.839988in}{0.729764in}}%
\pgfpathcurveto{\pgfqpoint{1.837383in}{0.732368in}}{\pgfqpoint{1.833850in}{0.733832in}}{\pgfqpoint{1.830167in}{0.733832in}}%
\pgfpathcurveto{\pgfqpoint{1.826483in}{0.733832in}}{\pgfqpoint{1.822950in}{0.732368in}}{\pgfqpoint{1.820346in}{0.729764in}}%
\pgfpathcurveto{\pgfqpoint{1.817741in}{0.727159in}}{\pgfqpoint{1.816278in}{0.723626in}}{\pgfqpoint{1.816278in}{0.719943in}}%
\pgfpathcurveto{\pgfqpoint{1.816278in}{0.716259in}}{\pgfqpoint{1.817741in}{0.712726in}}{\pgfqpoint{1.820346in}{0.710122in}}%
\pgfpathcurveto{\pgfqpoint{1.822950in}{0.707517in}}{\pgfqpoint{1.826483in}{0.706054in}}{\pgfqpoint{1.830167in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{1.830167in}{0.706054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925005in}{0.736669in}}%
\pgfpathcurveto{\pgfqpoint{1.928688in}{0.736669in}}{\pgfqpoint{1.932221in}{0.738133in}}{\pgfqpoint{1.934826in}{0.740737in}}%
\pgfpathcurveto{\pgfqpoint{1.937430in}{0.743342in}}{\pgfqpoint{1.938894in}{0.746875in}}{\pgfqpoint{1.938894in}{0.750558in}}%
\pgfpathcurveto{\pgfqpoint{1.938894in}{0.754242in}}{\pgfqpoint{1.937430in}{0.757775in}}{\pgfqpoint{1.934826in}{0.760379in}}%
\pgfpathcurveto{\pgfqpoint{1.932221in}{0.762984in}}{\pgfqpoint{1.928688in}{0.764447in}}{\pgfqpoint{1.925005in}{0.764447in}}%
\pgfpathcurveto{\pgfqpoint{1.921321in}{0.764447in}}{\pgfqpoint{1.917788in}{0.762984in}}{\pgfqpoint{1.915184in}{0.760379in}}%
\pgfpathcurveto{\pgfqpoint{1.912579in}{0.757775in}}{\pgfqpoint{1.911116in}{0.754242in}}{\pgfqpoint{1.911116in}{0.750558in}}%
\pgfpathcurveto{\pgfqpoint{1.911116in}{0.746875in}}{\pgfqpoint{1.912579in}{0.743342in}}{\pgfqpoint{1.915184in}{0.740737in}}%
\pgfpathcurveto{\pgfqpoint{1.917788in}{0.738133in}}{\pgfqpoint{1.921321in}{0.736669in}}{\pgfqpoint{1.925005in}{0.736669in}}%
\pgfpathlineto{\pgfqpoint{1.925005in}{0.736669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576627in}{0.745488in}}%
\pgfpathcurveto{\pgfqpoint{1.580310in}{0.745488in}}{\pgfqpoint{1.583843in}{0.746952in}}{\pgfqpoint{1.586448in}{0.749556in}}%
\pgfpathcurveto{\pgfqpoint{1.589052in}{0.752161in}}{\pgfqpoint{1.590515in}{0.755694in}}{\pgfqpoint{1.590515in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{1.590515in}{0.763061in}}{\pgfqpoint{1.589052in}{0.766594in}}{\pgfqpoint{1.586448in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.583843in}{0.771803in}}{\pgfqpoint{1.580310in}{0.773266in}}{\pgfqpoint{1.576627in}{0.773266in}}%
\pgfpathcurveto{\pgfqpoint{1.572943in}{0.773266in}}{\pgfqpoint{1.569410in}{0.771803in}}{\pgfqpoint{1.566806in}{0.769198in}}%
\pgfpathcurveto{\pgfqpoint{1.564201in}{0.766594in}}{\pgfqpoint{1.562738in}{0.763061in}}{\pgfqpoint{1.562738in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{1.562738in}{0.755694in}}{\pgfqpoint{1.564201in}{0.752161in}}{\pgfqpoint{1.566806in}{0.749556in}}%
\pgfpathcurveto{\pgfqpoint{1.569410in}{0.746952in}}{\pgfqpoint{1.572943in}{0.745488in}}{\pgfqpoint{1.576627in}{0.745488in}}%
\pgfpathlineto{\pgfqpoint{1.576627in}{0.745488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186985in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{2.190668in}{0.739218in}}{\pgfqpoint{2.194201in}{0.740681in}}{\pgfqpoint{2.196806in}{0.743286in}}%
\pgfpathcurveto{\pgfqpoint{2.199410in}{0.745890in}}{\pgfqpoint{2.200874in}{0.749423in}}{\pgfqpoint{2.200874in}{0.753107in}}%
\pgfpathcurveto{\pgfqpoint{2.200874in}{0.756790in}}{\pgfqpoint{2.199410in}{0.760323in}}{\pgfqpoint{2.196806in}{0.762928in}}%
\pgfpathcurveto{\pgfqpoint{2.194201in}{0.765532in}}{\pgfqpoint{2.190668in}{0.766996in}}{\pgfqpoint{2.186985in}{0.766996in}}%
\pgfpathcurveto{\pgfqpoint{2.183302in}{0.766996in}}{\pgfqpoint{2.179769in}{0.765532in}}{\pgfqpoint{2.177164in}{0.762928in}}%
\pgfpathcurveto{\pgfqpoint{2.174560in}{0.760323in}}{\pgfqpoint{2.173096in}{0.756790in}}{\pgfqpoint{2.173096in}{0.753107in}}%
\pgfpathcurveto{\pgfqpoint{2.173096in}{0.749423in}}{\pgfqpoint{2.174560in}{0.745890in}}{\pgfqpoint{2.177164in}{0.743286in}}%
\pgfpathcurveto{\pgfqpoint{2.179769in}{0.740681in}}{\pgfqpoint{2.183302in}{0.739218in}}{\pgfqpoint{2.186985in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{2.186985in}{0.739218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305136in}{0.708654in}}%
\pgfpathcurveto{\pgfqpoint{1.308820in}{0.708654in}}{\pgfqpoint{1.312353in}{0.710118in}}{\pgfqpoint{1.314957in}{0.712722in}}%
\pgfpathcurveto{\pgfqpoint{1.317562in}{0.715327in}}{\pgfqpoint{1.319025in}{0.718860in}}{\pgfqpoint{1.319025in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.319025in}{0.726227in}}{\pgfqpoint{1.317562in}{0.729760in}}{\pgfqpoint{1.314957in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.312353in}{0.734969in}}{\pgfqpoint{1.308820in}{0.736432in}}{\pgfqpoint{1.305136in}{0.736432in}}%
\pgfpathcurveto{\pgfqpoint{1.301453in}{0.736432in}}{\pgfqpoint{1.297920in}{0.734969in}}{\pgfqpoint{1.295315in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.292711in}{0.729760in}}{\pgfqpoint{1.291247in}{0.726227in}}{\pgfqpoint{1.291247in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.291247in}{0.718860in}}{\pgfqpoint{1.292711in}{0.715327in}}{\pgfqpoint{1.295315in}{0.712722in}}%
\pgfpathcurveto{\pgfqpoint{1.297920in}{0.710118in}}{\pgfqpoint{1.301453in}{0.708654in}}{\pgfqpoint{1.305136in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{1.305136in}{0.708654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726951in}{0.736282in}}%
\pgfpathcurveto{\pgfqpoint{1.730634in}{0.736282in}}{\pgfqpoint{1.734167in}{0.737745in}}{\pgfqpoint{1.736772in}{0.740350in}}%
\pgfpathcurveto{\pgfqpoint{1.739376in}{0.742954in}}{\pgfqpoint{1.740840in}{0.746487in}}{\pgfqpoint{1.740840in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{1.740840in}{0.753854in}}{\pgfqpoint{1.739376in}{0.757387in}}{\pgfqpoint{1.736772in}{0.759992in}}%
\pgfpathcurveto{\pgfqpoint{1.734167in}{0.762596in}}{\pgfqpoint{1.730634in}{0.764059in}}{\pgfqpoint{1.726951in}{0.764059in}}%
\pgfpathcurveto{\pgfqpoint{1.723267in}{0.764059in}}{\pgfqpoint{1.719734in}{0.762596in}}{\pgfqpoint{1.717130in}{0.759992in}}%
\pgfpathcurveto{\pgfqpoint{1.714525in}{0.757387in}}{\pgfqpoint{1.713062in}{0.753854in}}{\pgfqpoint{1.713062in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{1.713062in}{0.746487in}}{\pgfqpoint{1.714525in}{0.742954in}}{\pgfqpoint{1.717130in}{0.740350in}}%
\pgfpathcurveto{\pgfqpoint{1.719734in}{0.737745in}}{\pgfqpoint{1.723267in}{0.736282in}}{\pgfqpoint{1.726951in}{0.736282in}}%
\pgfpathlineto{\pgfqpoint{1.726951in}{0.736282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000916in}{0.721084in}}%
\pgfpathcurveto{\pgfqpoint{2.004599in}{0.721084in}}{\pgfqpoint{2.008132in}{0.722547in}}{\pgfqpoint{2.010736in}{0.725152in}}%
\pgfpathcurveto{\pgfqpoint{2.013341in}{0.727756in}}{\pgfqpoint{2.014804in}{0.731289in}}{\pgfqpoint{2.014804in}{0.734973in}}%
\pgfpathcurveto{\pgfqpoint{2.014804in}{0.738656in}}{\pgfqpoint{2.013341in}{0.742189in}}{\pgfqpoint{2.010736in}{0.744793in}}%
\pgfpathcurveto{\pgfqpoint{2.008132in}{0.747398in}}{\pgfqpoint{2.004599in}{0.748861in}}{\pgfqpoint{2.000916in}{0.748861in}}%
\pgfpathcurveto{\pgfqpoint{1.997232in}{0.748861in}}{\pgfqpoint{1.993699in}{0.747398in}}{\pgfqpoint{1.991095in}{0.744793in}}%
\pgfpathcurveto{\pgfqpoint{1.988490in}{0.742189in}}{\pgfqpoint{1.987027in}{0.738656in}}{\pgfqpoint{1.987027in}{0.734973in}}%
\pgfpathcurveto{\pgfqpoint{1.987027in}{0.731289in}}{\pgfqpoint{1.988490in}{0.727756in}}{\pgfqpoint{1.991095in}{0.725152in}}%
\pgfpathcurveto{\pgfqpoint{1.993699in}{0.722547in}}{\pgfqpoint{1.997232in}{0.721084in}}{\pgfqpoint{2.000916in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{2.000916in}{0.721084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121939in}{0.735651in}}%
\pgfpathcurveto{\pgfqpoint{2.125622in}{0.735651in}}{\pgfqpoint{2.129155in}{0.737115in}}{\pgfqpoint{2.131760in}{0.739719in}}%
\pgfpathcurveto{\pgfqpoint{2.134364in}{0.742324in}}{\pgfqpoint{2.135827in}{0.745857in}}{\pgfqpoint{2.135827in}{0.749540in}}%
\pgfpathcurveto{\pgfqpoint{2.135827in}{0.753223in}}{\pgfqpoint{2.134364in}{0.756756in}}{\pgfqpoint{2.131760in}{0.759361in}}%
\pgfpathcurveto{\pgfqpoint{2.129155in}{0.761965in}}{\pgfqpoint{2.125622in}{0.763429in}}{\pgfqpoint{2.121939in}{0.763429in}}%
\pgfpathcurveto{\pgfqpoint{2.118255in}{0.763429in}}{\pgfqpoint{2.114722in}{0.761965in}}{\pgfqpoint{2.112118in}{0.759361in}}%
\pgfpathcurveto{\pgfqpoint{2.109513in}{0.756756in}}{\pgfqpoint{2.108050in}{0.753223in}}{\pgfqpoint{2.108050in}{0.749540in}}%
\pgfpathcurveto{\pgfqpoint{2.108050in}{0.745857in}}{\pgfqpoint{2.109513in}{0.742324in}}{\pgfqpoint{2.112118in}{0.739719in}}%
\pgfpathcurveto{\pgfqpoint{2.114722in}{0.737115in}}{\pgfqpoint{2.118255in}{0.735651in}}{\pgfqpoint{2.121939in}{0.735651in}}%
\pgfpathlineto{\pgfqpoint{2.121939in}{0.735651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750398in}{0.728733in}}%
\pgfpathcurveto{\pgfqpoint{1.754082in}{0.728733in}}{\pgfqpoint{1.757615in}{0.730197in}}{\pgfqpoint{1.760219in}{0.732801in}}%
\pgfpathcurveto{\pgfqpoint{1.762824in}{0.735406in}}{\pgfqpoint{1.764287in}{0.738939in}}{\pgfqpoint{1.764287in}{0.742622in}}%
\pgfpathcurveto{\pgfqpoint{1.764287in}{0.746306in}}{\pgfqpoint{1.762824in}{0.749839in}}{\pgfqpoint{1.760219in}{0.752443in}}%
\pgfpathcurveto{\pgfqpoint{1.757615in}{0.755048in}}{\pgfqpoint{1.754082in}{0.756511in}}{\pgfqpoint{1.750398in}{0.756511in}}%
\pgfpathcurveto{\pgfqpoint{1.746715in}{0.756511in}}{\pgfqpoint{1.743182in}{0.755048in}}{\pgfqpoint{1.740577in}{0.752443in}}%
\pgfpathcurveto{\pgfqpoint{1.737973in}{0.749839in}}{\pgfqpoint{1.736509in}{0.746306in}}{\pgfqpoint{1.736509in}{0.742622in}}%
\pgfpathcurveto{\pgfqpoint{1.736509in}{0.738939in}}{\pgfqpoint{1.737973in}{0.735406in}}{\pgfqpoint{1.740577in}{0.732801in}}%
\pgfpathcurveto{\pgfqpoint{1.743182in}{0.730197in}}{\pgfqpoint{1.746715in}{0.728733in}}{\pgfqpoint{1.750398in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{1.750398in}{0.728733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998419in}{0.712214in}}%
\pgfpathcurveto{\pgfqpoint{2.002102in}{0.712214in}}{\pgfqpoint{2.005635in}{0.713677in}}{\pgfqpoint{2.008240in}{0.716282in}}%
\pgfpathcurveto{\pgfqpoint{2.010844in}{0.718887in}}{\pgfqpoint{2.012308in}{0.722420in}}{\pgfqpoint{2.012308in}{0.726103in}}%
\pgfpathcurveto{\pgfqpoint{2.012308in}{0.729786in}}{\pgfqpoint{2.010844in}{0.733319in}}{\pgfqpoint{2.008240in}{0.735924in}}%
\pgfpathcurveto{\pgfqpoint{2.005635in}{0.738528in}}{\pgfqpoint{2.002102in}{0.739992in}}{\pgfqpoint{1.998419in}{0.739992in}}%
\pgfpathcurveto{\pgfqpoint{1.994736in}{0.739992in}}{\pgfqpoint{1.991203in}{0.738528in}}{\pgfqpoint{1.988598in}{0.735924in}}%
\pgfpathcurveto{\pgfqpoint{1.985993in}{0.733319in}}{\pgfqpoint{1.984530in}{0.729786in}}{\pgfqpoint{1.984530in}{0.726103in}}%
\pgfpathcurveto{\pgfqpoint{1.984530in}{0.722420in}}{\pgfqpoint{1.985993in}{0.718887in}}{\pgfqpoint{1.988598in}{0.716282in}}%
\pgfpathcurveto{\pgfqpoint{1.991203in}{0.713677in}}{\pgfqpoint{1.994736in}{0.712214in}}{\pgfqpoint{1.998419in}{0.712214in}}%
\pgfpathlineto{\pgfqpoint{1.998419in}{0.712214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327940in}{0.707473in}}%
\pgfpathcurveto{\pgfqpoint{2.331623in}{0.707473in}}{\pgfqpoint{2.335156in}{0.708937in}}{\pgfqpoint{2.337761in}{0.711541in}}%
\pgfpathcurveto{\pgfqpoint{2.340365in}{0.714146in}}{\pgfqpoint{2.341829in}{0.717679in}}{\pgfqpoint{2.341829in}{0.721362in}}%
\pgfpathcurveto{\pgfqpoint{2.341829in}{0.725046in}}{\pgfqpoint{2.340365in}{0.728579in}}{\pgfqpoint{2.337761in}{0.731183in}}%
\pgfpathcurveto{\pgfqpoint{2.335156in}{0.733788in}}{\pgfqpoint{2.331623in}{0.735251in}}{\pgfqpoint{2.327940in}{0.735251in}}%
\pgfpathcurveto{\pgfqpoint{2.324256in}{0.735251in}}{\pgfqpoint{2.320723in}{0.733788in}}{\pgfqpoint{2.318119in}{0.731183in}}%
\pgfpathcurveto{\pgfqpoint{2.315514in}{0.728579in}}{\pgfqpoint{2.314051in}{0.725046in}}{\pgfqpoint{2.314051in}{0.721362in}}%
\pgfpathcurveto{\pgfqpoint{2.314051in}{0.717679in}}{\pgfqpoint{2.315514in}{0.714146in}}{\pgfqpoint{2.318119in}{0.711541in}}%
\pgfpathcurveto{\pgfqpoint{2.320723in}{0.708937in}}{\pgfqpoint{2.324256in}{0.707473in}}{\pgfqpoint{2.327940in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{0.707473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298695in}{0.695719in}}%
\pgfpathcurveto{\pgfqpoint{2.302379in}{0.695719in}}{\pgfqpoint{2.305912in}{0.697183in}}{\pgfqpoint{2.308516in}{0.699787in}}%
\pgfpathcurveto{\pgfqpoint{2.311121in}{0.702392in}}{\pgfqpoint{2.312584in}{0.705925in}}{\pgfqpoint{2.312584in}{0.709608in}}%
\pgfpathcurveto{\pgfqpoint{2.312584in}{0.713291in}}{\pgfqpoint{2.311121in}{0.716824in}}{\pgfqpoint{2.308516in}{0.719429in}}%
\pgfpathcurveto{\pgfqpoint{2.305912in}{0.722033in}}{\pgfqpoint{2.302379in}{0.723497in}}{\pgfqpoint{2.298695in}{0.723497in}}%
\pgfpathcurveto{\pgfqpoint{2.295012in}{0.723497in}}{\pgfqpoint{2.291479in}{0.722033in}}{\pgfqpoint{2.288874in}{0.719429in}}%
\pgfpathcurveto{\pgfqpoint{2.286270in}{0.716824in}}{\pgfqpoint{2.284806in}{0.713291in}}{\pgfqpoint{2.284806in}{0.709608in}}%
\pgfpathcurveto{\pgfqpoint{2.284806in}{0.705925in}}{\pgfqpoint{2.286270in}{0.702392in}}{\pgfqpoint{2.288874in}{0.699787in}}%
\pgfpathcurveto{\pgfqpoint{2.291479in}{0.697183in}}{\pgfqpoint{2.295012in}{0.695719in}}{\pgfqpoint{2.298695in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.298695in}{0.695719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039365in}{0.690019in}}%
\pgfpathcurveto{\pgfqpoint{2.043049in}{0.690019in}}{\pgfqpoint{2.046582in}{0.691483in}}{\pgfqpoint{2.049186in}{0.694087in}}%
\pgfpathcurveto{\pgfqpoint{2.051791in}{0.696692in}}{\pgfqpoint{2.053254in}{0.700225in}}{\pgfqpoint{2.053254in}{0.703908in}}%
\pgfpathcurveto{\pgfqpoint{2.053254in}{0.707591in}}{\pgfqpoint{2.051791in}{0.711124in}}{\pgfqpoint{2.049186in}{0.713729in}}%
\pgfpathcurveto{\pgfqpoint{2.046582in}{0.716334in}}{\pgfqpoint{2.043049in}{0.717797in}}{\pgfqpoint{2.039365in}{0.717797in}}%
\pgfpathcurveto{\pgfqpoint{2.035682in}{0.717797in}}{\pgfqpoint{2.032149in}{0.716334in}}{\pgfqpoint{2.029544in}{0.713729in}}%
\pgfpathcurveto{\pgfqpoint{2.026940in}{0.711124in}}{\pgfqpoint{2.025476in}{0.707591in}}{\pgfqpoint{2.025476in}{0.703908in}}%
\pgfpathcurveto{\pgfqpoint{2.025476in}{0.700225in}}{\pgfqpoint{2.026940in}{0.696692in}}{\pgfqpoint{2.029544in}{0.694087in}}%
\pgfpathcurveto{\pgfqpoint{2.032149in}{0.691483in}}{\pgfqpoint{2.035682in}{0.690019in}}{\pgfqpoint{2.039365in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{2.039365in}{0.690019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944759in}{0.733816in}}%
\pgfpathcurveto{\pgfqpoint{1.948442in}{0.733816in}}{\pgfqpoint{1.951975in}{0.735279in}}{\pgfqpoint{1.954580in}{0.737884in}}%
\pgfpathcurveto{\pgfqpoint{1.957184in}{0.740488in}}{\pgfqpoint{1.958648in}{0.744022in}}{\pgfqpoint{1.958648in}{0.747705in}}%
\pgfpathcurveto{\pgfqpoint{1.958648in}{0.751388in}}{\pgfqpoint{1.957184in}{0.754921in}}{\pgfqpoint{1.954580in}{0.757526in}}%
\pgfpathcurveto{\pgfqpoint{1.951975in}{0.760130in}}{\pgfqpoint{1.948442in}{0.761594in}}{\pgfqpoint{1.944759in}{0.761594in}}%
\pgfpathcurveto{\pgfqpoint{1.941075in}{0.761594in}}{\pgfqpoint{1.937542in}{0.760130in}}{\pgfqpoint{1.934938in}{0.757526in}}%
\pgfpathcurveto{\pgfqpoint{1.932333in}{0.754921in}}{\pgfqpoint{1.930870in}{0.751388in}}{\pgfqpoint{1.930870in}{0.747705in}}%
\pgfpathcurveto{\pgfqpoint{1.930870in}{0.744022in}}{\pgfqpoint{1.932333in}{0.740488in}}{\pgfqpoint{1.934938in}{0.737884in}}%
\pgfpathcurveto{\pgfqpoint{1.937542in}{0.735279in}}{\pgfqpoint{1.941075in}{0.733816in}}{\pgfqpoint{1.944759in}{0.733816in}}%
\pgfpathlineto{\pgfqpoint{1.944759in}{0.733816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913970in}{0.706596in}}%
\pgfpathcurveto{\pgfqpoint{1.917653in}{0.706596in}}{\pgfqpoint{1.921186in}{0.708060in}}{\pgfqpoint{1.923791in}{0.710664in}}%
\pgfpathcurveto{\pgfqpoint{1.926395in}{0.713269in}}{\pgfqpoint{1.927859in}{0.716802in}}{\pgfqpoint{1.927859in}{0.720485in}}%
\pgfpathcurveto{\pgfqpoint{1.927859in}{0.724168in}}{\pgfqpoint{1.926395in}{0.727701in}}{\pgfqpoint{1.923791in}{0.730306in}}%
\pgfpathcurveto{\pgfqpoint{1.921186in}{0.732911in}}{\pgfqpoint{1.917653in}{0.734374in}}{\pgfqpoint{1.913970in}{0.734374in}}%
\pgfpathcurveto{\pgfqpoint{1.910286in}{0.734374in}}{\pgfqpoint{1.906753in}{0.732911in}}{\pgfqpoint{1.904149in}{0.730306in}}%
\pgfpathcurveto{\pgfqpoint{1.901544in}{0.727701in}}{\pgfqpoint{1.900081in}{0.724168in}}{\pgfqpoint{1.900081in}{0.720485in}}%
\pgfpathcurveto{\pgfqpoint{1.900081in}{0.716802in}}{\pgfqpoint{1.901544in}{0.713269in}}{\pgfqpoint{1.904149in}{0.710664in}}%
\pgfpathcurveto{\pgfqpoint{1.906753in}{0.708060in}}{\pgfqpoint{1.910286in}{0.706596in}}{\pgfqpoint{1.913970in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{0.706596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107055in}{0.690736in}}%
\pgfpathcurveto{\pgfqpoint{2.110739in}{0.690736in}}{\pgfqpoint{2.114272in}{0.692199in}}{\pgfqpoint{2.116876in}{0.694804in}}%
\pgfpathcurveto{\pgfqpoint{2.119481in}{0.697408in}}{\pgfqpoint{2.120944in}{0.700941in}}{\pgfqpoint{2.120944in}{0.704625in}}%
\pgfpathcurveto{\pgfqpoint{2.120944in}{0.708308in}}{\pgfqpoint{2.119481in}{0.711841in}}{\pgfqpoint{2.116876in}{0.714446in}}%
\pgfpathcurveto{\pgfqpoint{2.114272in}{0.717050in}}{\pgfqpoint{2.110739in}{0.718514in}}{\pgfqpoint{2.107055in}{0.718514in}}%
\pgfpathcurveto{\pgfqpoint{2.103372in}{0.718514in}}{\pgfqpoint{2.099839in}{0.717050in}}{\pgfqpoint{2.097234in}{0.714446in}}%
\pgfpathcurveto{\pgfqpoint{2.094630in}{0.711841in}}{\pgfqpoint{2.093166in}{0.708308in}}{\pgfqpoint{2.093166in}{0.704625in}}%
\pgfpathcurveto{\pgfqpoint{2.093166in}{0.700941in}}{\pgfqpoint{2.094630in}{0.697408in}}{\pgfqpoint{2.097234in}{0.694804in}}%
\pgfpathcurveto{\pgfqpoint{2.099839in}{0.692199in}}{\pgfqpoint{2.103372in}{0.690736in}}{\pgfqpoint{2.107055in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{2.107055in}{0.690736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193234in}{0.700300in}}%
\pgfpathcurveto{\pgfqpoint{2.196917in}{0.700300in}}{\pgfqpoint{2.200450in}{0.701764in}}{\pgfqpoint{2.203055in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{2.205660in}{0.706973in}}{\pgfqpoint{2.207123in}{0.710506in}}{\pgfqpoint{2.207123in}{0.714189in}}%
\pgfpathcurveto{\pgfqpoint{2.207123in}{0.717873in}}{\pgfqpoint{2.205660in}{0.721406in}}{\pgfqpoint{2.203055in}{0.724010in}}%
\pgfpathcurveto{\pgfqpoint{2.200450in}{0.726615in}}{\pgfqpoint{2.196917in}{0.728078in}}{\pgfqpoint{2.193234in}{0.728078in}}%
\pgfpathcurveto{\pgfqpoint{2.189551in}{0.728078in}}{\pgfqpoint{2.186018in}{0.726615in}}{\pgfqpoint{2.183413in}{0.724010in}}%
\pgfpathcurveto{\pgfqpoint{2.180809in}{0.721406in}}{\pgfqpoint{2.179345in}{0.717873in}}{\pgfqpoint{2.179345in}{0.714189in}}%
\pgfpathcurveto{\pgfqpoint{2.179345in}{0.710506in}}{\pgfqpoint{2.180809in}{0.706973in}}{\pgfqpoint{2.183413in}{0.704368in}}%
\pgfpathcurveto{\pgfqpoint{2.186018in}{0.701764in}}{\pgfqpoint{2.189551in}{0.700300in}}{\pgfqpoint{2.193234in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{0.700300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958935in}{0.698226in}}%
\pgfpathcurveto{\pgfqpoint{1.962618in}{0.698226in}}{\pgfqpoint{1.966151in}{0.699690in}}{\pgfqpoint{1.968756in}{0.702294in}}%
\pgfpathcurveto{\pgfqpoint{1.971360in}{0.704899in}}{\pgfqpoint{1.972824in}{0.708432in}}{\pgfqpoint{1.972824in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.972824in}{0.715799in}}{\pgfqpoint{1.971360in}{0.719332in}}{\pgfqpoint{1.968756in}{0.721936in}}%
\pgfpathcurveto{\pgfqpoint{1.966151in}{0.724541in}}{\pgfqpoint{1.962618in}{0.726004in}}{\pgfqpoint{1.958935in}{0.726004in}}%
\pgfpathcurveto{\pgfqpoint{1.955251in}{0.726004in}}{\pgfqpoint{1.951718in}{0.724541in}}{\pgfqpoint{1.949114in}{0.721936in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{0.719332in}}{\pgfqpoint{1.945046in}{0.715799in}}{\pgfqpoint{1.945046in}{0.712115in}}%
\pgfpathcurveto{\pgfqpoint{1.945046in}{0.708432in}}{\pgfqpoint{1.946509in}{0.704899in}}{\pgfqpoint{1.949114in}{0.702294in}}%
\pgfpathcurveto{\pgfqpoint{1.951718in}{0.699690in}}{\pgfqpoint{1.955251in}{0.698226in}}{\pgfqpoint{1.958935in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{0.698226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650892in}{0.676016in}}%
\pgfpathcurveto{\pgfqpoint{1.654576in}{0.676016in}}{\pgfqpoint{1.658109in}{0.677479in}}{\pgfqpoint{1.660713in}{0.680083in}}%
\pgfpathcurveto{\pgfqpoint{1.663318in}{0.682688in}}{\pgfqpoint{1.664781in}{0.686221in}}{\pgfqpoint{1.664781in}{0.689904in}}%
\pgfpathcurveto{\pgfqpoint{1.664781in}{0.693588in}}{\pgfqpoint{1.663318in}{0.697121in}}{\pgfqpoint{1.660713in}{0.699725in}}%
\pgfpathcurveto{\pgfqpoint{1.658109in}{0.702330in}}{\pgfqpoint{1.654576in}{0.703793in}}{\pgfqpoint{1.650892in}{0.703793in}}%
\pgfpathcurveto{\pgfqpoint{1.647209in}{0.703793in}}{\pgfqpoint{1.643676in}{0.702330in}}{\pgfqpoint{1.641071in}{0.699725in}}%
\pgfpathcurveto{\pgfqpoint{1.638467in}{0.697121in}}{\pgfqpoint{1.637003in}{0.693588in}}{\pgfqpoint{1.637003in}{0.689904in}}%
\pgfpathcurveto{\pgfqpoint{1.637003in}{0.686221in}}{\pgfqpoint{1.638467in}{0.682688in}}{\pgfqpoint{1.641071in}{0.680083in}}%
\pgfpathcurveto{\pgfqpoint{1.643676in}{0.677479in}}{\pgfqpoint{1.647209in}{0.676016in}}{\pgfqpoint{1.650892in}{0.676016in}}%
\pgfpathlineto{\pgfqpoint{1.650892in}{0.676016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987989in}{0.695122in}}%
\pgfpathcurveto{\pgfqpoint{1.991672in}{0.695122in}}{\pgfqpoint{1.995205in}{0.696585in}}{\pgfqpoint{1.997810in}{0.699190in}}%
\pgfpathcurveto{\pgfqpoint{2.000414in}{0.701794in}}{\pgfqpoint{2.001878in}{0.705327in}}{\pgfqpoint{2.001878in}{0.709011in}}%
\pgfpathcurveto{\pgfqpoint{2.001878in}{0.712694in}}{\pgfqpoint{2.000414in}{0.716227in}}{\pgfqpoint{1.997810in}{0.718832in}}%
\pgfpathcurveto{\pgfqpoint{1.995205in}{0.721436in}}{\pgfqpoint{1.991672in}{0.722900in}}{\pgfqpoint{1.987989in}{0.722900in}}%
\pgfpathcurveto{\pgfqpoint{1.984305in}{0.722900in}}{\pgfqpoint{1.980772in}{0.721436in}}{\pgfqpoint{1.978168in}{0.718832in}}%
\pgfpathcurveto{\pgfqpoint{1.975563in}{0.716227in}}{\pgfqpoint{1.974100in}{0.712694in}}{\pgfqpoint{1.974100in}{0.709011in}}%
\pgfpathcurveto{\pgfqpoint{1.974100in}{0.705327in}}{\pgfqpoint{1.975563in}{0.701794in}}{\pgfqpoint{1.978168in}{0.699190in}}%
\pgfpathcurveto{\pgfqpoint{1.980772in}{0.696585in}}{\pgfqpoint{1.984305in}{0.695122in}}{\pgfqpoint{1.987989in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{1.987989in}{0.695122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105799in}{0.716624in}}%
\pgfpathcurveto{\pgfqpoint{2.109482in}{0.716624in}}{\pgfqpoint{2.113015in}{0.718087in}}{\pgfqpoint{2.115620in}{0.720692in}}%
\pgfpathcurveto{\pgfqpoint{2.118225in}{0.723296in}}{\pgfqpoint{2.119688in}{0.726829in}}{\pgfqpoint{2.119688in}{0.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.119688in}{0.734196in}}{\pgfqpoint{2.118225in}{0.737729in}}{\pgfqpoint{2.115620in}{0.740334in}}%
\pgfpathcurveto{\pgfqpoint{2.113015in}{0.742938in}}{\pgfqpoint{2.109482in}{0.744401in}}{\pgfqpoint{2.105799in}{0.744401in}}%
\pgfpathcurveto{\pgfqpoint{2.102116in}{0.744401in}}{\pgfqpoint{2.098583in}{0.742938in}}{\pgfqpoint{2.095978in}{0.740334in}}%
\pgfpathcurveto{\pgfqpoint{2.093374in}{0.737729in}}{\pgfqpoint{2.091910in}{0.734196in}}{\pgfqpoint{2.091910in}{0.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.091910in}{0.726829in}}{\pgfqpoint{2.093374in}{0.723296in}}{\pgfqpoint{2.095978in}{0.720692in}}%
\pgfpathcurveto{\pgfqpoint{2.098583in}{0.718087in}}{\pgfqpoint{2.102116in}{0.716624in}}{\pgfqpoint{2.105799in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.716624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118281in}{0.704422in}}%
\pgfpathcurveto{\pgfqpoint{1.121964in}{0.704422in}}{\pgfqpoint{1.125497in}{0.705885in}}{\pgfqpoint{1.128102in}{0.708490in}}%
\pgfpathcurveto{\pgfqpoint{1.130706in}{0.711094in}}{\pgfqpoint{1.132170in}{0.714627in}}{\pgfqpoint{1.132170in}{0.718311in}}%
\pgfpathcurveto{\pgfqpoint{1.132170in}{0.721994in}}{\pgfqpoint{1.130706in}{0.725527in}}{\pgfqpoint{1.128102in}{0.728132in}}%
\pgfpathcurveto{\pgfqpoint{1.125497in}{0.730736in}}{\pgfqpoint{1.121964in}{0.732200in}}{\pgfqpoint{1.118281in}{0.732200in}}%
\pgfpathcurveto{\pgfqpoint{1.114597in}{0.732200in}}{\pgfqpoint{1.111064in}{0.730736in}}{\pgfqpoint{1.108460in}{0.728132in}}%
\pgfpathcurveto{\pgfqpoint{1.105855in}{0.725527in}}{\pgfqpoint{1.104392in}{0.721994in}}{\pgfqpoint{1.104392in}{0.718311in}}%
\pgfpathcurveto{\pgfqpoint{1.104392in}{0.714627in}}{\pgfqpoint{1.105855in}{0.711094in}}{\pgfqpoint{1.108460in}{0.708490in}}%
\pgfpathcurveto{\pgfqpoint{1.111064in}{0.705885in}}{\pgfqpoint{1.114597in}{0.704422in}}{\pgfqpoint{1.118281in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{1.118281in}{0.704422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131418in}{0.681095in}}%
\pgfpathcurveto{\pgfqpoint{2.135101in}{0.681095in}}{\pgfqpoint{2.138634in}{0.682559in}}{\pgfqpoint{2.141239in}{0.685163in}}%
\pgfpathcurveto{\pgfqpoint{2.143844in}{0.687768in}}{\pgfqpoint{2.145307in}{0.691301in}}{\pgfqpoint{2.145307in}{0.694984in}}%
\pgfpathcurveto{\pgfqpoint{2.145307in}{0.698667in}}{\pgfqpoint{2.143844in}{0.702200in}}{\pgfqpoint{2.141239in}{0.704805in}}%
\pgfpathcurveto{\pgfqpoint{2.138634in}{0.707410in}}{\pgfqpoint{2.135101in}{0.708873in}}{\pgfqpoint{2.131418in}{0.708873in}}%
\pgfpathcurveto{\pgfqpoint{2.127735in}{0.708873in}}{\pgfqpoint{2.124202in}{0.707410in}}{\pgfqpoint{2.121597in}{0.704805in}}%
\pgfpathcurveto{\pgfqpoint{2.118993in}{0.702200in}}{\pgfqpoint{2.117529in}{0.698667in}}{\pgfqpoint{2.117529in}{0.694984in}}%
\pgfpathcurveto{\pgfqpoint{2.117529in}{0.691301in}}{\pgfqpoint{2.118993in}{0.687768in}}{\pgfqpoint{2.121597in}{0.685163in}}%
\pgfpathcurveto{\pgfqpoint{2.124202in}{0.682559in}}{\pgfqpoint{2.127735in}{0.681095in}}{\pgfqpoint{2.131418in}{0.681095in}}%
\pgfpathlineto{\pgfqpoint{2.131418in}{0.681095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989574in}{0.683589in}}%
\pgfpathcurveto{\pgfqpoint{1.993258in}{0.683589in}}{\pgfqpoint{1.996791in}{0.685052in}}{\pgfqpoint{1.999395in}{0.687657in}}%
\pgfpathcurveto{\pgfqpoint{2.002000in}{0.690261in}}{\pgfqpoint{2.003463in}{0.693794in}}{\pgfqpoint{2.003463in}{0.697478in}}%
\pgfpathcurveto{\pgfqpoint{2.003463in}{0.701161in}}{\pgfqpoint{2.002000in}{0.704694in}}{\pgfqpoint{1.999395in}{0.707299in}}%
\pgfpathcurveto{\pgfqpoint{1.996791in}{0.709903in}}{\pgfqpoint{1.993258in}{0.711367in}}{\pgfqpoint{1.989574in}{0.711367in}}%
\pgfpathcurveto{\pgfqpoint{1.985891in}{0.711367in}}{\pgfqpoint{1.982358in}{0.709903in}}{\pgfqpoint{1.979753in}{0.707299in}}%
\pgfpathcurveto{\pgfqpoint{1.977149in}{0.704694in}}{\pgfqpoint{1.975685in}{0.701161in}}{\pgfqpoint{1.975685in}{0.697478in}}%
\pgfpathcurveto{\pgfqpoint{1.975685in}{0.693794in}}{\pgfqpoint{1.977149in}{0.690261in}}{\pgfqpoint{1.979753in}{0.687657in}}%
\pgfpathcurveto{\pgfqpoint{1.982358in}{0.685052in}}{\pgfqpoint{1.985891in}{0.683589in}}{\pgfqpoint{1.989574in}{0.683589in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{0.683589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133163in}{0.687994in}}%
\pgfpathcurveto{\pgfqpoint{2.136847in}{0.687994in}}{\pgfqpoint{2.140380in}{0.689458in}}{\pgfqpoint{2.142984in}{0.692062in}}%
\pgfpathcurveto{\pgfqpoint{2.145589in}{0.694667in}}{\pgfqpoint{2.147052in}{0.698200in}}{\pgfqpoint{2.147052in}{0.701883in}}%
\pgfpathcurveto{\pgfqpoint{2.147052in}{0.705566in}}{\pgfqpoint{2.145589in}{0.709099in}}{\pgfqpoint{2.142984in}{0.711704in}}%
\pgfpathcurveto{\pgfqpoint{2.140380in}{0.714309in}}{\pgfqpoint{2.136847in}{0.715772in}}{\pgfqpoint{2.133163in}{0.715772in}}%
\pgfpathcurveto{\pgfqpoint{2.129480in}{0.715772in}}{\pgfqpoint{2.125947in}{0.714309in}}{\pgfqpoint{2.123343in}{0.711704in}}%
\pgfpathcurveto{\pgfqpoint{2.120738in}{0.709099in}}{\pgfqpoint{2.119275in}{0.705566in}}{\pgfqpoint{2.119275in}{0.701883in}}%
\pgfpathcurveto{\pgfqpoint{2.119275in}{0.698200in}}{\pgfqpoint{2.120738in}{0.694667in}}{\pgfqpoint{2.123343in}{0.692062in}}%
\pgfpathcurveto{\pgfqpoint{2.125947in}{0.689458in}}{\pgfqpoint{2.129480in}{0.687994in}}{\pgfqpoint{2.133163in}{0.687994in}}%
\pgfpathlineto{\pgfqpoint{2.133163in}{0.687994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970350in}{0.691097in}}%
\pgfpathcurveto{\pgfqpoint{1.974034in}{0.691097in}}{\pgfqpoint{1.977567in}{0.692560in}}{\pgfqpoint{1.980171in}{0.695165in}}%
\pgfpathcurveto{\pgfqpoint{1.982776in}{0.697770in}}{\pgfqpoint{1.984239in}{0.701303in}}{\pgfqpoint{1.984239in}{0.704986in}}%
\pgfpathcurveto{\pgfqpoint{1.984239in}{0.708669in}}{\pgfqpoint{1.982776in}{0.712202in}}{\pgfqpoint{1.980171in}{0.714807in}}%
\pgfpathcurveto{\pgfqpoint{1.977567in}{0.717411in}}{\pgfqpoint{1.974034in}{0.718875in}}{\pgfqpoint{1.970350in}{0.718875in}}%
\pgfpathcurveto{\pgfqpoint{1.966667in}{0.718875in}}{\pgfqpoint{1.963134in}{0.717411in}}{\pgfqpoint{1.960529in}{0.714807in}}%
\pgfpathcurveto{\pgfqpoint{1.957925in}{0.712202in}}{\pgfqpoint{1.956461in}{0.708669in}}{\pgfqpoint{1.956461in}{0.704986in}}%
\pgfpathcurveto{\pgfqpoint{1.956461in}{0.701303in}}{\pgfqpoint{1.957925in}{0.697770in}}{\pgfqpoint{1.960529in}{0.695165in}}%
\pgfpathcurveto{\pgfqpoint{1.963134in}{0.692560in}}{\pgfqpoint{1.966667in}{0.691097in}}{\pgfqpoint{1.970350in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{1.970350in}{0.691097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017128in}{0.699012in}}%
\pgfpathcurveto{\pgfqpoint{2.020812in}{0.699012in}}{\pgfqpoint{2.024345in}{0.700475in}}{\pgfqpoint{2.026949in}{0.703079in}}%
\pgfpathcurveto{\pgfqpoint{2.029554in}{0.705684in}}{\pgfqpoint{2.031017in}{0.709217in}}{\pgfqpoint{2.031017in}{0.712900in}}%
\pgfpathcurveto{\pgfqpoint{2.031017in}{0.716584in}}{\pgfqpoint{2.029554in}{0.720117in}}{\pgfqpoint{2.026949in}{0.722721in}}%
\pgfpathcurveto{\pgfqpoint{2.024345in}{0.725326in}}{\pgfqpoint{2.020812in}{0.726789in}}{\pgfqpoint{2.017128in}{0.726789in}}%
\pgfpathcurveto{\pgfqpoint{2.013445in}{0.726789in}}{\pgfqpoint{2.009912in}{0.725326in}}{\pgfqpoint{2.007307in}{0.722721in}}%
\pgfpathcurveto{\pgfqpoint{2.004703in}{0.720117in}}{\pgfqpoint{2.003239in}{0.716584in}}{\pgfqpoint{2.003239in}{0.712900in}}%
\pgfpathcurveto{\pgfqpoint{2.003239in}{0.709217in}}{\pgfqpoint{2.004703in}{0.705684in}}{\pgfqpoint{2.007307in}{0.703079in}}%
\pgfpathcurveto{\pgfqpoint{2.009912in}{0.700475in}}{\pgfqpoint{2.013445in}{0.699012in}}{\pgfqpoint{2.017128in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{2.017128in}{0.699012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817211in}{0.682271in}}%
\pgfpathcurveto{\pgfqpoint{1.820894in}{0.682271in}}{\pgfqpoint{1.824427in}{0.683734in}}{\pgfqpoint{1.827031in}{0.686339in}}%
\pgfpathcurveto{\pgfqpoint{1.829636in}{0.688943in}}{\pgfqpoint{1.831099in}{0.692476in}}{\pgfqpoint{1.831099in}{0.696160in}}%
\pgfpathcurveto{\pgfqpoint{1.831099in}{0.699843in}}{\pgfqpoint{1.829636in}{0.703376in}}{\pgfqpoint{1.827031in}{0.705981in}}%
\pgfpathcurveto{\pgfqpoint{1.824427in}{0.708585in}}{\pgfqpoint{1.820894in}{0.710049in}}{\pgfqpoint{1.817211in}{0.710049in}}%
\pgfpathcurveto{\pgfqpoint{1.813527in}{0.710049in}}{\pgfqpoint{1.809994in}{0.708585in}}{\pgfqpoint{1.807390in}{0.705981in}}%
\pgfpathcurveto{\pgfqpoint{1.804785in}{0.703376in}}{\pgfqpoint{1.803322in}{0.699843in}}{\pgfqpoint{1.803322in}{0.696160in}}%
\pgfpathcurveto{\pgfqpoint{1.803322in}{0.692476in}}{\pgfqpoint{1.804785in}{0.688943in}}{\pgfqpoint{1.807390in}{0.686339in}}%
\pgfpathcurveto{\pgfqpoint{1.809994in}{0.683734in}}{\pgfqpoint{1.813527in}{0.682271in}}{\pgfqpoint{1.817211in}{0.682271in}}%
\pgfpathlineto{\pgfqpoint{1.817211in}{0.682271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741283in}{0.706377in}}%
\pgfpathcurveto{\pgfqpoint{1.744967in}{0.706377in}}{\pgfqpoint{1.748500in}{0.707840in}}{\pgfqpoint{1.751104in}{0.710445in}}%
\pgfpathcurveto{\pgfqpoint{1.753709in}{0.713049in}}{\pgfqpoint{1.755172in}{0.716582in}}{\pgfqpoint{1.755172in}{0.720266in}}%
\pgfpathcurveto{\pgfqpoint{1.755172in}{0.723949in}}{\pgfqpoint{1.753709in}{0.727482in}}{\pgfqpoint{1.751104in}{0.730087in}}%
\pgfpathcurveto{\pgfqpoint{1.748500in}{0.732691in}}{\pgfqpoint{1.744967in}{0.734155in}}{\pgfqpoint{1.741283in}{0.734155in}}%
\pgfpathcurveto{\pgfqpoint{1.737600in}{0.734155in}}{\pgfqpoint{1.734067in}{0.732691in}}{\pgfqpoint{1.731462in}{0.730087in}}%
\pgfpathcurveto{\pgfqpoint{1.728858in}{0.727482in}}{\pgfqpoint{1.727394in}{0.723949in}}{\pgfqpoint{1.727394in}{0.720266in}}%
\pgfpathcurveto{\pgfqpoint{1.727394in}{0.716582in}}{\pgfqpoint{1.728858in}{0.713049in}}{\pgfqpoint{1.731462in}{0.710445in}}%
\pgfpathcurveto{\pgfqpoint{1.734067in}{0.707840in}}{\pgfqpoint{1.737600in}{0.706377in}}{\pgfqpoint{1.741283in}{0.706377in}}%
\pgfpathlineto{\pgfqpoint{1.741283in}{0.706377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248395in}{0.679281in}}%
\pgfpathcurveto{\pgfqpoint{2.252078in}{0.679281in}}{\pgfqpoint{2.255611in}{0.680744in}}{\pgfqpoint{2.258215in}{0.683349in}}%
\pgfpathcurveto{\pgfqpoint{2.260820in}{0.685953in}}{\pgfqpoint{2.262283in}{0.689486in}}{\pgfqpoint{2.262283in}{0.693170in}}%
\pgfpathcurveto{\pgfqpoint{2.262283in}{0.696853in}}{\pgfqpoint{2.260820in}{0.700386in}}{\pgfqpoint{2.258215in}{0.702990in}}%
\pgfpathcurveto{\pgfqpoint{2.255611in}{0.705595in}}{\pgfqpoint{2.252078in}{0.707058in}}{\pgfqpoint{2.248395in}{0.707058in}}%
\pgfpathcurveto{\pgfqpoint{2.244711in}{0.707058in}}{\pgfqpoint{2.241178in}{0.705595in}}{\pgfqpoint{2.238574in}{0.702990in}}%
\pgfpathcurveto{\pgfqpoint{2.235969in}{0.700386in}}{\pgfqpoint{2.234506in}{0.696853in}}{\pgfqpoint{2.234506in}{0.693170in}}%
\pgfpathcurveto{\pgfqpoint{2.234506in}{0.689486in}}{\pgfqpoint{2.235969in}{0.685953in}}{\pgfqpoint{2.238574in}{0.683349in}}%
\pgfpathcurveto{\pgfqpoint{2.241178in}{0.680744in}}{\pgfqpoint{2.244711in}{0.679281in}}{\pgfqpoint{2.248395in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{2.248395in}{0.679281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799962in}{0.727664in}}%
\pgfpathcurveto{\pgfqpoint{1.803645in}{0.727664in}}{\pgfqpoint{1.807178in}{0.729128in}}{\pgfqpoint{1.809782in}{0.731732in}}%
\pgfpathcurveto{\pgfqpoint{1.812387in}{0.734337in}}{\pgfqpoint{1.813850in}{0.737870in}}{\pgfqpoint{1.813850in}{0.741553in}}%
\pgfpathcurveto{\pgfqpoint{1.813850in}{0.745237in}}{\pgfqpoint{1.812387in}{0.748770in}}{\pgfqpoint{1.809782in}{0.751374in}}%
\pgfpathcurveto{\pgfqpoint{1.807178in}{0.753979in}}{\pgfqpoint{1.803645in}{0.755442in}}{\pgfqpoint{1.799962in}{0.755442in}}%
\pgfpathcurveto{\pgfqpoint{1.796278in}{0.755442in}}{\pgfqpoint{1.792745in}{0.753979in}}{\pgfqpoint{1.790141in}{0.751374in}}%
\pgfpathcurveto{\pgfqpoint{1.787536in}{0.748770in}}{\pgfqpoint{1.786073in}{0.745237in}}{\pgfqpoint{1.786073in}{0.741553in}}%
\pgfpathcurveto{\pgfqpoint{1.786073in}{0.737870in}}{\pgfqpoint{1.787536in}{0.734337in}}{\pgfqpoint{1.790141in}{0.731732in}}%
\pgfpathcurveto{\pgfqpoint{1.792745in}{0.729128in}}{\pgfqpoint{1.796278in}{0.727664in}}{\pgfqpoint{1.799962in}{0.727664in}}%
\pgfpathlineto{\pgfqpoint{1.799962in}{0.727664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139396in}{0.682402in}}%
\pgfpathcurveto{\pgfqpoint{2.143080in}{0.682402in}}{\pgfqpoint{2.146613in}{0.683865in}}{\pgfqpoint{2.149217in}{0.686470in}}%
\pgfpathcurveto{\pgfqpoint{2.151822in}{0.689075in}}{\pgfqpoint{2.153285in}{0.692608in}}{\pgfqpoint{2.153285in}{0.696291in}}%
\pgfpathcurveto{\pgfqpoint{2.153285in}{0.699974in}}{\pgfqpoint{2.151822in}{0.703507in}}{\pgfqpoint{2.149217in}{0.706112in}}%
\pgfpathcurveto{\pgfqpoint{2.146613in}{0.708716in}}{\pgfqpoint{2.143080in}{0.710180in}}{\pgfqpoint{2.139396in}{0.710180in}}%
\pgfpathcurveto{\pgfqpoint{2.135713in}{0.710180in}}{\pgfqpoint{2.132180in}{0.708716in}}{\pgfqpoint{2.129575in}{0.706112in}}%
\pgfpathcurveto{\pgfqpoint{2.126971in}{0.703507in}}{\pgfqpoint{2.125507in}{0.699974in}}{\pgfqpoint{2.125507in}{0.696291in}}%
\pgfpathcurveto{\pgfqpoint{2.125507in}{0.692608in}}{\pgfqpoint{2.126971in}{0.689075in}}{\pgfqpoint{2.129575in}{0.686470in}}%
\pgfpathcurveto{\pgfqpoint{2.132180in}{0.683865in}}{\pgfqpoint{2.135713in}{0.682402in}}{\pgfqpoint{2.139396in}{0.682402in}}%
\pgfpathlineto{\pgfqpoint{2.139396in}{0.682402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078796in}{0.700749in}}%
\pgfpathcurveto{\pgfqpoint{2.082479in}{0.700749in}}{\pgfqpoint{2.086012in}{0.702212in}}{\pgfqpoint{2.088616in}{0.704817in}}%
\pgfpathcurveto{\pgfqpoint{2.091221in}{0.707421in}}{\pgfqpoint{2.092684in}{0.710954in}}{\pgfqpoint{2.092684in}{0.714637in}}%
\pgfpathcurveto{\pgfqpoint{2.092684in}{0.718321in}}{\pgfqpoint{2.091221in}{0.721854in}}{\pgfqpoint{2.088616in}{0.724458in}}%
\pgfpathcurveto{\pgfqpoint{2.086012in}{0.727063in}}{\pgfqpoint{2.082479in}{0.728526in}}{\pgfqpoint{2.078796in}{0.728526in}}%
\pgfpathcurveto{\pgfqpoint{2.075112in}{0.728526in}}{\pgfqpoint{2.071579in}{0.727063in}}{\pgfqpoint{2.068975in}{0.724458in}}%
\pgfpathcurveto{\pgfqpoint{2.066370in}{0.721854in}}{\pgfqpoint{2.064907in}{0.718321in}}{\pgfqpoint{2.064907in}{0.714637in}}%
\pgfpathcurveto{\pgfqpoint{2.064907in}{0.710954in}}{\pgfqpoint{2.066370in}{0.707421in}}{\pgfqpoint{2.068975in}{0.704817in}}%
\pgfpathcurveto{\pgfqpoint{2.071579in}{0.702212in}}{\pgfqpoint{2.075112in}{0.700749in}}{\pgfqpoint{2.078796in}{0.700749in}}%
\pgfpathlineto{\pgfqpoint{2.078796in}{0.700749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922806in}{0.681473in}}%
\pgfpathcurveto{\pgfqpoint{1.926489in}{0.681473in}}{\pgfqpoint{1.930022in}{0.682936in}}{\pgfqpoint{1.932627in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{1.935231in}{0.688146in}}{\pgfqpoint{1.936695in}{0.691679in}}{\pgfqpoint{1.936695in}{0.695362in}}%
\pgfpathcurveto{\pgfqpoint{1.936695in}{0.699045in}}{\pgfqpoint{1.935231in}{0.702578in}}{\pgfqpoint{1.932627in}{0.705183in}}%
\pgfpathcurveto{\pgfqpoint{1.930022in}{0.707787in}}{\pgfqpoint{1.926489in}{0.709251in}}{\pgfqpoint{1.922806in}{0.709251in}}%
\pgfpathcurveto{\pgfqpoint{1.919122in}{0.709251in}}{\pgfqpoint{1.915589in}{0.707787in}}{\pgfqpoint{1.912985in}{0.705183in}}%
\pgfpathcurveto{\pgfqpoint{1.910380in}{0.702578in}}{\pgfqpoint{1.908917in}{0.699045in}}{\pgfqpoint{1.908917in}{0.695362in}}%
\pgfpathcurveto{\pgfqpoint{1.908917in}{0.691679in}}{\pgfqpoint{1.910380in}{0.688146in}}{\pgfqpoint{1.912985in}{0.685541in}}%
\pgfpathcurveto{\pgfqpoint{1.915589in}{0.682936in}}{\pgfqpoint{1.919122in}{0.681473in}}{\pgfqpoint{1.922806in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{1.922806in}{0.681473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441675in}{0.677678in}}%
\pgfpathcurveto{\pgfqpoint{2.445358in}{0.677678in}}{\pgfqpoint{2.448891in}{0.679141in}}{\pgfqpoint{2.451496in}{0.681746in}}%
\pgfpathcurveto{\pgfqpoint{2.454100in}{0.684350in}}{\pgfqpoint{2.455563in}{0.687883in}}{\pgfqpoint{2.455563in}{0.691566in}}%
\pgfpathcurveto{\pgfqpoint{2.455563in}{0.695250in}}{\pgfqpoint{2.454100in}{0.698783in}}{\pgfqpoint{2.451496in}{0.701387in}}%
\pgfpathcurveto{\pgfqpoint{2.448891in}{0.703992in}}{\pgfqpoint{2.445358in}{0.705455in}}{\pgfqpoint{2.441675in}{0.705455in}}%
\pgfpathcurveto{\pgfqpoint{2.437991in}{0.705455in}}{\pgfqpoint{2.434458in}{0.703992in}}{\pgfqpoint{2.431854in}{0.701387in}}%
\pgfpathcurveto{\pgfqpoint{2.429249in}{0.698783in}}{\pgfqpoint{2.427786in}{0.695250in}}{\pgfqpoint{2.427786in}{0.691566in}}%
\pgfpathcurveto{\pgfqpoint{2.427786in}{0.687883in}}{\pgfqpoint{2.429249in}{0.684350in}}{\pgfqpoint{2.431854in}{0.681746in}}%
\pgfpathcurveto{\pgfqpoint{2.434458in}{0.679141in}}{\pgfqpoint{2.437991in}{0.677678in}}{\pgfqpoint{2.441675in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{2.441675in}{0.677678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367512in}{0.676469in}}%
\pgfpathcurveto{\pgfqpoint{2.371195in}{0.676469in}}{\pgfqpoint{2.374728in}{0.677933in}}{\pgfqpoint{2.377333in}{0.680537in}}%
\pgfpathcurveto{\pgfqpoint{2.379937in}{0.683142in}}{\pgfqpoint{2.381401in}{0.686675in}}{\pgfqpoint{2.381401in}{0.690358in}}%
\pgfpathcurveto{\pgfqpoint{2.381401in}{0.694041in}}{\pgfqpoint{2.379937in}{0.697574in}}{\pgfqpoint{2.377333in}{0.700179in}}%
\pgfpathcurveto{\pgfqpoint{2.374728in}{0.702784in}}{\pgfqpoint{2.371195in}{0.704247in}}{\pgfqpoint{2.367512in}{0.704247in}}%
\pgfpathcurveto{\pgfqpoint{2.363828in}{0.704247in}}{\pgfqpoint{2.360295in}{0.702784in}}{\pgfqpoint{2.357691in}{0.700179in}}%
\pgfpathcurveto{\pgfqpoint{2.355086in}{0.697574in}}{\pgfqpoint{2.353623in}{0.694041in}}{\pgfqpoint{2.353623in}{0.690358in}}%
\pgfpathcurveto{\pgfqpoint{2.353623in}{0.686675in}}{\pgfqpoint{2.355086in}{0.683142in}}{\pgfqpoint{2.357691in}{0.680537in}}%
\pgfpathcurveto{\pgfqpoint{2.360295in}{0.677933in}}{\pgfqpoint{2.363828in}{0.676469in}}{\pgfqpoint{2.367512in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.367512in}{0.676469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015405in}{0.643741in}}%
\pgfpathcurveto{\pgfqpoint{2.019088in}{0.643741in}}{\pgfqpoint{2.022621in}{0.645205in}}{\pgfqpoint{2.025226in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{2.027830in}{0.650414in}}{\pgfqpoint{2.029294in}{0.653947in}}{\pgfqpoint{2.029294in}{0.657630in}}%
\pgfpathcurveto{\pgfqpoint{2.029294in}{0.661313in}}{\pgfqpoint{2.027830in}{0.664846in}}{\pgfqpoint{2.025226in}{0.667451in}}%
\pgfpathcurveto{\pgfqpoint{2.022621in}{0.670056in}}{\pgfqpoint{2.019088in}{0.671519in}}{\pgfqpoint{2.015405in}{0.671519in}}%
\pgfpathcurveto{\pgfqpoint{2.011721in}{0.671519in}}{\pgfqpoint{2.008188in}{0.670056in}}{\pgfqpoint{2.005584in}{0.667451in}}%
\pgfpathcurveto{\pgfqpoint{2.002979in}{0.664846in}}{\pgfqpoint{2.001516in}{0.661313in}}{\pgfqpoint{2.001516in}{0.657630in}}%
\pgfpathcurveto{\pgfqpoint{2.001516in}{0.653947in}}{\pgfqpoint{2.002979in}{0.650414in}}{\pgfqpoint{2.005584in}{0.647809in}}%
\pgfpathcurveto{\pgfqpoint{2.008188in}{0.645205in}}{\pgfqpoint{2.011721in}{0.643741in}}{\pgfqpoint{2.015405in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{2.015405in}{0.643741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978546in}{0.697399in}}%
\pgfpathcurveto{\pgfqpoint{1.982230in}{0.697399in}}{\pgfqpoint{1.985763in}{0.698863in}}{\pgfqpoint{1.988367in}{0.701467in}}%
\pgfpathcurveto{\pgfqpoint{1.990972in}{0.704072in}}{\pgfqpoint{1.992435in}{0.707605in}}{\pgfqpoint{1.992435in}{0.711288in}}%
\pgfpathcurveto{\pgfqpoint{1.992435in}{0.714971in}}{\pgfqpoint{1.990972in}{0.718504in}}{\pgfqpoint{1.988367in}{0.721109in}}%
\pgfpathcurveto{\pgfqpoint{1.985763in}{0.723714in}}{\pgfqpoint{1.982230in}{0.725177in}}{\pgfqpoint{1.978546in}{0.725177in}}%
\pgfpathcurveto{\pgfqpoint{1.974863in}{0.725177in}}{\pgfqpoint{1.971330in}{0.723714in}}{\pgfqpoint{1.968726in}{0.721109in}}%
\pgfpathcurveto{\pgfqpoint{1.966121in}{0.718504in}}{\pgfqpoint{1.964658in}{0.714971in}}{\pgfqpoint{1.964658in}{0.711288in}}%
\pgfpathcurveto{\pgfqpoint{1.964658in}{0.707605in}}{\pgfqpoint{1.966121in}{0.704072in}}{\pgfqpoint{1.968726in}{0.701467in}}%
\pgfpathcurveto{\pgfqpoint{1.971330in}{0.698863in}}{\pgfqpoint{1.974863in}{0.697399in}}{\pgfqpoint{1.978546in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{1.978546in}{0.697399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513359in}{0.700180in}}%
\pgfpathcurveto{\pgfqpoint{1.517043in}{0.700180in}}{\pgfqpoint{1.520576in}{0.701644in}}{\pgfqpoint{1.523180in}{0.704248in}}%
\pgfpathcurveto{\pgfqpoint{1.525785in}{0.706853in}}{\pgfqpoint{1.527248in}{0.710386in}}{\pgfqpoint{1.527248in}{0.714069in}}%
\pgfpathcurveto{\pgfqpoint{1.527248in}{0.717752in}}{\pgfqpoint{1.525785in}{0.721286in}}{\pgfqpoint{1.523180in}{0.723890in}}%
\pgfpathcurveto{\pgfqpoint{1.520576in}{0.726495in}}{\pgfqpoint{1.517043in}{0.727958in}}{\pgfqpoint{1.513359in}{0.727958in}}%
\pgfpathcurveto{\pgfqpoint{1.509676in}{0.727958in}}{\pgfqpoint{1.506143in}{0.726495in}}{\pgfqpoint{1.503539in}{0.723890in}}%
\pgfpathcurveto{\pgfqpoint{1.500934in}{0.721286in}}{\pgfqpoint{1.499471in}{0.717752in}}{\pgfqpoint{1.499471in}{0.714069in}}%
\pgfpathcurveto{\pgfqpoint{1.499471in}{0.710386in}}{\pgfqpoint{1.500934in}{0.706853in}}{\pgfqpoint{1.503539in}{0.704248in}}%
\pgfpathcurveto{\pgfqpoint{1.506143in}{0.701644in}}{\pgfqpoint{1.509676in}{0.700180in}}{\pgfqpoint{1.513359in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{0.700180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922403in}{0.643837in}}%
\pgfpathcurveto{\pgfqpoint{1.926087in}{0.643837in}}{\pgfqpoint{1.929620in}{0.645300in}}{\pgfqpoint{1.932224in}{0.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.934829in}{0.650510in}}{\pgfqpoint{1.936292in}{0.654043in}}{\pgfqpoint{1.936292in}{0.657726in}}%
\pgfpathcurveto{\pgfqpoint{1.936292in}{0.661409in}}{\pgfqpoint{1.934829in}{0.664942in}}{\pgfqpoint{1.932224in}{0.667547in}}%
\pgfpathcurveto{\pgfqpoint{1.929620in}{0.670151in}}{\pgfqpoint{1.926087in}{0.671615in}}{\pgfqpoint{1.922403in}{0.671615in}}%
\pgfpathcurveto{\pgfqpoint{1.918720in}{0.671615in}}{\pgfqpoint{1.915187in}{0.670151in}}{\pgfqpoint{1.912582in}{0.667547in}}%
\pgfpathcurveto{\pgfqpoint{1.909978in}{0.664942in}}{\pgfqpoint{1.908514in}{0.661409in}}{\pgfqpoint{1.908514in}{0.657726in}}%
\pgfpathcurveto{\pgfqpoint{1.908514in}{0.654043in}}{\pgfqpoint{1.909978in}{0.650510in}}{\pgfqpoint{1.912582in}{0.647905in}}%
\pgfpathcurveto{\pgfqpoint{1.915187in}{0.645300in}}{\pgfqpoint{1.918720in}{0.643837in}}{\pgfqpoint{1.922403in}{0.643837in}}%
\pgfpathlineto{\pgfqpoint{1.922403in}{0.643837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948011in}{0.672314in}}%
\pgfpathcurveto{\pgfqpoint{1.951695in}{0.672314in}}{\pgfqpoint{1.955228in}{0.673778in}}{\pgfqpoint{1.957832in}{0.676382in}}%
\pgfpathcurveto{\pgfqpoint{1.960437in}{0.678987in}}{\pgfqpoint{1.961900in}{0.682520in}}{\pgfqpoint{1.961900in}{0.686203in}}%
\pgfpathcurveto{\pgfqpoint{1.961900in}{0.689887in}}{\pgfqpoint{1.960437in}{0.693420in}}{\pgfqpoint{1.957832in}{0.696024in}}%
\pgfpathcurveto{\pgfqpoint{1.955228in}{0.698629in}}{\pgfqpoint{1.951695in}{0.700092in}}{\pgfqpoint{1.948011in}{0.700092in}}%
\pgfpathcurveto{\pgfqpoint{1.944328in}{0.700092in}}{\pgfqpoint{1.940795in}{0.698629in}}{\pgfqpoint{1.938190in}{0.696024in}}%
\pgfpathcurveto{\pgfqpoint{1.935586in}{0.693420in}}{\pgfqpoint{1.934122in}{0.689887in}}{\pgfqpoint{1.934122in}{0.686203in}}%
\pgfpathcurveto{\pgfqpoint{1.934122in}{0.682520in}}{\pgfqpoint{1.935586in}{0.678987in}}{\pgfqpoint{1.938190in}{0.676382in}}%
\pgfpathcurveto{\pgfqpoint{1.940795in}{0.673778in}}{\pgfqpoint{1.944328in}{0.672314in}}{\pgfqpoint{1.948011in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.672314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153031in}{0.693250in}}%
\pgfpathcurveto{\pgfqpoint{2.156714in}{0.693250in}}{\pgfqpoint{2.160247in}{0.694714in}}{\pgfqpoint{2.162852in}{0.697318in}}%
\pgfpathcurveto{\pgfqpoint{2.165456in}{0.699923in}}{\pgfqpoint{2.166920in}{0.703456in}}{\pgfqpoint{2.166920in}{0.707139in}}%
\pgfpathcurveto{\pgfqpoint{2.166920in}{0.710822in}}{\pgfqpoint{2.165456in}{0.714356in}}{\pgfqpoint{2.162852in}{0.716960in}}%
\pgfpathcurveto{\pgfqpoint{2.160247in}{0.719565in}}{\pgfqpoint{2.156714in}{0.721028in}}{\pgfqpoint{2.153031in}{0.721028in}}%
\pgfpathcurveto{\pgfqpoint{2.149347in}{0.721028in}}{\pgfqpoint{2.145814in}{0.719565in}}{\pgfqpoint{2.143210in}{0.716960in}}%
\pgfpathcurveto{\pgfqpoint{2.140605in}{0.714356in}}{\pgfqpoint{2.139142in}{0.710822in}}{\pgfqpoint{2.139142in}{0.707139in}}%
\pgfpathcurveto{\pgfqpoint{2.139142in}{0.703456in}}{\pgfqpoint{2.140605in}{0.699923in}}{\pgfqpoint{2.143210in}{0.697318in}}%
\pgfpathcurveto{\pgfqpoint{2.145814in}{0.694714in}}{\pgfqpoint{2.149347in}{0.693250in}}{\pgfqpoint{2.153031in}{0.693250in}}%
\pgfpathlineto{\pgfqpoint{2.153031in}{0.693250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007787in}{0.652281in}}%
\pgfpathcurveto{\pgfqpoint{2.011471in}{0.652281in}}{\pgfqpoint{2.015004in}{0.653745in}}{\pgfqpoint{2.017608in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{2.020213in}{0.658954in}}{\pgfqpoint{2.021676in}{0.662487in}}{\pgfqpoint{2.021676in}{0.666170in}}%
\pgfpathcurveto{\pgfqpoint{2.021676in}{0.669854in}}{\pgfqpoint{2.020213in}{0.673387in}}{\pgfqpoint{2.017608in}{0.675991in}}%
\pgfpathcurveto{\pgfqpoint{2.015004in}{0.678596in}}{\pgfqpoint{2.011471in}{0.680059in}}{\pgfqpoint{2.007787in}{0.680059in}}%
\pgfpathcurveto{\pgfqpoint{2.004104in}{0.680059in}}{\pgfqpoint{2.000571in}{0.678596in}}{\pgfqpoint{1.997966in}{0.675991in}}%
\pgfpathcurveto{\pgfqpoint{1.995362in}{0.673387in}}{\pgfqpoint{1.993898in}{0.669854in}}{\pgfqpoint{1.993898in}{0.666170in}}%
\pgfpathcurveto{\pgfqpoint{1.993898in}{0.662487in}}{\pgfqpoint{1.995362in}{0.658954in}}{\pgfqpoint{1.997966in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{2.000571in}{0.653745in}}{\pgfqpoint{2.004104in}{0.652281in}}{\pgfqpoint{2.007787in}{0.652281in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{0.652281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084781in}{0.655831in}}%
\pgfpathcurveto{\pgfqpoint{2.088464in}{0.655831in}}{\pgfqpoint{2.091997in}{0.657295in}}{\pgfqpoint{2.094602in}{0.659899in}}%
\pgfpathcurveto{\pgfqpoint{2.097206in}{0.662504in}}{\pgfqpoint{2.098670in}{0.666037in}}{\pgfqpoint{2.098670in}{0.669720in}}%
\pgfpathcurveto{\pgfqpoint{2.098670in}{0.673404in}}{\pgfqpoint{2.097206in}{0.676937in}}{\pgfqpoint{2.094602in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{2.091997in}{0.682146in}}{\pgfqpoint{2.088464in}{0.683609in}}{\pgfqpoint{2.084781in}{0.683609in}}%
\pgfpathcurveto{\pgfqpoint{2.081097in}{0.683609in}}{\pgfqpoint{2.077564in}{0.682146in}}{\pgfqpoint{2.074960in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{2.072355in}{0.676937in}}{\pgfqpoint{2.070892in}{0.673404in}}{\pgfqpoint{2.070892in}{0.669720in}}%
\pgfpathcurveto{\pgfqpoint{2.070892in}{0.666037in}}{\pgfqpoint{2.072355in}{0.662504in}}{\pgfqpoint{2.074960in}{0.659899in}}%
\pgfpathcurveto{\pgfqpoint{2.077564in}{0.657295in}}{\pgfqpoint{2.081097in}{0.655831in}}{\pgfqpoint{2.084781in}{0.655831in}}%
\pgfpathlineto{\pgfqpoint{2.084781in}{0.655831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942373in}{0.669828in}}%
\pgfpathcurveto{\pgfqpoint{1.946056in}{0.669828in}}{\pgfqpoint{1.949589in}{0.671292in}}{\pgfqpoint{1.952194in}{0.673896in}}%
\pgfpathcurveto{\pgfqpoint{1.954799in}{0.676501in}}{\pgfqpoint{1.956262in}{0.680034in}}{\pgfqpoint{1.956262in}{0.683717in}}%
\pgfpathcurveto{\pgfqpoint{1.956262in}{0.687400in}}{\pgfqpoint{1.954799in}{0.690933in}}{\pgfqpoint{1.952194in}{0.693538in}}%
\pgfpathcurveto{\pgfqpoint{1.949589in}{0.696143in}}{\pgfqpoint{1.946056in}{0.697606in}}{\pgfqpoint{1.942373in}{0.697606in}}%
\pgfpathcurveto{\pgfqpoint{1.938690in}{0.697606in}}{\pgfqpoint{1.935157in}{0.696143in}}{\pgfqpoint{1.932552in}{0.693538in}}%
\pgfpathcurveto{\pgfqpoint{1.929948in}{0.690933in}}{\pgfqpoint{1.928484in}{0.687400in}}{\pgfqpoint{1.928484in}{0.683717in}}%
\pgfpathcurveto{\pgfqpoint{1.928484in}{0.680034in}}{\pgfqpoint{1.929948in}{0.676501in}}{\pgfqpoint{1.932552in}{0.673896in}}%
\pgfpathcurveto{\pgfqpoint{1.935157in}{0.671292in}}{\pgfqpoint{1.938690in}{0.669828in}}{\pgfqpoint{1.942373in}{0.669828in}}%
\pgfpathlineto{\pgfqpoint{1.942373in}{0.669828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084934in}{0.652690in}}%
\pgfpathcurveto{\pgfqpoint{2.088617in}{0.652690in}}{\pgfqpoint{2.092150in}{0.654153in}}{\pgfqpoint{2.094754in}{0.656758in}}%
\pgfpathcurveto{\pgfqpoint{2.097359in}{0.659362in}}{\pgfqpoint{2.098822in}{0.662895in}}{\pgfqpoint{2.098822in}{0.666579in}}%
\pgfpathcurveto{\pgfqpoint{2.098822in}{0.670262in}}{\pgfqpoint{2.097359in}{0.673795in}}{\pgfqpoint{2.094754in}{0.676400in}}%
\pgfpathcurveto{\pgfqpoint{2.092150in}{0.679004in}}{\pgfqpoint{2.088617in}{0.680468in}}{\pgfqpoint{2.084934in}{0.680468in}}%
\pgfpathcurveto{\pgfqpoint{2.081250in}{0.680468in}}{\pgfqpoint{2.077717in}{0.679004in}}{\pgfqpoint{2.075113in}{0.676400in}}%
\pgfpathcurveto{\pgfqpoint{2.072508in}{0.673795in}}{\pgfqpoint{2.071045in}{0.670262in}}{\pgfqpoint{2.071045in}{0.666579in}}%
\pgfpathcurveto{\pgfqpoint{2.071045in}{0.662895in}}{\pgfqpoint{2.072508in}{0.659362in}}{\pgfqpoint{2.075113in}{0.656758in}}%
\pgfpathcurveto{\pgfqpoint{2.077717in}{0.654153in}}{\pgfqpoint{2.081250in}{0.652690in}}{\pgfqpoint{2.084934in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{2.084934in}{0.652690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859435in}{0.650730in}}%
\pgfpathcurveto{\pgfqpoint{1.863119in}{0.650730in}}{\pgfqpoint{1.866652in}{0.652193in}}{\pgfqpoint{1.869256in}{0.654798in}}%
\pgfpathcurveto{\pgfqpoint{1.871861in}{0.657402in}}{\pgfqpoint{1.873324in}{0.660935in}}{\pgfqpoint{1.873324in}{0.664619in}}%
\pgfpathcurveto{\pgfqpoint{1.873324in}{0.668302in}}{\pgfqpoint{1.871861in}{0.671835in}}{\pgfqpoint{1.869256in}{0.674440in}}%
\pgfpathcurveto{\pgfqpoint{1.866652in}{0.677044in}}{\pgfqpoint{1.863119in}{0.678508in}}{\pgfqpoint{1.859435in}{0.678508in}}%
\pgfpathcurveto{\pgfqpoint{1.855752in}{0.678508in}}{\pgfqpoint{1.852219in}{0.677044in}}{\pgfqpoint{1.849614in}{0.674440in}}%
\pgfpathcurveto{\pgfqpoint{1.847010in}{0.671835in}}{\pgfqpoint{1.845546in}{0.668302in}}{\pgfqpoint{1.845546in}{0.664619in}}%
\pgfpathcurveto{\pgfqpoint{1.845546in}{0.660935in}}{\pgfqpoint{1.847010in}{0.657402in}}{\pgfqpoint{1.849614in}{0.654798in}}%
\pgfpathcurveto{\pgfqpoint{1.852219in}{0.652193in}}{\pgfqpoint{1.855752in}{0.650730in}}{\pgfqpoint{1.859435in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{1.859435in}{0.650730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862503in}{0.701770in}}%
\pgfpathcurveto{\pgfqpoint{1.866187in}{0.701770in}}{\pgfqpoint{1.869720in}{0.703233in}}{\pgfqpoint{1.872324in}{0.705838in}}%
\pgfpathcurveto{\pgfqpoint{1.874929in}{0.708442in}}{\pgfqpoint{1.876392in}{0.711975in}}{\pgfqpoint{1.876392in}{0.715659in}}%
\pgfpathcurveto{\pgfqpoint{1.876392in}{0.719342in}}{\pgfqpoint{1.874929in}{0.722875in}}{\pgfqpoint{1.872324in}{0.725480in}}%
\pgfpathcurveto{\pgfqpoint{1.869720in}{0.728084in}}{\pgfqpoint{1.866187in}{0.729548in}}{\pgfqpoint{1.862503in}{0.729548in}}%
\pgfpathcurveto{\pgfqpoint{1.858820in}{0.729548in}}{\pgfqpoint{1.855287in}{0.728084in}}{\pgfqpoint{1.852682in}{0.725480in}}%
\pgfpathcurveto{\pgfqpoint{1.850078in}{0.722875in}}{\pgfqpoint{1.848614in}{0.719342in}}{\pgfqpoint{1.848614in}{0.715659in}}%
\pgfpathcurveto{\pgfqpoint{1.848614in}{0.711975in}}{\pgfqpoint{1.850078in}{0.708442in}}{\pgfqpoint{1.852682in}{0.705838in}}%
\pgfpathcurveto{\pgfqpoint{1.855287in}{0.703233in}}{\pgfqpoint{1.858820in}{0.701770in}}{\pgfqpoint{1.862503in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{1.862503in}{0.701770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050617in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.054301in}{0.698582in}}{\pgfqpoint{2.057834in}{0.700046in}}{\pgfqpoint{2.060438in}{0.702650in}}%
\pgfpathcurveto{\pgfqpoint{2.063043in}{0.705255in}}{\pgfqpoint{2.064506in}{0.708788in}}{\pgfqpoint{2.064506in}{0.712471in}}%
\pgfpathcurveto{\pgfqpoint{2.064506in}{0.716155in}}{\pgfqpoint{2.063043in}{0.719688in}}{\pgfqpoint{2.060438in}{0.722292in}}%
\pgfpathcurveto{\pgfqpoint{2.057834in}{0.724897in}}{\pgfqpoint{2.054301in}{0.726360in}}{\pgfqpoint{2.050617in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.046934in}{0.726360in}}{\pgfqpoint{2.043401in}{0.724897in}}{\pgfqpoint{2.040796in}{0.722292in}}%
\pgfpathcurveto{\pgfqpoint{2.038192in}{0.719688in}}{\pgfqpoint{2.036728in}{0.716155in}}{\pgfqpoint{2.036728in}{0.712471in}}%
\pgfpathcurveto{\pgfqpoint{2.036728in}{0.708788in}}{\pgfqpoint{2.038192in}{0.705255in}}{\pgfqpoint{2.040796in}{0.702650in}}%
\pgfpathcurveto{\pgfqpoint{2.043401in}{0.700046in}}{\pgfqpoint{2.046934in}{0.698582in}}{\pgfqpoint{2.050617in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{2.050617in}{0.698582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027382in}{0.695942in}}%
\pgfpathcurveto{\pgfqpoint{2.031066in}{0.695942in}}{\pgfqpoint{2.034599in}{0.697405in}}{\pgfqpoint{2.037203in}{0.700010in}}%
\pgfpathcurveto{\pgfqpoint{2.039808in}{0.702614in}}{\pgfqpoint{2.041271in}{0.706147in}}{\pgfqpoint{2.041271in}{0.709831in}}%
\pgfpathcurveto{\pgfqpoint{2.041271in}{0.713514in}}{\pgfqpoint{2.039808in}{0.717047in}}{\pgfqpoint{2.037203in}{0.719652in}}%
\pgfpathcurveto{\pgfqpoint{2.034599in}{0.722256in}}{\pgfqpoint{2.031066in}{0.723720in}}{\pgfqpoint{2.027382in}{0.723720in}}%
\pgfpathcurveto{\pgfqpoint{2.023699in}{0.723720in}}{\pgfqpoint{2.020166in}{0.722256in}}{\pgfqpoint{2.017561in}{0.719652in}}%
\pgfpathcurveto{\pgfqpoint{2.014957in}{0.717047in}}{\pgfqpoint{2.013493in}{0.713514in}}{\pgfqpoint{2.013493in}{0.709831in}}%
\pgfpathcurveto{\pgfqpoint{2.013493in}{0.706147in}}{\pgfqpoint{2.014957in}{0.702614in}}{\pgfqpoint{2.017561in}{0.700010in}}%
\pgfpathcurveto{\pgfqpoint{2.020166in}{0.697405in}}{\pgfqpoint{2.023699in}{0.695942in}}{\pgfqpoint{2.027382in}{0.695942in}}%
\pgfpathlineto{\pgfqpoint{2.027382in}{0.695942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546705in}{0.666756in}}%
\pgfpathcurveto{\pgfqpoint{1.550388in}{0.666756in}}{\pgfqpoint{1.553921in}{0.668220in}}{\pgfqpoint{1.556526in}{0.670824in}}%
\pgfpathcurveto{\pgfqpoint{1.559130in}{0.673429in}}{\pgfqpoint{1.560594in}{0.676962in}}{\pgfqpoint{1.560594in}{0.680645in}}%
\pgfpathcurveto{\pgfqpoint{1.560594in}{0.684328in}}{\pgfqpoint{1.559130in}{0.687861in}}{\pgfqpoint{1.556526in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{1.553921in}{0.693070in}}{\pgfqpoint{1.550388in}{0.694534in}}{\pgfqpoint{1.546705in}{0.694534in}}%
\pgfpathcurveto{\pgfqpoint{1.543022in}{0.694534in}}{\pgfqpoint{1.539489in}{0.693070in}}{\pgfqpoint{1.536884in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{1.534280in}{0.687861in}}{\pgfqpoint{1.532816in}{0.684328in}}{\pgfqpoint{1.532816in}{0.680645in}}%
\pgfpathcurveto{\pgfqpoint{1.532816in}{0.676962in}}{\pgfqpoint{1.534280in}{0.673429in}}{\pgfqpoint{1.536884in}{0.670824in}}%
\pgfpathcurveto{\pgfqpoint{1.539489in}{0.668220in}}{\pgfqpoint{1.543022in}{0.666756in}}{\pgfqpoint{1.546705in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{1.546705in}{0.666756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014809in}{0.675110in}}%
\pgfpathcurveto{\pgfqpoint{2.018492in}{0.675110in}}{\pgfqpoint{2.022025in}{0.676574in}}{\pgfqpoint{2.024630in}{0.679178in}}%
\pgfpathcurveto{\pgfqpoint{2.027234in}{0.681783in}}{\pgfqpoint{2.028698in}{0.685316in}}{\pgfqpoint{2.028698in}{0.688999in}}%
\pgfpathcurveto{\pgfqpoint{2.028698in}{0.692683in}}{\pgfqpoint{2.027234in}{0.696216in}}{\pgfqpoint{2.024630in}{0.698820in}}%
\pgfpathcurveto{\pgfqpoint{2.022025in}{0.701425in}}{\pgfqpoint{2.018492in}{0.702888in}}{\pgfqpoint{2.014809in}{0.702888in}}%
\pgfpathcurveto{\pgfqpoint{2.011125in}{0.702888in}}{\pgfqpoint{2.007592in}{0.701425in}}{\pgfqpoint{2.004988in}{0.698820in}}%
\pgfpathcurveto{\pgfqpoint{2.002383in}{0.696216in}}{\pgfqpoint{2.000920in}{0.692683in}}{\pgfqpoint{2.000920in}{0.688999in}}%
\pgfpathcurveto{\pgfqpoint{2.000920in}{0.685316in}}{\pgfqpoint{2.002383in}{0.681783in}}{\pgfqpoint{2.004988in}{0.679178in}}%
\pgfpathcurveto{\pgfqpoint{2.007592in}{0.676574in}}{\pgfqpoint{2.011125in}{0.675110in}}{\pgfqpoint{2.014809in}{0.675110in}}%
\pgfpathlineto{\pgfqpoint{2.014809in}{0.675110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931761in}{0.651962in}}%
\pgfpathcurveto{\pgfqpoint{1.935445in}{0.651962in}}{\pgfqpoint{1.938978in}{0.653425in}}{\pgfqpoint{1.941582in}{0.656030in}}%
\pgfpathcurveto{\pgfqpoint{1.944187in}{0.658634in}}{\pgfqpoint{1.945650in}{0.662167in}}{\pgfqpoint{1.945650in}{0.665851in}}%
\pgfpathcurveto{\pgfqpoint{1.945650in}{0.669534in}}{\pgfqpoint{1.944187in}{0.673067in}}{\pgfqpoint{1.941582in}{0.675672in}}%
\pgfpathcurveto{\pgfqpoint{1.938978in}{0.678276in}}{\pgfqpoint{1.935445in}{0.679740in}}{\pgfqpoint{1.931761in}{0.679740in}}%
\pgfpathcurveto{\pgfqpoint{1.928078in}{0.679740in}}{\pgfqpoint{1.924545in}{0.678276in}}{\pgfqpoint{1.921940in}{0.675672in}}%
\pgfpathcurveto{\pgfqpoint{1.919336in}{0.673067in}}{\pgfqpoint{1.917872in}{0.669534in}}{\pgfqpoint{1.917872in}{0.665851in}}%
\pgfpathcurveto{\pgfqpoint{1.917872in}{0.662167in}}{\pgfqpoint{1.919336in}{0.658634in}}{\pgfqpoint{1.921940in}{0.656030in}}%
\pgfpathcurveto{\pgfqpoint{1.924545in}{0.653425in}}{\pgfqpoint{1.928078in}{0.651962in}}{\pgfqpoint{1.931761in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{1.931761in}{0.651962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000381in}{0.658793in}}%
\pgfpathcurveto{\pgfqpoint{2.004065in}{0.658793in}}{\pgfqpoint{2.007598in}{0.660256in}}{\pgfqpoint{2.010202in}{0.662861in}}%
\pgfpathcurveto{\pgfqpoint{2.012807in}{0.665466in}}{\pgfqpoint{2.014270in}{0.668999in}}{\pgfqpoint{2.014270in}{0.672682in}}%
\pgfpathcurveto{\pgfqpoint{2.014270in}{0.676365in}}{\pgfqpoint{2.012807in}{0.679898in}}{\pgfqpoint{2.010202in}{0.682503in}}%
\pgfpathcurveto{\pgfqpoint{2.007598in}{0.685107in}}{\pgfqpoint{2.004065in}{0.686571in}}{\pgfqpoint{2.000381in}{0.686571in}}%
\pgfpathcurveto{\pgfqpoint{1.996698in}{0.686571in}}{\pgfqpoint{1.993165in}{0.685107in}}{\pgfqpoint{1.990561in}{0.682503in}}%
\pgfpathcurveto{\pgfqpoint{1.987956in}{0.679898in}}{\pgfqpoint{1.986493in}{0.676365in}}{\pgfqpoint{1.986493in}{0.672682in}}%
\pgfpathcurveto{\pgfqpoint{1.986493in}{0.668999in}}{\pgfqpoint{1.987956in}{0.665466in}}{\pgfqpoint{1.990561in}{0.662861in}}%
\pgfpathcurveto{\pgfqpoint{1.993165in}{0.660256in}}{\pgfqpoint{1.996698in}{0.658793in}}{\pgfqpoint{2.000381in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{2.000381in}{0.658793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926585in}{0.657544in}}%
\pgfpathcurveto{\pgfqpoint{1.930268in}{0.657544in}}{\pgfqpoint{1.933801in}{0.659008in}}{\pgfqpoint{1.936406in}{0.661612in}}%
\pgfpathcurveto{\pgfqpoint{1.939010in}{0.664217in}}{\pgfqpoint{1.940474in}{0.667750in}}{\pgfqpoint{1.940474in}{0.671433in}}%
\pgfpathcurveto{\pgfqpoint{1.940474in}{0.675116in}}{\pgfqpoint{1.939010in}{0.678649in}}{\pgfqpoint{1.936406in}{0.681254in}}%
\pgfpathcurveto{\pgfqpoint{1.933801in}{0.683859in}}{\pgfqpoint{1.930268in}{0.685322in}}{\pgfqpoint{1.926585in}{0.685322in}}%
\pgfpathcurveto{\pgfqpoint{1.922902in}{0.685322in}}{\pgfqpoint{1.919369in}{0.683859in}}{\pgfqpoint{1.916764in}{0.681254in}}%
\pgfpathcurveto{\pgfqpoint{1.914159in}{0.678649in}}{\pgfqpoint{1.912696in}{0.675116in}}{\pgfqpoint{1.912696in}{0.671433in}}%
\pgfpathcurveto{\pgfqpoint{1.912696in}{0.667750in}}{\pgfqpoint{1.914159in}{0.664217in}}{\pgfqpoint{1.916764in}{0.661612in}}%
\pgfpathcurveto{\pgfqpoint{1.919369in}{0.659008in}}{\pgfqpoint{1.922902in}{0.657544in}}{\pgfqpoint{1.926585in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{1.926585in}{0.657544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996918in}{0.694112in}}%
\pgfpathcurveto{\pgfqpoint{2.000602in}{0.694112in}}{\pgfqpoint{2.004135in}{0.695576in}}{\pgfqpoint{2.006739in}{0.698180in}}%
\pgfpathcurveto{\pgfqpoint{2.009344in}{0.700785in}}{\pgfqpoint{2.010807in}{0.704318in}}{\pgfqpoint{2.010807in}{0.708001in}}%
\pgfpathcurveto{\pgfqpoint{2.010807in}{0.711685in}}{\pgfqpoint{2.009344in}{0.715218in}}{\pgfqpoint{2.006739in}{0.717822in}}%
\pgfpathcurveto{\pgfqpoint{2.004135in}{0.720427in}}{\pgfqpoint{2.000602in}{0.721890in}}{\pgfqpoint{1.996918in}{0.721890in}}%
\pgfpathcurveto{\pgfqpoint{1.993235in}{0.721890in}}{\pgfqpoint{1.989702in}{0.720427in}}{\pgfqpoint{1.987097in}{0.717822in}}%
\pgfpathcurveto{\pgfqpoint{1.984493in}{0.715218in}}{\pgfqpoint{1.983029in}{0.711685in}}{\pgfqpoint{1.983029in}{0.708001in}}%
\pgfpathcurveto{\pgfqpoint{1.983029in}{0.704318in}}{\pgfqpoint{1.984493in}{0.700785in}}{\pgfqpoint{1.987097in}{0.698180in}}%
\pgfpathcurveto{\pgfqpoint{1.989702in}{0.695576in}}{\pgfqpoint{1.993235in}{0.694112in}}{\pgfqpoint{1.996918in}{0.694112in}}%
\pgfpathlineto{\pgfqpoint{1.996918in}{0.694112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984057in}{0.668187in}}%
\pgfpathcurveto{\pgfqpoint{1.987740in}{0.668187in}}{\pgfqpoint{1.991273in}{0.669651in}}{\pgfqpoint{1.993878in}{0.672255in}}%
\pgfpathcurveto{\pgfqpoint{1.996482in}{0.674860in}}{\pgfqpoint{1.997946in}{0.678393in}}{\pgfqpoint{1.997946in}{0.682076in}}%
\pgfpathcurveto{\pgfqpoint{1.997946in}{0.685759in}}{\pgfqpoint{1.996482in}{0.689292in}}{\pgfqpoint{1.993878in}{0.691897in}}%
\pgfpathcurveto{\pgfqpoint{1.991273in}{0.694501in}}{\pgfqpoint{1.987740in}{0.695965in}}{\pgfqpoint{1.984057in}{0.695965in}}%
\pgfpathcurveto{\pgfqpoint{1.980373in}{0.695965in}}{\pgfqpoint{1.976840in}{0.694501in}}{\pgfqpoint{1.974236in}{0.691897in}}%
\pgfpathcurveto{\pgfqpoint{1.971631in}{0.689292in}}{\pgfqpoint{1.970168in}{0.685759in}}{\pgfqpoint{1.970168in}{0.682076in}}%
\pgfpathcurveto{\pgfqpoint{1.970168in}{0.678393in}}{\pgfqpoint{1.971631in}{0.674860in}}{\pgfqpoint{1.974236in}{0.672255in}}%
\pgfpathcurveto{\pgfqpoint{1.976840in}{0.669651in}}{\pgfqpoint{1.980373in}{0.668187in}}{\pgfqpoint{1.984057in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{1.984057in}{0.668187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060301in}{0.653726in}}%
\pgfpathcurveto{\pgfqpoint{2.063984in}{0.653726in}}{\pgfqpoint{2.067517in}{0.655189in}}{\pgfqpoint{2.070122in}{0.657794in}}%
\pgfpathcurveto{\pgfqpoint{2.072726in}{0.660398in}}{\pgfqpoint{2.074190in}{0.663931in}}{\pgfqpoint{2.074190in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{2.074190in}{0.671298in}}{\pgfqpoint{2.072726in}{0.674831in}}{\pgfqpoint{2.070122in}{0.677435in}}%
\pgfpathcurveto{\pgfqpoint{2.067517in}{0.680040in}}{\pgfqpoint{2.063984in}{0.681503in}}{\pgfqpoint{2.060301in}{0.681503in}}%
\pgfpathcurveto{\pgfqpoint{2.056617in}{0.681503in}}{\pgfqpoint{2.053084in}{0.680040in}}{\pgfqpoint{2.050480in}{0.677435in}}%
\pgfpathcurveto{\pgfqpoint{2.047875in}{0.674831in}}{\pgfqpoint{2.046412in}{0.671298in}}{\pgfqpoint{2.046412in}{0.667615in}}%
\pgfpathcurveto{\pgfqpoint{2.046412in}{0.663931in}}{\pgfqpoint{2.047875in}{0.660398in}}{\pgfqpoint{2.050480in}{0.657794in}}%
\pgfpathcurveto{\pgfqpoint{2.053084in}{0.655189in}}{\pgfqpoint{2.056617in}{0.653726in}}{\pgfqpoint{2.060301in}{0.653726in}}%
\pgfpathlineto{\pgfqpoint{2.060301in}{0.653726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884392in}{0.649232in}}%
\pgfpathcurveto{\pgfqpoint{1.888075in}{0.649232in}}{\pgfqpoint{1.891608in}{0.650696in}}{\pgfqpoint{1.894213in}{0.653300in}}%
\pgfpathcurveto{\pgfqpoint{1.896817in}{0.655905in}}{\pgfqpoint{1.898281in}{0.659438in}}{\pgfqpoint{1.898281in}{0.663121in}}%
\pgfpathcurveto{\pgfqpoint{1.898281in}{0.666805in}}{\pgfqpoint{1.896817in}{0.670338in}}{\pgfqpoint{1.894213in}{0.672942in}}%
\pgfpathcurveto{\pgfqpoint{1.891608in}{0.675547in}}{\pgfqpoint{1.888075in}{0.677010in}}{\pgfqpoint{1.884392in}{0.677010in}}%
\pgfpathcurveto{\pgfqpoint{1.880709in}{0.677010in}}{\pgfqpoint{1.877176in}{0.675547in}}{\pgfqpoint{1.874571in}{0.672942in}}%
\pgfpathcurveto{\pgfqpoint{1.871967in}{0.670338in}}{\pgfqpoint{1.870503in}{0.666805in}}{\pgfqpoint{1.870503in}{0.663121in}}%
\pgfpathcurveto{\pgfqpoint{1.870503in}{0.659438in}}{\pgfqpoint{1.871967in}{0.655905in}}{\pgfqpoint{1.874571in}{0.653300in}}%
\pgfpathcurveto{\pgfqpoint{1.877176in}{0.650696in}}{\pgfqpoint{1.880709in}{0.649232in}}{\pgfqpoint{1.884392in}{0.649232in}}%
\pgfpathlineto{\pgfqpoint{1.884392in}{0.649232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990276in}{0.700874in}}%
\pgfpathcurveto{\pgfqpoint{1.993959in}{0.700874in}}{\pgfqpoint{1.997492in}{0.702338in}}{\pgfqpoint{2.000096in}{0.704942in}}%
\pgfpathcurveto{\pgfqpoint{2.002701in}{0.707547in}}{\pgfqpoint{2.004164in}{0.711080in}}{\pgfqpoint{2.004164in}{0.714763in}}%
\pgfpathcurveto{\pgfqpoint{2.004164in}{0.718446in}}{\pgfqpoint{2.002701in}{0.721979in}}{\pgfqpoint{2.000096in}{0.724584in}}%
\pgfpathcurveto{\pgfqpoint{1.997492in}{0.727189in}}{\pgfqpoint{1.993959in}{0.728652in}}{\pgfqpoint{1.990276in}{0.728652in}}%
\pgfpathcurveto{\pgfqpoint{1.986592in}{0.728652in}}{\pgfqpoint{1.983059in}{0.727189in}}{\pgfqpoint{1.980455in}{0.724584in}}%
\pgfpathcurveto{\pgfqpoint{1.977850in}{0.721979in}}{\pgfqpoint{1.976387in}{0.718446in}}{\pgfqpoint{1.976387in}{0.714763in}}%
\pgfpathcurveto{\pgfqpoint{1.976387in}{0.711080in}}{\pgfqpoint{1.977850in}{0.707547in}}{\pgfqpoint{1.980455in}{0.704942in}}%
\pgfpathcurveto{\pgfqpoint{1.983059in}{0.702338in}}{\pgfqpoint{1.986592in}{0.700874in}}{\pgfqpoint{1.990276in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.990276in}{0.700874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909469in}{0.688563in}}%
\pgfpathcurveto{\pgfqpoint{1.913152in}{0.688563in}}{\pgfqpoint{1.916685in}{0.690026in}}{\pgfqpoint{1.919290in}{0.692631in}}%
\pgfpathcurveto{\pgfqpoint{1.921894in}{0.695235in}}{\pgfqpoint{1.923358in}{0.698768in}}{\pgfqpoint{1.923358in}{0.702452in}}%
\pgfpathcurveto{\pgfqpoint{1.923358in}{0.706135in}}{\pgfqpoint{1.921894in}{0.709668in}}{\pgfqpoint{1.919290in}{0.712273in}}%
\pgfpathcurveto{\pgfqpoint{1.916685in}{0.714877in}}{\pgfqpoint{1.913152in}{0.716340in}}{\pgfqpoint{1.909469in}{0.716340in}}%
\pgfpathcurveto{\pgfqpoint{1.905786in}{0.716340in}}{\pgfqpoint{1.902253in}{0.714877in}}{\pgfqpoint{1.899648in}{0.712273in}}%
\pgfpathcurveto{\pgfqpoint{1.897044in}{0.709668in}}{\pgfqpoint{1.895580in}{0.706135in}}{\pgfqpoint{1.895580in}{0.702452in}}%
\pgfpathcurveto{\pgfqpoint{1.895580in}{0.698768in}}{\pgfqpoint{1.897044in}{0.695235in}}{\pgfqpoint{1.899648in}{0.692631in}}%
\pgfpathcurveto{\pgfqpoint{1.902253in}{0.690026in}}{\pgfqpoint{1.905786in}{0.688563in}}{\pgfqpoint{1.909469in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{1.909469in}{0.688563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901113in}{0.659895in}}%
\pgfpathcurveto{\pgfqpoint{1.904796in}{0.659895in}}{\pgfqpoint{1.908329in}{0.661358in}}{\pgfqpoint{1.910934in}{0.663963in}}%
\pgfpathcurveto{\pgfqpoint{1.913539in}{0.666567in}}{\pgfqpoint{1.915002in}{0.670100in}}{\pgfqpoint{1.915002in}{0.673783in}}%
\pgfpathcurveto{\pgfqpoint{1.915002in}{0.677467in}}{\pgfqpoint{1.913539in}{0.681000in}}{\pgfqpoint{1.910934in}{0.683604in}}%
\pgfpathcurveto{\pgfqpoint{1.908329in}{0.686209in}}{\pgfqpoint{1.904796in}{0.687672in}}{\pgfqpoint{1.901113in}{0.687672in}}%
\pgfpathcurveto{\pgfqpoint{1.897430in}{0.687672in}}{\pgfqpoint{1.893897in}{0.686209in}}{\pgfqpoint{1.891292in}{0.683604in}}%
\pgfpathcurveto{\pgfqpoint{1.888688in}{0.681000in}}{\pgfqpoint{1.887224in}{0.677467in}}{\pgfqpoint{1.887224in}{0.673783in}}%
\pgfpathcurveto{\pgfqpoint{1.887224in}{0.670100in}}{\pgfqpoint{1.888688in}{0.666567in}}{\pgfqpoint{1.891292in}{0.663963in}}%
\pgfpathcurveto{\pgfqpoint{1.893897in}{0.661358in}}{\pgfqpoint{1.897430in}{0.659895in}}{\pgfqpoint{1.901113in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{0.659895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168675in}{0.674502in}}%
\pgfpathcurveto{\pgfqpoint{2.172358in}{0.674502in}}{\pgfqpoint{2.175891in}{0.675966in}}{\pgfqpoint{2.178496in}{0.678570in}}%
\pgfpathcurveto{\pgfqpoint{2.181101in}{0.681175in}}{\pgfqpoint{2.182564in}{0.684708in}}{\pgfqpoint{2.182564in}{0.688391in}}%
\pgfpathcurveto{\pgfqpoint{2.182564in}{0.692075in}}{\pgfqpoint{2.181101in}{0.695608in}}{\pgfqpoint{2.178496in}{0.698212in}}%
\pgfpathcurveto{\pgfqpoint{2.175891in}{0.700817in}}{\pgfqpoint{2.172358in}{0.702280in}}{\pgfqpoint{2.168675in}{0.702280in}}%
\pgfpathcurveto{\pgfqpoint{2.164992in}{0.702280in}}{\pgfqpoint{2.161459in}{0.700817in}}{\pgfqpoint{2.158854in}{0.698212in}}%
\pgfpathcurveto{\pgfqpoint{2.156250in}{0.695608in}}{\pgfqpoint{2.154786in}{0.692075in}}{\pgfqpoint{2.154786in}{0.688391in}}%
\pgfpathcurveto{\pgfqpoint{2.154786in}{0.684708in}}{\pgfqpoint{2.156250in}{0.681175in}}{\pgfqpoint{2.158854in}{0.678570in}}%
\pgfpathcurveto{\pgfqpoint{2.161459in}{0.675966in}}{\pgfqpoint{2.164992in}{0.674502in}}{\pgfqpoint{2.168675in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{2.168675in}{0.674502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944028in}{0.667162in}}%
\pgfpathcurveto{\pgfqpoint{1.947712in}{0.667162in}}{\pgfqpoint{1.951245in}{0.668625in}}{\pgfqpoint{1.953849in}{0.671230in}}%
\pgfpathcurveto{\pgfqpoint{1.956454in}{0.673834in}}{\pgfqpoint{1.957917in}{0.677367in}}{\pgfqpoint{1.957917in}{0.681051in}}%
\pgfpathcurveto{\pgfqpoint{1.957917in}{0.684734in}}{\pgfqpoint{1.956454in}{0.688267in}}{\pgfqpoint{1.953849in}{0.690872in}}%
\pgfpathcurveto{\pgfqpoint{1.951245in}{0.693476in}}{\pgfqpoint{1.947712in}{0.694940in}}{\pgfqpoint{1.944028in}{0.694940in}}%
\pgfpathcurveto{\pgfqpoint{1.940345in}{0.694940in}}{\pgfqpoint{1.936812in}{0.693476in}}{\pgfqpoint{1.934207in}{0.690872in}}%
\pgfpathcurveto{\pgfqpoint{1.931603in}{0.688267in}}{\pgfqpoint{1.930139in}{0.684734in}}{\pgfqpoint{1.930139in}{0.681051in}}%
\pgfpathcurveto{\pgfqpoint{1.930139in}{0.677367in}}{\pgfqpoint{1.931603in}{0.673834in}}{\pgfqpoint{1.934207in}{0.671230in}}%
\pgfpathcurveto{\pgfqpoint{1.936812in}{0.668625in}}{\pgfqpoint{1.940345in}{0.667162in}}{\pgfqpoint{1.944028in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{1.944028in}{0.667162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158492in}{0.680274in}}%
\pgfpathcurveto{\pgfqpoint{2.162175in}{0.680274in}}{\pgfqpoint{2.165708in}{0.681738in}}{\pgfqpoint{2.168313in}{0.684342in}}%
\pgfpathcurveto{\pgfqpoint{2.170917in}{0.686947in}}{\pgfqpoint{2.172381in}{0.690480in}}{\pgfqpoint{2.172381in}{0.694163in}}%
\pgfpathcurveto{\pgfqpoint{2.172381in}{0.697847in}}{\pgfqpoint{2.170917in}{0.701380in}}{\pgfqpoint{2.168313in}{0.703984in}}%
\pgfpathcurveto{\pgfqpoint{2.165708in}{0.706589in}}{\pgfqpoint{2.162175in}{0.708052in}}{\pgfqpoint{2.158492in}{0.708052in}}%
\pgfpathcurveto{\pgfqpoint{2.154808in}{0.708052in}}{\pgfqpoint{2.151275in}{0.706589in}}{\pgfqpoint{2.148671in}{0.703984in}}%
\pgfpathcurveto{\pgfqpoint{2.146066in}{0.701380in}}{\pgfqpoint{2.144603in}{0.697847in}}{\pgfqpoint{2.144603in}{0.694163in}}%
\pgfpathcurveto{\pgfqpoint{2.144603in}{0.690480in}}{\pgfqpoint{2.146066in}{0.686947in}}{\pgfqpoint{2.148671in}{0.684342in}}%
\pgfpathcurveto{\pgfqpoint{2.151275in}{0.681738in}}{\pgfqpoint{2.154808in}{0.680274in}}{\pgfqpoint{2.158492in}{0.680274in}}%
\pgfpathlineto{\pgfqpoint{2.158492in}{0.680274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104059in}{0.650753in}}%
\pgfpathcurveto{\pgfqpoint{2.107743in}{0.650753in}}{\pgfqpoint{2.111276in}{0.652217in}}{\pgfqpoint{2.113880in}{0.654821in}}%
\pgfpathcurveto{\pgfqpoint{2.116485in}{0.657426in}}{\pgfqpoint{2.117948in}{0.660959in}}{\pgfqpoint{2.117948in}{0.664642in}}%
\pgfpathcurveto{\pgfqpoint{2.117948in}{0.668326in}}{\pgfqpoint{2.116485in}{0.671859in}}{\pgfqpoint{2.113880in}{0.674463in}}%
\pgfpathcurveto{\pgfqpoint{2.111276in}{0.677068in}}{\pgfqpoint{2.107743in}{0.678531in}}{\pgfqpoint{2.104059in}{0.678531in}}%
\pgfpathcurveto{\pgfqpoint{2.100376in}{0.678531in}}{\pgfqpoint{2.096843in}{0.677068in}}{\pgfqpoint{2.094238in}{0.674463in}}%
\pgfpathcurveto{\pgfqpoint{2.091634in}{0.671859in}}{\pgfqpoint{2.090170in}{0.668326in}}{\pgfqpoint{2.090170in}{0.664642in}}%
\pgfpathcurveto{\pgfqpoint{2.090170in}{0.660959in}}{\pgfqpoint{2.091634in}{0.657426in}}{\pgfqpoint{2.094238in}{0.654821in}}%
\pgfpathcurveto{\pgfqpoint{2.096843in}{0.652217in}}{\pgfqpoint{2.100376in}{0.650753in}}{\pgfqpoint{2.104059in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{2.104059in}{0.650753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-1/mm_sim_noi_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.606758in}{3.022574in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.606758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.606758in}{3.022574in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.022574in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591531in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{0.591531in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{0.591531in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590000in}{0.502574in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.050000in,height=2.420000in]{mm_sim_noi_omega-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601701in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601701in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008525in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008525in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415350in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415350in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822174in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822174in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228998in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228998in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635822in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635822in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042646in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042646in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449470in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449470in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117121in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591531in}{0.748214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.709633in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591531in}{1.246310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.207730in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591531in}{1.744407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.705827in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591531in}{2.242503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=2.203923in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591531in}{2.740600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=2.702020in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.709975in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591531in}{0.497377in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601701in}{1.384764in}}%
\pgfpathlineto{\pgfqpoint{0.622043in}{1.256242in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{0.662725in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{1.209305in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.744090in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{0.805113in}{1.196665in}}%
\pgfpathlineto{\pgfqpoint{0.886478in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{0.947502in}{1.191873in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{1.193488in}}%
\pgfpathlineto{\pgfqpoint{1.252620in}{1.197532in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{1.199216in}}%
\pgfpathlineto{\pgfqpoint{1.578079in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{1.639103in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.190601in}}%
\pgfpathlineto{\pgfqpoint{1.700126in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{1.720468in}{1.191893in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.197035in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.207387in}}%
\pgfpathlineto{\pgfqpoint{1.781491in}{1.224756in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{1.285858in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.944221in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{1.710264in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{2.009755in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{2.119434in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{2.168836in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{2.210918in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{2.228998in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{2.249339in}{2.284743in}}%
\pgfpathlineto{\pgfqpoint{2.269680in}{2.294557in}}%
\pgfpathlineto{\pgfqpoint{2.290022in}{2.299645in}}%
\pgfpathlineto{\pgfqpoint{2.310363in}{2.301609in}}%
\pgfpathlineto{\pgfqpoint{2.351045in}{2.300936in}}%
\pgfpathlineto{\pgfqpoint{2.473092in}{2.294847in}}%
\pgfpathlineto{\pgfqpoint{2.574798in}{2.292683in}}%
\pgfpathlineto{\pgfqpoint{2.737528in}{2.291796in}}%
\pgfpathlineto{\pgfqpoint{3.185035in}{2.290371in}}%
\pgfpathlineto{\pgfqpoint{3.510494in}{2.286401in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.284504in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.284504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591531in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.591531in}{2.922574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591531in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591531in}{0.497377in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601701in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{0.622043in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{0.642384in}{1.341274in}}%
\pgfpathlineto{\pgfqpoint{0.662725in}{1.330577in}}%
\pgfpathlineto{\pgfqpoint{0.683066in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{0.723749in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{0.805113in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{0.866137in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{0.927161in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{1.008525in}{1.312801in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{1.333985in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{1.476373in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.639103in}{1.316619in}}%
\pgfpathlineto{\pgfqpoint{1.720468in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.311296in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{1.781491in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{1.456704in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{1.944221in}{1.735764in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{1.843172in}}%
\pgfpathlineto{\pgfqpoint{2.045927in}{1.996648in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{2.151017in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{2.228998in}{2.422155in}}%
\pgfpathlineto{\pgfqpoint{2.249339in}{2.439222in}}%
\pgfpathlineto{\pgfqpoint{2.269680in}{2.447828in}}%
\pgfpathlineto{\pgfqpoint{2.290022in}{2.450516in}}%
\pgfpathlineto{\pgfqpoint{2.310363in}{2.449906in}}%
\pgfpathlineto{\pgfqpoint{2.371386in}{2.445038in}}%
\pgfpathlineto{\pgfqpoint{2.412069in}{2.444169in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{2.443612in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{2.441756in}}%
\pgfpathlineto{\pgfqpoint{3.286741in}{2.439517in}}%
\pgfpathlineto{\pgfqpoint{3.591859in}{2.435177in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.434468in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.434468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591531in}{0.497377in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601701in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{0.683066in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{0.805113in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{0.845796in}{1.381018in}}%
\pgfpathlineto{\pgfqpoint{0.906819in}{1.375091in}}%
\pgfpathlineto{\pgfqpoint{0.947502in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{1.008525in}{1.378506in}}%
\pgfpathlineto{\pgfqpoint{1.089890in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{1.383936in}}%
\pgfpathlineto{\pgfqpoint{1.293302in}{1.383812in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{1.456032in}{1.383427in}}%
\pgfpathlineto{\pgfqpoint{1.537397in}{1.386194in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.385893in}}%
\pgfpathlineto{\pgfqpoint{1.639103in}{1.384002in}}%
\pgfpathlineto{\pgfqpoint{1.679785in}{1.378439in}}%
\pgfpathlineto{\pgfqpoint{1.700126in}{1.375176in}}%
\pgfpathlineto{\pgfqpoint{1.720468in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{1.781491in}{1.406635in}}%
\pgfpathlineto{\pgfqpoint{1.801833in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{1.636212in}}%
\pgfpathlineto{\pgfqpoint{1.944221in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{2.005245in}{1.963858in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{2.223071in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{2.330631in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{2.381696in}}%
\pgfpathlineto{\pgfqpoint{2.188315in}{2.427659in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{2.465982in}}%
\pgfpathlineto{\pgfqpoint{2.228998in}{2.494878in}}%
\pgfpathlineto{\pgfqpoint{2.249339in}{2.513835in}}%
\pgfpathlineto{\pgfqpoint{2.269680in}{2.523766in}}%
\pgfpathlineto{\pgfqpoint{2.290022in}{2.526743in}}%
\pgfpathlineto{\pgfqpoint{2.310363in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{2.371386in}{2.516694in}}%
\pgfpathlineto{\pgfqpoint{2.412069in}{2.514787in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{2.514372in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{2.517186in}}%
\pgfpathlineto{\pgfqpoint{2.757869in}{2.514091in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{2.512528in}}%
\pgfpathlineto{\pgfqpoint{3.124011in}{2.512761in}}%
\pgfpathlineto{\pgfqpoint{3.205376in}{2.516976in}}%
\pgfpathlineto{\pgfqpoint{3.246058in}{2.515369in}}%
\pgfpathlineto{\pgfqpoint{3.307082in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{2.509718in}}%
\pgfpathlineto{\pgfqpoint{3.469812in}{2.508244in}}%
\pgfpathlineto{\pgfqpoint{3.571518in}{2.506183in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.506583in}}%
\pgfpathlineto{\pgfqpoint{3.632541in}{2.506583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647086in}{2.368870in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{2.368870in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{2.867018in}}%
\pgfpathlineto{\pgfqpoint{0.647086in}{2.867018in}}%
\pgfpathlineto{\pgfqpoint{0.647086in}{2.368870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691531in}{2.783685in}}%
\pgfpathlineto{\pgfqpoint{0.802642in}{2.783685in}}%
\pgfpathlineto{\pgfqpoint{0.913753in}{2.783685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002642in,y=2.744796in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691531in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{0.802642in}{2.628746in}}%
\pgfpathlineto{\pgfqpoint{0.913753in}{2.628746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002642in,y=2.589857in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691531in}{2.473808in}}%
\pgfpathlineto{\pgfqpoint{0.802642in}{2.473808in}}%
\pgfpathlineto{\pgfqpoint{0.913753in}{2.473808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002642in,y=2.434919in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833411in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.954670in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.954670in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{3.833411in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{3.833411in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830000in}{0.502574in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.420000in]{mm_sim_noi_omega-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{0.909783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=0.871202in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{1.322189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=1.283608in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{1.734595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=1.696014in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{2.147000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=2.108420in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954670in}{2.559406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058837in, y=2.520826in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383301in,y=1.709975in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833411in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.894041in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.954670in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{3.954670in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{3.894041in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{3.833411in}{2.922574in}}%
\pgfpathlineto{\pgfqpoint{3.833411in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486216in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{3.568893in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{3.568893in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{2.486216in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{2.486216in}{0.906825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535428in}{0.906825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535428in,y=0.802659in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920221in}{0.906825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920221in,y=0.802659in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305013in}{0.906825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305013in,y=0.802659in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027554in,y=0.648338in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Prob. density (\(\displaystyle \text{s}\,\text{rad}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486216in}{1.123111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204963in, y=1.084530in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486216in}{1.433089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204963in, y=1.394508in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149408in,y=1.300526in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.486216in}{0.906825in}}{\pgfqpoint{1.082677in}{0.787402in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536216in}{0.998976in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.011050in}}%
\pgfpathlineto{\pgfqpoint{2.541926in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{2.554895in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{2.566368in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{2.582920in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{2.605973in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{2.640554in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{2.895178in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{3.052582in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{3.102043in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{1.109454in}}%
\pgfpathlineto{\pgfqpoint{3.129254in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{3.130164in}{1.114887in}}%
\pgfpathlineto{\pgfqpoint{3.128582in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{3.104732in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{3.068474in}{1.129980in}}%
\pgfpathlineto{\pgfqpoint{2.947003in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{1.152921in}}%
\pgfpathlineto{\pgfqpoint{2.929807in}{1.155939in}}%
\pgfpathlineto{\pgfqpoint{2.929988in}{1.157750in}}%
\pgfpathlineto{\pgfqpoint{2.933300in}{1.160165in}}%
\pgfpathlineto{\pgfqpoint{2.942564in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{2.961396in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{2.999624in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{3.067320in}{1.177672in}}%
\pgfpathlineto{\pgfqpoint{3.191518in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{3.456646in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{3.503830in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{3.518216in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{3.519680in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{3.518454in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{3.513271in}{1.217517in}}%
\pgfpathlineto{\pgfqpoint{3.495733in}{1.220535in}}%
\pgfpathlineto{\pgfqpoint{3.453192in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{3.371331in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{3.202104in}{1.238647in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{2.704051in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{2.637285in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{1.277887in}}%
\pgfpathlineto{\pgfqpoint{2.569923in}{1.283924in}}%
\pgfpathlineto{\pgfqpoint{2.555182in}{1.289358in}}%
\pgfpathlineto{\pgfqpoint{2.546257in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.540703in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{2.537675in}{1.307469in}}%
\pgfpathlineto{\pgfqpoint{2.536006in}{1.317128in}}%
\pgfpathlineto{\pgfqpoint{2.535451in}{1.337050in}}%
\pgfpathlineto{\pgfqpoint{2.535428in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{2.535428in}{1.602076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486216in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{2.486216in}{1.694227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486216in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{3.568893in}{0.906825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027554in,y=1.777560in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont PDF at time 4.00s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_exp_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849934in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242229in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242229in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634524in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634524in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.252768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462543in}{1.247643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467447in}{1.248915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472351in}{1.247089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477254in}{1.247375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482158in}{1.249442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487062in}{1.246021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491966in}{1.247094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496869in}{1.246037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501773in}{1.245944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506677in}{1.247980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511580in}{1.245944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516484in}{1.245281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521388in}{1.247371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526291in}{1.249188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531195in}{1.248472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536099in}{1.247869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541002in}{1.249120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545906in}{1.246987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550810in}{1.246960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555713in}{1.246007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560617in}{1.245758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565521in}{1.247480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570424in}{1.244747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575328in}{1.247544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580232in}{1.247931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585136in}{1.247100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590039in}{1.245936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594943in}{1.247684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599847in}{1.246043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604750in}{1.247775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609654in}{1.247067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614558in}{1.246673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619461in}{1.245867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624365in}{1.247255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629269in}{1.245660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634172in}{1.246276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639076in}{1.246406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643980in}{1.245486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648883in}{1.247822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653787in}{1.247306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658691in}{1.246649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663594in}{1.247446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668498in}{1.248385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673402in}{1.247567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678305in}{1.246952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683209in}{1.247152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688113in}{1.246911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693017in}{1.245164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697920in}{1.246980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702824in}{1.248427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707728in}{1.247250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712631in}{1.247113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717535in}{1.247507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722439in}{1.248644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727342in}{1.245599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.251528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737150in}{1.246494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742053in}{1.248929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746957in}{1.248600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751861in}{1.248128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756764in}{1.245706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761668in}{1.243772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766572in}{1.238389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771475in}{1.233081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776379in}{1.223003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781283in}{1.212205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786187in}{1.199981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791090in}{1.188936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795994in}{1.174613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800898in}{1.161904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805801in}{1.147732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810705in}{1.130583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815609in}{1.116562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820512in}{1.096887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825416in}{1.089182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830320in}{1.066386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835223in}{1.052816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840127in}{1.035490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845031in}{1.014788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.003736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854838in}{0.987691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859742in}{0.968659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864645in}{0.952406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869549in}{0.932849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874453in}{0.920315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879357in}{0.901959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884260in}{0.879395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889164in}{0.868005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894068in}{0.851494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898971in}{0.831381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903875in}{0.811927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908779in}{0.794457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913682in}{0.777306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918586in}{0.762515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923490in}{0.748978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928393in}{0.735684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933297in}{0.726601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938201in}{0.718834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943104in}{0.712148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948008in}{0.705800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952912in}{0.700678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957815in}{0.695631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962719in}{0.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967623in}{0.687938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972527in}{0.685976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977430in}{0.682160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982334in}{0.683207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987238in}{0.675341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992141in}{0.676548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997045in}{0.672820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001949in}{0.671873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.671059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011756in}{0.667642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016660in}{0.665973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021563in}{0.665226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026467in}{0.665439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031371in}{0.664178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036274in}{0.663263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041178in}{0.658876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046082in}{0.661646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050985in}{0.653504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055889in}{0.656939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060793in}{0.657007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065697in}{0.653544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070600in}{0.652595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075504in}{0.653109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080408in}{0.651118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085311in}{0.649372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090215in}{0.647941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095119in}{0.646770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100022in}{0.646524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104926in}{0.647666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109830in}{0.646832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114733in}{0.650721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119637in}{0.646017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124541in}{0.644576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129444in}{0.645807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134348in}{0.641402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139252in}{0.643063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144155in}{0.643145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149059in}{0.639342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153963in}{0.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158867in}{0.638473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163770in}{0.638217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168674in}{0.638593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173578in}{0.636578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178481in}{0.637421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183385in}{0.639087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188289in}{0.638598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193192in}{0.637763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198096in}{0.633757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203000in}{0.632312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207903in}{0.635153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212807in}{0.636094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217711in}{0.637922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222614in}{0.634072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227518in}{0.634145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232422in}{0.633839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237325in}{0.630850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242229in}{0.629087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247133in}{0.631793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252037in}{0.633941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256940in}{0.632449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261844in}{0.633175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266748in}{0.630220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271651in}{0.630866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276555in}{0.627304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.630011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286362in}{0.634120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291266in}{0.628778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296170in}{0.626446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301073in}{0.631180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305977in}{0.626865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310881in}{0.629056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315784in}{0.629497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320688in}{0.625583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325592in}{0.623952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330495in}{0.629759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335399in}{0.625630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340303in}{0.624322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345207in}{0.626650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350110in}{0.625621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355014in}{0.627736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359918in}{0.628066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364821in}{0.625703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369725in}{0.627604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374629in}{0.625628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379532in}{0.626073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384436in}{0.626401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389340in}{0.624477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394243in}{0.624947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399147in}{0.625427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404051in}{0.627193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408954in}{0.624391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413858in}{0.624004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418762in}{0.622011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423665in}{0.626516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428569in}{0.624630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433473in}{0.624483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438377in}{0.623911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443280in}{0.626811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448184in}{0.625148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453088in}{0.626674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457991in}{0.624323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462895in}{0.626206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467799in}{0.621056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472702in}{0.626530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477606in}{0.624598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482510in}{0.622962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487413in}{0.623051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492317in}{0.625588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497221in}{0.621908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502124in}{0.621835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507028in}{0.623161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511932in}{0.625305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516835in}{0.622684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521739in}{0.622904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526643in}{0.622087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531546in}{0.619890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536450in}{0.622823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541354in}{0.622273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546258in}{0.620190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551161in}{0.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.621297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560969in}{0.622220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565872in}{0.620029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570776in}{0.621011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575680in}{0.624006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580583in}{0.619335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585487in}{0.624032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590391in}{0.619037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595294in}{0.625215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600198in}{0.621800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605102in}{0.623084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610005in}{0.618494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614909in}{0.623829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619813in}{0.620796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624716in}{0.622461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629620in}{0.622037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634524in}{0.621561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639428in}{0.620678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644331in}{0.618455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649235in}{0.623347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654139in}{0.620332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659042in}{0.617260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663946in}{0.617897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668850in}{0.622505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673753in}{0.617627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678657in}{0.623206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683561in}{0.620789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688464in}{0.620334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{0.618148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698272in}{0.622117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703175in}{0.618484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708079in}{0.623789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712983in}{0.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717886in}{0.618827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722790in}{0.621136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727694in}{0.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732598in}{0.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737501in}{0.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742405in}{0.617758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747309in}{0.620239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752212in}{0.619777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757116in}{0.619835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762020in}{0.621141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766923in}{0.618936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771827in}{0.620957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776731in}{0.620196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781634in}{0.620420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786538in}{0.617566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791442in}{0.621452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796345in}{0.620536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801249in}{0.623618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806153in}{0.619011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{0.472351in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{0.506677in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{0.531195in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{0.580232in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{0.663594in}{1.268096in}}%
\pgfpathlineto{\pgfqpoint{0.693017in}{1.268428in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{0.727342in}{1.272070in}}%
\pgfpathlineto{\pgfqpoint{0.732246in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.267511in}}%
\pgfpathlineto{\pgfqpoint{0.742053in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{0.746957in}{1.253296in}}%
\pgfpathlineto{\pgfqpoint{0.751861in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.761668in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{0.791090in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{0.800898in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{0.820512in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{1.011091in}}%
\pgfpathlineto{\pgfqpoint{0.830320in}{0.990162in}}%
\pgfpathlineto{\pgfqpoint{0.840127in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{0.845031in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{0.832035in}}%
\pgfpathlineto{\pgfqpoint{0.874453in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{0.889164in}{0.715915in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{0.908779in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{0.644050in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.640450in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.639192in}}%
\pgfpathlineto{\pgfqpoint{0.933297in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{0.957815in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{1.090215in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{1.487413in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.647218in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.647218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.251857in}}%
\pgfpathlineto{\pgfqpoint{0.462543in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{0.467447in}{1.263760in}}%
\pgfpathlineto{\pgfqpoint{0.477254in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{0.491966in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{0.511580in}{1.258877in}}%
\pgfpathlineto{\pgfqpoint{0.624365in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{0.668498in}{1.260069in}}%
\pgfpathlineto{\pgfqpoint{0.697920in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{0.717535in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{0.727342in}{1.261973in}}%
\pgfpathlineto{\pgfqpoint{0.732246in}{1.259713in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.256120in}}%
\pgfpathlineto{\pgfqpoint{0.742053in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{0.746957in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{0.781283in}{1.134775in}}%
\pgfpathlineto{\pgfqpoint{0.805801in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{0.974142in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{0.835769in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{0.908779in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{0.660366in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.655267in}}%
\pgfpathlineto{\pgfqpoint{0.928393in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{0.938201in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{0.997045in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{1.036274in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{1.502124in}{0.651681in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.651924in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.651924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{0.462543in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{0.467447in}{1.260709in}}%
\pgfpathlineto{\pgfqpoint{0.482158in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{0.511580in}{1.260643in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{0.693017in}{1.264260in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{0.732246in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{0.737150in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{0.742053in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{0.746957in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{0.751861in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{0.761668in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{0.781283in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{0.791090in}{1.124076in}}%
\pgfpathlineto{\pgfqpoint{0.815609in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{0.830320in}{1.026961in}}%
\pgfpathlineto{\pgfqpoint{0.835223in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{0.845031in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{0.912949in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{0.879357in}{0.807765in}}%
\pgfpathlineto{\pgfqpoint{0.894068in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{0.908779in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{0.668404in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.659530in}}%
\pgfpathlineto{\pgfqpoint{0.933297in}{0.656568in}}%
\pgfpathlineto{\pgfqpoint{0.952912in}{0.655679in}}%
\pgfpathlineto{\pgfqpoint{0.987238in}{0.654080in}}%
\pgfpathlineto{\pgfqpoint{1.085311in}{0.648012in}}%
\pgfpathlineto{\pgfqpoint{1.173578in}{0.645460in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.678657in}{0.642279in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.642070in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{0.642070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467447in}{1.248915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491966in}{1.247094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516484in}{1.245281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541002in}{1.249120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565521in}{1.247480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590039in}{1.245936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614558in}{1.246673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639076in}{1.246406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663594in}{1.247446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688113in}{1.246911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712631in}{1.247113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737150in}{1.246494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761668in}{1.243772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786187in}{1.199981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810705in}{1.130583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835223in}{1.052816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859742in}{0.968659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884260in}{0.879395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908779in}{0.794457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933297in}{0.726601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957815in}{0.695631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982334in}{0.683207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.671059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031371in}{0.664178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055889in}{0.656939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080408in}{0.651118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104926in}{0.647666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129444in}{0.645807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153963in}{0.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178481in}{0.637421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203000in}{0.632312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227518in}{0.634145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252037in}{0.633941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276555in}{0.627304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301073in}{0.631180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325592in}{0.623952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350110in}{0.625621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374629in}{0.625628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399147in}{0.625427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423665in}{0.626516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448184in}{0.625148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472702in}{0.626530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497221in}{0.621908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521739in}{0.622904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546258in}{0.620190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570776in}{0.621011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595294in}{0.625215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619813in}{0.620796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644331in}{0.618455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668850in}{0.622505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693368in}{0.618148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717886in}{0.618827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742405in}{0.617758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766923in}{0.618936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791442in}{0.621452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_exp_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000785in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000785in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393080in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393080in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785375in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785375in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981522in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295006in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.726561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613394in}{0.662461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618298in}{0.679279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623202in}{0.619426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628105in}{0.604614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633009in}{0.685125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637913in}{0.614880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642816in}{0.633930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647720in}{0.605763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652624in}{0.634866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657528in}{0.634081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662431in}{0.607427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667335in}{0.593293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672239in}{0.642088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677142in}{0.693459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682046in}{0.670526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686950in}{0.649859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691853in}{0.662548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696757in}{0.624705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701661in}{0.613552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706564in}{0.606970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711468in}{0.620457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716372in}{0.648164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721275in}{0.542955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726179in}{0.636013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731083in}{0.629423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735986in}{0.641954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740890in}{0.611850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745794in}{0.636423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750698in}{0.609949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755601in}{0.644338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760505in}{0.611420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.633614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770312in}{0.609269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775216in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780120in}{0.604616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785023in}{0.613274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789927in}{0.614249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794831in}{0.594910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799734in}{0.652033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804638in}{0.633626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809542in}{0.629055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814445in}{0.636573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819349in}{0.670742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824253in}{0.645671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829156in}{0.639640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834060in}{0.647850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838964in}{0.681843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843868in}{0.536931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848771in}{0.636131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853675in}{0.644216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858579in}{0.638259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863482in}{0.637900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868386in}{0.648669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873290in}{0.664173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878193in}{0.609058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.726407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888001in}{0.622327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892904in}{0.654345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897808in}{0.659813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902712in}{0.636732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907615in}{0.673519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912519in}{0.697144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917423in}{0.748465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922326in}{0.807726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927230in}{0.816222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932134in}{0.817827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{0.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941941in}{0.893879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946845in}{0.875786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951749in}{0.928259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956652in}{0.957071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961556in}{0.925171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966460in}{0.983489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971363in}{0.911026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976267in}{1.089542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981171in}{0.943788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986074in}{1.051542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990978in}{1.020476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995882in}{0.938892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000785in}{1.059421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005689in}{1.062182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010593in}{1.051152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015496in}{1.075840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020400in}{1.043928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025304in}{1.151234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030208in}{1.102706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035111in}{1.008916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040015in}{1.165444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044919in}{1.200508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049822in}{1.160991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054726in}{1.149720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059630in}{1.156012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064533in}{1.195274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069437in}{1.238928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074341in}{1.254834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079244in}{1.203447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084148in}{1.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089052in}{1.233426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093955in}{1.198922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098859in}{1.190967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103763in}{1.168881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108666in}{1.154215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113570in}{1.179450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118474in}{1.142020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123378in}{1.123866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128281in}{1.122271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133185in}{1.176380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138089in}{1.020136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142992in}{1.095357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147896in}{1.061567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152800in}{1.077037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{1.092857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162607in}{1.059240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167511in}{1.011631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172414in}{1.053662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177318in}{1.061765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182222in}{1.082233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187125in}{1.059485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192029in}{1.015305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196933in}{1.090790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201836in}{0.910668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206740in}{0.999142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211644in}{1.041461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216547in}{0.988258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221451in}{0.969693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226355in}{1.023177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231259in}{0.994812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236162in}{0.938180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241066in}{0.925815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245970in}{0.956309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250873in}{0.930686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255777in}{0.978285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260681in}{0.968145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265584in}{1.036711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270488in}{0.953297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275392in}{0.948948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280295in}{0.967674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285199in}{0.917413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290103in}{0.949266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295006in}{0.972962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299910in}{0.884303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304814in}{0.970786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309717in}{0.878040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314621in}{0.871291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319525in}{0.905506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324429in}{0.876976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329332in}{0.905494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334236in}{0.923999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339140in}{0.918727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344043in}{0.906157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348947in}{0.842679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353851in}{0.816910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358754in}{0.889207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363658in}{0.891516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368562in}{0.995865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373465in}{0.888090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378369in}{0.887767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383273in}{0.887650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388176in}{0.840329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393080in}{0.805927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397984in}{0.877656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402887in}{0.917521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407791in}{0.908490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412695in}{0.940713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417599in}{0.872503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422502in}{0.900712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427406in}{0.799596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{0.876049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437213in}{0.949950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442117in}{0.863167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447021in}{0.822449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451924in}{0.912737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456828in}{0.797990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461732in}{0.862339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466635in}{0.862909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471539in}{0.804550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476443in}{0.770710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481346in}{0.893939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486250in}{0.801876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491154in}{0.782919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496057in}{0.843538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500961in}{0.802807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505865in}{0.883301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510769in}{0.884511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515672in}{0.854823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520576in}{0.850789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525480in}{0.829810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530383in}{0.837598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535287in}{0.852309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540191in}{0.825189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545094in}{0.831330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549998in}{0.842061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554902in}{0.872600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559805in}{0.847405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564709in}{0.784695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569613in}{0.817510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574516in}{0.904996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579420in}{0.840462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584324in}{0.838671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589227in}{0.870304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594131in}{0.890554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599035in}{0.876443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603939in}{0.893127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608842in}{0.842148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613746in}{0.888133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618650in}{0.763726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623553in}{0.895791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628457in}{0.897304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633361in}{0.824554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638264in}{0.849541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643168in}{0.876365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648072in}{0.786080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652975in}{0.811826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657879in}{0.837399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662783in}{0.872182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667686in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672590in}{0.805188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677494in}{0.815325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682397in}{0.790132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687301in}{0.835240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692205in}{0.814250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697109in}{0.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702012in}{0.833943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.806393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711820in}{0.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716723in}{0.790818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721627in}{0.800174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726531in}{0.867829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731434in}{0.792419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736338in}{0.874427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741242in}{0.794952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746145in}{0.900080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751049in}{0.884578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755953in}{0.850456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760856in}{0.762321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765760in}{0.887616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770664in}{0.795014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775567in}{0.861827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780471in}{0.827213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785375in}{0.827184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790279in}{0.827589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795182in}{0.775170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800086in}{0.859309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804990in}{0.783989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809893in}{0.728798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814797in}{0.796422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819701in}{0.831274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824604in}{0.781471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829508in}{0.842591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834412in}{0.834606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839315in}{0.819123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844219in}{0.761676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849123in}{0.832298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854026in}{0.774265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858930in}{0.856713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863834in}{0.743032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868737in}{0.765742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873641in}{0.816962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878545in}{0.810962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883449in}{0.821787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888352in}{0.767739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893256in}{0.734267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898160in}{0.801277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903063in}{0.779849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907967in}{0.806848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912871in}{0.814124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917774in}{0.779581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922678in}{0.825089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927582in}{0.843616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932485in}{0.785435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937389in}{0.752613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942293in}{0.817803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947196in}{0.813550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952100in}{0.875899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957004in}{0.794984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{0.618298in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{0.628105in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{0.637913in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.627724in}}%
\pgfpathlineto{\pgfqpoint{0.662431in}{0.626688in}}%
\pgfpathlineto{\pgfqpoint{0.667335in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{0.672239in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{0.691853in}{0.645038in}}%
\pgfpathlineto{\pgfqpoint{0.701661in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{0.711468in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{0.760505in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.794831in}{0.650698in}}%
\pgfpathlineto{\pgfqpoint{0.834060in}{0.664061in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{0.853675in}{0.662182in}}%
\pgfpathlineto{\pgfqpoint{0.863482in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{0.892904in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{0.902712in}{0.655508in}}%
\pgfpathlineto{\pgfqpoint{0.907615in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.724884in}}%
\pgfpathlineto{\pgfqpoint{0.941941in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{0.956652in}{0.926382in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{0.995882in}{1.071501in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{1.005689in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{1.015496in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{1.025304in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{1.030208in}{1.008146in}}%
\pgfpathlineto{\pgfqpoint{1.035111in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{1.049822in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{1.059630in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{1.064533in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{1.069437in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{1.074341in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{1.162096in}}%
\pgfpathlineto{\pgfqpoint{1.084148in}{1.164812in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{1.093955in}{1.164244in}}%
\pgfpathlineto{\pgfqpoint{1.103763in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{1.113570in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.128281in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{1.152800in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{1.187125in}{1.031717in}}%
\pgfpathlineto{\pgfqpoint{1.206740in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{0.979154in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{1.265584in}{0.940127in}}%
\pgfpathlineto{\pgfqpoint{1.285199in}{0.925003in}}%
\pgfpathlineto{\pgfqpoint{1.304814in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.329332in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{0.888510in}}%
\pgfpathlineto{\pgfqpoint{1.383273in}{0.878218in}}%
\pgfpathlineto{\pgfqpoint{1.417599in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.461732in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.787716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{0.693558in}}%
\pgfpathlineto{\pgfqpoint{0.618298in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{0.623202in}{0.664216in}}%
\pgfpathlineto{\pgfqpoint{0.628105in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{0.637913in}{0.643716in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{0.672239in}{0.633336in}}%
\pgfpathlineto{\pgfqpoint{0.691853in}{0.634602in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.644731in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{0.641850in}}%
\pgfpathlineto{\pgfqpoint{0.878193in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{0.653954in}}%
\pgfpathlineto{\pgfqpoint{0.892904in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{0.907615in}{0.699330in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{0.961556in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{0.981171in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{0.995882in}{1.012532in}}%
\pgfpathlineto{\pgfqpoint{1.015496in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{1.025304in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{1.044919in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{1.054726in}{1.140485in}}%
\pgfpathlineto{\pgfqpoint{1.059630in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{1.064533in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{1.069437in}{1.151647in}}%
\pgfpathlineto{\pgfqpoint{1.074341in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{1.084148in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.093955in}{1.144124in}}%
\pgfpathlineto{\pgfqpoint{1.103763in}{1.135908in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.142992in}{1.091456in}}%
\pgfpathlineto{\pgfqpoint{1.192029in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.000783in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.972791in}}%
\pgfpathlineto{\pgfqpoint{1.280295in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{1.309717in}{0.927406in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{1.368562in}{0.893737in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{1.437213in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{1.476443in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{1.623553in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{1.687301in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{1.849123in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.795841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{0.618298in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{0.623202in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{0.628105in}{0.647702in}}%
\pgfpathlineto{\pgfqpoint{0.633009in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{0.637913in}{0.631820in}}%
\pgfpathlineto{\pgfqpoint{0.642816in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{0.647720in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{0.667335in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{0.682046in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{0.696757in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{0.711468in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{0.740890in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{0.760505in}{0.630721in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{0.799734in}{0.636652in}}%
\pgfpathlineto{\pgfqpoint{0.834060in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{0.843868in}{0.645555in}}%
\pgfpathlineto{\pgfqpoint{0.853675in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{0.863482in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{0.878193in}{0.633206in}}%
\pgfpathlineto{\pgfqpoint{0.883097in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{0.633069in}}%
\pgfpathlineto{\pgfqpoint{0.892904in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{0.902712in}{0.656472in}}%
\pgfpathlineto{\pgfqpoint{0.907615in}{0.673934in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{0.946845in}{0.882765in}}%
\pgfpathlineto{\pgfqpoint{0.966460in}{0.959652in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{0.995882in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{1.055217in}}%
\pgfpathlineto{\pgfqpoint{1.010593in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.015496in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{1.025304in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{1.030208in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{1.035111in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{1.049822in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{1.059630in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.069437in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{1.074341in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{1.079244in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{1.084148in}{1.188955in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{1.190436in}}%
\pgfpathlineto{\pgfqpoint{1.093955in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.187985in}}%
\pgfpathlineto{\pgfqpoint{1.108666in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{1.118474in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{1.133185in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.035187in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{1.002411in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{1.265584in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{1.314621in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{1.339140in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{1.393080in}{0.877860in}}%
\pgfpathlineto{\pgfqpoint{1.427406in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{1.466635in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{1.510769in}{0.842551in}}%
\pgfpathlineto{\pgfqpoint{1.564709in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{0.820526in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{1.839315in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.783155in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{0.783155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618298in}{0.679279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642816in}{0.633930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667335in}{0.593293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691853in}{0.662548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716372in}{0.648164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740890in}{0.611850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765409in}{0.633614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789927in}{0.614249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814445in}{0.636573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838964in}{0.681843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863482in}{0.637900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888001in}{0.622327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912519in}{0.697144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{0.828972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961556in}{0.925171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986074in}{1.051542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010593in}{1.051152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035111in}{1.008916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059630in}{1.156012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084148in}{1.196142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108666in}{1.154215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133185in}{1.176380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{1.092857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182222in}{1.082233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206740in}{0.999142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231259in}{0.994812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255777in}{0.978285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280295in}{0.967674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304814in}{0.970786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329332in}{0.905494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353851in}{0.816910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378369in}{0.887767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402887in}{0.917521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427406in}{0.799596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451924in}{0.912737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476443in}{0.770710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500961in}{0.802807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525480in}{0.829810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549998in}{0.842061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574516in}{0.904996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599035in}{0.876443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623553in}{0.895791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648072in}{0.786080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672590in}{0.805188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697109in}{0.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721627in}{0.800174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746145in}{0.900080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770664in}{0.795014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795182in}{0.775170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819701in}{0.831274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844219in}{0.761676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868737in}{0.765742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893256in}{0.734267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917774in}{0.779581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942293in}{0.817803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_exp_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016619in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016619in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408914in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408914in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801209in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801209in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.732694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629228in}{0.725741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634132in}{0.713911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639035in}{0.714164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643939in}{0.702090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648843in}{0.693022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653747in}{0.679009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658650in}{0.723014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663554in}{0.654778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668458in}{0.738157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673361in}{0.768707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678265in}{0.729533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683169in}{0.689131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688072in}{0.702932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692976in}{0.709510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697880in}{0.729051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702783in}{0.750351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707687in}{0.751165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712591in}{0.760908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717494in}{0.738253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722398in}{0.753700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727302in}{0.700590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732205in}{0.731747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737109in}{0.689536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742013in}{0.717103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746917in}{0.702979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751820in}{0.727133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756724in}{0.735203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761628in}{0.767761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766531in}{0.719752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771435in}{0.721540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776339in}{0.750858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781242in}{0.742857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786146in}{0.654350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791050in}{0.727565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795953in}{0.760102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800857in}{0.725074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805761in}{0.773723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810664in}{0.720515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815568in}{0.722358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820472in}{0.734531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825375in}{0.736146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830279in}{0.753850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835183in}{0.721007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840087in}{0.743517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844990in}{0.746124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849894in}{0.765479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854798in}{0.739788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859701in}{0.708928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864605in}{0.745827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869509in}{0.771440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874412in}{0.701284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879316in}{0.707518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884220in}{0.781002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889123in}{0.711629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894027in}{0.757836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.773225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903834in}{0.702372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908738in}{0.750918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913642in}{0.781600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918545in}{0.734208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923449in}{0.712820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928353in}{0.719246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933257in}{0.757776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938160in}{0.724280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943064in}{0.761223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947968in}{0.763608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952871in}{0.780387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957775in}{0.720681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962679in}{0.720155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967582in}{0.693284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972486in}{0.795139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977390in}{0.761826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982293in}{0.826204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987197in}{0.826480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992101in}{0.827541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997004in}{0.797660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001908in}{0.835361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006812in}{0.757988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011715in}{0.805245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016619in}{0.793534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021523in}{0.878359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026427in}{0.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031330in}{0.877207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036234in}{0.864351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041138in}{0.895330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046041in}{0.833801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050945in}{0.915994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055849in}{0.934143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060752in}{0.899494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065656in}{0.921660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070560in}{0.920767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075463in}{0.894803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080367in}{1.031474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085271in}{0.970489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090174in}{0.980640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095078in}{0.950962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099982in}{0.985191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104885in}{0.942827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109789in}{1.018846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114693in}{0.991992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119597in}{1.011870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124500in}{0.989338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129404in}{0.969987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134308in}{1.001640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139211in}{1.014786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144115in}{1.059814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149019in}{0.980212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153922in}{0.992675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158826in}{1.003037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163730in}{0.996400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168633in}{0.963463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.952393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178441in}{0.974650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183344in}{0.951451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188248in}{1.009616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193152in}{0.902798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198055in}{0.932890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202959in}{1.004100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207863in}{0.982625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212767in}{0.947786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217670in}{1.023226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222574in}{1.045416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227478in}{0.950015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232381in}{1.000398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237285in}{0.966364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242189in}{0.933168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247092in}{0.979205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251996in}{1.013100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256900in}{0.901134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261803in}{0.910295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266707in}{0.959479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271611in}{0.975275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276514in}{0.886583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281418in}{1.025661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286322in}{0.988425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291225in}{1.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296129in}{1.008380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301033in}{1.019698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305937in}{1.006495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310840in}{0.942528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315744in}{1.021611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320648in}{0.963911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325551in}{1.155560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330455in}{1.010728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335359in}{0.978706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340262in}{1.046226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345166in}{0.956120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350070in}{0.996899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354973in}{1.032793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359877in}{0.974124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364781in}{0.952194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369684in}{0.949265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374588in}{0.964693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379492in}{0.972924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384395in}{0.963586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389299in}{0.958974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394203in}{0.991336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399107in}{0.980380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404010in}{0.973338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408914in}{0.986244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413818in}{1.007240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418721in}{0.997881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423625in}{1.000543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428529in}{1.002692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433432in}{0.996733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438336in}{0.933884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443240in}{1.103571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.990820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453047in}{0.988130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457951in}{0.954593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462854in}{0.997301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467758in}{0.973241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472662in}{0.998660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477565in}{0.984626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482469in}{0.949879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487373in}{1.004762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492276in}{0.961402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497180in}{1.001860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502084in}{1.013334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506988in}{0.891784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511891in}{0.954228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516795in}{1.025124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521699in}{1.040388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526602in}{1.039695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531506in}{1.038102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536410in}{1.059782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541313in}{1.017773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546217in}{0.940555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551121in}{1.045248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556024in}{1.112758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560928in}{0.974093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565832in}{1.047747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570735in}{1.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575639in}{1.000797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580543in}{0.988389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585446in}{1.012031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590350in}{1.075027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595254in}{1.022049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600158in}{0.967205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605061in}{1.040708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609965in}{0.996225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614869in}{0.960414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619772in}{0.982715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624676in}{0.954426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629580in}{1.016912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634483in}{1.067446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639387in}{1.030961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644291in}{1.006085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649194in}{0.998770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654098in}{1.064759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659002in}{1.005233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663905in}{1.050595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668809in}{1.012704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673713in}{1.026101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678616in}{1.065832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683520in}{1.052926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688424in}{0.941601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693328in}{0.925289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698231in}{0.998212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703135in}{1.071382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708039in}{0.999465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712942in}{1.000941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717846in}{1.037790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.993391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727653in}{1.043971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732557in}{0.964958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737461in}{1.018799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742364in}{1.064672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747268in}{0.996967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752172in}{1.039635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757075in}{1.030854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761979in}{1.046720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766883in}{1.037768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771786in}{1.049593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776690in}{1.053694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781594in}{1.041744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786498in}{1.042865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791401in}{1.053952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796305in}{1.050493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801209in}{1.063278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806112in}{0.976045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811016in}{0.952635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815920in}{1.057943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820823in}{0.993876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825727in}{1.014935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830631in}{1.058888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835534in}{1.031643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840438in}{1.010140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845342in}{1.047009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850245in}{0.973461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855149in}{0.984623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860053in}{1.013588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864956in}{0.994298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869860in}{0.923667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874764in}{0.985253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879668in}{0.959423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884571in}{0.956182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889475in}{1.016176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894379in}{1.028451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899282in}{0.999174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904186in}{1.029669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909090in}{1.018742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913993in}{0.998179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918897in}{0.987906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923801in}{0.997865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928704in}{0.969653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933608in}{0.970774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938512in}{0.946346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943415in}{1.007421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948319in}{1.038350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953223in}{0.989190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958126in}{1.036909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963030in}{1.021900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967934in}{0.987802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972838in}{1.013614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{0.629228in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{0.639035in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{0.648843in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{0.663554in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{0.678265in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{0.717494in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.708392in}}%
\pgfpathlineto{\pgfqpoint{0.908738in}{0.711662in}}%
\pgfpathlineto{\pgfqpoint{0.913642in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{0.923449in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{0.952871in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.987197in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{0.997004in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{1.011715in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{1.021523in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{0.982409in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{1.090174in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{1.134308in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{1.330455in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{0.994812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{0.629228in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{0.634132in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.639035in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{0.648843in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{0.653747in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{0.663554in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{0.678265in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{0.722398in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{0.840087in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{0.869509in}{0.831307in}}%
\pgfpathlineto{\pgfqpoint{0.889123in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.908738in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{0.913642in}{0.838450in}}%
\pgfpathlineto{\pgfqpoint{0.918545in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{0.928353in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{0.938160in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{0.972486in}{0.960111in}}%
\pgfpathlineto{\pgfqpoint{0.987197in}{0.986216in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{1.120680in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{1.085271in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{1.109789in}{1.135352in}}%
\pgfpathlineto{\pgfqpoint{1.168633in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.212767in}{1.123817in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.121091in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.111906in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{1.110768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.732312in}}%
\pgfpathlineto{\pgfqpoint{0.629228in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{0.663554in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{0.707687in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{0.854798in}{0.739361in}}%
\pgfpathlineto{\pgfqpoint{0.879316in}{0.737250in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{0.903834in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{0.908738in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{0.913642in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{0.918545in}{0.748502in}}%
\pgfpathlineto{\pgfqpoint{0.923449in}{0.755915in}}%
\pgfpathlineto{\pgfqpoint{0.933257in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{0.947968in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{0.952871in}{0.815813in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{0.977390in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{0.987197in}{0.844605in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.851863in}}%
\pgfpathlineto{\pgfqpoint{0.997004in}{0.862302in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{0.879436in}}%
\pgfpathlineto{\pgfqpoint{1.011715in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{1.016619in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.031330in}{0.961662in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{1.090174in}{1.046701in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{1.217670in}{1.039022in}}%
\pgfpathlineto{\pgfqpoint{1.521699in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{1.918897in}{1.034710in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{1.034729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_exp_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255556in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_exp_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957591in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957591in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349885in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349885in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742180in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742180in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938327in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938327in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251812in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565296in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.002083in}{-0.002083in}}{\pgfqpoint{0.002083in}{0.002083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathcurveto{\pgfqpoint{0.000553in}{-0.002083in}}{\pgfqpoint{0.001082in}{-0.001864in}}{\pgfqpoint{0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001864in}{-0.001082in}}{\pgfqpoint{0.002083in}{-0.000553in}}{\pgfqpoint{0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.002083in}{0.000553in}}{\pgfqpoint{0.001864in}{0.001082in}}{\pgfqpoint{0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{0.001082in}{0.001864in}}{\pgfqpoint{0.000553in}{0.002083in}}{\pgfqpoint{0.000000in}{0.002083in}}%
\pgfpathcurveto{\pgfqpoint{-0.000553in}{0.002083in}}{\pgfqpoint{-0.001082in}{0.001864in}}{\pgfqpoint{-0.001473in}{0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001864in}{0.001082in}}{\pgfqpoint{-0.002083in}{0.000553in}}{\pgfqpoint{-0.002083in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002083in}{-0.000553in}}{\pgfqpoint{-0.001864in}{-0.001082in}}{\pgfqpoint{-0.001473in}{-0.001473in}}%
\pgfpathcurveto{\pgfqpoint{-0.001082in}{-0.001864in}}{\pgfqpoint{-0.000553in}{-0.002083in}}{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.002083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565296in}{0.682891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570200in}{0.682929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575103in}{0.682967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580007in}{0.683002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584911in}{0.683034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589814in}{0.683061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594718in}{0.683082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599622in}{0.683095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604525in}{0.683102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609429in}{0.683103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614333in}{0.683099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619236in}{0.683090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624140in}{0.683078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629044in}{0.683063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633947in}{0.683045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638851in}{0.683025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643755in}{0.683003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648658in}{0.682979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653562in}{0.682953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658466in}{0.682928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663370in}{0.682906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668273in}{0.682889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673177in}{0.682878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678081in}{0.682874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682984in}{0.682877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687888in}{0.682886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692792in}{0.682899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697695in}{0.682913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702599in}{0.682924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707503in}{0.682929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712406in}{0.682925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717310in}{0.682913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722214in}{0.682893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727117in}{0.682867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732021in}{0.682837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736925in}{0.682805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741828in}{0.682774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746732in}{0.682746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751636in}{0.682722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756540in}{0.682704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761443in}{0.682696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766347in}{0.682703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771251in}{0.682731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776154in}{0.682785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781058in}{0.682863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785962in}{0.682959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790865in}{0.683053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795769in}{0.683115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800673in}{0.683103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805576in}{0.682976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810480in}{0.682698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815384in}{0.682264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820287in}{0.681706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825191in}{0.681111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830095in}{0.680630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834998in}{0.680475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839902in}{0.680910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844806in}{0.682223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849710in}{0.684698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854613in}{0.688584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859517in}{0.694055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864421in}{0.701196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869324in}{0.709985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874228in}{0.720297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879132in}{0.731923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884035in}{0.744598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888939in}{0.758033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893843in}{0.771946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898746in}{0.786096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903650in}{0.800294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908554in}{0.814416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913457in}{0.828396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918361in}{0.842216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923265in}{0.855890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928168in}{0.869449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933072in}{0.882929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937976in}{0.896359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942879in}{0.909765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947783in}{0.923167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952687in}{0.936589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957591in}{0.950055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962494in}{0.963601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967398in}{0.977262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972302in}{0.991072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977205in}{1.005040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982109in}{1.019145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987013in}{1.033310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991916in}{1.047398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996820in}{1.061213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001724in}{1.074500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006627in}{1.086975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011531in}{1.098347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016435in}{1.108357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021338in}{1.116808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026242in}{1.123593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031146in}{1.128708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036049in}{1.132257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040953in}{1.134431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045857in}{1.135487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050761in}{1.135717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055664in}{1.135406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060568in}{1.134812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065472in}{1.134138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070375in}{1.133526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075279in}{1.133054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080183in}{1.132751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085086in}{1.132605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089990in}{1.132582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094894in}{1.132642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099797in}{1.132744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104701in}{1.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109605in}{1.132971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114508in}{1.133064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119412in}{1.133138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124316in}{1.133191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129219in}{1.133226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134123in}{1.133245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139027in}{1.133248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143931in}{1.133238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148834in}{1.133216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153738in}{1.133186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158642in}{1.133150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163545in}{1.133113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168449in}{1.133079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173353in}{1.133052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178256in}{1.133033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183160in}{1.133023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188064in}{1.133023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192967in}{1.133030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197871in}{1.133043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202775in}{1.133059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207678in}{1.133076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212582in}{1.133093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217486in}{1.133106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222389in}{1.133114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227293in}{1.133117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232197in}{1.133112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237101in}{1.133099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242004in}{1.133077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246908in}{1.133049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251812in}{1.133014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256715in}{1.132978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261619in}{1.132944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266523in}{1.132918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271426in}{1.132905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276330in}{1.132910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281234in}{1.132934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286137in}{1.132978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291041in}{1.133038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295945in}{1.133109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300848in}{1.133183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305752in}{1.133251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310656in}{1.133307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315559in}{1.133342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320463in}{1.133354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325367in}{1.133343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330271in}{1.133313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335174in}{1.133270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340078in}{1.133223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344982in}{1.133177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349885in}{1.133142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354789in}{1.133120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359693in}{1.133113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364596in}{1.133120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369500in}{1.133136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374404in}{1.133157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379307in}{1.133175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384211in}{1.133188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389115in}{1.133192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394018in}{1.133186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398922in}{1.133171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403826in}{1.133150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408729in}{1.133126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413633in}{1.133101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418537in}{1.133079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423441in}{1.133061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428344in}{1.133047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433248in}{1.133037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438152in}{1.133031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443055in}{1.133030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447959in}{1.133036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452863in}{1.133051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457766in}{1.133078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462670in}{1.133119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467574in}{1.133172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472477in}{1.133237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477381in}{1.133306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482285in}{1.133374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487188in}{1.133434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492092in}{1.133477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496996in}{1.133498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501899in}{1.133496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506803in}{1.133472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511707in}{1.133430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516611in}{1.133378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521514in}{1.133324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526418in}{1.133276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531322in}{1.133239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536225in}{1.133217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541129in}{1.133209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546033in}{1.133213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550936in}{1.133223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555840in}{1.133236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560744in}{1.133246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565647in}{1.133250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570551in}{1.133247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575455in}{1.133237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580358in}{1.133224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585262in}{1.133210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590166in}{1.133200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595069in}{1.133196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599973in}{1.133201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604877in}{1.133215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609781in}{1.133237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614684in}{1.133263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619588in}{1.133292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624492in}{1.133320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629395in}{1.133344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634299in}{1.133362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639203in}{1.133371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644106in}{1.133373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649010in}{1.133367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653914in}{1.133352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658817in}{1.133330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663721in}{1.133300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668625in}{1.133262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673528in}{1.133217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678432in}{1.133165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683336in}{1.133109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688239in}{1.133051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693143in}{1.132994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698047in}{1.132945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702951in}{1.132906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707854in}{1.132881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712758in}{1.132872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717662in}{1.132878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722565in}{1.132896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727469in}{1.132923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732373in}{1.132952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737276in}{1.132978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742180in}{1.132998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747084in}{1.133009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751987in}{1.133013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756891in}{1.133009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761795in}{1.133003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766698in}{1.132996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771602in}{1.132993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776506in}{1.132996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781409in}{1.133006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786313in}{1.133023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791217in}{1.133047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796120in}{1.133077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801024in}{1.133112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805928in}{1.133152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810832in}{1.133194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815735in}{1.133238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820639in}{1.133280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825543in}{1.133318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830446in}{1.133347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835350in}{1.133365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840254in}{1.133369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845157in}{1.133357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850061in}{1.133331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854965in}{1.133296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859868in}{1.133255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864772in}{1.133216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869676in}{1.133183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874579in}{1.133164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879483in}{1.133159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884387in}{1.133170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889290in}{1.133196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894194in}{1.133232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899098in}{1.133277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904002in}{1.133326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908905in}{1.133378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913809in}{1.133431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{0.580007in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{0.643755in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{0.732021in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{0.805576in}{0.641843in}}%
\pgfpathlineto{\pgfqpoint{0.834998in}{0.638648in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.639807in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{0.849710in}{0.647741in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{0.879132in}{0.728335in}}%
\pgfpathlineto{\pgfqpoint{0.893843in}{0.776585in}}%
\pgfpathlineto{\pgfqpoint{0.908554in}{0.816462in}}%
\pgfpathlineto{\pgfqpoint{0.933072in}{0.874616in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{0.952687in}{0.953735in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.969993in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{1.004560in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.089221in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{1.011531in}{1.128407in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{1.136314in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{1.141320in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{1.143908in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{1.080183in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{1.438152in}{1.131356in}}%
\pgfpathlineto{\pgfqpoint{1.717662in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.129062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.680790in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{0.644757in}}%
\pgfpathlineto{\pgfqpoint{0.575103in}{0.640116in}}%
\pgfpathlineto{\pgfqpoint{0.604525in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{0.629044in}{0.646923in}}%
\pgfpathlineto{\pgfqpoint{0.697695in}{0.645526in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{0.830095in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.647065in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{0.650587in}}%
\pgfpathlineto{\pgfqpoint{0.849710in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{0.662786in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.874228in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{0.923265in}{0.878382in}}%
\pgfpathlineto{\pgfqpoint{0.977205in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{1.001724in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{1.011531in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{1.031146in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.040953in}{1.151400in}}%
\pgfpathlineto{\pgfqpoint{1.055664in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{1.144662in}}%
\pgfpathlineto{\pgfqpoint{1.168449in}{1.142685in}}%
\pgfpathlineto{\pgfqpoint{1.335174in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{1.609781in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.136343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565296in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.681857in}}%
\pgfpathlineto{\pgfqpoint{0.570200in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{0.575103in}{0.676709in}}%
\pgfpathlineto{\pgfqpoint{0.589814in}{0.676930in}}%
\pgfpathlineto{\pgfqpoint{0.633947in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{0.805576in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{0.830095in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{0.680026in}}%
\pgfpathlineto{\pgfqpoint{0.849710in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{0.859517in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{0.869324in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.893843in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{0.903650in}{0.838715in}}%
\pgfpathlineto{\pgfqpoint{0.923265in}{0.879534in}}%
\pgfpathlineto{\pgfqpoint{0.933072in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{0.937976in}{0.923730in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{0.952687in}{1.000161in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{0.982109in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{1.011531in}{1.186435in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{1.199376in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{1.202446in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{1.204569in}}%
\pgfpathlineto{\pgfqpoint{1.050761in}{1.203628in}}%
\pgfpathlineto{\pgfqpoint{1.085086in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{1.148834in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{1.394018in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{1.192503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.565296in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565296in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732246in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006852in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281459in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{0.554438in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{0.611712in}{1.252377in}}%
\pgfpathlineto{\pgfqpoint{0.709133in}{1.253847in}}%
\pgfpathlineto{\pgfqpoint{0.828148in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{0.875993in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{0.940901in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{0.965350in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{0.975501in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{0.983950in}{1.250680in}}%
\pgfpathlineto{\pgfqpoint{0.992280in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.234435in}}%
\pgfpathlineto{\pgfqpoint{1.011411in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.023731in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.041965in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{0.835944in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{1.287463in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{1.297294in}{0.616617in}}%
\pgfpathlineto{\pgfqpoint{1.305532in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{1.321341in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{1.330503in}{0.598892in}}%
\pgfpathlineto{\pgfqpoint{1.342787in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{1.375722in}{0.607243in}}%
\pgfpathlineto{\pgfqpoint{1.399603in}{0.608213in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{1.664214in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{1.720298in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{1.782615in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.615587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{1.253349in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{0.842089in}{1.253245in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.253901in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.257206in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.237978in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{1.098388in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.727847in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.661027in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.627710in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.609144in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{0.609840in}}%
\pgfpathlineto{\pgfqpoint{1.501144in}{0.612044in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{0.616233in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.617032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{0.567482in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{0.695632in}{1.253173in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.252839in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{1.255023in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.246622in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.237964in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.226058in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{1.244844in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.642121in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.626787in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.615295in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{1.400455in}{0.607511in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{0.466793in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{0.475947in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{0.540022in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{0.768860in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.252619in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.234777in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.223459in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.175086in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.767693in}}%
\pgfpathlineto{\pgfqpoint{1.253998in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.638438in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.629233in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.622315in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{0.611109in}}%
\pgfpathlineto{\pgfqpoint{1.354687in}{0.608204in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.615788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457658in}{1.253954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503426in}{1.253362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549193in}{1.252982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594961in}{1.252066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640729in}{1.253087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686497in}{1.253601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732264in}{1.253602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778032in}{1.253275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823800in}{1.253039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869567in}{1.252301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915335in}{1.253516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961103in}{1.256627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006871in}{1.226663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052638in}{1.134720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098406in}{1.039692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144174in}{0.945690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189941in}{0.850965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235709in}{0.748964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281477in}{0.642281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327245in}{0.598770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373012in}{0.606982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418780in}{0.608466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464548in}{0.608765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510316in}{0.610025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556083in}{0.611362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601851in}{0.612728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647619in}{0.613614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693386in}{0.612882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739154in}{0.614503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784922in}{0.615399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883097in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157703in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432310in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981522in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295006in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.800526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.761946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.103676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.065096in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.570885in}}%
\pgfpathlineto{\pgfqpoint{0.610532in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{0.614422in}{0.573299in}}%
\pgfpathlineto{\pgfqpoint{0.618596in}{0.571975in}}%
\pgfpathlineto{\pgfqpoint{0.624052in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{0.648501in}{0.571415in}}%
\pgfpathlineto{\pgfqpoint{0.692932in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{0.699248in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{0.705363in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{0.728960in}{0.572773in}}%
\pgfpathlineto{\pgfqpoint{0.734443in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{0.739698in}{0.571727in}}%
\pgfpathlineto{\pgfqpoint{0.744192in}{0.571586in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{0.571307in}}%
\pgfpathlineto{\pgfqpoint{0.753547in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{0.759021in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{0.769840in}{0.570962in}}%
\pgfpathlineto{\pgfqpoint{0.840377in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.571679in}}%
\pgfpathlineto{\pgfqpoint{0.909139in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{0.914512in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{0.925707in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{0.963831in}{0.572694in}}%
\pgfpathlineto{\pgfqpoint{0.969296in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{0.976848in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{0.572767in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{0.568309in}}%
\pgfpathlineto{\pgfqpoint{1.077042in}{0.567890in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{0.566152in}}%
\pgfpathlineto{\pgfqpoint{1.103798in}{0.567102in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{1.110013in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{1.112833in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.118801in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.121172in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{1.121400in}{0.577456in}}%
\pgfpathlineto{\pgfqpoint{1.121858in}{0.578858in}}%
\pgfpathlineto{\pgfqpoint{1.126856in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{1.128348in}{0.597579in}}%
\pgfpathlineto{\pgfqpoint{1.130563in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{1.131185in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{1.135735in}{0.619470in}}%
\pgfpathlineto{\pgfqpoint{1.136787in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{1.138435in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{1.139717in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.140247in}{0.610684in}}%
\pgfpathlineto{\pgfqpoint{1.145254in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.148101in}{0.632955in}}%
\pgfpathlineto{\pgfqpoint{1.148879in}{0.629698in}}%
\pgfpathlineto{\pgfqpoint{1.149401in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{1.154536in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{1.155543in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{1.157511in}{0.654823in}}%
\pgfpathlineto{\pgfqpoint{1.158042in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{1.164962in}{0.682110in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{0.676353in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.679121in}}%
\pgfpathlineto{\pgfqpoint{1.172596in}{0.700162in}}%
\pgfpathlineto{\pgfqpoint{1.174280in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{1.176468in}{0.698150in}}%
\pgfpathlineto{\pgfqpoint{1.177063in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{1.186189in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{1.195572in}{0.735061in}}%
\pgfpathlineto{\pgfqpoint{1.199663in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.207087in}{0.751133in}}%
\pgfpathlineto{\pgfqpoint{1.209686in}{0.755117in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.764909in}}%
\pgfpathlineto{\pgfqpoint{1.218108in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{1.221915in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{1.224012in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{1.227215in}{0.783154in}}%
\pgfpathlineto{\pgfqpoint{1.343612in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{1.351905in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{1.357086in}{1.012666in}}%
\pgfpathlineto{\pgfqpoint{1.361049in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.365837in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{1.370258in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{1.050911in}}%
\pgfpathlineto{\pgfqpoint{1.379603in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{1.384089in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.389187in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{1.394112in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{1.105275in}}%
\pgfpathlineto{\pgfqpoint{1.406753in}{1.113397in}}%
\pgfpathlineto{\pgfqpoint{1.409115in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{1.411732in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.414579in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{1.415339in}{1.126688in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{1.122807in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.421893in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{1.138236in}}%
\pgfpathlineto{\pgfqpoint{1.424218in}{1.136489in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{1.428026in}{1.124602in}}%
\pgfpathlineto{\pgfqpoint{1.429106in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.431056in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{1.432712in}{1.142823in}}%
\pgfpathlineto{\pgfqpoint{1.433335in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{1.437362in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{1.438351in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{1.440108in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{1.441857in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{1.442488in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{1.446662in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{1.446690in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{1.447541in}{1.114633in}}%
\pgfpathlineto{\pgfqpoint{1.449170in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{1.451019in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{1.451669in}{1.131620in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{1.104842in}}%
\pgfpathlineto{\pgfqpoint{1.456713in}{1.105908in}}%
\pgfpathlineto{\pgfqpoint{1.458260in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{1.460191in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{1.465015in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{1.465921in}{1.098553in}}%
\pgfpathlineto{\pgfqpoint{1.467468in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{1.469363in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{1.475249in}{1.094268in}}%
\pgfpathlineto{\pgfqpoint{1.476961in}{1.099679in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.106155in}}%
\pgfpathlineto{\pgfqpoint{1.479231in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{1.483460in}{1.092524in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{1.093407in}}%
\pgfpathlineto{\pgfqpoint{1.487084in}{1.098564in}}%
\pgfpathlineto{\pgfqpoint{1.487881in}{1.099825in}}%
\pgfpathlineto{\pgfqpoint{1.488476in}{1.099169in}}%
\pgfpathlineto{\pgfqpoint{1.492924in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{1.495259in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.499588in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{1.504202in}{1.096531in}}%
\pgfpathlineto{\pgfqpoint{1.506755in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{1.510655in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{1.512998in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.515552in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{1.519854in}{1.101791in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{1.525026in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.525310in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{1.534646in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{1.538729in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{1.612726in}{1.100125in}}%
\pgfpathlineto{\pgfqpoint{1.627005in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.637001in}{1.098489in}}%
\pgfpathlineto{\pgfqpoint{1.642402in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{1.656764in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{1.674302in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{1.688462in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{1.692929in}{1.098167in}}%
\pgfpathlineto{\pgfqpoint{1.707465in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.802268in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{1.814415in}{1.097671in}}%
\pgfpathlineto{\pgfqpoint{1.892376in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{1.902207in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{1.906985in}{1.094902in}}%
\pgfpathlineto{\pgfqpoint{1.911690in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{1.917530in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{1.923004in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.094517in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.094517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{0.569092in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.575937in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.588512in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.611471in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.627212in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.665361in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.746222in}}%
\pgfpathlineto{\pgfqpoint{1.221778in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{1.249239in}{0.825136in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.112622in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.122562in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.132778in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.130237in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.110522in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.103025in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{1.551306in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{1.661148in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.097208in}}%
\pgfpathlineto{\pgfqpoint{1.935754in}{1.094742in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.094115in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.094115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.569463in}}%
\pgfpathlineto{\pgfqpoint{1.066168in}{0.568274in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.598493in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.627046in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.665133in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.726815in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{0.901070in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.985681in}}%
\pgfpathlineto{\pgfqpoint{1.386542in}{1.069568in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.112289in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.122236in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.128906in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.129080in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.097045in}}%
\pgfpathlineto{\pgfqpoint{1.606227in}{1.096394in}}%
\pgfpathlineto{\pgfqpoint{1.862526in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.095656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.681719in}{0.571967in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.002093in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.579101in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.584288in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.591349in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.340774in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.083129in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.116269in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.121712in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.125008in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{1.551306in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.587920in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{1.752684in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.093876in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.093876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608509in}{0.570885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654277in}{0.571605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700044in}{0.572678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745812in}{0.571959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791580in}{0.571146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837348in}{0.570549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883115in}{0.571996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928883in}{0.570939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974651in}{0.572910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020418in}{0.571358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066186in}{0.569976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{0.569749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157722in}{0.653865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203489in}{0.748507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249257in}{0.821875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295025in}{0.899707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340792in}{0.979711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386560in}{1.074247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432328in}{1.141544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478096in}{1.104953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523863in}{1.098814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569631in}{1.100080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615399in}{1.100228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661166in}{1.097665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706934in}{1.097730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752702in}{1.095743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798470in}{1.096637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844237in}{1.097036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890005in}{1.094019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935773in}{1.094775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.119888in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{0.709796in}}%
\pgfpathlineto{\pgfqpoint{1.152813in}{0.712551in}}%
\pgfpathlineto{\pgfqpoint{1.163679in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{0.723682in}}%
\pgfpathlineto{\pgfqpoint{1.187341in}{0.734570in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.368892in}{0.913979in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{0.949794in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{1.003691in}}%
\pgfpathlineto{\pgfqpoint{1.464171in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{1.474496in}{1.018019in}}%
\pgfpathlineto{\pgfqpoint{1.484245in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.494726in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{1.511129in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.548805in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{1.016757in}}%
\pgfpathlineto{\pgfqpoint{1.767117in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{1.841233in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{1.899926in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.013471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.708809in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.708654in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{0.711111in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.708556in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{1.411529in}{0.958109in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.008765in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011781in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.011781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.709927in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.707554in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{0.707391in}}%
\pgfpathlineto{\pgfqpoint{0.807395in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{0.706938in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.720557in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{0.815755in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{1.411529in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.012284in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.548832in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.009365in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.005961in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.005961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.708330in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.750618in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.780499in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.865066in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.874439in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.875005in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.877496in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.129952in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.530525in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.768517in}{1.229775in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.227360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{0.837044in}{0.710552in}}%
\pgfpathlineto{\pgfqpoint{0.909384in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{1.057003in}{0.710568in}}%
\pgfpathlineto{\pgfqpoint{1.101526in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{1.125472in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{1.135641in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{1.142616in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{1.160539in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{1.166773in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{1.179679in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{1.191350in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{1.223872in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{1.266070in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{1.368041in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{0.972061in}}%
\pgfpathlineto{\pgfqpoint{1.428857in}{1.010029in}}%
\pgfpathlineto{\pgfqpoint{1.438020in}{1.018249in}}%
\pgfpathlineto{\pgfqpoint{1.444857in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{1.461196in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.467347in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{1.470231in}{1.028920in}}%
\pgfpathlineto{\pgfqpoint{1.476730in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.485764in}{1.024654in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{1.023436in}}%
\pgfpathlineto{\pgfqpoint{1.495339in}{1.021422in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{1.511010in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{1.523779in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{1.547194in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{1.579304in}{1.016728in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.013395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710456in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.708919in}}%
\pgfpathlineto{\pgfqpoint{0.697553in}{0.709242in}}%
\pgfpathlineto{\pgfqpoint{0.807395in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.712564in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.716113in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.728629in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.737814in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.818858in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{1.310840in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{0.932191in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.009659in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.018708in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.028021in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.019047in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.567139in}{1.013022in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.013337in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.012739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.705932in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.706269in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.054541in}{0.705469in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.705784in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.720475in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.727584in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{0.825081in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.021642in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.022226in}}%
\pgfpathlineto{\pgfqpoint{1.530525in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{1.007446in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.007577in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.007577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.848606in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{0.798242in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.889777in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{0.886533in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.883386in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.889766in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.898598in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.905447in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{1.310840in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.218762in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.229853in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.233277in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.236758in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.237243in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{1.768517in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.224966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903946in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903946in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178552in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178552in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453158in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453158in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727765in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727765in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002371in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002371in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315855in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.092060in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{0.709345in}}%
\pgfpathlineto{\pgfqpoint{1.135540in}{0.709933in}}%
\pgfpathlineto{\pgfqpoint{1.142487in}{0.712061in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{0.713055in}}%
\pgfpathlineto{\pgfqpoint{1.151412in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{1.153297in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{1.160446in}{0.722677in}}%
\pgfpathlineto{\pgfqpoint{1.162488in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{0.731557in}}%
\pgfpathlineto{\pgfqpoint{1.171696in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{0.742204in}}%
\pgfpathlineto{\pgfqpoint{1.180969in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{1.191065in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{1.237098in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{0.921008in}}%
\pgfpathlineto{\pgfqpoint{1.383308in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{0.979984in}}%
\pgfpathlineto{\pgfqpoint{1.414475in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{1.435373in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{1.437506in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{1.445076in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{1.451035in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.462403in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{1.462559in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{1.464106in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.471676in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{1.473342in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{1.480802in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{1.482587in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{1.489992in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.021589in}}%
\pgfpathlineto{\pgfqpoint{1.501260in}{1.020673in}}%
\pgfpathlineto{\pgfqpoint{1.537481in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{1.558845in}{1.016651in}}%
\pgfpathlineto{\pgfqpoint{1.635469in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{1.696734in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.013401in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.013401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.708756in}}%
\pgfpathlineto{\pgfqpoint{0.675107in}{0.707790in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{0.794103in}{0.710725in}}%
\pgfpathlineto{\pgfqpoint{1.050402in}{0.711377in}}%
\pgfpathlineto{\pgfqpoint{1.087017in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.709362in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.711502in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.719575in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.726763in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.736228in}}%
\pgfpathlineto{\pgfqpoint{1.196859in}{0.760694in}}%
\pgfpathlineto{\pgfqpoint{1.224320in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{1.260934in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{1.306702in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.018373in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.025337in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{1.498926in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{1.572154in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.617922in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{1.837607in}{1.012590in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.011721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.705612in}}%
\pgfpathlineto{\pgfqpoint{0.748336in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{0.812410in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{0.885639in}{0.709004in}}%
\pgfpathlineto{\pgfqpoint{1.077863in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{1.105324in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.705987in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.711117in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.715518in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.728966in}}%
\pgfpathlineto{\pgfqpoint{1.187706in}{0.748356in}}%
\pgfpathlineto{\pgfqpoint{1.224320in}{0.791327in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{0.809141in}}%
\pgfpathlineto{\pgfqpoint{1.315855in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{0.912885in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.018466in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.023258in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.021982in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.572154in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{1.755225in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.005376in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.005376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.714388in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.786323in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{0.675107in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.876005in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{0.931406in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{1.004635in}{0.878988in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.876115in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.872487in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.892000in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{1.196859in}{0.930037in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{1.251780in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{1.379930in}{1.145584in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.235302in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.241646in}}%
\pgfpathlineto{\pgfqpoint{1.498926in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{1.517233in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{1.617922in}{1.228927in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{1.727765in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.227387in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.227387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_P_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732246in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006852in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006852in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281459in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556065in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556065in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830671in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830671in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144155in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457640in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_1\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457640in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{0.554438in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{0.611712in}{1.252377in}}%
\pgfpathlineto{\pgfqpoint{0.709133in}{1.253847in}}%
\pgfpathlineto{\pgfqpoint{0.828148in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{0.875993in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{0.940901in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{0.965350in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{0.975501in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{0.983950in}{1.250680in}}%
\pgfpathlineto{\pgfqpoint{0.992280in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.234435in}}%
\pgfpathlineto{\pgfqpoint{1.011411in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.023731in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.041965in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{0.835944in}}%
\pgfpathlineto{\pgfqpoint{1.227498in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{1.287463in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{1.297294in}{0.616617in}}%
\pgfpathlineto{\pgfqpoint{1.305532in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{1.321341in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{1.330503in}{0.598892in}}%
\pgfpathlineto{\pgfqpoint{1.342787in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{1.375722in}{0.607243in}}%
\pgfpathlineto{\pgfqpoint{1.399603in}{0.608213in}}%
\pgfpathlineto{\pgfqpoint{1.578454in}{0.611856in}}%
\pgfpathlineto{\pgfqpoint{1.664214in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{1.720298in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{1.782615in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.615587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.254721in}}%
\pgfpathlineto{\pgfqpoint{0.521715in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{0.604096in}{1.253499in}}%
\pgfpathlineto{\pgfqpoint{0.741400in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.253588in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{1.256576in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.257557in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.255707in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.252413in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.246686in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.226145in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.080081in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{1.208230in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.773133in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.643668in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.606346in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.603937in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.603049in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.638447in}{0.614017in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.253311in}}%
\pgfpathlineto{\pgfqpoint{0.585789in}{1.251216in}}%
\pgfpathlineto{\pgfqpoint{0.759707in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{1.251248in}}%
\pgfpathlineto{\pgfqpoint{0.915317in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.249312in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.209923in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.175446in}}%
\pgfpathlineto{\pgfqpoint{1.070927in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.770173in}}%
\pgfpathlineto{\pgfqpoint{1.272305in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.611016in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.606382in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.602573in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{0.605221in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{0.608741in}}%
\pgfpathlineto{\pgfqpoint{1.519451in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.656754in}{0.613817in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.615197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{0.530868in}{1.247140in}}%
\pgfpathlineto{\pgfqpoint{0.622404in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{0.814628in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{0.933624in}{1.249401in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{0.970238in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{0.979392in}{1.246972in}}%
\pgfpathlineto{\pgfqpoint{0.988545in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{1.016006in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.169647in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.054482in}}%
\pgfpathlineto{\pgfqpoint{1.199077in}{0.830820in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.643475in}}%
\pgfpathlineto{\pgfqpoint{1.290612in}{0.627896in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{0.616101in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{0.601829in}}%
\pgfpathlineto{\pgfqpoint{1.345533in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{1.391301in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{0.610535in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{0.616829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457640in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475947in}{1.252547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512561in}{1.253658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549175in}{1.252173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585789in}{1.250874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622404in}{1.253411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659018in}{1.253430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695632in}{1.254623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732246in}{1.254042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768860in}{1.252673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805474in}{1.251831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842089in}{1.250427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878703in}{1.251700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915317in}{1.253890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951931in}{1.255277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988545in}{1.247434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025159in}{1.193959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061774in}{1.115077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098388in}{1.041294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135002in}{0.964416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171616in}{0.887807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208230in}{0.811003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244844in}{0.725442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281459in}{0.642049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318073in}{0.599611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354687in}{0.605358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391301in}{0.606563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427915in}{0.608829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464529in}{0.608801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501144in}{0.610023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537758in}{0.611441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574372in}{0.611901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610986in}{0.612554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647600in}{0.615241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684215in}{0.612959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720829in}{0.613323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757443in}{0.615641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794057in}{0.617805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.457640in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457640in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.830671in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_P_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.140551in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883097in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157703in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157703in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432310in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706916in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706916in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981522in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981522in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295006in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_2\) (Pa)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608491in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.779870in}}%
\pgfpathlineto{\pgfqpoint{0.611099in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{0.615200in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{0.630404in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{0.638588in}{0.780311in}}%
\pgfpathlineto{\pgfqpoint{0.645938in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{0.695916in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{0.728823in}{0.781320in}}%
\pgfpathlineto{\pgfqpoint{0.735212in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.780438in}}%
\pgfpathlineto{\pgfqpoint{0.745254in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{0.748979in}{0.780123in}}%
\pgfpathlineto{\pgfqpoint{0.754709in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{0.759643in}{0.779831in}}%
\pgfpathlineto{\pgfqpoint{0.777392in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{0.838364in}{0.779649in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{0.908416in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{0.921524in}{0.779993in}}%
\pgfpathlineto{\pgfqpoint{0.932160in}{0.779978in}}%
\pgfpathlineto{\pgfqpoint{0.960847in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{0.976637in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{0.994020in}{0.781398in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{0.780492in}}%
\pgfpathlineto{\pgfqpoint{1.010185in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{1.014258in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{1.019521in}{0.780068in}}%
\pgfpathlineto{\pgfqpoint{1.024446in}{0.779750in}}%
\pgfpathlineto{\pgfqpoint{1.036812in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.068255in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{1.073015in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{1.077784in}{0.777209in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{0.776357in}}%
\pgfpathlineto{\pgfqpoint{1.088265in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{1.092988in}{0.775890in}}%
\pgfpathlineto{\pgfqpoint{1.102462in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{1.103899in}{0.777181in}}%
\pgfpathlineto{\pgfqpoint{1.108000in}{0.781314in}}%
\pgfpathlineto{\pgfqpoint{1.110334in}{0.780498in}}%
\pgfpathlineto{\pgfqpoint{1.112412in}{0.779042in}}%
\pgfpathlineto{\pgfqpoint{1.112842in}{0.779985in}}%
\pgfpathlineto{\pgfqpoint{1.117409in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.119030in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{1.121446in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{1.122059in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.127799in}{0.800779in}}%
\pgfpathlineto{\pgfqpoint{1.129858in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{1.130563in}{0.794525in}}%
\pgfpathlineto{\pgfqpoint{1.131066in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{1.136083in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{0.816339in}}%
\pgfpathlineto{\pgfqpoint{1.137328in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{0.807880in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{1.144742in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{1.145822in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{1.145996in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{0.827917in}}%
\pgfpathlineto{\pgfqpoint{1.148888in}{0.823982in}}%
\pgfpathlineto{\pgfqpoint{1.149419in}{0.825858in}}%
\pgfpathlineto{\pgfqpoint{1.154472in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{1.155635in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.157822in}{0.841786in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{0.841497in}}%
\pgfpathlineto{\pgfqpoint{1.158545in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{1.163919in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{1.167241in}{0.858986in}}%
\pgfpathlineto{\pgfqpoint{1.167864in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{1.172770in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.174537in}{0.876925in}}%
\pgfpathlineto{\pgfqpoint{1.176550in}{0.875422in}}%
\pgfpathlineto{\pgfqpoint{1.177036in}{0.876520in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{0.888665in}}%
\pgfpathlineto{\pgfqpoint{1.189155in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{1.195480in}{0.902941in}}%
\pgfpathlineto{\pgfqpoint{1.200011in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{1.209494in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.216039in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{1.218895in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{1.225769in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{1.229504in}{0.942539in}}%
\pgfpathlineto{\pgfqpoint{1.234483in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{1.239893in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{1.246813in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{1.280297in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{1.320115in}{1.058533in}}%
\pgfpathlineto{\pgfqpoint{1.343374in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.349186in}{1.098779in}}%
\pgfpathlineto{\pgfqpoint{1.352088in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{1.357287in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{1.361095in}{1.117101in}}%
\pgfpathlineto{\pgfqpoint{1.365937in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.370313in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{1.374908in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{1.147003in}}%
\pgfpathlineto{\pgfqpoint{1.384180in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{1.389224in}{1.162578in}}%
\pgfpathlineto{\pgfqpoint{1.394249in}{1.170622in}}%
\pgfpathlineto{\pgfqpoint{1.401627in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.409472in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{1.412446in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{1.414625in}{1.197610in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{1.418415in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{1.419989in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{1.422607in}{1.202694in}}%
\pgfpathlineto{\pgfqpoint{1.423605in}{1.205381in}}%
\pgfpathlineto{\pgfqpoint{1.424190in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{1.428044in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{1.428090in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{1.429344in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.431586in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.208822in}}%
\pgfpathlineto{\pgfqpoint{1.433307in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{1.437399in}{1.192281in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{1.192304in}}%
\pgfpathlineto{\pgfqpoint{1.438571in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{1.440594in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.442452in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{1.446772in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{1.447788in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{1.196439in}}%
\pgfpathlineto{\pgfqpoint{1.451019in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{1.451624in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{1.455953in}{1.180342in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.180347in}}%
\pgfpathlineto{\pgfqpoint{1.456969in}{1.181696in}}%
\pgfpathlineto{\pgfqpoint{1.458827in}{1.189197in}}%
\pgfpathlineto{\pgfqpoint{1.460191in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.460805in}{1.193691in}}%
\pgfpathlineto{\pgfqpoint{1.465153in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{1.469372in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{1.469986in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{1.474352in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{1.475560in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{1.477702in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{1.478581in}{1.181321in}}%
\pgfpathlineto{\pgfqpoint{1.479185in}{1.180226in}}%
\pgfpathlineto{\pgfqpoint{1.483579in}{1.171090in}}%
\pgfpathlineto{\pgfqpoint{1.485153in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{1.488110in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{1.489007in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.492622in}{1.172380in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{1.499973in}{1.174677in}}%
\pgfpathlineto{\pgfqpoint{1.505437in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{1.506902in}{1.174427in}}%
\pgfpathlineto{\pgfqpoint{1.510765in}{1.176731in}}%
\pgfpathlineto{\pgfqpoint{1.513547in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{1.515973in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{1.519991in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{1.522582in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{1.525282in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{1.529291in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{1.177176in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.176964in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{1.176917in}}%
\pgfpathlineto{\pgfqpoint{1.728317in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{1.173616in}}%
\pgfpathlineto{\pgfqpoint{1.774423in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.787787in}{1.174094in}}%
\pgfpathlineto{\pgfqpoint{1.799321in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{1.174982in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{1.851798in}{1.173483in}}%
\pgfpathlineto{\pgfqpoint{1.856009in}{1.173115in}}%
\pgfpathlineto{\pgfqpoint{1.860595in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{1.871661in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{1.877291in}{1.172217in}}%
\pgfpathlineto{\pgfqpoint{1.894683in}{1.172869in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{1.172898in}}%
\pgfpathlineto{\pgfqpoint{1.949485in}{1.172790in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{1.981513in}{1.172594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.773539in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.777218in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.786685in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{0.645105in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{0.782408in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{0.809869in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{0.846483in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{0.956325in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{1.002093in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.778269in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{1.157703in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{1.194317in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.910097in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{1.368235in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{1.404849in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.188443in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.196554in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.196073in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.514691in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.169776in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.159331in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.880833in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.165545in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.165545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.654258in}{0.772991in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{0.774886in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{0.718333in}{0.771682in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{0.864790in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{0.910558in}{0.773769in}}%
\pgfpathlineto{\pgfqpoint{0.983786in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.798360in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.807863in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{1.221778in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.177438in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.459770in}{1.182866in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.180594in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.166130in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.166121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{0.626798in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{0.645105in}{0.780592in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{0.764101in}{0.782089in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{1.038707in}{0.772971in}}%
\pgfpathlineto{\pgfqpoint{1.066168in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.779161in}}%
\pgfpathlineto{\pgfqpoint{1.102782in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.810239in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{0.821094in}}%
\pgfpathlineto{\pgfqpoint{1.166857in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{0.943286in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{1.377388in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{1.395695in}{1.153816in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{1.423156in}{1.176578in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.181668in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{1.181203in}}%
\pgfpathlineto{\pgfqpoint{1.468924in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{1.505538in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{1.523845in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.160636in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{1.972369in}{1.159040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608491in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626798in}{0.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663412in}{0.770751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700026in}{0.765697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736640in}{0.747189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773254in}{0.760148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809869in}{0.783251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846483in}{0.777120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{0.851338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919711in}{0.795681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956325in}{0.740167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992940in}{0.683751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029554in}{0.815466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066168in}{0.792849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102782in}{0.752561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139396in}{0.702990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176010in}{0.908281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{0.953117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249239in}{0.923261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285853in}{1.042116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322467in}{1.069525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359081in}{1.117198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395695in}{1.205104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.153549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468924in}{1.178013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505538in}{1.155604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542152in}{1.154892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578766in}{1.178598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615380in}{1.171679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651995in}{1.170495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688609in}{1.124309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725223in}{1.189120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.227289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798451in}{1.186768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835065in}{1.160417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871680in}{1.069154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908294in}{1.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944908in}{1.253702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.981522in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_Q_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_1\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.723430in}{0.697182in}}%
\pgfpathlineto{\pgfqpoint{0.778671in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{0.878161in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{1.044820in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{1.109645in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{1.151239in}{0.699411in}}%
\pgfpathlineto{\pgfqpoint{1.159624in}{0.705589in}}%
\pgfpathlineto{\pgfqpoint{1.168603in}{0.715188in}}%
\pgfpathlineto{\pgfqpoint{1.178791in}{0.729707in}}%
\pgfpathlineto{\pgfqpoint{1.191258in}{0.751705in}}%
\pgfpathlineto{\pgfqpoint{1.209748in}{0.789076in}}%
\pgfpathlineto{\pgfqpoint{1.249081in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.095037in}}%
\pgfpathlineto{\pgfqpoint{1.394961in}{1.158558in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{1.463979in}{1.300966in}}%
\pgfpathlineto{\pgfqpoint{1.472382in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{1.480300in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{1.317533in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{1.542104in}{1.310162in}}%
\pgfpathlineto{\pgfqpoint{1.566792in}{1.309195in}}%
\pgfpathlineto{\pgfqpoint{1.747528in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{1.829874in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{1.888722in}{1.304088in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{1.302410in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.302203in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.302203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.695227in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.698690in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.706807in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.705410in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{0.908084in}{0.701863in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{0.699406in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{0.700026in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.708513in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.714405in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.725710in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.744140in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.853251in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.286790in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.298585in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.612907in}{1.312829in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.311946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.691680in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.694273in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{0.734167in}{0.711998in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.712052in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{0.889777in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{0.710325in}}%
\pgfpathlineto{\pgfqpoint{1.054541in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.709561in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.707690in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.709649in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.712867in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.718117in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.735547in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{1.329147in}{1.007361in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.232316in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.257804in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.274632in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{1.585446in}{1.272747in}}%
\pgfpathlineto{\pgfqpoint{1.951588in}{1.264674in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.263311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{0.706706in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{0.834856in}{0.782990in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.782016in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{0.780838in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.782165in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.817385in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.847369in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{0.963997in}}%
\pgfpathlineto{\pgfqpoint{1.356608in}{1.121785in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.331668in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.339560in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.339300in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{1.331877in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.336298in}}%
\pgfpathlineto{\pgfqpoint{1.750210in}{1.331326in}}%
\pgfpathlineto{\pgfqpoint{1.841746in}{1.327484in}}%
\pgfpathlineto{\pgfqpoint{1.942435in}{1.325585in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.325315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_Q_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215413in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957959in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957959in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232566in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232566in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507172in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507172in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781778in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781778in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056385in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056385in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369869in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.595}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.605}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.610}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683353in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.615}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_2\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683353in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.697182in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.951241in}{0.696663in}}%
\pgfpathlineto{\pgfqpoint{0.989768in}{0.696802in}}%
\pgfpathlineto{\pgfqpoint{1.024579in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{1.088114in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{1.159768in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{1.216510in}{0.723877in}}%
\pgfpathlineto{\pgfqpoint{1.221014in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{1.255468in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{1.284430in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.324055in}{0.949733in}}%
\pgfpathlineto{\pgfqpoint{1.420122in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{1.450100in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{1.301835in}}%
\pgfpathlineto{\pgfqpoint{1.501350in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{1.512884in}{1.329452in}}%
\pgfpathlineto{\pgfqpoint{1.515969in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{1.519822in}{1.333624in}}%
\pgfpathlineto{\pgfqpoint{1.525982in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{1.528326in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{1.531530in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.329918in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{1.329595in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.324171in}}%
\pgfpathlineto{\pgfqpoint{1.549388in}{1.320999in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.318319in}}%
\pgfpathlineto{\pgfqpoint{1.556839in}{1.316646in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{1.312574in}}%
\pgfpathlineto{\pgfqpoint{1.583961in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.695781in}{1.308434in}}%
\pgfpathlineto{\pgfqpoint{1.784149in}{1.305795in}}%
\pgfpathlineto{\pgfqpoint{1.879675in}{1.304345in}}%
\pgfpathlineto{\pgfqpoint{1.919246in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{1.936052in}{1.303720in}}%
\pgfpathlineto{\pgfqpoint{1.971211in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.302051in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.302051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.699423in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.692903in}}%
\pgfpathlineto{\pgfqpoint{0.729121in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{0.747428in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.765735in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{0.774888in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{0.708756in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.706832in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{1.031188in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{1.058648in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{0.701841in}}%
\pgfpathlineto{\pgfqpoint{1.141030in}{0.712051in}}%
\pgfpathlineto{\pgfqpoint{1.159337in}{0.712518in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.713048in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.724079in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.752222in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.773941in}}%
\pgfpathlineto{\pgfqpoint{1.278333in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{0.953995in}}%
\pgfpathlineto{\pgfqpoint{1.342408in}{0.985627in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{1.452251in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.273422in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.309212in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{1.534633in}{1.340457in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{1.341515in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{1.598707in}{1.328701in}}%
\pgfpathlineto{\pgfqpoint{1.644475in}{1.316328in}}%
\pgfpathlineto{\pgfqpoint{1.671936in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{1.307775in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.306168in}}%
\pgfpathlineto{\pgfqpoint{1.891621in}{1.309939in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.313225in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.313225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{0.692507in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.710895in}}%
\pgfpathlineto{\pgfqpoint{0.719967in}{0.710519in}}%
\pgfpathlineto{\pgfqpoint{0.747428in}{0.706806in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{0.820656in}{0.703536in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{0.985420in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{1.040341in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{1.122723in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{0.709646in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.711461in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.720045in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.223412in}{0.750261in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{1.269180in}{0.838081in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{1.333255in}{0.960806in}}%
\pgfpathlineto{\pgfqpoint{1.369869in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.227925in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.269983in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.285090in}}%
\pgfpathlineto{\pgfqpoint{1.525479in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{1.534633in}{1.289688in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{1.289199in}}%
\pgfpathlineto{\pgfqpoint{1.562093in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{1.589554in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{1.607861in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{1.635322in}{1.273347in}}%
\pgfpathlineto{\pgfqpoint{1.681089in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.272824in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.263475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683353in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.789077in}}%
\pgfpathlineto{\pgfqpoint{0.719967in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{0.738274in}{0.777319in}}%
\pgfpathlineto{\pgfqpoint{0.756581in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{0.775609in}}%
\pgfpathlineto{\pgfqpoint{0.903038in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.948806in}{0.777054in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{0.773306in}}%
\pgfpathlineto{\pgfqpoint{1.159337in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{1.168491in}{0.776278in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{1.195951in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.214259in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.878795in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.184975in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{1.516325in}{1.370191in}}%
\pgfpathlineto{\pgfqpoint{1.525479in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{1.534633in}{1.367639in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{1.571247in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{1.580400in}{1.334851in}}%
\pgfpathlineto{\pgfqpoint{1.589554in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{1.598707in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{1.644475in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{1.341980in}}%
\pgfpathlineto{\pgfqpoint{1.690243in}{1.342429in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{1.836700in}{1.333671in}}%
\pgfpathlineto{\pgfqpoint{1.919081in}{1.331151in}}%
\pgfpathlineto{\pgfqpoint{2.028924in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{2.047231in}{1.330322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683353in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.056385in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_Q_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.161400in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903946in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903946in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178552in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178552in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453158in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453158in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727765in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727765in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002371in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002371in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315855in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{0.679266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=0.640686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.043046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.004466in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629339in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315293in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259738in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_p\) (\(\displaystyle \text{m}^3\,\text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629339in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{0.724353in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{0.764867in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{0.875918in}{0.656267in}}%
\pgfpathlineto{\pgfqpoint{0.989467in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{0.657659in}}%
\pgfpathlineto{\pgfqpoint{1.040370in}{0.657301in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{1.127814in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{1.133819in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{1.139860in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{1.142515in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{1.144391in}{0.660516in}}%
\pgfpathlineto{\pgfqpoint{1.151220in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.153453in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{1.160318in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{1.163293in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{1.169682in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{1.171650in}{0.695296in}}%
\pgfpathlineto{\pgfqpoint{1.178744in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{0.712243in}}%
\pgfpathlineto{\pgfqpoint{1.188127in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{1.190452in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{1.203761in}{0.755245in}}%
\pgfpathlineto{\pgfqpoint{1.225043in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{1.232714in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{1.252815in}{0.833053in}}%
\pgfpathlineto{\pgfqpoint{1.277795in}{0.871808in}}%
\pgfpathlineto{\pgfqpoint{1.372827in}{1.023612in}}%
\pgfpathlineto{\pgfqpoint{1.393972in}{1.061674in}}%
\pgfpathlineto{\pgfqpoint{1.441927in}{1.148101in}}%
\pgfpathlineto{\pgfqpoint{1.445863in}{1.152022in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{1.160961in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{1.454266in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{1.454788in}{1.159950in}}%
\pgfpathlineto{\pgfqpoint{1.462367in}{1.166298in}}%
\pgfpathlineto{\pgfqpoint{1.462559in}{1.165665in}}%
\pgfpathlineto{\pgfqpoint{1.463648in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{1.464060in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{1.473406in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{1.473488in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.164783in}}%
\pgfpathlineto{\pgfqpoint{1.480994in}{1.163700in}}%
\pgfpathlineto{\pgfqpoint{1.482578in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.160583in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{1.491805in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{1.499100in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{1.501031in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{1.508739in}{1.149678in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{1.528730in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{1.145377in}}%
\pgfpathlineto{\pgfqpoint{1.669868in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{1.715261in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{1.762777in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{1.806119in}{1.142568in}}%
\pgfpathlineto{\pgfqpoint{1.888876in}{1.142025in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{1.141123in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.141126in}}%
\pgfpathlineto{\pgfqpoint{2.002362in}{1.141126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{0.675107in}{0.655136in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{0.664900in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{0.664990in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{0.821564in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{0.876485in}{0.662172in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.004635in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{1.032095in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{1.087017in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{1.105324in}{0.672100in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.685434in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{0.699160in}}%
\pgfpathlineto{\pgfqpoint{1.196859in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{0.780530in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.813278in}}%
\pgfpathlineto{\pgfqpoint{1.251780in}{0.839364in}}%
\pgfpathlineto{\pgfqpoint{1.279241in}{0.875933in}}%
\pgfpathlineto{\pgfqpoint{1.297548in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{1.389084in}{1.066478in}}%
\pgfpathlineto{\pgfqpoint{1.425698in}{1.133607in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.167113in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.170672in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{1.508080in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{1.590461in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{1.627076in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.709458in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{1.810147in}{1.147062in}}%
\pgfpathlineto{\pgfqpoint{1.919989in}{1.149029in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.148968in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.148968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.654913in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.654811in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.662036in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{0.730028in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{0.670254in}}%
\pgfpathlineto{\pgfqpoint{0.803257in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{0.839871in}{0.668242in}}%
\pgfpathlineto{\pgfqpoint{0.922253in}{0.662033in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.661812in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.677978in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{0.691117in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.701009in}}%
\pgfpathlineto{\pgfqpoint{1.187706in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{1.251780in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{1.425698in}{1.098119in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.110622in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{1.498926in}{1.129902in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.114174in}}%
\pgfpathlineto{\pgfqpoint{1.590461in}{1.113700in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.116124in}}%
\pgfpathlineto{\pgfqpoint{1.709458in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{1.764379in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{1.828454in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{1.910836in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.103260in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.103260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629339in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.747109in}}%
\pgfpathlineto{\pgfqpoint{0.638493in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{0.647647in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{0.665954in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{0.757489in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{1.022942in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{1.059556in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.114477in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{1.141938in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{1.151091in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{1.169398in}{0.767461in}}%
\pgfpathlineto{\pgfqpoint{1.187706in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{1.260934in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{1.361623in}{1.047832in}}%
\pgfpathlineto{\pgfqpoint{1.389084in}{1.092990in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.172242in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{1.184366in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.197480in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{1.194476in}}%
\pgfpathlineto{\pgfqpoint{1.498926in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{1.517233in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{1.163337in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{1.160755in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{1.159908in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{1.167475in}}%
\pgfpathlineto{\pgfqpoint{1.627076in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{1.837607in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{1.947450in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.160717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.629339in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629339in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.002371in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_lgd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.083933in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902318in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213429in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.986119in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075008in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625476in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.736587in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936587in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Case 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598165in}{0.204938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798165in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_noi_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{0.717233in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{0.873292in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{1.039374in}{0.677042in}}%
\pgfpathlineto{\pgfqpoint{1.104794in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.129984in}{0.672667in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.168768in}{0.699828in}}%
\pgfpathlineto{\pgfqpoint{1.179578in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{1.192073in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{1.263507in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.392142in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{1.450944in}{1.271317in}}%
\pgfpathlineto{\pgfqpoint{1.463009in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{1.479668in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{1.489078in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{1.499852in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{1.556604in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{1.617603in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{1.772563in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{1.944751in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.287946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{0.677135in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{1.054541in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.675157in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.685144in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.723949in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.134277in}}%
\pgfpathlineto{\pgfqpoint{1.411529in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.234076in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.278883in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.287973in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.297782in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.299993in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{1.731903in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.288018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.654714in}}%
\pgfpathlineto{\pgfqpoint{0.642632in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.640480in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.639314in}}%
\pgfpathlineto{\pgfqpoint{0.761628in}{0.640550in}}%
\pgfpathlineto{\pgfqpoint{0.944698in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.650271in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.686588in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.722896in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{1.301687in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{1.374915in}{1.072433in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.130455in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.189472in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{1.640368in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{1.786824in}{1.243925in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.241823in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.241823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{0.679246in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{0.770781in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.656340in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.654908in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.659579in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.665774in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.675352in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.704564in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{0.894522in}}%
\pgfpathlineto{\pgfqpoint{1.411529in}{1.161670in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.233794in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.256437in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.262666in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.265917in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{1.567139in}{1.259703in}}%
\pgfpathlineto{\pgfqpoint{1.841746in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.253883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/fw_sim_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898931in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898931in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173537in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173537in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448143in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448143in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722750in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722750in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997356in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997356in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310840in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.458796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.724739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.686159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{0.952101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.913521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.179463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.140883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624324in}{1.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.368245in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.952101in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega\) (\(\displaystyle \text{rad} \, \text{s}^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624324in,y=1.448492in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{0.717233in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{0.774690in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{0.873292in}{0.675471in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{1.039374in}{0.677042in}}%
\pgfpathlineto{\pgfqpoint{1.104794in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.129984in}{0.672667in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.168768in}{0.699828in}}%
\pgfpathlineto{\pgfqpoint{1.179578in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{1.192073in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{1.263507in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{1.330484in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.392142in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{1.450944in}{1.271317in}}%
\pgfpathlineto{\pgfqpoint{1.463009in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{1.471000in}{1.294446in}}%
\pgfpathlineto{\pgfqpoint{1.479668in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{1.489078in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{1.499852in}{1.301791in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.539056in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{1.556604in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{1.617603in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{1.772563in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.888850in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{1.944751in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{1.997347in}{1.287946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.675776in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{0.862317in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{0.677174in}}%
\pgfpathlineto{\pgfqpoint{1.054541in}{0.677035in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.673332in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.695264in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.708443in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.763604in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{0.920008in}}%
\pgfpathlineto{\pgfqpoint{1.347454in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{1.411529in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.235181in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.269269in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.640368in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.878360in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.289222in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.289222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{0.972159in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{1.054541in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.091155in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.671254in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.674930in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.704234in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.720519in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.759472in}}%
\pgfpathlineto{\pgfqpoint{1.237612in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{1.274226in}{0.915953in}}%
\pgfpathlineto{\pgfqpoint{1.402376in}{1.170285in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.264125in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.296205in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.512218in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.292062in}}%
\pgfpathlineto{\pgfqpoint{1.603754in}{1.290367in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.284373in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.284373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624324in}{0.497377in}}{\pgfqpoint{1.373031in}{0.909449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.673379in}}%
\pgfpathlineto{\pgfqpoint{0.633478in}{0.661799in}}%
\pgfpathlineto{\pgfqpoint{0.651785in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{0.660939in}{0.636040in}}%
\pgfpathlineto{\pgfqpoint{0.670092in}{0.632371in}}%
\pgfpathlineto{\pgfqpoint{0.688399in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{0.715860in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{0.789088in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{0.926391in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{0.622446in}}%
\pgfpathlineto{\pgfqpoint{1.127769in}{0.623485in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.629780in}}%
\pgfpathlineto{\pgfqpoint{1.155230in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{1.182691in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.710456in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{0.830000in}}%
\pgfpathlineto{\pgfqpoint{1.292533in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{1.438990in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{1.466450in}{1.220645in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.237338in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.896667in}{1.231409in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.230176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.624324in}{1.406825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624324in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.997356in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_box_case1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.887262in}{2.830410in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.887262in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.887262in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.730410in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913454in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142983in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{2.123103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.540003in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412898in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.412898in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{0.495304in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{0.495304in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.412898in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.412898in}{2.199016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412898in}{2.274930in}}%
\pgfpathlineto{\pgfqpoint{0.305426in}{2.274930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495304in}{2.274930in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.274930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305426in}{2.236973in}}%
\pgfpathlineto{\pgfqpoint{0.305426in}{2.312886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556296in}{2.236973in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.312886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367392in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.367392in}{2.654497in}}%
\pgfpathlineto{\pgfqpoint{0.445515in}{2.654497in}}%
\pgfpathlineto{\pgfqpoint{0.445515in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.367392in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.367392in}{2.502670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367392in}{2.578583in}}%
\pgfpathlineto{\pgfqpoint{0.336828in}{2.578583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445515in}{2.578583in}}%
\pgfpathlineto{\pgfqpoint{0.485841in}{2.578583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336828in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{0.336828in}{2.616540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485841in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{0.485841in}{2.616540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793507in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301881in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736771in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449107in}{2.199016in}}%
\pgfpathlineto{\pgfqpoint{0.449107in}{2.350843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446294in}{2.274930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403395in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{0.403395in}{2.654497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{2.123103in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486750in}{2.578583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.730410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{2.123103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193128in}{2.178658in}}%
\pgfpathlineto{\pgfqpoint{1.863309in}{2.178658in}}%
\pgfpathlineto{\pgfqpoint{1.863309in}{2.676807in}}%
\pgfpathlineto{\pgfqpoint{1.193128in}{2.676807in}}%
\pgfpathlineto{\pgfqpoint{1.193128in}{2.178658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237572in}{2.554584in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.554584in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.632362in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.632362in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.554584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548683in,y=2.554584in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237572in}{2.399646in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.399646in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.477424in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.477424in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.399646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548683in,y=2.399646in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237572in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{1.459794in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.322486in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{2.244708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548683in,y=2.244708in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913454in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142983in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.715111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123502in, y=1.676531in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311052in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.311052in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{0.330808in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{0.330808in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.311052in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.311052in}{1.360849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311052in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{0.299444in}{1.411458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330808in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{0.358120in}{1.411458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299444in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{0.299444in}{1.436762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358120in}{1.386153in}}%
\pgfpathlineto{\pgfqpoint{0.358120in}{1.436762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362395in}{1.411458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620669in}{1.411458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300574in}{1.411458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302450in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.302450in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{0.312061in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{0.312061in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.302450in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.302450in}{1.563285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302450in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{0.299195in}{1.613894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312061in}{1.613894in}}%
\pgfpathlineto{\pgfqpoint{0.322344in}{1.613894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299195in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{0.299195in}{1.639198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322344in}{1.588589in}}%
\pgfpathlineto{\pgfqpoint{0.322344in}{1.639198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346029in}{1.613894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721829in}{1.613894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520339in}{1.613894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577753in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{1.668642in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{1.668642in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.577753in}{1.765720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577753in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{1.816329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668642in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{1.750257in}{1.816329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484684in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{1.484684in}{1.841634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750257in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{1.750257in}{1.841634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436528in}{1.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322306in}{1.360849in}}%
\pgfpathlineto{\pgfqpoint{0.322306in}{1.462067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364563in}{1.411458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306534in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{0.306534in}{1.664502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395676in}{1.613894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648909in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{1.866938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.310240in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621200in}{1.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.917547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.310240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298689in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913454in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913454in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528218in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528218in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142983in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142983in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757747in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757747in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528218in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.902248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134067in, y=0.863668in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307277in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.307277in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.344243in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.344243in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.307277in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.307277in}{0.547986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307277in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{0.298708in}{0.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344243in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{0.362135in}{0.598595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298708in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{0.298708in}{0.623899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362135in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{0.362135in}{0.623899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627950in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259232in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302128in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.302128in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{0.310784in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{0.310784in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.302128in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.302128in}{0.750421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302128in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{0.299396in}{0.801030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310784in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{0.322452in}{0.801030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299396in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{0.299396in}{0.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322452in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{0.322452in}{0.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345519in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733084in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308064in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005351in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.005351in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.005351in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.005351in}{0.952857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005351in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{0.923336in}{1.003466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077418in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{1.152775in}{1.003466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923336in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{0.923336in}{1.028771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152775in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{1.152775in}{1.028771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876424in}{1.003466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322608in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{0.322608in}{0.649204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364444in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305140in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{0.305140in}{0.851639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388210in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059227in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.059227in}{1.054075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.459058in}{0.607308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035901in}{1.003466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.104684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_box_case2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{5.087054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=5.467879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281844in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{5.296757in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{5.296757in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{5.156955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281844in}{5.226856in}}%
\pgfpathlineto{\pgfqpoint{0.646925in}{5.226856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697527in}{5.226856in}}%
\pgfpathlineto{\pgfqpoint{1.876040in}{5.226856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646925in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{0.646925in}{5.261806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876040in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{1.876040in}{5.261806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926929in}{5.226856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220694in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.220694in}{5.576361in}}%
\pgfpathlineto{\pgfqpoint{1.570885in}{5.576361in}}%
\pgfpathlineto{\pgfqpoint{1.570885in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.220694in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.220694in}{5.436559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220694in}{5.506460in}}%
\pgfpathlineto{\pgfqpoint{0.780570in}{5.506460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570885in}{5.506460in}}%
\pgfpathlineto{\pgfqpoint{1.736716in}{5.506460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780570in}{5.471509in}}%
\pgfpathlineto{\pgfqpoint{0.780570in}{5.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736716in}{5.471509in}}%
\pgfpathlineto{\pgfqpoint{1.736716in}{5.541410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966296in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476754in}{5.156955in}}%
\pgfpathlineto{\pgfqpoint{1.476754in}{5.296757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586015in}{5.226856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397872in}{5.436559in}}%
\pgfpathlineto{\pgfqpoint{1.397872in}{5.576361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.087054in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520802in}{5.506460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.087054in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.087054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049855in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{2.720036in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{2.049855in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{2.049855in}{5.092558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.468484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.468484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.313546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.313546in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094300in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{2.094300in}{5.158607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405411in,y=5.158607in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.881498in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.881498in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{4.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.695095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.656515in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254940in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{2.223706in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{4.368891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254940in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.415491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223706in}{4.415491in}}%
\pgfpathlineto{\pgfqpoint{2.398831in}{4.415491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768393in}{4.392191in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.438792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398831in}{4.392191in}}%
\pgfpathlineto{\pgfqpoint{2.398831in}{4.438792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475947in}{4.415491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656776in}{4.415491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457244in}{4.415491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167725in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{4.648495in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{4.648495in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{4.555293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167725in}{4.601894in}}%
\pgfpathlineto{\pgfqpoint{0.769592in}{4.601894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553733in}{4.601894in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{4.601894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769592in}{4.578594in}}%
\pgfpathlineto{\pgfqpoint{0.769592in}{4.625194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734180in}{4.578594in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{4.625194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075713in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910995in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839380in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062287in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513092in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{1.513092in}{4.834897in}}%
\pgfpathlineto{\pgfqpoint{2.182025in}{4.834897in}}%
\pgfpathlineto{\pgfqpoint{2.182025in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{1.513092in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{1.513092in}{4.741696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513092in}{4.788297in}}%
\pgfpathlineto{\pgfqpoint{0.981831in}{4.788297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182025in}{4.788297in}}%
\pgfpathlineto{\pgfqpoint{2.347983in}{4.788297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981831in}{4.764996in}}%
\pgfpathlineto{\pgfqpoint{0.981831in}{4.811597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347983in}{4.764996in}}%
\pgfpathlineto{\pgfqpoint{2.347983in}{4.811597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474764in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522914in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497788in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577762in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458198in}{4.368891in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{4.462092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143516in}{4.415491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311871in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{1.311871in}{4.648495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602607in}{4.601894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953774in}{4.741696in}}%
\pgfpathlineto{\pgfqpoint{1.953774in}{4.834897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.322290in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169601in}{4.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.881498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.322290in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.322290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.116734in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.116734in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{3.557526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.930332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.891752in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086355in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.086355in}{3.697328in}}%
\pgfpathlineto{\pgfqpoint{1.827246in}{3.697328in}}%
\pgfpathlineto{\pgfqpoint{1.827246in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.086355in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.086355in}{3.604127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086355in}{3.650728in}}%
\pgfpathlineto{\pgfqpoint{0.457260in}{3.650728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827246in}{3.650728in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{3.650728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457260in}{3.627427in}}%
\pgfpathlineto{\pgfqpoint{0.457260in}{3.674028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859690in}{3.627427in}}%
\pgfpathlineto{\pgfqpoint{1.859690in}{3.674028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163937in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143012in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080936in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094146in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091699in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157928in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063972in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915387in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915387in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{1.157350in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{1.157350in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915387in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{0.915387in}{3.790530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915387in}{3.837130in}}%
\pgfpathlineto{\pgfqpoint{0.483869in}{3.837130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157350in}{3.837130in}}%
\pgfpathlineto{\pgfqpoint{1.302406in}{3.837130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483869in}{3.813830in}}%
\pgfpathlineto{\pgfqpoint{0.483869in}{3.860431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302406in}{3.813830in}}%
\pgfpathlineto{\pgfqpoint{1.302406in}{3.860431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394284in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326252in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341602in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900418in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{4.070134in}}%
\pgfpathlineto{\pgfqpoint{2.081518in}{4.070134in}}%
\pgfpathlineto{\pgfqpoint{2.081518in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{3.976932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900418in}{4.023533in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{4.023533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081518in}{4.023533in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{4.023533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497370in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{4.046833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118743in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{2.118743in}{4.046833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336243in}{4.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276986in}{3.604127in}}%
\pgfpathlineto{\pgfqpoint{1.276986in}{3.697328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798019in}{3.650728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049803in}{3.790530in}}%
\pgfpathlineto{\pgfqpoint{1.049803in}{3.883731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107480in}{3.837130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033181in}{3.976932in}}%
\pgfpathlineto{\pgfqpoint{2.033181in}{4.070134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.557526in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026140in}{4.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.116734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.557526in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.557526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.351971in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.351971in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{2.792763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.165568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.126988in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142576in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{2.932565in}}%
\pgfpathlineto{\pgfqpoint{1.730890in}{2.932565in}}%
\pgfpathlineto{\pgfqpoint{1.730890in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{2.839364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142576in}{2.885964in}}%
\pgfpathlineto{\pgfqpoint{0.446775in}{2.885964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730890in}{2.885964in}}%
\pgfpathlineto{\pgfqpoint{1.809491in}{2.885964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446775in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{0.446775in}{2.909265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809491in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{1.809491in}{2.909265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277254in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339171in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042468in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087134in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119660in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103196in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953087in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{3.025766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953087in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{0.463904in}{3.072367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296168in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{1.456829in}{3.072367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463904in}{3.049067in}}%
\pgfpathlineto{\pgfqpoint{0.463904in}{3.095667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456829in}{3.049067in}}%
\pgfpathlineto{\pgfqpoint{1.456829in}{3.095667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573510in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671209in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{3.305370in}}%
\pgfpathlineto{\pgfqpoint{1.994194in}{3.305370in}}%
\pgfpathlineto{\pgfqpoint{1.994194in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{3.212169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671209in}{3.258770in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{3.258770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994194in}{3.258770in}}%
\pgfpathlineto{\pgfqpoint{2.123904in}{3.258770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388814in}{3.235469in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{3.282070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123904in}{3.235469in}}%
\pgfpathlineto{\pgfqpoint{2.123904in}{3.282070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207746in}{3.258770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176843in}{3.258770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308691in}{2.839364in}}%
\pgfpathlineto{\pgfqpoint{1.308691in}{2.932565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835446in}{2.885964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121589in}{3.025766in}}%
\pgfpathlineto{\pgfqpoint{1.121589in}{3.118968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217337in}{3.072367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775809in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{1.775809in}{3.305370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.792763in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904098in}{3.258770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.351971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.792763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.587207in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.587207in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{2.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.400805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.362224in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175079in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.175079in}{2.167801in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{2.167801in}}%
\pgfpathlineto{\pgfqpoint{2.221144in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.175079in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.175079in}{2.074600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175079in}{2.121201in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{2.121201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221144in}{2.121201in}}%
\pgfpathlineto{\pgfqpoint{2.404450in}{2.121201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404450in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{2.404450in}{2.144501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457863in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621745in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450331in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051150in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{2.261003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051150in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{0.734989in}{2.307603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567971in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{2.307603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734989in}{2.284303in}}%
\pgfpathlineto{\pgfqpoint{0.734989in}{2.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653663in}{2.284303in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{2.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045946in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850442in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828520in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025044in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033957in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{2.146692in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{2.146692in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.447405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033957in}{2.494006in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{2.494006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146692in}{2.494006in}}%
\pgfpathlineto{\pgfqpoint{2.178974in}{2.494006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546997in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{2.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178974in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{2.178974in}{2.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454409in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490267in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482252in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473978in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450097in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{2.167801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136142in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331606in}{2.261003in}}%
\pgfpathlineto{\pgfqpoint{1.331606in}{2.354204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569968in}{2.307603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105120in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.105120in}{2.540607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.027999in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184054in}{2.494006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.587207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.027999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{1.263236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.636041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.598078in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796920in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.796920in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{1.961887in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{1.961887in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.796920in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.796920in}{1.309836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796920in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{1.346367in}{1.356437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961887in}{1.356437in}}%
\pgfpathlineto{\pgfqpoint{2.091189in}{1.356437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346367in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{1.346367in}{1.379737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091189in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{2.091189in}{1.379737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175591in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131521in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375996in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117001in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164296in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122689in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797851in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.797851in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{1.898600in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.797851in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.797851in}{1.496239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797851in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.552881in}{1.542840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898600in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{1.542840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552881in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{1.552881in}{1.566140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974635in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{1.566140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950679in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.775843in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{1.950679in}{1.682642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950679in}{1.729242in}}%
\pgfpathlineto{\pgfqpoint{1.466843in}{1.729242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123522in}{1.729242in}}%
\pgfpathlineto{\pgfqpoint{2.250266in}{1.729242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466843in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{1.466843in}{1.752543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250266in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{2.250266in}{1.752543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303292in}{1.729242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851537in}{1.309836in}}%
\pgfpathlineto{\pgfqpoint{1.851537in}{1.403038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974326in}{1.356437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872835in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{1.872835in}{1.589440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857728in}{1.542840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071048in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.071048in}{1.775843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.263236in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073418in}{1.729242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.822444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.263236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970116in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970116in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525098in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525098in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080080in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080080in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635063in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635063in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582200in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679927in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749266in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803049in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846994in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884148in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916332in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944721in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137182in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234910in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304248in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358032in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401976in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439130in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471315in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499704in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692164in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789892in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859231in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913014in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956958in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994113in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026297in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054686in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247147in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344874in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414213in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467997in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511941in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549095in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581280in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609668in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595363in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.871277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.833315in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632573in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.632573in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{2.071621in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{2.071621in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.632573in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.632573in}{0.545073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632573in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{0.591673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071621in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{2.252931in}{0.591673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351307in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{1.351307in}{0.614974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252931in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.252931in}{0.614974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394689in}{0.591673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653754in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.653754in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.735030in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.735030in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.653754in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.653754in}{0.731475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653754in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{0.778076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735030in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{1.807647in}{0.778076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528106in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{0.801376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807647in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{1.807647in}{0.801376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415228in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966989in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832340in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964753in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370310in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{0.917878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370310in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{0.728721in}{0.964479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977064in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{2.082230in}{0.964479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728721in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{0.728721in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082230in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{2.082230in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262366in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296447in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284607in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329964in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706867in}{0.545073in}}%
\pgfpathlineto{\pgfqpoint{1.706867in}{0.638274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978748in}{0.591673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696014in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.696014in}{0.824677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722210in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740041in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.740041in}{1.011079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.559208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946048in}{0.964479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.057680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_box_case3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.746262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{5.196868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=5.495333in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.365391in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.365391in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.253043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.309217in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.309217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.281130in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.337304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.281130in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.337304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340444in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340368in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340443in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340428in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340427in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340442in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340440in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.340440in}{5.590088in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{5.590088in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.340440in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.340440in}{5.477739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340440in}{5.533913in}}%
\pgfpathlineto{\pgfqpoint{2.340438in}{5.533913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340443in}{5.533913in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.533913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340438in}{5.505826in}}%
\pgfpathlineto{\pgfqpoint{2.340438in}{5.562000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.505826in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.562000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340041in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340444in}{5.253043in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{5.365391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340441in}{5.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340442in}{5.477739in}}%
\pgfpathlineto{\pgfqpoint{2.340442in}{5.590088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{5.196868in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340429in}{5.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.646262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{5.196868in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{5.196868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470689in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{5.590706in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{5.092558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.468484in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.546262in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.468484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.468484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.313546in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.391323in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.313546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.313546in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.158607in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.236385in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{5.158607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=5.158607in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.975062in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.975062in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{4.525669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.825264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.786684in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173565in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.173565in}{4.638017in}}%
\pgfpathlineto{\pgfqpoint{2.384329in}{4.638017in}}%
\pgfpathlineto{\pgfqpoint{2.384329in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.173565in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.173565in}{4.563118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173565in}{4.600568in}}%
\pgfpathlineto{\pgfqpoint{1.512136in}{4.600568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384329in}{4.600568in}}%
\pgfpathlineto{\pgfqpoint{2.531841in}{4.600568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512136in}{4.581843in}}%
\pgfpathlineto{\pgfqpoint{1.512136in}{4.619293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531841in}{4.581843in}}%
\pgfpathlineto{\pgfqpoint{2.531841in}{4.619293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070803in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{4.787815in}}%
\pgfpathlineto{\pgfqpoint{2.368183in}{4.787815in}}%
\pgfpathlineto{\pgfqpoint{2.368183in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{4.712916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070803in}{4.750366in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{4.750366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368183in}{4.750366in}}%
\pgfpathlineto{\pgfqpoint{2.487965in}{4.750366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614532in}{4.731641in}}%
\pgfpathlineto{\pgfqpoint{1.614532in}{4.769090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487965in}{4.731641in}}%
\pgfpathlineto{\pgfqpoint{2.487965in}{4.769090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668298in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655987in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651804in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634782in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401689in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{1.401689in}{4.937613in}}%
\pgfpathlineto{\pgfqpoint{1.859336in}{4.937613in}}%
\pgfpathlineto{\pgfqpoint{1.859336in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{1.401689in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{1.401689in}{4.862714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401689in}{4.900163in}}%
\pgfpathlineto{\pgfqpoint{0.522427in}{4.900163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859336in}{4.900163in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{4.900163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522427in}{4.881439in}}%
\pgfpathlineto{\pgfqpoint{0.522427in}{4.918888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964139in}{4.881439in}}%
\pgfpathlineto{\pgfqpoint{1.964139in}{4.918888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308735in}{4.563118in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{4.638017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314879in}{4.600568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196081in}{4.712916in}}%
\pgfpathlineto{\pgfqpoint{2.196081in}{4.787815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328093in}{4.750366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675119in}{4.862714in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{4.937613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.525669in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729092in}{4.900163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.975062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.525669in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.525669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{4.303863in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.303863in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{3.854469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.154065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=4.115485in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690215in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{3.966818in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{3.966818in}}%
\pgfpathlineto{\pgfqpoint{2.013378in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{3.891919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690215in}{3.929368in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{3.929368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013378in}{3.929368in}}%
\pgfpathlineto{\pgfqpoint{2.203939in}{3.929368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138613in}{3.910644in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{3.948093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203939in}{3.910644in}}%
\pgfpathlineto{\pgfqpoint{2.203939in}{3.948093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245062in}{3.929368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272838in}{3.929368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794111in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.794111in}{4.116616in}}%
\pgfpathlineto{\pgfqpoint{2.091183in}{4.116616in}}%
\pgfpathlineto{\pgfqpoint{2.091183in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.794111in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.794111in}{4.041717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794111in}{4.079166in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{4.079166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091183in}{4.079166in}}%
\pgfpathlineto{\pgfqpoint{2.238766in}{4.079166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274717in}{4.060441in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{4.097891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238766in}{4.060441in}}%
\pgfpathlineto{\pgfqpoint{2.238766in}{4.097891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217865in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.217865in}{4.266413in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{4.266413in}}%
\pgfpathlineto{\pgfqpoint{2.257581in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.217865in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.217865in}{4.191514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217865in}{4.228964in}}%
\pgfpathlineto{\pgfqpoint{2.158221in}{4.228964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257581in}{4.228964in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{4.228964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158221in}{4.210239in}}%
\pgfpathlineto{\pgfqpoint{2.158221in}{4.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269130in}{4.210239in}}%
\pgfpathlineto{\pgfqpoint{2.269130in}{4.247689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124101in}{4.228964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909553in}{3.891919in}}%
\pgfpathlineto{\pgfqpoint{1.909553in}{3.966818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963216in}{3.929368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952713in}{4.041717in}}%
\pgfpathlineto{\pgfqpoint{1.952713in}{4.116616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987736in}{4.079166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247543in}{4.191514in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{4.266413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.854469in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234070in}{4.228964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.303863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.854469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.632663in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.632663in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{3.183270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.482865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.444285in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332271in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{2.045686in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{2.045686in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{3.220719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332271in}{3.258169in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{3.258169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045686in}{3.258169in}}%
\pgfpathlineto{\pgfqpoint{2.254556in}{3.258169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802046in}{3.239444in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{3.276894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254556in}{3.239444in}}%
\pgfpathlineto{\pgfqpoint{2.254556in}{3.276894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328456in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346300in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344254in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614232in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354627in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700235in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{1.700235in}{3.370517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700235in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{3.407967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206225in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{3.407967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723676in}{3.389242in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{3.426691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408259in}{3.389242in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{3.426691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581403in}{3.407967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735720in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{3.595214in}}%
\pgfpathlineto{\pgfqpoint{1.824514in}{3.595214in}}%
\pgfpathlineto{\pgfqpoint{1.824514in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{3.520315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735720in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{1.553757in}{3.557764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824514in}{3.557764in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{3.557764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553757in}{3.539040in}}%
\pgfpathlineto{\pgfqpoint{1.553757in}{3.576489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896821in}{3.539040in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{3.576489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929964in}{3.557764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673573in}{3.220719in}}%
\pgfpathlineto{\pgfqpoint{1.673573in}{3.295618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035965in}{3.258169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010439in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{3.445416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128534in}{3.407967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779619in}{3.520315in}}%
\pgfpathlineto{\pgfqpoint{1.779619in}{3.595214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.183270in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785038in}{3.557764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.632663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.183270in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{3.183270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{2.512070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.811666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.773086in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151705in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.151705in}{2.624419in}}%
\pgfpathlineto{\pgfqpoint{2.427781in}{2.624419in}}%
\pgfpathlineto{\pgfqpoint{2.427781in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.151705in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.151705in}{2.549520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151705in}{2.586969in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{2.586969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427781in}{2.586969in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.586969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770375in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{2.605694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541505in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.605694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787471in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.787471in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.195234in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.195234in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.787471in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.787471in}{2.699318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787471in}{2.736767in}}%
\pgfpathlineto{\pgfqpoint{0.941349in}{2.736767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195234in}{2.736767in}}%
\pgfpathlineto{\pgfqpoint{2.276557in}{2.736767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941349in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{0.941349in}{2.755492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276557in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{2.276557in}{2.755492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507194in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469419in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461861in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428779in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256358in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{2.308791in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{2.308791in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{2.849115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256358in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{2.886565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308791in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{2.358087in}{2.886565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161549in}{2.867840in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{2.905290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358087in}{2.867840in}}%
\pgfpathlineto{\pgfqpoint{2.358087in}{2.905290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273868in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.273868in}{2.624419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314391in}{2.586969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949592in}{2.699318in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{2.774217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118650in}{2.736767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281574in}{2.849115in}}%
\pgfpathlineto{\pgfqpoint{2.281574in}{2.924014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.512070in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280734in}{2.886565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.961464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.512070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{1.840871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.140467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.102504in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978068in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.978068in}{1.878320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978068in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{1.074931in}{1.915770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212300in}{1.915770in}}%
\pgfpathlineto{\pgfqpoint{2.334773in}{1.915770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074931in}{1.897045in}}%
\pgfpathlineto{\pgfqpoint{1.074931in}{1.934495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334773in}{1.897045in}}%
\pgfpathlineto{\pgfqpoint{2.334773in}{1.934495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420435in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{2.095016in}{2.103017in}}%
\pgfpathlineto{\pgfqpoint{2.095016in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{2.028118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420435in}{2.065568in}}%
\pgfpathlineto{\pgfqpoint{1.084512in}{2.065568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095016in}{2.065568in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{2.065568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084512in}{2.046843in}}%
\pgfpathlineto{\pgfqpoint{1.084512in}{2.084292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284140in}{2.046843in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{2.084292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025863in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{2.252815in}}%
\pgfpathlineto{\pgfqpoint{2.069622in}{2.252815in}}%
\pgfpathlineto{\pgfqpoint{2.069622in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.025863in}{2.177916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025863in}{2.215365in}}%
\pgfpathlineto{\pgfqpoint{1.960626in}{2.215365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069622in}{2.215365in}}%
\pgfpathlineto{\pgfqpoint{2.110965in}{2.215365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960626in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{1.960626in}{2.234090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110965in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{2.110965in}{2.234090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135886in}{2.215365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134554in}{2.215365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137142in}{2.215365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132301in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{2.132301in}{1.953219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134079in}{1.915770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714755in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{1.714755in}{2.103017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937613in}{2.065568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054269in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.054269in}{2.252815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.840871in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055580in}{2.215365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.290264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.840871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619065in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{1.169672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.469267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=1.430687in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022319in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.282020in}}%
\pgfpathlineto{\pgfqpoint{2.371490in}{1.282020in}}%
\pgfpathlineto{\pgfqpoint{2.371490in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.207121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022319in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{1.244570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371490in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{2.569157in}{1.244570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162591in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{1.263295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569157in}{1.225846in}}%
\pgfpathlineto{\pgfqpoint{2.569157in}{1.263295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882091in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.413148in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{2.413148in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{1.356919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882091in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{1.394368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413148in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{2.611237in}{1.394368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255666in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{1.255666in}{1.413093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611237in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{2.611237in}{1.413093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975567in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{2.205269in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{2.205269in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.975567in}{1.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975567in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{1.544166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205269in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{2.346292in}{1.544166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328694in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{1.562891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346292in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{2.346292in}{1.562891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228382in}{1.207121in}}%
\pgfpathlineto{\pgfqpoint{2.228382in}{1.282020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276421in}{1.244570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247150in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{1.431818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295157in}{1.394368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162719in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{2.162719in}{1.581615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.169672in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132729in}{1.544166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{1.169672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972955in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972955in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601370in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601370in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229786in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229786in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533711in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644369in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722883in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783783in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833541in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875612in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912055in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944200in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162127in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272785in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351299in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412198in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461957in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504027in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540470in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572616in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790542in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901201in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979714in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040614in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090373in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132443in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168886in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201031in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418958in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529616in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608130in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669030in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718788in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760859in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595363in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.798068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.759487in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008919in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.396592in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.396592in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{2.008919in}{0.535922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008919in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{0.573371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396592in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{2.523924in}{0.573371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585540in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523924in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{2.523924in}{0.592096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038443in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{2.182424in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{2.182424in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{0.685719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038443in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{1.409461in}{0.723169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182424in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{2.233473in}{0.723169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409461in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{1.409461in}{0.741893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233473in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{2.233473in}{0.741893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382571in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316989in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326471in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316176in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154761in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.154761in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.272292in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.272292in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.154761in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.154761in}{0.835517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154761in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{1.875875in}{0.872966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272292in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{2.307451in}{0.872966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875875in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{1.875875in}{0.891691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307451in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{2.307451in}{0.891691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704325in}{0.872966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233777in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{0.610820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284407in}{0.573371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096017in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{0.760618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131052in}{0.723169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240202in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{2.240202in}{0.910416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.360459in}{0.449393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208419in}{0.872966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.947865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.775592in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_rain_case1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.716589in}{2.870999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716589in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716589in}{2.870999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.770999in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171817in}{2.247775in}}%
\pgfpathlineto{\pgfqpoint{-0.171817in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.157542in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.143267in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.128992in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.114718in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.100443in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.086168in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.071894in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.057619in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.043344in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.029070in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.014795in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{-0.000520in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.013754in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.028029in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.042304in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.056578in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.070853in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.085128in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.099402in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.113677in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.127952in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.142227in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.156501in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.170776in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.185051in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.199325in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.213600in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.227875in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.242149in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.256424in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.270699in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.284973in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.299248in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.313523in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.327797in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.342072in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.356347in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.370622in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.384896in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.399171in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.413446in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.427720in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.456270in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.470544in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.484819in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.499094in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.513368in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.527643in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.541918in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.556192in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.570467in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.584742in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.613291in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.656115in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.670390in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.713214in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.727489in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.756038in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.770313in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.784587in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.798862in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.813137in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.870236in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.927334in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.941609in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.955884in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.970158in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.984433in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.055806in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.070081in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.084356in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.127180in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.141455in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.170004in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.184279in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.241377in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.255652in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.269927in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.284201in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.312751in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.355575in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.369850in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.398399in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.412674in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.426948in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.469772in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.498322in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.512596in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.526871in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.555420in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.569695in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.583970in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.598245in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.641069in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.655343in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.669618in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.726717in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.740991in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.755266in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.769541in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.783815in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.798090in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.812365in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.869464in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.898013in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.912288in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.926562in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.940837in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.969386in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.983661in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{1.997936in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.012210in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.026485in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.069309in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.083584in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.183507in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.197781in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.212056in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.240605in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.254880in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.269155in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.297704in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.311979in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.326254in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.340528in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.354803in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.369078in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.383352in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.426176in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.440451in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.454726in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.483275in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.511824in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.540374in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.554649in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.568923in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.583198in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.597473in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.611747in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.640297in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.654571in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{2.247062in}}%
\pgfpathlineto{\pgfqpoint{2.668846in}{2.247062in}}%
\pgfpathlineto{\pgfqpoint{2.654571in}{2.247080in}}%
\pgfpathlineto{\pgfqpoint{2.640297in}{2.247104in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{2.247132in}}%
\pgfpathlineto{\pgfqpoint{2.611747in}{2.247167in}}%
\pgfpathlineto{\pgfqpoint{2.597473in}{2.247210in}}%
\pgfpathlineto{\pgfqpoint{2.583198in}{2.247261in}}%
\pgfpathlineto{\pgfqpoint{2.568923in}{2.247322in}}%
\pgfpathlineto{\pgfqpoint{2.554649in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{2.540374in}{2.247479in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{2.247577in}}%
\pgfpathlineto{\pgfqpoint{2.511824in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{2.497550in}{2.247821in}}%
\pgfpathlineto{\pgfqpoint{2.483275in}{2.247968in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{2.248134in}}%
\pgfpathlineto{\pgfqpoint{2.454726in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{2.440451in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{2.426176in}{2.248743in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.248982in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{2.249239in}}%
\pgfpathlineto{\pgfqpoint{2.383352in}{2.249510in}}%
\pgfpathlineto{\pgfqpoint{2.369078in}{2.249794in}}%
\pgfpathlineto{\pgfqpoint{2.354803in}{2.250088in}}%
\pgfpathlineto{\pgfqpoint{2.340528in}{2.250389in}}%
\pgfpathlineto{\pgfqpoint{2.326254in}{2.250692in}}%
\pgfpathlineto{\pgfqpoint{2.311979in}{2.250993in}}%
\pgfpathlineto{\pgfqpoint{2.297704in}{2.251288in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{2.251572in}}%
\pgfpathlineto{\pgfqpoint{2.269155in}{2.251840in}}%
\pgfpathlineto{\pgfqpoint{2.254880in}{2.252088in}}%
\pgfpathlineto{\pgfqpoint{2.240605in}{2.252309in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{2.252501in}}%
\pgfpathlineto{\pgfqpoint{2.212056in}{2.252659in}}%
\pgfpathlineto{\pgfqpoint{2.197781in}{2.252779in}}%
\pgfpathlineto{\pgfqpoint{2.183507in}{2.252861in}}%
\pgfpathlineto{\pgfqpoint{2.169232in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.154957in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{2.252854in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{2.252769in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{2.252644in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{2.252482in}}%
\pgfpathlineto{\pgfqpoint{2.083584in}{2.252287in}}%
\pgfpathlineto{\pgfqpoint{2.069309in}{2.252063in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{2.251813in}}%
\pgfpathlineto{\pgfqpoint{2.040760in}{2.251543in}}%
\pgfpathlineto{\pgfqpoint{2.026485in}{2.251258in}}%
\pgfpathlineto{\pgfqpoint{2.012210in}{2.250961in}}%
\pgfpathlineto{\pgfqpoint{1.997936in}{2.250660in}}%
\pgfpathlineto{\pgfqpoint{1.983661in}{2.250357in}}%
\pgfpathlineto{\pgfqpoint{1.969386in}{2.250057in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{2.249764in}}%
\pgfpathlineto{\pgfqpoint{1.940837in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{1.926562in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{1.912288in}{2.248956in}}%
\pgfpathlineto{\pgfqpoint{1.898013in}{2.248718in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{2.248499in}}%
\pgfpathlineto{\pgfqpoint{1.869464in}{2.248298in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{2.248115in}}%
\pgfpathlineto{\pgfqpoint{1.840914in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{2.247806in}}%
\pgfpathlineto{\pgfqpoint{1.812365in}{2.247678in}}%
\pgfpathlineto{\pgfqpoint{1.798090in}{2.247566in}}%
\pgfpathlineto{\pgfqpoint{1.783815in}{2.247469in}}%
\pgfpathlineto{\pgfqpoint{1.769541in}{2.247386in}}%
\pgfpathlineto{\pgfqpoint{1.755266in}{2.247315in}}%
\pgfpathlineto{\pgfqpoint{1.740991in}{2.247255in}}%
\pgfpathlineto{\pgfqpoint{1.726717in}{2.247205in}}%
\pgfpathlineto{\pgfqpoint{1.712442in}{2.247163in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{2.247129in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{2.247101in}}%
\pgfpathlineto{\pgfqpoint{1.669618in}{2.247078in}}%
\pgfpathlineto{\pgfqpoint{1.655343in}{2.247060in}}%
\pgfpathlineto{\pgfqpoint{1.641069in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{2.247034in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{1.598245in}{2.247018in}}%
\pgfpathlineto{\pgfqpoint{1.583970in}{2.247012in}}%
\pgfpathlineto{\pgfqpoint{1.569695in}{2.247008in}}%
\pgfpathlineto{\pgfqpoint{1.555420in}{2.247005in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{2.247003in}}%
\pgfpathlineto{\pgfqpoint{1.526871in}{2.247001in}}%
\pgfpathlineto{\pgfqpoint{1.512596in}{2.247000in}}%
\pgfpathlineto{\pgfqpoint{1.498322in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{1.469772in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{1.455498in}{2.246998in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{1.426948in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{1.412674in}{2.247000in}}%
\pgfpathlineto{\pgfqpoint{1.398399in}{2.247002in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{2.247004in}}%
\pgfpathlineto{\pgfqpoint{1.369850in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{1.355575in}{2.247011in}}%
\pgfpathlineto{\pgfqpoint{1.341300in}{2.247016in}}%
\pgfpathlineto{\pgfqpoint{1.327026in}{2.247023in}}%
\pgfpathlineto{\pgfqpoint{1.312751in}{2.247032in}}%
\pgfpathlineto{\pgfqpoint{1.298476in}{2.247044in}}%
\pgfpathlineto{\pgfqpoint{1.284201in}{2.247059in}}%
\pgfpathlineto{\pgfqpoint{1.269927in}{2.247079in}}%
\pgfpathlineto{\pgfqpoint{1.255652in}{2.247104in}}%
\pgfpathlineto{\pgfqpoint{1.241377in}{2.247135in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{2.247174in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{2.247222in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{1.184279in}{2.247354in}}%
\pgfpathlineto{\pgfqpoint{1.170004in}{2.247442in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{2.247548in}}%
\pgfpathlineto{\pgfqpoint{1.141455in}{2.247675in}}%
\pgfpathlineto{\pgfqpoint{1.127180in}{2.247826in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{2.248211in}}%
\pgfpathlineto{\pgfqpoint{1.084356in}{2.248453in}}%
\pgfpathlineto{\pgfqpoint{1.070081in}{2.248731in}}%
\pgfpathlineto{\pgfqpoint{1.055806in}{2.249051in}}%
\pgfpathlineto{\pgfqpoint{1.041532in}{2.249416in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{2.249830in}}%
\pgfpathlineto{\pgfqpoint{1.012982in}{2.250296in}}%
\pgfpathlineto{\pgfqpoint{0.998708in}{2.250819in}}%
\pgfpathlineto{\pgfqpoint{0.984433in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{0.970158in}{2.252053in}}%
\pgfpathlineto{\pgfqpoint{0.955884in}{2.252774in}}%
\pgfpathlineto{\pgfqpoint{0.941609in}{2.253571in}}%
\pgfpathlineto{\pgfqpoint{0.927334in}{2.254451in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{2.255420in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{0.884510in}{2.257667in}}%
\pgfpathlineto{\pgfqpoint{0.870236in}{2.258965in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{2.261984in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{2.263739in}}%
\pgfpathlineto{\pgfqpoint{0.813137in}{2.265683in}}%
\pgfpathlineto{\pgfqpoint{0.798862in}{2.267841in}}%
\pgfpathlineto{\pgfqpoint{0.784587in}{2.270235in}}%
\pgfpathlineto{\pgfqpoint{0.770313in}{2.272892in}}%
\pgfpathlineto{\pgfqpoint{0.756038in}{2.275837in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{0.727489in}{2.282692in}}%
\pgfpathlineto{\pgfqpoint{0.713214in}{2.286646in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{2.290976in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{2.295691in}}%
\pgfpathlineto{\pgfqpoint{0.670390in}{2.300796in}}%
\pgfpathlineto{\pgfqpoint{0.656115in}{2.306286in}}%
\pgfpathlineto{\pgfqpoint{0.641841in}{2.312146in}}%
\pgfpathlineto{\pgfqpoint{0.627566in}{2.318350in}}%
\pgfpathlineto{\pgfqpoint{0.613291in}{2.324860in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{2.331625in}}%
\pgfpathlineto{\pgfqpoint{0.584742in}{2.338581in}}%
\pgfpathlineto{\pgfqpoint{0.570467in}{2.345655in}}%
\pgfpathlineto{\pgfqpoint{0.556192in}{2.352759in}}%
\pgfpathlineto{\pgfqpoint{0.541918in}{2.359797in}}%
\pgfpathlineto{\pgfqpoint{0.527643in}{2.366666in}}%
\pgfpathlineto{\pgfqpoint{0.513368in}{2.373255in}}%
\pgfpathlineto{\pgfqpoint{0.499094in}{2.379454in}}%
\pgfpathlineto{\pgfqpoint{0.484819in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{0.470544in}{2.390236in}}%
\pgfpathlineto{\pgfqpoint{0.456270in}{2.394612in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{2.398188in}}%
\pgfpathlineto{\pgfqpoint{0.427720in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{0.413446in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{0.399171in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{0.384896in}{2.403198in}}%
\pgfpathlineto{\pgfqpoint{0.370622in}{2.401964in}}%
\pgfpathlineto{\pgfqpoint{0.356347in}{2.399739in}}%
\pgfpathlineto{\pgfqpoint{0.342072in}{2.396561in}}%
\pgfpathlineto{\pgfqpoint{0.327797in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{0.313523in}{2.387589in}}%
\pgfpathlineto{\pgfqpoint{0.299248in}{2.381956in}}%
\pgfpathlineto{\pgfqpoint{0.284973in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{0.270699in}{2.368893in}}%
\pgfpathlineto{\pgfqpoint{0.256424in}{2.361686in}}%
\pgfpathlineto{\pgfqpoint{0.242149in}{2.354182in}}%
\pgfpathlineto{\pgfqpoint{0.227875in}{2.346497in}}%
\pgfpathlineto{\pgfqpoint{0.213600in}{2.338742in}}%
\pgfpathlineto{\pgfqpoint{0.199325in}{2.331022in}}%
\pgfpathlineto{\pgfqpoint{0.185051in}{2.323432in}}%
\pgfpathlineto{\pgfqpoint{0.170776in}{2.316059in}}%
\pgfpathlineto{\pgfqpoint{0.156501in}{2.308975in}}%
\pgfpathlineto{\pgfqpoint{0.142227in}{2.302241in}}%
\pgfpathlineto{\pgfqpoint{0.127952in}{2.295905in}}%
\pgfpathlineto{\pgfqpoint{0.113677in}{2.290002in}}%
\pgfpathlineto{\pgfqpoint{0.099402in}{2.284555in}}%
\pgfpathlineto{\pgfqpoint{0.085128in}{2.279575in}}%
\pgfpathlineto{\pgfqpoint{0.070853in}{2.275062in}}%
\pgfpathlineto{\pgfqpoint{0.056578in}{2.271011in}}%
\pgfpathlineto{\pgfqpoint{0.042304in}{2.267404in}}%
\pgfpathlineto{\pgfqpoint{0.028029in}{2.264220in}}%
\pgfpathlineto{\pgfqpoint{0.013754in}{2.261434in}}%
\pgfpathlineto{\pgfqpoint{-0.000520in}{2.259016in}}%
\pgfpathlineto{\pgfqpoint{-0.014795in}{2.256934in}}%
\pgfpathlineto{\pgfqpoint{-0.029070in}{2.255157in}}%
\pgfpathlineto{\pgfqpoint{-0.043344in}{2.253652in}}%
\pgfpathlineto{\pgfqpoint{-0.057619in}{2.252387in}}%
\pgfpathlineto{\pgfqpoint{-0.071894in}{2.251332in}}%
\pgfpathlineto{\pgfqpoint{-0.086168in}{2.250460in}}%
\pgfpathlineto{\pgfqpoint{-0.100443in}{2.249744in}}%
\pgfpathlineto{\pgfqpoint{-0.114718in}{2.249162in}}%
\pgfpathlineto{\pgfqpoint{-0.128992in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{-0.143267in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{-0.157542in}{2.248012in}}%
\pgfpathlineto{\pgfqpoint{-0.171817in}{2.247775in}}%
\pgfpathlineto{\pgfqpoint{-0.171817in}{2.247775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.217287in}{2.246996in}}{\pgfqpoint{0.626089in}{2.704147in}}{%
\pgfpathmoveto{\pgfqpoint{0.217287in}{2.247383in}}%
\pgfpathlineto{\pgfqpoint{0.217287in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.219341in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.221396in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.223450in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.225504in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.227558in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.229613in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.231667in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.233721in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.235775in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.237830in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.239884in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.241938in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.243993in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.246047in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.248101in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.250155in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.252210in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.254264in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.256318in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.258373in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.260427in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.262481in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.264535in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.266590in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.268644in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.270698in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.272753in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.274807in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.276861in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.278915in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.280970in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.283024in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.285078in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.287133in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.289187in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.291241in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.293295in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.295350in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.297404in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.299458in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.301512in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.303567in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.305621in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.307675in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.309730in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.311784in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.313838in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.315892in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.317947in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.320001in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.322055in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.324110in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.326164in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.328218in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.330272in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.332327in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.334381in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.336435in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.338490in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.340544in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.342598in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.344652in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.346707in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.348761in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.350815in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.352869in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.354924in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.356978in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.359032in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.361087in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.363141in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.365195in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.367249in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.369304in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.371358in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.373412in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.375467in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.377521in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.379575in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.381629in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.383684in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.385738in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.387792in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.389847in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.391901in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.393955in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.396009in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.398064in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.400118in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.402172in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.404226in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.406281in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.408335in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.410389in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.412444in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.414498in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.416552in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.420661in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.422715in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.424769in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.426824in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.428878in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.430932in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.432986in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.435041in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.437095in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.441204in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.443258in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.445312in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.447366in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.449421in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.451475in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.453529in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.455583in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.457638in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.459692in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.461746in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.463801in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.465855in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.467909in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.469963in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.472018in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.474072in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.476126in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.480235in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.482289in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.484343in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.486398in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.488452in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.490506in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.492561in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.494615in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.496669in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.498723in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.500778in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.502832in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.504886in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.506940in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.508995in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.513103in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.515158in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.517212in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.523375in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.525429in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.527483in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.529538in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.531592in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.533646in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.535700in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.537755in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.539809in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.541863in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.543918in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.548026in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.550080in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.552135in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.554189in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.556243in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.558297in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.560352in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.566515in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.568569in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.572677in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.574732in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.576786in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.578840in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.580895in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.582949in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.585003in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.587057in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.589112in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.591166in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.593220in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.595275in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.599383in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.601437in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.603492in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.605546in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.607600in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.611709in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.615817in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.617872in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.621980in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.624034in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{0.626089in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{0.624034in}{2.247562in}}%
\pgfpathlineto{\pgfqpoint{0.621980in}{2.247698in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{0.617872in}{2.248060in}}%
\pgfpathlineto{\pgfqpoint{0.615817in}{2.248298in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{2.248582in}}%
\pgfpathlineto{\pgfqpoint{0.611709in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{0.609654in}{2.249320in}}%
\pgfpathlineto{\pgfqpoint{0.607600in}{2.249792in}}%
\pgfpathlineto{\pgfqpoint{0.605546in}{2.250346in}}%
\pgfpathlineto{\pgfqpoint{0.603492in}{2.250993in}}%
\pgfpathlineto{\pgfqpoint{0.601437in}{2.251745in}}%
\pgfpathlineto{\pgfqpoint{0.599383in}{2.252617in}}%
\pgfpathlineto{\pgfqpoint{0.597329in}{2.253622in}}%
\pgfpathlineto{\pgfqpoint{0.595275in}{2.254776in}}%
\pgfpathlineto{\pgfqpoint{0.593220in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{0.591166in}{2.257596in}}%
\pgfpathlineto{\pgfqpoint{0.589112in}{2.259297in}}%
\pgfpathlineto{\pgfqpoint{0.587057in}{2.261217in}}%
\pgfpathlineto{\pgfqpoint{0.585003in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{0.582949in}{2.265790in}}%
\pgfpathlineto{\pgfqpoint{0.580895in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{0.578840in}{2.271466in}}%
\pgfpathlineto{\pgfqpoint{0.576786in}{2.274764in}}%
\pgfpathlineto{\pgfqpoint{0.574732in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{0.572677in}{2.282371in}}%
\pgfpathlineto{\pgfqpoint{0.570623in}{2.286710in}}%
\pgfpathlineto{\pgfqpoint{0.568569in}{2.291425in}}%
\pgfpathlineto{\pgfqpoint{0.566515in}{2.296526in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{2.302021in}}%
\pgfpathlineto{\pgfqpoint{0.562406in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{0.560352in}{2.314214in}}%
\pgfpathlineto{\pgfqpoint{0.558297in}{2.320913in}}%
\pgfpathlineto{\pgfqpoint{0.556243in}{2.328006in}}%
\pgfpathlineto{\pgfqpoint{0.554189in}{2.335486in}}%
\pgfpathlineto{\pgfqpoint{0.552135in}{2.343338in}}%
\pgfpathlineto{\pgfqpoint{0.550080in}{2.351545in}}%
\pgfpathlineto{\pgfqpoint{0.548026in}{2.360083in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{2.368927in}}%
\pgfpathlineto{\pgfqpoint{0.543918in}{2.378046in}}%
\pgfpathlineto{\pgfqpoint{0.541863in}{2.387404in}}%
\pgfpathlineto{\pgfqpoint{0.539809in}{2.396963in}}%
\pgfpathlineto{\pgfqpoint{0.537755in}{2.406682in}}%
\pgfpathlineto{\pgfqpoint{0.535700in}{2.416516in}}%
\pgfpathlineto{\pgfqpoint{0.533646in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{0.531592in}{2.436343in}}%
\pgfpathlineto{\pgfqpoint{0.529538in}{2.446241in}}%
\pgfpathlineto{\pgfqpoint{0.527483in}{2.456064in}}%
\pgfpathlineto{\pgfqpoint{0.525429in}{2.465767in}}%
\pgfpathlineto{\pgfqpoint{0.523375in}{2.475304in}}%
\pgfpathlineto{\pgfqpoint{0.521320in}{2.484634in}}%
\pgfpathlineto{\pgfqpoint{0.519266in}{2.493720in}}%
\pgfpathlineto{\pgfqpoint{0.517212in}{2.502529in}}%
\pgfpathlineto{\pgfqpoint{0.515158in}{2.511032in}}%
\pgfpathlineto{\pgfqpoint{0.513103in}{2.519209in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{2.527045in}}%
\pgfpathlineto{\pgfqpoint{0.508995in}{2.534530in}}%
\pgfpathlineto{\pgfqpoint{0.506940in}{2.541665in}}%
\pgfpathlineto{\pgfqpoint{0.504886in}{2.548453in}}%
\pgfpathlineto{\pgfqpoint{0.502832in}{2.554909in}}%
\pgfpathlineto{\pgfqpoint{0.500778in}{2.561050in}}%
\pgfpathlineto{\pgfqpoint{0.498723in}{2.566902in}}%
\pgfpathlineto{\pgfqpoint{0.496669in}{2.572495in}}%
\pgfpathlineto{\pgfqpoint{0.494615in}{2.577861in}}%
\pgfpathlineto{\pgfqpoint{0.492561in}{2.583040in}}%
\pgfpathlineto{\pgfqpoint{0.490506in}{2.588068in}}%
\pgfpathlineto{\pgfqpoint{0.488452in}{2.592988in}}%
\pgfpathlineto{\pgfqpoint{0.486398in}{2.597837in}}%
\pgfpathlineto{\pgfqpoint{0.484343in}{2.602653in}}%
\pgfpathlineto{\pgfqpoint{0.482289in}{2.607471in}}%
\pgfpathlineto{\pgfqpoint{0.480235in}{2.612321in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{2.617227in}}%
\pgfpathlineto{\pgfqpoint{0.476126in}{2.622208in}}%
\pgfpathlineto{\pgfqpoint{0.474072in}{2.627275in}}%
\pgfpathlineto{\pgfqpoint{0.472018in}{2.632430in}}%
\pgfpathlineto{\pgfqpoint{0.469963in}{2.637671in}}%
\pgfpathlineto{\pgfqpoint{0.467909in}{2.642982in}}%
\pgfpathlineto{\pgfqpoint{0.465855in}{2.648344in}}%
\pgfpathlineto{\pgfqpoint{0.463801in}{2.653727in}}%
\pgfpathlineto{\pgfqpoint{0.461746in}{2.659095in}}%
\pgfpathlineto{\pgfqpoint{0.459692in}{2.664404in}}%
\pgfpathlineto{\pgfqpoint{0.457638in}{2.669608in}}%
\pgfpathlineto{\pgfqpoint{0.455583in}{2.674652in}}%
\pgfpathlineto{\pgfqpoint{0.453529in}{2.679480in}}%
\pgfpathlineto{\pgfqpoint{0.451475in}{2.684036in}}%
\pgfpathlineto{\pgfqpoint{0.449421in}{2.688260in}}%
\pgfpathlineto{\pgfqpoint{0.447366in}{2.692094in}}%
\pgfpathlineto{\pgfqpoint{0.445312in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{0.443258in}{2.698378in}}%
\pgfpathlineto{\pgfqpoint{0.441204in}{2.700729in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{2.702496in}}%
\pgfpathlineto{\pgfqpoint{0.437095in}{2.703644in}}%
\pgfpathlineto{\pgfqpoint{0.435041in}{2.704147in}}%
\pgfpathlineto{\pgfqpoint{0.432986in}{2.703986in}}%
\pgfpathlineto{\pgfqpoint{0.430932in}{2.703149in}}%
\pgfpathlineto{\pgfqpoint{0.428878in}{2.701635in}}%
\pgfpathlineto{\pgfqpoint{0.426824in}{2.699450in}}%
\pgfpathlineto{\pgfqpoint{0.424769in}{2.696608in}}%
\pgfpathlineto{\pgfqpoint{0.422715in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{0.420661in}{2.689044in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{0.416552in}{2.679193in}}%
\pgfpathlineto{\pgfqpoint{0.414498in}{2.673512in}}%
\pgfpathlineto{\pgfqpoint{0.412444in}{2.667388in}}%
\pgfpathlineto{\pgfqpoint{0.410389in}{2.660870in}}%
\pgfpathlineto{\pgfqpoint{0.408335in}{2.654009in}}%
\pgfpathlineto{\pgfqpoint{0.406281in}{2.646854in}}%
\pgfpathlineto{\pgfqpoint{0.404226in}{2.639454in}}%
\pgfpathlineto{\pgfqpoint{0.402172in}{2.631857in}}%
\pgfpathlineto{\pgfqpoint{0.400118in}{2.624107in}}%
\pgfpathlineto{\pgfqpoint{0.398064in}{2.616243in}}%
\pgfpathlineto{\pgfqpoint{0.396009in}{2.608302in}}%
\pgfpathlineto{\pgfqpoint{0.393955in}{2.600317in}}%
\pgfpathlineto{\pgfqpoint{0.391901in}{2.592315in}}%
\pgfpathlineto{\pgfqpoint{0.389847in}{2.584319in}}%
\pgfpathlineto{\pgfqpoint{0.387792in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{0.385738in}{2.568407in}}%
\pgfpathlineto{\pgfqpoint{0.383684in}{2.560514in}}%
\pgfpathlineto{\pgfqpoint{0.381629in}{2.552670in}}%
\pgfpathlineto{\pgfqpoint{0.379575in}{2.544878in}}%
\pgfpathlineto{\pgfqpoint{0.377521in}{2.537137in}}%
\pgfpathlineto{\pgfqpoint{0.375467in}{2.529442in}}%
\pgfpathlineto{\pgfqpoint{0.373412in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{0.371358in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{0.369304in}{2.506598in}}%
\pgfpathlineto{\pgfqpoint{0.367249in}{2.499047in}}%
\pgfpathlineto{\pgfqpoint{0.365195in}{2.491522in}}%
\pgfpathlineto{\pgfqpoint{0.363141in}{2.484021in}}%
\pgfpathlineto{\pgfqpoint{0.361087in}{2.476545in}}%
\pgfpathlineto{\pgfqpoint{0.359032in}{2.469097in}}%
\pgfpathlineto{\pgfqpoint{0.356978in}{2.461682in}}%
\pgfpathlineto{\pgfqpoint{0.354924in}{2.454306in}}%
\pgfpathlineto{\pgfqpoint{0.352869in}{2.446979in}}%
\pgfpathlineto{\pgfqpoint{0.350815in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{0.348761in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{0.346707in}{2.425410in}}%
\pgfpathlineto{\pgfqpoint{0.344652in}{2.418403in}}%
\pgfpathlineto{\pgfqpoint{0.342598in}{2.411513in}}%
\pgfpathlineto{\pgfqpoint{0.340544in}{2.404754in}}%
\pgfpathlineto{\pgfqpoint{0.338490in}{2.398139in}}%
\pgfpathlineto{\pgfqpoint{0.336435in}{2.391681in}}%
\pgfpathlineto{\pgfqpoint{0.334381in}{2.385392in}}%
\pgfpathlineto{\pgfqpoint{0.332327in}{2.379281in}}%
\pgfpathlineto{\pgfqpoint{0.330272in}{2.373355in}}%
\pgfpathlineto{\pgfqpoint{0.328218in}{2.367620in}}%
\pgfpathlineto{\pgfqpoint{0.326164in}{2.362078in}}%
\pgfpathlineto{\pgfqpoint{0.324110in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{0.322055in}{2.351577in}}%
\pgfpathlineto{\pgfqpoint{0.320001in}{2.346612in}}%
\pgfpathlineto{\pgfqpoint{0.317947in}{2.341830in}}%
\pgfpathlineto{\pgfqpoint{0.315892in}{2.337226in}}%
\pgfpathlineto{\pgfqpoint{0.313838in}{2.332792in}}%
\pgfpathlineto{\pgfqpoint{0.311784in}{2.328519in}}%
\pgfpathlineto{\pgfqpoint{0.309730in}{2.324397in}}%
\pgfpathlineto{\pgfqpoint{0.307675in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{0.305621in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{0.303567in}{2.312854in}}%
\pgfpathlineto{\pgfqpoint{0.301512in}{2.309253in}}%
\pgfpathlineto{\pgfqpoint{0.299458in}{2.305762in}}%
\pgfpathlineto{\pgfqpoint{0.297404in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{0.295350in}{2.299095in}}%
\pgfpathlineto{\pgfqpoint{0.293295in}{2.295910in}}%
\pgfpathlineto{\pgfqpoint{0.291241in}{2.292822in}}%
\pgfpathlineto{\pgfqpoint{0.289187in}{2.289830in}}%
\pgfpathlineto{\pgfqpoint{0.287133in}{2.286934in}}%
\pgfpathlineto{\pgfqpoint{0.285078in}{2.284136in}}%
\pgfpathlineto{\pgfqpoint{0.283024in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{0.280970in}{2.278840in}}%
\pgfpathlineto{\pgfqpoint{0.278915in}{2.276347in}}%
\pgfpathlineto{\pgfqpoint{0.276861in}{2.273962in}}%
\pgfpathlineto{\pgfqpoint{0.274807in}{2.271688in}}%
\pgfpathlineto{\pgfqpoint{0.272753in}{2.269527in}}%
\pgfpathlineto{\pgfqpoint{0.270698in}{2.267481in}}%
\pgfpathlineto{\pgfqpoint{0.268644in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{0.266590in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{0.264535in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{0.262481in}{2.260471in}}%
\pgfpathlineto{\pgfqpoint{0.260427in}{2.259011in}}%
\pgfpathlineto{\pgfqpoint{0.258373in}{2.257665in}}%
\pgfpathlineto{\pgfqpoint{0.256318in}{2.256431in}}%
\pgfpathlineto{\pgfqpoint{0.254264in}{2.255303in}}%
\pgfpathlineto{\pgfqpoint{0.252210in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{0.250155in}{2.253353in}}%
\pgfpathlineto{\pgfqpoint{0.248101in}{2.252521in}}%
\pgfpathlineto{\pgfqpoint{0.246047in}{2.251776in}}%
\pgfpathlineto{\pgfqpoint{0.243993in}{2.251113in}}%
\pgfpathlineto{\pgfqpoint{0.241938in}{2.250526in}}%
\pgfpathlineto{\pgfqpoint{0.239884in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{0.237830in}{2.249555in}}%
\pgfpathlineto{\pgfqpoint{0.235775in}{2.249160in}}%
\pgfpathlineto{\pgfqpoint{0.233721in}{2.248818in}}%
\pgfpathlineto{\pgfqpoint{0.231667in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{0.229613in}{2.248269in}}%
\pgfpathlineto{\pgfqpoint{0.227558in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{0.225504in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{0.223450in}{2.247713in}}%
\pgfpathlineto{\pgfqpoint{0.221396in}{2.247583in}}%
\pgfpathlineto{\pgfqpoint{0.219341in}{2.247474in}}%
\pgfpathlineto{\pgfqpoint{0.217287in}{2.247383in}}%
\pgfpathlineto{\pgfqpoint{0.217287in}{2.247383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{2.364995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.326414in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.770999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455976in}{2.141405in}}%
\pgfpathcurveto{\pgfqpoint{0.459660in}{2.141405in}}{\pgfqpoint{0.463193in}{2.142869in}}{\pgfqpoint{0.465797in}{2.145473in}}%
\pgfpathcurveto{\pgfqpoint{0.468402in}{2.148078in}}{\pgfqpoint{0.469865in}{2.151611in}}{\pgfqpoint{0.469865in}{2.155294in}}%
\pgfpathcurveto{\pgfqpoint{0.469865in}{2.158977in}}{\pgfqpoint{0.468402in}{2.162510in}}{\pgfqpoint{0.465797in}{2.165115in}}%
\pgfpathcurveto{\pgfqpoint{0.463193in}{2.167720in}}{\pgfqpoint{0.459660in}{2.169183in}}{\pgfqpoint{0.455976in}{2.169183in}}%
\pgfpathcurveto{\pgfqpoint{0.452293in}{2.169183in}}{\pgfqpoint{0.448760in}{2.167720in}}{\pgfqpoint{0.446155in}{2.165115in}}%
\pgfpathcurveto{\pgfqpoint{0.443551in}{2.162510in}}{\pgfqpoint{0.442088in}{2.158977in}}{\pgfqpoint{0.442088in}{2.155294in}}%
\pgfpathcurveto{\pgfqpoint{0.442088in}{2.151611in}}{\pgfqpoint{0.443551in}{2.148078in}}{\pgfqpoint{0.446155in}{2.145473in}}%
\pgfpathcurveto{\pgfqpoint{0.448760in}{2.142869in}}{\pgfqpoint{0.452293in}{2.141405in}}{\pgfqpoint{0.455976in}{2.141405in}}%
\pgfpathlineto{\pgfqpoint{0.455976in}{2.141405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407631in}{2.204942in}}%
\pgfpathcurveto{\pgfqpoint{0.411315in}{2.204942in}}{\pgfqpoint{0.414848in}{2.206405in}}{\pgfqpoint{0.417452in}{2.209010in}}%
\pgfpathcurveto{\pgfqpoint{0.420057in}{2.211614in}}{\pgfqpoint{0.421520in}{2.215147in}}{\pgfqpoint{0.421520in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{0.421520in}{2.222514in}}{\pgfqpoint{0.420057in}{2.226047in}}{\pgfqpoint{0.417452in}{2.228651in}}%
\pgfpathcurveto{\pgfqpoint{0.414848in}{2.231256in}}{\pgfqpoint{0.411315in}{2.232719in}}{\pgfqpoint{0.407631in}{2.232719in}}%
\pgfpathcurveto{\pgfqpoint{0.403948in}{2.232719in}}{\pgfqpoint{0.400415in}{2.231256in}}{\pgfqpoint{0.397810in}{2.228651in}}%
\pgfpathcurveto{\pgfqpoint{0.395206in}{2.226047in}}{\pgfqpoint{0.393742in}{2.222514in}}{\pgfqpoint{0.393742in}{2.218831in}}%
\pgfpathcurveto{\pgfqpoint{0.393742in}{2.215147in}}{\pgfqpoint{0.395206in}{2.211614in}}{\pgfqpoint{0.397810in}{2.209010in}}%
\pgfpathcurveto{\pgfqpoint{0.400415in}{2.206405in}}{\pgfqpoint{0.403948in}{2.204942in}}{\pgfqpoint{0.407631in}{2.204942in}}%
\pgfpathlineto{\pgfqpoint{0.407631in}{2.204942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475218in}{2.151024in}}%
\pgfpathcurveto{\pgfqpoint{0.478901in}{2.151024in}}{\pgfqpoint{0.482434in}{2.152488in}}{\pgfqpoint{0.485039in}{2.155092in}}%
\pgfpathcurveto{\pgfqpoint{0.487643in}{2.157697in}}{\pgfqpoint{0.489107in}{2.161230in}}{\pgfqpoint{0.489107in}{2.164913in}}%
\pgfpathcurveto{\pgfqpoint{0.489107in}{2.168597in}}{\pgfqpoint{0.487643in}{2.172130in}}{\pgfqpoint{0.485039in}{2.174734in}}%
\pgfpathcurveto{\pgfqpoint{0.482434in}{2.177339in}}{\pgfqpoint{0.478901in}{2.178802in}}{\pgfqpoint{0.475218in}{2.178802in}}%
\pgfpathcurveto{\pgfqpoint{0.471535in}{2.178802in}}{\pgfqpoint{0.468002in}{2.177339in}}{\pgfqpoint{0.465397in}{2.174734in}}%
\pgfpathcurveto{\pgfqpoint{0.462792in}{2.172130in}}{\pgfqpoint{0.461329in}{2.168597in}}{\pgfqpoint{0.461329in}{2.164913in}}%
\pgfpathcurveto{\pgfqpoint{0.461329in}{2.161230in}}{\pgfqpoint{0.462792in}{2.157697in}}{\pgfqpoint{0.465397in}{2.155092in}}%
\pgfpathcurveto{\pgfqpoint{0.468002in}{2.152488in}}{\pgfqpoint{0.471535in}{2.151024in}}{\pgfqpoint{0.475218in}{2.151024in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{2.151024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464171in}{2.199928in}}%
\pgfpathcurveto{\pgfqpoint{0.467854in}{2.199928in}}{\pgfqpoint{0.471387in}{2.201392in}}{\pgfqpoint{0.473992in}{2.203996in}}%
\pgfpathcurveto{\pgfqpoint{0.476596in}{2.206601in}}{\pgfqpoint{0.478060in}{2.210134in}}{\pgfqpoint{0.478060in}{2.213817in}}%
\pgfpathcurveto{\pgfqpoint{0.478060in}{2.217500in}}{\pgfqpoint{0.476596in}{2.221033in}}{\pgfqpoint{0.473992in}{2.223638in}}%
\pgfpathcurveto{\pgfqpoint{0.471387in}{2.226242in}}{\pgfqpoint{0.467854in}{2.227706in}}{\pgfqpoint{0.464171in}{2.227706in}}%
\pgfpathcurveto{\pgfqpoint{0.460488in}{2.227706in}}{\pgfqpoint{0.456955in}{2.226242in}}{\pgfqpoint{0.454350in}{2.223638in}}%
\pgfpathcurveto{\pgfqpoint{0.451746in}{2.221033in}}{\pgfqpoint{0.450282in}{2.217500in}}{\pgfqpoint{0.450282in}{2.213817in}}%
\pgfpathcurveto{\pgfqpoint{0.450282in}{2.210134in}}{\pgfqpoint{0.451746in}{2.206601in}}{\pgfqpoint{0.454350in}{2.203996in}}%
\pgfpathcurveto{\pgfqpoint{0.456955in}{2.201392in}}{\pgfqpoint{0.460488in}{2.199928in}}{\pgfqpoint{0.464171in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{0.464171in}{2.199928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516097in}{2.193316in}}%
\pgfpathcurveto{\pgfqpoint{0.519781in}{2.193316in}}{\pgfqpoint{0.523314in}{2.194780in}}{\pgfqpoint{0.525918in}{2.197384in}}%
\pgfpathcurveto{\pgfqpoint{0.528523in}{2.199989in}}{\pgfqpoint{0.529986in}{2.203522in}}{\pgfqpoint{0.529986in}{2.207205in}}%
\pgfpathcurveto{\pgfqpoint{0.529986in}{2.210889in}}{\pgfqpoint{0.528523in}{2.214422in}}{\pgfqpoint{0.525918in}{2.217026in}}%
\pgfpathcurveto{\pgfqpoint{0.523314in}{2.219631in}}{\pgfqpoint{0.519781in}{2.221094in}}{\pgfqpoint{0.516097in}{2.221094in}}%
\pgfpathcurveto{\pgfqpoint{0.512414in}{2.221094in}}{\pgfqpoint{0.508881in}{2.219631in}}{\pgfqpoint{0.506276in}{2.217026in}}%
\pgfpathcurveto{\pgfqpoint{0.503672in}{2.214422in}}{\pgfqpoint{0.502208in}{2.210889in}}{\pgfqpoint{0.502208in}{2.207205in}}%
\pgfpathcurveto{\pgfqpoint{0.502208in}{2.203522in}}{\pgfqpoint{0.503672in}{2.199989in}}{\pgfqpoint{0.506276in}{2.197384in}}%
\pgfpathcurveto{\pgfqpoint{0.508881in}{2.194780in}}{\pgfqpoint{0.512414in}{2.193316in}}{\pgfqpoint{0.516097in}{2.193316in}}%
\pgfpathlineto{\pgfqpoint{0.516097in}{2.193316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425412in}{2.184358in}}%
\pgfpathcurveto{\pgfqpoint{0.429095in}{2.184358in}}{\pgfqpoint{0.432628in}{2.185822in}}{\pgfqpoint{0.435233in}{2.188426in}}%
\pgfpathcurveto{\pgfqpoint{0.437837in}{2.191031in}}{\pgfqpoint{0.439301in}{2.194564in}}{\pgfqpoint{0.439301in}{2.198247in}}%
\pgfpathcurveto{\pgfqpoint{0.439301in}{2.201930in}}{\pgfqpoint{0.437837in}{2.205463in}}{\pgfqpoint{0.435233in}{2.208068in}}%
\pgfpathcurveto{\pgfqpoint{0.432628in}{2.210672in}}{\pgfqpoint{0.429095in}{2.212136in}}{\pgfqpoint{0.425412in}{2.212136in}}%
\pgfpathcurveto{\pgfqpoint{0.421729in}{2.212136in}}{\pgfqpoint{0.418196in}{2.210672in}}{\pgfqpoint{0.415591in}{2.208068in}}%
\pgfpathcurveto{\pgfqpoint{0.412986in}{2.205463in}}{\pgfqpoint{0.411523in}{2.201930in}}{\pgfqpoint{0.411523in}{2.198247in}}%
\pgfpathcurveto{\pgfqpoint{0.411523in}{2.194564in}}{\pgfqpoint{0.412986in}{2.191031in}}{\pgfqpoint{0.415591in}{2.188426in}}%
\pgfpathcurveto{\pgfqpoint{0.418196in}{2.185822in}}{\pgfqpoint{0.421729in}{2.184358in}}{\pgfqpoint{0.425412in}{2.184358in}}%
\pgfpathlineto{\pgfqpoint{0.425412in}{2.184358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502590in}{2.231302in}}%
\pgfpathcurveto{\pgfqpoint{0.506274in}{2.231302in}}{\pgfqpoint{0.509807in}{2.232765in}}{\pgfqpoint{0.512411in}{2.235369in}}%
\pgfpathcurveto{\pgfqpoint{0.515016in}{2.237974in}}{\pgfqpoint{0.516479in}{2.241507in}}{\pgfqpoint{0.516479in}{2.245190in}}%
\pgfpathcurveto{\pgfqpoint{0.516479in}{2.248874in}}{\pgfqpoint{0.515016in}{2.252407in}}{\pgfqpoint{0.512411in}{2.255011in}}%
\pgfpathcurveto{\pgfqpoint{0.509807in}{2.257616in}}{\pgfqpoint{0.506274in}{2.259079in}}{\pgfqpoint{0.502590in}{2.259079in}}%
\pgfpathcurveto{\pgfqpoint{0.498907in}{2.259079in}}{\pgfqpoint{0.495374in}{2.257616in}}{\pgfqpoint{0.492770in}{2.255011in}}%
\pgfpathcurveto{\pgfqpoint{0.490165in}{2.252407in}}{\pgfqpoint{0.488702in}{2.248874in}}{\pgfqpoint{0.488702in}{2.245190in}}%
\pgfpathcurveto{\pgfqpoint{0.488702in}{2.241507in}}{\pgfqpoint{0.490165in}{2.237974in}}{\pgfqpoint{0.492770in}{2.235369in}}%
\pgfpathcurveto{\pgfqpoint{0.495374in}{2.232765in}}{\pgfqpoint{0.498907in}{2.231302in}}{\pgfqpoint{0.502590in}{2.231302in}}%
\pgfpathlineto{\pgfqpoint{0.502590in}{2.231302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373496in}{2.218043in}}%
\pgfpathcurveto{\pgfqpoint{0.377180in}{2.218043in}}{\pgfqpoint{0.380713in}{2.219506in}}{\pgfqpoint{0.383317in}{2.222111in}}%
\pgfpathcurveto{\pgfqpoint{0.385922in}{2.224715in}}{\pgfqpoint{0.387385in}{2.228248in}}{\pgfqpoint{0.387385in}{2.231932in}}%
\pgfpathcurveto{\pgfqpoint{0.387385in}{2.235615in}}{\pgfqpoint{0.385922in}{2.239148in}}{\pgfqpoint{0.383317in}{2.241753in}}%
\pgfpathcurveto{\pgfqpoint{0.380713in}{2.244357in}}{\pgfqpoint{0.377180in}{2.245821in}}{\pgfqpoint{0.373496in}{2.245821in}}%
\pgfpathcurveto{\pgfqpoint{0.369813in}{2.245821in}}{\pgfqpoint{0.366280in}{2.244357in}}{\pgfqpoint{0.363675in}{2.241753in}}%
\pgfpathcurveto{\pgfqpoint{0.361071in}{2.239148in}}{\pgfqpoint{0.359608in}{2.235615in}}{\pgfqpoint{0.359608in}{2.231932in}}%
\pgfpathcurveto{\pgfqpoint{0.359608in}{2.228248in}}{\pgfqpoint{0.361071in}{2.224715in}}{\pgfqpoint{0.363675in}{2.222111in}}%
\pgfpathcurveto{\pgfqpoint{0.366280in}{2.219506in}}{\pgfqpoint{0.369813in}{2.218043in}}{\pgfqpoint{0.373496in}{2.218043in}}%
\pgfpathlineto{\pgfqpoint{0.373496in}{2.218043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512038in}{2.228619in}}%
\pgfpathcurveto{\pgfqpoint{0.515721in}{2.228619in}}{\pgfqpoint{0.519254in}{2.230083in}}{\pgfqpoint{0.521859in}{2.232687in}}%
\pgfpathcurveto{\pgfqpoint{0.524463in}{2.235292in}}{\pgfqpoint{0.525927in}{2.238825in}}{\pgfqpoint{0.525927in}{2.242508in}}%
\pgfpathcurveto{\pgfqpoint{0.525927in}{2.246192in}}{\pgfqpoint{0.524463in}{2.249725in}}{\pgfqpoint{0.521859in}{2.252329in}}%
\pgfpathcurveto{\pgfqpoint{0.519254in}{2.254934in}}{\pgfqpoint{0.515721in}{2.256397in}}{\pgfqpoint{0.512038in}{2.256397in}}%
\pgfpathcurveto{\pgfqpoint{0.508355in}{2.256397in}}{\pgfqpoint{0.504822in}{2.254934in}}{\pgfqpoint{0.502217in}{2.252329in}}%
\pgfpathcurveto{\pgfqpoint{0.499613in}{2.249725in}}{\pgfqpoint{0.498149in}{2.246192in}}{\pgfqpoint{0.498149in}{2.242508in}}%
\pgfpathcurveto{\pgfqpoint{0.498149in}{2.238825in}}{\pgfqpoint{0.499613in}{2.235292in}}{\pgfqpoint{0.502217in}{2.232687in}}%
\pgfpathcurveto{\pgfqpoint{0.504822in}{2.230083in}}{\pgfqpoint{0.508355in}{2.228619in}}{\pgfqpoint{0.512038in}{2.228619in}}%
\pgfpathlineto{\pgfqpoint{0.512038in}{2.228619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443664in}{2.187788in}}%
\pgfpathcurveto{\pgfqpoint{0.447348in}{2.187788in}}{\pgfqpoint{0.450881in}{2.189252in}}{\pgfqpoint{0.453485in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{0.456090in}{2.194461in}}{\pgfqpoint{0.457553in}{2.197994in}}{\pgfqpoint{0.457553in}{2.201677in}}%
\pgfpathcurveto{\pgfqpoint{0.457553in}{2.205361in}}{\pgfqpoint{0.456090in}{2.208894in}}{\pgfqpoint{0.453485in}{2.211498in}}%
\pgfpathcurveto{\pgfqpoint{0.450881in}{2.214103in}}{\pgfqpoint{0.447348in}{2.215566in}}{\pgfqpoint{0.443664in}{2.215566in}}%
\pgfpathcurveto{\pgfqpoint{0.439981in}{2.215566in}}{\pgfqpoint{0.436448in}{2.214103in}}{\pgfqpoint{0.433843in}{2.211498in}}%
\pgfpathcurveto{\pgfqpoint{0.431239in}{2.208894in}}{\pgfqpoint{0.429775in}{2.205361in}}{\pgfqpoint{0.429775in}{2.201677in}}%
\pgfpathcurveto{\pgfqpoint{0.429775in}{2.197994in}}{\pgfqpoint{0.431239in}{2.194461in}}{\pgfqpoint{0.433843in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{0.436448in}{2.189252in}}{\pgfqpoint{0.439981in}{2.187788in}}{\pgfqpoint{0.443664in}{2.187788in}}%
\pgfpathlineto{\pgfqpoint{0.443664in}{2.187788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360872in}{2.229982in}}%
\pgfpathcurveto{\pgfqpoint{0.364556in}{2.229982in}}{\pgfqpoint{0.368089in}{2.231446in}}{\pgfqpoint{0.370693in}{2.234050in}}%
\pgfpathcurveto{\pgfqpoint{0.373298in}{2.236655in}}{\pgfqpoint{0.374761in}{2.240188in}}{\pgfqpoint{0.374761in}{2.243871in}}%
\pgfpathcurveto{\pgfqpoint{0.374761in}{2.247554in}}{\pgfqpoint{0.373298in}{2.251087in}}{\pgfqpoint{0.370693in}{2.253692in}}%
\pgfpathcurveto{\pgfqpoint{0.368089in}{2.256297in}}{\pgfqpoint{0.364556in}{2.257760in}}{\pgfqpoint{0.360872in}{2.257760in}}%
\pgfpathcurveto{\pgfqpoint{0.357189in}{2.257760in}}{\pgfqpoint{0.353656in}{2.256297in}}{\pgfqpoint{0.351051in}{2.253692in}}%
\pgfpathcurveto{\pgfqpoint{0.348447in}{2.251087in}}{\pgfqpoint{0.346983in}{2.247554in}}{\pgfqpoint{0.346983in}{2.243871in}}%
\pgfpathcurveto{\pgfqpoint{0.346983in}{2.240188in}}{\pgfqpoint{0.348447in}{2.236655in}}{\pgfqpoint{0.351051in}{2.234050in}}%
\pgfpathcurveto{\pgfqpoint{0.353656in}{2.231446in}}{\pgfqpoint{0.357189in}{2.229982in}}{\pgfqpoint{0.360872in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{0.360872in}{2.229982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368009in}{2.186044in}}%
\pgfpathcurveto{\pgfqpoint{0.371692in}{2.186044in}}{\pgfqpoint{0.375225in}{2.187507in}}{\pgfqpoint{0.377830in}{2.190112in}}%
\pgfpathcurveto{\pgfqpoint{0.380434in}{2.192717in}}{\pgfqpoint{0.381898in}{2.196250in}}{\pgfqpoint{0.381898in}{2.199933in}}%
\pgfpathcurveto{\pgfqpoint{0.381898in}{2.203616in}}{\pgfqpoint{0.380434in}{2.207149in}}{\pgfqpoint{0.377830in}{2.209754in}}%
\pgfpathcurveto{\pgfqpoint{0.375225in}{2.212358in}}{\pgfqpoint{0.371692in}{2.213822in}}{\pgfqpoint{0.368009in}{2.213822in}}%
\pgfpathcurveto{\pgfqpoint{0.364325in}{2.213822in}}{\pgfqpoint{0.360792in}{2.212358in}}{\pgfqpoint{0.358188in}{2.209754in}}%
\pgfpathcurveto{\pgfqpoint{0.355583in}{2.207149in}}{\pgfqpoint{0.354120in}{2.203616in}}{\pgfqpoint{0.354120in}{2.199933in}}%
\pgfpathcurveto{\pgfqpoint{0.354120in}{2.196250in}}{\pgfqpoint{0.355583in}{2.192717in}}{\pgfqpoint{0.358188in}{2.190112in}}%
\pgfpathcurveto{\pgfqpoint{0.360792in}{2.187507in}}{\pgfqpoint{0.364325in}{2.186044in}}{\pgfqpoint{0.368009in}{2.186044in}}%
\pgfpathlineto{\pgfqpoint{0.368009in}{2.186044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336652in}{2.176279in}}%
\pgfpathcurveto{\pgfqpoint{0.340335in}{2.176279in}}{\pgfqpoint{0.343868in}{2.177743in}}{\pgfqpoint{0.346472in}{2.180347in}}%
\pgfpathcurveto{\pgfqpoint{0.349077in}{2.182952in}}{\pgfqpoint{0.350540in}{2.186485in}}{\pgfqpoint{0.350540in}{2.190168in}}%
\pgfpathcurveto{\pgfqpoint{0.350540in}{2.193852in}}{\pgfqpoint{0.349077in}{2.197385in}}{\pgfqpoint{0.346472in}{2.199989in}}%
\pgfpathcurveto{\pgfqpoint{0.343868in}{2.202594in}}{\pgfqpoint{0.340335in}{2.204057in}}{\pgfqpoint{0.336652in}{2.204057in}}%
\pgfpathcurveto{\pgfqpoint{0.332968in}{2.204057in}}{\pgfqpoint{0.329435in}{2.202594in}}{\pgfqpoint{0.326831in}{2.199989in}}%
\pgfpathcurveto{\pgfqpoint{0.324226in}{2.197385in}}{\pgfqpoint{0.322763in}{2.193852in}}{\pgfqpoint{0.322763in}{2.190168in}}%
\pgfpathcurveto{\pgfqpoint{0.322763in}{2.186485in}}{\pgfqpoint{0.324226in}{2.182952in}}{\pgfqpoint{0.326831in}{2.180347in}}%
\pgfpathcurveto{\pgfqpoint{0.329435in}{2.177743in}}{\pgfqpoint{0.332968in}{2.176279in}}{\pgfqpoint{0.336652in}{2.176279in}}%
\pgfpathlineto{\pgfqpoint{0.336652in}{2.176279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440007in}{2.165179in}}%
\pgfpathcurveto{\pgfqpoint{0.443691in}{2.165179in}}{\pgfqpoint{0.447224in}{2.166643in}}{\pgfqpoint{0.449828in}{2.169247in}}%
\pgfpathcurveto{\pgfqpoint{0.452433in}{2.171852in}}{\pgfqpoint{0.453896in}{2.175385in}}{\pgfqpoint{0.453896in}{2.179068in}}%
\pgfpathcurveto{\pgfqpoint{0.453896in}{2.182752in}}{\pgfqpoint{0.452433in}{2.186285in}}{\pgfqpoint{0.449828in}{2.188889in}}%
\pgfpathcurveto{\pgfqpoint{0.447224in}{2.191494in}}{\pgfqpoint{0.443691in}{2.192957in}}{\pgfqpoint{0.440007in}{2.192957in}}%
\pgfpathcurveto{\pgfqpoint{0.436324in}{2.192957in}}{\pgfqpoint{0.432791in}{2.191494in}}{\pgfqpoint{0.430186in}{2.188889in}}%
\pgfpathcurveto{\pgfqpoint{0.427582in}{2.186285in}}{\pgfqpoint{0.426118in}{2.182752in}}{\pgfqpoint{0.426118in}{2.179068in}}%
\pgfpathcurveto{\pgfqpoint{0.426118in}{2.175385in}}{\pgfqpoint{0.427582in}{2.171852in}}{\pgfqpoint{0.430186in}{2.169247in}}%
\pgfpathcurveto{\pgfqpoint{0.432791in}{2.166643in}}{\pgfqpoint{0.436324in}{2.165179in}}{\pgfqpoint{0.440007in}{2.165179in}}%
\pgfpathlineto{\pgfqpoint{0.440007in}{2.165179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445069in}{2.191111in}}%
\pgfpathcurveto{\pgfqpoint{0.448752in}{2.191111in}}{\pgfqpoint{0.452285in}{2.192574in}}{\pgfqpoint{0.454890in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{0.457494in}{2.197783in}}{\pgfqpoint{0.458958in}{2.201316in}}{\pgfqpoint{0.458958in}{2.205000in}}%
\pgfpathcurveto{\pgfqpoint{0.458958in}{2.208683in}}{\pgfqpoint{0.457494in}{2.212216in}}{\pgfqpoint{0.454890in}{2.214820in}}%
\pgfpathcurveto{\pgfqpoint{0.452285in}{2.217425in}}{\pgfqpoint{0.448752in}{2.218888in}}{\pgfqpoint{0.445069in}{2.218888in}}%
\pgfpathcurveto{\pgfqpoint{0.441385in}{2.218888in}}{\pgfqpoint{0.437852in}{2.217425in}}{\pgfqpoint{0.435248in}{2.214820in}}%
\pgfpathcurveto{\pgfqpoint{0.432643in}{2.212216in}}{\pgfqpoint{0.431180in}{2.208683in}}{\pgfqpoint{0.431180in}{2.205000in}}%
\pgfpathcurveto{\pgfqpoint{0.431180in}{2.201316in}}{\pgfqpoint{0.432643in}{2.197783in}}{\pgfqpoint{0.435248in}{2.195179in}}%
\pgfpathcurveto{\pgfqpoint{0.437852in}{2.192574in}}{\pgfqpoint{0.441385in}{2.191111in}}{\pgfqpoint{0.445069in}{2.191111in}}%
\pgfpathlineto{\pgfqpoint{0.445069in}{2.191111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491100in}{2.156876in}}%
\pgfpathcurveto{\pgfqpoint{0.494784in}{2.156876in}}{\pgfqpoint{0.498317in}{2.158340in}}{\pgfqpoint{0.500921in}{2.160944in}}%
\pgfpathcurveto{\pgfqpoint{0.503526in}{2.163549in}}{\pgfqpoint{0.504989in}{2.167082in}}{\pgfqpoint{0.504989in}{2.170765in}}%
\pgfpathcurveto{\pgfqpoint{0.504989in}{2.174449in}}{\pgfqpoint{0.503526in}{2.177982in}}{\pgfqpoint{0.500921in}{2.180586in}}%
\pgfpathcurveto{\pgfqpoint{0.498317in}{2.183191in}}{\pgfqpoint{0.494784in}{2.184654in}}{\pgfqpoint{0.491100in}{2.184654in}}%
\pgfpathcurveto{\pgfqpoint{0.487417in}{2.184654in}}{\pgfqpoint{0.483884in}{2.183191in}}{\pgfqpoint{0.481279in}{2.180586in}}%
\pgfpathcurveto{\pgfqpoint{0.478675in}{2.177982in}}{\pgfqpoint{0.477212in}{2.174449in}}{\pgfqpoint{0.477212in}{2.170765in}}%
\pgfpathcurveto{\pgfqpoint{0.477212in}{2.167082in}}{\pgfqpoint{0.478675in}{2.163549in}}{\pgfqpoint{0.481279in}{2.160944in}}%
\pgfpathcurveto{\pgfqpoint{0.483884in}{2.158340in}}{\pgfqpoint{0.487417in}{2.156876in}}{\pgfqpoint{0.491100in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{0.491100in}{2.156876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444753in}{2.159258in}}%
\pgfpathcurveto{\pgfqpoint{0.448436in}{2.159258in}}{\pgfqpoint{0.451969in}{2.160721in}}{\pgfqpoint{0.454574in}{2.163326in}}%
\pgfpathcurveto{\pgfqpoint{0.457178in}{2.165930in}}{\pgfqpoint{0.458642in}{2.169463in}}{\pgfqpoint{0.458642in}{2.173147in}}%
\pgfpathcurveto{\pgfqpoint{0.458642in}{2.176830in}}{\pgfqpoint{0.457178in}{2.180363in}}{\pgfqpoint{0.454574in}{2.182968in}}%
\pgfpathcurveto{\pgfqpoint{0.451969in}{2.185572in}}{\pgfqpoint{0.448436in}{2.187036in}}{\pgfqpoint{0.444753in}{2.187036in}}%
\pgfpathcurveto{\pgfqpoint{0.441069in}{2.187036in}}{\pgfqpoint{0.437536in}{2.185572in}}{\pgfqpoint{0.434932in}{2.182968in}}%
\pgfpathcurveto{\pgfqpoint{0.432327in}{2.180363in}}{\pgfqpoint{0.430864in}{2.176830in}}{\pgfqpoint{0.430864in}{2.173147in}}%
\pgfpathcurveto{\pgfqpoint{0.430864in}{2.169463in}}{\pgfqpoint{0.432327in}{2.165930in}}{\pgfqpoint{0.434932in}{2.163326in}}%
\pgfpathcurveto{\pgfqpoint{0.437536in}{2.160721in}}{\pgfqpoint{0.441069in}{2.159258in}}{\pgfqpoint{0.444753in}{2.159258in}}%
\pgfpathlineto{\pgfqpoint{0.444753in}{2.159258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538417in}{2.179302in}}%
\pgfpathcurveto{\pgfqpoint{0.542100in}{2.179302in}}{\pgfqpoint{0.545633in}{2.180765in}}{\pgfqpoint{0.548238in}{2.183370in}}%
\pgfpathcurveto{\pgfqpoint{0.550842in}{2.185974in}}{\pgfqpoint{0.552306in}{2.189507in}}{\pgfqpoint{0.552306in}{2.193191in}}%
\pgfpathcurveto{\pgfqpoint{0.552306in}{2.196874in}}{\pgfqpoint{0.550842in}{2.200407in}}{\pgfqpoint{0.548238in}{2.203012in}}%
\pgfpathcurveto{\pgfqpoint{0.545633in}{2.205616in}}{\pgfqpoint{0.542100in}{2.207080in}}{\pgfqpoint{0.538417in}{2.207080in}}%
\pgfpathcurveto{\pgfqpoint{0.534734in}{2.207080in}}{\pgfqpoint{0.531201in}{2.205616in}}{\pgfqpoint{0.528596in}{2.203012in}}%
\pgfpathcurveto{\pgfqpoint{0.525992in}{2.200407in}}{\pgfqpoint{0.524528in}{2.196874in}}{\pgfqpoint{0.524528in}{2.193191in}}%
\pgfpathcurveto{\pgfqpoint{0.524528in}{2.189507in}}{\pgfqpoint{0.525992in}{2.185974in}}{\pgfqpoint{0.528596in}{2.183370in}}%
\pgfpathcurveto{\pgfqpoint{0.531201in}{2.180765in}}{\pgfqpoint{0.534734in}{2.179302in}}{\pgfqpoint{0.538417in}{2.179302in}}%
\pgfpathlineto{\pgfqpoint{0.538417in}{2.179302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433198in}{2.215370in}}%
\pgfpathcurveto{\pgfqpoint{0.436882in}{2.215370in}}{\pgfqpoint{0.440415in}{2.216833in}}{\pgfqpoint{0.443019in}{2.219438in}}%
\pgfpathcurveto{\pgfqpoint{0.445624in}{2.222043in}}{\pgfqpoint{0.447087in}{2.225576in}}{\pgfqpoint{0.447087in}{2.229259in}}%
\pgfpathcurveto{\pgfqpoint{0.447087in}{2.232942in}}{\pgfqpoint{0.445624in}{2.236475in}}{\pgfqpoint{0.443019in}{2.239080in}}%
\pgfpathcurveto{\pgfqpoint{0.440415in}{2.241684in}}{\pgfqpoint{0.436882in}{2.243148in}}{\pgfqpoint{0.433198in}{2.243148in}}%
\pgfpathcurveto{\pgfqpoint{0.429515in}{2.243148in}}{\pgfqpoint{0.425982in}{2.241684in}}{\pgfqpoint{0.423377in}{2.239080in}}%
\pgfpathcurveto{\pgfqpoint{0.420773in}{2.236475in}}{\pgfqpoint{0.419309in}{2.232942in}}{\pgfqpoint{0.419309in}{2.229259in}}%
\pgfpathcurveto{\pgfqpoint{0.419309in}{2.225576in}}{\pgfqpoint{0.420773in}{2.222043in}}{\pgfqpoint{0.423377in}{2.219438in}}%
\pgfpathcurveto{\pgfqpoint{0.425982in}{2.216833in}}{\pgfqpoint{0.429515in}{2.215370in}}{\pgfqpoint{0.433198in}{2.215370in}}%
\pgfpathlineto{\pgfqpoint{0.433198in}{2.215370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496972in}{2.217105in}}%
\pgfpathcurveto{\pgfqpoint{0.500655in}{2.217105in}}{\pgfqpoint{0.504188in}{2.218568in}}{\pgfqpoint{0.506792in}{2.221173in}}%
\pgfpathcurveto{\pgfqpoint{0.509397in}{2.223777in}}{\pgfqpoint{0.510860in}{2.227310in}}{\pgfqpoint{0.510860in}{2.230994in}}%
\pgfpathcurveto{\pgfqpoint{0.510860in}{2.234677in}}{\pgfqpoint{0.509397in}{2.238210in}}{\pgfqpoint{0.506792in}{2.240815in}}%
\pgfpathcurveto{\pgfqpoint{0.504188in}{2.243419in}}{\pgfqpoint{0.500655in}{2.244883in}}{\pgfqpoint{0.496972in}{2.244883in}}%
\pgfpathcurveto{\pgfqpoint{0.493288in}{2.244883in}}{\pgfqpoint{0.489755in}{2.243419in}}{\pgfqpoint{0.487151in}{2.240815in}}%
\pgfpathcurveto{\pgfqpoint{0.484546in}{2.238210in}}{\pgfqpoint{0.483083in}{2.234677in}}{\pgfqpoint{0.483083in}{2.230994in}}%
\pgfpathcurveto{\pgfqpoint{0.483083in}{2.227310in}}{\pgfqpoint{0.484546in}{2.223777in}}{\pgfqpoint{0.487151in}{2.221173in}}%
\pgfpathcurveto{\pgfqpoint{0.489755in}{2.218568in}}{\pgfqpoint{0.493288in}{2.217105in}}{\pgfqpoint{0.496972in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.496972in}{2.217105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366569in}{2.195048in}}%
\pgfpathcurveto{\pgfqpoint{0.370253in}{2.195048in}}{\pgfqpoint{0.373786in}{2.196512in}}{\pgfqpoint{0.376390in}{2.199116in}}%
\pgfpathcurveto{\pgfqpoint{0.378995in}{2.201721in}}{\pgfqpoint{0.380458in}{2.205254in}}{\pgfqpoint{0.380458in}{2.208937in}}%
\pgfpathcurveto{\pgfqpoint{0.380458in}{2.212621in}}{\pgfqpoint{0.378995in}{2.216154in}}{\pgfqpoint{0.376390in}{2.218758in}}%
\pgfpathcurveto{\pgfqpoint{0.373786in}{2.221363in}}{\pgfqpoint{0.370253in}{2.222826in}}{\pgfqpoint{0.366569in}{2.222826in}}%
\pgfpathcurveto{\pgfqpoint{0.362886in}{2.222826in}}{\pgfqpoint{0.359353in}{2.221363in}}{\pgfqpoint{0.356748in}{2.218758in}}%
\pgfpathcurveto{\pgfqpoint{0.354144in}{2.216154in}}{\pgfqpoint{0.352680in}{2.212621in}}{\pgfqpoint{0.352680in}{2.208937in}}%
\pgfpathcurveto{\pgfqpoint{0.352680in}{2.205254in}}{\pgfqpoint{0.354144in}{2.201721in}}{\pgfqpoint{0.356748in}{2.199116in}}%
\pgfpathcurveto{\pgfqpoint{0.359353in}{2.196512in}}{\pgfqpoint{0.362886in}{2.195048in}}{\pgfqpoint{0.366569in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{0.366569in}{2.195048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425231in}{2.182443in}}%
\pgfpathcurveto{\pgfqpoint{0.428914in}{2.182443in}}{\pgfqpoint{0.432447in}{2.183906in}}{\pgfqpoint{0.435052in}{2.186511in}}%
\pgfpathcurveto{\pgfqpoint{0.437656in}{2.189116in}}{\pgfqpoint{0.439120in}{2.192649in}}{\pgfqpoint{0.439120in}{2.196332in}}%
\pgfpathcurveto{\pgfqpoint{0.439120in}{2.200015in}}{\pgfqpoint{0.437656in}{2.203548in}}{\pgfqpoint{0.435052in}{2.206153in}}%
\pgfpathcurveto{\pgfqpoint{0.432447in}{2.208757in}}{\pgfqpoint{0.428914in}{2.210221in}}{\pgfqpoint{0.425231in}{2.210221in}}%
\pgfpathcurveto{\pgfqpoint{0.421548in}{2.210221in}}{\pgfqpoint{0.418015in}{2.208757in}}{\pgfqpoint{0.415410in}{2.206153in}}%
\pgfpathcurveto{\pgfqpoint{0.412805in}{2.203548in}}{\pgfqpoint{0.411342in}{2.200015in}}{\pgfqpoint{0.411342in}{2.196332in}}%
\pgfpathcurveto{\pgfqpoint{0.411342in}{2.192649in}}{\pgfqpoint{0.412805in}{2.189116in}}{\pgfqpoint{0.415410in}{2.186511in}}%
\pgfpathcurveto{\pgfqpoint{0.418015in}{2.183906in}}{\pgfqpoint{0.421548in}{2.182443in}}{\pgfqpoint{0.425231in}{2.182443in}}%
\pgfpathlineto{\pgfqpoint{0.425231in}{2.182443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514494in}{2.164775in}}%
\pgfpathcurveto{\pgfqpoint{0.518178in}{2.164775in}}{\pgfqpoint{0.521711in}{2.166239in}}{\pgfqpoint{0.524315in}{2.168843in}}%
\pgfpathcurveto{\pgfqpoint{0.526920in}{2.171448in}}{\pgfqpoint{0.528383in}{2.174981in}}{\pgfqpoint{0.528383in}{2.178664in}}%
\pgfpathcurveto{\pgfqpoint{0.528383in}{2.182347in}}{\pgfqpoint{0.526920in}{2.185880in}}{\pgfqpoint{0.524315in}{2.188485in}}%
\pgfpathcurveto{\pgfqpoint{0.521711in}{2.191089in}}{\pgfqpoint{0.518178in}{2.192553in}}{\pgfqpoint{0.514494in}{2.192553in}}%
\pgfpathcurveto{\pgfqpoint{0.510811in}{2.192553in}}{\pgfqpoint{0.507278in}{2.191089in}}{\pgfqpoint{0.504673in}{2.188485in}}%
\pgfpathcurveto{\pgfqpoint{0.502069in}{2.185880in}}{\pgfqpoint{0.500605in}{2.182347in}}{\pgfqpoint{0.500605in}{2.178664in}}%
\pgfpathcurveto{\pgfqpoint{0.500605in}{2.174981in}}{\pgfqpoint{0.502069in}{2.171448in}}{\pgfqpoint{0.504673in}{2.168843in}}%
\pgfpathcurveto{\pgfqpoint{0.507278in}{2.166239in}}{\pgfqpoint{0.510811in}{2.164775in}}{\pgfqpoint{0.514494in}{2.164775in}}%
\pgfpathlineto{\pgfqpoint{0.514494in}{2.164775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393784in}{2.145877in}}%
\pgfpathcurveto{\pgfqpoint{0.397467in}{2.145877in}}{\pgfqpoint{0.401000in}{2.147340in}}{\pgfqpoint{0.403605in}{2.149945in}}%
\pgfpathcurveto{\pgfqpoint{0.406209in}{2.152549in}}{\pgfqpoint{0.407673in}{2.156082in}}{\pgfqpoint{0.407673in}{2.159766in}}%
\pgfpathcurveto{\pgfqpoint{0.407673in}{2.163449in}}{\pgfqpoint{0.406209in}{2.166982in}}{\pgfqpoint{0.403605in}{2.169586in}}%
\pgfpathcurveto{\pgfqpoint{0.401000in}{2.172191in}}{\pgfqpoint{0.397467in}{2.173654in}}{\pgfqpoint{0.393784in}{2.173654in}}%
\pgfpathcurveto{\pgfqpoint{0.390100in}{2.173654in}}{\pgfqpoint{0.386567in}{2.172191in}}{\pgfqpoint{0.383963in}{2.169586in}}%
\pgfpathcurveto{\pgfqpoint{0.381358in}{2.166982in}}{\pgfqpoint{0.379895in}{2.163449in}}{\pgfqpoint{0.379895in}{2.159766in}}%
\pgfpathcurveto{\pgfqpoint{0.379895in}{2.156082in}}{\pgfqpoint{0.381358in}{2.152549in}}{\pgfqpoint{0.383963in}{2.149945in}}%
\pgfpathcurveto{\pgfqpoint{0.386567in}{2.147340in}}{\pgfqpoint{0.390100in}{2.145877in}}{\pgfqpoint{0.393784in}{2.145877in}}%
\pgfpathlineto{\pgfqpoint{0.393784in}{2.145877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304959in}{2.219265in}}%
\pgfpathcurveto{\pgfqpoint{0.308642in}{2.219265in}}{\pgfqpoint{0.312175in}{2.220728in}}{\pgfqpoint{0.314780in}{2.223333in}}%
\pgfpathcurveto{\pgfqpoint{0.317384in}{2.225938in}}{\pgfqpoint{0.318848in}{2.229471in}}{\pgfqpoint{0.318848in}{2.233154in}}%
\pgfpathcurveto{\pgfqpoint{0.318848in}{2.236837in}}{\pgfqpoint{0.317384in}{2.240370in}}{\pgfqpoint{0.314780in}{2.242975in}}%
\pgfpathcurveto{\pgfqpoint{0.312175in}{2.245579in}}{\pgfqpoint{0.308642in}{2.247043in}}{\pgfqpoint{0.304959in}{2.247043in}}%
\pgfpathcurveto{\pgfqpoint{0.301275in}{2.247043in}}{\pgfqpoint{0.297742in}{2.245579in}}{\pgfqpoint{0.295138in}{2.242975in}}%
\pgfpathcurveto{\pgfqpoint{0.292533in}{2.240370in}}{\pgfqpoint{0.291070in}{2.236837in}}{\pgfqpoint{0.291070in}{2.233154in}}%
\pgfpathcurveto{\pgfqpoint{0.291070in}{2.229471in}}{\pgfqpoint{0.292533in}{2.225938in}}{\pgfqpoint{0.295138in}{2.223333in}}%
\pgfpathcurveto{\pgfqpoint{0.297742in}{2.220728in}}{\pgfqpoint{0.301275in}{2.219265in}}{\pgfqpoint{0.304959in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{0.304959in}{2.219265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483804in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{0.487488in}{2.165930in}}{\pgfqpoint{0.491021in}{2.167393in}}{\pgfqpoint{0.493625in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{0.496230in}{2.172602in}}{\pgfqpoint{0.497693in}{2.176135in}}{\pgfqpoint{0.497693in}{2.179819in}}%
\pgfpathcurveto{\pgfqpoint{0.497693in}{2.183502in}}{\pgfqpoint{0.496230in}{2.187035in}}{\pgfqpoint{0.493625in}{2.189640in}}%
\pgfpathcurveto{\pgfqpoint{0.491021in}{2.192244in}}{\pgfqpoint{0.487488in}{2.193707in}}{\pgfqpoint{0.483804in}{2.193707in}}%
\pgfpathcurveto{\pgfqpoint{0.480121in}{2.193707in}}{\pgfqpoint{0.476588in}{2.192244in}}{\pgfqpoint{0.473983in}{2.189640in}}%
\pgfpathcurveto{\pgfqpoint{0.471379in}{2.187035in}}{\pgfqpoint{0.469915in}{2.183502in}}{\pgfqpoint{0.469915in}{2.179819in}}%
\pgfpathcurveto{\pgfqpoint{0.469915in}{2.176135in}}{\pgfqpoint{0.471379in}{2.172602in}}{\pgfqpoint{0.473983in}{2.169998in}}%
\pgfpathcurveto{\pgfqpoint{0.476588in}{2.167393in}}{\pgfqpoint{0.480121in}{2.165930in}}{\pgfqpoint{0.483804in}{2.165930in}}%
\pgfpathlineto{\pgfqpoint{0.483804in}{2.165930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406112in}{2.181686in}}%
\pgfpathcurveto{\pgfqpoint{0.409795in}{2.181686in}}{\pgfqpoint{0.413328in}{2.183149in}}{\pgfqpoint{0.415933in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{0.418537in}{2.188358in}}{\pgfqpoint{0.420000in}{2.191891in}}{\pgfqpoint{0.420000in}{2.195574in}}%
\pgfpathcurveto{\pgfqpoint{0.420000in}{2.199258in}}{\pgfqpoint{0.418537in}{2.202791in}}{\pgfqpoint{0.415933in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{0.413328in}{2.208000in}}{\pgfqpoint{0.409795in}{2.209463in}}{\pgfqpoint{0.406112in}{2.209463in}}%
\pgfpathcurveto{\pgfqpoint{0.402428in}{2.209463in}}{\pgfqpoint{0.398895in}{2.208000in}}{\pgfqpoint{0.396291in}{2.205395in}}%
\pgfpathcurveto{\pgfqpoint{0.393686in}{2.202791in}}{\pgfqpoint{0.392223in}{2.199258in}}{\pgfqpoint{0.392223in}{2.195574in}}%
\pgfpathcurveto{\pgfqpoint{0.392223in}{2.191891in}}{\pgfqpoint{0.393686in}{2.188358in}}{\pgfqpoint{0.396291in}{2.185754in}}%
\pgfpathcurveto{\pgfqpoint{0.398895in}{2.183149in}}{\pgfqpoint{0.402428in}{2.181686in}}{\pgfqpoint{0.406112in}{2.181686in}}%
\pgfpathlineto{\pgfqpoint{0.406112in}{2.181686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437327in}{2.210937in}}%
\pgfpathcurveto{\pgfqpoint{0.441010in}{2.210937in}}{\pgfqpoint{0.444543in}{2.212400in}}{\pgfqpoint{0.447148in}{2.215005in}}%
\pgfpathcurveto{\pgfqpoint{0.449752in}{2.217609in}}{\pgfqpoint{0.451216in}{2.221142in}}{\pgfqpoint{0.451216in}{2.224825in}}%
\pgfpathcurveto{\pgfqpoint{0.451216in}{2.228509in}}{\pgfqpoint{0.449752in}{2.232042in}}{\pgfqpoint{0.447148in}{2.234646in}}%
\pgfpathcurveto{\pgfqpoint{0.444543in}{2.237251in}}{\pgfqpoint{0.441010in}{2.238714in}}{\pgfqpoint{0.437327in}{2.238714in}}%
\pgfpathcurveto{\pgfqpoint{0.433643in}{2.238714in}}{\pgfqpoint{0.430110in}{2.237251in}}{\pgfqpoint{0.427506in}{2.234646in}}%
\pgfpathcurveto{\pgfqpoint{0.424901in}{2.232042in}}{\pgfqpoint{0.423438in}{2.228509in}}{\pgfqpoint{0.423438in}{2.224825in}}%
\pgfpathcurveto{\pgfqpoint{0.423438in}{2.221142in}}{\pgfqpoint{0.424901in}{2.217609in}}{\pgfqpoint{0.427506in}{2.215005in}}%
\pgfpathcurveto{\pgfqpoint{0.430110in}{2.212400in}}{\pgfqpoint{0.433643in}{2.210937in}}{\pgfqpoint{0.437327in}{2.210937in}}%
\pgfpathlineto{\pgfqpoint{0.437327in}{2.210937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404591in}{2.206091in}}%
\pgfpathcurveto{\pgfqpoint{0.408275in}{2.206091in}}{\pgfqpoint{0.411808in}{2.207554in}}{\pgfqpoint{0.414412in}{2.210159in}}%
\pgfpathcurveto{\pgfqpoint{0.417017in}{2.212763in}}{\pgfqpoint{0.418480in}{2.216296in}}{\pgfqpoint{0.418480in}{2.219980in}}%
\pgfpathcurveto{\pgfqpoint{0.418480in}{2.223663in}}{\pgfqpoint{0.417017in}{2.227196in}}{\pgfqpoint{0.414412in}{2.229801in}}%
\pgfpathcurveto{\pgfqpoint{0.411808in}{2.232405in}}{\pgfqpoint{0.408275in}{2.233869in}}{\pgfqpoint{0.404591in}{2.233869in}}%
\pgfpathcurveto{\pgfqpoint{0.400908in}{2.233869in}}{\pgfqpoint{0.397375in}{2.232405in}}{\pgfqpoint{0.394770in}{2.229801in}}%
\pgfpathcurveto{\pgfqpoint{0.392166in}{2.227196in}}{\pgfqpoint{0.390702in}{2.223663in}}{\pgfqpoint{0.390702in}{2.219980in}}%
\pgfpathcurveto{\pgfqpoint{0.390702in}{2.216296in}}{\pgfqpoint{0.392166in}{2.212763in}}{\pgfqpoint{0.394770in}{2.210159in}}%
\pgfpathcurveto{\pgfqpoint{0.397375in}{2.207554in}}{\pgfqpoint{0.400908in}{2.206091in}}{\pgfqpoint{0.404591in}{2.206091in}}%
\pgfpathlineto{\pgfqpoint{0.404591in}{2.206091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413256in}{2.158353in}}%
\pgfpathcurveto{\pgfqpoint{0.416939in}{2.158353in}}{\pgfqpoint{0.420472in}{2.159817in}}{\pgfqpoint{0.423077in}{2.162421in}}%
\pgfpathcurveto{\pgfqpoint{0.425681in}{2.165026in}}{\pgfqpoint{0.427145in}{2.168559in}}{\pgfqpoint{0.427145in}{2.172242in}}%
\pgfpathcurveto{\pgfqpoint{0.427145in}{2.175926in}}{\pgfqpoint{0.425681in}{2.179459in}}{\pgfqpoint{0.423077in}{2.182063in}}%
\pgfpathcurveto{\pgfqpoint{0.420472in}{2.184668in}}{\pgfqpoint{0.416939in}{2.186131in}}{\pgfqpoint{0.413256in}{2.186131in}}%
\pgfpathcurveto{\pgfqpoint{0.409573in}{2.186131in}}{\pgfqpoint{0.406040in}{2.184668in}}{\pgfqpoint{0.403435in}{2.182063in}}%
\pgfpathcurveto{\pgfqpoint{0.400830in}{2.179459in}}{\pgfqpoint{0.399367in}{2.175926in}}{\pgfqpoint{0.399367in}{2.172242in}}%
\pgfpathcurveto{\pgfqpoint{0.399367in}{2.168559in}}{\pgfqpoint{0.400830in}{2.165026in}}{\pgfqpoint{0.403435in}{2.162421in}}%
\pgfpathcurveto{\pgfqpoint{0.406040in}{2.159817in}}{\pgfqpoint{0.409573in}{2.158353in}}{\pgfqpoint{0.413256in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{0.413256in}{2.158353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472851in}{2.163843in}}%
\pgfpathcurveto{\pgfqpoint{0.476535in}{2.163843in}}{\pgfqpoint{0.480068in}{2.165306in}}{\pgfqpoint{0.482672in}{2.167910in}}%
\pgfpathcurveto{\pgfqpoint{0.485277in}{2.170515in}}{\pgfqpoint{0.486740in}{2.174048in}}{\pgfqpoint{0.486740in}{2.177731in}}%
\pgfpathcurveto{\pgfqpoint{0.486740in}{2.181415in}}{\pgfqpoint{0.485277in}{2.184948in}}{\pgfqpoint{0.482672in}{2.187552in}}%
\pgfpathcurveto{\pgfqpoint{0.480068in}{2.190157in}}{\pgfqpoint{0.476535in}{2.191620in}}{\pgfqpoint{0.472851in}{2.191620in}}%
\pgfpathcurveto{\pgfqpoint{0.469168in}{2.191620in}}{\pgfqpoint{0.465635in}{2.190157in}}{\pgfqpoint{0.463031in}{2.187552in}}%
\pgfpathcurveto{\pgfqpoint{0.460426in}{2.184948in}}{\pgfqpoint{0.458963in}{2.181415in}}{\pgfqpoint{0.458963in}{2.177731in}}%
\pgfpathcurveto{\pgfqpoint{0.458963in}{2.174048in}}{\pgfqpoint{0.460426in}{2.170515in}}{\pgfqpoint{0.463031in}{2.167910in}}%
\pgfpathcurveto{\pgfqpoint{0.465635in}{2.165306in}}{\pgfqpoint{0.469168in}{2.163843in}}{\pgfqpoint{0.472851in}{2.163843in}}%
\pgfpathlineto{\pgfqpoint{0.472851in}{2.163843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336358in}{2.174510in}}%
\pgfpathcurveto{\pgfqpoint{0.340041in}{2.174510in}}{\pgfqpoint{0.343574in}{2.175974in}}{\pgfqpoint{0.346178in}{2.178578in}}%
\pgfpathcurveto{\pgfqpoint{0.348783in}{2.181183in}}{\pgfqpoint{0.350246in}{2.184716in}}{\pgfqpoint{0.350246in}{2.188399in}}%
\pgfpathcurveto{\pgfqpoint{0.350246in}{2.192083in}}{\pgfqpoint{0.348783in}{2.195616in}}{\pgfqpoint{0.346178in}{2.198220in}}%
\pgfpathcurveto{\pgfqpoint{0.343574in}{2.200825in}}{\pgfqpoint{0.340041in}{2.202288in}}{\pgfqpoint{0.336358in}{2.202288in}}%
\pgfpathcurveto{\pgfqpoint{0.332674in}{2.202288in}}{\pgfqpoint{0.329141in}{2.200825in}}{\pgfqpoint{0.326537in}{2.198220in}}%
\pgfpathcurveto{\pgfqpoint{0.323932in}{2.195616in}}{\pgfqpoint{0.322469in}{2.192083in}}{\pgfqpoint{0.322469in}{2.188399in}}%
\pgfpathcurveto{\pgfqpoint{0.322469in}{2.184716in}}{\pgfqpoint{0.323932in}{2.181183in}}{\pgfqpoint{0.326537in}{2.178578in}}%
\pgfpathcurveto{\pgfqpoint{0.329141in}{2.175974in}}{\pgfqpoint{0.332674in}{2.174510in}}{\pgfqpoint{0.336358in}{2.174510in}}%
\pgfpathlineto{\pgfqpoint{0.336358in}{2.174510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336533in}{2.151661in}}%
\pgfpathcurveto{\pgfqpoint{0.340216in}{2.151661in}}{\pgfqpoint{0.343749in}{2.153124in}}{\pgfqpoint{0.346354in}{2.155729in}}%
\pgfpathcurveto{\pgfqpoint{0.348958in}{2.158333in}}{\pgfqpoint{0.350421in}{2.161866in}}{\pgfqpoint{0.350421in}{2.165550in}}%
\pgfpathcurveto{\pgfqpoint{0.350421in}{2.169233in}}{\pgfqpoint{0.348958in}{2.172766in}}{\pgfqpoint{0.346354in}{2.175371in}}%
\pgfpathcurveto{\pgfqpoint{0.343749in}{2.177975in}}{\pgfqpoint{0.340216in}{2.179439in}}{\pgfqpoint{0.336533in}{2.179439in}}%
\pgfpathcurveto{\pgfqpoint{0.332849in}{2.179439in}}{\pgfqpoint{0.329316in}{2.177975in}}{\pgfqpoint{0.326712in}{2.175371in}}%
\pgfpathcurveto{\pgfqpoint{0.324107in}{2.172766in}}{\pgfqpoint{0.322644in}{2.169233in}}{\pgfqpoint{0.322644in}{2.165550in}}%
\pgfpathcurveto{\pgfqpoint{0.322644in}{2.161866in}}{\pgfqpoint{0.324107in}{2.158333in}}{\pgfqpoint{0.326712in}{2.155729in}}%
\pgfpathcurveto{\pgfqpoint{0.329316in}{2.153124in}}{\pgfqpoint{0.332849in}{2.151661in}}{\pgfqpoint{0.336533in}{2.151661in}}%
\pgfpathlineto{\pgfqpoint{0.336533in}{2.151661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393725in}{2.119388in}}%
\pgfpathcurveto{\pgfqpoint{0.397408in}{2.119388in}}{\pgfqpoint{0.400941in}{2.120851in}}{\pgfqpoint{0.403546in}{2.123456in}}%
\pgfpathcurveto{\pgfqpoint{0.406150in}{2.126060in}}{\pgfqpoint{0.407614in}{2.129593in}}{\pgfqpoint{0.407614in}{2.133277in}}%
\pgfpathcurveto{\pgfqpoint{0.407614in}{2.136960in}}{\pgfqpoint{0.406150in}{2.140493in}}{\pgfqpoint{0.403546in}{2.143097in}}%
\pgfpathcurveto{\pgfqpoint{0.400941in}{2.145702in}}{\pgfqpoint{0.397408in}{2.147165in}}{\pgfqpoint{0.393725in}{2.147165in}}%
\pgfpathcurveto{\pgfqpoint{0.390041in}{2.147165in}}{\pgfqpoint{0.386508in}{2.145702in}}{\pgfqpoint{0.383904in}{2.143097in}}%
\pgfpathcurveto{\pgfqpoint{0.381299in}{2.140493in}}{\pgfqpoint{0.379836in}{2.136960in}}{\pgfqpoint{0.379836in}{2.133277in}}%
\pgfpathcurveto{\pgfqpoint{0.379836in}{2.129593in}}{\pgfqpoint{0.381299in}{2.126060in}}{\pgfqpoint{0.383904in}{2.123456in}}%
\pgfpathcurveto{\pgfqpoint{0.386508in}{2.120851in}}{\pgfqpoint{0.390041in}{2.119388in}}{\pgfqpoint{0.393725in}{2.119388in}}%
\pgfpathlineto{\pgfqpoint{0.393725in}{2.119388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398531in}{2.164506in}}%
\pgfpathcurveto{\pgfqpoint{0.402215in}{2.164506in}}{\pgfqpoint{0.405748in}{2.165969in}}{\pgfqpoint{0.408352in}{2.168574in}}%
\pgfpathcurveto{\pgfqpoint{0.410957in}{2.171178in}}{\pgfqpoint{0.412420in}{2.174711in}}{\pgfqpoint{0.412420in}{2.178395in}}%
\pgfpathcurveto{\pgfqpoint{0.412420in}{2.182078in}}{\pgfqpoint{0.410957in}{2.185611in}}{\pgfqpoint{0.408352in}{2.188215in}}%
\pgfpathcurveto{\pgfqpoint{0.405748in}{2.190820in}}{\pgfqpoint{0.402215in}{2.192283in}}{\pgfqpoint{0.398531in}{2.192283in}}%
\pgfpathcurveto{\pgfqpoint{0.394848in}{2.192283in}}{\pgfqpoint{0.391315in}{2.190820in}}{\pgfqpoint{0.388710in}{2.188215in}}%
\pgfpathcurveto{\pgfqpoint{0.386106in}{2.185611in}}{\pgfqpoint{0.384642in}{2.182078in}}{\pgfqpoint{0.384642in}{2.178395in}}%
\pgfpathcurveto{\pgfqpoint{0.384642in}{2.174711in}}{\pgfqpoint{0.386106in}{2.171178in}}{\pgfqpoint{0.388710in}{2.168574in}}%
\pgfpathcurveto{\pgfqpoint{0.391315in}{2.165969in}}{\pgfqpoint{0.394848in}{2.164506in}}{\pgfqpoint{0.398531in}{2.164506in}}%
\pgfpathlineto{\pgfqpoint{0.398531in}{2.164506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445762in}{2.174728in}}%
\pgfpathcurveto{\pgfqpoint{0.449445in}{2.174728in}}{\pgfqpoint{0.452978in}{2.176191in}}{\pgfqpoint{0.455583in}{2.178796in}}%
\pgfpathcurveto{\pgfqpoint{0.458187in}{2.181400in}}{\pgfqpoint{0.459651in}{2.184933in}}{\pgfqpoint{0.459651in}{2.188617in}}%
\pgfpathcurveto{\pgfqpoint{0.459651in}{2.192300in}}{\pgfqpoint{0.458187in}{2.195833in}}{\pgfqpoint{0.455583in}{2.198438in}}%
\pgfpathcurveto{\pgfqpoint{0.452978in}{2.201042in}}{\pgfqpoint{0.449445in}{2.202506in}}{\pgfqpoint{0.445762in}{2.202506in}}%
\pgfpathcurveto{\pgfqpoint{0.442078in}{2.202506in}}{\pgfqpoint{0.438545in}{2.201042in}}{\pgfqpoint{0.435941in}{2.198438in}}%
\pgfpathcurveto{\pgfqpoint{0.433336in}{2.195833in}}{\pgfqpoint{0.431873in}{2.192300in}}{\pgfqpoint{0.431873in}{2.188617in}}%
\pgfpathcurveto{\pgfqpoint{0.431873in}{2.184933in}}{\pgfqpoint{0.433336in}{2.181400in}}{\pgfqpoint{0.435941in}{2.178796in}}%
\pgfpathcurveto{\pgfqpoint{0.438545in}{2.176191in}}{\pgfqpoint{0.442078in}{2.174728in}}{\pgfqpoint{0.445762in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{0.445762in}{2.174728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469919in}{2.149626in}}%
\pgfpathcurveto{\pgfqpoint{0.473602in}{2.149626in}}{\pgfqpoint{0.477135in}{2.151089in}}{\pgfqpoint{0.479740in}{2.153694in}}%
\pgfpathcurveto{\pgfqpoint{0.482344in}{2.156298in}}{\pgfqpoint{0.483808in}{2.159831in}}{\pgfqpoint{0.483808in}{2.163515in}}%
\pgfpathcurveto{\pgfqpoint{0.483808in}{2.167198in}}{\pgfqpoint{0.482344in}{2.170731in}}{\pgfqpoint{0.479740in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.477135in}{2.175940in}}{\pgfqpoint{0.473602in}{2.177403in}}{\pgfqpoint{0.469919in}{2.177403in}}%
\pgfpathcurveto{\pgfqpoint{0.466236in}{2.177403in}}{\pgfqpoint{0.462703in}{2.175940in}}{\pgfqpoint{0.460098in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.457493in}{2.170731in}}{\pgfqpoint{0.456030in}{2.167198in}}{\pgfqpoint{0.456030in}{2.163515in}}%
\pgfpathcurveto{\pgfqpoint{0.456030in}{2.159831in}}{\pgfqpoint{0.457493in}{2.156298in}}{\pgfqpoint{0.460098in}{2.153694in}}%
\pgfpathcurveto{\pgfqpoint{0.462703in}{2.151089in}}{\pgfqpoint{0.466236in}{2.149626in}}{\pgfqpoint{0.469919in}{2.149626in}}%
\pgfpathlineto{\pgfqpoint{0.469919in}{2.149626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359799in}{2.108925in}}%
\pgfpathcurveto{\pgfqpoint{0.363482in}{2.108925in}}{\pgfqpoint{0.367015in}{2.110389in}}{\pgfqpoint{0.369620in}{2.112993in}}%
\pgfpathcurveto{\pgfqpoint{0.372224in}{2.115598in}}{\pgfqpoint{0.373688in}{2.119131in}}{\pgfqpoint{0.373688in}{2.122814in}}%
\pgfpathcurveto{\pgfqpoint{0.373688in}{2.126498in}}{\pgfqpoint{0.372224in}{2.130031in}}{\pgfqpoint{0.369620in}{2.132635in}}%
\pgfpathcurveto{\pgfqpoint{0.367015in}{2.135240in}}{\pgfqpoint{0.363482in}{2.136703in}}{\pgfqpoint{0.359799in}{2.136703in}}%
\pgfpathcurveto{\pgfqpoint{0.356115in}{2.136703in}}{\pgfqpoint{0.352582in}{2.135240in}}{\pgfqpoint{0.349978in}{2.132635in}}%
\pgfpathcurveto{\pgfqpoint{0.347373in}{2.130031in}}{\pgfqpoint{0.345910in}{2.126498in}}{\pgfqpoint{0.345910in}{2.122814in}}%
\pgfpathcurveto{\pgfqpoint{0.345910in}{2.119131in}}{\pgfqpoint{0.347373in}{2.115598in}}{\pgfqpoint{0.349978in}{2.112993in}}%
\pgfpathcurveto{\pgfqpoint{0.352582in}{2.110389in}}{\pgfqpoint{0.356115in}{2.108925in}}{\pgfqpoint{0.359799in}{2.108925in}}%
\pgfpathlineto{\pgfqpoint{0.359799in}{2.108925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426719in}{2.098281in}}%
\pgfpathcurveto{\pgfqpoint{0.430402in}{2.098281in}}{\pgfqpoint{0.433935in}{2.099744in}}{\pgfqpoint{0.436540in}{2.102349in}}%
\pgfpathcurveto{\pgfqpoint{0.439144in}{2.104953in}}{\pgfqpoint{0.440608in}{2.108486in}}{\pgfqpoint{0.440608in}{2.112170in}}%
\pgfpathcurveto{\pgfqpoint{0.440608in}{2.115853in}}{\pgfqpoint{0.439144in}{2.119386in}}{\pgfqpoint{0.436540in}{2.121991in}}%
\pgfpathcurveto{\pgfqpoint{0.433935in}{2.124595in}}{\pgfqpoint{0.430402in}{2.126059in}}{\pgfqpoint{0.426719in}{2.126059in}}%
\pgfpathcurveto{\pgfqpoint{0.423036in}{2.126059in}}{\pgfqpoint{0.419503in}{2.124595in}}{\pgfqpoint{0.416898in}{2.121991in}}%
\pgfpathcurveto{\pgfqpoint{0.414293in}{2.119386in}}{\pgfqpoint{0.412830in}{2.115853in}}{\pgfqpoint{0.412830in}{2.112170in}}%
\pgfpathcurveto{\pgfqpoint{0.412830in}{2.108486in}}{\pgfqpoint{0.414293in}{2.104953in}}{\pgfqpoint{0.416898in}{2.102349in}}%
\pgfpathcurveto{\pgfqpoint{0.419503in}{2.099744in}}{\pgfqpoint{0.423036in}{2.098281in}}{\pgfqpoint{0.426719in}{2.098281in}}%
\pgfpathlineto{\pgfqpoint{0.426719in}{2.098281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379803in}{2.178077in}}%
\pgfpathcurveto{\pgfqpoint{0.383486in}{2.178077in}}{\pgfqpoint{0.387019in}{2.179541in}}{\pgfqpoint{0.389623in}{2.182145in}}%
\pgfpathcurveto{\pgfqpoint{0.392228in}{2.184750in}}{\pgfqpoint{0.393691in}{2.188283in}}{\pgfqpoint{0.393691in}{2.191966in}}%
\pgfpathcurveto{\pgfqpoint{0.393691in}{2.195650in}}{\pgfqpoint{0.392228in}{2.199183in}}{\pgfqpoint{0.389623in}{2.201787in}}%
\pgfpathcurveto{\pgfqpoint{0.387019in}{2.204392in}}{\pgfqpoint{0.383486in}{2.205855in}}{\pgfqpoint{0.379803in}{2.205855in}}%
\pgfpathcurveto{\pgfqpoint{0.376119in}{2.205855in}}{\pgfqpoint{0.372586in}{2.204392in}}{\pgfqpoint{0.369982in}{2.201787in}}%
\pgfpathcurveto{\pgfqpoint{0.367377in}{2.199183in}}{\pgfqpoint{0.365914in}{2.195650in}}{\pgfqpoint{0.365914in}{2.191966in}}%
\pgfpathcurveto{\pgfqpoint{0.365914in}{2.188283in}}{\pgfqpoint{0.367377in}{2.184750in}}{\pgfqpoint{0.369982in}{2.182145in}}%
\pgfpathcurveto{\pgfqpoint{0.372586in}{2.179541in}}{\pgfqpoint{0.376119in}{2.178077in}}{\pgfqpoint{0.379803in}{2.178077in}}%
\pgfpathlineto{\pgfqpoint{0.379803in}{2.178077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378739in}{2.106635in}}%
\pgfpathcurveto{\pgfqpoint{0.382423in}{2.106635in}}{\pgfqpoint{0.385956in}{2.108098in}}{\pgfqpoint{0.388560in}{2.110703in}}%
\pgfpathcurveto{\pgfqpoint{0.391165in}{2.113307in}}{\pgfqpoint{0.392628in}{2.116840in}}{\pgfqpoint{0.392628in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{0.392628in}{2.124207in}}{\pgfqpoint{0.391165in}{2.127740in}}{\pgfqpoint{0.388560in}{2.130344in}}%
\pgfpathcurveto{\pgfqpoint{0.385956in}{2.132949in}}{\pgfqpoint{0.382423in}{2.134412in}}{\pgfqpoint{0.378739in}{2.134412in}}%
\pgfpathcurveto{\pgfqpoint{0.375056in}{2.134412in}}{\pgfqpoint{0.371523in}{2.132949in}}{\pgfqpoint{0.368918in}{2.130344in}}%
\pgfpathcurveto{\pgfqpoint{0.366314in}{2.127740in}}{\pgfqpoint{0.364850in}{2.124207in}}{\pgfqpoint{0.364850in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{0.364850in}{2.116840in}}{\pgfqpoint{0.366314in}{2.113307in}}{\pgfqpoint{0.368918in}{2.110703in}}%
\pgfpathcurveto{\pgfqpoint{0.371523in}{2.108098in}}{\pgfqpoint{0.375056in}{2.106635in}}{\pgfqpoint{0.378739in}{2.106635in}}%
\pgfpathlineto{\pgfqpoint{0.378739in}{2.106635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334181in}{2.181603in}}%
\pgfpathcurveto{\pgfqpoint{0.337865in}{2.181603in}}{\pgfqpoint{0.341398in}{2.183067in}}{\pgfqpoint{0.344002in}{2.185671in}}%
\pgfpathcurveto{\pgfqpoint{0.346607in}{2.188276in}}{\pgfqpoint{0.348070in}{2.191809in}}{\pgfqpoint{0.348070in}{2.195492in}}%
\pgfpathcurveto{\pgfqpoint{0.348070in}{2.199176in}}{\pgfqpoint{0.346607in}{2.202709in}}{\pgfqpoint{0.344002in}{2.205313in}}%
\pgfpathcurveto{\pgfqpoint{0.341398in}{2.207918in}}{\pgfqpoint{0.337865in}{2.209381in}}{\pgfqpoint{0.334181in}{2.209381in}}%
\pgfpathcurveto{\pgfqpoint{0.330498in}{2.209381in}}{\pgfqpoint{0.326965in}{2.207918in}}{\pgfqpoint{0.324360in}{2.205313in}}%
\pgfpathcurveto{\pgfqpoint{0.321756in}{2.202709in}}{\pgfqpoint{0.320292in}{2.199176in}}{\pgfqpoint{0.320292in}{2.195492in}}%
\pgfpathcurveto{\pgfqpoint{0.320292in}{2.191809in}}{\pgfqpoint{0.321756in}{2.188276in}}{\pgfqpoint{0.324360in}{2.185671in}}%
\pgfpathcurveto{\pgfqpoint{0.326965in}{2.183067in}}{\pgfqpoint{0.330498in}{2.181603in}}{\pgfqpoint{0.334181in}{2.181603in}}%
\pgfpathlineto{\pgfqpoint{0.334181in}{2.181603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347611in}{2.128868in}}%
\pgfpathcurveto{\pgfqpoint{0.351294in}{2.128868in}}{\pgfqpoint{0.354827in}{2.130331in}}{\pgfqpoint{0.357431in}{2.132936in}}%
\pgfpathcurveto{\pgfqpoint{0.360036in}{2.135540in}}{\pgfqpoint{0.361499in}{2.139073in}}{\pgfqpoint{0.361499in}{2.142757in}}%
\pgfpathcurveto{\pgfqpoint{0.361499in}{2.146440in}}{\pgfqpoint{0.360036in}{2.149973in}}{\pgfqpoint{0.357431in}{2.152578in}}%
\pgfpathcurveto{\pgfqpoint{0.354827in}{2.155182in}}{\pgfqpoint{0.351294in}{2.156646in}}{\pgfqpoint{0.347611in}{2.156646in}}%
\pgfpathcurveto{\pgfqpoint{0.343927in}{2.156646in}}{\pgfqpoint{0.340394in}{2.155182in}}{\pgfqpoint{0.337790in}{2.152578in}}%
\pgfpathcurveto{\pgfqpoint{0.335185in}{2.149973in}}{\pgfqpoint{0.333722in}{2.146440in}}{\pgfqpoint{0.333722in}{2.142757in}}%
\pgfpathcurveto{\pgfqpoint{0.333722in}{2.139073in}}{\pgfqpoint{0.335185in}{2.135540in}}{\pgfqpoint{0.337790in}{2.132936in}}%
\pgfpathcurveto{\pgfqpoint{0.340394in}{2.130331in}}{\pgfqpoint{0.343927in}{2.128868in}}{\pgfqpoint{0.347611in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{0.347611in}{2.128868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405662in}{2.138132in}}%
\pgfpathcurveto{\pgfqpoint{0.409345in}{2.138132in}}{\pgfqpoint{0.412878in}{2.139596in}}{\pgfqpoint{0.415482in}{2.142200in}}%
\pgfpathcurveto{\pgfqpoint{0.418087in}{2.144805in}}{\pgfqpoint{0.419550in}{2.148338in}}{\pgfqpoint{0.419550in}{2.152021in}}%
\pgfpathcurveto{\pgfqpoint{0.419550in}{2.155705in}}{\pgfqpoint{0.418087in}{2.159238in}}{\pgfqpoint{0.415482in}{2.161842in}}%
\pgfpathcurveto{\pgfqpoint{0.412878in}{2.164447in}}{\pgfqpoint{0.409345in}{2.165910in}}{\pgfqpoint{0.405662in}{2.165910in}}%
\pgfpathcurveto{\pgfqpoint{0.401978in}{2.165910in}}{\pgfqpoint{0.398445in}{2.164447in}}{\pgfqpoint{0.395841in}{2.161842in}}%
\pgfpathcurveto{\pgfqpoint{0.393236in}{2.159238in}}{\pgfqpoint{0.391773in}{2.155705in}}{\pgfqpoint{0.391773in}{2.152021in}}%
\pgfpathcurveto{\pgfqpoint{0.391773in}{2.148338in}}{\pgfqpoint{0.393236in}{2.144805in}}{\pgfqpoint{0.395841in}{2.142200in}}%
\pgfpathcurveto{\pgfqpoint{0.398445in}{2.139596in}}{\pgfqpoint{0.401978in}{2.138132in}}{\pgfqpoint{0.405662in}{2.138132in}}%
\pgfpathlineto{\pgfqpoint{0.405662in}{2.138132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404561in}{2.178397in}}%
\pgfpathcurveto{\pgfqpoint{0.408244in}{2.178397in}}{\pgfqpoint{0.411777in}{2.179860in}}{\pgfqpoint{0.414382in}{2.182465in}}%
\pgfpathcurveto{\pgfqpoint{0.416986in}{2.185069in}}{\pgfqpoint{0.418450in}{2.188602in}}{\pgfqpoint{0.418450in}{2.192286in}}%
\pgfpathcurveto{\pgfqpoint{0.418450in}{2.195969in}}{\pgfqpoint{0.416986in}{2.199502in}}{\pgfqpoint{0.414382in}{2.202107in}}%
\pgfpathcurveto{\pgfqpoint{0.411777in}{2.204711in}}{\pgfqpoint{0.408244in}{2.206175in}}{\pgfqpoint{0.404561in}{2.206175in}}%
\pgfpathcurveto{\pgfqpoint{0.400878in}{2.206175in}}{\pgfqpoint{0.397345in}{2.204711in}}{\pgfqpoint{0.394740in}{2.202107in}}%
\pgfpathcurveto{\pgfqpoint{0.392135in}{2.199502in}}{\pgfqpoint{0.390672in}{2.195969in}}{\pgfqpoint{0.390672in}{2.192286in}}%
\pgfpathcurveto{\pgfqpoint{0.390672in}{2.188602in}}{\pgfqpoint{0.392135in}{2.185069in}}{\pgfqpoint{0.394740in}{2.182465in}}%
\pgfpathcurveto{\pgfqpoint{0.397345in}{2.179860in}}{\pgfqpoint{0.400878in}{2.178397in}}{\pgfqpoint{0.404561in}{2.178397in}}%
\pgfpathlineto{\pgfqpoint{0.404561in}{2.178397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351575in}{2.097039in}}%
\pgfpathcurveto{\pgfqpoint{0.355258in}{2.097039in}}{\pgfqpoint{0.358791in}{2.098502in}}{\pgfqpoint{0.361396in}{2.101107in}}%
\pgfpathcurveto{\pgfqpoint{0.364000in}{2.103711in}}{\pgfqpoint{0.365464in}{2.107244in}}{\pgfqpoint{0.365464in}{2.110928in}}%
\pgfpathcurveto{\pgfqpoint{0.365464in}{2.114611in}}{\pgfqpoint{0.364000in}{2.118144in}}{\pgfqpoint{0.361396in}{2.120748in}}%
\pgfpathcurveto{\pgfqpoint{0.358791in}{2.123353in}}{\pgfqpoint{0.355258in}{2.124816in}}{\pgfqpoint{0.351575in}{2.124816in}}%
\pgfpathcurveto{\pgfqpoint{0.347891in}{2.124816in}}{\pgfqpoint{0.344358in}{2.123353in}}{\pgfqpoint{0.341754in}{2.120748in}}%
\pgfpathcurveto{\pgfqpoint{0.339149in}{2.118144in}}{\pgfqpoint{0.337686in}{2.114611in}}{\pgfqpoint{0.337686in}{2.110928in}}%
\pgfpathcurveto{\pgfqpoint{0.337686in}{2.107244in}}{\pgfqpoint{0.339149in}{2.103711in}}{\pgfqpoint{0.341754in}{2.101107in}}%
\pgfpathcurveto{\pgfqpoint{0.344358in}{2.098502in}}{\pgfqpoint{0.347891in}{2.097039in}}{\pgfqpoint{0.351575in}{2.097039in}}%
\pgfpathlineto{\pgfqpoint{0.351575in}{2.097039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457027in}{2.106717in}}%
\pgfpathcurveto{\pgfqpoint{0.460710in}{2.106717in}}{\pgfqpoint{0.464243in}{2.108180in}}{\pgfqpoint{0.466848in}{2.110785in}}%
\pgfpathcurveto{\pgfqpoint{0.469452in}{2.113389in}}{\pgfqpoint{0.470916in}{2.116922in}}{\pgfqpoint{0.470916in}{2.120606in}}%
\pgfpathcurveto{\pgfqpoint{0.470916in}{2.124289in}}{\pgfqpoint{0.469452in}{2.127822in}}{\pgfqpoint{0.466848in}{2.130427in}}%
\pgfpathcurveto{\pgfqpoint{0.464243in}{2.133031in}}{\pgfqpoint{0.460710in}{2.134495in}}{\pgfqpoint{0.457027in}{2.134495in}}%
\pgfpathcurveto{\pgfqpoint{0.453343in}{2.134495in}}{\pgfqpoint{0.449810in}{2.133031in}}{\pgfqpoint{0.447206in}{2.130427in}}%
\pgfpathcurveto{\pgfqpoint{0.444601in}{2.127822in}}{\pgfqpoint{0.443138in}{2.124289in}}{\pgfqpoint{0.443138in}{2.120606in}}%
\pgfpathcurveto{\pgfqpoint{0.443138in}{2.116922in}}{\pgfqpoint{0.444601in}{2.113389in}}{\pgfqpoint{0.447206in}{2.110785in}}%
\pgfpathcurveto{\pgfqpoint{0.449810in}{2.108180in}}{\pgfqpoint{0.453343in}{2.106717in}}{\pgfqpoint{0.457027in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{0.457027in}{2.106717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380159in}{2.109444in}}%
\pgfpathcurveto{\pgfqpoint{0.383843in}{2.109444in}}{\pgfqpoint{0.387376in}{2.110907in}}{\pgfqpoint{0.389980in}{2.113512in}}%
\pgfpathcurveto{\pgfqpoint{0.392585in}{2.116116in}}{\pgfqpoint{0.394048in}{2.119649in}}{\pgfqpoint{0.394048in}{2.123332in}}%
\pgfpathcurveto{\pgfqpoint{0.394048in}{2.127016in}}{\pgfqpoint{0.392585in}{2.130549in}}{\pgfqpoint{0.389980in}{2.133153in}}%
\pgfpathcurveto{\pgfqpoint{0.387376in}{2.135758in}}{\pgfqpoint{0.383843in}{2.137221in}}{\pgfqpoint{0.380159in}{2.137221in}}%
\pgfpathcurveto{\pgfqpoint{0.376476in}{2.137221in}}{\pgfqpoint{0.372943in}{2.135758in}}{\pgfqpoint{0.370338in}{2.133153in}}%
\pgfpathcurveto{\pgfqpoint{0.367734in}{2.130549in}}{\pgfqpoint{0.366271in}{2.127016in}}{\pgfqpoint{0.366271in}{2.123332in}}%
\pgfpathcurveto{\pgfqpoint{0.366271in}{2.119649in}}{\pgfqpoint{0.367734in}{2.116116in}}{\pgfqpoint{0.370338in}{2.113512in}}%
\pgfpathcurveto{\pgfqpoint{0.372943in}{2.110907in}}{\pgfqpoint{0.376476in}{2.109444in}}{\pgfqpoint{0.380159in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{0.380159in}{2.109444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427191in}{2.150447in}}%
\pgfpathcurveto{\pgfqpoint{0.430875in}{2.150447in}}{\pgfqpoint{0.434408in}{2.151910in}}{\pgfqpoint{0.437012in}{2.154515in}}%
\pgfpathcurveto{\pgfqpoint{0.439617in}{2.157119in}}{\pgfqpoint{0.441080in}{2.160652in}}{\pgfqpoint{0.441080in}{2.164336in}}%
\pgfpathcurveto{\pgfqpoint{0.441080in}{2.168019in}}{\pgfqpoint{0.439617in}{2.171552in}}{\pgfqpoint{0.437012in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{0.434408in}{2.176761in}}{\pgfqpoint{0.430875in}{2.178224in}}{\pgfqpoint{0.427191in}{2.178224in}}%
\pgfpathcurveto{\pgfqpoint{0.423508in}{2.178224in}}{\pgfqpoint{0.419975in}{2.176761in}}{\pgfqpoint{0.417370in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{0.414766in}{2.171552in}}{\pgfqpoint{0.413302in}{2.168019in}}{\pgfqpoint{0.413302in}{2.164336in}}%
\pgfpathcurveto{\pgfqpoint{0.413302in}{2.160652in}}{\pgfqpoint{0.414766in}{2.157119in}}{\pgfqpoint{0.417370in}{2.154515in}}%
\pgfpathcurveto{\pgfqpoint{0.419975in}{2.151910in}}{\pgfqpoint{0.423508in}{2.150447in}}{\pgfqpoint{0.427191in}{2.150447in}}%
\pgfpathlineto{\pgfqpoint{0.427191in}{2.150447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405013in}{2.173891in}}%
\pgfpathcurveto{\pgfqpoint{0.408697in}{2.173891in}}{\pgfqpoint{0.412230in}{2.175355in}}{\pgfqpoint{0.414834in}{2.177959in}}%
\pgfpathcurveto{\pgfqpoint{0.417439in}{2.180564in}}{\pgfqpoint{0.418902in}{2.184097in}}{\pgfqpoint{0.418902in}{2.187780in}}%
\pgfpathcurveto{\pgfqpoint{0.418902in}{2.191463in}}{\pgfqpoint{0.417439in}{2.194996in}}{\pgfqpoint{0.414834in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{0.412230in}{2.200205in}}{\pgfqpoint{0.408697in}{2.201669in}}{\pgfqpoint{0.405013in}{2.201669in}}%
\pgfpathcurveto{\pgfqpoint{0.401330in}{2.201669in}}{\pgfqpoint{0.397797in}{2.200205in}}{\pgfqpoint{0.395192in}{2.197601in}}%
\pgfpathcurveto{\pgfqpoint{0.392588in}{2.194996in}}{\pgfqpoint{0.391124in}{2.191463in}}{\pgfqpoint{0.391124in}{2.187780in}}%
\pgfpathcurveto{\pgfqpoint{0.391124in}{2.184097in}}{\pgfqpoint{0.392588in}{2.180564in}}{\pgfqpoint{0.395192in}{2.177959in}}%
\pgfpathcurveto{\pgfqpoint{0.397797in}{2.175355in}}{\pgfqpoint{0.401330in}{2.173891in}}{\pgfqpoint{0.405013in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{0.405013in}{2.173891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371109in}{2.176745in}}%
\pgfpathcurveto{\pgfqpoint{0.374793in}{2.176745in}}{\pgfqpoint{0.378326in}{2.178209in}}{\pgfqpoint{0.380930in}{2.180813in}}%
\pgfpathcurveto{\pgfqpoint{0.383535in}{2.183418in}}{\pgfqpoint{0.384998in}{2.186951in}}{\pgfqpoint{0.384998in}{2.190634in}}%
\pgfpathcurveto{\pgfqpoint{0.384998in}{2.194317in}}{\pgfqpoint{0.383535in}{2.197850in}}{\pgfqpoint{0.380930in}{2.200455in}}%
\pgfpathcurveto{\pgfqpoint{0.378326in}{2.203060in}}{\pgfqpoint{0.374793in}{2.204523in}}{\pgfqpoint{0.371109in}{2.204523in}}%
\pgfpathcurveto{\pgfqpoint{0.367426in}{2.204523in}}{\pgfqpoint{0.363893in}{2.203060in}}{\pgfqpoint{0.361288in}{2.200455in}}%
\pgfpathcurveto{\pgfqpoint{0.358684in}{2.197850in}}{\pgfqpoint{0.357221in}{2.194317in}}{\pgfqpoint{0.357221in}{2.190634in}}%
\pgfpathcurveto{\pgfqpoint{0.357221in}{2.186951in}}{\pgfqpoint{0.358684in}{2.183418in}}{\pgfqpoint{0.361288in}{2.180813in}}%
\pgfpathcurveto{\pgfqpoint{0.363893in}{2.178209in}}{\pgfqpoint{0.367426in}{2.176745in}}{\pgfqpoint{0.371109in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{0.371109in}{2.176745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342302in}{2.115594in}}%
\pgfpathcurveto{\pgfqpoint{0.345985in}{2.115594in}}{\pgfqpoint{0.349518in}{2.117058in}}{\pgfqpoint{0.352122in}{2.119662in}}%
\pgfpathcurveto{\pgfqpoint{0.354727in}{2.122267in}}{\pgfqpoint{0.356190in}{2.125800in}}{\pgfqpoint{0.356190in}{2.129483in}}%
\pgfpathcurveto{\pgfqpoint{0.356190in}{2.133167in}}{\pgfqpoint{0.354727in}{2.136700in}}{\pgfqpoint{0.352122in}{2.139304in}}%
\pgfpathcurveto{\pgfqpoint{0.349518in}{2.141909in}}{\pgfqpoint{0.345985in}{2.143372in}}{\pgfqpoint{0.342302in}{2.143372in}}%
\pgfpathcurveto{\pgfqpoint{0.338618in}{2.143372in}}{\pgfqpoint{0.335085in}{2.141909in}}{\pgfqpoint{0.332481in}{2.139304in}}%
\pgfpathcurveto{\pgfqpoint{0.329876in}{2.136700in}}{\pgfqpoint{0.328413in}{2.133167in}}{\pgfqpoint{0.328413in}{2.129483in}}%
\pgfpathcurveto{\pgfqpoint{0.328413in}{2.125800in}}{\pgfqpoint{0.329876in}{2.122267in}}{\pgfqpoint{0.332481in}{2.119662in}}%
\pgfpathcurveto{\pgfqpoint{0.335085in}{2.117058in}}{\pgfqpoint{0.338618in}{2.115594in}}{\pgfqpoint{0.342302in}{2.115594in}}%
\pgfpathlineto{\pgfqpoint{0.342302in}{2.115594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759164in}{2.093280in}}%
\pgfpathcurveto{\pgfqpoint{0.762847in}{2.093280in}}{\pgfqpoint{0.766380in}{2.094743in}}{\pgfqpoint{0.768985in}{2.097348in}}%
\pgfpathcurveto{\pgfqpoint{0.771589in}{2.099953in}}{\pgfqpoint{0.773053in}{2.103486in}}{\pgfqpoint{0.773053in}{2.107169in}}%
\pgfpathcurveto{\pgfqpoint{0.773053in}{2.110852in}}{\pgfqpoint{0.771589in}{2.114385in}}{\pgfqpoint{0.768985in}{2.116990in}}%
\pgfpathcurveto{\pgfqpoint{0.766380in}{2.119594in}}{\pgfqpoint{0.762847in}{2.121058in}}{\pgfqpoint{0.759164in}{2.121058in}}%
\pgfpathcurveto{\pgfqpoint{0.755480in}{2.121058in}}{\pgfqpoint{0.751947in}{2.119594in}}{\pgfqpoint{0.749343in}{2.116990in}}%
\pgfpathcurveto{\pgfqpoint{0.746738in}{2.114385in}}{\pgfqpoint{0.745275in}{2.110852in}}{\pgfqpoint{0.745275in}{2.107169in}}%
\pgfpathcurveto{\pgfqpoint{0.745275in}{2.103486in}}{\pgfqpoint{0.746738in}{2.099953in}}{\pgfqpoint{0.749343in}{2.097348in}}%
\pgfpathcurveto{\pgfqpoint{0.751947in}{2.094743in}}{\pgfqpoint{0.755480in}{2.093280in}}{\pgfqpoint{0.759164in}{2.093280in}}%
\pgfpathlineto{\pgfqpoint{0.759164in}{2.093280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427137in}{2.183986in}}%
\pgfpathcurveto{\pgfqpoint{0.430821in}{2.183986in}}{\pgfqpoint{0.434354in}{2.185449in}}{\pgfqpoint{0.436958in}{2.188054in}}%
\pgfpathcurveto{\pgfqpoint{0.439563in}{2.190659in}}{\pgfqpoint{0.441026in}{2.194192in}}{\pgfqpoint{0.441026in}{2.197875in}}%
\pgfpathcurveto{\pgfqpoint{0.441026in}{2.201558in}}{\pgfqpoint{0.439563in}{2.205091in}}{\pgfqpoint{0.436958in}{2.207696in}}%
\pgfpathcurveto{\pgfqpoint{0.434354in}{2.210300in}}{\pgfqpoint{0.430821in}{2.211764in}}{\pgfqpoint{0.427137in}{2.211764in}}%
\pgfpathcurveto{\pgfqpoint{0.423454in}{2.211764in}}{\pgfqpoint{0.419921in}{2.210300in}}{\pgfqpoint{0.417316in}{2.207696in}}%
\pgfpathcurveto{\pgfqpoint{0.414712in}{2.205091in}}{\pgfqpoint{0.413248in}{2.201558in}}{\pgfqpoint{0.413248in}{2.197875in}}%
\pgfpathcurveto{\pgfqpoint{0.413248in}{2.194192in}}{\pgfqpoint{0.414712in}{2.190659in}}{\pgfqpoint{0.417316in}{2.188054in}}%
\pgfpathcurveto{\pgfqpoint{0.419921in}{2.185449in}}{\pgfqpoint{0.423454in}{2.183986in}}{\pgfqpoint{0.427137in}{2.183986in}}%
\pgfpathlineto{\pgfqpoint{0.427137in}{2.183986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343846in}{2.108096in}}%
\pgfpathcurveto{\pgfqpoint{0.347529in}{2.108096in}}{\pgfqpoint{0.351062in}{2.109559in}}{\pgfqpoint{0.353667in}{2.112164in}}%
\pgfpathcurveto{\pgfqpoint{0.356271in}{2.114768in}}{\pgfqpoint{0.357735in}{2.118301in}}{\pgfqpoint{0.357735in}{2.121985in}}%
\pgfpathcurveto{\pgfqpoint{0.357735in}{2.125668in}}{\pgfqpoint{0.356271in}{2.129201in}}{\pgfqpoint{0.353667in}{2.131806in}}%
\pgfpathcurveto{\pgfqpoint{0.351062in}{2.134410in}}{\pgfqpoint{0.347529in}{2.135874in}}{\pgfqpoint{0.343846in}{2.135874in}}%
\pgfpathcurveto{\pgfqpoint{0.340162in}{2.135874in}}{\pgfqpoint{0.336629in}{2.134410in}}{\pgfqpoint{0.334025in}{2.131806in}}%
\pgfpathcurveto{\pgfqpoint{0.331420in}{2.129201in}}{\pgfqpoint{0.329957in}{2.125668in}}{\pgfqpoint{0.329957in}{2.121985in}}%
\pgfpathcurveto{\pgfqpoint{0.329957in}{2.118301in}}{\pgfqpoint{0.331420in}{2.114768in}}{\pgfqpoint{0.334025in}{2.112164in}}%
\pgfpathcurveto{\pgfqpoint{0.336629in}{2.109559in}}{\pgfqpoint{0.340162in}{2.108096in}}{\pgfqpoint{0.343846in}{2.108096in}}%
\pgfpathlineto{\pgfqpoint{0.343846in}{2.108096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377292in}{2.141520in}}%
\pgfpathcurveto{\pgfqpoint{0.380976in}{2.141520in}}{\pgfqpoint{0.384509in}{2.142983in}}{\pgfqpoint{0.387113in}{2.145588in}}%
\pgfpathcurveto{\pgfqpoint{0.389718in}{2.148192in}}{\pgfqpoint{0.391181in}{2.151725in}}{\pgfqpoint{0.391181in}{2.155408in}}%
\pgfpathcurveto{\pgfqpoint{0.391181in}{2.159092in}}{\pgfqpoint{0.389718in}{2.162625in}}{\pgfqpoint{0.387113in}{2.165229in}}%
\pgfpathcurveto{\pgfqpoint{0.384509in}{2.167834in}}{\pgfqpoint{0.380976in}{2.169297in}}{\pgfqpoint{0.377292in}{2.169297in}}%
\pgfpathcurveto{\pgfqpoint{0.373609in}{2.169297in}}{\pgfqpoint{0.370076in}{2.167834in}}{\pgfqpoint{0.367471in}{2.165229in}}%
\pgfpathcurveto{\pgfqpoint{0.364867in}{2.162625in}}{\pgfqpoint{0.363403in}{2.159092in}}{\pgfqpoint{0.363403in}{2.155408in}}%
\pgfpathcurveto{\pgfqpoint{0.363403in}{2.151725in}}{\pgfqpoint{0.364867in}{2.148192in}}{\pgfqpoint{0.367471in}{2.145588in}}%
\pgfpathcurveto{\pgfqpoint{0.370076in}{2.142983in}}{\pgfqpoint{0.373609in}{2.141520in}}{\pgfqpoint{0.377292in}{2.141520in}}%
\pgfpathlineto{\pgfqpoint{0.377292in}{2.141520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162848in}{2.172746in}}%
\pgfpathcurveto{\pgfqpoint{2.166532in}{2.172746in}}{\pgfqpoint{2.170065in}{2.174209in}}{\pgfqpoint{2.172669in}{2.176814in}}%
\pgfpathcurveto{\pgfqpoint{2.175274in}{2.179419in}}{\pgfqpoint{2.176737in}{2.182952in}}{\pgfqpoint{2.176737in}{2.186635in}}%
\pgfpathcurveto{\pgfqpoint{2.176737in}{2.190318in}}{\pgfqpoint{2.175274in}{2.193851in}}{\pgfqpoint{2.172669in}{2.196456in}}%
\pgfpathcurveto{\pgfqpoint{2.170065in}{2.199060in}}{\pgfqpoint{2.166532in}{2.200524in}}{\pgfqpoint{2.162848in}{2.200524in}}%
\pgfpathcurveto{\pgfqpoint{2.159165in}{2.200524in}}{\pgfqpoint{2.155632in}{2.199060in}}{\pgfqpoint{2.153027in}{2.196456in}}%
\pgfpathcurveto{\pgfqpoint{2.150423in}{2.193851in}}{\pgfqpoint{2.148959in}{2.190318in}}{\pgfqpoint{2.148959in}{2.186635in}}%
\pgfpathcurveto{\pgfqpoint{2.148959in}{2.182952in}}{\pgfqpoint{2.150423in}{2.179419in}}{\pgfqpoint{2.153027in}{2.176814in}}%
\pgfpathcurveto{\pgfqpoint{2.155632in}{2.174209in}}{\pgfqpoint{2.159165in}{2.172746in}}{\pgfqpoint{2.162848in}{2.172746in}}%
\pgfpathlineto{\pgfqpoint{2.162848in}{2.172746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706366in}{2.094188in}}%
\pgfpathcurveto{\pgfqpoint{0.710049in}{2.094188in}}{\pgfqpoint{0.713582in}{2.095651in}}{\pgfqpoint{0.716187in}{2.098256in}}%
\pgfpathcurveto{\pgfqpoint{0.718791in}{2.100860in}}{\pgfqpoint{0.720255in}{2.104393in}}{\pgfqpoint{0.720255in}{2.108077in}}%
\pgfpathcurveto{\pgfqpoint{0.720255in}{2.111760in}}{\pgfqpoint{0.718791in}{2.115293in}}{\pgfqpoint{0.716187in}{2.117898in}}%
\pgfpathcurveto{\pgfqpoint{0.713582in}{2.120502in}}{\pgfqpoint{0.710049in}{2.121965in}}{\pgfqpoint{0.706366in}{2.121965in}}%
\pgfpathcurveto{\pgfqpoint{0.702683in}{2.121965in}}{\pgfqpoint{0.699150in}{2.120502in}}{\pgfqpoint{0.696545in}{2.117898in}}%
\pgfpathcurveto{\pgfqpoint{0.693940in}{2.115293in}}{\pgfqpoint{0.692477in}{2.111760in}}{\pgfqpoint{0.692477in}{2.108077in}}%
\pgfpathcurveto{\pgfqpoint{0.692477in}{2.104393in}}{\pgfqpoint{0.693940in}{2.100860in}}{\pgfqpoint{0.696545in}{2.098256in}}%
\pgfpathcurveto{\pgfqpoint{0.699150in}{2.095651in}}{\pgfqpoint{0.702683in}{2.094188in}}{\pgfqpoint{0.706366in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{0.706366in}{2.094188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371097in}{2.105979in}}%
\pgfpathcurveto{\pgfqpoint{0.374781in}{2.105979in}}{\pgfqpoint{0.378314in}{2.107443in}}{\pgfqpoint{0.380918in}{2.110047in}}%
\pgfpathcurveto{\pgfqpoint{0.383523in}{2.112652in}}{\pgfqpoint{0.384986in}{2.116185in}}{\pgfqpoint{0.384986in}{2.119868in}}%
\pgfpathcurveto{\pgfqpoint{0.384986in}{2.123552in}}{\pgfqpoint{0.383523in}{2.127085in}}{\pgfqpoint{0.380918in}{2.129689in}}%
\pgfpathcurveto{\pgfqpoint{0.378314in}{2.132294in}}{\pgfqpoint{0.374781in}{2.133757in}}{\pgfqpoint{0.371097in}{2.133757in}}%
\pgfpathcurveto{\pgfqpoint{0.367414in}{2.133757in}}{\pgfqpoint{0.363881in}{2.132294in}}{\pgfqpoint{0.361276in}{2.129689in}}%
\pgfpathcurveto{\pgfqpoint{0.358672in}{2.127085in}}{\pgfqpoint{0.357208in}{2.123552in}}{\pgfqpoint{0.357208in}{2.119868in}}%
\pgfpathcurveto{\pgfqpoint{0.357208in}{2.116185in}}{\pgfqpoint{0.358672in}{2.112652in}}{\pgfqpoint{0.361276in}{2.110047in}}%
\pgfpathcurveto{\pgfqpoint{0.363881in}{2.107443in}}{\pgfqpoint{0.367414in}{2.105979in}}{\pgfqpoint{0.371097in}{2.105979in}}%
\pgfpathlineto{\pgfqpoint{0.371097in}{2.105979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.958991in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438036in}{2.123334in}}%
\pgfpathcurveto{\pgfqpoint{0.441720in}{2.123334in}}{\pgfqpoint{0.445253in}{2.124797in}}{\pgfqpoint{0.447857in}{2.127401in}}%
\pgfpathcurveto{\pgfqpoint{0.450462in}{2.130006in}}{\pgfqpoint{0.451925in}{2.133539in}}{\pgfqpoint{0.451925in}{2.137222in}}%
\pgfpathcurveto{\pgfqpoint{0.451925in}{2.140906in}}{\pgfqpoint{0.450462in}{2.144439in}}{\pgfqpoint{0.447857in}{2.147043in}}%
\pgfpathcurveto{\pgfqpoint{0.445253in}{2.149648in}}{\pgfqpoint{0.441720in}{2.151111in}}{\pgfqpoint{0.438036in}{2.151111in}}%
\pgfpathcurveto{\pgfqpoint{0.434353in}{2.151111in}}{\pgfqpoint{0.430820in}{2.149648in}}{\pgfqpoint{0.428215in}{2.147043in}}%
\pgfpathcurveto{\pgfqpoint{0.425611in}{2.144439in}}{\pgfqpoint{0.424147in}{2.140906in}}{\pgfqpoint{0.424147in}{2.137222in}}%
\pgfpathcurveto{\pgfqpoint{0.424147in}{2.133539in}}{\pgfqpoint{0.425611in}{2.130006in}}{\pgfqpoint{0.428215in}{2.127401in}}%
\pgfpathcurveto{\pgfqpoint{0.430820in}{2.124797in}}{\pgfqpoint{0.434353in}{2.123334in}}{\pgfqpoint{0.438036in}{2.123334in}}%
\pgfpathlineto{\pgfqpoint{0.438036in}{2.123334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861339in}{2.217295in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{2.217295in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{2.715443in}}%
\pgfpathlineto{\pgfqpoint{1.861339in}{2.715443in}}%
\pgfpathlineto{\pgfqpoint{1.861339in}{2.217295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.593221in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.593221in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.593221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.593221in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.438283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.438283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905783in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{2.283344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216894in,y=2.283344in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{2.040192in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{2.040192in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244368in}{1.587663in}}{\pgfqpoint{1.762698in}{1.968064in}}{%
\pgfpathmoveto{\pgfqpoint{1.244368in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{1.244368in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.246973in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.249577in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.252182in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.262601in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.265205in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.267810in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.270415in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.273019in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.278229in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.280833in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.283438in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.286043in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.291252in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.293857in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.301671in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.306880in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.309485in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.312090in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.317299in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.319904in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.322508in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.325113in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.327718in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.335532in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.340741in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.343346in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.345950in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.348555in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.351160in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.353764in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.361578in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.364183in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.371997in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.374602in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.377206in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.379811in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.382416in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.385020in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.387625in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.392834in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.395439in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.398044in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.400649in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.403253in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.411067in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.416277in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.421486in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.429300in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.434509in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.437114in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.442323in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.447533in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.450137in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.457951in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.470975in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.473579in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.476184in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.481393in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.489207in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.491812in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.494417in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.497022in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.499626in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.502231in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.504836in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.510045in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.515254in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.530882in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.543906in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.546510in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.549115in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.554324in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.556929in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.559534in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.562138in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.567348in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.569952in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.575162in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.590790in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.593394in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.595999in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.598604in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.603813in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.609023in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.611627in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.614232in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.616837in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.619441in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.622046in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.624651in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.629860in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.632465in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.648093in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.650697in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.653302in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.658511in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.668930in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.671535in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.674139in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.679349in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.681953in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.687163in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.689767in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.694977in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.700186in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.702791in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.713210in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.715814in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.718419in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.726233in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.728838in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.736652in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.739256in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.762698in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.762698in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{1.762698in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{1.760094in}{1.588150in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{1.588261in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{1.588396in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{1.589235in}}%
\pgfpathlineto{\pgfqpoint{1.741861in}{1.589545in}}%
\pgfpathlineto{\pgfqpoint{1.739256in}{1.589905in}}%
\pgfpathlineto{\pgfqpoint{1.736652in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{1.590805in}}%
\pgfpathlineto{\pgfqpoint{1.731442in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{1.728838in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{1.726233in}{1.592709in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{1.721024in}{1.594438in}}%
\pgfpathlineto{\pgfqpoint{1.718419in}{1.595464in}}%
\pgfpathlineto{\pgfqpoint{1.715814in}{1.596610in}}%
\pgfpathlineto{\pgfqpoint{1.713210in}{1.597884in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.599293in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.602549in}}%
\pgfpathlineto{\pgfqpoint{1.702791in}{1.604411in}}%
\pgfpathlineto{\pgfqpoint{1.700186in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{1.608638in}}%
\pgfpathlineto{\pgfqpoint{1.694977in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{1.689767in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{1.687163in}{1.619279in}}%
\pgfpathlineto{\pgfqpoint{1.684558in}{1.622430in}}%
\pgfpathlineto{\pgfqpoint{1.681953in}{1.625790in}}%
\pgfpathlineto{\pgfqpoint{1.679349in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{1.676744in}{1.633163in}}%
\pgfpathlineto{\pgfqpoint{1.674139in}{1.637190in}}%
\pgfpathlineto{\pgfqpoint{1.671535in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.668930in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{1.666325in}{1.650745in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.655789in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{1.658511in}{1.666739in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{1.653302in}{1.678932in}}%
\pgfpathlineto{\pgfqpoint{1.650697in}{1.685531in}}%
\pgfpathlineto{\pgfqpoint{1.648093in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.699802in}}%
\pgfpathlineto{\pgfqpoint{1.642883in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{1.715582in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{1.635069in}{1.732931in}}%
\pgfpathlineto{\pgfqpoint{1.632465in}{1.742196in}}%
\pgfpathlineto{\pgfqpoint{1.629860in}{1.751845in}}%
\pgfpathlineto{\pgfqpoint{1.627255in}{1.761865in}}%
\pgfpathlineto{\pgfqpoint{1.624651in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{1.622046in}{1.782927in}}%
\pgfpathlineto{\pgfqpoint{1.619441in}{1.793906in}}%
\pgfpathlineto{\pgfqpoint{1.616837in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{1.614232in}{1.816541in}}%
\pgfpathlineto{\pgfqpoint{1.611627in}{1.828088in}}%
\pgfpathlineto{\pgfqpoint{1.609023in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.851306in}}%
\pgfpathlineto{\pgfqpoint{1.603813in}{1.862827in}}%
\pgfpathlineto{\pgfqpoint{1.601209in}{1.874176in}}%
\pgfpathlineto{\pgfqpoint{1.598604in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{1.595999in}{1.896011in}}%
\pgfpathlineto{\pgfqpoint{1.593394in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{1.590790in}{1.916086in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{1.925238in}}%
\pgfpathlineto{\pgfqpoint{1.585580in}{1.933685in}}%
\pgfpathlineto{\pgfqpoint{1.582976in}{1.941346in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{1.954032in}}%
\pgfpathlineto{\pgfqpoint{1.575162in}{1.958936in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{1.569952in}{1.965646in}}%
\pgfpathlineto{\pgfqpoint{1.567348in}{1.967398in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{1.562138in}{1.967649in}}%
\pgfpathlineto{\pgfqpoint{1.559534in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{1.556929in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{1.554324in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{1.551720in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{1.549115in}{1.950306in}}%
\pgfpathlineto{\pgfqpoint{1.546510in}{1.944121in}}%
\pgfpathlineto{\pgfqpoint{1.543906in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{1.929569in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{1.921364in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{1.912653in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{1.903523in}}%
\pgfpathlineto{\pgfqpoint{1.530882in}{1.894060in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.884351in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{1.874481in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{1.864531in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{1.517859in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{1.515254in}{1.834969in}}%
\pgfpathlineto{\pgfqpoint{1.512650in}{1.825442in}}%
\pgfpathlineto{\pgfqpoint{1.510045in}{1.816183in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{1.807245in}}%
\pgfpathlineto{\pgfqpoint{1.504836in}{1.798676in}}%
\pgfpathlineto{\pgfqpoint{1.502231in}{1.790521in}}%
\pgfpathlineto{\pgfqpoint{1.499626in}{1.782815in}}%
\pgfpathlineto{\pgfqpoint{1.497022in}{1.775590in}}%
\pgfpathlineto{\pgfqpoint{1.494417in}{1.768872in}}%
\pgfpathlineto{\pgfqpoint{1.491812in}{1.762680in}}%
\pgfpathlineto{\pgfqpoint{1.489207in}{1.757030in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{1.751929in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{1.481393in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{1.478789in}{1.739926in}}%
\pgfpathlineto{\pgfqpoint{1.476184in}{1.736997in}}%
\pgfpathlineto{\pgfqpoint{1.473579in}{1.734577in}}%
\pgfpathlineto{\pgfqpoint{1.470975in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{1.729426in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.729091in}}%
\pgfpathlineto{\pgfqpoint{1.457951in}{1.729050in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.729256in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.729657in}}%
\pgfpathlineto{\pgfqpoint{1.450137in}{1.730201in}}%
\pgfpathlineto{\pgfqpoint{1.447533in}{1.730835in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{1.731507in}}%
\pgfpathlineto{\pgfqpoint{1.442323in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{1.439719in}{1.732758in}}%
\pgfpathlineto{\pgfqpoint{1.437114in}{1.733239in}}%
\pgfpathlineto{\pgfqpoint{1.434509in}{1.733564in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{1.429300in}{1.733589in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{1.733223in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{1.421486in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{1.418881in}{1.730331in}}%
\pgfpathlineto{\pgfqpoint{1.416277in}{1.728727in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{1.411067in}{1.724541in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{1.721976in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{1.403253in}{1.715973in}}%
\pgfpathlineto{\pgfqpoint{1.400649in}{1.712578in}}%
\pgfpathlineto{\pgfqpoint{1.398044in}{1.708955in}}%
\pgfpathlineto{\pgfqpoint{1.395439in}{1.705132in}}%
\pgfpathlineto{\pgfqpoint{1.392834in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{1.697008in}}%
\pgfpathlineto{\pgfqpoint{1.387625in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{1.385020in}{1.688454in}}%
\pgfpathlineto{\pgfqpoint{1.382416in}{1.684092in}}%
\pgfpathlineto{\pgfqpoint{1.379811in}{1.679711in}}%
\pgfpathlineto{\pgfqpoint{1.377206in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{1.374602in}{1.670998in}}%
\pgfpathlineto{\pgfqpoint{1.371997in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{1.369392in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{1.366788in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{1.364183in}{1.654355in}}%
\pgfpathlineto{\pgfqpoint{1.361578in}{1.650451in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{1.646671in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.353764in}{1.639508in}}%
\pgfpathlineto{\pgfqpoint{1.351160in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{1.348555in}{1.632898in}}%
\pgfpathlineto{\pgfqpoint{1.345950in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{1.343346in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{1.340741in}{1.624036in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{1.335532in}{1.618813in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{1.614114in}}%
\pgfpathlineto{\pgfqpoint{1.327718in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{1.325113in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{1.322508in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{1.319904in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{1.317299in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.602927in}}%
\pgfpathlineto{\pgfqpoint{1.312090in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{1.309485in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{1.306880in}{1.598815in}}%
\pgfpathlineto{\pgfqpoint{1.304276in}{1.597642in}}%
\pgfpathlineto{\pgfqpoint{1.301671in}{1.596561in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.595570in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{1.293857in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.291252in}{1.593089in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{1.592412in}}%
\pgfpathlineto{\pgfqpoint{1.286043in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{1.283438in}{1.591259in}}%
\pgfpathlineto{\pgfqpoint{1.280833in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{1.278229in}{1.590341in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{1.589960in}}%
\pgfpathlineto{\pgfqpoint{1.273019in}{1.589625in}}%
\pgfpathlineto{\pgfqpoint{1.270415in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{1.267810in}{1.589076in}}%
\pgfpathlineto{\pgfqpoint{1.265205in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{1.262601in}{1.588662in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{1.252182in}{1.588137in}}%
\pgfpathlineto{\pgfqpoint{1.249577in}{1.588052in}}%
\pgfpathlineto{\pgfqpoint{1.246973in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{1.244368in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{1.244368in}{1.587922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.278362in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{-0.278362in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.262171in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.245980in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.229789in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.213598in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.197407in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.181215in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.165024in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.148833in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.132642in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.116451in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.100260in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.084069in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.067878in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.051687in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.035496in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.019304in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{-0.003113in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.013078in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.029269in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.045460in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.061651in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.077842in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.094033in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.110224in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.126415in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.142607in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.158798in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.174989in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.191180in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.207371in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.223562in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.239753in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.255944in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.272135in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.288326in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.304518in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.320709in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.336900in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.353091in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.369282in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.385473in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.401664in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.417855in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.450237in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.466429in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.498811in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.515002in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.531193in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.547384in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.563575in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.579766in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.595957in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.612148in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.628339in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.644531in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.660722in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.676913in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.693104in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.709295in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.725486in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.741677in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.757868in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.774059in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.790250in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.806442in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.822633in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.838824in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.855015in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.871206in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.887397in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.903588in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.919779in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.935970in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.952161in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.968353in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.016926in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.033117in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.065499in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.081690in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.097881in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.114072in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.130264in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.146455in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.178837in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.227410in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.259792in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.275983in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.308366in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.340748in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.373130in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.389321in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.405512in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.437894in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.470277in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.486468in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.502659in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.518850in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.535041in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.567423in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.583614in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.599805in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.615997in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.632188in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.648379in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.664570in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.696952in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.761716in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.794099in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.810290in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.842672in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.891245in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.907436in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.939818in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.956010in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.972201in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.988392in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.004583in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.020774in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.053156in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.069347in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.085538in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.117921in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.134112in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.150303in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.166494in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.182685in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.198876in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.231258in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.247449in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.279832in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.296023in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.312214in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.360787in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.393169in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.441743in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.457934in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.490316in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.506507in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.522698in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.538889in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.587462in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.603654in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.619845in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.636036in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.668418in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.684609in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.749373in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.765565in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.781756in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.797947in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.814138in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.846520in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.862711in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.911284in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.943667in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{2.943667in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{2.943667in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.911284in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.587765in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{2.862711in}{1.587823in}}%
\pgfpathlineto{\pgfqpoint{2.846520in}{1.587862in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{1.587907in}}%
\pgfpathlineto{\pgfqpoint{2.814138in}{1.587961in}}%
\pgfpathlineto{\pgfqpoint{2.797947in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{2.781756in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.765565in}{1.588182in}}%
\pgfpathlineto{\pgfqpoint{2.749373in}{1.588279in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.588389in}}%
\pgfpathlineto{\pgfqpoint{2.716991in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{2.684609in}{1.588801in}}%
\pgfpathlineto{\pgfqpoint{2.668418in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{2.636036in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{2.619845in}{1.589539in}}%
\pgfpathlineto{\pgfqpoint{2.603654in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{2.587462in}{1.589972in}}%
\pgfpathlineto{\pgfqpoint{2.571271in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.538889in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{2.522698in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{2.506507in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{2.490316in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{2.474125in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{2.457934in}{1.591653in}}%
\pgfpathlineto{\pgfqpoint{2.441743in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{2.425551in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{2.409360in}{1.592023in}}%
\pgfpathlineto{\pgfqpoint{2.393169in}{1.592090in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{1.592127in}}%
\pgfpathlineto{\pgfqpoint{2.360787in}{1.592132in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.592106in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{2.312214in}{1.591962in}}%
\pgfpathlineto{\pgfqpoint{2.296023in}{1.591847in}}%
\pgfpathlineto{\pgfqpoint{2.279832in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{2.263640in}{1.591543in}}%
\pgfpathlineto{\pgfqpoint{2.247449in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.231258in}{1.591161in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{1.590949in}}%
\pgfpathlineto{\pgfqpoint{2.198876in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.182685in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{2.166494in}{1.590274in}}%
\pgfpathlineto{\pgfqpoint{2.150303in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{2.134112in}{1.589825in}}%
\pgfpathlineto{\pgfqpoint{2.117921in}{1.589610in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{2.085538in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{2.069347in}{1.589025in}}%
\pgfpathlineto{\pgfqpoint{2.053156in}{1.588855in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{1.588699in}}%
\pgfpathlineto{\pgfqpoint{2.020774in}{1.588557in}}%
\pgfpathlineto{\pgfqpoint{2.004583in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{1.988392in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.972201in}{1.588214in}}%
\pgfpathlineto{\pgfqpoint{1.956010in}{1.588125in}}%
\pgfpathlineto{\pgfqpoint{1.939818in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{1.587981in}}%
\pgfpathlineto{\pgfqpoint{1.907436in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{1.891245in}{1.587876in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{1.587836in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.587802in}}%
\pgfpathlineto{\pgfqpoint{1.842672in}{1.587774in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{1.810290in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{1.794099in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{1.587705in}}%
\pgfpathlineto{\pgfqpoint{1.761716in}{1.587695in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{1.587682in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.587677in}}%
\pgfpathlineto{\pgfqpoint{1.696952in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{1.664570in}{1.587669in}}%
\pgfpathlineto{\pgfqpoint{1.648379in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{1.632188in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{1.615997in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{1.599805in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{1.583614in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.567423in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.551232in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.535041in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.518850in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.502659in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.486468in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.470277in}{1.587664in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{1.437894in}{1.587665in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{1.405512in}{1.587668in}}%
\pgfpathlineto{\pgfqpoint{1.389321in}{1.587669in}}%
\pgfpathlineto{\pgfqpoint{1.373130in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{1.587675in}}%
\pgfpathlineto{\pgfqpoint{1.340748in}{1.587678in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.587683in}}%
\pgfpathlineto{\pgfqpoint{1.308366in}{1.587690in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{1.275983in}{1.587709in}}%
\pgfpathlineto{\pgfqpoint{1.259792in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.587738in}}%
\pgfpathlineto{\pgfqpoint{1.227410in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{1.587814in}}%
\pgfpathlineto{\pgfqpoint{1.178837in}{1.587851in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{1.587896in}}%
\pgfpathlineto{\pgfqpoint{1.146455in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{1.130264in}{1.588013in}}%
\pgfpathlineto{\pgfqpoint{1.114072in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{1.097881in}{1.588177in}}%
\pgfpathlineto{\pgfqpoint{1.081690in}{1.588281in}}%
\pgfpathlineto{\pgfqpoint{1.065499in}{1.588402in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{1.588541in}}%
\pgfpathlineto{\pgfqpoint{1.033117in}{1.588701in}}%
\pgfpathlineto{\pgfqpoint{1.016926in}{1.588886in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{1.589097in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{0.968353in}{1.589614in}}%
\pgfpathlineto{\pgfqpoint{0.952161in}{1.589927in}}%
\pgfpathlineto{\pgfqpoint{0.935970in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{0.919779in}{1.590693in}}%
\pgfpathlineto{\pgfqpoint{0.903588in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{0.887397in}{1.591692in}}%
\pgfpathlineto{\pgfqpoint{0.871206in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{0.855015in}{1.593003in}}%
\pgfpathlineto{\pgfqpoint{0.838824in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{0.822633in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{0.806442in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{0.790250in}{1.597018in}}%
\pgfpathlineto{\pgfqpoint{0.774059in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{0.757868in}{1.600031in}}%
\pgfpathlineto{\pgfqpoint{0.741677in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{0.725486in}{1.603966in}}%
\pgfpathlineto{\pgfqpoint{0.709295in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{0.693104in}{1.609023in}}%
\pgfpathlineto{\pgfqpoint{0.676913in}{1.612030in}}%
\pgfpathlineto{\pgfqpoint{0.660722in}{1.615381in}}%
\pgfpathlineto{\pgfqpoint{0.644531in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{0.628339in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{0.612148in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{0.595957in}{1.632390in}}%
\pgfpathlineto{\pgfqpoint{0.579766in}{1.637516in}}%
\pgfpathlineto{\pgfqpoint{0.563575in}{1.642949in}}%
\pgfpathlineto{\pgfqpoint{0.547384in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{0.531193in}{1.654556in}}%
\pgfpathlineto{\pgfqpoint{0.515002in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{0.498811in}{1.666749in}}%
\pgfpathlineto{\pgfqpoint{0.482620in}{1.672875in}}%
\pgfpathlineto{\pgfqpoint{0.466429in}{1.678902in}}%
\pgfpathlineto{\pgfqpoint{0.450237in}{1.684734in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{1.690272in}}%
\pgfpathlineto{\pgfqpoint{0.417855in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{0.401664in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.385473in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{0.369282in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{0.353091in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{0.336900in}{1.712086in}}%
\pgfpathlineto{\pgfqpoint{0.320709in}{1.713122in}}%
\pgfpathlineto{\pgfqpoint{0.304518in}{1.713296in}}%
\pgfpathlineto{\pgfqpoint{0.288326in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{0.272135in}{1.711051in}}%
\pgfpathlineto{\pgfqpoint{0.255944in}{1.708674in}}%
\pgfpathlineto{\pgfqpoint{0.239753in}{1.705517in}}%
\pgfpathlineto{\pgfqpoint{0.223562in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{0.207371in}{1.697126in}}%
\pgfpathlineto{\pgfqpoint{0.191180in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{0.174989in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{0.158798in}{1.680625in}}%
\pgfpathlineto{\pgfqpoint{0.142607in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{0.126415in}{1.668151in}}%
\pgfpathlineto{\pgfqpoint{0.110224in}{1.661770in}}%
\pgfpathlineto{\pgfqpoint{0.094033in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{0.077842in}{1.649172in}}%
\pgfpathlineto{\pgfqpoint{0.061651in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{0.045460in}{1.637296in}}%
\pgfpathlineto{\pgfqpoint{0.029269in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{0.013078in}{1.626599in}}%
\pgfpathlineto{\pgfqpoint{-0.003113in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{-0.019304in}{1.617358in}}%
\pgfpathlineto{\pgfqpoint{-0.035496in}{1.613322in}}%
\pgfpathlineto{\pgfqpoint{-0.051687in}{1.609679in}}%
\pgfpathlineto{\pgfqpoint{-0.067878in}{1.606420in}}%
\pgfpathlineto{\pgfqpoint{-0.084069in}{1.603532in}}%
\pgfpathlineto{\pgfqpoint{-0.100260in}{1.600993in}}%
\pgfpathlineto{\pgfqpoint{-0.116451in}{1.598782in}}%
\pgfpathlineto{\pgfqpoint{-0.132642in}{1.596873in}}%
\pgfpathlineto{\pgfqpoint{-0.148833in}{1.595237in}}%
\pgfpathlineto{\pgfqpoint{-0.165024in}{1.593849in}}%
\pgfpathlineto{\pgfqpoint{-0.181215in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{-0.197407in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{-0.213598in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{-0.229789in}{1.590227in}}%
\pgfpathlineto{\pgfqpoint{-0.245980in}{1.589684in}}%
\pgfpathlineto{\pgfqpoint{-0.262171in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{-0.278362in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{-0.278362in}{1.588892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.036951in}{1.587663in}}{\pgfqpoint{1.493478in}{1.859598in}}{%
\pgfpathmoveto{\pgfqpoint{0.036951in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{0.036951in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.044270in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.051589in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.058909in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.066228in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.073547in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.080866in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.088186in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.095505in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.102824in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.110143in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.117463in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.124782in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.132101in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.139420in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.146739in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.154059in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.161378in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.168697in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.176016in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.183336in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.190655in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.197974in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.205293in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.212613in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.219932in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.227251in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.234570in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.241889in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.249209in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.256528in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.263847in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.271166in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.278486in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.285805in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.293124in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.300443in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.307763in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.315082in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.322401in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.329720in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.337039in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.344359in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.351678in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.358997in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.366316in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.380955in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.388274in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.395593in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.402912in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.410232in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.424870in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.432189in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.446828in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.454147in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.461466in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.468786in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.476105in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.483424in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.490743in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.498062in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.512701in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.520020in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.527339in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.534659in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.541978in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.549297in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.571255in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.578574in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.585893in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.593212in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.600532in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.607851in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.615170in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.622489in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.629809in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.637128in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.644447in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.651766in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.659086in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.666405in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.673724in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.681043in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.695682in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.710320in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.717639in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.724959in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.739597in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.746916in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.754236in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.768874in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.776193in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.783512in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.805470in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.812789in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.820109in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.827428in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.834747in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.842066in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.849386in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.864024in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.871343in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.878662in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.893301in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.907939in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.915259in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.922578in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.966493in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{0.995770in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.003089in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.010409in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.017728in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.025047in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.039686in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.054324in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.076282in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.083601in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.090920in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.098239in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.112878in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.127516in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.149474in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.156793in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.164112in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.171432in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.186070in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.215347in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.229986in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.237305in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.251943in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.273901in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.281220in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.288539in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.325135in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.332455in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.347093in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.361732in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.383689in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.391009in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.398328in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.405647in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.420285in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.427605in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.456882in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.464201in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.478839in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.486159in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{1.587772in}}%
\pgfpathlineto{\pgfqpoint{1.493478in}{1.587772in}}%
\pgfpathlineto{\pgfqpoint{1.486159in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{1.478839in}{1.587841in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{1.587888in}}%
\pgfpathlineto{\pgfqpoint{1.464201in}{1.587945in}}%
\pgfpathlineto{\pgfqpoint{1.456882in}{1.588014in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.588314in}}%
\pgfpathlineto{\pgfqpoint{1.427605in}{1.588451in}}%
\pgfpathlineto{\pgfqpoint{1.420285in}{1.588611in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.588795in}}%
\pgfpathlineto{\pgfqpoint{1.405647in}{1.589005in}}%
\pgfpathlineto{\pgfqpoint{1.398328in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{1.391009in}{1.589511in}}%
\pgfpathlineto{\pgfqpoint{1.383689in}{1.589809in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{1.590138in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{1.361732in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{1.347093in}{1.591744in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{1.592207in}}%
\pgfpathlineto{\pgfqpoint{1.332455in}{1.592687in}}%
\pgfpathlineto{\pgfqpoint{1.325135in}{1.593180in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{1.593678in}}%
\pgfpathlineto{\pgfqpoint{1.310497in}{1.594176in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{1.295859in}{1.595140in}}%
\pgfpathlineto{\pgfqpoint{1.288539in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{1.281220in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{1.273901in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{1.266582in}{1.596722in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{1.597003in}}%
\pgfpathlineto{\pgfqpoint{1.251943in}{1.597225in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.597384in}}%
\pgfpathlineto{\pgfqpoint{1.237305in}{1.597476in}}%
\pgfpathlineto{\pgfqpoint{1.229986in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.597457in}}%
\pgfpathlineto{\pgfqpoint{1.215347in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{1.200709in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{1.193389in}{1.596631in}}%
\pgfpathlineto{\pgfqpoint{1.186070in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{1.595892in}}%
\pgfpathlineto{\pgfqpoint{1.171432in}{1.595463in}}%
\pgfpathlineto{\pgfqpoint{1.164112in}{1.595005in}}%
\pgfpathlineto{\pgfqpoint{1.156793in}{1.594526in}}%
\pgfpathlineto{\pgfqpoint{1.149474in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.593535in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{1.593037in}}%
\pgfpathlineto{\pgfqpoint{1.127516in}{1.592548in}}%
\pgfpathlineto{\pgfqpoint{1.120197in}{1.592072in}}%
\pgfpathlineto{\pgfqpoint{1.112878in}{1.591615in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{1.098239in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{1.090920in}{1.590391in}}%
\pgfpathlineto{\pgfqpoint{1.083601in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{1.076282in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{1.589172in}}%
\pgfpathlineto{\pgfqpoint{1.054324in}{1.588942in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{1.588739in}}%
\pgfpathlineto{\pgfqpoint{1.039686in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{1.588409in}}%
\pgfpathlineto{\pgfqpoint{1.025047in}{1.588278in}}%
\pgfpathlineto{\pgfqpoint{1.017728in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{1.010409in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{1.003089in}{1.587993in}}%
\pgfpathlineto{\pgfqpoint{0.995770in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{1.587874in}}%
\pgfpathlineto{\pgfqpoint{0.981132in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{0.973812in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{0.966493in}{1.587766in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{1.587744in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{0.937216in}{1.587703in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{0.922578in}{1.587693in}}%
\pgfpathlineto{\pgfqpoint{0.915259in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{0.907939in}{1.587692in}}%
\pgfpathlineto{\pgfqpoint{0.900620in}{1.587696in}}%
\pgfpathlineto{\pgfqpoint{0.893301in}{1.587702in}}%
\pgfpathlineto{\pgfqpoint{0.885982in}{1.587711in}}%
\pgfpathlineto{\pgfqpoint{0.878662in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{0.871343in}{1.587740in}}%
\pgfpathlineto{\pgfqpoint{0.864024in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.587789in}}%
\pgfpathlineto{\pgfqpoint{0.849386in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{0.842066in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{0.834747in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{0.827428in}{1.587982in}}%
\pgfpathlineto{\pgfqpoint{0.820109in}{1.588059in}}%
\pgfpathlineto{\pgfqpoint{0.812789in}{1.588150in}}%
\pgfpathlineto{\pgfqpoint{0.805470in}{1.588259in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.588387in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{1.588537in}}%
\pgfpathlineto{\pgfqpoint{0.783512in}{1.588710in}}%
\pgfpathlineto{\pgfqpoint{0.776193in}{1.588909in}}%
\pgfpathlineto{\pgfqpoint{0.768874in}{1.589135in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{1.589389in}}%
\pgfpathlineto{\pgfqpoint{0.754236in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{0.746916in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{0.739597in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{0.724959in}{1.591122in}}%
\pgfpathlineto{\pgfqpoint{0.717639in}{1.591556in}}%
\pgfpathlineto{\pgfqpoint{0.710320in}{1.592016in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{1.592497in}}%
\pgfpathlineto{\pgfqpoint{0.695682in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{1.593507in}}%
\pgfpathlineto{\pgfqpoint{0.681043in}{1.594026in}}%
\pgfpathlineto{\pgfqpoint{0.673724in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{0.666405in}{1.595068in}}%
\pgfpathlineto{\pgfqpoint{0.659086in}{1.595581in}}%
\pgfpathlineto{\pgfqpoint{0.651766in}{1.596083in}}%
\pgfpathlineto{\pgfqpoint{0.644447in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{0.637128in}{1.597047in}}%
\pgfpathlineto{\pgfqpoint{0.629809in}{1.597509in}}%
\pgfpathlineto{\pgfqpoint{0.622489in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{0.615170in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{0.607851in}{1.598875in}}%
\pgfpathlineto{\pgfqpoint{0.600532in}{1.599361in}}%
\pgfpathlineto{\pgfqpoint{0.593212in}{1.599892in}}%
\pgfpathlineto{\pgfqpoint{0.585893in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{0.578574in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{0.571255in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{1.603044in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{1.604282in}}%
\pgfpathlineto{\pgfqpoint{0.549297in}{1.605798in}}%
\pgfpathlineto{\pgfqpoint{0.541978in}{1.607647in}}%
\pgfpathlineto{\pgfqpoint{0.534659in}{1.609889in}}%
\pgfpathlineto{\pgfqpoint{0.527339in}{1.612589in}}%
\pgfpathlineto{\pgfqpoint{0.520020in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{0.512701in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{0.498062in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{0.490743in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{0.483424in}{1.641879in}}%
\pgfpathlineto{\pgfqpoint{0.476105in}{1.649432in}}%
\pgfpathlineto{\pgfqpoint{0.468786in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{0.461466in}{1.667080in}}%
\pgfpathlineto{\pgfqpoint{0.454147in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{0.446828in}{1.688017in}}%
\pgfpathlineto{\pgfqpoint{0.439509in}{1.699601in}}%
\pgfpathlineto{\pgfqpoint{0.432189in}{1.711820in}}%
\pgfpathlineto{\pgfqpoint{0.424870in}{1.724564in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{0.410232in}{1.751066in}}%
\pgfpathlineto{\pgfqpoint{0.402912in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{0.395593in}{1.777788in}}%
\pgfpathlineto{\pgfqpoint{0.388274in}{1.790746in}}%
\pgfpathlineto{\pgfqpoint{0.380955in}{1.803158in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{1.814811in}}%
\pgfpathlineto{\pgfqpoint{0.366316in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{0.358997in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{0.351678in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{0.344359in}{1.849848in}}%
\pgfpathlineto{\pgfqpoint{0.337039in}{1.854867in}}%
\pgfpathlineto{\pgfqpoint{0.329720in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{0.322401in}{1.859598in}}%
\pgfpathlineto{\pgfqpoint{0.315082in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{0.307763in}{1.856982in}}%
\pgfpathlineto{\pgfqpoint{0.300443in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{0.293124in}{1.847219in}}%
\pgfpathlineto{\pgfqpoint{0.285805in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{0.278486in}{1.831073in}}%
\pgfpathlineto{\pgfqpoint{0.271166in}{1.820979in}}%
\pgfpathlineto{\pgfqpoint{0.263847in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{0.256528in}{1.797679in}}%
\pgfpathlineto{\pgfqpoint{0.249209in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{0.241889in}{1.771605in}}%
\pgfpathlineto{\pgfqpoint{0.234570in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{0.227251in}{1.744418in}}%
\pgfpathlineto{\pgfqpoint{0.219932in}{1.730892in}}%
\pgfpathlineto{\pgfqpoint{0.212613in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{0.205293in}{1.704810in}}%
\pgfpathlineto{\pgfqpoint{0.197974in}{1.692525in}}%
\pgfpathlineto{\pgfqpoint{0.190655in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{0.183336in}{1.669974in}}%
\pgfpathlineto{\pgfqpoint{0.176016in}{1.659842in}}%
\pgfpathlineto{\pgfqpoint{0.168697in}{1.650524in}}%
\pgfpathlineto{\pgfqpoint{0.161378in}{1.642036in}}%
\pgfpathlineto{\pgfqpoint{0.154059in}{1.634371in}}%
\pgfpathlineto{\pgfqpoint{0.146739in}{1.627513in}}%
\pgfpathlineto{\pgfqpoint{0.139420in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{0.132101in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{0.124782in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{0.117463in}{1.607375in}}%
\pgfpathlineto{\pgfqpoint{0.110143in}{1.603913in}}%
\pgfpathlineto{\pgfqpoint{0.102824in}{1.600967in}}%
\pgfpathlineto{\pgfqpoint{0.095505in}{1.598481in}}%
\pgfpathlineto{\pgfqpoint{0.088186in}{1.596399in}}%
\pgfpathlineto{\pgfqpoint{0.080866in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{0.073547in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{0.066228in}{1.592077in}}%
\pgfpathlineto{\pgfqpoint{0.058909in}{1.591131in}}%
\pgfpathlineto{\pgfqpoint{0.051589in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{0.044270in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{0.036951in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{0.036951in}{1.589276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{1.634188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123502in, y=1.595607in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.958991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326403in}{1.511249in}}%
\pgfpathcurveto{\pgfqpoint{0.330086in}{1.511249in}}{\pgfqpoint{0.333619in}{1.512713in}}{\pgfqpoint{0.336224in}{1.515317in}}%
\pgfpathcurveto{\pgfqpoint{0.338828in}{1.517922in}}{\pgfqpoint{0.340292in}{1.521455in}}{\pgfqpoint{0.340292in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{0.340292in}{1.528822in}}{\pgfqpoint{0.338828in}{1.532355in}}{\pgfqpoint{0.336224in}{1.534959in}}%
\pgfpathcurveto{\pgfqpoint{0.333619in}{1.537564in}}{\pgfqpoint{0.330086in}{1.539027in}}{\pgfqpoint{0.326403in}{1.539027in}}%
\pgfpathcurveto{\pgfqpoint{0.322719in}{1.539027in}}{\pgfqpoint{0.319186in}{1.537564in}}{\pgfqpoint{0.316582in}{1.534959in}}%
\pgfpathcurveto{\pgfqpoint{0.313977in}{1.532355in}}{\pgfqpoint{0.312514in}{1.528822in}}{\pgfqpoint{0.312514in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{0.312514in}{1.521455in}}{\pgfqpoint{0.313977in}{1.517922in}}{\pgfqpoint{0.316582in}{1.515317in}}%
\pgfpathcurveto{\pgfqpoint{0.319186in}{1.512713in}}{\pgfqpoint{0.322719in}{1.511249in}}{\pgfqpoint{0.326403in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{0.326403in}{1.511249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313330in}{1.537538in}}%
\pgfpathcurveto{\pgfqpoint{0.317013in}{1.537538in}}{\pgfqpoint{0.320546in}{1.539002in}}{\pgfqpoint{0.323151in}{1.541606in}}%
\pgfpathcurveto{\pgfqpoint{0.325755in}{1.544211in}}{\pgfqpoint{0.327218in}{1.547744in}}{\pgfqpoint{0.327218in}{1.551427in}}%
\pgfpathcurveto{\pgfqpoint{0.327218in}{1.555111in}}{\pgfqpoint{0.325755in}{1.558644in}}{\pgfqpoint{0.323151in}{1.561248in}}%
\pgfpathcurveto{\pgfqpoint{0.320546in}{1.563853in}}{\pgfqpoint{0.317013in}{1.565316in}}{\pgfqpoint{0.313330in}{1.565316in}}%
\pgfpathcurveto{\pgfqpoint{0.309646in}{1.565316in}}{\pgfqpoint{0.306113in}{1.563853in}}{\pgfqpoint{0.303509in}{1.561248in}}%
\pgfpathcurveto{\pgfqpoint{0.300904in}{1.558644in}}{\pgfqpoint{0.299441in}{1.555111in}}{\pgfqpoint{0.299441in}{1.551427in}}%
\pgfpathcurveto{\pgfqpoint{0.299441in}{1.547744in}}{\pgfqpoint{0.300904in}{1.544211in}}{\pgfqpoint{0.303509in}{1.541606in}}%
\pgfpathcurveto{\pgfqpoint{0.306113in}{1.539002in}}{\pgfqpoint{0.309646in}{1.537538in}}{\pgfqpoint{0.313330in}{1.537538in}}%
\pgfpathlineto{\pgfqpoint{0.313330in}{1.537538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328923in}{1.568962in}}%
\pgfpathcurveto{\pgfqpoint{0.332606in}{1.568962in}}{\pgfqpoint{0.336139in}{1.570426in}}{\pgfqpoint{0.338744in}{1.573030in}}%
\pgfpathcurveto{\pgfqpoint{0.341348in}{1.575635in}}{\pgfqpoint{0.342812in}{1.579168in}}{\pgfqpoint{0.342812in}{1.582851in}}%
\pgfpathcurveto{\pgfqpoint{0.342812in}{1.586534in}}{\pgfqpoint{0.341348in}{1.590067in}}{\pgfqpoint{0.338744in}{1.592672in}}%
\pgfpathcurveto{\pgfqpoint{0.336139in}{1.595276in}}{\pgfqpoint{0.332606in}{1.596740in}}{\pgfqpoint{0.328923in}{1.596740in}}%
\pgfpathcurveto{\pgfqpoint{0.325239in}{1.596740in}}{\pgfqpoint{0.321706in}{1.595276in}}{\pgfqpoint{0.319102in}{1.592672in}}%
\pgfpathcurveto{\pgfqpoint{0.316497in}{1.590067in}}{\pgfqpoint{0.315034in}{1.586534in}}{\pgfqpoint{0.315034in}{1.582851in}}%
\pgfpathcurveto{\pgfqpoint{0.315034in}{1.579168in}}{\pgfqpoint{0.316497in}{1.575635in}}{\pgfqpoint{0.319102in}{1.573030in}}%
\pgfpathcurveto{\pgfqpoint{0.321706in}{1.570426in}}{\pgfqpoint{0.325239in}{1.568962in}}{\pgfqpoint{0.328923in}{1.568962in}}%
\pgfpathlineto{\pgfqpoint{0.328923in}{1.568962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304595in}{1.537758in}}%
\pgfpathcurveto{\pgfqpoint{0.308279in}{1.537758in}}{\pgfqpoint{0.311812in}{1.539222in}}{\pgfqpoint{0.314416in}{1.541826in}}%
\pgfpathcurveto{\pgfqpoint{0.317021in}{1.544431in}}{\pgfqpoint{0.318484in}{1.547964in}}{\pgfqpoint{0.318484in}{1.551647in}}%
\pgfpathcurveto{\pgfqpoint{0.318484in}{1.555331in}}{\pgfqpoint{0.317021in}{1.558864in}}{\pgfqpoint{0.314416in}{1.561468in}}%
\pgfpathcurveto{\pgfqpoint{0.311812in}{1.564073in}}{\pgfqpoint{0.308279in}{1.565536in}}{\pgfqpoint{0.304595in}{1.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.300912in}{1.565536in}}{\pgfqpoint{0.297379in}{1.564073in}}{\pgfqpoint{0.294774in}{1.561468in}}%
\pgfpathcurveto{\pgfqpoint{0.292170in}{1.558864in}}{\pgfqpoint{0.290706in}{1.555331in}}{\pgfqpoint{0.290706in}{1.551647in}}%
\pgfpathcurveto{\pgfqpoint{0.290706in}{1.547964in}}{\pgfqpoint{0.292170in}{1.544431in}}{\pgfqpoint{0.294774in}{1.541826in}}%
\pgfpathcurveto{\pgfqpoint{0.297379in}{1.539222in}}{\pgfqpoint{0.300912in}{1.537758in}}{\pgfqpoint{0.304595in}{1.537758in}}%
\pgfpathlineto{\pgfqpoint{0.304595in}{1.537758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357973in}{1.560522in}}%
\pgfpathcurveto{\pgfqpoint{0.361656in}{1.560522in}}{\pgfqpoint{0.365189in}{1.561985in}}{\pgfqpoint{0.367794in}{1.564590in}}%
\pgfpathcurveto{\pgfqpoint{0.370399in}{1.567194in}}{\pgfqpoint{0.371862in}{1.570727in}}{\pgfqpoint{0.371862in}{1.574411in}}%
\pgfpathcurveto{\pgfqpoint{0.371862in}{1.578094in}}{\pgfqpoint{0.370399in}{1.581627in}}{\pgfqpoint{0.367794in}{1.584232in}}%
\pgfpathcurveto{\pgfqpoint{0.365189in}{1.586836in}}{\pgfqpoint{0.361656in}{1.588300in}}{\pgfqpoint{0.357973in}{1.588300in}}%
\pgfpathcurveto{\pgfqpoint{0.354290in}{1.588300in}}{\pgfqpoint{0.350757in}{1.586836in}}{\pgfqpoint{0.348152in}{1.584232in}}%
\pgfpathcurveto{\pgfqpoint{0.345548in}{1.581627in}}{\pgfqpoint{0.344084in}{1.578094in}}{\pgfqpoint{0.344084in}{1.574411in}}%
\pgfpathcurveto{\pgfqpoint{0.344084in}{1.570727in}}{\pgfqpoint{0.345548in}{1.567194in}}{\pgfqpoint{0.348152in}{1.564590in}}%
\pgfpathcurveto{\pgfqpoint{0.350757in}{1.561985in}}{\pgfqpoint{0.354290in}{1.560522in}}{\pgfqpoint{0.357973in}{1.560522in}}%
\pgfpathlineto{\pgfqpoint{0.357973in}{1.560522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303160in}{1.500649in}}%
\pgfpathcurveto{\pgfqpoint{0.306844in}{1.500649in}}{\pgfqpoint{0.310377in}{1.502112in}}{\pgfqpoint{0.312981in}{1.504717in}}%
\pgfpathcurveto{\pgfqpoint{0.315586in}{1.507321in}}{\pgfqpoint{0.317049in}{1.510854in}}{\pgfqpoint{0.317049in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{0.317049in}{1.518221in}}{\pgfqpoint{0.315586in}{1.521754in}}{\pgfqpoint{0.312981in}{1.524359in}}%
\pgfpathcurveto{\pgfqpoint{0.310377in}{1.526963in}}{\pgfqpoint{0.306844in}{1.528427in}}{\pgfqpoint{0.303160in}{1.528427in}}%
\pgfpathcurveto{\pgfqpoint{0.299477in}{1.528427in}}{\pgfqpoint{0.295944in}{1.526963in}}{\pgfqpoint{0.293339in}{1.524359in}}%
\pgfpathcurveto{\pgfqpoint{0.290735in}{1.521754in}}{\pgfqpoint{0.289271in}{1.518221in}}{\pgfqpoint{0.289271in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{0.289271in}{1.510854in}}{\pgfqpoint{0.290735in}{1.507321in}}{\pgfqpoint{0.293339in}{1.504717in}}%
\pgfpathcurveto{\pgfqpoint{0.295944in}{1.502112in}}{\pgfqpoint{0.299477in}{1.500649in}}{\pgfqpoint{0.303160in}{1.500649in}}%
\pgfpathlineto{\pgfqpoint{0.303160in}{1.500649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598322in}{1.560166in}}%
\pgfpathcurveto{\pgfqpoint{0.602005in}{1.560166in}}{\pgfqpoint{0.605538in}{1.561630in}}{\pgfqpoint{0.608143in}{1.564234in}}%
\pgfpathcurveto{\pgfqpoint{0.610747in}{1.566839in}}{\pgfqpoint{0.612211in}{1.570372in}}{\pgfqpoint{0.612211in}{1.574055in}}%
\pgfpathcurveto{\pgfqpoint{0.612211in}{1.577739in}}{\pgfqpoint{0.610747in}{1.581272in}}{\pgfqpoint{0.608143in}{1.583876in}}%
\pgfpathcurveto{\pgfqpoint{0.605538in}{1.586481in}}{\pgfqpoint{0.602005in}{1.587944in}}{\pgfqpoint{0.598322in}{1.587944in}}%
\pgfpathcurveto{\pgfqpoint{0.594638in}{1.587944in}}{\pgfqpoint{0.591105in}{1.586481in}}{\pgfqpoint{0.588501in}{1.583876in}}%
\pgfpathcurveto{\pgfqpoint{0.585896in}{1.581272in}}{\pgfqpoint{0.584433in}{1.577739in}}{\pgfqpoint{0.584433in}{1.574055in}}%
\pgfpathcurveto{\pgfqpoint{0.584433in}{1.570372in}}{\pgfqpoint{0.585896in}{1.566839in}}{\pgfqpoint{0.588501in}{1.564234in}}%
\pgfpathcurveto{\pgfqpoint{0.591105in}{1.561630in}}{\pgfqpoint{0.594638in}{1.560166in}}{\pgfqpoint{0.598322in}{1.560166in}}%
\pgfpathlineto{\pgfqpoint{0.598322in}{1.560166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334773in}{1.551387in}}%
\pgfpathcurveto{\pgfqpoint{0.338456in}{1.551387in}}{\pgfqpoint{0.341989in}{1.552851in}}{\pgfqpoint{0.344593in}{1.555455in}}%
\pgfpathcurveto{\pgfqpoint{0.347198in}{1.558060in}}{\pgfqpoint{0.348661in}{1.561593in}}{\pgfqpoint{0.348661in}{1.565276in}}%
\pgfpathcurveto{\pgfqpoint{0.348661in}{1.568960in}}{\pgfqpoint{0.347198in}{1.572493in}}{\pgfqpoint{0.344593in}{1.575097in}}%
\pgfpathcurveto{\pgfqpoint{0.341989in}{1.577702in}}{\pgfqpoint{0.338456in}{1.579165in}}{\pgfqpoint{0.334773in}{1.579165in}}%
\pgfpathcurveto{\pgfqpoint{0.331089in}{1.579165in}}{\pgfqpoint{0.327556in}{1.577702in}}{\pgfqpoint{0.324952in}{1.575097in}}%
\pgfpathcurveto{\pgfqpoint{0.322347in}{1.572493in}}{\pgfqpoint{0.320884in}{1.568960in}}{\pgfqpoint{0.320884in}{1.565276in}}%
\pgfpathcurveto{\pgfqpoint{0.320884in}{1.561593in}}{\pgfqpoint{0.322347in}{1.558060in}}{\pgfqpoint{0.324952in}{1.555455in}}%
\pgfpathcurveto{\pgfqpoint{0.327556in}{1.552851in}}{\pgfqpoint{0.331089in}{1.551387in}}{\pgfqpoint{0.334773in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{0.334773in}{1.551387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325024in}{1.560750in}}%
\pgfpathcurveto{\pgfqpoint{0.328707in}{1.560750in}}{\pgfqpoint{0.332240in}{1.562213in}}{\pgfqpoint{0.334845in}{1.564818in}}%
\pgfpathcurveto{\pgfqpoint{0.337449in}{1.567422in}}{\pgfqpoint{0.338913in}{1.570955in}}{\pgfqpoint{0.338913in}{1.574639in}}%
\pgfpathcurveto{\pgfqpoint{0.338913in}{1.578322in}}{\pgfqpoint{0.337449in}{1.581855in}}{\pgfqpoint{0.334845in}{1.584460in}}%
\pgfpathcurveto{\pgfqpoint{0.332240in}{1.587064in}}{\pgfqpoint{0.328707in}{1.588528in}}{\pgfqpoint{0.325024in}{1.588528in}}%
\pgfpathcurveto{\pgfqpoint{0.321340in}{1.588528in}}{\pgfqpoint{0.317807in}{1.587064in}}{\pgfqpoint{0.315203in}{1.584460in}}%
\pgfpathcurveto{\pgfqpoint{0.312598in}{1.581855in}}{\pgfqpoint{0.311135in}{1.578322in}}{\pgfqpoint{0.311135in}{1.574639in}}%
\pgfpathcurveto{\pgfqpoint{0.311135in}{1.570955in}}{\pgfqpoint{0.312598in}{1.567422in}}{\pgfqpoint{0.315203in}{1.564818in}}%
\pgfpathcurveto{\pgfqpoint{0.317807in}{1.562213in}}{\pgfqpoint{0.321340in}{1.560750in}}{\pgfqpoint{0.325024in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{0.325024in}{1.560750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353995in}{1.572657in}}%
\pgfpathcurveto{\pgfqpoint{0.357678in}{1.572657in}}{\pgfqpoint{0.361211in}{1.574121in}}{\pgfqpoint{0.363816in}{1.576725in}}%
\pgfpathcurveto{\pgfqpoint{0.366420in}{1.579330in}}{\pgfqpoint{0.367884in}{1.582863in}}{\pgfqpoint{0.367884in}{1.586546in}}%
\pgfpathcurveto{\pgfqpoint{0.367884in}{1.590230in}}{\pgfqpoint{0.366420in}{1.593763in}}{\pgfqpoint{0.363816in}{1.596367in}}%
\pgfpathcurveto{\pgfqpoint{0.361211in}{1.598972in}}{\pgfqpoint{0.357678in}{1.600435in}}{\pgfqpoint{0.353995in}{1.600435in}}%
\pgfpathcurveto{\pgfqpoint{0.350311in}{1.600435in}}{\pgfqpoint{0.346778in}{1.598972in}}{\pgfqpoint{0.344174in}{1.596367in}}%
\pgfpathcurveto{\pgfqpoint{0.341569in}{1.593763in}}{\pgfqpoint{0.340106in}{1.590230in}}{\pgfqpoint{0.340106in}{1.586546in}}%
\pgfpathcurveto{\pgfqpoint{0.340106in}{1.582863in}}{\pgfqpoint{0.341569in}{1.579330in}}{\pgfqpoint{0.344174in}{1.576725in}}%
\pgfpathcurveto{\pgfqpoint{0.346778in}{1.574121in}}{\pgfqpoint{0.350311in}{1.572657in}}{\pgfqpoint{0.353995in}{1.572657in}}%
\pgfpathlineto{\pgfqpoint{0.353995in}{1.572657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334337in}{1.559364in}}%
\pgfpathcurveto{\pgfqpoint{0.338020in}{1.559364in}}{\pgfqpoint{0.341553in}{1.560828in}}{\pgfqpoint{0.344157in}{1.563432in}}%
\pgfpathcurveto{\pgfqpoint{0.346762in}{1.566037in}}{\pgfqpoint{0.348225in}{1.569570in}}{\pgfqpoint{0.348225in}{1.573253in}}%
\pgfpathcurveto{\pgfqpoint{0.348225in}{1.576937in}}{\pgfqpoint{0.346762in}{1.580470in}}{\pgfqpoint{0.344157in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{0.341553in}{1.585679in}}{\pgfqpoint{0.338020in}{1.587142in}}{\pgfqpoint{0.334337in}{1.587142in}}%
\pgfpathcurveto{\pgfqpoint{0.330653in}{1.587142in}}{\pgfqpoint{0.327120in}{1.585679in}}{\pgfqpoint{0.324516in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{0.321911in}{1.580470in}}{\pgfqpoint{0.320448in}{1.576937in}}{\pgfqpoint{0.320448in}{1.573253in}}%
\pgfpathcurveto{\pgfqpoint{0.320448in}{1.569570in}}{\pgfqpoint{0.321911in}{1.566037in}}{\pgfqpoint{0.324516in}{1.563432in}}%
\pgfpathcurveto{\pgfqpoint{0.327120in}{1.560828in}}{\pgfqpoint{0.330653in}{1.559364in}}{\pgfqpoint{0.334337in}{1.559364in}}%
\pgfpathlineto{\pgfqpoint{0.334337in}{1.559364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315810in}{1.538961in}}%
\pgfpathcurveto{\pgfqpoint{0.319494in}{1.538961in}}{\pgfqpoint{0.323027in}{1.540425in}}{\pgfqpoint{0.325631in}{1.543029in}}%
\pgfpathcurveto{\pgfqpoint{0.328236in}{1.545634in}}{\pgfqpoint{0.329699in}{1.549167in}}{\pgfqpoint{0.329699in}{1.552850in}}%
\pgfpathcurveto{\pgfqpoint{0.329699in}{1.556534in}}{\pgfqpoint{0.328236in}{1.560067in}}{\pgfqpoint{0.325631in}{1.562671in}}%
\pgfpathcurveto{\pgfqpoint{0.323027in}{1.565276in}}{\pgfqpoint{0.319494in}{1.566739in}}{\pgfqpoint{0.315810in}{1.566739in}}%
\pgfpathcurveto{\pgfqpoint{0.312127in}{1.566739in}}{\pgfqpoint{0.308594in}{1.565276in}}{\pgfqpoint{0.305990in}{1.562671in}}%
\pgfpathcurveto{\pgfqpoint{0.303385in}{1.560067in}}{\pgfqpoint{0.301922in}{1.556534in}}{\pgfqpoint{0.301922in}{1.552850in}}%
\pgfpathcurveto{\pgfqpoint{0.301922in}{1.549167in}}{\pgfqpoint{0.303385in}{1.545634in}}{\pgfqpoint{0.305990in}{1.543029in}}%
\pgfpathcurveto{\pgfqpoint{0.308594in}{1.540425in}}{\pgfqpoint{0.312127in}{1.538961in}}{\pgfqpoint{0.315810in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{0.315810in}{1.538961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317624in}{1.528497in}}%
\pgfpathcurveto{\pgfqpoint{0.321307in}{1.528497in}}{\pgfqpoint{0.324840in}{1.529961in}}{\pgfqpoint{0.327445in}{1.532565in}}%
\pgfpathcurveto{\pgfqpoint{0.330049in}{1.535170in}}{\pgfqpoint{0.331513in}{1.538703in}}{\pgfqpoint{0.331513in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{0.331513in}{1.546069in}}{\pgfqpoint{0.330049in}{1.549602in}}{\pgfqpoint{0.327445in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{0.324840in}{1.554811in}}{\pgfqpoint{0.321307in}{1.556275in}}{\pgfqpoint{0.317624in}{1.556275in}}%
\pgfpathcurveto{\pgfqpoint{0.313941in}{1.556275in}}{\pgfqpoint{0.310408in}{1.554811in}}{\pgfqpoint{0.307803in}{1.552207in}}%
\pgfpathcurveto{\pgfqpoint{0.305198in}{1.549602in}}{\pgfqpoint{0.303735in}{1.546069in}}{\pgfqpoint{0.303735in}{1.542386in}}%
\pgfpathcurveto{\pgfqpoint{0.303735in}{1.538703in}}{\pgfqpoint{0.305198in}{1.535170in}}{\pgfqpoint{0.307803in}{1.532565in}}%
\pgfpathcurveto{\pgfqpoint{0.310408in}{1.529961in}}{\pgfqpoint{0.313941in}{1.528497in}}{\pgfqpoint{0.317624in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{0.317624in}{1.528497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306239in}{1.501406in}}%
\pgfpathcurveto{\pgfqpoint{0.309923in}{1.501406in}}{\pgfqpoint{0.313456in}{1.502869in}}{\pgfqpoint{0.316060in}{1.505474in}}%
\pgfpathcurveto{\pgfqpoint{0.318665in}{1.508079in}}{\pgfqpoint{0.320128in}{1.511612in}}{\pgfqpoint{0.320128in}{1.515295in}}%
\pgfpathcurveto{\pgfqpoint{0.320128in}{1.518978in}}{\pgfqpoint{0.318665in}{1.522511in}}{\pgfqpoint{0.316060in}{1.525116in}}%
\pgfpathcurveto{\pgfqpoint{0.313456in}{1.527720in}}{\pgfqpoint{0.309923in}{1.529184in}}{\pgfqpoint{0.306239in}{1.529184in}}%
\pgfpathcurveto{\pgfqpoint{0.302556in}{1.529184in}}{\pgfqpoint{0.299023in}{1.527720in}}{\pgfqpoint{0.296418in}{1.525116in}}%
\pgfpathcurveto{\pgfqpoint{0.293814in}{1.522511in}}{\pgfqpoint{0.292350in}{1.518978in}}{\pgfqpoint{0.292350in}{1.515295in}}%
\pgfpathcurveto{\pgfqpoint{0.292350in}{1.511612in}}{\pgfqpoint{0.293814in}{1.508079in}}{\pgfqpoint{0.296418in}{1.505474in}}%
\pgfpathcurveto{\pgfqpoint{0.299023in}{1.502869in}}{\pgfqpoint{0.302556in}{1.501406in}}{\pgfqpoint{0.306239in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{0.306239in}{1.501406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310147in}{1.566054in}}%
\pgfpathcurveto{\pgfqpoint{0.313831in}{1.566054in}}{\pgfqpoint{0.317364in}{1.567517in}}{\pgfqpoint{0.319968in}{1.570121in}}%
\pgfpathcurveto{\pgfqpoint{0.322573in}{1.572726in}}{\pgfqpoint{0.324036in}{1.576259in}}{\pgfqpoint{0.324036in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{0.324036in}{1.583626in}}{\pgfqpoint{0.322573in}{1.587159in}}{\pgfqpoint{0.319968in}{1.589763in}}%
\pgfpathcurveto{\pgfqpoint{0.317364in}{1.592368in}}{\pgfqpoint{0.313831in}{1.593831in}}{\pgfqpoint{0.310147in}{1.593831in}}%
\pgfpathcurveto{\pgfqpoint{0.306464in}{1.593831in}}{\pgfqpoint{0.302931in}{1.592368in}}{\pgfqpoint{0.300327in}{1.589763in}}%
\pgfpathcurveto{\pgfqpoint{0.297722in}{1.587159in}}{\pgfqpoint{0.296259in}{1.583626in}}{\pgfqpoint{0.296259in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{0.296259in}{1.576259in}}{\pgfqpoint{0.297722in}{1.572726in}}{\pgfqpoint{0.300327in}{1.570121in}}%
\pgfpathcurveto{\pgfqpoint{0.302931in}{1.567517in}}{\pgfqpoint{0.306464in}{1.566054in}}{\pgfqpoint{0.310147in}{1.566054in}}%
\pgfpathlineto{\pgfqpoint{0.310147in}{1.566054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326180in}{1.502539in}}%
\pgfpathcurveto{\pgfqpoint{0.329863in}{1.502539in}}{\pgfqpoint{0.333396in}{1.504002in}}{\pgfqpoint{0.336000in}{1.506607in}}%
\pgfpathcurveto{\pgfqpoint{0.338605in}{1.509211in}}{\pgfqpoint{0.340068in}{1.512744in}}{\pgfqpoint{0.340068in}{1.516428in}}%
\pgfpathcurveto{\pgfqpoint{0.340068in}{1.520111in}}{\pgfqpoint{0.338605in}{1.523644in}}{\pgfqpoint{0.336000in}{1.526248in}}%
\pgfpathcurveto{\pgfqpoint{0.333396in}{1.528853in}}{\pgfqpoint{0.329863in}{1.530316in}}{\pgfqpoint{0.326180in}{1.530316in}}%
\pgfpathcurveto{\pgfqpoint{0.322496in}{1.530316in}}{\pgfqpoint{0.318963in}{1.528853in}}{\pgfqpoint{0.316359in}{1.526248in}}%
\pgfpathcurveto{\pgfqpoint{0.313754in}{1.523644in}}{\pgfqpoint{0.312291in}{1.520111in}}{\pgfqpoint{0.312291in}{1.516428in}}%
\pgfpathcurveto{\pgfqpoint{0.312291in}{1.512744in}}{\pgfqpoint{0.313754in}{1.509211in}}{\pgfqpoint{0.316359in}{1.506607in}}%
\pgfpathcurveto{\pgfqpoint{0.318963in}{1.504002in}}{\pgfqpoint{0.322496in}{1.502539in}}{\pgfqpoint{0.326180in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{0.326180in}{1.502539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335974in}{1.496499in}}%
\pgfpathcurveto{\pgfqpoint{0.339658in}{1.496499in}}{\pgfqpoint{0.343191in}{1.497963in}}{\pgfqpoint{0.345795in}{1.500567in}}%
\pgfpathcurveto{\pgfqpoint{0.348400in}{1.503172in}}{\pgfqpoint{0.349863in}{1.506705in}}{\pgfqpoint{0.349863in}{1.510388in}}%
\pgfpathcurveto{\pgfqpoint{0.349863in}{1.514071in}}{\pgfqpoint{0.348400in}{1.517604in}}{\pgfqpoint{0.345795in}{1.520209in}}%
\pgfpathcurveto{\pgfqpoint{0.343191in}{1.522813in}}{\pgfqpoint{0.339658in}{1.524277in}}{\pgfqpoint{0.335974in}{1.524277in}}%
\pgfpathcurveto{\pgfqpoint{0.332291in}{1.524277in}}{\pgfqpoint{0.328758in}{1.522813in}}{\pgfqpoint{0.326153in}{1.520209in}}%
\pgfpathcurveto{\pgfqpoint{0.323549in}{1.517604in}}{\pgfqpoint{0.322085in}{1.514071in}}{\pgfqpoint{0.322085in}{1.510388in}}%
\pgfpathcurveto{\pgfqpoint{0.322085in}{1.506705in}}{\pgfqpoint{0.323549in}{1.503172in}}{\pgfqpoint{0.326153in}{1.500567in}}%
\pgfpathcurveto{\pgfqpoint{0.328758in}{1.497963in}}{\pgfqpoint{0.332291in}{1.496499in}}{\pgfqpoint{0.335974in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{0.335974in}{1.496499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321566in}{1.567205in}}%
\pgfpathcurveto{\pgfqpoint{0.325249in}{1.567205in}}{\pgfqpoint{0.328782in}{1.568668in}}{\pgfqpoint{0.331387in}{1.571273in}}%
\pgfpathcurveto{\pgfqpoint{0.333991in}{1.573877in}}{\pgfqpoint{0.335455in}{1.577410in}}{\pgfqpoint{0.335455in}{1.581094in}}%
\pgfpathcurveto{\pgfqpoint{0.335455in}{1.584777in}}{\pgfqpoint{0.333991in}{1.588310in}}{\pgfqpoint{0.331387in}{1.590914in}}%
\pgfpathcurveto{\pgfqpoint{0.328782in}{1.593519in}}{\pgfqpoint{0.325249in}{1.594982in}}{\pgfqpoint{0.321566in}{1.594982in}}%
\pgfpathcurveto{\pgfqpoint{0.317883in}{1.594982in}}{\pgfqpoint{0.314350in}{1.593519in}}{\pgfqpoint{0.311745in}{1.590914in}}%
\pgfpathcurveto{\pgfqpoint{0.309141in}{1.588310in}}{\pgfqpoint{0.307677in}{1.584777in}}{\pgfqpoint{0.307677in}{1.581094in}}%
\pgfpathcurveto{\pgfqpoint{0.307677in}{1.577410in}}{\pgfqpoint{0.309141in}{1.573877in}}{\pgfqpoint{0.311745in}{1.571273in}}%
\pgfpathcurveto{\pgfqpoint{0.314350in}{1.568668in}}{\pgfqpoint{0.317883in}{1.567205in}}{\pgfqpoint{0.321566in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{0.321566in}{1.567205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319767in}{1.499598in}}%
\pgfpathcurveto{\pgfqpoint{0.323451in}{1.499598in}}{\pgfqpoint{0.326984in}{1.501061in}}{\pgfqpoint{0.329588in}{1.503666in}}%
\pgfpathcurveto{\pgfqpoint{0.332193in}{1.506270in}}{\pgfqpoint{0.333656in}{1.509803in}}{\pgfqpoint{0.333656in}{1.513486in}}%
\pgfpathcurveto{\pgfqpoint{0.333656in}{1.517170in}}{\pgfqpoint{0.332193in}{1.520703in}}{\pgfqpoint{0.329588in}{1.523307in}}%
\pgfpathcurveto{\pgfqpoint{0.326984in}{1.525912in}}{\pgfqpoint{0.323451in}{1.527375in}}{\pgfqpoint{0.319767in}{1.527375in}}%
\pgfpathcurveto{\pgfqpoint{0.316084in}{1.527375in}}{\pgfqpoint{0.312551in}{1.525912in}}{\pgfqpoint{0.309946in}{1.523307in}}%
\pgfpathcurveto{\pgfqpoint{0.307342in}{1.520703in}}{\pgfqpoint{0.305878in}{1.517170in}}{\pgfqpoint{0.305878in}{1.513486in}}%
\pgfpathcurveto{\pgfqpoint{0.305878in}{1.509803in}}{\pgfqpoint{0.307342in}{1.506270in}}{\pgfqpoint{0.309946in}{1.503666in}}%
\pgfpathcurveto{\pgfqpoint{0.312551in}{1.501061in}}{\pgfqpoint{0.316084in}{1.499598in}}{\pgfqpoint{0.319767in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{0.319767in}{1.499598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323903in}{1.497042in}}%
\pgfpathcurveto{\pgfqpoint{0.327586in}{1.497042in}}{\pgfqpoint{0.331119in}{1.498505in}}{\pgfqpoint{0.333723in}{1.501110in}}%
\pgfpathcurveto{\pgfqpoint{0.336328in}{1.503714in}}{\pgfqpoint{0.337791in}{1.507247in}}{\pgfqpoint{0.337791in}{1.510931in}}%
\pgfpathcurveto{\pgfqpoint{0.337791in}{1.514614in}}{\pgfqpoint{0.336328in}{1.518147in}}{\pgfqpoint{0.333723in}{1.520752in}}%
\pgfpathcurveto{\pgfqpoint{0.331119in}{1.523356in}}{\pgfqpoint{0.327586in}{1.524820in}}{\pgfqpoint{0.323903in}{1.524820in}}%
\pgfpathcurveto{\pgfqpoint{0.320219in}{1.524820in}}{\pgfqpoint{0.316686in}{1.523356in}}{\pgfqpoint{0.314082in}{1.520752in}}%
\pgfpathcurveto{\pgfqpoint{0.311477in}{1.518147in}}{\pgfqpoint{0.310014in}{1.514614in}}{\pgfqpoint{0.310014in}{1.510931in}}%
\pgfpathcurveto{\pgfqpoint{0.310014in}{1.507247in}}{\pgfqpoint{0.311477in}{1.503714in}}{\pgfqpoint{0.314082in}{1.501110in}}%
\pgfpathcurveto{\pgfqpoint{0.316686in}{1.498505in}}{\pgfqpoint{0.320219in}{1.497042in}}{\pgfqpoint{0.323903in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{0.323903in}{1.497042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314177in}{1.538690in}}%
\pgfpathcurveto{\pgfqpoint{0.317861in}{1.538690in}}{\pgfqpoint{0.321394in}{1.540153in}}{\pgfqpoint{0.323998in}{1.542758in}}%
\pgfpathcurveto{\pgfqpoint{0.326603in}{1.545363in}}{\pgfqpoint{0.328066in}{1.548896in}}{\pgfqpoint{0.328066in}{1.552579in}}%
\pgfpathcurveto{\pgfqpoint{0.328066in}{1.556262in}}{\pgfqpoint{0.326603in}{1.559795in}}{\pgfqpoint{0.323998in}{1.562400in}}%
\pgfpathcurveto{\pgfqpoint{0.321394in}{1.565004in}}{\pgfqpoint{0.317861in}{1.566468in}}{\pgfqpoint{0.314177in}{1.566468in}}%
\pgfpathcurveto{\pgfqpoint{0.310494in}{1.566468in}}{\pgfqpoint{0.306961in}{1.565004in}}{\pgfqpoint{0.304356in}{1.562400in}}%
\pgfpathcurveto{\pgfqpoint{0.301752in}{1.559795in}}{\pgfqpoint{0.300288in}{1.556262in}}{\pgfqpoint{0.300288in}{1.552579in}}%
\pgfpathcurveto{\pgfqpoint{0.300288in}{1.548896in}}{\pgfqpoint{0.301752in}{1.545363in}}{\pgfqpoint{0.304356in}{1.542758in}}%
\pgfpathcurveto{\pgfqpoint{0.306961in}{1.540153in}}{\pgfqpoint{0.310494in}{1.538690in}}{\pgfqpoint{0.314177in}{1.538690in}}%
\pgfpathlineto{\pgfqpoint{0.314177in}{1.538690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308846in}{1.535206in}}%
\pgfpathcurveto{\pgfqpoint{0.312529in}{1.535206in}}{\pgfqpoint{0.316062in}{1.536669in}}{\pgfqpoint{0.318667in}{1.539274in}}%
\pgfpathcurveto{\pgfqpoint{0.321271in}{1.541878in}}{\pgfqpoint{0.322735in}{1.545411in}}{\pgfqpoint{0.322735in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{0.322735in}{1.552778in}}{\pgfqpoint{0.321271in}{1.556311in}}{\pgfqpoint{0.318667in}{1.558915in}}%
\pgfpathcurveto{\pgfqpoint{0.316062in}{1.561520in}}{\pgfqpoint{0.312529in}{1.562983in}}{\pgfqpoint{0.308846in}{1.562983in}}%
\pgfpathcurveto{\pgfqpoint{0.305162in}{1.562983in}}{\pgfqpoint{0.301629in}{1.561520in}}{\pgfqpoint{0.299025in}{1.558915in}}%
\pgfpathcurveto{\pgfqpoint{0.296420in}{1.556311in}}{\pgfqpoint{0.294957in}{1.552778in}}{\pgfqpoint{0.294957in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{0.294957in}{1.545411in}}{\pgfqpoint{0.296420in}{1.541878in}}{\pgfqpoint{0.299025in}{1.539274in}}%
\pgfpathcurveto{\pgfqpoint{0.301629in}{1.536669in}}{\pgfqpoint{0.305162in}{1.535206in}}{\pgfqpoint{0.308846in}{1.535206in}}%
\pgfpathlineto{\pgfqpoint{0.308846in}{1.535206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231037in}{1.501985in}}%
\pgfpathcurveto{\pgfqpoint{1.234721in}{1.501985in}}{\pgfqpoint{1.238254in}{1.503449in}}{\pgfqpoint{1.240858in}{1.506053in}}%
\pgfpathcurveto{\pgfqpoint{1.243463in}{1.508658in}}{\pgfqpoint{1.244926in}{1.512191in}}{\pgfqpoint{1.244926in}{1.515874in}}%
\pgfpathcurveto{\pgfqpoint{1.244926in}{1.519557in}}{\pgfqpoint{1.243463in}{1.523090in}}{\pgfqpoint{1.240858in}{1.525695in}}%
\pgfpathcurveto{\pgfqpoint{1.238254in}{1.528300in}}{\pgfqpoint{1.234721in}{1.529763in}}{\pgfqpoint{1.231037in}{1.529763in}}%
\pgfpathcurveto{\pgfqpoint{1.227354in}{1.529763in}}{\pgfqpoint{1.223821in}{1.528300in}}{\pgfqpoint{1.221216in}{1.525695in}}%
\pgfpathcurveto{\pgfqpoint{1.218612in}{1.523090in}}{\pgfqpoint{1.217148in}{1.519557in}}{\pgfqpoint{1.217148in}{1.515874in}}%
\pgfpathcurveto{\pgfqpoint{1.217148in}{1.512191in}}{\pgfqpoint{1.218612in}{1.508658in}}{\pgfqpoint{1.221216in}{1.506053in}}%
\pgfpathcurveto{\pgfqpoint{1.223821in}{1.503449in}}{\pgfqpoint{1.227354in}{1.501985in}}{\pgfqpoint{1.231037in}{1.501985in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{1.501985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327549in}{1.534130in}}%
\pgfpathcurveto{\pgfqpoint{0.331232in}{1.534130in}}{\pgfqpoint{0.334765in}{1.535593in}}{\pgfqpoint{0.337370in}{1.538198in}}%
\pgfpathcurveto{\pgfqpoint{0.339974in}{1.540802in}}{\pgfqpoint{0.341438in}{1.544335in}}{\pgfqpoint{0.341438in}{1.548019in}}%
\pgfpathcurveto{\pgfqpoint{0.341438in}{1.551702in}}{\pgfqpoint{0.339974in}{1.555235in}}{\pgfqpoint{0.337370in}{1.557840in}}%
\pgfpathcurveto{\pgfqpoint{0.334765in}{1.560444in}}{\pgfqpoint{0.331232in}{1.561907in}}{\pgfqpoint{0.327549in}{1.561907in}}%
\pgfpathcurveto{\pgfqpoint{0.323865in}{1.561907in}}{\pgfqpoint{0.320332in}{1.560444in}}{\pgfqpoint{0.317728in}{1.557840in}}%
\pgfpathcurveto{\pgfqpoint{0.315123in}{1.555235in}}{\pgfqpoint{0.313660in}{1.551702in}}{\pgfqpoint{0.313660in}{1.548019in}}%
\pgfpathcurveto{\pgfqpoint{0.313660in}{1.544335in}}{\pgfqpoint{0.315123in}{1.540802in}}{\pgfqpoint{0.317728in}{1.538198in}}%
\pgfpathcurveto{\pgfqpoint{0.320332in}{1.535593in}}{\pgfqpoint{0.323865in}{1.534130in}}{\pgfqpoint{0.327549in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{0.327549in}{1.534130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305536in}{1.552415in}}%
\pgfpathcurveto{\pgfqpoint{0.309219in}{1.552415in}}{\pgfqpoint{0.312752in}{1.553879in}}{\pgfqpoint{0.315357in}{1.556483in}}%
\pgfpathcurveto{\pgfqpoint{0.317961in}{1.559088in}}{\pgfqpoint{0.319425in}{1.562621in}}{\pgfqpoint{0.319425in}{1.566304in}}%
\pgfpathcurveto{\pgfqpoint{0.319425in}{1.569987in}}{\pgfqpoint{0.317961in}{1.573520in}}{\pgfqpoint{0.315357in}{1.576125in}}%
\pgfpathcurveto{\pgfqpoint{0.312752in}{1.578730in}}{\pgfqpoint{0.309219in}{1.580193in}}{\pgfqpoint{0.305536in}{1.580193in}}%
\pgfpathcurveto{\pgfqpoint{0.301852in}{1.580193in}}{\pgfqpoint{0.298319in}{1.578730in}}{\pgfqpoint{0.295715in}{1.576125in}}%
\pgfpathcurveto{\pgfqpoint{0.293110in}{1.573520in}}{\pgfqpoint{0.291647in}{1.569987in}}{\pgfqpoint{0.291647in}{1.566304in}}%
\pgfpathcurveto{\pgfqpoint{0.291647in}{1.562621in}}{\pgfqpoint{0.293110in}{1.559088in}}{\pgfqpoint{0.295715in}{1.556483in}}%
\pgfpathcurveto{\pgfqpoint{0.298319in}{1.553879in}}{\pgfqpoint{0.301852in}{1.552415in}}{\pgfqpoint{0.305536in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{0.305536in}{1.552415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299391in}{1.555912in}}%
\pgfpathcurveto{\pgfqpoint{0.303075in}{1.555912in}}{\pgfqpoint{0.306608in}{1.557375in}}{\pgfqpoint{0.309212in}{1.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.311817in}{1.562584in}}{\pgfqpoint{0.313280in}{1.566117in}}{\pgfqpoint{0.313280in}{1.569801in}}%
\pgfpathcurveto{\pgfqpoint{0.313280in}{1.573484in}}{\pgfqpoint{0.311817in}{1.577017in}}{\pgfqpoint{0.309212in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{0.306608in}{1.582226in}}{\pgfqpoint{0.303075in}{1.583689in}}{\pgfqpoint{0.299391in}{1.583689in}}%
\pgfpathcurveto{\pgfqpoint{0.295708in}{1.583689in}}{\pgfqpoint{0.292175in}{1.582226in}}{\pgfqpoint{0.289571in}{1.579622in}}%
\pgfpathcurveto{\pgfqpoint{0.286966in}{1.577017in}}{\pgfqpoint{0.285503in}{1.573484in}}{\pgfqpoint{0.285503in}{1.569801in}}%
\pgfpathcurveto{\pgfqpoint{0.285503in}{1.566117in}}{\pgfqpoint{0.286966in}{1.562584in}}{\pgfqpoint{0.289571in}{1.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.292175in}{1.557375in}}{\pgfqpoint{0.295708in}{1.555912in}}{\pgfqpoint{0.299391in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{0.299391in}{1.555912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310334in}{1.527580in}}%
\pgfpathcurveto{\pgfqpoint{0.314018in}{1.527580in}}{\pgfqpoint{0.317551in}{1.529043in}}{\pgfqpoint{0.320155in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{0.322760in}{1.534252in}}{\pgfqpoint{0.324223in}{1.537785in}}{\pgfqpoint{0.324223in}{1.541469in}}%
\pgfpathcurveto{\pgfqpoint{0.324223in}{1.545152in}}{\pgfqpoint{0.322760in}{1.548685in}}{\pgfqpoint{0.320155in}{1.551290in}}%
\pgfpathcurveto{\pgfqpoint{0.317551in}{1.553894in}}{\pgfqpoint{0.314018in}{1.555358in}}{\pgfqpoint{0.310334in}{1.555358in}}%
\pgfpathcurveto{\pgfqpoint{0.306651in}{1.555358in}}{\pgfqpoint{0.303118in}{1.553894in}}{\pgfqpoint{0.300514in}{1.551290in}}%
\pgfpathcurveto{\pgfqpoint{0.297909in}{1.548685in}}{\pgfqpoint{0.296446in}{1.545152in}}{\pgfqpoint{0.296446in}{1.541469in}}%
\pgfpathcurveto{\pgfqpoint{0.296446in}{1.537785in}}{\pgfqpoint{0.297909in}{1.534252in}}{\pgfqpoint{0.300514in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{0.303118in}{1.529043in}}{\pgfqpoint{0.306651in}{1.527580in}}{\pgfqpoint{0.310334in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{0.310334in}{1.527580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304828in}{1.524560in}}%
\pgfpathcurveto{\pgfqpoint{0.308511in}{1.524560in}}{\pgfqpoint{0.312044in}{1.526024in}}{\pgfqpoint{0.314649in}{1.528628in}}%
\pgfpathcurveto{\pgfqpoint{0.317253in}{1.531233in}}{\pgfqpoint{0.318717in}{1.534766in}}{\pgfqpoint{0.318717in}{1.538449in}}%
\pgfpathcurveto{\pgfqpoint{0.318717in}{1.542133in}}{\pgfqpoint{0.317253in}{1.545666in}}{\pgfqpoint{0.314649in}{1.548270in}}%
\pgfpathcurveto{\pgfqpoint{0.312044in}{1.550875in}}{\pgfqpoint{0.308511in}{1.552338in}}{\pgfqpoint{0.304828in}{1.552338in}}%
\pgfpathcurveto{\pgfqpoint{0.301145in}{1.552338in}}{\pgfqpoint{0.297612in}{1.550875in}}{\pgfqpoint{0.295007in}{1.548270in}}%
\pgfpathcurveto{\pgfqpoint{0.292403in}{1.545666in}}{\pgfqpoint{0.290939in}{1.542133in}}{\pgfqpoint{0.290939in}{1.538449in}}%
\pgfpathcurveto{\pgfqpoint{0.290939in}{1.534766in}}{\pgfqpoint{0.292403in}{1.531233in}}{\pgfqpoint{0.295007in}{1.528628in}}%
\pgfpathcurveto{\pgfqpoint{0.297612in}{1.526024in}}{\pgfqpoint{0.301145in}{1.524560in}}{\pgfqpoint{0.304828in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{0.304828in}{1.524560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312959in}{1.565085in}}%
\pgfpathcurveto{\pgfqpoint{0.316642in}{1.565085in}}{\pgfqpoint{0.320175in}{1.566548in}}{\pgfqpoint{0.322780in}{1.569153in}}%
\pgfpathcurveto{\pgfqpoint{0.325384in}{1.571757in}}{\pgfqpoint{0.326848in}{1.575290in}}{\pgfqpoint{0.326848in}{1.578974in}}%
\pgfpathcurveto{\pgfqpoint{0.326848in}{1.582657in}}{\pgfqpoint{0.325384in}{1.586190in}}{\pgfqpoint{0.322780in}{1.588795in}}%
\pgfpathcurveto{\pgfqpoint{0.320175in}{1.591399in}}{\pgfqpoint{0.316642in}{1.592863in}}{\pgfqpoint{0.312959in}{1.592863in}}%
\pgfpathcurveto{\pgfqpoint{0.309275in}{1.592863in}}{\pgfqpoint{0.305742in}{1.591399in}}{\pgfqpoint{0.303138in}{1.588795in}}%
\pgfpathcurveto{\pgfqpoint{0.300533in}{1.586190in}}{\pgfqpoint{0.299070in}{1.582657in}}{\pgfqpoint{0.299070in}{1.578974in}}%
\pgfpathcurveto{\pgfqpoint{0.299070in}{1.575290in}}{\pgfqpoint{0.300533in}{1.571757in}}{\pgfqpoint{0.303138in}{1.569153in}}%
\pgfpathcurveto{\pgfqpoint{0.305742in}{1.566548in}}{\pgfqpoint{0.309275in}{1.565085in}}{\pgfqpoint{0.312959in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{0.312959in}{1.565085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327027in}{1.530919in}}%
\pgfpathcurveto{\pgfqpoint{0.330711in}{1.530919in}}{\pgfqpoint{0.334244in}{1.532383in}}{\pgfqpoint{0.336848in}{1.534987in}}%
\pgfpathcurveto{\pgfqpoint{0.339453in}{1.537592in}}{\pgfqpoint{0.340916in}{1.541125in}}{\pgfqpoint{0.340916in}{1.544808in}}%
\pgfpathcurveto{\pgfqpoint{0.340916in}{1.548492in}}{\pgfqpoint{0.339453in}{1.552025in}}{\pgfqpoint{0.336848in}{1.554629in}}%
\pgfpathcurveto{\pgfqpoint{0.334244in}{1.557234in}}{\pgfqpoint{0.330711in}{1.558697in}}{\pgfqpoint{0.327027in}{1.558697in}}%
\pgfpathcurveto{\pgfqpoint{0.323344in}{1.558697in}}{\pgfqpoint{0.319811in}{1.557234in}}{\pgfqpoint{0.317206in}{1.554629in}}%
\pgfpathcurveto{\pgfqpoint{0.314602in}{1.552025in}}{\pgfqpoint{0.313138in}{1.548492in}}{\pgfqpoint{0.313138in}{1.544808in}}%
\pgfpathcurveto{\pgfqpoint{0.313138in}{1.541125in}}{\pgfqpoint{0.314602in}{1.537592in}}{\pgfqpoint{0.317206in}{1.534987in}}%
\pgfpathcurveto{\pgfqpoint{0.319811in}{1.532383in}}{\pgfqpoint{0.323344in}{1.530919in}}{\pgfqpoint{0.327027in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{0.327027in}{1.530919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300256in}{1.463225in}}%
\pgfpathcurveto{\pgfqpoint{0.303940in}{1.463225in}}{\pgfqpoint{0.307473in}{1.464688in}}{\pgfqpoint{0.310077in}{1.467293in}}%
\pgfpathcurveto{\pgfqpoint{0.312682in}{1.469897in}}{\pgfqpoint{0.314145in}{1.473430in}}{\pgfqpoint{0.314145in}{1.477114in}}%
\pgfpathcurveto{\pgfqpoint{0.314145in}{1.480797in}}{\pgfqpoint{0.312682in}{1.484330in}}{\pgfqpoint{0.310077in}{1.486935in}}%
\pgfpathcurveto{\pgfqpoint{0.307473in}{1.489539in}}{\pgfqpoint{0.303940in}{1.491003in}}{\pgfqpoint{0.300256in}{1.491003in}}%
\pgfpathcurveto{\pgfqpoint{0.296573in}{1.491003in}}{\pgfqpoint{0.293040in}{1.489539in}}{\pgfqpoint{0.290435in}{1.486935in}}%
\pgfpathcurveto{\pgfqpoint{0.287831in}{1.484330in}}{\pgfqpoint{0.286367in}{1.480797in}}{\pgfqpoint{0.286367in}{1.477114in}}%
\pgfpathcurveto{\pgfqpoint{0.286367in}{1.473430in}}{\pgfqpoint{0.287831in}{1.469897in}}{\pgfqpoint{0.290435in}{1.467293in}}%
\pgfpathcurveto{\pgfqpoint{0.293040in}{1.464688in}}{\pgfqpoint{0.296573in}{1.463225in}}{\pgfqpoint{0.300256in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{0.300256in}{1.463225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306509in}{1.507492in}}%
\pgfpathcurveto{\pgfqpoint{0.310192in}{1.507492in}}{\pgfqpoint{0.313725in}{1.508955in}}{\pgfqpoint{0.316330in}{1.511560in}}%
\pgfpathcurveto{\pgfqpoint{0.318934in}{1.514164in}}{\pgfqpoint{0.320398in}{1.517697in}}{\pgfqpoint{0.320398in}{1.521381in}}%
\pgfpathcurveto{\pgfqpoint{0.320398in}{1.525064in}}{\pgfqpoint{0.318934in}{1.528597in}}{\pgfqpoint{0.316330in}{1.531202in}}%
\pgfpathcurveto{\pgfqpoint{0.313725in}{1.533806in}}{\pgfqpoint{0.310192in}{1.535270in}}{\pgfqpoint{0.306509in}{1.535270in}}%
\pgfpathcurveto{\pgfqpoint{0.302825in}{1.535270in}}{\pgfqpoint{0.299292in}{1.533806in}}{\pgfqpoint{0.296688in}{1.531202in}}%
\pgfpathcurveto{\pgfqpoint{0.294083in}{1.528597in}}{\pgfqpoint{0.292620in}{1.525064in}}{\pgfqpoint{0.292620in}{1.521381in}}%
\pgfpathcurveto{\pgfqpoint{0.292620in}{1.517697in}}{\pgfqpoint{0.294083in}{1.514164in}}{\pgfqpoint{0.296688in}{1.511560in}}%
\pgfpathcurveto{\pgfqpoint{0.299292in}{1.508955in}}{\pgfqpoint{0.302825in}{1.507492in}}{\pgfqpoint{0.306509in}{1.507492in}}%
\pgfpathlineto{\pgfqpoint{0.306509in}{1.507492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342744in}{1.495132in}}%
\pgfpathcurveto{\pgfqpoint{0.346427in}{1.495132in}}{\pgfqpoint{0.349960in}{1.496595in}}{\pgfqpoint{0.352565in}{1.499200in}}%
\pgfpathcurveto{\pgfqpoint{0.355169in}{1.501804in}}{\pgfqpoint{0.356633in}{1.505337in}}{\pgfqpoint{0.356633in}{1.509021in}}%
\pgfpathcurveto{\pgfqpoint{0.356633in}{1.512704in}}{\pgfqpoint{0.355169in}{1.516237in}}{\pgfqpoint{0.352565in}{1.518842in}}%
\pgfpathcurveto{\pgfqpoint{0.349960in}{1.521446in}}{\pgfqpoint{0.346427in}{1.522910in}}{\pgfqpoint{0.342744in}{1.522910in}}%
\pgfpathcurveto{\pgfqpoint{0.339060in}{1.522910in}}{\pgfqpoint{0.335527in}{1.521446in}}{\pgfqpoint{0.332923in}{1.518842in}}%
\pgfpathcurveto{\pgfqpoint{0.330318in}{1.516237in}}{\pgfqpoint{0.328855in}{1.512704in}}{\pgfqpoint{0.328855in}{1.509021in}}%
\pgfpathcurveto{\pgfqpoint{0.328855in}{1.505337in}}{\pgfqpoint{0.330318in}{1.501804in}}{\pgfqpoint{0.332923in}{1.499200in}}%
\pgfpathcurveto{\pgfqpoint{0.335527in}{1.496595in}}{\pgfqpoint{0.339060in}{1.495132in}}{\pgfqpoint{0.342744in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{0.342744in}{1.495132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306578in}{1.502576in}}%
\pgfpathcurveto{\pgfqpoint{0.310261in}{1.502576in}}{\pgfqpoint{0.313794in}{1.504040in}}{\pgfqpoint{0.316399in}{1.506644in}}%
\pgfpathcurveto{\pgfqpoint{0.319003in}{1.509249in}}{\pgfqpoint{0.320467in}{1.512782in}}{\pgfqpoint{0.320467in}{1.516465in}}%
\pgfpathcurveto{\pgfqpoint{0.320467in}{1.520148in}}{\pgfqpoint{0.319003in}{1.523681in}}{\pgfqpoint{0.316399in}{1.526286in}}%
\pgfpathcurveto{\pgfqpoint{0.313794in}{1.528890in}}{\pgfqpoint{0.310261in}{1.530354in}}{\pgfqpoint{0.306578in}{1.530354in}}%
\pgfpathcurveto{\pgfqpoint{0.302894in}{1.530354in}}{\pgfqpoint{0.299361in}{1.528890in}}{\pgfqpoint{0.296757in}{1.526286in}}%
\pgfpathcurveto{\pgfqpoint{0.294152in}{1.523681in}}{\pgfqpoint{0.292689in}{1.520148in}}{\pgfqpoint{0.292689in}{1.516465in}}%
\pgfpathcurveto{\pgfqpoint{0.292689in}{1.512782in}}{\pgfqpoint{0.294152in}{1.509249in}}{\pgfqpoint{0.296757in}{1.506644in}}%
\pgfpathcurveto{\pgfqpoint{0.299361in}{1.504040in}}{\pgfqpoint{0.302894in}{1.502576in}}{\pgfqpoint{0.306578in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{0.306578in}{1.502576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304847in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{0.308531in}{1.495828in}}{\pgfqpoint{0.312064in}{1.497291in}}{\pgfqpoint{0.314668in}{1.499896in}}%
\pgfpathcurveto{\pgfqpoint{0.317273in}{1.502500in}}{\pgfqpoint{0.318736in}{1.506033in}}{\pgfqpoint{0.318736in}{1.509717in}}%
\pgfpathcurveto{\pgfqpoint{0.318736in}{1.513400in}}{\pgfqpoint{0.317273in}{1.516933in}}{\pgfqpoint{0.314668in}{1.519538in}}%
\pgfpathcurveto{\pgfqpoint{0.312064in}{1.522142in}}{\pgfqpoint{0.308531in}{1.523606in}}{\pgfqpoint{0.304847in}{1.523606in}}%
\pgfpathcurveto{\pgfqpoint{0.301164in}{1.523606in}}{\pgfqpoint{0.297631in}{1.522142in}}{\pgfqpoint{0.295026in}{1.519538in}}%
\pgfpathcurveto{\pgfqpoint{0.292422in}{1.516933in}}{\pgfqpoint{0.290959in}{1.513400in}}{\pgfqpoint{0.290959in}{1.509717in}}%
\pgfpathcurveto{\pgfqpoint{0.290959in}{1.506033in}}{\pgfqpoint{0.292422in}{1.502500in}}{\pgfqpoint{0.295026in}{1.499896in}}%
\pgfpathcurveto{\pgfqpoint{0.297631in}{1.497291in}}{\pgfqpoint{0.301164in}{1.495828in}}{\pgfqpoint{0.304847in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{0.304847in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311213in}{1.485994in}}%
\pgfpathcurveto{\pgfqpoint{0.314896in}{1.485994in}}{\pgfqpoint{0.318429in}{1.487457in}}{\pgfqpoint{0.321034in}{1.490062in}}%
\pgfpathcurveto{\pgfqpoint{0.323638in}{1.492666in}}{\pgfqpoint{0.325102in}{1.496199in}}{\pgfqpoint{0.325102in}{1.499883in}}%
\pgfpathcurveto{\pgfqpoint{0.325102in}{1.503566in}}{\pgfqpoint{0.323638in}{1.507099in}}{\pgfqpoint{0.321034in}{1.509703in}}%
\pgfpathcurveto{\pgfqpoint{0.318429in}{1.512308in}}{\pgfqpoint{0.314896in}{1.513771in}}{\pgfqpoint{0.311213in}{1.513771in}}%
\pgfpathcurveto{\pgfqpoint{0.307529in}{1.513771in}}{\pgfqpoint{0.303996in}{1.512308in}}{\pgfqpoint{0.301392in}{1.509703in}}%
\pgfpathcurveto{\pgfqpoint{0.298787in}{1.507099in}}{\pgfqpoint{0.297324in}{1.503566in}}{\pgfqpoint{0.297324in}{1.499883in}}%
\pgfpathcurveto{\pgfqpoint{0.297324in}{1.496199in}}{\pgfqpoint{0.298787in}{1.492666in}}{\pgfqpoint{0.301392in}{1.490062in}}%
\pgfpathcurveto{\pgfqpoint{0.303996in}{1.487457in}}{\pgfqpoint{0.307529in}{1.485994in}}{\pgfqpoint{0.311213in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{0.311213in}{1.485994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692461in}{1.458499in}}%
\pgfpathcurveto{\pgfqpoint{0.696144in}{1.458499in}}{\pgfqpoint{0.699677in}{1.459963in}}{\pgfqpoint{0.702282in}{1.462567in}}%
\pgfpathcurveto{\pgfqpoint{0.704886in}{1.465172in}}{\pgfqpoint{0.706350in}{1.468705in}}{\pgfqpoint{0.706350in}{1.472388in}}%
\pgfpathcurveto{\pgfqpoint{0.706350in}{1.476072in}}{\pgfqpoint{0.704886in}{1.479605in}}{\pgfqpoint{0.702282in}{1.482209in}}%
\pgfpathcurveto{\pgfqpoint{0.699677in}{1.484814in}}{\pgfqpoint{0.696144in}{1.486277in}}{\pgfqpoint{0.692461in}{1.486277in}}%
\pgfpathcurveto{\pgfqpoint{0.688777in}{1.486277in}}{\pgfqpoint{0.685244in}{1.484814in}}{\pgfqpoint{0.682640in}{1.482209in}}%
\pgfpathcurveto{\pgfqpoint{0.680035in}{1.479605in}}{\pgfqpoint{0.678572in}{1.476072in}}{\pgfqpoint{0.678572in}{1.472388in}}%
\pgfpathcurveto{\pgfqpoint{0.678572in}{1.468705in}}{\pgfqpoint{0.680035in}{1.465172in}}{\pgfqpoint{0.682640in}{1.462567in}}%
\pgfpathcurveto{\pgfqpoint{0.685244in}{1.459963in}}{\pgfqpoint{0.688777in}{1.458499in}}{\pgfqpoint{0.692461in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{0.692461in}{1.458499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302178in}{1.496281in}}%
\pgfpathcurveto{\pgfqpoint{0.305862in}{1.496281in}}{\pgfqpoint{0.309395in}{1.497744in}}{\pgfqpoint{0.311999in}{1.500349in}}%
\pgfpathcurveto{\pgfqpoint{0.314604in}{1.502953in}}{\pgfqpoint{0.316067in}{1.506486in}}{\pgfqpoint{0.316067in}{1.510170in}}%
\pgfpathcurveto{\pgfqpoint{0.316067in}{1.513853in}}{\pgfqpoint{0.314604in}{1.517386in}}{\pgfqpoint{0.311999in}{1.519991in}}%
\pgfpathcurveto{\pgfqpoint{0.309395in}{1.522595in}}{\pgfqpoint{0.305862in}{1.524059in}}{\pgfqpoint{0.302178in}{1.524059in}}%
\pgfpathcurveto{\pgfqpoint{0.298495in}{1.524059in}}{\pgfqpoint{0.294962in}{1.522595in}}{\pgfqpoint{0.292358in}{1.519991in}}%
\pgfpathcurveto{\pgfqpoint{0.289753in}{1.517386in}}{\pgfqpoint{0.288290in}{1.513853in}}{\pgfqpoint{0.288290in}{1.510170in}}%
\pgfpathcurveto{\pgfqpoint{0.288290in}{1.506486in}}{\pgfqpoint{0.289753in}{1.502953in}}{\pgfqpoint{0.292358in}{1.500349in}}%
\pgfpathcurveto{\pgfqpoint{0.294962in}{1.497744in}}{\pgfqpoint{0.298495in}{1.496281in}}{\pgfqpoint{0.302178in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{0.302178in}{1.496281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310893in}{1.522927in}}%
\pgfpathcurveto{\pgfqpoint{0.314577in}{1.522927in}}{\pgfqpoint{0.318110in}{1.524391in}}{\pgfqpoint{0.320714in}{1.526995in}}%
\pgfpathcurveto{\pgfqpoint{0.323319in}{1.529600in}}{\pgfqpoint{0.324782in}{1.533133in}}{\pgfqpoint{0.324782in}{1.536816in}}%
\pgfpathcurveto{\pgfqpoint{0.324782in}{1.540499in}}{\pgfqpoint{0.323319in}{1.544032in}}{\pgfqpoint{0.320714in}{1.546637in}}%
\pgfpathcurveto{\pgfqpoint{0.318110in}{1.549241in}}{\pgfqpoint{0.314577in}{1.550705in}}{\pgfqpoint{0.310893in}{1.550705in}}%
\pgfpathcurveto{\pgfqpoint{0.307210in}{1.550705in}}{\pgfqpoint{0.303677in}{1.549241in}}{\pgfqpoint{0.301073in}{1.546637in}}%
\pgfpathcurveto{\pgfqpoint{0.298468in}{1.544032in}}{\pgfqpoint{0.297005in}{1.540499in}}{\pgfqpoint{0.297005in}{1.536816in}}%
\pgfpathcurveto{\pgfqpoint{0.297005in}{1.533133in}}{\pgfqpoint{0.298468in}{1.529600in}}{\pgfqpoint{0.301073in}{1.526995in}}%
\pgfpathcurveto{\pgfqpoint{0.303677in}{1.524391in}}{\pgfqpoint{0.307210in}{1.522927in}}{\pgfqpoint{0.310893in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{0.310893in}{1.522927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320702in}{1.517915in}}%
\pgfpathcurveto{\pgfqpoint{0.324386in}{1.517915in}}{\pgfqpoint{0.327919in}{1.519378in}}{\pgfqpoint{0.330523in}{1.521983in}}%
\pgfpathcurveto{\pgfqpoint{0.333128in}{1.524587in}}{\pgfqpoint{0.334591in}{1.528120in}}{\pgfqpoint{0.334591in}{1.531804in}}%
\pgfpathcurveto{\pgfqpoint{0.334591in}{1.535487in}}{\pgfqpoint{0.333128in}{1.539020in}}{\pgfqpoint{0.330523in}{1.541625in}}%
\pgfpathcurveto{\pgfqpoint{0.327919in}{1.544229in}}{\pgfqpoint{0.324386in}{1.545692in}}{\pgfqpoint{0.320702in}{1.545692in}}%
\pgfpathcurveto{\pgfqpoint{0.317019in}{1.545692in}}{\pgfqpoint{0.313486in}{1.544229in}}{\pgfqpoint{0.310881in}{1.541625in}}%
\pgfpathcurveto{\pgfqpoint{0.308277in}{1.539020in}}{\pgfqpoint{0.306813in}{1.535487in}}{\pgfqpoint{0.306813in}{1.531804in}}%
\pgfpathcurveto{\pgfqpoint{0.306813in}{1.528120in}}{\pgfqpoint{0.308277in}{1.524587in}}{\pgfqpoint{0.310881in}{1.521983in}}%
\pgfpathcurveto{\pgfqpoint{0.313486in}{1.519378in}}{\pgfqpoint{0.317019in}{1.517915in}}{\pgfqpoint{0.320702in}{1.517915in}}%
\pgfpathlineto{\pgfqpoint{0.320702in}{1.517915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308264in}{1.465163in}}%
\pgfpathcurveto{\pgfqpoint{0.311947in}{1.465163in}}{\pgfqpoint{0.315480in}{1.466626in}}{\pgfqpoint{0.318085in}{1.469231in}}%
\pgfpathcurveto{\pgfqpoint{0.320689in}{1.471836in}}{\pgfqpoint{0.322152in}{1.475369in}}{\pgfqpoint{0.322152in}{1.479052in}}%
\pgfpathcurveto{\pgfqpoint{0.322152in}{1.482735in}}{\pgfqpoint{0.320689in}{1.486268in}}{\pgfqpoint{0.318085in}{1.488873in}}%
\pgfpathcurveto{\pgfqpoint{0.315480in}{1.491477in}}{\pgfqpoint{0.311947in}{1.492941in}}{\pgfqpoint{0.308264in}{1.492941in}}%
\pgfpathcurveto{\pgfqpoint{0.304580in}{1.492941in}}{\pgfqpoint{0.301047in}{1.491477in}}{\pgfqpoint{0.298443in}{1.488873in}}%
\pgfpathcurveto{\pgfqpoint{0.295838in}{1.486268in}}{\pgfqpoint{0.294375in}{1.482735in}}{\pgfqpoint{0.294375in}{1.479052in}}%
\pgfpathcurveto{\pgfqpoint{0.294375in}{1.475369in}}{\pgfqpoint{0.295838in}{1.471836in}}{\pgfqpoint{0.298443in}{1.469231in}}%
\pgfpathcurveto{\pgfqpoint{0.301047in}{1.466626in}}{\pgfqpoint{0.304580in}{1.465163in}}{\pgfqpoint{0.308264in}{1.465163in}}%
\pgfpathlineto{\pgfqpoint{0.308264in}{1.465163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301958in}{1.532528in}}%
\pgfpathcurveto{\pgfqpoint{0.305641in}{1.532528in}}{\pgfqpoint{0.309174in}{1.533991in}}{\pgfqpoint{0.311779in}{1.536596in}}%
\pgfpathcurveto{\pgfqpoint{0.314384in}{1.539201in}}{\pgfqpoint{0.315847in}{1.542734in}}{\pgfqpoint{0.315847in}{1.546417in}}%
\pgfpathcurveto{\pgfqpoint{0.315847in}{1.550100in}}{\pgfqpoint{0.314384in}{1.553633in}}{\pgfqpoint{0.311779in}{1.556238in}}%
\pgfpathcurveto{\pgfqpoint{0.309174in}{1.558842in}}{\pgfqpoint{0.305641in}{1.560306in}}{\pgfqpoint{0.301958in}{1.560306in}}%
\pgfpathcurveto{\pgfqpoint{0.298275in}{1.560306in}}{\pgfqpoint{0.294742in}{1.558842in}}{\pgfqpoint{0.292137in}{1.556238in}}%
\pgfpathcurveto{\pgfqpoint{0.289533in}{1.553633in}}{\pgfqpoint{0.288069in}{1.550100in}}{\pgfqpoint{0.288069in}{1.546417in}}%
\pgfpathcurveto{\pgfqpoint{0.288069in}{1.542734in}}{\pgfqpoint{0.289533in}{1.539201in}}{\pgfqpoint{0.292137in}{1.536596in}}%
\pgfpathcurveto{\pgfqpoint{0.294742in}{1.533991in}}{\pgfqpoint{0.298275in}{1.532528in}}{\pgfqpoint{0.301958in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{0.301958in}{1.532528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301421in}{1.512348in}}%
\pgfpathcurveto{\pgfqpoint{0.305104in}{1.512348in}}{\pgfqpoint{0.308637in}{1.513811in}}{\pgfqpoint{0.311242in}{1.516415in}}%
\pgfpathcurveto{\pgfqpoint{0.313847in}{1.519020in}}{\pgfqpoint{0.315310in}{1.522553in}}{\pgfqpoint{0.315310in}{1.526236in}}%
\pgfpathcurveto{\pgfqpoint{0.315310in}{1.529920in}}{\pgfqpoint{0.313847in}{1.533453in}}{\pgfqpoint{0.311242in}{1.536057in}}%
\pgfpathcurveto{\pgfqpoint{0.308637in}{1.538662in}}{\pgfqpoint{0.305104in}{1.540125in}}{\pgfqpoint{0.301421in}{1.540125in}}%
\pgfpathcurveto{\pgfqpoint{0.297738in}{1.540125in}}{\pgfqpoint{0.294205in}{1.538662in}}{\pgfqpoint{0.291600in}{1.536057in}}%
\pgfpathcurveto{\pgfqpoint{0.288996in}{1.533453in}}{\pgfqpoint{0.287532in}{1.529920in}}{\pgfqpoint{0.287532in}{1.526236in}}%
\pgfpathcurveto{\pgfqpoint{0.287532in}{1.522553in}}{\pgfqpoint{0.288996in}{1.519020in}}{\pgfqpoint{0.291600in}{1.516415in}}%
\pgfpathcurveto{\pgfqpoint{0.294205in}{1.513811in}}{\pgfqpoint{0.297738in}{1.512348in}}{\pgfqpoint{0.301421in}{1.512348in}}%
\pgfpathlineto{\pgfqpoint{0.301421in}{1.512348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318564in}{1.493453in}}%
\pgfpathcurveto{\pgfqpoint{0.322247in}{1.493453in}}{\pgfqpoint{0.325780in}{1.494916in}}{\pgfqpoint{0.328385in}{1.497521in}}%
\pgfpathcurveto{\pgfqpoint{0.330990in}{1.500125in}}{\pgfqpoint{0.332453in}{1.503658in}}{\pgfqpoint{0.332453in}{1.507341in}}%
\pgfpathcurveto{\pgfqpoint{0.332453in}{1.511025in}}{\pgfqpoint{0.330990in}{1.514558in}}{\pgfqpoint{0.328385in}{1.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.325780in}{1.519767in}}{\pgfqpoint{0.322247in}{1.521230in}}{\pgfqpoint{0.318564in}{1.521230in}}%
\pgfpathcurveto{\pgfqpoint{0.314881in}{1.521230in}}{\pgfqpoint{0.311348in}{1.519767in}}{\pgfqpoint{0.308743in}{1.517162in}}%
\pgfpathcurveto{\pgfqpoint{0.306139in}{1.514558in}}{\pgfqpoint{0.304675in}{1.511025in}}{\pgfqpoint{0.304675in}{1.507341in}}%
\pgfpathcurveto{\pgfqpoint{0.304675in}{1.503658in}}{\pgfqpoint{0.306139in}{1.500125in}}{\pgfqpoint{0.308743in}{1.497521in}}%
\pgfpathcurveto{\pgfqpoint{0.311348in}{1.494916in}}{\pgfqpoint{0.314881in}{1.493453in}}{\pgfqpoint{0.318564in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{0.318564in}{1.493453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313940in}{1.517518in}}%
\pgfpathcurveto{\pgfqpoint{0.317623in}{1.517518in}}{\pgfqpoint{0.321156in}{1.518982in}}{\pgfqpoint{0.323761in}{1.521586in}}%
\pgfpathcurveto{\pgfqpoint{0.326365in}{1.524191in}}{\pgfqpoint{0.327829in}{1.527724in}}{\pgfqpoint{0.327829in}{1.531407in}}%
\pgfpathcurveto{\pgfqpoint{0.327829in}{1.535091in}}{\pgfqpoint{0.326365in}{1.538624in}}{\pgfqpoint{0.323761in}{1.541228in}}%
\pgfpathcurveto{\pgfqpoint{0.321156in}{1.543833in}}{\pgfqpoint{0.317623in}{1.545296in}}{\pgfqpoint{0.313940in}{1.545296in}}%
\pgfpathcurveto{\pgfqpoint{0.310256in}{1.545296in}}{\pgfqpoint{0.306723in}{1.543833in}}{\pgfqpoint{0.304119in}{1.541228in}}%
\pgfpathcurveto{\pgfqpoint{0.301514in}{1.538624in}}{\pgfqpoint{0.300051in}{1.535091in}}{\pgfqpoint{0.300051in}{1.531407in}}%
\pgfpathcurveto{\pgfqpoint{0.300051in}{1.527724in}}{\pgfqpoint{0.301514in}{1.524191in}}{\pgfqpoint{0.304119in}{1.521586in}}%
\pgfpathcurveto{\pgfqpoint{0.306723in}{1.518982in}}{\pgfqpoint{0.310256in}{1.517518in}}{\pgfqpoint{0.313940in}{1.517518in}}%
\pgfpathlineto{\pgfqpoint{0.313940in}{1.517518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301465in}{1.533718in}}%
\pgfpathcurveto{\pgfqpoint{0.305148in}{1.533718in}}{\pgfqpoint{0.308681in}{1.535181in}}{\pgfqpoint{0.311286in}{1.537786in}}%
\pgfpathcurveto{\pgfqpoint{0.313891in}{1.540390in}}{\pgfqpoint{0.315354in}{1.543923in}}{\pgfqpoint{0.315354in}{1.547607in}}%
\pgfpathcurveto{\pgfqpoint{0.315354in}{1.551290in}}{\pgfqpoint{0.313891in}{1.554823in}}{\pgfqpoint{0.311286in}{1.557428in}}%
\pgfpathcurveto{\pgfqpoint{0.308681in}{1.560032in}}{\pgfqpoint{0.305148in}{1.561496in}}{\pgfqpoint{0.301465in}{1.561496in}}%
\pgfpathcurveto{\pgfqpoint{0.297782in}{1.561496in}}{\pgfqpoint{0.294249in}{1.560032in}}{\pgfqpoint{0.291644in}{1.557428in}}%
\pgfpathcurveto{\pgfqpoint{0.289040in}{1.554823in}}{\pgfqpoint{0.287576in}{1.551290in}}{\pgfqpoint{0.287576in}{1.547607in}}%
\pgfpathcurveto{\pgfqpoint{0.287576in}{1.543923in}}{\pgfqpoint{0.289040in}{1.540390in}}{\pgfqpoint{0.291644in}{1.537786in}}%
\pgfpathcurveto{\pgfqpoint{0.294249in}{1.535181in}}{\pgfqpoint{0.297782in}{1.533718in}}{\pgfqpoint{0.301465in}{1.533718in}}%
\pgfpathlineto{\pgfqpoint{0.301465in}{1.533718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299160in}{1.471184in}}%
\pgfpathcurveto{\pgfqpoint{0.302843in}{1.471184in}}{\pgfqpoint{0.306376in}{1.472648in}}{\pgfqpoint{0.308981in}{1.475252in}}%
\pgfpathcurveto{\pgfqpoint{0.311585in}{1.477857in}}{\pgfqpoint{0.313049in}{1.481390in}}{\pgfqpoint{0.313049in}{1.485073in}}%
\pgfpathcurveto{\pgfqpoint{0.313049in}{1.488756in}}{\pgfqpoint{0.311585in}{1.492289in}}{\pgfqpoint{0.308981in}{1.494894in}}%
\pgfpathcurveto{\pgfqpoint{0.306376in}{1.497499in}}{\pgfqpoint{0.302843in}{1.498962in}}{\pgfqpoint{0.299160in}{1.498962in}}%
\pgfpathcurveto{\pgfqpoint{0.295477in}{1.498962in}}{\pgfqpoint{0.291944in}{1.497499in}}{\pgfqpoint{0.289339in}{1.494894in}}%
\pgfpathcurveto{\pgfqpoint{0.286734in}{1.492289in}}{\pgfqpoint{0.285271in}{1.488756in}}{\pgfqpoint{0.285271in}{1.485073in}}%
\pgfpathcurveto{\pgfqpoint{0.285271in}{1.481390in}}{\pgfqpoint{0.286734in}{1.477857in}}{\pgfqpoint{0.289339in}{1.475252in}}%
\pgfpathcurveto{\pgfqpoint{0.291944in}{1.472648in}}{\pgfqpoint{0.295477in}{1.471184in}}{\pgfqpoint{0.299160in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{0.299160in}{1.471184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305587in}{1.466998in}}%
\pgfpathcurveto{\pgfqpoint{0.309271in}{1.466998in}}{\pgfqpoint{0.312804in}{1.468461in}}{\pgfqpoint{0.315408in}{1.471066in}}%
\pgfpathcurveto{\pgfqpoint{0.318013in}{1.473670in}}{\pgfqpoint{0.319476in}{1.477203in}}{\pgfqpoint{0.319476in}{1.480886in}}%
\pgfpathcurveto{\pgfqpoint{0.319476in}{1.484570in}}{\pgfqpoint{0.318013in}{1.488103in}}{\pgfqpoint{0.315408in}{1.490707in}}%
\pgfpathcurveto{\pgfqpoint{0.312804in}{1.493312in}}{\pgfqpoint{0.309271in}{1.494775in}}{\pgfqpoint{0.305587in}{1.494775in}}%
\pgfpathcurveto{\pgfqpoint{0.301904in}{1.494775in}}{\pgfqpoint{0.298371in}{1.493312in}}{\pgfqpoint{0.295766in}{1.490707in}}%
\pgfpathcurveto{\pgfqpoint{0.293162in}{1.488103in}}{\pgfqpoint{0.291698in}{1.484570in}}{\pgfqpoint{0.291698in}{1.480886in}}%
\pgfpathcurveto{\pgfqpoint{0.291698in}{1.477203in}}{\pgfqpoint{0.293162in}{1.473670in}}{\pgfqpoint{0.295766in}{1.471066in}}%
\pgfpathcurveto{\pgfqpoint{0.298371in}{1.468461in}}{\pgfqpoint{0.301904in}{1.466998in}}{\pgfqpoint{0.305587in}{1.466998in}}%
\pgfpathlineto{\pgfqpoint{0.305587in}{1.466998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301347in}{1.531691in}}%
\pgfpathcurveto{\pgfqpoint{0.305031in}{1.531691in}}{\pgfqpoint{0.308564in}{1.533154in}}{\pgfqpoint{0.311168in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.313773in}{1.538363in}}{\pgfqpoint{0.315236in}{1.541896in}}{\pgfqpoint{0.315236in}{1.545580in}}%
\pgfpathcurveto{\pgfqpoint{0.315236in}{1.549263in}}{\pgfqpoint{0.313773in}{1.552796in}}{\pgfqpoint{0.311168in}{1.555401in}}%
\pgfpathcurveto{\pgfqpoint{0.308564in}{1.558005in}}{\pgfqpoint{0.305031in}{1.559469in}}{\pgfqpoint{0.301347in}{1.559469in}}%
\pgfpathcurveto{\pgfqpoint{0.297664in}{1.559469in}}{\pgfqpoint{0.294131in}{1.558005in}}{\pgfqpoint{0.291526in}{1.555401in}}%
\pgfpathcurveto{\pgfqpoint{0.288922in}{1.552796in}}{\pgfqpoint{0.287458in}{1.549263in}}{\pgfqpoint{0.287458in}{1.545580in}}%
\pgfpathcurveto{\pgfqpoint{0.287458in}{1.541896in}}{\pgfqpoint{0.288922in}{1.538363in}}{\pgfqpoint{0.291526in}{1.535759in}}%
\pgfpathcurveto{\pgfqpoint{0.294131in}{1.533154in}}{\pgfqpoint{0.297664in}{1.531691in}}{\pgfqpoint{0.301347in}{1.531691in}}%
\pgfpathlineto{\pgfqpoint{0.301347in}{1.531691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302593in}{1.505596in}}%
\pgfpathcurveto{\pgfqpoint{0.306276in}{1.505596in}}{\pgfqpoint{0.309809in}{1.507059in}}{\pgfqpoint{0.312414in}{1.509664in}}%
\pgfpathcurveto{\pgfqpoint{0.315018in}{1.512269in}}{\pgfqpoint{0.316482in}{1.515802in}}{\pgfqpoint{0.316482in}{1.519485in}}%
\pgfpathcurveto{\pgfqpoint{0.316482in}{1.523168in}}{\pgfqpoint{0.315018in}{1.526701in}}{\pgfqpoint{0.312414in}{1.529306in}}%
\pgfpathcurveto{\pgfqpoint{0.309809in}{1.531910in}}{\pgfqpoint{0.306276in}{1.533374in}}{\pgfqpoint{0.302593in}{1.533374in}}%
\pgfpathcurveto{\pgfqpoint{0.298909in}{1.533374in}}{\pgfqpoint{0.295376in}{1.531910in}}{\pgfqpoint{0.292772in}{1.529306in}}%
\pgfpathcurveto{\pgfqpoint{0.290167in}{1.526701in}}{\pgfqpoint{0.288704in}{1.523168in}}{\pgfqpoint{0.288704in}{1.519485in}}%
\pgfpathcurveto{\pgfqpoint{0.288704in}{1.515802in}}{\pgfqpoint{0.290167in}{1.512269in}}{\pgfqpoint{0.292772in}{1.509664in}}%
\pgfpathcurveto{\pgfqpoint{0.295376in}{1.507059in}}{\pgfqpoint{0.298909in}{1.505596in}}{\pgfqpoint{0.302593in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{0.302593in}{1.505596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309949in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{0.313633in}{1.514202in}}{\pgfqpoint{0.317166in}{1.515666in}}{\pgfqpoint{0.319770in}{1.518270in}}%
\pgfpathcurveto{\pgfqpoint{0.322375in}{1.520875in}}{\pgfqpoint{0.323838in}{1.524408in}}{\pgfqpoint{0.323838in}{1.528091in}}%
\pgfpathcurveto{\pgfqpoint{0.323838in}{1.531775in}}{\pgfqpoint{0.322375in}{1.535308in}}{\pgfqpoint{0.319770in}{1.537912in}}%
\pgfpathcurveto{\pgfqpoint{0.317166in}{1.540517in}}{\pgfqpoint{0.313633in}{1.541980in}}{\pgfqpoint{0.309949in}{1.541980in}}%
\pgfpathcurveto{\pgfqpoint{0.306266in}{1.541980in}}{\pgfqpoint{0.302733in}{1.540517in}}{\pgfqpoint{0.300128in}{1.537912in}}%
\pgfpathcurveto{\pgfqpoint{0.297524in}{1.535308in}}{\pgfqpoint{0.296060in}{1.531775in}}{\pgfqpoint{0.296060in}{1.528091in}}%
\pgfpathcurveto{\pgfqpoint{0.296060in}{1.524408in}}{\pgfqpoint{0.297524in}{1.520875in}}{\pgfqpoint{0.300128in}{1.518270in}}%
\pgfpathcurveto{\pgfqpoint{0.302733in}{1.515666in}}{\pgfqpoint{0.306266in}{1.514202in}}{\pgfqpoint{0.309949in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{0.309949in}{1.514202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302222in}{1.486357in}}%
\pgfpathcurveto{\pgfqpoint{0.305905in}{1.486357in}}{\pgfqpoint{0.309438in}{1.487820in}}{\pgfqpoint{0.312043in}{1.490425in}}%
\pgfpathcurveto{\pgfqpoint{0.314648in}{1.493029in}}{\pgfqpoint{0.316111in}{1.496562in}}{\pgfqpoint{0.316111in}{1.500246in}}%
\pgfpathcurveto{\pgfqpoint{0.316111in}{1.503929in}}{\pgfqpoint{0.314648in}{1.507462in}}{\pgfqpoint{0.312043in}{1.510066in}}%
\pgfpathcurveto{\pgfqpoint{0.309438in}{1.512671in}}{\pgfqpoint{0.305905in}{1.514134in}}{\pgfqpoint{0.302222in}{1.514134in}}%
\pgfpathcurveto{\pgfqpoint{0.298539in}{1.514134in}}{\pgfqpoint{0.295006in}{1.512671in}}{\pgfqpoint{0.292401in}{1.510066in}}%
\pgfpathcurveto{\pgfqpoint{0.289797in}{1.507462in}}{\pgfqpoint{0.288333in}{1.503929in}}{\pgfqpoint{0.288333in}{1.500246in}}%
\pgfpathcurveto{\pgfqpoint{0.288333in}{1.496562in}}{\pgfqpoint{0.289797in}{1.493029in}}{\pgfqpoint{0.292401in}{1.490425in}}%
\pgfpathcurveto{\pgfqpoint{0.295006in}{1.487820in}}{\pgfqpoint{0.298539in}{1.486357in}}{\pgfqpoint{0.302222in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{0.302222in}{1.486357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306392in}{1.509106in}}%
\pgfpathcurveto{\pgfqpoint{0.310075in}{1.509106in}}{\pgfqpoint{0.313608in}{1.510570in}}{\pgfqpoint{0.316213in}{1.513174in}}%
\pgfpathcurveto{\pgfqpoint{0.318817in}{1.515779in}}{\pgfqpoint{0.320281in}{1.519312in}}{\pgfqpoint{0.320281in}{1.522995in}}%
\pgfpathcurveto{\pgfqpoint{0.320281in}{1.526678in}}{\pgfqpoint{0.318817in}{1.530211in}}{\pgfqpoint{0.316213in}{1.532816in}}%
\pgfpathcurveto{\pgfqpoint{0.313608in}{1.535420in}}{\pgfqpoint{0.310075in}{1.536884in}}{\pgfqpoint{0.306392in}{1.536884in}}%
\pgfpathcurveto{\pgfqpoint{0.302708in}{1.536884in}}{\pgfqpoint{0.299175in}{1.535420in}}{\pgfqpoint{0.296571in}{1.532816in}}%
\pgfpathcurveto{\pgfqpoint{0.293966in}{1.530211in}}{\pgfqpoint{0.292503in}{1.526678in}}{\pgfqpoint{0.292503in}{1.522995in}}%
\pgfpathcurveto{\pgfqpoint{0.292503in}{1.519312in}}{\pgfqpoint{0.293966in}{1.515779in}}{\pgfqpoint{0.296571in}{1.513174in}}%
\pgfpathcurveto{\pgfqpoint{0.299175in}{1.510570in}}{\pgfqpoint{0.302708in}{1.509106in}}{\pgfqpoint{0.306392in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{0.306392in}{1.509106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302964in}{1.526153in}}%
\pgfpathcurveto{\pgfqpoint{0.306647in}{1.526153in}}{\pgfqpoint{0.310180in}{1.527616in}}{\pgfqpoint{0.312785in}{1.530221in}}%
\pgfpathcurveto{\pgfqpoint{0.315389in}{1.532825in}}{\pgfqpoint{0.316853in}{1.536358in}}{\pgfqpoint{0.316853in}{1.540042in}}%
\pgfpathcurveto{\pgfqpoint{0.316853in}{1.543725in}}{\pgfqpoint{0.315389in}{1.547258in}}{\pgfqpoint{0.312785in}{1.549862in}}%
\pgfpathcurveto{\pgfqpoint{0.310180in}{1.552467in}}{\pgfqpoint{0.306647in}{1.553930in}}{\pgfqpoint{0.302964in}{1.553930in}}%
\pgfpathcurveto{\pgfqpoint{0.299281in}{1.553930in}}{\pgfqpoint{0.295747in}{1.552467in}}{\pgfqpoint{0.293143in}{1.549862in}}%
\pgfpathcurveto{\pgfqpoint{0.290538in}{1.547258in}}{\pgfqpoint{0.289075in}{1.543725in}}{\pgfqpoint{0.289075in}{1.540042in}}%
\pgfpathcurveto{\pgfqpoint{0.289075in}{1.536358in}}{\pgfqpoint{0.290538in}{1.532825in}}{\pgfqpoint{0.293143in}{1.530221in}}%
\pgfpathcurveto{\pgfqpoint{0.295747in}{1.527616in}}{\pgfqpoint{0.299281in}{1.526153in}}{\pgfqpoint{0.302964in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{0.302964in}{1.526153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305161in}{1.518883in}}%
\pgfpathcurveto{\pgfqpoint{0.308844in}{1.518883in}}{\pgfqpoint{0.312377in}{1.520347in}}{\pgfqpoint{0.314982in}{1.522951in}}%
\pgfpathcurveto{\pgfqpoint{0.317586in}{1.525556in}}{\pgfqpoint{0.319050in}{1.529089in}}{\pgfqpoint{0.319050in}{1.532772in}}%
\pgfpathcurveto{\pgfqpoint{0.319050in}{1.536456in}}{\pgfqpoint{0.317586in}{1.539989in}}{\pgfqpoint{0.314982in}{1.542593in}}%
\pgfpathcurveto{\pgfqpoint{0.312377in}{1.545198in}}{\pgfqpoint{0.308844in}{1.546661in}}{\pgfqpoint{0.305161in}{1.546661in}}%
\pgfpathcurveto{\pgfqpoint{0.301477in}{1.546661in}}{\pgfqpoint{0.297944in}{1.545198in}}{\pgfqpoint{0.295340in}{1.542593in}}%
\pgfpathcurveto{\pgfqpoint{0.292735in}{1.539989in}}{\pgfqpoint{0.291272in}{1.536456in}}{\pgfqpoint{0.291272in}{1.532772in}}%
\pgfpathcurveto{\pgfqpoint{0.291272in}{1.529089in}}{\pgfqpoint{0.292735in}{1.525556in}}{\pgfqpoint{0.295340in}{1.522951in}}%
\pgfpathcurveto{\pgfqpoint{0.297944in}{1.520347in}}{\pgfqpoint{0.301477in}{1.518883in}}{\pgfqpoint{0.305161in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{0.305161in}{1.518883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311726in}{1.531187in}}%
\pgfpathcurveto{\pgfqpoint{0.315410in}{1.531187in}}{\pgfqpoint{0.318943in}{1.532651in}}{\pgfqpoint{0.321547in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{0.324152in}{1.537860in}}{\pgfqpoint{0.325615in}{1.541393in}}{\pgfqpoint{0.325615in}{1.545076in}}%
\pgfpathcurveto{\pgfqpoint{0.325615in}{1.548760in}}{\pgfqpoint{0.324152in}{1.552293in}}{\pgfqpoint{0.321547in}{1.554897in}}%
\pgfpathcurveto{\pgfqpoint{0.318943in}{1.557502in}}{\pgfqpoint{0.315410in}{1.558965in}}{\pgfqpoint{0.311726in}{1.558965in}}%
\pgfpathcurveto{\pgfqpoint{0.308043in}{1.558965in}}{\pgfqpoint{0.304510in}{1.557502in}}{\pgfqpoint{0.301905in}{1.554897in}}%
\pgfpathcurveto{\pgfqpoint{0.299301in}{1.552293in}}{\pgfqpoint{0.297838in}{1.548760in}}{\pgfqpoint{0.297838in}{1.545076in}}%
\pgfpathcurveto{\pgfqpoint{0.297838in}{1.541393in}}{\pgfqpoint{0.299301in}{1.537860in}}{\pgfqpoint{0.301905in}{1.535255in}}%
\pgfpathcurveto{\pgfqpoint{0.304510in}{1.532651in}}{\pgfqpoint{0.308043in}{1.531187in}}{\pgfqpoint{0.311726in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{0.311726in}{1.531187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304490in}{1.487253in}}%
\pgfpathcurveto{\pgfqpoint{0.308173in}{1.487253in}}{\pgfqpoint{0.311706in}{1.488716in}}{\pgfqpoint{0.314311in}{1.491321in}}%
\pgfpathcurveto{\pgfqpoint{0.316915in}{1.493925in}}{\pgfqpoint{0.318379in}{1.497458in}}{\pgfqpoint{0.318379in}{1.501142in}}%
\pgfpathcurveto{\pgfqpoint{0.318379in}{1.504825in}}{\pgfqpoint{0.316915in}{1.508358in}}{\pgfqpoint{0.314311in}{1.510963in}}%
\pgfpathcurveto{\pgfqpoint{0.311706in}{1.513567in}}{\pgfqpoint{0.308173in}{1.515031in}}{\pgfqpoint{0.304490in}{1.515031in}}%
\pgfpathcurveto{\pgfqpoint{0.300806in}{1.515031in}}{\pgfqpoint{0.297273in}{1.513567in}}{\pgfqpoint{0.294669in}{1.510963in}}%
\pgfpathcurveto{\pgfqpoint{0.292064in}{1.508358in}}{\pgfqpoint{0.290601in}{1.504825in}}{\pgfqpoint{0.290601in}{1.501142in}}%
\pgfpathcurveto{\pgfqpoint{0.290601in}{1.497458in}}{\pgfqpoint{0.292064in}{1.493925in}}{\pgfqpoint{0.294669in}{1.491321in}}%
\pgfpathcurveto{\pgfqpoint{0.297273in}{1.488716in}}{\pgfqpoint{0.300806in}{1.487253in}}{\pgfqpoint{0.304490in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{0.304490in}{1.487253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366145in}{1.493322in}}%
\pgfpathcurveto{\pgfqpoint{2.369828in}{1.493322in}}{\pgfqpoint{2.373361in}{1.494785in}}{\pgfqpoint{2.375966in}{1.497390in}}%
\pgfpathcurveto{\pgfqpoint{2.378570in}{1.499994in}}{\pgfqpoint{2.380034in}{1.503527in}}{\pgfqpoint{2.380034in}{1.507210in}}%
\pgfpathcurveto{\pgfqpoint{2.380034in}{1.510894in}}{\pgfqpoint{2.378570in}{1.514427in}}{\pgfqpoint{2.375966in}{1.517031in}}%
\pgfpathcurveto{\pgfqpoint{2.373361in}{1.519636in}}{\pgfqpoint{2.369828in}{1.521099in}}{\pgfqpoint{2.366145in}{1.521099in}}%
\pgfpathcurveto{\pgfqpoint{2.362461in}{1.521099in}}{\pgfqpoint{2.358928in}{1.519636in}}{\pgfqpoint{2.356324in}{1.517031in}}%
\pgfpathcurveto{\pgfqpoint{2.353719in}{1.514427in}}{\pgfqpoint{2.352256in}{1.510894in}}{\pgfqpoint{2.352256in}{1.507210in}}%
\pgfpathcurveto{\pgfqpoint{2.352256in}{1.503527in}}{\pgfqpoint{2.353719in}{1.499994in}}{\pgfqpoint{2.356324in}{1.497390in}}%
\pgfpathcurveto{\pgfqpoint{2.358928in}{1.494785in}}{\pgfqpoint{2.362461in}{1.493322in}}{\pgfqpoint{2.366145in}{1.493322in}}%
\pgfpathlineto{\pgfqpoint{2.366145in}{1.493322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299980in}{1.524905in}}%
\pgfpathcurveto{\pgfqpoint{0.303664in}{1.524905in}}{\pgfqpoint{0.307197in}{1.526369in}}{\pgfqpoint{0.309801in}{1.528973in}}%
\pgfpathcurveto{\pgfqpoint{0.312406in}{1.531578in}}{\pgfqpoint{0.313869in}{1.535111in}}{\pgfqpoint{0.313869in}{1.538794in}}%
\pgfpathcurveto{\pgfqpoint{0.313869in}{1.542478in}}{\pgfqpoint{0.312406in}{1.546011in}}{\pgfqpoint{0.309801in}{1.548615in}}%
\pgfpathcurveto{\pgfqpoint{0.307197in}{1.551220in}}{\pgfqpoint{0.303664in}{1.552683in}}{\pgfqpoint{0.299980in}{1.552683in}}%
\pgfpathcurveto{\pgfqpoint{0.296297in}{1.552683in}}{\pgfqpoint{0.292764in}{1.551220in}}{\pgfqpoint{0.290159in}{1.548615in}}%
\pgfpathcurveto{\pgfqpoint{0.287555in}{1.546011in}}{\pgfqpoint{0.286091in}{1.542478in}}{\pgfqpoint{0.286091in}{1.538794in}}%
\pgfpathcurveto{\pgfqpoint{0.286091in}{1.535111in}}{\pgfqpoint{0.287555in}{1.531578in}}{\pgfqpoint{0.290159in}{1.528973in}}%
\pgfpathcurveto{\pgfqpoint{0.292764in}{1.526369in}}{\pgfqpoint{0.296297in}{1.524905in}}{\pgfqpoint{0.299980in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{0.299980in}{1.524905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306630in}{1.462634in}}%
\pgfpathcurveto{\pgfqpoint{0.310314in}{1.462634in}}{\pgfqpoint{0.313847in}{1.464098in}}{\pgfqpoint{0.316451in}{1.466702in}}%
\pgfpathcurveto{\pgfqpoint{0.319056in}{1.469307in}}{\pgfqpoint{0.320519in}{1.472840in}}{\pgfqpoint{0.320519in}{1.476523in}}%
\pgfpathcurveto{\pgfqpoint{0.320519in}{1.480206in}}{\pgfqpoint{0.319056in}{1.483739in}}{\pgfqpoint{0.316451in}{1.486344in}}%
\pgfpathcurveto{\pgfqpoint{0.313847in}{1.488949in}}{\pgfqpoint{0.310314in}{1.490412in}}{\pgfqpoint{0.306630in}{1.490412in}}%
\pgfpathcurveto{\pgfqpoint{0.302947in}{1.490412in}}{\pgfqpoint{0.299414in}{1.488949in}}{\pgfqpoint{0.296809in}{1.486344in}}%
\pgfpathcurveto{\pgfqpoint{0.294205in}{1.483739in}}{\pgfqpoint{0.292741in}{1.480206in}}{\pgfqpoint{0.292741in}{1.476523in}}%
\pgfpathcurveto{\pgfqpoint{0.292741in}{1.472840in}}{\pgfqpoint{0.294205in}{1.469307in}}{\pgfqpoint{0.296809in}{1.466702in}}%
\pgfpathcurveto{\pgfqpoint{0.299414in}{1.464098in}}{\pgfqpoint{0.302947in}{1.462634in}}{\pgfqpoint{0.306630in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{0.306630in}{1.462634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606553in}{1.470271in}}%
\pgfpathcurveto{\pgfqpoint{1.610236in}{1.470271in}}{\pgfqpoint{1.613769in}{1.471734in}}{\pgfqpoint{1.616374in}{1.474338in}}%
\pgfpathcurveto{\pgfqpoint{1.618978in}{1.476943in}}{\pgfqpoint{1.620442in}{1.480476in}}{\pgfqpoint{1.620442in}{1.484159in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.487843in}}{\pgfqpoint{1.618978in}{1.491376in}}{\pgfqpoint{1.616374in}{1.493980in}}%
\pgfpathcurveto{\pgfqpoint{1.613769in}{1.496585in}}{\pgfqpoint{1.610236in}{1.498048in}}{\pgfqpoint{1.606553in}{1.498048in}}%
\pgfpathcurveto{\pgfqpoint{1.602869in}{1.498048in}}{\pgfqpoint{1.599336in}{1.496585in}}{\pgfqpoint{1.596732in}{1.493980in}}%
\pgfpathcurveto{\pgfqpoint{1.594127in}{1.491376in}}{\pgfqpoint{1.592664in}{1.487843in}}{\pgfqpoint{1.592664in}{1.484159in}}%
\pgfpathcurveto{\pgfqpoint{1.592664in}{1.480476in}}{\pgfqpoint{1.594127in}{1.476943in}}{\pgfqpoint{1.596732in}{1.474338in}}%
\pgfpathcurveto{\pgfqpoint{1.599336in}{1.471734in}}{\pgfqpoint{1.602869in}{1.470271in}}{\pgfqpoint{1.606553in}{1.470271in}}%
\pgfpathlineto{\pgfqpoint{1.606553in}{1.470271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571318in}{1.475490in}}%
\pgfpathcurveto{\pgfqpoint{1.575001in}{1.475490in}}{\pgfqpoint{1.578534in}{1.476954in}}{\pgfqpoint{1.581139in}{1.479558in}}%
\pgfpathcurveto{\pgfqpoint{1.583743in}{1.482163in}}{\pgfqpoint{1.585207in}{1.485696in}}{\pgfqpoint{1.585207in}{1.489379in}}%
\pgfpathcurveto{\pgfqpoint{1.585207in}{1.493063in}}{\pgfqpoint{1.583743in}{1.496596in}}{\pgfqpoint{1.581139in}{1.499200in}}%
\pgfpathcurveto{\pgfqpoint{1.578534in}{1.501805in}}{\pgfqpoint{1.575001in}{1.503268in}}{\pgfqpoint{1.571318in}{1.503268in}}%
\pgfpathcurveto{\pgfqpoint{1.567634in}{1.503268in}}{\pgfqpoint{1.564101in}{1.501805in}}{\pgfqpoint{1.561497in}{1.499200in}}%
\pgfpathcurveto{\pgfqpoint{1.558892in}{1.496596in}}{\pgfqpoint{1.557429in}{1.493063in}}{\pgfqpoint{1.557429in}{1.489379in}}%
\pgfpathcurveto{\pgfqpoint{1.557429in}{1.485696in}}{\pgfqpoint{1.558892in}{1.482163in}}{\pgfqpoint{1.561497in}{1.479558in}}%
\pgfpathcurveto{\pgfqpoint{1.564101in}{1.476954in}}{\pgfqpoint{1.567634in}{1.475490in}}{\pgfqpoint{1.571318in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{1.571318in}{1.475490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415450in}{1.433075in}}%
\pgfpathcurveto{\pgfqpoint{1.419133in}{1.433075in}}{\pgfqpoint{1.422666in}{1.434539in}}{\pgfqpoint{1.425271in}{1.437143in}}%
\pgfpathcurveto{\pgfqpoint{1.427875in}{1.439748in}}{\pgfqpoint{1.429339in}{1.443281in}}{\pgfqpoint{1.429339in}{1.446964in}}%
\pgfpathcurveto{\pgfqpoint{1.429339in}{1.450648in}}{\pgfqpoint{1.427875in}{1.454181in}}{\pgfqpoint{1.425271in}{1.456785in}}%
\pgfpathcurveto{\pgfqpoint{1.422666in}{1.459390in}}{\pgfqpoint{1.419133in}{1.460853in}}{\pgfqpoint{1.415450in}{1.460853in}}%
\pgfpathcurveto{\pgfqpoint{1.411767in}{1.460853in}}{\pgfqpoint{1.408234in}{1.459390in}}{\pgfqpoint{1.405629in}{1.456785in}}%
\pgfpathcurveto{\pgfqpoint{1.403024in}{1.454181in}}{\pgfqpoint{1.401561in}{1.450648in}}{\pgfqpoint{1.401561in}{1.446964in}}%
\pgfpathcurveto{\pgfqpoint{1.401561in}{1.443281in}}{\pgfqpoint{1.403024in}{1.439748in}}{\pgfqpoint{1.405629in}{1.437143in}}%
\pgfpathcurveto{\pgfqpoint{1.408234in}{1.434539in}}{\pgfqpoint{1.411767in}{1.433075in}}{\pgfqpoint{1.415450in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{1.415450in}{1.433075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563391in}{1.463295in}}%
\pgfpathcurveto{\pgfqpoint{1.567074in}{1.463295in}}{\pgfqpoint{1.570607in}{1.464759in}}{\pgfqpoint{1.573212in}{1.467363in}}%
\pgfpathcurveto{\pgfqpoint{1.575816in}{1.469968in}}{\pgfqpoint{1.577280in}{1.473501in}}{\pgfqpoint{1.577280in}{1.477184in}}%
\pgfpathcurveto{\pgfqpoint{1.577280in}{1.480868in}}{\pgfqpoint{1.575816in}{1.484401in}}{\pgfqpoint{1.573212in}{1.487005in}}%
\pgfpathcurveto{\pgfqpoint{1.570607in}{1.489610in}}{\pgfqpoint{1.567074in}{1.491073in}}{\pgfqpoint{1.563391in}{1.491073in}}%
\pgfpathcurveto{\pgfqpoint{1.559707in}{1.491073in}}{\pgfqpoint{1.556174in}{1.489610in}}{\pgfqpoint{1.553570in}{1.487005in}}%
\pgfpathcurveto{\pgfqpoint{1.550965in}{1.484401in}}{\pgfqpoint{1.549502in}{1.480868in}}{\pgfqpoint{1.549502in}{1.477184in}}%
\pgfpathcurveto{\pgfqpoint{1.549502in}{1.473501in}}{\pgfqpoint{1.550965in}{1.469968in}}{\pgfqpoint{1.553570in}{1.467363in}}%
\pgfpathcurveto{\pgfqpoint{1.556174in}{1.464759in}}{\pgfqpoint{1.559707in}{1.463295in}}{\pgfqpoint{1.563391in}{1.463295in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{1.463295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576620in}{1.414657in}}%
\pgfpathcurveto{\pgfqpoint{1.580303in}{1.414657in}}{\pgfqpoint{1.583836in}{1.416120in}}{\pgfqpoint{1.586440in}{1.418725in}}%
\pgfpathcurveto{\pgfqpoint{1.589045in}{1.421329in}}{\pgfqpoint{1.590508in}{1.424862in}}{\pgfqpoint{1.590508in}{1.428545in}}%
\pgfpathcurveto{\pgfqpoint{1.590508in}{1.432229in}}{\pgfqpoint{1.589045in}{1.435762in}}{\pgfqpoint{1.586440in}{1.438366in}}%
\pgfpathcurveto{\pgfqpoint{1.583836in}{1.440971in}}{\pgfqpoint{1.580303in}{1.442434in}}{\pgfqpoint{1.576620in}{1.442434in}}%
\pgfpathcurveto{\pgfqpoint{1.572936in}{1.442434in}}{\pgfqpoint{1.569403in}{1.440971in}}{\pgfqpoint{1.566799in}{1.438366in}}%
\pgfpathcurveto{\pgfqpoint{1.564194in}{1.435762in}}{\pgfqpoint{1.562731in}{1.432229in}}{\pgfqpoint{1.562731in}{1.428545in}}%
\pgfpathcurveto{\pgfqpoint{1.562731in}{1.424862in}}{\pgfqpoint{1.564194in}{1.421329in}}{\pgfqpoint{1.566799in}{1.418725in}}%
\pgfpathcurveto{\pgfqpoint{1.569403in}{1.416120in}}{\pgfqpoint{1.572936in}{1.414657in}}{\pgfqpoint{1.576620in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{1.576620in}{1.414657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446558in}{1.423883in}}%
\pgfpathcurveto{\pgfqpoint{1.450241in}{1.423883in}}{\pgfqpoint{1.453774in}{1.425346in}}{\pgfqpoint{1.456379in}{1.427951in}}%
\pgfpathcurveto{\pgfqpoint{1.458983in}{1.430555in}}{\pgfqpoint{1.460447in}{1.434088in}}{\pgfqpoint{1.460447in}{1.437772in}}%
\pgfpathcurveto{\pgfqpoint{1.460447in}{1.441455in}}{\pgfqpoint{1.458983in}{1.444988in}}{\pgfqpoint{1.456379in}{1.447593in}}%
\pgfpathcurveto{\pgfqpoint{1.453774in}{1.450197in}}{\pgfqpoint{1.450241in}{1.451661in}}{\pgfqpoint{1.446558in}{1.451661in}}%
\pgfpathcurveto{\pgfqpoint{1.442874in}{1.451661in}}{\pgfqpoint{1.439341in}{1.450197in}}{\pgfqpoint{1.436737in}{1.447593in}}%
\pgfpathcurveto{\pgfqpoint{1.434132in}{1.444988in}}{\pgfqpoint{1.432669in}{1.441455in}}{\pgfqpoint{1.432669in}{1.437772in}}%
\pgfpathcurveto{\pgfqpoint{1.432669in}{1.434088in}}{\pgfqpoint{1.434132in}{1.430555in}}{\pgfqpoint{1.436737in}{1.427951in}}%
\pgfpathcurveto{\pgfqpoint{1.439341in}{1.425346in}}{\pgfqpoint{1.442874in}{1.423883in}}{\pgfqpoint{1.446558in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{1.423883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551860in}{1.459855in}}%
\pgfpathcurveto{\pgfqpoint{1.555543in}{1.459855in}}{\pgfqpoint{1.559076in}{1.461319in}}{\pgfqpoint{1.561681in}{1.463923in}}%
\pgfpathcurveto{\pgfqpoint{1.564285in}{1.466528in}}{\pgfqpoint{1.565749in}{1.470061in}}{\pgfqpoint{1.565749in}{1.473744in}}%
\pgfpathcurveto{\pgfqpoint{1.565749in}{1.477428in}}{\pgfqpoint{1.564285in}{1.480961in}}{\pgfqpoint{1.561681in}{1.483565in}}%
\pgfpathcurveto{\pgfqpoint{1.559076in}{1.486170in}}{\pgfqpoint{1.555543in}{1.487633in}}{\pgfqpoint{1.551860in}{1.487633in}}%
\pgfpathcurveto{\pgfqpoint{1.548177in}{1.487633in}}{\pgfqpoint{1.544644in}{1.486170in}}{\pgfqpoint{1.542039in}{1.483565in}}%
\pgfpathcurveto{\pgfqpoint{1.539435in}{1.480961in}}{\pgfqpoint{1.537971in}{1.477428in}}{\pgfqpoint{1.537971in}{1.473744in}}%
\pgfpathcurveto{\pgfqpoint{1.537971in}{1.470061in}}{\pgfqpoint{1.539435in}{1.466528in}}{\pgfqpoint{1.542039in}{1.463923in}}%
\pgfpathcurveto{\pgfqpoint{1.544644in}{1.461319in}}{\pgfqpoint{1.548177in}{1.459855in}}{\pgfqpoint{1.551860in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{1.551860in}{1.459855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554402in}{1.446727in}}%
\pgfpathcurveto{\pgfqpoint{1.558085in}{1.446727in}}{\pgfqpoint{1.561618in}{1.448191in}}{\pgfqpoint{1.564222in}{1.450795in}}%
\pgfpathcurveto{\pgfqpoint{1.566827in}{1.453400in}}{\pgfqpoint{1.568290in}{1.456933in}}{\pgfqpoint{1.568290in}{1.460616in}}%
\pgfpathcurveto{\pgfqpoint{1.568290in}{1.464299in}}{\pgfqpoint{1.566827in}{1.467832in}}{\pgfqpoint{1.564222in}{1.470437in}}%
\pgfpathcurveto{\pgfqpoint{1.561618in}{1.473041in}}{\pgfqpoint{1.558085in}{1.474505in}}{\pgfqpoint{1.554402in}{1.474505in}}%
\pgfpathcurveto{\pgfqpoint{1.550718in}{1.474505in}}{\pgfqpoint{1.547185in}{1.473041in}}{\pgfqpoint{1.544581in}{1.470437in}}%
\pgfpathcurveto{\pgfqpoint{1.541976in}{1.467832in}}{\pgfqpoint{1.540513in}{1.464299in}}{\pgfqpoint{1.540513in}{1.460616in}}%
\pgfpathcurveto{\pgfqpoint{1.540513in}{1.456933in}}{\pgfqpoint{1.541976in}{1.453400in}}{\pgfqpoint{1.544581in}{1.450795in}}%
\pgfpathcurveto{\pgfqpoint{1.547185in}{1.448191in}}{\pgfqpoint{1.550718in}{1.446727in}}{\pgfqpoint{1.554402in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{1.446727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574307in}{1.432917in}}%
\pgfpathcurveto{\pgfqpoint{1.577991in}{1.432917in}}{\pgfqpoint{1.581524in}{1.434380in}}{\pgfqpoint{1.584128in}{1.436985in}}%
\pgfpathcurveto{\pgfqpoint{1.586733in}{1.439590in}}{\pgfqpoint{1.588196in}{1.443123in}}{\pgfqpoint{1.588196in}{1.446806in}}%
\pgfpathcurveto{\pgfqpoint{1.588196in}{1.450489in}}{\pgfqpoint{1.586733in}{1.454022in}}{\pgfqpoint{1.584128in}{1.456627in}}%
\pgfpathcurveto{\pgfqpoint{1.581524in}{1.459231in}}{\pgfqpoint{1.577991in}{1.460695in}}{\pgfqpoint{1.574307in}{1.460695in}}%
\pgfpathcurveto{\pgfqpoint{1.570624in}{1.460695in}}{\pgfqpoint{1.567091in}{1.459231in}}{\pgfqpoint{1.564486in}{1.456627in}}%
\pgfpathcurveto{\pgfqpoint{1.561882in}{1.454022in}}{\pgfqpoint{1.560419in}{1.450489in}}{\pgfqpoint{1.560419in}{1.446806in}}%
\pgfpathcurveto{\pgfqpoint{1.560419in}{1.443123in}}{\pgfqpoint{1.561882in}{1.439590in}}{\pgfqpoint{1.564486in}{1.436985in}}%
\pgfpathcurveto{\pgfqpoint{1.567091in}{1.434380in}}{\pgfqpoint{1.570624in}{1.432917in}}{\pgfqpoint{1.574307in}{1.432917in}}%
\pgfpathlineto{\pgfqpoint{1.574307in}{1.432917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566025in}{1.417287in}}%
\pgfpathcurveto{\pgfqpoint{1.569708in}{1.417287in}}{\pgfqpoint{1.573241in}{1.418751in}}{\pgfqpoint{1.575846in}{1.421355in}}%
\pgfpathcurveto{\pgfqpoint{1.578451in}{1.423960in}}{\pgfqpoint{1.579914in}{1.427493in}}{\pgfqpoint{1.579914in}{1.431176in}}%
\pgfpathcurveto{\pgfqpoint{1.579914in}{1.434860in}}{\pgfqpoint{1.578451in}{1.438393in}}{\pgfqpoint{1.575846in}{1.440997in}}%
\pgfpathcurveto{\pgfqpoint{1.573241in}{1.443602in}}{\pgfqpoint{1.569708in}{1.445065in}}{\pgfqpoint{1.566025in}{1.445065in}}%
\pgfpathcurveto{\pgfqpoint{1.562342in}{1.445065in}}{\pgfqpoint{1.558809in}{1.443602in}}{\pgfqpoint{1.556204in}{1.440997in}}%
\pgfpathcurveto{\pgfqpoint{1.553600in}{1.438393in}}{\pgfqpoint{1.552136in}{1.434860in}}{\pgfqpoint{1.552136in}{1.431176in}}%
\pgfpathcurveto{\pgfqpoint{1.552136in}{1.427493in}}{\pgfqpoint{1.553600in}{1.423960in}}{\pgfqpoint{1.556204in}{1.421355in}}%
\pgfpathcurveto{\pgfqpoint{1.558809in}{1.418751in}}{\pgfqpoint{1.562342in}{1.417287in}}{\pgfqpoint{1.566025in}{1.417287in}}%
\pgfpathlineto{\pgfqpoint{1.566025in}{1.417287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420266in}{1.435380in}}%
\pgfpathcurveto{\pgfqpoint{1.423949in}{1.435380in}}{\pgfqpoint{1.427482in}{1.436844in}}{\pgfqpoint{1.430087in}{1.439448in}}%
\pgfpathcurveto{\pgfqpoint{1.432691in}{1.442053in}}{\pgfqpoint{1.434155in}{1.445586in}}{\pgfqpoint{1.434155in}{1.449269in}}%
\pgfpathcurveto{\pgfqpoint{1.434155in}{1.452952in}}{\pgfqpoint{1.432691in}{1.456485in}}{\pgfqpoint{1.430087in}{1.459090in}}%
\pgfpathcurveto{\pgfqpoint{1.427482in}{1.461694in}}{\pgfqpoint{1.423949in}{1.463158in}}{\pgfqpoint{1.420266in}{1.463158in}}%
\pgfpathcurveto{\pgfqpoint{1.416583in}{1.463158in}}{\pgfqpoint{1.413050in}{1.461694in}}{\pgfqpoint{1.410445in}{1.459090in}}%
\pgfpathcurveto{\pgfqpoint{1.407840in}{1.456485in}}{\pgfqpoint{1.406377in}{1.452952in}}{\pgfqpoint{1.406377in}{1.449269in}}%
\pgfpathcurveto{\pgfqpoint{1.406377in}{1.445586in}}{\pgfqpoint{1.407840in}{1.442053in}}{\pgfqpoint{1.410445in}{1.439448in}}%
\pgfpathcurveto{\pgfqpoint{1.413050in}{1.436844in}}{\pgfqpoint{1.416583in}{1.435380in}}{\pgfqpoint{1.420266in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{1.420266in}{1.435380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641707in}{1.422671in}}%
\pgfpathcurveto{\pgfqpoint{1.645391in}{1.422671in}}{\pgfqpoint{1.648924in}{1.424134in}}{\pgfqpoint{1.651528in}{1.426739in}}%
\pgfpathcurveto{\pgfqpoint{1.654133in}{1.429344in}}{\pgfqpoint{1.655596in}{1.432877in}}{\pgfqpoint{1.655596in}{1.436560in}}%
\pgfpathcurveto{\pgfqpoint{1.655596in}{1.440243in}}{\pgfqpoint{1.654133in}{1.443776in}}{\pgfqpoint{1.651528in}{1.446381in}}%
\pgfpathcurveto{\pgfqpoint{1.648924in}{1.448985in}}{\pgfqpoint{1.645391in}{1.450449in}}{\pgfqpoint{1.641707in}{1.450449in}}%
\pgfpathcurveto{\pgfqpoint{1.638024in}{1.450449in}}{\pgfqpoint{1.634491in}{1.448985in}}{\pgfqpoint{1.631886in}{1.446381in}}%
\pgfpathcurveto{\pgfqpoint{1.629282in}{1.443776in}}{\pgfqpoint{1.627818in}{1.440243in}}{\pgfqpoint{1.627818in}{1.436560in}}%
\pgfpathcurveto{\pgfqpoint{1.627818in}{1.432877in}}{\pgfqpoint{1.629282in}{1.429344in}}{\pgfqpoint{1.631886in}{1.426739in}}%
\pgfpathcurveto{\pgfqpoint{1.634491in}{1.424134in}}{\pgfqpoint{1.638024in}{1.422671in}}{\pgfqpoint{1.641707in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{1.422671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570210in}{1.432031in}}%
\pgfpathcurveto{\pgfqpoint{1.573894in}{1.432031in}}{\pgfqpoint{1.577427in}{1.433494in}}{\pgfqpoint{1.580031in}{1.436099in}}%
\pgfpathcurveto{\pgfqpoint{1.582636in}{1.438703in}}{\pgfqpoint{1.584099in}{1.442236in}}{\pgfqpoint{1.584099in}{1.445920in}}%
\pgfpathcurveto{\pgfqpoint{1.584099in}{1.449603in}}{\pgfqpoint{1.582636in}{1.453136in}}{\pgfqpoint{1.580031in}{1.455741in}}%
\pgfpathcurveto{\pgfqpoint{1.577427in}{1.458345in}}{\pgfqpoint{1.573894in}{1.459809in}}{\pgfqpoint{1.570210in}{1.459809in}}%
\pgfpathcurveto{\pgfqpoint{1.566527in}{1.459809in}}{\pgfqpoint{1.562994in}{1.458345in}}{\pgfqpoint{1.560389in}{1.455741in}}%
\pgfpathcurveto{\pgfqpoint{1.557785in}{1.453136in}}{\pgfqpoint{1.556321in}{1.449603in}}{\pgfqpoint{1.556321in}{1.445920in}}%
\pgfpathcurveto{\pgfqpoint{1.556321in}{1.442236in}}{\pgfqpoint{1.557785in}{1.438703in}}{\pgfqpoint{1.560389in}{1.436099in}}%
\pgfpathcurveto{\pgfqpoint{1.562994in}{1.433494in}}{\pgfqpoint{1.566527in}{1.432031in}}{\pgfqpoint{1.570210in}{1.432031in}}%
\pgfpathlineto{\pgfqpoint{1.570210in}{1.432031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585628in}{1.451491in}}%
\pgfpathcurveto{\pgfqpoint{1.589311in}{1.451491in}}{\pgfqpoint{1.592844in}{1.452954in}}{\pgfqpoint{1.595449in}{1.455559in}}%
\pgfpathcurveto{\pgfqpoint{1.598053in}{1.458163in}}{\pgfqpoint{1.599517in}{1.461696in}}{\pgfqpoint{1.599517in}{1.465380in}}%
\pgfpathcurveto{\pgfqpoint{1.599517in}{1.469063in}}{\pgfqpoint{1.598053in}{1.472596in}}{\pgfqpoint{1.595449in}{1.475201in}}%
\pgfpathcurveto{\pgfqpoint{1.592844in}{1.477805in}}{\pgfqpoint{1.589311in}{1.479269in}}{\pgfqpoint{1.585628in}{1.479269in}}%
\pgfpathcurveto{\pgfqpoint{1.581945in}{1.479269in}}{\pgfqpoint{1.578412in}{1.477805in}}{\pgfqpoint{1.575807in}{1.475201in}}%
\pgfpathcurveto{\pgfqpoint{1.573202in}{1.472596in}}{\pgfqpoint{1.571739in}{1.469063in}}{\pgfqpoint{1.571739in}{1.465380in}}%
\pgfpathcurveto{\pgfqpoint{1.571739in}{1.461696in}}{\pgfqpoint{1.573202in}{1.458163in}}{\pgfqpoint{1.575807in}{1.455559in}}%
\pgfpathcurveto{\pgfqpoint{1.578412in}{1.452954in}}{\pgfqpoint{1.581945in}{1.451491in}}{\pgfqpoint{1.585628in}{1.451491in}}%
\pgfpathlineto{\pgfqpoint{1.585628in}{1.451491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555991in}{1.438232in}}%
\pgfpathcurveto{\pgfqpoint{1.559675in}{1.438232in}}{\pgfqpoint{1.563208in}{1.439695in}}{\pgfqpoint{1.565812in}{1.442299in}}%
\pgfpathcurveto{\pgfqpoint{1.568417in}{1.444904in}}{\pgfqpoint{1.569880in}{1.448437in}}{\pgfqpoint{1.569880in}{1.452120in}}%
\pgfpathcurveto{\pgfqpoint{1.569880in}{1.455804in}}{\pgfqpoint{1.568417in}{1.459337in}}{\pgfqpoint{1.565812in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.563208in}{1.464546in}}{\pgfqpoint{1.559675in}{1.466009in}}{\pgfqpoint{1.555991in}{1.466009in}}%
\pgfpathcurveto{\pgfqpoint{1.552308in}{1.466009in}}{\pgfqpoint{1.548775in}{1.464546in}}{\pgfqpoint{1.546170in}{1.461941in}}%
\pgfpathcurveto{\pgfqpoint{1.543566in}{1.459337in}}{\pgfqpoint{1.542103in}{1.455804in}}{\pgfqpoint{1.542103in}{1.452120in}}%
\pgfpathcurveto{\pgfqpoint{1.542103in}{1.448437in}}{\pgfqpoint{1.543566in}{1.444904in}}{\pgfqpoint{1.546170in}{1.442299in}}%
\pgfpathcurveto{\pgfqpoint{1.548775in}{1.439695in}}{\pgfqpoint{1.552308in}{1.438232in}}{\pgfqpoint{1.555991in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.555991in}{1.438232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435044in}{1.462442in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{1.462442in}}{\pgfqpoint{1.442260in}{1.463906in}}{\pgfqpoint{1.444865in}{1.466510in}}%
\pgfpathcurveto{\pgfqpoint{1.447469in}{1.469115in}}{\pgfqpoint{1.448933in}{1.472648in}}{\pgfqpoint{1.448933in}{1.476331in}}%
\pgfpathcurveto{\pgfqpoint{1.448933in}{1.480014in}}{\pgfqpoint{1.447469in}{1.483547in}}{\pgfqpoint{1.444865in}{1.486152in}}%
\pgfpathcurveto{\pgfqpoint{1.442260in}{1.488757in}}{\pgfqpoint{1.438727in}{1.490220in}}{\pgfqpoint{1.435044in}{1.490220in}}%
\pgfpathcurveto{\pgfqpoint{1.431361in}{1.490220in}}{\pgfqpoint{1.427828in}{1.488757in}}{\pgfqpoint{1.425223in}{1.486152in}}%
\pgfpathcurveto{\pgfqpoint{1.422619in}{1.483547in}}{\pgfqpoint{1.421155in}{1.480014in}}{\pgfqpoint{1.421155in}{1.476331in}}%
\pgfpathcurveto{\pgfqpoint{1.421155in}{1.472648in}}{\pgfqpoint{1.422619in}{1.469115in}}{\pgfqpoint{1.425223in}{1.466510in}}%
\pgfpathcurveto{\pgfqpoint{1.427828in}{1.463906in}}{\pgfqpoint{1.431361in}{1.462442in}}{\pgfqpoint{1.435044in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{1.435044in}{1.462442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357556in}{1.464263in}}%
\pgfpathcurveto{\pgfqpoint{1.361240in}{1.464263in}}{\pgfqpoint{1.364773in}{1.465726in}}{\pgfqpoint{1.367377in}{1.468331in}}%
\pgfpathcurveto{\pgfqpoint{1.369982in}{1.470936in}}{\pgfqpoint{1.371445in}{1.474469in}}{\pgfqpoint{1.371445in}{1.478152in}}%
\pgfpathcurveto{\pgfqpoint{1.371445in}{1.481835in}}{\pgfqpoint{1.369982in}{1.485368in}}{\pgfqpoint{1.367377in}{1.487973in}}%
\pgfpathcurveto{\pgfqpoint{1.364773in}{1.490577in}}{\pgfqpoint{1.361240in}{1.492041in}}{\pgfqpoint{1.357556in}{1.492041in}}%
\pgfpathcurveto{\pgfqpoint{1.353873in}{1.492041in}}{\pgfqpoint{1.350340in}{1.490577in}}{\pgfqpoint{1.347735in}{1.487973in}}%
\pgfpathcurveto{\pgfqpoint{1.345131in}{1.485368in}}{\pgfqpoint{1.343667in}{1.481835in}}{\pgfqpoint{1.343667in}{1.478152in}}%
\pgfpathcurveto{\pgfqpoint{1.343667in}{1.474469in}}{\pgfqpoint{1.345131in}{1.470936in}}{\pgfqpoint{1.347735in}{1.468331in}}%
\pgfpathcurveto{\pgfqpoint{1.350340in}{1.465726in}}{\pgfqpoint{1.353873in}{1.464263in}}{\pgfqpoint{1.357556in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{1.357556in}{1.464263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419733in}{1.428875in}}%
\pgfpathcurveto{\pgfqpoint{1.423417in}{1.428875in}}{\pgfqpoint{1.426950in}{1.430339in}}{\pgfqpoint{1.429554in}{1.432943in}}%
\pgfpathcurveto{\pgfqpoint{1.432159in}{1.435548in}}{\pgfqpoint{1.433622in}{1.439081in}}{\pgfqpoint{1.433622in}{1.442764in}}%
\pgfpathcurveto{\pgfqpoint{1.433622in}{1.446447in}}{\pgfqpoint{1.432159in}{1.449980in}}{\pgfqpoint{1.429554in}{1.452585in}}%
\pgfpathcurveto{\pgfqpoint{1.426950in}{1.455189in}}{\pgfqpoint{1.423417in}{1.456653in}}{\pgfqpoint{1.419733in}{1.456653in}}%
\pgfpathcurveto{\pgfqpoint{1.416050in}{1.456653in}}{\pgfqpoint{1.412517in}{1.455189in}}{\pgfqpoint{1.409912in}{1.452585in}}%
\pgfpathcurveto{\pgfqpoint{1.407308in}{1.449980in}}{\pgfqpoint{1.405844in}{1.446447in}}{\pgfqpoint{1.405844in}{1.442764in}}%
\pgfpathcurveto{\pgfqpoint{1.405844in}{1.439081in}}{\pgfqpoint{1.407308in}{1.435548in}}{\pgfqpoint{1.409912in}{1.432943in}}%
\pgfpathcurveto{\pgfqpoint{1.412517in}{1.430339in}}{\pgfqpoint{1.416050in}{1.428875in}}{\pgfqpoint{1.419733in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{1.419733in}{1.428875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513314in}{1.441173in}}%
\pgfpathcurveto{\pgfqpoint{1.516997in}{1.441173in}}{\pgfqpoint{1.520530in}{1.442636in}}{\pgfqpoint{1.523135in}{1.445241in}}%
\pgfpathcurveto{\pgfqpoint{1.525740in}{1.447846in}}{\pgfqpoint{1.527203in}{1.451379in}}{\pgfqpoint{1.527203in}{1.455062in}}%
\pgfpathcurveto{\pgfqpoint{1.527203in}{1.458745in}}{\pgfqpoint{1.525740in}{1.462278in}}{\pgfqpoint{1.523135in}{1.464883in}}%
\pgfpathcurveto{\pgfqpoint{1.520530in}{1.467487in}}{\pgfqpoint{1.516997in}{1.468951in}}{\pgfqpoint{1.513314in}{1.468951in}}%
\pgfpathcurveto{\pgfqpoint{1.509631in}{1.468951in}}{\pgfqpoint{1.506098in}{1.467487in}}{\pgfqpoint{1.503493in}{1.464883in}}%
\pgfpathcurveto{\pgfqpoint{1.500889in}{1.462278in}}{\pgfqpoint{1.499425in}{1.458745in}}{\pgfqpoint{1.499425in}{1.455062in}}%
\pgfpathcurveto{\pgfqpoint{1.499425in}{1.451379in}}{\pgfqpoint{1.500889in}{1.447846in}}{\pgfqpoint{1.503493in}{1.445241in}}%
\pgfpathcurveto{\pgfqpoint{1.506098in}{1.442636in}}{\pgfqpoint{1.509631in}{1.441173in}}{\pgfqpoint{1.513314in}{1.441173in}}%
\pgfpathlineto{\pgfqpoint{1.513314in}{1.441173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481498in}{1.441127in}}%
\pgfpathcurveto{\pgfqpoint{1.485182in}{1.441127in}}{\pgfqpoint{1.488715in}{1.442591in}}{\pgfqpoint{1.491319in}{1.445195in}}%
\pgfpathcurveto{\pgfqpoint{1.493924in}{1.447800in}}{\pgfqpoint{1.495387in}{1.451333in}}{\pgfqpoint{1.495387in}{1.455016in}}%
\pgfpathcurveto{\pgfqpoint{1.495387in}{1.458699in}}{\pgfqpoint{1.493924in}{1.462232in}}{\pgfqpoint{1.491319in}{1.464837in}}%
\pgfpathcurveto{\pgfqpoint{1.488715in}{1.467441in}}{\pgfqpoint{1.485182in}{1.468905in}}{\pgfqpoint{1.481498in}{1.468905in}}%
\pgfpathcurveto{\pgfqpoint{1.477815in}{1.468905in}}{\pgfqpoint{1.474282in}{1.467441in}}{\pgfqpoint{1.471677in}{1.464837in}}%
\pgfpathcurveto{\pgfqpoint{1.469073in}{1.462232in}}{\pgfqpoint{1.467610in}{1.458699in}}{\pgfqpoint{1.467610in}{1.455016in}}%
\pgfpathcurveto{\pgfqpoint{1.467610in}{1.451333in}}{\pgfqpoint{1.469073in}{1.447800in}}{\pgfqpoint{1.471677in}{1.445195in}}%
\pgfpathcurveto{\pgfqpoint{1.474282in}{1.442591in}}{\pgfqpoint{1.477815in}{1.441127in}}{\pgfqpoint{1.481498in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.481498in}{1.441127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520127in}{1.482689in}}%
\pgfpathcurveto{\pgfqpoint{1.523811in}{1.482689in}}{\pgfqpoint{1.527344in}{1.484153in}}{\pgfqpoint{1.529948in}{1.486757in}}%
\pgfpathcurveto{\pgfqpoint{1.532553in}{1.489362in}}{\pgfqpoint{1.534016in}{1.492895in}}{\pgfqpoint{1.534016in}{1.496578in}}%
\pgfpathcurveto{\pgfqpoint{1.534016in}{1.500262in}}{\pgfqpoint{1.532553in}{1.503795in}}{\pgfqpoint{1.529948in}{1.506399in}}%
\pgfpathcurveto{\pgfqpoint{1.527344in}{1.509004in}}{\pgfqpoint{1.523811in}{1.510467in}}{\pgfqpoint{1.520127in}{1.510467in}}%
\pgfpathcurveto{\pgfqpoint{1.516444in}{1.510467in}}{\pgfqpoint{1.512911in}{1.509004in}}{\pgfqpoint{1.510306in}{1.506399in}}%
\pgfpathcurveto{\pgfqpoint{1.507702in}{1.503795in}}{\pgfqpoint{1.506238in}{1.500262in}}{\pgfqpoint{1.506238in}{1.496578in}}%
\pgfpathcurveto{\pgfqpoint{1.506238in}{1.492895in}}{\pgfqpoint{1.507702in}{1.489362in}}{\pgfqpoint{1.510306in}{1.486757in}}%
\pgfpathcurveto{\pgfqpoint{1.512911in}{1.484153in}}{\pgfqpoint{1.516444in}{1.482689in}}{\pgfqpoint{1.520127in}{1.482689in}}%
\pgfpathlineto{\pgfqpoint{1.520127in}{1.482689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594618in}{1.454506in}}%
\pgfpathcurveto{\pgfqpoint{1.598301in}{1.454506in}}{\pgfqpoint{1.601834in}{1.455969in}}{\pgfqpoint{1.604438in}{1.458574in}}%
\pgfpathcurveto{\pgfqpoint{1.607043in}{1.461178in}}{\pgfqpoint{1.608506in}{1.464711in}}{\pgfqpoint{1.608506in}{1.468395in}}%
\pgfpathcurveto{\pgfqpoint{1.608506in}{1.472078in}}{\pgfqpoint{1.607043in}{1.475611in}}{\pgfqpoint{1.604438in}{1.478216in}}%
\pgfpathcurveto{\pgfqpoint{1.601834in}{1.480820in}}{\pgfqpoint{1.598301in}{1.482283in}}{\pgfqpoint{1.594618in}{1.482283in}}%
\pgfpathcurveto{\pgfqpoint{1.590934in}{1.482283in}}{\pgfqpoint{1.587401in}{1.480820in}}{\pgfqpoint{1.584797in}{1.478216in}}%
\pgfpathcurveto{\pgfqpoint{1.582192in}{1.475611in}}{\pgfqpoint{1.580729in}{1.472078in}}{\pgfqpoint{1.580729in}{1.468395in}}%
\pgfpathcurveto{\pgfqpoint{1.580729in}{1.464711in}}{\pgfqpoint{1.582192in}{1.461178in}}{\pgfqpoint{1.584797in}{1.458574in}}%
\pgfpathcurveto{\pgfqpoint{1.587401in}{1.455969in}}{\pgfqpoint{1.590934in}{1.454506in}}{\pgfqpoint{1.594618in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.594618in}{1.454506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592815in}{1.482185in}}%
\pgfpathcurveto{\pgfqpoint{1.596498in}{1.482185in}}{\pgfqpoint{1.600031in}{1.483648in}}{\pgfqpoint{1.602636in}{1.486253in}}%
\pgfpathcurveto{\pgfqpoint{1.605240in}{1.488857in}}{\pgfqpoint{1.606704in}{1.492390in}}{\pgfqpoint{1.606704in}{1.496074in}}%
\pgfpathcurveto{\pgfqpoint{1.606704in}{1.499757in}}{\pgfqpoint{1.605240in}{1.503290in}}{\pgfqpoint{1.602636in}{1.505895in}}%
\pgfpathcurveto{\pgfqpoint{1.600031in}{1.508499in}}{\pgfqpoint{1.596498in}{1.509963in}}{\pgfqpoint{1.592815in}{1.509963in}}%
\pgfpathcurveto{\pgfqpoint{1.589131in}{1.509963in}}{\pgfqpoint{1.585598in}{1.508499in}}{\pgfqpoint{1.582994in}{1.505895in}}%
\pgfpathcurveto{\pgfqpoint{1.580389in}{1.503290in}}{\pgfqpoint{1.578926in}{1.499757in}}{\pgfqpoint{1.578926in}{1.496074in}}%
\pgfpathcurveto{\pgfqpoint{1.578926in}{1.492390in}}{\pgfqpoint{1.580389in}{1.488857in}}{\pgfqpoint{1.582994in}{1.486253in}}%
\pgfpathcurveto{\pgfqpoint{1.585598in}{1.483648in}}{\pgfqpoint{1.589131in}{1.482185in}}{\pgfqpoint{1.592815in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.482185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570592in}{1.462612in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.462612in}}{\pgfqpoint{1.577808in}{1.464075in}}{\pgfqpoint{1.580413in}{1.466680in}}%
\pgfpathcurveto{\pgfqpoint{1.583018in}{1.469285in}}{\pgfqpoint{1.584481in}{1.472818in}}{\pgfqpoint{1.584481in}{1.476501in}}%
\pgfpathcurveto{\pgfqpoint{1.584481in}{1.480184in}}{\pgfqpoint{1.583018in}{1.483717in}}{\pgfqpoint{1.580413in}{1.486322in}}%
\pgfpathcurveto{\pgfqpoint{1.577808in}{1.488926in}}{\pgfqpoint{1.574275in}{1.490390in}}{\pgfqpoint{1.570592in}{1.490390in}}%
\pgfpathcurveto{\pgfqpoint{1.566909in}{1.490390in}}{\pgfqpoint{1.563376in}{1.488926in}}{\pgfqpoint{1.560771in}{1.486322in}}%
\pgfpathcurveto{\pgfqpoint{1.558167in}{1.483717in}}{\pgfqpoint{1.556703in}{1.480184in}}{\pgfqpoint{1.556703in}{1.476501in}}%
\pgfpathcurveto{\pgfqpoint{1.556703in}{1.472818in}}{\pgfqpoint{1.558167in}{1.469285in}}{\pgfqpoint{1.560771in}{1.466680in}}%
\pgfpathcurveto{\pgfqpoint{1.563376in}{1.464075in}}{\pgfqpoint{1.566909in}{1.462612in}}{\pgfqpoint{1.570592in}{1.462612in}}%
\pgfpathlineto{\pgfqpoint{1.570592in}{1.462612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402370in}{1.470690in}}%
\pgfpathcurveto{\pgfqpoint{1.406053in}{1.470690in}}{\pgfqpoint{1.409586in}{1.472153in}}{\pgfqpoint{1.412191in}{1.474758in}}%
\pgfpathcurveto{\pgfqpoint{1.414795in}{1.477362in}}{\pgfqpoint{1.416259in}{1.480895in}}{\pgfqpoint{1.416259in}{1.484579in}}%
\pgfpathcurveto{\pgfqpoint{1.416259in}{1.488262in}}{\pgfqpoint{1.414795in}{1.491795in}}{\pgfqpoint{1.412191in}{1.494400in}}%
\pgfpathcurveto{\pgfqpoint{1.409586in}{1.497004in}}{\pgfqpoint{1.406053in}{1.498468in}}{\pgfqpoint{1.402370in}{1.498468in}}%
\pgfpathcurveto{\pgfqpoint{1.398686in}{1.498468in}}{\pgfqpoint{1.395153in}{1.497004in}}{\pgfqpoint{1.392549in}{1.494400in}}%
\pgfpathcurveto{\pgfqpoint{1.389944in}{1.491795in}}{\pgfqpoint{1.388481in}{1.488262in}}{\pgfqpoint{1.388481in}{1.484579in}}%
\pgfpathcurveto{\pgfqpoint{1.388481in}{1.480895in}}{\pgfqpoint{1.389944in}{1.477362in}}{\pgfqpoint{1.392549in}{1.474758in}}%
\pgfpathcurveto{\pgfqpoint{1.395153in}{1.472153in}}{\pgfqpoint{1.398686in}{1.470690in}}{\pgfqpoint{1.402370in}{1.470690in}}%
\pgfpathlineto{\pgfqpoint{1.402370in}{1.470690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559190in}{1.465120in}}%
\pgfpathcurveto{\pgfqpoint{1.562874in}{1.465120in}}{\pgfqpoint{1.566407in}{1.466583in}}{\pgfqpoint{1.569011in}{1.469188in}}%
\pgfpathcurveto{\pgfqpoint{1.571616in}{1.471792in}}{\pgfqpoint{1.573079in}{1.475325in}}{\pgfqpoint{1.573079in}{1.479009in}}%
\pgfpathcurveto{\pgfqpoint{1.573079in}{1.482692in}}{\pgfqpoint{1.571616in}{1.486225in}}{\pgfqpoint{1.569011in}{1.488829in}}%
\pgfpathcurveto{\pgfqpoint{1.566407in}{1.491434in}}{\pgfqpoint{1.562874in}{1.492897in}}{\pgfqpoint{1.559190in}{1.492897in}}%
\pgfpathcurveto{\pgfqpoint{1.555507in}{1.492897in}}{\pgfqpoint{1.551974in}{1.491434in}}{\pgfqpoint{1.549369in}{1.488829in}}%
\pgfpathcurveto{\pgfqpoint{1.546765in}{1.486225in}}{\pgfqpoint{1.545301in}{1.482692in}}{\pgfqpoint{1.545301in}{1.479009in}}%
\pgfpathcurveto{\pgfqpoint{1.545301in}{1.475325in}}{\pgfqpoint{1.546765in}{1.471792in}}{\pgfqpoint{1.549369in}{1.469188in}}%
\pgfpathcurveto{\pgfqpoint{1.551974in}{1.466583in}}{\pgfqpoint{1.555507in}{1.465120in}}{\pgfqpoint{1.559190in}{1.465120in}}%
\pgfpathlineto{\pgfqpoint{1.559190in}{1.465120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511421in}{1.454217in}}%
\pgfpathcurveto{\pgfqpoint{1.515105in}{1.454217in}}{\pgfqpoint{1.518638in}{1.455681in}}{\pgfqpoint{1.521242in}{1.458285in}}%
\pgfpathcurveto{\pgfqpoint{1.523847in}{1.460890in}}{\pgfqpoint{1.525310in}{1.464423in}}{\pgfqpoint{1.525310in}{1.468106in}}%
\pgfpathcurveto{\pgfqpoint{1.525310in}{1.471790in}}{\pgfqpoint{1.523847in}{1.475323in}}{\pgfqpoint{1.521242in}{1.477927in}}%
\pgfpathcurveto{\pgfqpoint{1.518638in}{1.480532in}}{\pgfqpoint{1.515105in}{1.481995in}}{\pgfqpoint{1.511421in}{1.481995in}}%
\pgfpathcurveto{\pgfqpoint{1.507738in}{1.481995in}}{\pgfqpoint{1.504205in}{1.480532in}}{\pgfqpoint{1.501600in}{1.477927in}}%
\pgfpathcurveto{\pgfqpoint{1.498996in}{1.475323in}}{\pgfqpoint{1.497532in}{1.471790in}}{\pgfqpoint{1.497532in}{1.468106in}}%
\pgfpathcurveto{\pgfqpoint{1.497532in}{1.464423in}}{\pgfqpoint{1.498996in}{1.460890in}}{\pgfqpoint{1.501600in}{1.458285in}}%
\pgfpathcurveto{\pgfqpoint{1.504205in}{1.455681in}}{\pgfqpoint{1.507738in}{1.454217in}}{\pgfqpoint{1.511421in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{1.511421in}{1.454217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552410in}{1.451701in}}%
\pgfpathcurveto{\pgfqpoint{1.556094in}{1.451701in}}{\pgfqpoint{1.559627in}{1.453165in}}{\pgfqpoint{1.562231in}{1.455769in}}%
\pgfpathcurveto{\pgfqpoint{1.564836in}{1.458374in}}{\pgfqpoint{1.566299in}{1.461907in}}{\pgfqpoint{1.566299in}{1.465590in}}%
\pgfpathcurveto{\pgfqpoint{1.566299in}{1.469273in}}{\pgfqpoint{1.564836in}{1.472807in}}{\pgfqpoint{1.562231in}{1.475411in}}%
\pgfpathcurveto{\pgfqpoint{1.559627in}{1.478016in}}{\pgfqpoint{1.556094in}{1.479479in}}{\pgfqpoint{1.552410in}{1.479479in}}%
\pgfpathcurveto{\pgfqpoint{1.548727in}{1.479479in}}{\pgfqpoint{1.545194in}{1.478016in}}{\pgfqpoint{1.542589in}{1.475411in}}%
\pgfpathcurveto{\pgfqpoint{1.539985in}{1.472807in}}{\pgfqpoint{1.538521in}{1.469273in}}{\pgfqpoint{1.538521in}{1.465590in}}%
\pgfpathcurveto{\pgfqpoint{1.538521in}{1.461907in}}{\pgfqpoint{1.539985in}{1.458374in}}{\pgfqpoint{1.542589in}{1.455769in}}%
\pgfpathcurveto{\pgfqpoint{1.545194in}{1.453165in}}{\pgfqpoint{1.548727in}{1.451701in}}{\pgfqpoint{1.552410in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{1.552410in}{1.451701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649510in}{1.414427in}}%
\pgfpathcurveto{\pgfqpoint{1.653194in}{1.414427in}}{\pgfqpoint{1.656727in}{1.415890in}}{\pgfqpoint{1.659331in}{1.418495in}}%
\pgfpathcurveto{\pgfqpoint{1.661936in}{1.421099in}}{\pgfqpoint{1.663399in}{1.424632in}}{\pgfqpoint{1.663399in}{1.428316in}}%
\pgfpathcurveto{\pgfqpoint{1.663399in}{1.431999in}}{\pgfqpoint{1.661936in}{1.435532in}}{\pgfqpoint{1.659331in}{1.438137in}}%
\pgfpathcurveto{\pgfqpoint{1.656727in}{1.440741in}}{\pgfqpoint{1.653194in}{1.442204in}}{\pgfqpoint{1.649510in}{1.442204in}}%
\pgfpathcurveto{\pgfqpoint{1.645827in}{1.442204in}}{\pgfqpoint{1.642294in}{1.440741in}}{\pgfqpoint{1.639689in}{1.438137in}}%
\pgfpathcurveto{\pgfqpoint{1.637085in}{1.435532in}}{\pgfqpoint{1.635621in}{1.431999in}}{\pgfqpoint{1.635621in}{1.428316in}}%
\pgfpathcurveto{\pgfqpoint{1.635621in}{1.424632in}}{\pgfqpoint{1.637085in}{1.421099in}}{\pgfqpoint{1.639689in}{1.418495in}}%
\pgfpathcurveto{\pgfqpoint{1.642294in}{1.415890in}}{\pgfqpoint{1.645827in}{1.414427in}}{\pgfqpoint{1.649510in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{1.649510in}{1.414427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{1.228184in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521835in}{1.480692in}}%
\pgfpathcurveto{\pgfqpoint{1.525518in}{1.480692in}}{\pgfqpoint{1.529051in}{1.482155in}}{\pgfqpoint{1.531656in}{1.484760in}}%
\pgfpathcurveto{\pgfqpoint{1.534260in}{1.487364in}}{\pgfqpoint{1.535724in}{1.490897in}}{\pgfqpoint{1.535724in}{1.494581in}}%
\pgfpathcurveto{\pgfqpoint{1.535724in}{1.498264in}}{\pgfqpoint{1.534260in}{1.501797in}}{\pgfqpoint{1.531656in}{1.504402in}}%
\pgfpathcurveto{\pgfqpoint{1.529051in}{1.507006in}}{\pgfqpoint{1.525518in}{1.508470in}}{\pgfqpoint{1.521835in}{1.508470in}}%
\pgfpathcurveto{\pgfqpoint{1.518152in}{1.508470in}}{\pgfqpoint{1.514619in}{1.507006in}}{\pgfqpoint{1.512014in}{1.504402in}}%
\pgfpathcurveto{\pgfqpoint{1.509410in}{1.501797in}}{\pgfqpoint{1.507946in}{1.498264in}}{\pgfqpoint{1.507946in}{1.494581in}}%
\pgfpathcurveto{\pgfqpoint{1.507946in}{1.490897in}}{\pgfqpoint{1.509410in}{1.487364in}}{\pgfqpoint{1.512014in}{1.484760in}}%
\pgfpathcurveto{\pgfqpoint{1.514619in}{1.482155in}}{\pgfqpoint{1.518152in}{1.480692in}}{\pgfqpoint{1.521835in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{1.521835in}{1.480692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.739508in}{0.808788in}}{\pgfqpoint{1.190315in}{1.138323in}}{%
\pgfpathmoveto{\pgfqpoint{0.739508in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{0.739508in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.741773in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.744039in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.746304in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.755365in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.762162in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.764427in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.768958in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.771223in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.773488in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.784815in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.787081in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.789346in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.791611in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.793877in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.796142in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.800673in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.805203in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.807469in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.809734in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.818796in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.821061in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.823326in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.825592in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.830122in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.832388in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.834653in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.836918in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.839184in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.843715in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.845980in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.850511in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.855041in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.859572in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.861837in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.864103in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.866368in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.868634in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.870899in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.873164in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.875430in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.877695in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.882226in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.884491in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.886756in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.889022in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.893553in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.898083in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.900349in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.902614in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.907145in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.909410in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.913941in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.920737in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.923002in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.929798in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.932064in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.934329in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.936594in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.943391in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.952452in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.956983in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.963779in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.966044in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.968310in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.972840in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.975106in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.977371in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.979636in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.995494in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.997759in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.000025in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.002290in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.004555in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.006821in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.009086in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.011351in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.013617in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.015882in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.018147in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.022678in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.024944in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.031740in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.034005in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.036270in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.038536in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.040801in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.047597in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.049863in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.052128in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.058924in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.061189in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.063455in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.070251in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.072516in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.074782in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.077047in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.079312in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.081578in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.088374in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.092904in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.099701in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.101966in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.106497in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.108762in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.111027in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.113293in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.115558in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.120089in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.122354in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.126885in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.131416in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.135946in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.138212in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.140477in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.142742in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.145008in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.149538in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.151804in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.156335in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.158600in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.160865in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.163131in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.165396in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.167661in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.169927in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.172192in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.174457in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.176723in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.178988in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.181254in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.183519in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.185784in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{1.185784in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{1.183519in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.181254in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{1.178988in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{1.176723in}{0.809620in}}%
\pgfpathlineto{\pgfqpoint{1.174457in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{1.172192in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{1.169927in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{1.167661in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{1.165396in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{1.163131in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{1.160865in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{1.158600in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.156335in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{1.151804in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{1.149538in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{1.145008in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{1.142742in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{1.140477in}{0.818754in}}%
\pgfpathlineto{\pgfqpoint{1.138212in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{1.135946in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{0.822995in}}%
\pgfpathlineto{\pgfqpoint{1.131416in}{0.824670in}}%
\pgfpathlineto{\pgfqpoint{1.129150in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{1.126885in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.124620in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{1.122354in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{1.120089in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{1.115558in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{1.113293in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{1.111027in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{1.108762in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{1.106497in}{0.853884in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{1.101966in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{1.099701in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{1.095170in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{1.092904in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{0.886200in}}%
\pgfpathlineto{\pgfqpoint{1.088374in}{0.891977in}}%
\pgfpathlineto{\pgfqpoint{1.086108in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.083843in}{0.904521in}}%
\pgfpathlineto{\pgfqpoint{1.081578in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{1.079312in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{1.077047in}{0.925940in}}%
\pgfpathlineto{\pgfqpoint{1.074782in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{1.072516in}{0.941981in}}%
\pgfpathlineto{\pgfqpoint{1.070251in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{0.968523in}}%
\pgfpathlineto{\pgfqpoint{1.063455in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{1.061189in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{1.058924in}{0.997486in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{1.054393in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{1.052128in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{1.049863in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{1.047597in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.057821in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.067449in}}%
\pgfpathlineto{\pgfqpoint{1.040801in}{1.076757in}}%
\pgfpathlineto{\pgfqpoint{1.038536in}{1.085667in}}%
\pgfpathlineto{\pgfqpoint{1.036270in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{1.034005in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{1.031740in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{1.024944in}{1.126641in}}%
\pgfpathlineto{\pgfqpoint{1.022678in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{1.018147in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{1.015882in}{1.137845in}}%
\pgfpathlineto{\pgfqpoint{1.013617in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{1.011351in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.009086in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{1.006821in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{1.004555in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{1.002290in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.000025in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{0.997759in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{0.995494in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.984167in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{0.979636in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{0.977371in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{0.975106in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{0.972840in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{0.968310in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{0.966044in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{0.963779in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{0.979818in}}%
\pgfpathlineto{\pgfqpoint{0.956983in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{0.966430in}}%
\pgfpathlineto{\pgfqpoint{0.952452in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{0.943391in}{0.941329in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{0.936594in}{0.932320in}}%
\pgfpathlineto{\pgfqpoint{0.934329in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{0.932064in}{0.928685in}}%
\pgfpathlineto{\pgfqpoint{0.929798in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{0.926261in}}%
\pgfpathlineto{\pgfqpoint{0.923002in}{0.926112in}}%
\pgfpathlineto{\pgfqpoint{0.920737in}{0.926221in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{0.913941in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{0.911675in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{0.909410in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{0.907145in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{0.902614in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{0.900349in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{0.898083in}{0.930818in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{0.893553in}{0.930217in}}%
\pgfpathlineto{\pgfqpoint{0.891287in}{0.929520in}}%
\pgfpathlineto{\pgfqpoint{0.889022in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{0.886756in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{0.884491in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{0.882226in}{0.923847in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{0.877695in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{0.875430in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{0.873164in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{0.870899in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{0.868634in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{0.866368in}{0.904042in}}%
\pgfpathlineto{\pgfqpoint{0.864103in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.861837in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{0.859572in}{0.893197in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{0.855041in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.881990in}}%
\pgfpathlineto{\pgfqpoint{0.850511in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{0.845980in}{0.871050in}}%
\pgfpathlineto{\pgfqpoint{0.843715in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.864135in}}%
\pgfpathlineto{\pgfqpoint{0.839184in}{0.860827in}}%
\pgfpathlineto{\pgfqpoint{0.836918in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{0.834653in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{0.832388in}{0.851585in}}%
\pgfpathlineto{\pgfqpoint{0.830122in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{0.825592in}{0.843427in}}%
\pgfpathlineto{\pgfqpoint{0.823326in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{0.821061in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{0.818796in}{0.836353in}}%
\pgfpathlineto{\pgfqpoint{0.816530in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.832215in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{0.809734in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{0.807469in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{0.805203in}{0.825229in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{0.800673in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{0.796142in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{0.793877in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{0.791611in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{0.789346in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{0.787081in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{0.784815in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{0.814269in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.778019in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{0.773488in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{0.771223in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{0.768958in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{0.764427in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{0.762162in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.810029in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{0.755365in}{0.809662in}}%
\pgfpathlineto{\pgfqpoint{0.753100in}{0.809517in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{0.748569in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{0.746304in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{0.744039in}{0.809124in}}%
\pgfpathlineto{\pgfqpoint{0.741773in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{0.739508in}{0.809010in}}%
\pgfpathlineto{\pgfqpoint{0.739508in}{0.809010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.225178in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{-0.225178in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.210513in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.195848in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.181183in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.166518in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.151854in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.137189in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.122524in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.107859in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.093194in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.078529in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.063865in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.049200in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.034535in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.019870in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{-0.005205in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.009460in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.024125in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.038789in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.053454in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.068119in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.082784in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.097449in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.112114in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.126779in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.141443in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.156108in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.170773in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.185438in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.200103in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.214768in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.229433in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.244097in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.258762in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.273427in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.288092in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.302757in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.317422in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.332087in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.361416in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.376081in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.390746in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.405411in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.420076in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.434740in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.449405in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.464070in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.493400in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.508065in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.522730in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.566724in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.581389in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.596054in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.610719in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.625384in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.654713in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.669378in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.684043in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.713373in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.728038in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.742702in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.757367in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.772032in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.801362in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.816027in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.830692in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.845356in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.860021in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.874686in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.889351in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.918681in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.933346in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.948010in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.962675in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.977340in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.992005in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.021335in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.035999in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.050664in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.065329in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.109324in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.123989in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.138653in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.153318in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.167983in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.182648in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.211978in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.226643in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.241307in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.285302in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.299967in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.314632in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.329297in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.343961in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.358626in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.373291in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.387956in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.402621in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.431951in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.475945in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.490610in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.505275in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.519940in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.534604in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.549269in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.563934in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.593264in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.607929in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.622594in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.651923in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.681253in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.710583in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.725248in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.739912in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.754577in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.769242in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.798572in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.827902in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.842566in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.886561in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.901226in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.959885in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.974550in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.003880in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.018545in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.106534in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.135863in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.150528in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.165193in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.179858in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.194523in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.223853in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.238517in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.253182in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.282512in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.297177in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.311842in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.341171in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.370501in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.399831in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.414496in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.429161in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.487820in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.502485in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.517150in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.531815in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.546479in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.561144in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.575809in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.590474in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.605139in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.634468in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.649133in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.663798in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{2.663798in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{2.649133in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{2.634468in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{0.808918in}}%
\pgfpathlineto{\pgfqpoint{2.605139in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{2.590474in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{2.575809in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{2.561144in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{2.546479in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{2.531815in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{2.517150in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{2.502485in}{0.809374in}}%
\pgfpathlineto{\pgfqpoint{2.487820in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.809584in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{0.809706in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{0.809839in}}%
\pgfpathlineto{\pgfqpoint{2.429161in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{2.414496in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{2.399831in}{0.810302in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{0.810473in}}%
\pgfpathlineto{\pgfqpoint{2.370501in}{0.810651in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{2.341171in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{2.326507in}{0.811202in}}%
\pgfpathlineto{\pgfqpoint{2.311842in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{2.297177in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{2.282512in}{0.811724in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{0.811878in}}%
\pgfpathlineto{\pgfqpoint{2.253182in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{2.238517in}{0.812139in}}%
\pgfpathlineto{\pgfqpoint{2.223853in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{2.194523in}{0.812378in}}%
\pgfpathlineto{\pgfqpoint{2.179858in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{2.165193in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{2.150528in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{2.135863in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{0.812287in}}%
\pgfpathlineto{\pgfqpoint{2.106534in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{0.812085in}}%
\pgfpathlineto{\pgfqpoint{2.077204in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{0.811478in}}%
\pgfpathlineto{\pgfqpoint{2.018545in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{2.003880in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{1.974550in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{1.959885in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{0.810225in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{1.901226in}{0.809915in}}%
\pgfpathlineto{\pgfqpoint{1.886561in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{1.842566in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.827902in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{1.813237in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{1.798572in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{1.769242in}{0.809055in}}%
\pgfpathlineto{\pgfqpoint{1.754577in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{1.739912in}{0.808967in}}%
\pgfpathlineto{\pgfqpoint{1.725248in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.710583in}{0.808905in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{0.808882in}}%
\pgfpathlineto{\pgfqpoint{1.681253in}{0.808862in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{0.808846in}}%
\pgfpathlineto{\pgfqpoint{1.651923in}{0.808834in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{1.622594in}{0.808815in}}%
\pgfpathlineto{\pgfqpoint{1.607929in}{0.808809in}}%
\pgfpathlineto{\pgfqpoint{1.593264in}{0.808804in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{1.563934in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{1.549269in}{0.808794in}}%
\pgfpathlineto{\pgfqpoint{1.534604in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.519940in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{1.505275in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{1.490610in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{1.475945in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.431951in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.402621in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.387956in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{1.373291in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{1.358626in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{1.343961in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{1.329297in}{0.808794in}}%
\pgfpathlineto{\pgfqpoint{1.314632in}{0.808796in}}%
\pgfpathlineto{\pgfqpoint{1.299967in}{0.808798in}}%
\pgfpathlineto{\pgfqpoint{1.285302in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{1.255972in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{1.241307in}{0.808819in}}%
\pgfpathlineto{\pgfqpoint{1.226643in}{0.808829in}}%
\pgfpathlineto{\pgfqpoint{1.211978in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{1.197313in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{1.182648in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{1.167983in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{1.153318in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{1.138653in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{1.123989in}{0.808989in}}%
\pgfpathlineto{\pgfqpoint{1.109324in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{1.094659in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{1.065329in}{0.809220in}}%
\pgfpathlineto{\pgfqpoint{1.050664in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{1.035999in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{1.021335in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{1.006670in}{0.809625in}}%
\pgfpathlineto{\pgfqpoint{0.992005in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{0.977340in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{0.962675in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{0.948010in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{0.933346in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{0.918681in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{0.889351in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{0.874686in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{0.860021in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{0.845356in}{0.812287in}}%
\pgfpathlineto{\pgfqpoint{0.830692in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{0.816027in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{0.801362in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{0.786697in}{0.814393in}}%
\pgfpathlineto{\pgfqpoint{0.772032in}{0.815115in}}%
\pgfpathlineto{\pgfqpoint{0.757367in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.742702in}{0.816895in}}%
\pgfpathlineto{\pgfqpoint{0.728038in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{0.713373in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{0.684043in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{0.669378in}{0.824229in}}%
\pgfpathlineto{\pgfqpoint{0.654713in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.625384in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{0.610719in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{0.596054in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{0.581389in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{0.566724in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{0.522730in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{0.508065in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{0.493400in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{0.478735in}{0.873027in}}%
\pgfpathlineto{\pgfqpoint{0.464070in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{0.449405in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{0.434740in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.420076in}{0.892087in}}%
\pgfpathlineto{\pgfqpoint{0.405411in}{0.896244in}}%
\pgfpathlineto{\pgfqpoint{0.390746in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{0.376081in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{0.361416in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{0.346751in}{0.908146in}}%
\pgfpathlineto{\pgfqpoint{0.332087in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{0.317422in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{0.302757in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{0.288092in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.273427in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{0.258762in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{0.244097in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{0.229433in}{0.900982in}}%
\pgfpathlineto{\pgfqpoint{0.214768in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{0.200103in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{0.185438in}{0.888701in}}%
\pgfpathlineto{\pgfqpoint{0.170773in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{0.156108in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{0.141443in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{0.126779in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{0.112114in}{0.863532in}}%
\pgfpathlineto{\pgfqpoint{0.097449in}{0.858487in}}%
\pgfpathlineto{\pgfqpoint{0.082784in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{0.068119in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{0.053454in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{0.038789in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{0.024125in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{0.009460in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{-0.005205in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{-0.019870in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{-0.034535in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{-0.049200in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{-0.063865in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{-0.078529in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{-0.093194in}{0.816255in}}%
\pgfpathlineto{\pgfqpoint{-0.107859in}{0.814932in}}%
\pgfpathlineto{\pgfqpoint{-0.122524in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{-0.137189in}{0.812862in}}%
\pgfpathlineto{\pgfqpoint{-0.151854in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{-0.166518in}{0.811414in}}%
\pgfpathlineto{\pgfqpoint{-0.181183in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{-0.195848in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{-0.210513in}{0.810077in}}%
\pgfpathlineto{\pgfqpoint{-0.225178in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{-0.225178in}{0.809791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.045836in}{0.808788in}}{\pgfqpoint{1.445437in}{1.015405in}}{%
\pgfpathmoveto{\pgfqpoint{0.045836in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{0.045836in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.052869in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.059902in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.066935in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.073968in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.081001in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.088035in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.095068in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.102101in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.109134in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.116167in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.123200in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.130234in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.137267in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.144300in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.151333in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.158366in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.165399in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.172433in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.179466in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.186499in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.193532in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.200565in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.207598in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.214632in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.221665in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.228698in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.235731in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.242764in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.263864in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.270897in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.277930in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.284963in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.291997in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.299030in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.306063in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.313096in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.320129in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.327162in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.334196in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.341229in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.348262in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.355295in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.362328in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.369361in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.376395in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.390461in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.397494in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.404527in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.411560in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.418594in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.425627in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.432660in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.439693in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.446726in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.453759in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.467826in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.474859in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.481892in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.495959in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.502992in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.510025in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.517058in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.524091in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.531124in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.538158in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.552224in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.559257in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.573323in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.580357in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.587390in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.594423in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.601456in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.608489in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.615522in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.622556in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.636622in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.643655in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.650688in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.678821in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.685854in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.692887in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.706954in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.713987in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.721020in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.742120in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.749153in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.756186in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.770252in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.777285in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.784319in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.791352in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.812451in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.826518in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.833551in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.854650in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.861683in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.868717in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.889816in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.896849in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.910916in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.917949in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.924982in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.932015in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.946082in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.953115in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.967181in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.974214in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.981247in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.988281in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.995314in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.002347in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.009380in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.016413in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.023446in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.030480in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.037513in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.051579in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.058612in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.065645in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.086745in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.093778in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.107844in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.114878in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.121911in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.128944in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.143010in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.150043in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.157077in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.164110in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.171143in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.206309in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.213342in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.220375in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.241475in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.248508in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.262574in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.269607in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.283674in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.304773in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.332906in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.354005in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.361039in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.368072in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.382138in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.396204in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.403238in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.417304in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.424337in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.431370in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.445437in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.445437in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.445437in}{0.808871in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{0.808895in}}%
\pgfpathlineto{\pgfqpoint{1.431370in}{0.808924in}}%
\pgfpathlineto{\pgfqpoint{1.424337in}{0.808959in}}%
\pgfpathlineto{\pgfqpoint{1.417304in}{0.809003in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{1.403238in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{1.396204in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{1.389171in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{1.382138in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{1.368072in}{0.809649in}}%
\pgfpathlineto{\pgfqpoint{1.361039in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{1.354005in}{0.809991in}}%
\pgfpathlineto{\pgfqpoint{1.346972in}{0.810194in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{1.332906in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{0.811239in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{0.811556in}}%
\pgfpathlineto{\pgfqpoint{1.304773in}{0.811892in}}%
\pgfpathlineto{\pgfqpoint{1.297740in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.290707in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{1.283674in}{0.812986in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.269607in}{0.813747in}}%
\pgfpathlineto{\pgfqpoint{1.262574in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{1.255541in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{1.248508in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{1.241475in}{0.815151in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{0.815444in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{0.815701in}}%
\pgfpathlineto{\pgfqpoint{1.220375in}{0.815919in}}%
\pgfpathlineto{\pgfqpoint{1.213342in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{1.206309in}{0.816219in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{0.816294in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{1.171143in}{0.816079in}}%
\pgfpathlineto{\pgfqpoint{1.164110in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{1.157077in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{1.150043in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{1.143010in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{1.128944in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.121911in}{0.814087in}}%
\pgfpathlineto{\pgfqpoint{1.114878in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{1.107844in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{1.093778in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{1.086745in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{1.065645in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{1.058612in}{0.810918in}}%
\pgfpathlineto{\pgfqpoint{1.051579in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.037513in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{1.030480in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{1.023446in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{1.016413in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.009380in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.002347in}{0.809378in}}%
\pgfpathlineto{\pgfqpoint{0.995314in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{0.988281in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{0.981247in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{0.974214in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{0.967181in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{0.953115in}{0.808922in}}%
\pgfpathlineto{\pgfqpoint{0.946082in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{0.932015in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{0.924982in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{0.917949in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{0.910916in}{0.808826in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{0.896849in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{0.889816in}{0.808825in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{0.868717in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{0.861683in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{0.854650in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{0.808909in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{0.808941in}}%
\pgfpathlineto{\pgfqpoint{0.833551in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{0.826518in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{0.812451in}{0.809153in}}%
\pgfpathlineto{\pgfqpoint{0.805418in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{0.798385in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{0.791352in}{0.809443in}}%
\pgfpathlineto{\pgfqpoint{0.784319in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{0.777285in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{0.770252in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{0.756186in}{0.810299in}}%
\pgfpathlineto{\pgfqpoint{0.749153in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{0.742120in}{0.810798in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{0.728053in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{0.721020in}{0.811717in}}%
\pgfpathlineto{\pgfqpoint{0.713987in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{0.706954in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{0.812800in}}%
\pgfpathlineto{\pgfqpoint{0.692887in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{0.685854in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{0.678821in}{0.813962in}}%
\pgfpathlineto{\pgfqpoint{0.671788in}{0.814347in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.650688in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{0.643655in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{0.636622in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.629589in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{0.622556in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{0.615522in}{0.816865in}}%
\pgfpathlineto{\pgfqpoint{0.608489in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{0.601456in}{0.817352in}}%
\pgfpathlineto{\pgfqpoint{0.594423in}{0.817611in}}%
\pgfpathlineto{\pgfqpoint{0.587390in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{0.580357in}{0.818242in}}%
\pgfpathlineto{\pgfqpoint{0.573323in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{0.566290in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{0.559257in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{0.552224in}{0.820645in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{0.538158in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{0.531124in}{0.824522in}}%
\pgfpathlineto{\pgfqpoint{0.524091in}{0.826435in}}%
\pgfpathlineto{\pgfqpoint{0.517058in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.510025in}{0.831471in}}%
\pgfpathlineto{\pgfqpoint{0.502992in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{0.495959in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{0.488925in}{0.842731in}}%
\pgfpathlineto{\pgfqpoint{0.481892in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{0.474859in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{0.467826in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.460793in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{0.453759in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{0.446726in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{0.439693in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{0.432660in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{0.425627in}{0.908605in}}%
\pgfpathlineto{\pgfqpoint{0.418594in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{0.411560in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{0.404527in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{0.397494in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{0.390461in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{0.383428in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{0.376395in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{0.369361in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{0.362328in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.355295in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{0.348262in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{0.341229in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{0.334196in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{0.327162in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{0.320129in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{0.313096in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{0.306063in}{1.012233in}}%
\pgfpathlineto{\pgfqpoint{0.299030in}{1.008653in}}%
\pgfpathlineto{\pgfqpoint{0.291997in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{0.284963in}{0.997849in}}%
\pgfpathlineto{\pgfqpoint{0.277930in}{0.990831in}}%
\pgfpathlineto{\pgfqpoint{0.270897in}{0.982904in}}%
\pgfpathlineto{\pgfqpoint{0.263864in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{0.249798in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{0.242764in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{0.235731in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{0.228698in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{0.221665in}{0.914458in}}%
\pgfpathlineto{\pgfqpoint{0.214632in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{0.207598in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.200565in}{0.885921in}}%
\pgfpathlineto{\pgfqpoint{0.193532in}{0.877310in}}%
\pgfpathlineto{\pgfqpoint{0.186499in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{0.179466in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{0.172433in}{0.854923in}}%
\pgfpathlineto{\pgfqpoint{0.165399in}{0.848683in}}%
\pgfpathlineto{\pgfqpoint{0.158366in}{0.843054in}}%
\pgfpathlineto{\pgfqpoint{0.151333in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{0.144300in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{0.137267in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{0.130234in}{0.826220in}}%
\pgfpathlineto{\pgfqpoint{0.123200in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{0.116167in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{0.109134in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{0.102101in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{0.095068in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{0.088035in}{0.813951in}}%
\pgfpathlineto{\pgfqpoint{0.081001in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{0.073968in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{0.066935in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{0.059902in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{0.052869in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{0.045836in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{0.045836in}{0.809986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298689in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870786in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870786in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442882in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442882in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014979in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014979in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587075in}{0.497377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587075in,y=0.393210in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442882in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298689in}{0.903381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134067in, y=0.864800in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{0.298689in}{1.228184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298689in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.497377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319617in}{0.750749in}}%
\pgfpathcurveto{\pgfqpoint{0.323300in}{0.750749in}}{\pgfqpoint{0.326833in}{0.752212in}}{\pgfqpoint{0.329438in}{0.754817in}}%
\pgfpathcurveto{\pgfqpoint{0.332042in}{0.757421in}}{\pgfqpoint{0.333506in}{0.760955in}}{\pgfqpoint{0.333506in}{0.764638in}}%
\pgfpathcurveto{\pgfqpoint{0.333506in}{0.768321in}}{\pgfqpoint{0.332042in}{0.771854in}}{\pgfqpoint{0.329438in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{0.326833in}{0.777063in}}{\pgfqpoint{0.323300in}{0.778527in}}{\pgfqpoint{0.319617in}{0.778527in}}%
\pgfpathcurveto{\pgfqpoint{0.315933in}{0.778527in}}{\pgfqpoint{0.312400in}{0.777063in}}{\pgfqpoint{0.309796in}{0.774459in}}%
\pgfpathcurveto{\pgfqpoint{0.307191in}{0.771854in}}{\pgfqpoint{0.305728in}{0.768321in}}{\pgfqpoint{0.305728in}{0.764638in}}%
\pgfpathcurveto{\pgfqpoint{0.305728in}{0.760955in}}{\pgfqpoint{0.307191in}{0.757421in}}{\pgfqpoint{0.309796in}{0.754817in}}%
\pgfpathcurveto{\pgfqpoint{0.312400in}{0.752212in}}{\pgfqpoint{0.315933in}{0.750749in}}{\pgfqpoint{0.319617in}{0.750749in}}%
\pgfpathlineto{\pgfqpoint{0.319617in}{0.750749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308985in}{0.766605in}}%
\pgfpathcurveto{\pgfqpoint{0.312669in}{0.766605in}}{\pgfqpoint{0.316202in}{0.768069in}}{\pgfqpoint{0.318806in}{0.770673in}}%
\pgfpathcurveto{\pgfqpoint{0.321411in}{0.773278in}}{\pgfqpoint{0.322874in}{0.776811in}}{\pgfqpoint{0.322874in}{0.780494in}}%
\pgfpathcurveto{\pgfqpoint{0.322874in}{0.784178in}}{\pgfqpoint{0.321411in}{0.787711in}}{\pgfqpoint{0.318806in}{0.790315in}}%
\pgfpathcurveto{\pgfqpoint{0.316202in}{0.792920in}}{\pgfqpoint{0.312669in}{0.794383in}}{\pgfqpoint{0.308985in}{0.794383in}}%
\pgfpathcurveto{\pgfqpoint{0.305302in}{0.794383in}}{\pgfqpoint{0.301769in}{0.792920in}}{\pgfqpoint{0.299164in}{0.790315in}}%
\pgfpathcurveto{\pgfqpoint{0.296560in}{0.787711in}}{\pgfqpoint{0.295096in}{0.784178in}}{\pgfqpoint{0.295096in}{0.780494in}}%
\pgfpathcurveto{\pgfqpoint{0.295096in}{0.776811in}}{\pgfqpoint{0.296560in}{0.773278in}}{\pgfqpoint{0.299164in}{0.770673in}}%
\pgfpathcurveto{\pgfqpoint{0.301769in}{0.768069in}}{\pgfqpoint{0.305302in}{0.766605in}}{\pgfqpoint{0.308985in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{0.308985in}{0.766605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330527in}{0.782100in}}%
\pgfpathcurveto{\pgfqpoint{0.334210in}{0.782100in}}{\pgfqpoint{0.337743in}{0.783564in}}{\pgfqpoint{0.340348in}{0.786168in}}%
\pgfpathcurveto{\pgfqpoint{0.342952in}{0.788773in}}{\pgfqpoint{0.344416in}{0.792306in}}{\pgfqpoint{0.344416in}{0.795989in}}%
\pgfpathcurveto{\pgfqpoint{0.344416in}{0.799673in}}{\pgfqpoint{0.342952in}{0.803206in}}{\pgfqpoint{0.340348in}{0.805810in}}%
\pgfpathcurveto{\pgfqpoint{0.337743in}{0.808415in}}{\pgfqpoint{0.334210in}{0.809878in}}{\pgfqpoint{0.330527in}{0.809878in}}%
\pgfpathcurveto{\pgfqpoint{0.326844in}{0.809878in}}{\pgfqpoint{0.323311in}{0.808415in}}{\pgfqpoint{0.320706in}{0.805810in}}%
\pgfpathcurveto{\pgfqpoint{0.318101in}{0.803206in}}{\pgfqpoint{0.316638in}{0.799673in}}{\pgfqpoint{0.316638in}{0.795989in}}%
\pgfpathcurveto{\pgfqpoint{0.316638in}{0.792306in}}{\pgfqpoint{0.318101in}{0.788773in}}{\pgfqpoint{0.320706in}{0.786168in}}%
\pgfpathcurveto{\pgfqpoint{0.323311in}{0.783564in}}{\pgfqpoint{0.326844in}{0.782100in}}{\pgfqpoint{0.330527in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{0.330527in}{0.782100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303115in}{0.764865in}}%
\pgfpathcurveto{\pgfqpoint{0.306799in}{0.764865in}}{\pgfqpoint{0.310332in}{0.766328in}}{\pgfqpoint{0.312936in}{0.768933in}}%
\pgfpathcurveto{\pgfqpoint{0.315541in}{0.771537in}}{\pgfqpoint{0.317004in}{0.775070in}}{\pgfqpoint{0.317004in}{0.778754in}}%
\pgfpathcurveto{\pgfqpoint{0.317004in}{0.782437in}}{\pgfqpoint{0.315541in}{0.785970in}}{\pgfqpoint{0.312936in}{0.788574in}}%
\pgfpathcurveto{\pgfqpoint{0.310332in}{0.791179in}}{\pgfqpoint{0.306799in}{0.792642in}}{\pgfqpoint{0.303115in}{0.792642in}}%
\pgfpathcurveto{\pgfqpoint{0.299432in}{0.792642in}}{\pgfqpoint{0.295899in}{0.791179in}}{\pgfqpoint{0.293294in}{0.788574in}}%
\pgfpathcurveto{\pgfqpoint{0.290690in}{0.785970in}}{\pgfqpoint{0.289226in}{0.782437in}}{\pgfqpoint{0.289226in}{0.778754in}}%
\pgfpathcurveto{\pgfqpoint{0.289226in}{0.775070in}}{\pgfqpoint{0.290690in}{0.771537in}}{\pgfqpoint{0.293294in}{0.768933in}}%
\pgfpathcurveto{\pgfqpoint{0.295899in}{0.766328in}}{\pgfqpoint{0.299432in}{0.764865in}}{\pgfqpoint{0.303115in}{0.764865in}}%
\pgfpathlineto{\pgfqpoint{0.303115in}{0.764865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345283in}{0.749063in}}%
\pgfpathcurveto{\pgfqpoint{0.348967in}{0.749063in}}{\pgfqpoint{0.352500in}{0.750526in}}{\pgfqpoint{0.355104in}{0.753131in}}%
\pgfpathcurveto{\pgfqpoint{0.357709in}{0.755735in}}{\pgfqpoint{0.359172in}{0.759269in}}{\pgfqpoint{0.359172in}{0.762952in}}%
\pgfpathcurveto{\pgfqpoint{0.359172in}{0.766635in}}{\pgfqpoint{0.357709in}{0.770168in}}{\pgfqpoint{0.355104in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{0.352500in}{0.775377in}}{\pgfqpoint{0.348967in}{0.776841in}}{\pgfqpoint{0.345283in}{0.776841in}}%
\pgfpathcurveto{\pgfqpoint{0.341600in}{0.776841in}}{\pgfqpoint{0.338067in}{0.775377in}}{\pgfqpoint{0.335462in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{0.332858in}{0.770168in}}{\pgfqpoint{0.331394in}{0.766635in}}{\pgfqpoint{0.331394in}{0.762952in}}%
\pgfpathcurveto{\pgfqpoint{0.331394in}{0.759269in}}{\pgfqpoint{0.332858in}{0.755735in}}{\pgfqpoint{0.335462in}{0.753131in}}%
\pgfpathcurveto{\pgfqpoint{0.338067in}{0.750526in}}{\pgfqpoint{0.341600in}{0.749063in}}{\pgfqpoint{0.345283in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{0.345283in}{0.749063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298707in}{0.792588in}}%
\pgfpathcurveto{\pgfqpoint{0.302390in}{0.792588in}}{\pgfqpoint{0.305923in}{0.794051in}}{\pgfqpoint{0.308528in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{0.311133in}{0.799260in}}{\pgfqpoint{0.312596in}{0.802793in}}{\pgfqpoint{0.312596in}{0.806476in}}%
\pgfpathcurveto{\pgfqpoint{0.312596in}{0.810160in}}{\pgfqpoint{0.311133in}{0.813693in}}{\pgfqpoint{0.308528in}{0.816297in}}%
\pgfpathcurveto{\pgfqpoint{0.305923in}{0.818902in}}{\pgfqpoint{0.302390in}{0.820365in}}{\pgfqpoint{0.298707in}{0.820365in}}%
\pgfpathcurveto{\pgfqpoint{0.295024in}{0.820365in}}{\pgfqpoint{0.291491in}{0.818902in}}{\pgfqpoint{0.288886in}{0.816297in}}%
\pgfpathcurveto{\pgfqpoint{0.286282in}{0.813693in}}{\pgfqpoint{0.284818in}{0.810160in}}{\pgfqpoint{0.284818in}{0.806476in}}%
\pgfpathcurveto{\pgfqpoint{0.284818in}{0.802793in}}{\pgfqpoint{0.286282in}{0.799260in}}{\pgfqpoint{0.288886in}{0.796656in}}%
\pgfpathcurveto{\pgfqpoint{0.291491in}{0.794051in}}{\pgfqpoint{0.295024in}{0.792588in}}{\pgfqpoint{0.298707in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{0.298707in}{0.792588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605098in}{0.733732in}}%
\pgfpathcurveto{\pgfqpoint{0.608781in}{0.733732in}}{\pgfqpoint{0.612314in}{0.735196in}}{\pgfqpoint{0.614919in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{0.617523in}{0.740405in}}{\pgfqpoint{0.618987in}{0.743938in}}{\pgfqpoint{0.618987in}{0.747621in}}%
\pgfpathcurveto{\pgfqpoint{0.618987in}{0.751305in}}{\pgfqpoint{0.617523in}{0.754838in}}{\pgfqpoint{0.614919in}{0.757442in}}%
\pgfpathcurveto{\pgfqpoint{0.612314in}{0.760047in}}{\pgfqpoint{0.608781in}{0.761510in}}{\pgfqpoint{0.605098in}{0.761510in}}%
\pgfpathcurveto{\pgfqpoint{0.601414in}{0.761510in}}{\pgfqpoint{0.597881in}{0.760047in}}{\pgfqpoint{0.595277in}{0.757442in}}%
\pgfpathcurveto{\pgfqpoint{0.592672in}{0.754838in}}{\pgfqpoint{0.591209in}{0.751305in}}{\pgfqpoint{0.591209in}{0.747621in}}%
\pgfpathcurveto{\pgfqpoint{0.591209in}{0.743938in}}{\pgfqpoint{0.592672in}{0.740405in}}{\pgfqpoint{0.595277in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{0.597881in}{0.735196in}}{\pgfqpoint{0.601414in}{0.733732in}}{\pgfqpoint{0.605098in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{0.605098in}{0.733732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346800in}{0.738302in}}%
\pgfpathcurveto{\pgfqpoint{0.350483in}{0.738302in}}{\pgfqpoint{0.354016in}{0.739765in}}{\pgfqpoint{0.356621in}{0.742370in}}%
\pgfpathcurveto{\pgfqpoint{0.359226in}{0.744974in}}{\pgfqpoint{0.360689in}{0.748507in}}{\pgfqpoint{0.360689in}{0.752191in}}%
\pgfpathcurveto{\pgfqpoint{0.360689in}{0.755874in}}{\pgfqpoint{0.359226in}{0.759407in}}{\pgfqpoint{0.356621in}{0.762012in}}%
\pgfpathcurveto{\pgfqpoint{0.354016in}{0.764616in}}{\pgfqpoint{0.350483in}{0.766080in}}{\pgfqpoint{0.346800in}{0.766080in}}%
\pgfpathcurveto{\pgfqpoint{0.343117in}{0.766080in}}{\pgfqpoint{0.339584in}{0.764616in}}{\pgfqpoint{0.336979in}{0.762012in}}%
\pgfpathcurveto{\pgfqpoint{0.334375in}{0.759407in}}{\pgfqpoint{0.332911in}{0.755874in}}{\pgfqpoint{0.332911in}{0.752191in}}%
\pgfpathcurveto{\pgfqpoint{0.332911in}{0.748507in}}{\pgfqpoint{0.334375in}{0.744974in}}{\pgfqpoint{0.336979in}{0.742370in}}%
\pgfpathcurveto{\pgfqpoint{0.339584in}{0.739765in}}{\pgfqpoint{0.343117in}{0.738302in}}{\pgfqpoint{0.346800in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{0.346800in}{0.738302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340952in}{0.787913in}}%
\pgfpathcurveto{\pgfqpoint{0.344635in}{0.787913in}}{\pgfqpoint{0.348168in}{0.789377in}}{\pgfqpoint{0.350773in}{0.791981in}}%
\pgfpathcurveto{\pgfqpoint{0.353377in}{0.794586in}}{\pgfqpoint{0.354841in}{0.798119in}}{\pgfqpoint{0.354841in}{0.801802in}}%
\pgfpathcurveto{\pgfqpoint{0.354841in}{0.805485in}}{\pgfqpoint{0.353377in}{0.809018in}}{\pgfqpoint{0.350773in}{0.811623in}}%
\pgfpathcurveto{\pgfqpoint{0.348168in}{0.814227in}}{\pgfqpoint{0.344635in}{0.815691in}}{\pgfqpoint{0.340952in}{0.815691in}}%
\pgfpathcurveto{\pgfqpoint{0.337269in}{0.815691in}}{\pgfqpoint{0.333736in}{0.814227in}}{\pgfqpoint{0.331131in}{0.811623in}}%
\pgfpathcurveto{\pgfqpoint{0.328527in}{0.809018in}}{\pgfqpoint{0.327063in}{0.805485in}}{\pgfqpoint{0.327063in}{0.801802in}}%
\pgfpathcurveto{\pgfqpoint{0.327063in}{0.798119in}}{\pgfqpoint{0.328527in}{0.794586in}}{\pgfqpoint{0.331131in}{0.791981in}}%
\pgfpathcurveto{\pgfqpoint{0.333736in}{0.789377in}}{\pgfqpoint{0.337269in}{0.787913in}}{\pgfqpoint{0.340952in}{0.787913in}}%
\pgfpathlineto{\pgfqpoint{0.340952in}{0.787913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357732in}{0.777091in}}%
\pgfpathcurveto{\pgfqpoint{0.361415in}{0.777091in}}{\pgfqpoint{0.364948in}{0.778554in}}{\pgfqpoint{0.367553in}{0.781159in}}%
\pgfpathcurveto{\pgfqpoint{0.370157in}{0.783763in}}{\pgfqpoint{0.371621in}{0.787296in}}{\pgfqpoint{0.371621in}{0.790980in}}%
\pgfpathcurveto{\pgfqpoint{0.371621in}{0.794663in}}{\pgfqpoint{0.370157in}{0.798196in}}{\pgfqpoint{0.367553in}{0.800801in}}%
\pgfpathcurveto{\pgfqpoint{0.364948in}{0.803405in}}{\pgfqpoint{0.361415in}{0.804869in}}{\pgfqpoint{0.357732in}{0.804869in}}%
\pgfpathcurveto{\pgfqpoint{0.354048in}{0.804869in}}{\pgfqpoint{0.350515in}{0.803405in}}{\pgfqpoint{0.347911in}{0.800801in}}%
\pgfpathcurveto{\pgfqpoint{0.345306in}{0.798196in}}{\pgfqpoint{0.343843in}{0.794663in}}{\pgfqpoint{0.343843in}{0.790980in}}%
\pgfpathcurveto{\pgfqpoint{0.343843in}{0.787296in}}{\pgfqpoint{0.345306in}{0.783763in}}{\pgfqpoint{0.347911in}{0.781159in}}%
\pgfpathcurveto{\pgfqpoint{0.350515in}{0.778554in}}{\pgfqpoint{0.354048in}{0.777091in}}{\pgfqpoint{0.357732in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{0.357732in}{0.777091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341125in}{0.748215in}}%
\pgfpathcurveto{\pgfqpoint{0.344808in}{0.748215in}}{\pgfqpoint{0.348341in}{0.749678in}}{\pgfqpoint{0.350946in}{0.752283in}}%
\pgfpathcurveto{\pgfqpoint{0.353550in}{0.754887in}}{\pgfqpoint{0.355014in}{0.758420in}}{\pgfqpoint{0.355014in}{0.762104in}}%
\pgfpathcurveto{\pgfqpoint{0.355014in}{0.765787in}}{\pgfqpoint{0.353550in}{0.769320in}}{\pgfqpoint{0.350946in}{0.771925in}}%
\pgfpathcurveto{\pgfqpoint{0.348341in}{0.774529in}}{\pgfqpoint{0.344808in}{0.775993in}}{\pgfqpoint{0.341125in}{0.775993in}}%
\pgfpathcurveto{\pgfqpoint{0.337441in}{0.775993in}}{\pgfqpoint{0.333908in}{0.774529in}}{\pgfqpoint{0.331304in}{0.771925in}}%
\pgfpathcurveto{\pgfqpoint{0.328699in}{0.769320in}}{\pgfqpoint{0.327236in}{0.765787in}}{\pgfqpoint{0.327236in}{0.762104in}}%
\pgfpathcurveto{\pgfqpoint{0.327236in}{0.758420in}}{\pgfqpoint{0.328699in}{0.754887in}}{\pgfqpoint{0.331304in}{0.752283in}}%
\pgfpathcurveto{\pgfqpoint{0.333908in}{0.749678in}}{\pgfqpoint{0.337441in}{0.748215in}}{\pgfqpoint{0.341125in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{0.341125in}{0.748215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319130in}{0.789833in}}%
\pgfpathcurveto{\pgfqpoint{0.322814in}{0.789833in}}{\pgfqpoint{0.326347in}{0.791297in}}{\pgfqpoint{0.328951in}{0.793901in}}%
\pgfpathcurveto{\pgfqpoint{0.331556in}{0.796506in}}{\pgfqpoint{0.333019in}{0.800039in}}{\pgfqpoint{0.333019in}{0.803722in}}%
\pgfpathcurveto{\pgfqpoint{0.333019in}{0.807406in}}{\pgfqpoint{0.331556in}{0.810939in}}{\pgfqpoint{0.328951in}{0.813543in}}%
\pgfpathcurveto{\pgfqpoint{0.326347in}{0.816148in}}{\pgfqpoint{0.322814in}{0.817611in}}{\pgfqpoint{0.319130in}{0.817611in}}%
\pgfpathcurveto{\pgfqpoint{0.315447in}{0.817611in}}{\pgfqpoint{0.311914in}{0.816148in}}{\pgfqpoint{0.309309in}{0.813543in}}%
\pgfpathcurveto{\pgfqpoint{0.306705in}{0.810939in}}{\pgfqpoint{0.305241in}{0.807406in}}{\pgfqpoint{0.305241in}{0.803722in}}%
\pgfpathcurveto{\pgfqpoint{0.305241in}{0.800039in}}{\pgfqpoint{0.306705in}{0.796506in}}{\pgfqpoint{0.309309in}{0.793901in}}%
\pgfpathcurveto{\pgfqpoint{0.311914in}{0.791297in}}{\pgfqpoint{0.315447in}{0.789833in}}{\pgfqpoint{0.319130in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{0.319130in}{0.789833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322279in}{0.746597in}}%
\pgfpathcurveto{\pgfqpoint{0.325963in}{0.746597in}}{\pgfqpoint{0.329496in}{0.748061in}}{\pgfqpoint{0.332100in}{0.750665in}}%
\pgfpathcurveto{\pgfqpoint{0.334705in}{0.753270in}}{\pgfqpoint{0.336168in}{0.756803in}}{\pgfqpoint{0.336168in}{0.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.336168in}{0.764169in}}{\pgfqpoint{0.334705in}{0.767702in}}{\pgfqpoint{0.332100in}{0.770307in}}%
\pgfpathcurveto{\pgfqpoint{0.329496in}{0.772911in}}{\pgfqpoint{0.325963in}{0.774375in}}{\pgfqpoint{0.322279in}{0.774375in}}%
\pgfpathcurveto{\pgfqpoint{0.318596in}{0.774375in}}{\pgfqpoint{0.315063in}{0.772911in}}{\pgfqpoint{0.312458in}{0.770307in}}%
\pgfpathcurveto{\pgfqpoint{0.309854in}{0.767702in}}{\pgfqpoint{0.308390in}{0.764169in}}{\pgfqpoint{0.308390in}{0.760486in}}%
\pgfpathcurveto{\pgfqpoint{0.308390in}{0.756803in}}{\pgfqpoint{0.309854in}{0.753270in}}{\pgfqpoint{0.312458in}{0.750665in}}%
\pgfpathcurveto{\pgfqpoint{0.315063in}{0.748061in}}{\pgfqpoint{0.318596in}{0.746597in}}{\pgfqpoint{0.322279in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{0.322279in}{0.746597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304400in}{0.737211in}}%
\pgfpathcurveto{\pgfqpoint{0.308084in}{0.737211in}}{\pgfqpoint{0.311617in}{0.738675in}}{\pgfqpoint{0.314221in}{0.741279in}}%
\pgfpathcurveto{\pgfqpoint{0.316826in}{0.743884in}}{\pgfqpoint{0.318289in}{0.747417in}}{\pgfqpoint{0.318289in}{0.751100in}}%
\pgfpathcurveto{\pgfqpoint{0.318289in}{0.754784in}}{\pgfqpoint{0.316826in}{0.758317in}}{\pgfqpoint{0.314221in}{0.760921in}}%
\pgfpathcurveto{\pgfqpoint{0.311617in}{0.763526in}}{\pgfqpoint{0.308084in}{0.764989in}}{\pgfqpoint{0.304400in}{0.764989in}}%
\pgfpathcurveto{\pgfqpoint{0.300717in}{0.764989in}}{\pgfqpoint{0.297184in}{0.763526in}}{\pgfqpoint{0.294579in}{0.760921in}}%
\pgfpathcurveto{\pgfqpoint{0.291975in}{0.758317in}}{\pgfqpoint{0.290511in}{0.754784in}}{\pgfqpoint{0.290511in}{0.751100in}}%
\pgfpathcurveto{\pgfqpoint{0.290511in}{0.747417in}}{\pgfqpoint{0.291975in}{0.743884in}}{\pgfqpoint{0.294579in}{0.741279in}}%
\pgfpathcurveto{\pgfqpoint{0.297184in}{0.738675in}}{\pgfqpoint{0.300717in}{0.737211in}}{\pgfqpoint{0.304400in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{0.304400in}{0.737211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306034in}{0.753591in}}%
\pgfpathcurveto{\pgfqpoint{0.309717in}{0.753591in}}{\pgfqpoint{0.313250in}{0.755054in}}{\pgfqpoint{0.315855in}{0.757659in}}%
\pgfpathcurveto{\pgfqpoint{0.318459in}{0.760263in}}{\pgfqpoint{0.319923in}{0.763796in}}{\pgfqpoint{0.319923in}{0.767480in}}%
\pgfpathcurveto{\pgfqpoint{0.319923in}{0.771163in}}{\pgfqpoint{0.318459in}{0.774696in}}{\pgfqpoint{0.315855in}{0.777301in}}%
\pgfpathcurveto{\pgfqpoint{0.313250in}{0.779905in}}{\pgfqpoint{0.309717in}{0.781369in}}{\pgfqpoint{0.306034in}{0.781369in}}%
\pgfpathcurveto{\pgfqpoint{0.302350in}{0.781369in}}{\pgfqpoint{0.298817in}{0.779905in}}{\pgfqpoint{0.296213in}{0.777301in}}%
\pgfpathcurveto{\pgfqpoint{0.293608in}{0.774696in}}{\pgfqpoint{0.292145in}{0.771163in}}{\pgfqpoint{0.292145in}{0.767480in}}%
\pgfpathcurveto{\pgfqpoint{0.292145in}{0.763796in}}{\pgfqpoint{0.293608in}{0.760263in}}{\pgfqpoint{0.296213in}{0.757659in}}%
\pgfpathcurveto{\pgfqpoint{0.298817in}{0.755054in}}{\pgfqpoint{0.302350in}{0.753591in}}{\pgfqpoint{0.306034in}{0.753591in}}%
\pgfpathlineto{\pgfqpoint{0.306034in}{0.753591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328791in}{0.785381in}}%
\pgfpathcurveto{\pgfqpoint{0.332474in}{0.785381in}}{\pgfqpoint{0.336007in}{0.786844in}}{\pgfqpoint{0.338612in}{0.789449in}}%
\pgfpathcurveto{\pgfqpoint{0.341216in}{0.792053in}}{\pgfqpoint{0.342680in}{0.795586in}}{\pgfqpoint{0.342680in}{0.799270in}}%
\pgfpathcurveto{\pgfqpoint{0.342680in}{0.802953in}}{\pgfqpoint{0.341216in}{0.806486in}}{\pgfqpoint{0.338612in}{0.809091in}}%
\pgfpathcurveto{\pgfqpoint{0.336007in}{0.811695in}}{\pgfqpoint{0.332474in}{0.813159in}}{\pgfqpoint{0.328791in}{0.813159in}}%
\pgfpathcurveto{\pgfqpoint{0.325108in}{0.813159in}}{\pgfqpoint{0.321575in}{0.811695in}}{\pgfqpoint{0.318970in}{0.809091in}}%
\pgfpathcurveto{\pgfqpoint{0.316365in}{0.806486in}}{\pgfqpoint{0.314902in}{0.802953in}}{\pgfqpoint{0.314902in}{0.799270in}}%
\pgfpathcurveto{\pgfqpoint{0.314902in}{0.795586in}}{\pgfqpoint{0.316365in}{0.792053in}}{\pgfqpoint{0.318970in}{0.789449in}}%
\pgfpathcurveto{\pgfqpoint{0.321575in}{0.786844in}}{\pgfqpoint{0.325108in}{0.785381in}}{\pgfqpoint{0.328791in}{0.785381in}}%
\pgfpathlineto{\pgfqpoint{0.328791in}{0.785381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341554in}{0.738648in}}%
\pgfpathcurveto{\pgfqpoint{0.345237in}{0.738648in}}{\pgfqpoint{0.348770in}{0.740112in}}{\pgfqpoint{0.351375in}{0.742716in}}%
\pgfpathcurveto{\pgfqpoint{0.353980in}{0.745321in}}{\pgfqpoint{0.355443in}{0.748854in}}{\pgfqpoint{0.355443in}{0.752537in}}%
\pgfpathcurveto{\pgfqpoint{0.355443in}{0.756221in}}{\pgfqpoint{0.353980in}{0.759754in}}{\pgfqpoint{0.351375in}{0.762358in}}%
\pgfpathcurveto{\pgfqpoint{0.348770in}{0.764963in}}{\pgfqpoint{0.345237in}{0.766426in}}{\pgfqpoint{0.341554in}{0.766426in}}%
\pgfpathcurveto{\pgfqpoint{0.337871in}{0.766426in}}{\pgfqpoint{0.334338in}{0.764963in}}{\pgfqpoint{0.331733in}{0.762358in}}%
\pgfpathcurveto{\pgfqpoint{0.329129in}{0.759754in}}{\pgfqpoint{0.327665in}{0.756221in}}{\pgfqpoint{0.327665in}{0.752537in}}%
\pgfpathcurveto{\pgfqpoint{0.327665in}{0.748854in}}{\pgfqpoint{0.329129in}{0.745321in}}{\pgfqpoint{0.331733in}{0.742716in}}%
\pgfpathcurveto{\pgfqpoint{0.334338in}{0.740112in}}{\pgfqpoint{0.337871in}{0.738648in}}{\pgfqpoint{0.341554in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{0.341554in}{0.738648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310073in}{0.758317in}}%
\pgfpathcurveto{\pgfqpoint{0.313756in}{0.758317in}}{\pgfqpoint{0.317289in}{0.759780in}}{\pgfqpoint{0.319894in}{0.762385in}}%
\pgfpathcurveto{\pgfqpoint{0.322498in}{0.764989in}}{\pgfqpoint{0.323962in}{0.768522in}}{\pgfqpoint{0.323962in}{0.772206in}}%
\pgfpathcurveto{\pgfqpoint{0.323962in}{0.775889in}}{\pgfqpoint{0.322498in}{0.779422in}}{\pgfqpoint{0.319894in}{0.782026in}}%
\pgfpathcurveto{\pgfqpoint{0.317289in}{0.784631in}}{\pgfqpoint{0.313756in}{0.786094in}}{\pgfqpoint{0.310073in}{0.786094in}}%
\pgfpathcurveto{\pgfqpoint{0.306390in}{0.786094in}}{\pgfqpoint{0.302857in}{0.784631in}}{\pgfqpoint{0.300252in}{0.782026in}}%
\pgfpathcurveto{\pgfqpoint{0.297648in}{0.779422in}}{\pgfqpoint{0.296184in}{0.775889in}}{\pgfqpoint{0.296184in}{0.772206in}}%
\pgfpathcurveto{\pgfqpoint{0.296184in}{0.768522in}}{\pgfqpoint{0.297648in}{0.764989in}}{\pgfqpoint{0.300252in}{0.762385in}}%
\pgfpathcurveto{\pgfqpoint{0.302857in}{0.759780in}}{\pgfqpoint{0.306390in}{0.758317in}}{\pgfqpoint{0.310073in}{0.758317in}}%
\pgfpathlineto{\pgfqpoint{0.310073in}{0.758317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302771in}{0.770911in}}%
\pgfpathcurveto{\pgfqpoint{0.306455in}{0.770911in}}{\pgfqpoint{0.309988in}{0.772375in}}{\pgfqpoint{0.312592in}{0.774979in}}%
\pgfpathcurveto{\pgfqpoint{0.315197in}{0.777584in}}{\pgfqpoint{0.316660in}{0.781117in}}{\pgfqpoint{0.316660in}{0.784800in}}%
\pgfpathcurveto{\pgfqpoint{0.316660in}{0.788484in}}{\pgfqpoint{0.315197in}{0.792017in}}{\pgfqpoint{0.312592in}{0.794621in}}%
\pgfpathcurveto{\pgfqpoint{0.309988in}{0.797226in}}{\pgfqpoint{0.306455in}{0.798689in}}{\pgfqpoint{0.302771in}{0.798689in}}%
\pgfpathcurveto{\pgfqpoint{0.299088in}{0.798689in}}{\pgfqpoint{0.295555in}{0.797226in}}{\pgfqpoint{0.292950in}{0.794621in}}%
\pgfpathcurveto{\pgfqpoint{0.290346in}{0.792017in}}{\pgfqpoint{0.288882in}{0.788484in}}{\pgfqpoint{0.288882in}{0.784800in}}%
\pgfpathcurveto{\pgfqpoint{0.288882in}{0.781117in}}{\pgfqpoint{0.290346in}{0.777584in}}{\pgfqpoint{0.292950in}{0.774979in}}%
\pgfpathcurveto{\pgfqpoint{0.295555in}{0.772375in}}{\pgfqpoint{0.299088in}{0.770911in}}{\pgfqpoint{0.302771in}{0.770911in}}%
\pgfpathlineto{\pgfqpoint{0.302771in}{0.770911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328159in}{0.786235in}}%
\pgfpathcurveto{\pgfqpoint{0.331843in}{0.786235in}}{\pgfqpoint{0.335376in}{0.787698in}}{\pgfqpoint{0.337980in}{0.790303in}}%
\pgfpathcurveto{\pgfqpoint{0.340585in}{0.792907in}}{\pgfqpoint{0.342048in}{0.796440in}}{\pgfqpoint{0.342048in}{0.800124in}}%
\pgfpathcurveto{\pgfqpoint{0.342048in}{0.803807in}}{\pgfqpoint{0.340585in}{0.807340in}}{\pgfqpoint{0.337980in}{0.809944in}}%
\pgfpathcurveto{\pgfqpoint{0.335376in}{0.812549in}}{\pgfqpoint{0.331843in}{0.814012in}}{\pgfqpoint{0.328159in}{0.814012in}}%
\pgfpathcurveto{\pgfqpoint{0.324476in}{0.814012in}}{\pgfqpoint{0.320943in}{0.812549in}}{\pgfqpoint{0.318338in}{0.809944in}}%
\pgfpathcurveto{\pgfqpoint{0.315734in}{0.807340in}}{\pgfqpoint{0.314270in}{0.803807in}}{\pgfqpoint{0.314270in}{0.800124in}}%
\pgfpathcurveto{\pgfqpoint{0.314270in}{0.796440in}}{\pgfqpoint{0.315734in}{0.792907in}}{\pgfqpoint{0.318338in}{0.790303in}}%
\pgfpathcurveto{\pgfqpoint{0.320943in}{0.787698in}}{\pgfqpoint{0.324476in}{0.786235in}}{\pgfqpoint{0.328159in}{0.786235in}}%
\pgfpathlineto{\pgfqpoint{0.328159in}{0.786235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311986in}{0.790892in}}%
\pgfpathcurveto{\pgfqpoint{0.315669in}{0.790892in}}{\pgfqpoint{0.319202in}{0.792355in}}{\pgfqpoint{0.321807in}{0.794960in}}%
\pgfpathcurveto{\pgfqpoint{0.324411in}{0.797564in}}{\pgfqpoint{0.325875in}{0.801097in}}{\pgfqpoint{0.325875in}{0.804781in}}%
\pgfpathcurveto{\pgfqpoint{0.325875in}{0.808464in}}{\pgfqpoint{0.324411in}{0.811997in}}{\pgfqpoint{0.321807in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{0.319202in}{0.817206in}}{\pgfqpoint{0.315669in}{0.818670in}}{\pgfqpoint{0.311986in}{0.818670in}}%
\pgfpathcurveto{\pgfqpoint{0.308302in}{0.818670in}}{\pgfqpoint{0.304769in}{0.817206in}}{\pgfqpoint{0.302165in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{0.299560in}{0.811997in}}{\pgfqpoint{0.298097in}{0.808464in}}{\pgfqpoint{0.298097in}{0.804781in}}%
\pgfpathcurveto{\pgfqpoint{0.298097in}{0.801097in}}{\pgfqpoint{0.299560in}{0.797564in}}{\pgfqpoint{0.302165in}{0.794960in}}%
\pgfpathcurveto{\pgfqpoint{0.304769in}{0.792355in}}{\pgfqpoint{0.308302in}{0.790892in}}{\pgfqpoint{0.311986in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{0.311986in}{0.790892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303544in}{0.758315in}}%
\pgfpathcurveto{\pgfqpoint{0.307227in}{0.758315in}}{\pgfqpoint{0.310760in}{0.759778in}}{\pgfqpoint{0.313365in}{0.762383in}}%
\pgfpathcurveto{\pgfqpoint{0.315969in}{0.764987in}}{\pgfqpoint{0.317433in}{0.768520in}}{\pgfqpoint{0.317433in}{0.772204in}}%
\pgfpathcurveto{\pgfqpoint{0.317433in}{0.775887in}}{\pgfqpoint{0.315969in}{0.779420in}}{\pgfqpoint{0.313365in}{0.782025in}}%
\pgfpathcurveto{\pgfqpoint{0.310760in}{0.784629in}}{\pgfqpoint{0.307227in}{0.786093in}}{\pgfqpoint{0.303544in}{0.786093in}}%
\pgfpathcurveto{\pgfqpoint{0.299860in}{0.786093in}}{\pgfqpoint{0.296327in}{0.784629in}}{\pgfqpoint{0.293723in}{0.782025in}}%
\pgfpathcurveto{\pgfqpoint{0.291118in}{0.779420in}}{\pgfqpoint{0.289655in}{0.775887in}}{\pgfqpoint{0.289655in}{0.772204in}}%
\pgfpathcurveto{\pgfqpoint{0.289655in}{0.768520in}}{\pgfqpoint{0.291118in}{0.764987in}}{\pgfqpoint{0.293723in}{0.762383in}}%
\pgfpathcurveto{\pgfqpoint{0.296327in}{0.759778in}}{\pgfqpoint{0.299860in}{0.758315in}}{\pgfqpoint{0.303544in}{0.758315in}}%
\pgfpathlineto{\pgfqpoint{0.303544in}{0.758315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192565in}{0.779813in}}%
\pgfpathcurveto{\pgfqpoint{1.196249in}{0.779813in}}{\pgfqpoint{1.199782in}{0.781276in}}{\pgfqpoint{1.202386in}{0.783881in}}%
\pgfpathcurveto{\pgfqpoint{1.204991in}{0.786486in}}{\pgfqpoint{1.206454in}{0.790019in}}{\pgfqpoint{1.206454in}{0.793702in}}%
\pgfpathcurveto{\pgfqpoint{1.206454in}{0.797385in}}{\pgfqpoint{1.204991in}{0.800918in}}{\pgfqpoint{1.202386in}{0.803523in}}%
\pgfpathcurveto{\pgfqpoint{1.199782in}{0.806127in}}{\pgfqpoint{1.196249in}{0.807591in}}{\pgfqpoint{1.192565in}{0.807591in}}%
\pgfpathcurveto{\pgfqpoint{1.188882in}{0.807591in}}{\pgfqpoint{1.185349in}{0.806127in}}{\pgfqpoint{1.182744in}{0.803523in}}%
\pgfpathcurveto{\pgfqpoint{1.180140in}{0.800918in}}{\pgfqpoint{1.178676in}{0.797385in}}{\pgfqpoint{1.178676in}{0.793702in}}%
\pgfpathcurveto{\pgfqpoint{1.178676in}{0.790019in}}{\pgfqpoint{1.180140in}{0.786486in}}{\pgfqpoint{1.182744in}{0.783881in}}%
\pgfpathcurveto{\pgfqpoint{1.185349in}{0.781276in}}{\pgfqpoint{1.188882in}{0.779813in}}{\pgfqpoint{1.192565in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{1.192565in}{0.779813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324464in}{0.730628in}}%
\pgfpathcurveto{\pgfqpoint{0.328147in}{0.730628in}}{\pgfqpoint{0.331680in}{0.732091in}}{\pgfqpoint{0.334285in}{0.734696in}}%
\pgfpathcurveto{\pgfqpoint{0.336889in}{0.737300in}}{\pgfqpoint{0.338353in}{0.740833in}}{\pgfqpoint{0.338353in}{0.744517in}}%
\pgfpathcurveto{\pgfqpoint{0.338353in}{0.748200in}}{\pgfqpoint{0.336889in}{0.751733in}}{\pgfqpoint{0.334285in}{0.754337in}}%
\pgfpathcurveto{\pgfqpoint{0.331680in}{0.756942in}}{\pgfqpoint{0.328147in}{0.758405in}}{\pgfqpoint{0.324464in}{0.758405in}}%
\pgfpathcurveto{\pgfqpoint{0.320780in}{0.758405in}}{\pgfqpoint{0.317247in}{0.756942in}}{\pgfqpoint{0.314643in}{0.754337in}}%
\pgfpathcurveto{\pgfqpoint{0.312038in}{0.751733in}}{\pgfqpoint{0.310575in}{0.748200in}}{\pgfqpoint{0.310575in}{0.744517in}}%
\pgfpathcurveto{\pgfqpoint{0.310575in}{0.740833in}}{\pgfqpoint{0.312038in}{0.737300in}}{\pgfqpoint{0.314643in}{0.734696in}}%
\pgfpathcurveto{\pgfqpoint{0.317247in}{0.732091in}}{\pgfqpoint{0.320780in}{0.730628in}}{\pgfqpoint{0.324464in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{0.324464in}{0.730628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305894in}{0.762390in}}%
\pgfpathcurveto{\pgfqpoint{0.309577in}{0.762390in}}{\pgfqpoint{0.313110in}{0.763854in}}{\pgfqpoint{0.315715in}{0.766458in}}%
\pgfpathcurveto{\pgfqpoint{0.318319in}{0.769063in}}{\pgfqpoint{0.319783in}{0.772596in}}{\pgfqpoint{0.319783in}{0.776279in}}%
\pgfpathcurveto{\pgfqpoint{0.319783in}{0.779962in}}{\pgfqpoint{0.318319in}{0.783495in}}{\pgfqpoint{0.315715in}{0.786100in}}%
\pgfpathcurveto{\pgfqpoint{0.313110in}{0.788705in}}{\pgfqpoint{0.309577in}{0.790168in}}{\pgfqpoint{0.305894in}{0.790168in}}%
\pgfpathcurveto{\pgfqpoint{0.302210in}{0.790168in}}{\pgfqpoint{0.298677in}{0.788705in}}{\pgfqpoint{0.296073in}{0.786100in}}%
\pgfpathcurveto{\pgfqpoint{0.293468in}{0.783495in}}{\pgfqpoint{0.292005in}{0.779962in}}{\pgfqpoint{0.292005in}{0.776279in}}%
\pgfpathcurveto{\pgfqpoint{0.292005in}{0.772596in}}{\pgfqpoint{0.293468in}{0.769063in}}{\pgfqpoint{0.296073in}{0.766458in}}%
\pgfpathcurveto{\pgfqpoint{0.298677in}{0.763854in}}{\pgfqpoint{0.302210in}{0.762390in}}{\pgfqpoint{0.305894in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{0.305894in}{0.762390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298979in}{0.740300in}}%
\pgfpathcurveto{\pgfqpoint{0.302662in}{0.740300in}}{\pgfqpoint{0.306195in}{0.741763in}}{\pgfqpoint{0.308800in}{0.744368in}}%
\pgfpathcurveto{\pgfqpoint{0.311404in}{0.746972in}}{\pgfqpoint{0.312868in}{0.750505in}}{\pgfqpoint{0.312868in}{0.754189in}}%
\pgfpathcurveto{\pgfqpoint{0.312868in}{0.757872in}}{\pgfqpoint{0.311404in}{0.761405in}}{\pgfqpoint{0.308800in}{0.764010in}}%
\pgfpathcurveto{\pgfqpoint{0.306195in}{0.766614in}}{\pgfqpoint{0.302662in}{0.768078in}}{\pgfqpoint{0.298979in}{0.768078in}}%
\pgfpathcurveto{\pgfqpoint{0.295296in}{0.768078in}}{\pgfqpoint{0.291763in}{0.766614in}}{\pgfqpoint{0.289158in}{0.764010in}}%
\pgfpathcurveto{\pgfqpoint{0.286553in}{0.761405in}}{\pgfqpoint{0.285090in}{0.757872in}}{\pgfqpoint{0.285090in}{0.754189in}}%
\pgfpathcurveto{\pgfqpoint{0.285090in}{0.750505in}}{\pgfqpoint{0.286553in}{0.746972in}}{\pgfqpoint{0.289158in}{0.744368in}}%
\pgfpathcurveto{\pgfqpoint{0.291763in}{0.741763in}}{\pgfqpoint{0.295296in}{0.740300in}}{\pgfqpoint{0.298979in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{0.298979in}{0.740300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313740in}{0.759911in}}%
\pgfpathcurveto{\pgfqpoint{0.317423in}{0.759911in}}{\pgfqpoint{0.320956in}{0.761374in}}{\pgfqpoint{0.323561in}{0.763979in}}%
\pgfpathcurveto{\pgfqpoint{0.326165in}{0.766584in}}{\pgfqpoint{0.327629in}{0.770117in}}{\pgfqpoint{0.327629in}{0.773800in}}%
\pgfpathcurveto{\pgfqpoint{0.327629in}{0.777483in}}{\pgfqpoint{0.326165in}{0.781016in}}{\pgfqpoint{0.323561in}{0.783621in}}%
\pgfpathcurveto{\pgfqpoint{0.320956in}{0.786225in}}{\pgfqpoint{0.317423in}{0.787689in}}{\pgfqpoint{0.313740in}{0.787689in}}%
\pgfpathcurveto{\pgfqpoint{0.310056in}{0.787689in}}{\pgfqpoint{0.306523in}{0.786225in}}{\pgfqpoint{0.303919in}{0.783621in}}%
\pgfpathcurveto{\pgfqpoint{0.301314in}{0.781016in}}{\pgfqpoint{0.299851in}{0.777483in}}{\pgfqpoint{0.299851in}{0.773800in}}%
\pgfpathcurveto{\pgfqpoint{0.299851in}{0.770117in}}{\pgfqpoint{0.301314in}{0.766584in}}{\pgfqpoint{0.303919in}{0.763979in}}%
\pgfpathcurveto{\pgfqpoint{0.306523in}{0.761374in}}{\pgfqpoint{0.310056in}{0.759911in}}{\pgfqpoint{0.313740in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{0.313740in}{0.759911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308622in}{0.771210in}}%
\pgfpathcurveto{\pgfqpoint{0.312305in}{0.771210in}}{\pgfqpoint{0.315838in}{0.772673in}}{\pgfqpoint{0.318443in}{0.775278in}}%
\pgfpathcurveto{\pgfqpoint{0.321047in}{0.777882in}}{\pgfqpoint{0.322511in}{0.781415in}}{\pgfqpoint{0.322511in}{0.785099in}}%
\pgfpathcurveto{\pgfqpoint{0.322511in}{0.788782in}}{\pgfqpoint{0.321047in}{0.792315in}}{\pgfqpoint{0.318443in}{0.794919in}}%
\pgfpathcurveto{\pgfqpoint{0.315838in}{0.797524in}}{\pgfqpoint{0.312305in}{0.798987in}}{\pgfqpoint{0.308622in}{0.798987in}}%
\pgfpathcurveto{\pgfqpoint{0.304938in}{0.798987in}}{\pgfqpoint{0.301405in}{0.797524in}}{\pgfqpoint{0.298801in}{0.794919in}}%
\pgfpathcurveto{\pgfqpoint{0.296196in}{0.792315in}}{\pgfqpoint{0.294733in}{0.788782in}}{\pgfqpoint{0.294733in}{0.785099in}}%
\pgfpathcurveto{\pgfqpoint{0.294733in}{0.781415in}}{\pgfqpoint{0.296196in}{0.777882in}}{\pgfqpoint{0.298801in}{0.775278in}}%
\pgfpathcurveto{\pgfqpoint{0.301405in}{0.772673in}}{\pgfqpoint{0.304938in}{0.771210in}}{\pgfqpoint{0.308622in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{0.308622in}{0.771210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324588in}{0.727486in}}%
\pgfpathcurveto{\pgfqpoint{0.328272in}{0.727486in}}{\pgfqpoint{0.331805in}{0.728949in}}{\pgfqpoint{0.334409in}{0.731554in}}%
\pgfpathcurveto{\pgfqpoint{0.337014in}{0.734158in}}{\pgfqpoint{0.338477in}{0.737691in}}{\pgfqpoint{0.338477in}{0.741375in}}%
\pgfpathcurveto{\pgfqpoint{0.338477in}{0.745058in}}{\pgfqpoint{0.337014in}{0.748591in}}{\pgfqpoint{0.334409in}{0.751196in}}%
\pgfpathcurveto{\pgfqpoint{0.331805in}{0.753800in}}{\pgfqpoint{0.328272in}{0.755264in}}{\pgfqpoint{0.324588in}{0.755264in}}%
\pgfpathcurveto{\pgfqpoint{0.320905in}{0.755264in}}{\pgfqpoint{0.317372in}{0.753800in}}{\pgfqpoint{0.314767in}{0.751196in}}%
\pgfpathcurveto{\pgfqpoint{0.312163in}{0.748591in}}{\pgfqpoint{0.310699in}{0.745058in}}{\pgfqpoint{0.310699in}{0.741375in}}%
\pgfpathcurveto{\pgfqpoint{0.310699in}{0.737691in}}{\pgfqpoint{0.312163in}{0.734158in}}{\pgfqpoint{0.314767in}{0.731554in}}%
\pgfpathcurveto{\pgfqpoint{0.317372in}{0.728949in}}{\pgfqpoint{0.320905in}{0.727486in}}{\pgfqpoint{0.324588in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{0.324588in}{0.727486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350885in}{0.751536in}}%
\pgfpathcurveto{\pgfqpoint{0.354568in}{0.751536in}}{\pgfqpoint{0.358101in}{0.752999in}}{\pgfqpoint{0.360706in}{0.755604in}}%
\pgfpathcurveto{\pgfqpoint{0.363310in}{0.758209in}}{\pgfqpoint{0.364774in}{0.761742in}}{\pgfqpoint{0.364774in}{0.765425in}}%
\pgfpathcurveto{\pgfqpoint{0.364774in}{0.769108in}}{\pgfqpoint{0.363310in}{0.772641in}}{\pgfqpoint{0.360706in}{0.775246in}}%
\pgfpathcurveto{\pgfqpoint{0.358101in}{0.777850in}}{\pgfqpoint{0.354568in}{0.779314in}}{\pgfqpoint{0.350885in}{0.779314in}}%
\pgfpathcurveto{\pgfqpoint{0.347201in}{0.779314in}}{\pgfqpoint{0.343668in}{0.777850in}}{\pgfqpoint{0.341064in}{0.775246in}}%
\pgfpathcurveto{\pgfqpoint{0.338459in}{0.772641in}}{\pgfqpoint{0.336996in}{0.769108in}}{\pgfqpoint{0.336996in}{0.765425in}}%
\pgfpathcurveto{\pgfqpoint{0.336996in}{0.761742in}}{\pgfqpoint{0.338459in}{0.758209in}}{\pgfqpoint{0.341064in}{0.755604in}}%
\pgfpathcurveto{\pgfqpoint{0.343668in}{0.752999in}}{\pgfqpoint{0.347201in}{0.751536in}}{\pgfqpoint{0.350885in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{0.350885in}{0.751536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300256in}{0.699173in}}%
\pgfpathcurveto{\pgfqpoint{0.303939in}{0.699173in}}{\pgfqpoint{0.307472in}{0.700637in}}{\pgfqpoint{0.310077in}{0.703241in}}%
\pgfpathcurveto{\pgfqpoint{0.312681in}{0.705846in}}{\pgfqpoint{0.314145in}{0.709379in}}{\pgfqpoint{0.314145in}{0.713062in}}%
\pgfpathcurveto{\pgfqpoint{0.314145in}{0.716745in}}{\pgfqpoint{0.312681in}{0.720278in}}{\pgfqpoint{0.310077in}{0.722883in}}%
\pgfpathcurveto{\pgfqpoint{0.307472in}{0.725487in}}{\pgfqpoint{0.303939in}{0.726951in}}{\pgfqpoint{0.300256in}{0.726951in}}%
\pgfpathcurveto{\pgfqpoint{0.296572in}{0.726951in}}{\pgfqpoint{0.293039in}{0.725487in}}{\pgfqpoint{0.290435in}{0.722883in}}%
\pgfpathcurveto{\pgfqpoint{0.287830in}{0.720278in}}{\pgfqpoint{0.286367in}{0.716745in}}{\pgfqpoint{0.286367in}{0.713062in}}%
\pgfpathcurveto{\pgfqpoint{0.286367in}{0.709379in}}{\pgfqpoint{0.287830in}{0.705846in}}{\pgfqpoint{0.290435in}{0.703241in}}%
\pgfpathcurveto{\pgfqpoint{0.293039in}{0.700637in}}{\pgfqpoint{0.296572in}{0.699173in}}{\pgfqpoint{0.300256in}{0.699173in}}%
\pgfpathlineto{\pgfqpoint{0.300256in}{0.699173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305238in}{0.736091in}}%
\pgfpathcurveto{\pgfqpoint{0.308922in}{0.736091in}}{\pgfqpoint{0.312455in}{0.737554in}}{\pgfqpoint{0.315059in}{0.740159in}}%
\pgfpathcurveto{\pgfqpoint{0.317664in}{0.742763in}}{\pgfqpoint{0.319127in}{0.746296in}}{\pgfqpoint{0.319127in}{0.749980in}}%
\pgfpathcurveto{\pgfqpoint{0.319127in}{0.753663in}}{\pgfqpoint{0.317664in}{0.757196in}}{\pgfqpoint{0.315059in}{0.759801in}}%
\pgfpathcurveto{\pgfqpoint{0.312455in}{0.762405in}}{\pgfqpoint{0.308922in}{0.763869in}}{\pgfqpoint{0.305238in}{0.763869in}}%
\pgfpathcurveto{\pgfqpoint{0.301555in}{0.763869in}}{\pgfqpoint{0.298022in}{0.762405in}}{\pgfqpoint{0.295418in}{0.759801in}}%
\pgfpathcurveto{\pgfqpoint{0.292813in}{0.757196in}}{\pgfqpoint{0.291350in}{0.753663in}}{\pgfqpoint{0.291350in}{0.749980in}}%
\pgfpathcurveto{\pgfqpoint{0.291350in}{0.746296in}}{\pgfqpoint{0.292813in}{0.742763in}}{\pgfqpoint{0.295418in}{0.740159in}}%
\pgfpathcurveto{\pgfqpoint{0.298022in}{0.737554in}}{\pgfqpoint{0.301555in}{0.736091in}}{\pgfqpoint{0.305238in}{0.736091in}}%
\pgfpathlineto{\pgfqpoint{0.305238in}{0.736091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342268in}{0.708599in}}%
\pgfpathcurveto{\pgfqpoint{0.345952in}{0.708599in}}{\pgfqpoint{0.349485in}{0.710062in}}{\pgfqpoint{0.352089in}{0.712667in}}%
\pgfpathcurveto{\pgfqpoint{0.354694in}{0.715272in}}{\pgfqpoint{0.356157in}{0.718805in}}{\pgfqpoint{0.356157in}{0.722488in}}%
\pgfpathcurveto{\pgfqpoint{0.356157in}{0.726171in}}{\pgfqpoint{0.354694in}{0.729704in}}{\pgfqpoint{0.352089in}{0.732309in}}%
\pgfpathcurveto{\pgfqpoint{0.349485in}{0.734913in}}{\pgfqpoint{0.345952in}{0.736377in}}{\pgfqpoint{0.342268in}{0.736377in}}%
\pgfpathcurveto{\pgfqpoint{0.338585in}{0.736377in}}{\pgfqpoint{0.335052in}{0.734913in}}{\pgfqpoint{0.332448in}{0.732309in}}%
\pgfpathcurveto{\pgfqpoint{0.329843in}{0.729704in}}{\pgfqpoint{0.328380in}{0.726171in}}{\pgfqpoint{0.328380in}{0.722488in}}%
\pgfpathcurveto{\pgfqpoint{0.328380in}{0.718805in}}{\pgfqpoint{0.329843in}{0.715272in}}{\pgfqpoint{0.332448in}{0.712667in}}%
\pgfpathcurveto{\pgfqpoint{0.335052in}{0.710062in}}{\pgfqpoint{0.338585in}{0.708599in}}{\pgfqpoint{0.342268in}{0.708599in}}%
\pgfpathlineto{\pgfqpoint{0.342268in}{0.708599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303046in}{0.731991in}}%
\pgfpathcurveto{\pgfqpoint{0.306729in}{0.731991in}}{\pgfqpoint{0.310262in}{0.733454in}}{\pgfqpoint{0.312867in}{0.736059in}}%
\pgfpathcurveto{\pgfqpoint{0.315471in}{0.738663in}}{\pgfqpoint{0.316935in}{0.742196in}}{\pgfqpoint{0.316935in}{0.745880in}}%
\pgfpathcurveto{\pgfqpoint{0.316935in}{0.749563in}}{\pgfqpoint{0.315471in}{0.753096in}}{\pgfqpoint{0.312867in}{0.755701in}}%
\pgfpathcurveto{\pgfqpoint{0.310262in}{0.758305in}}{\pgfqpoint{0.306729in}{0.759769in}}{\pgfqpoint{0.303046in}{0.759769in}}%
\pgfpathcurveto{\pgfqpoint{0.299362in}{0.759769in}}{\pgfqpoint{0.295829in}{0.758305in}}{\pgfqpoint{0.293225in}{0.755701in}}%
\pgfpathcurveto{\pgfqpoint{0.290620in}{0.753096in}}{\pgfqpoint{0.289157in}{0.749563in}}{\pgfqpoint{0.289157in}{0.745880in}}%
\pgfpathcurveto{\pgfqpoint{0.289157in}{0.742196in}}{\pgfqpoint{0.290620in}{0.738663in}}{\pgfqpoint{0.293225in}{0.736059in}}%
\pgfpathcurveto{\pgfqpoint{0.295829in}{0.733454in}}{\pgfqpoint{0.299362in}{0.731991in}}{\pgfqpoint{0.303046in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{0.303046in}{0.731991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310177in}{0.723408in}}%
\pgfpathcurveto{\pgfqpoint{0.313860in}{0.723408in}}{\pgfqpoint{0.317393in}{0.724871in}}{\pgfqpoint{0.319998in}{0.727476in}}%
\pgfpathcurveto{\pgfqpoint{0.322602in}{0.730080in}}{\pgfqpoint{0.324066in}{0.733613in}}{\pgfqpoint{0.324066in}{0.737297in}}%
\pgfpathcurveto{\pgfqpoint{0.324066in}{0.740980in}}{\pgfqpoint{0.322602in}{0.744513in}}{\pgfqpoint{0.319998in}{0.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.317393in}{0.749722in}}{\pgfqpoint{0.313860in}{0.751185in}}{\pgfqpoint{0.310177in}{0.751185in}}%
\pgfpathcurveto{\pgfqpoint{0.306493in}{0.751185in}}{\pgfqpoint{0.302960in}{0.749722in}}{\pgfqpoint{0.300356in}{0.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.297751in}{0.744513in}}{\pgfqpoint{0.296288in}{0.740980in}}{\pgfqpoint{0.296288in}{0.737297in}}%
\pgfpathcurveto{\pgfqpoint{0.296288in}{0.733613in}}{\pgfqpoint{0.297751in}{0.730080in}}{\pgfqpoint{0.300356in}{0.727476in}}%
\pgfpathcurveto{\pgfqpoint{0.302960in}{0.724871in}}{\pgfqpoint{0.306493in}{0.723408in}}{\pgfqpoint{0.310177in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{0.310177in}{0.723408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309124in}{0.724830in}}%
\pgfpathcurveto{\pgfqpoint{0.312807in}{0.724830in}}{\pgfqpoint{0.316340in}{0.726293in}}{\pgfqpoint{0.318945in}{0.728898in}}%
\pgfpathcurveto{\pgfqpoint{0.321549in}{0.731502in}}{\pgfqpoint{0.323013in}{0.735035in}}{\pgfqpoint{0.323013in}{0.738719in}}%
\pgfpathcurveto{\pgfqpoint{0.323013in}{0.742402in}}{\pgfqpoint{0.321549in}{0.745935in}}{\pgfqpoint{0.318945in}{0.748540in}}%
\pgfpathcurveto{\pgfqpoint{0.316340in}{0.751144in}}{\pgfqpoint{0.312807in}{0.752608in}}{\pgfqpoint{0.309124in}{0.752608in}}%
\pgfpathcurveto{\pgfqpoint{0.305440in}{0.752608in}}{\pgfqpoint{0.301907in}{0.751144in}}{\pgfqpoint{0.299303in}{0.748540in}}%
\pgfpathcurveto{\pgfqpoint{0.296698in}{0.745935in}}{\pgfqpoint{0.295235in}{0.742402in}}{\pgfqpoint{0.295235in}{0.738719in}}%
\pgfpathcurveto{\pgfqpoint{0.295235in}{0.735035in}}{\pgfqpoint{0.296698in}{0.731502in}}{\pgfqpoint{0.299303in}{0.728898in}}%
\pgfpathcurveto{\pgfqpoint{0.301907in}{0.726293in}}{\pgfqpoint{0.305440in}{0.724830in}}{\pgfqpoint{0.309124in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{0.309124in}{0.724830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702935in}{0.760235in}}%
\pgfpathcurveto{\pgfqpoint{0.706618in}{0.760235in}}{\pgfqpoint{0.710151in}{0.761698in}}{\pgfqpoint{0.712756in}{0.764303in}}%
\pgfpathcurveto{\pgfqpoint{0.715360in}{0.766907in}}{\pgfqpoint{0.716824in}{0.770440in}}{\pgfqpoint{0.716824in}{0.774123in}}%
\pgfpathcurveto{\pgfqpoint{0.716824in}{0.777807in}}{\pgfqpoint{0.715360in}{0.781340in}}{\pgfqpoint{0.712756in}{0.783944in}}%
\pgfpathcurveto{\pgfqpoint{0.710151in}{0.786549in}}{\pgfqpoint{0.706618in}{0.788012in}}{\pgfqpoint{0.702935in}{0.788012in}}%
\pgfpathcurveto{\pgfqpoint{0.699252in}{0.788012in}}{\pgfqpoint{0.695719in}{0.786549in}}{\pgfqpoint{0.693114in}{0.783944in}}%
\pgfpathcurveto{\pgfqpoint{0.690509in}{0.781340in}}{\pgfqpoint{0.689046in}{0.777807in}}{\pgfqpoint{0.689046in}{0.774123in}}%
\pgfpathcurveto{\pgfqpoint{0.689046in}{0.770440in}}{\pgfqpoint{0.690509in}{0.766907in}}{\pgfqpoint{0.693114in}{0.764303in}}%
\pgfpathcurveto{\pgfqpoint{0.695719in}{0.761698in}}{\pgfqpoint{0.699252in}{0.760235in}}{\pgfqpoint{0.702935in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{0.702935in}{0.760235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301816in}{0.711266in}}%
\pgfpathcurveto{\pgfqpoint{0.305499in}{0.711266in}}{\pgfqpoint{0.309032in}{0.712730in}}{\pgfqpoint{0.311637in}{0.715334in}}%
\pgfpathcurveto{\pgfqpoint{0.314241in}{0.717939in}}{\pgfqpoint{0.315705in}{0.721472in}}{\pgfqpoint{0.315705in}{0.725155in}}%
\pgfpathcurveto{\pgfqpoint{0.315705in}{0.728839in}}{\pgfqpoint{0.314241in}{0.732372in}}{\pgfqpoint{0.311637in}{0.734976in}}%
\pgfpathcurveto{\pgfqpoint{0.309032in}{0.737581in}}{\pgfqpoint{0.305499in}{0.739044in}}{\pgfqpoint{0.301816in}{0.739044in}}%
\pgfpathcurveto{\pgfqpoint{0.298132in}{0.739044in}}{\pgfqpoint{0.294599in}{0.737581in}}{\pgfqpoint{0.291995in}{0.734976in}}%
\pgfpathcurveto{\pgfqpoint{0.289390in}{0.732372in}}{\pgfqpoint{0.287927in}{0.728839in}}{\pgfqpoint{0.287927in}{0.725155in}}%
\pgfpathcurveto{\pgfqpoint{0.287927in}{0.721472in}}{\pgfqpoint{0.289390in}{0.717939in}}{\pgfqpoint{0.291995in}{0.715334in}}%
\pgfpathcurveto{\pgfqpoint{0.294599in}{0.712730in}}{\pgfqpoint{0.298132in}{0.711266in}}{\pgfqpoint{0.301816in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{0.301816in}{0.711266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309250in}{0.745472in}}%
\pgfpathcurveto{\pgfqpoint{0.312933in}{0.745472in}}{\pgfqpoint{0.316466in}{0.746935in}}{\pgfqpoint{0.319071in}{0.749540in}}%
\pgfpathcurveto{\pgfqpoint{0.321675in}{0.752144in}}{\pgfqpoint{0.323139in}{0.755677in}}{\pgfqpoint{0.323139in}{0.759361in}}%
\pgfpathcurveto{\pgfqpoint{0.323139in}{0.763044in}}{\pgfqpoint{0.321675in}{0.766577in}}{\pgfqpoint{0.319071in}{0.769182in}}%
\pgfpathcurveto{\pgfqpoint{0.316466in}{0.771786in}}{\pgfqpoint{0.312933in}{0.773250in}}{\pgfqpoint{0.309250in}{0.773250in}}%
\pgfpathcurveto{\pgfqpoint{0.305567in}{0.773250in}}{\pgfqpoint{0.302033in}{0.771786in}}{\pgfqpoint{0.299429in}{0.769182in}}%
\pgfpathcurveto{\pgfqpoint{0.296824in}{0.766577in}}{\pgfqpoint{0.295361in}{0.763044in}}{\pgfqpoint{0.295361in}{0.759361in}}%
\pgfpathcurveto{\pgfqpoint{0.295361in}{0.755677in}}{\pgfqpoint{0.296824in}{0.752144in}}{\pgfqpoint{0.299429in}{0.749540in}}%
\pgfpathcurveto{\pgfqpoint{0.302033in}{0.746935in}}{\pgfqpoint{0.305567in}{0.745472in}}{\pgfqpoint{0.309250in}{0.745472in}}%
\pgfpathlineto{\pgfqpoint{0.309250in}{0.745472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317757in}{0.693057in}}%
\pgfpathcurveto{\pgfqpoint{0.321440in}{0.693057in}}{\pgfqpoint{0.324973in}{0.694520in}}{\pgfqpoint{0.327578in}{0.697125in}}%
\pgfpathcurveto{\pgfqpoint{0.330182in}{0.699729in}}{\pgfqpoint{0.331646in}{0.703262in}}{\pgfqpoint{0.331646in}{0.706946in}}%
\pgfpathcurveto{\pgfqpoint{0.331646in}{0.710629in}}{\pgfqpoint{0.330182in}{0.714162in}}{\pgfqpoint{0.327578in}{0.716767in}}%
\pgfpathcurveto{\pgfqpoint{0.324973in}{0.719371in}}{\pgfqpoint{0.321440in}{0.720835in}}{\pgfqpoint{0.317757in}{0.720835in}}%
\pgfpathcurveto{\pgfqpoint{0.314073in}{0.720835in}}{\pgfqpoint{0.310540in}{0.719371in}}{\pgfqpoint{0.307936in}{0.716767in}}%
\pgfpathcurveto{\pgfqpoint{0.305331in}{0.714162in}}{\pgfqpoint{0.303868in}{0.710629in}}{\pgfqpoint{0.303868in}{0.706946in}}%
\pgfpathcurveto{\pgfqpoint{0.303868in}{0.703262in}}{\pgfqpoint{0.305331in}{0.699729in}}{\pgfqpoint{0.307936in}{0.697125in}}%
\pgfpathcurveto{\pgfqpoint{0.310540in}{0.694520in}}{\pgfqpoint{0.314073in}{0.693057in}}{\pgfqpoint{0.317757in}{0.693057in}}%
\pgfpathlineto{\pgfqpoint{0.317757in}{0.693057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306490in}{0.736432in}}%
\pgfpathcurveto{\pgfqpoint{0.310174in}{0.736432in}}{\pgfqpoint{0.313707in}{0.737895in}}{\pgfqpoint{0.316311in}{0.740500in}}%
\pgfpathcurveto{\pgfqpoint{0.318916in}{0.743104in}}{\pgfqpoint{0.320379in}{0.746637in}}{\pgfqpoint{0.320379in}{0.750321in}}%
\pgfpathcurveto{\pgfqpoint{0.320379in}{0.754004in}}{\pgfqpoint{0.318916in}{0.757537in}}{\pgfqpoint{0.316311in}{0.760142in}}%
\pgfpathcurveto{\pgfqpoint{0.313707in}{0.762746in}}{\pgfqpoint{0.310174in}{0.764209in}}{\pgfqpoint{0.306490in}{0.764209in}}%
\pgfpathcurveto{\pgfqpoint{0.302807in}{0.764209in}}{\pgfqpoint{0.299274in}{0.762746in}}{\pgfqpoint{0.296669in}{0.760142in}}%
\pgfpathcurveto{\pgfqpoint{0.294065in}{0.757537in}}{\pgfqpoint{0.292601in}{0.754004in}}{\pgfqpoint{0.292601in}{0.750321in}}%
\pgfpathcurveto{\pgfqpoint{0.292601in}{0.746637in}}{\pgfqpoint{0.294065in}{0.743104in}}{\pgfqpoint{0.296669in}{0.740500in}}%
\pgfpathcurveto{\pgfqpoint{0.299274in}{0.737895in}}{\pgfqpoint{0.302807in}{0.736432in}}{\pgfqpoint{0.306490in}{0.736432in}}%
\pgfpathlineto{\pgfqpoint{0.306490in}{0.736432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302112in}{0.709696in}}%
\pgfpathcurveto{\pgfqpoint{0.305796in}{0.709696in}}{\pgfqpoint{0.309329in}{0.711159in}}{\pgfqpoint{0.311933in}{0.713764in}}%
\pgfpathcurveto{\pgfqpoint{0.314538in}{0.716368in}}{\pgfqpoint{0.316001in}{0.719901in}}{\pgfqpoint{0.316001in}{0.723585in}}%
\pgfpathcurveto{\pgfqpoint{0.316001in}{0.727268in}}{\pgfqpoint{0.314538in}{0.730801in}}{\pgfqpoint{0.311933in}{0.733406in}}%
\pgfpathcurveto{\pgfqpoint{0.309329in}{0.736010in}}{\pgfqpoint{0.305796in}{0.737474in}}{\pgfqpoint{0.302112in}{0.737474in}}%
\pgfpathcurveto{\pgfqpoint{0.298429in}{0.737474in}}{\pgfqpoint{0.294896in}{0.736010in}}{\pgfqpoint{0.292291in}{0.733406in}}%
\pgfpathcurveto{\pgfqpoint{0.289687in}{0.730801in}}{\pgfqpoint{0.288223in}{0.727268in}}{\pgfqpoint{0.288223in}{0.723585in}}%
\pgfpathcurveto{\pgfqpoint{0.288223in}{0.719901in}}{\pgfqpoint{0.289687in}{0.716368in}}{\pgfqpoint{0.292291in}{0.713764in}}%
\pgfpathcurveto{\pgfqpoint{0.294896in}{0.711159in}}{\pgfqpoint{0.298429in}{0.709696in}}{\pgfqpoint{0.302112in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{0.302112in}{0.709696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301318in}{0.708664in}}%
\pgfpathcurveto{\pgfqpoint{0.305001in}{0.708664in}}{\pgfqpoint{0.308534in}{0.710128in}}{\pgfqpoint{0.311139in}{0.712732in}}%
\pgfpathcurveto{\pgfqpoint{0.313743in}{0.715337in}}{\pgfqpoint{0.315207in}{0.718870in}}{\pgfqpoint{0.315207in}{0.722553in}}%
\pgfpathcurveto{\pgfqpoint{0.315207in}{0.726237in}}{\pgfqpoint{0.313743in}{0.729770in}}{\pgfqpoint{0.311139in}{0.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.308534in}{0.734979in}}{\pgfqpoint{0.305001in}{0.736442in}}{\pgfqpoint{0.301318in}{0.736442in}}%
\pgfpathcurveto{\pgfqpoint{0.297634in}{0.736442in}}{\pgfqpoint{0.294101in}{0.734979in}}{\pgfqpoint{0.291497in}{0.732374in}}%
\pgfpathcurveto{\pgfqpoint{0.288892in}{0.729770in}}{\pgfqpoint{0.287429in}{0.726237in}}{\pgfqpoint{0.287429in}{0.722553in}}%
\pgfpathcurveto{\pgfqpoint{0.287429in}{0.718870in}}{\pgfqpoint{0.288892in}{0.715337in}}{\pgfqpoint{0.291497in}{0.712732in}}%
\pgfpathcurveto{\pgfqpoint{0.294101in}{0.710128in}}{\pgfqpoint{0.297634in}{0.708664in}}{\pgfqpoint{0.301318in}{0.708664in}}%
\pgfpathlineto{\pgfqpoint{0.301318in}{0.708664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320803in}{0.706335in}}%
\pgfpathcurveto{\pgfqpoint{0.324486in}{0.706335in}}{\pgfqpoint{0.328019in}{0.707799in}}{\pgfqpoint{0.330623in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.333228in}{0.713008in}}{\pgfqpoint{0.334691in}{0.716541in}}{\pgfqpoint{0.334691in}{0.720224in}}%
\pgfpathcurveto{\pgfqpoint{0.334691in}{0.723908in}}{\pgfqpoint{0.333228in}{0.727441in}}{\pgfqpoint{0.330623in}{0.730045in}}%
\pgfpathcurveto{\pgfqpoint{0.328019in}{0.732650in}}{\pgfqpoint{0.324486in}{0.734113in}}{\pgfqpoint{0.320803in}{0.734113in}}%
\pgfpathcurveto{\pgfqpoint{0.317119in}{0.734113in}}{\pgfqpoint{0.313586in}{0.732650in}}{\pgfqpoint{0.310982in}{0.730045in}}%
\pgfpathcurveto{\pgfqpoint{0.308377in}{0.727441in}}{\pgfqpoint{0.306914in}{0.723908in}}{\pgfqpoint{0.306914in}{0.720224in}}%
\pgfpathcurveto{\pgfqpoint{0.306914in}{0.716541in}}{\pgfqpoint{0.308377in}{0.713008in}}{\pgfqpoint{0.310982in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.313586in}{0.707799in}}{\pgfqpoint{0.317119in}{0.706335in}}{\pgfqpoint{0.320803in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{0.320803in}{0.706335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312401in}{0.695336in}}%
\pgfpathcurveto{\pgfqpoint{0.316084in}{0.695336in}}{\pgfqpoint{0.319617in}{0.696800in}}{\pgfqpoint{0.322222in}{0.699404in}}%
\pgfpathcurveto{\pgfqpoint{0.324826in}{0.702009in}}{\pgfqpoint{0.326290in}{0.705542in}}{\pgfqpoint{0.326290in}{0.709225in}}%
\pgfpathcurveto{\pgfqpoint{0.326290in}{0.712908in}}{\pgfqpoint{0.324826in}{0.716442in}}{\pgfqpoint{0.322222in}{0.719046in}}%
\pgfpathcurveto{\pgfqpoint{0.319617in}{0.721651in}}{\pgfqpoint{0.316084in}{0.723114in}}{\pgfqpoint{0.312401in}{0.723114in}}%
\pgfpathcurveto{\pgfqpoint{0.308718in}{0.723114in}}{\pgfqpoint{0.305185in}{0.721651in}}{\pgfqpoint{0.302580in}{0.719046in}}%
\pgfpathcurveto{\pgfqpoint{0.299975in}{0.716442in}}{\pgfqpoint{0.298512in}{0.712908in}}{\pgfqpoint{0.298512in}{0.709225in}}%
\pgfpathcurveto{\pgfqpoint{0.298512in}{0.705542in}}{\pgfqpoint{0.299975in}{0.702009in}}{\pgfqpoint{0.302580in}{0.699404in}}%
\pgfpathcurveto{\pgfqpoint{0.305185in}{0.696800in}}{\pgfqpoint{0.308718in}{0.695336in}}{\pgfqpoint{0.312401in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{0.312401in}{0.695336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299347in}{0.717395in}}%
\pgfpathcurveto{\pgfqpoint{0.303031in}{0.717395in}}{\pgfqpoint{0.306564in}{0.718859in}}{\pgfqpoint{0.309168in}{0.721463in}}%
\pgfpathcurveto{\pgfqpoint{0.311773in}{0.724068in}}{\pgfqpoint{0.313236in}{0.727601in}}{\pgfqpoint{0.313236in}{0.731284in}}%
\pgfpathcurveto{\pgfqpoint{0.313236in}{0.734968in}}{\pgfqpoint{0.311773in}{0.738501in}}{\pgfqpoint{0.309168in}{0.741105in}}%
\pgfpathcurveto{\pgfqpoint{0.306564in}{0.743710in}}{\pgfqpoint{0.303031in}{0.745173in}}{\pgfqpoint{0.299347in}{0.745173in}}%
\pgfpathcurveto{\pgfqpoint{0.295664in}{0.745173in}}{\pgfqpoint{0.292131in}{0.743710in}}{\pgfqpoint{0.289526in}{0.741105in}}%
\pgfpathcurveto{\pgfqpoint{0.286922in}{0.738501in}}{\pgfqpoint{0.285458in}{0.734968in}}{\pgfqpoint{0.285458in}{0.731284in}}%
\pgfpathcurveto{\pgfqpoint{0.285458in}{0.727601in}}{\pgfqpoint{0.286922in}{0.724068in}}{\pgfqpoint{0.289526in}{0.721463in}}%
\pgfpathcurveto{\pgfqpoint{0.292131in}{0.718859in}}{\pgfqpoint{0.295664in}{0.717395in}}{\pgfqpoint{0.299347in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{0.299347in}{0.717395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302145in}{0.691868in}}%
\pgfpathcurveto{\pgfqpoint{0.305828in}{0.691868in}}{\pgfqpoint{0.309361in}{0.693331in}}{\pgfqpoint{0.311966in}{0.695936in}}%
\pgfpathcurveto{\pgfqpoint{0.314570in}{0.698540in}}{\pgfqpoint{0.316034in}{0.702073in}}{\pgfqpoint{0.316034in}{0.705757in}}%
\pgfpathcurveto{\pgfqpoint{0.316034in}{0.709440in}}{\pgfqpoint{0.314570in}{0.712973in}}{\pgfqpoint{0.311966in}{0.715578in}}%
\pgfpathcurveto{\pgfqpoint{0.309361in}{0.718182in}}{\pgfqpoint{0.305828in}{0.719646in}}{\pgfqpoint{0.302145in}{0.719646in}}%
\pgfpathcurveto{\pgfqpoint{0.298462in}{0.719646in}}{\pgfqpoint{0.294929in}{0.718182in}}{\pgfqpoint{0.292324in}{0.715578in}}%
\pgfpathcurveto{\pgfqpoint{0.289720in}{0.712973in}}{\pgfqpoint{0.288256in}{0.709440in}}{\pgfqpoint{0.288256in}{0.705757in}}%
\pgfpathcurveto{\pgfqpoint{0.288256in}{0.702073in}}{\pgfqpoint{0.289720in}{0.698540in}}{\pgfqpoint{0.292324in}{0.695936in}}%
\pgfpathcurveto{\pgfqpoint{0.294929in}{0.693331in}}{\pgfqpoint{0.298462in}{0.691868in}}{\pgfqpoint{0.302145in}{0.691868in}}%
\pgfpathlineto{\pgfqpoint{0.302145in}{0.691868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306246in}{0.755633in}}%
\pgfpathcurveto{\pgfqpoint{0.309929in}{0.755633in}}{\pgfqpoint{0.313462in}{0.757097in}}{\pgfqpoint{0.316067in}{0.759701in}}%
\pgfpathcurveto{\pgfqpoint{0.318671in}{0.762306in}}{\pgfqpoint{0.320134in}{0.765839in}}{\pgfqpoint{0.320134in}{0.769522in}}%
\pgfpathcurveto{\pgfqpoint{0.320134in}{0.773205in}}{\pgfqpoint{0.318671in}{0.776738in}}{\pgfqpoint{0.316067in}{0.779343in}}%
\pgfpathcurveto{\pgfqpoint{0.313462in}{0.781947in}}{\pgfqpoint{0.309929in}{0.783411in}}{\pgfqpoint{0.306246in}{0.783411in}}%
\pgfpathcurveto{\pgfqpoint{0.302562in}{0.783411in}}{\pgfqpoint{0.299029in}{0.781947in}}{\pgfqpoint{0.296425in}{0.779343in}}%
\pgfpathcurveto{\pgfqpoint{0.293820in}{0.776738in}}{\pgfqpoint{0.292357in}{0.773205in}}{\pgfqpoint{0.292357in}{0.769522in}}%
\pgfpathcurveto{\pgfqpoint{0.292357in}{0.765839in}}{\pgfqpoint{0.293820in}{0.762306in}}{\pgfqpoint{0.296425in}{0.759701in}}%
\pgfpathcurveto{\pgfqpoint{0.299029in}{0.757097in}}{\pgfqpoint{0.302562in}{0.755633in}}{\pgfqpoint{0.306246in}{0.755633in}}%
\pgfpathlineto{\pgfqpoint{0.306246in}{0.755633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299460in}{0.738604in}}%
\pgfpathcurveto{\pgfqpoint{0.303144in}{0.738604in}}{\pgfqpoint{0.306677in}{0.740067in}}{\pgfqpoint{0.309281in}{0.742672in}}%
\pgfpathcurveto{\pgfqpoint{0.311886in}{0.745276in}}{\pgfqpoint{0.313349in}{0.748809in}}{\pgfqpoint{0.313349in}{0.752493in}}%
\pgfpathcurveto{\pgfqpoint{0.313349in}{0.756176in}}{\pgfqpoint{0.311886in}{0.759709in}}{\pgfqpoint{0.309281in}{0.762314in}}%
\pgfpathcurveto{\pgfqpoint{0.306677in}{0.764918in}}{\pgfqpoint{0.303144in}{0.766382in}}{\pgfqpoint{0.299460in}{0.766382in}}%
\pgfpathcurveto{\pgfqpoint{0.295777in}{0.766382in}}{\pgfqpoint{0.292244in}{0.764918in}}{\pgfqpoint{0.289640in}{0.762314in}}%
\pgfpathcurveto{\pgfqpoint{0.287035in}{0.759709in}}{\pgfqpoint{0.285572in}{0.756176in}}{\pgfqpoint{0.285572in}{0.752493in}}%
\pgfpathcurveto{\pgfqpoint{0.285572in}{0.748809in}}{\pgfqpoint{0.287035in}{0.745276in}}{\pgfqpoint{0.289640in}{0.742672in}}%
\pgfpathcurveto{\pgfqpoint{0.292244in}{0.740067in}}{\pgfqpoint{0.295777in}{0.738604in}}{\pgfqpoint{0.299460in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{0.299460in}{0.738604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302881in}{0.759582in}}%
\pgfpathcurveto{\pgfqpoint{0.306564in}{0.759582in}}{\pgfqpoint{0.310097in}{0.761045in}}{\pgfqpoint{0.312702in}{0.763650in}}%
\pgfpathcurveto{\pgfqpoint{0.315306in}{0.766254in}}{\pgfqpoint{0.316770in}{0.769787in}}{\pgfqpoint{0.316770in}{0.773471in}}%
\pgfpathcurveto{\pgfqpoint{0.316770in}{0.777154in}}{\pgfqpoint{0.315306in}{0.780687in}}{\pgfqpoint{0.312702in}{0.783292in}}%
\pgfpathcurveto{\pgfqpoint{0.310097in}{0.785896in}}{\pgfqpoint{0.306564in}{0.787360in}}{\pgfqpoint{0.302881in}{0.787360in}}%
\pgfpathcurveto{\pgfqpoint{0.299197in}{0.787360in}}{\pgfqpoint{0.295664in}{0.785896in}}{\pgfqpoint{0.293060in}{0.783292in}}%
\pgfpathcurveto{\pgfqpoint{0.290455in}{0.780687in}}{\pgfqpoint{0.288992in}{0.777154in}}{\pgfqpoint{0.288992in}{0.773471in}}%
\pgfpathcurveto{\pgfqpoint{0.288992in}{0.769787in}}{\pgfqpoint{0.290455in}{0.766254in}}{\pgfqpoint{0.293060in}{0.763650in}}%
\pgfpathcurveto{\pgfqpoint{0.295664in}{0.761045in}}{\pgfqpoint{0.299197in}{0.759582in}}{\pgfqpoint{0.302881in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{0.302881in}{0.759582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304702in}{0.699749in}}%
\pgfpathcurveto{\pgfqpoint{0.308386in}{0.699749in}}{\pgfqpoint{0.311919in}{0.701212in}}{\pgfqpoint{0.314523in}{0.703817in}}%
\pgfpathcurveto{\pgfqpoint{0.317128in}{0.706421in}}{\pgfqpoint{0.318591in}{0.709954in}}{\pgfqpoint{0.318591in}{0.713638in}}%
\pgfpathcurveto{\pgfqpoint{0.318591in}{0.717321in}}{\pgfqpoint{0.317128in}{0.720854in}}{\pgfqpoint{0.314523in}{0.723458in}}%
\pgfpathcurveto{\pgfqpoint{0.311919in}{0.726063in}}{\pgfqpoint{0.308386in}{0.727526in}}{\pgfqpoint{0.304702in}{0.727526in}}%
\pgfpathcurveto{\pgfqpoint{0.301019in}{0.727526in}}{\pgfqpoint{0.297486in}{0.726063in}}{\pgfqpoint{0.294881in}{0.723458in}}%
\pgfpathcurveto{\pgfqpoint{0.292277in}{0.720854in}}{\pgfqpoint{0.290813in}{0.717321in}}{\pgfqpoint{0.290813in}{0.713638in}}%
\pgfpathcurveto{\pgfqpoint{0.290813in}{0.709954in}}{\pgfqpoint{0.292277in}{0.706421in}}{\pgfqpoint{0.294881in}{0.703817in}}%
\pgfpathcurveto{\pgfqpoint{0.297486in}{0.701212in}}{\pgfqpoint{0.301019in}{0.699749in}}{\pgfqpoint{0.304702in}{0.699749in}}%
\pgfpathlineto{\pgfqpoint{0.304702in}{0.699749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299688in}{0.730942in}}%
\pgfpathcurveto{\pgfqpoint{0.303371in}{0.730942in}}{\pgfqpoint{0.306904in}{0.732406in}}{\pgfqpoint{0.309509in}{0.735010in}}%
\pgfpathcurveto{\pgfqpoint{0.312113in}{0.737615in}}{\pgfqpoint{0.313577in}{0.741148in}}{\pgfqpoint{0.313577in}{0.744831in}}%
\pgfpathcurveto{\pgfqpoint{0.313577in}{0.748515in}}{\pgfqpoint{0.312113in}{0.752048in}}{\pgfqpoint{0.309509in}{0.754652in}}%
\pgfpathcurveto{\pgfqpoint{0.306904in}{0.757257in}}{\pgfqpoint{0.303371in}{0.758720in}}{\pgfqpoint{0.299688in}{0.758720in}}%
\pgfpathcurveto{\pgfqpoint{0.296004in}{0.758720in}}{\pgfqpoint{0.292471in}{0.757257in}}{\pgfqpoint{0.289867in}{0.754652in}}%
\pgfpathcurveto{\pgfqpoint{0.287262in}{0.752048in}}{\pgfqpoint{0.285799in}{0.748515in}}{\pgfqpoint{0.285799in}{0.744831in}}%
\pgfpathcurveto{\pgfqpoint{0.285799in}{0.741148in}}{\pgfqpoint{0.287262in}{0.737615in}}{\pgfqpoint{0.289867in}{0.735010in}}%
\pgfpathcurveto{\pgfqpoint{0.292471in}{0.732406in}}{\pgfqpoint{0.296004in}{0.730942in}}{\pgfqpoint{0.299688in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{0.299688in}{0.730942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304495in}{0.715465in}}%
\pgfpathcurveto{\pgfqpoint{0.308178in}{0.715465in}}{\pgfqpoint{0.311711in}{0.716928in}}{\pgfqpoint{0.314315in}{0.719533in}}%
\pgfpathcurveto{\pgfqpoint{0.316920in}{0.722137in}}{\pgfqpoint{0.318383in}{0.725670in}}{\pgfqpoint{0.318383in}{0.729354in}}%
\pgfpathcurveto{\pgfqpoint{0.318383in}{0.733037in}}{\pgfqpoint{0.316920in}{0.736570in}}{\pgfqpoint{0.314315in}{0.739175in}}%
\pgfpathcurveto{\pgfqpoint{0.311711in}{0.741779in}}{\pgfqpoint{0.308178in}{0.743243in}}{\pgfqpoint{0.304495in}{0.743243in}}%
\pgfpathcurveto{\pgfqpoint{0.300811in}{0.743243in}}{\pgfqpoint{0.297278in}{0.741779in}}{\pgfqpoint{0.294674in}{0.739175in}}%
\pgfpathcurveto{\pgfqpoint{0.292069in}{0.736570in}}{\pgfqpoint{0.290606in}{0.733037in}}{\pgfqpoint{0.290606in}{0.729354in}}%
\pgfpathcurveto{\pgfqpoint{0.290606in}{0.725670in}}{\pgfqpoint{0.292069in}{0.722137in}}{\pgfqpoint{0.294674in}{0.719533in}}%
\pgfpathcurveto{\pgfqpoint{0.297278in}{0.716928in}}{\pgfqpoint{0.300811in}{0.715465in}}{\pgfqpoint{0.304495in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{0.304495in}{0.715465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303589in}{0.693992in}}%
\pgfpathcurveto{\pgfqpoint{0.307272in}{0.693992in}}{\pgfqpoint{0.310805in}{0.695455in}}{\pgfqpoint{0.313410in}{0.698059in}}%
\pgfpathcurveto{\pgfqpoint{0.316014in}{0.700664in}}{\pgfqpoint{0.317478in}{0.704197in}}{\pgfqpoint{0.317478in}{0.707880in}}%
\pgfpathcurveto{\pgfqpoint{0.317478in}{0.711564in}}{\pgfqpoint{0.316014in}{0.715097in}}{\pgfqpoint{0.313410in}{0.717701in}}%
\pgfpathcurveto{\pgfqpoint{0.310805in}{0.720306in}}{\pgfqpoint{0.307272in}{0.721769in}}{\pgfqpoint{0.303589in}{0.721769in}}%
\pgfpathcurveto{\pgfqpoint{0.299906in}{0.721769in}}{\pgfqpoint{0.296373in}{0.720306in}}{\pgfqpoint{0.293768in}{0.717701in}}%
\pgfpathcurveto{\pgfqpoint{0.291164in}{0.715097in}}{\pgfqpoint{0.289700in}{0.711564in}}{\pgfqpoint{0.289700in}{0.707880in}}%
\pgfpathcurveto{\pgfqpoint{0.289700in}{0.704197in}}{\pgfqpoint{0.291164in}{0.700664in}}{\pgfqpoint{0.293768in}{0.698059in}}%
\pgfpathcurveto{\pgfqpoint{0.296373in}{0.695455in}}{\pgfqpoint{0.299906in}{0.693992in}}{\pgfqpoint{0.303589in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.303589in}{0.693992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305192in}{0.705084in}}%
\pgfpathcurveto{\pgfqpoint{0.308875in}{0.705084in}}{\pgfqpoint{0.312408in}{0.706547in}}{\pgfqpoint{0.315012in}{0.709151in}}%
\pgfpathcurveto{\pgfqpoint{0.317617in}{0.711756in}}{\pgfqpoint{0.319080in}{0.715289in}}{\pgfqpoint{0.319080in}{0.718972in}}%
\pgfpathcurveto{\pgfqpoint{0.319080in}{0.722656in}}{\pgfqpoint{0.317617in}{0.726189in}}{\pgfqpoint{0.315012in}{0.728793in}}%
\pgfpathcurveto{\pgfqpoint{0.312408in}{0.731398in}}{\pgfqpoint{0.308875in}{0.732861in}}{\pgfqpoint{0.305192in}{0.732861in}}%
\pgfpathcurveto{\pgfqpoint{0.301508in}{0.732861in}}{\pgfqpoint{0.297975in}{0.731398in}}{\pgfqpoint{0.295371in}{0.728793in}}%
\pgfpathcurveto{\pgfqpoint{0.292766in}{0.726189in}}{\pgfqpoint{0.291303in}{0.722656in}}{\pgfqpoint{0.291303in}{0.718972in}}%
\pgfpathcurveto{\pgfqpoint{0.291303in}{0.715289in}}{\pgfqpoint{0.292766in}{0.711756in}}{\pgfqpoint{0.295371in}{0.709151in}}%
\pgfpathcurveto{\pgfqpoint{0.297975in}{0.706547in}}{\pgfqpoint{0.301508in}{0.705084in}}{\pgfqpoint{0.305192in}{0.705084in}}%
\pgfpathlineto{\pgfqpoint{0.305192in}{0.705084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312990in}{0.721658in}}%
\pgfpathcurveto{\pgfqpoint{0.316674in}{0.721658in}}{\pgfqpoint{0.320207in}{0.723122in}}{\pgfqpoint{0.322811in}{0.725726in}}%
\pgfpathcurveto{\pgfqpoint{0.325416in}{0.728331in}}{\pgfqpoint{0.326879in}{0.731864in}}{\pgfqpoint{0.326879in}{0.735547in}}%
\pgfpathcurveto{\pgfqpoint{0.326879in}{0.739231in}}{\pgfqpoint{0.325416in}{0.742764in}}{\pgfqpoint{0.322811in}{0.745368in}}%
\pgfpathcurveto{\pgfqpoint{0.320207in}{0.747973in}}{\pgfqpoint{0.316674in}{0.749436in}}{\pgfqpoint{0.312990in}{0.749436in}}%
\pgfpathcurveto{\pgfqpoint{0.309307in}{0.749436in}}{\pgfqpoint{0.305774in}{0.747973in}}{\pgfqpoint{0.303169in}{0.745368in}}%
\pgfpathcurveto{\pgfqpoint{0.300565in}{0.742764in}}{\pgfqpoint{0.299102in}{0.739231in}}{\pgfqpoint{0.299102in}{0.735547in}}%
\pgfpathcurveto{\pgfqpoint{0.299102in}{0.731864in}}{\pgfqpoint{0.300565in}{0.728331in}}{\pgfqpoint{0.303169in}{0.725726in}}%
\pgfpathcurveto{\pgfqpoint{0.305774in}{0.723122in}}{\pgfqpoint{0.309307in}{0.721658in}}{\pgfqpoint{0.312990in}{0.721658in}}%
\pgfpathlineto{\pgfqpoint{0.312990in}{0.721658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304683in}{0.755862in}}%
\pgfpathcurveto{\pgfqpoint{0.308367in}{0.755862in}}{\pgfqpoint{0.311900in}{0.757325in}}{\pgfqpoint{0.314504in}{0.759930in}}%
\pgfpathcurveto{\pgfqpoint{0.317109in}{0.762534in}}{\pgfqpoint{0.318572in}{0.766067in}}{\pgfqpoint{0.318572in}{0.769751in}}%
\pgfpathcurveto{\pgfqpoint{0.318572in}{0.773434in}}{\pgfqpoint{0.317109in}{0.776967in}}{\pgfqpoint{0.314504in}{0.779571in}}%
\pgfpathcurveto{\pgfqpoint{0.311900in}{0.782176in}}{\pgfqpoint{0.308367in}{0.783639in}}{\pgfqpoint{0.304683in}{0.783639in}}%
\pgfpathcurveto{\pgfqpoint{0.301000in}{0.783639in}}{\pgfqpoint{0.297467in}{0.782176in}}{\pgfqpoint{0.294862in}{0.779571in}}%
\pgfpathcurveto{\pgfqpoint{0.292258in}{0.776967in}}{\pgfqpoint{0.290794in}{0.773434in}}{\pgfqpoint{0.290794in}{0.769751in}}%
\pgfpathcurveto{\pgfqpoint{0.290794in}{0.766067in}}{\pgfqpoint{0.292258in}{0.762534in}}{\pgfqpoint{0.294862in}{0.759930in}}%
\pgfpathcurveto{\pgfqpoint{0.297467in}{0.757325in}}{\pgfqpoint{0.301000in}{0.755862in}}{\pgfqpoint{0.304683in}{0.755862in}}%
\pgfpathlineto{\pgfqpoint{0.304683in}{0.755862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168603in}{0.694602in}}%
\pgfpathcurveto{\pgfqpoint{2.172286in}{0.694602in}}{\pgfqpoint{2.175819in}{0.696066in}}{\pgfqpoint{2.178424in}{0.698670in}}%
\pgfpathcurveto{\pgfqpoint{2.181028in}{0.701275in}}{\pgfqpoint{2.182492in}{0.704808in}}{\pgfqpoint{2.182492in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{2.182492in}{0.712175in}}{\pgfqpoint{2.181028in}{0.715708in}}{\pgfqpoint{2.178424in}{0.718312in}}%
\pgfpathcurveto{\pgfqpoint{2.175819in}{0.720917in}}{\pgfqpoint{2.172286in}{0.722380in}}{\pgfqpoint{2.168603in}{0.722380in}}%
\pgfpathcurveto{\pgfqpoint{2.164919in}{0.722380in}}{\pgfqpoint{2.161386in}{0.720917in}}{\pgfqpoint{2.158782in}{0.718312in}}%
\pgfpathcurveto{\pgfqpoint{2.156177in}{0.715708in}}{\pgfqpoint{2.154714in}{0.712175in}}{\pgfqpoint{2.154714in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{2.154714in}{0.704808in}}{\pgfqpoint{2.156177in}{0.701275in}}{\pgfqpoint{2.158782in}{0.698670in}}%
\pgfpathcurveto{\pgfqpoint{2.161386in}{0.696066in}}{\pgfqpoint{2.164919in}{0.694602in}}{\pgfqpoint{2.168603in}{0.694602in}}%
\pgfpathlineto{\pgfqpoint{2.168603in}{0.694602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300869in}{0.757580in}}%
\pgfpathcurveto{\pgfqpoint{0.304552in}{0.757580in}}{\pgfqpoint{0.308085in}{0.759043in}}{\pgfqpoint{0.310690in}{0.761648in}}%
\pgfpathcurveto{\pgfqpoint{0.313294in}{0.764252in}}{\pgfqpoint{0.314758in}{0.767785in}}{\pgfqpoint{0.314758in}{0.771468in}}%
\pgfpathcurveto{\pgfqpoint{0.314758in}{0.775152in}}{\pgfqpoint{0.313294in}{0.778685in}}{\pgfqpoint{0.310690in}{0.781289in}}%
\pgfpathcurveto{\pgfqpoint{0.308085in}{0.783894in}}{\pgfqpoint{0.304552in}{0.785357in}}{\pgfqpoint{0.300869in}{0.785357in}}%
\pgfpathcurveto{\pgfqpoint{0.297186in}{0.785357in}}{\pgfqpoint{0.293653in}{0.783894in}}{\pgfqpoint{0.291048in}{0.781289in}}%
\pgfpathcurveto{\pgfqpoint{0.288443in}{0.778685in}}{\pgfqpoint{0.286980in}{0.775152in}}{\pgfqpoint{0.286980in}{0.771468in}}%
\pgfpathcurveto{\pgfqpoint{0.286980in}{0.767785in}}{\pgfqpoint{0.288443in}{0.764252in}}{\pgfqpoint{0.291048in}{0.761648in}}%
\pgfpathcurveto{\pgfqpoint{0.293653in}{0.759043in}}{\pgfqpoint{0.297186in}{0.757580in}}{\pgfqpoint{0.300869in}{0.757580in}}%
\pgfpathlineto{\pgfqpoint{0.300869in}{0.757580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300014in}{0.696303in}}%
\pgfpathcurveto{\pgfqpoint{0.303697in}{0.696303in}}{\pgfqpoint{0.307230in}{0.697767in}}{\pgfqpoint{0.309835in}{0.700371in}}%
\pgfpathcurveto{\pgfqpoint{0.312439in}{0.702976in}}{\pgfqpoint{0.313903in}{0.706509in}}{\pgfqpoint{0.313903in}{0.710192in}}%
\pgfpathcurveto{\pgfqpoint{0.313903in}{0.713875in}}{\pgfqpoint{0.312439in}{0.717408in}}{\pgfqpoint{0.309835in}{0.720013in}}%
\pgfpathcurveto{\pgfqpoint{0.307230in}{0.722618in}}{\pgfqpoint{0.303697in}{0.724081in}}{\pgfqpoint{0.300014in}{0.724081in}}%
\pgfpathcurveto{\pgfqpoint{0.296330in}{0.724081in}}{\pgfqpoint{0.292797in}{0.722618in}}{\pgfqpoint{0.290193in}{0.720013in}}%
\pgfpathcurveto{\pgfqpoint{0.287588in}{0.717408in}}{\pgfqpoint{0.286125in}{0.713875in}}{\pgfqpoint{0.286125in}{0.710192in}}%
\pgfpathcurveto{\pgfqpoint{0.286125in}{0.706509in}}{\pgfqpoint{0.287588in}{0.702976in}}{\pgfqpoint{0.290193in}{0.700371in}}%
\pgfpathcurveto{\pgfqpoint{0.292797in}{0.697767in}}{\pgfqpoint{0.296330in}{0.696303in}}{\pgfqpoint{0.300014in}{0.696303in}}%
\pgfpathlineto{\pgfqpoint{0.300014in}{0.696303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051763in}{0.693133in}}%
\pgfpathcurveto{\pgfqpoint{1.055446in}{0.693133in}}{\pgfqpoint{1.058979in}{0.694597in}}{\pgfqpoint{1.061583in}{0.697201in}}%
\pgfpathcurveto{\pgfqpoint{1.064188in}{0.699806in}}{\pgfqpoint{1.065651in}{0.703339in}}{\pgfqpoint{1.065651in}{0.707022in}}%
\pgfpathcurveto{\pgfqpoint{1.065651in}{0.710705in}}{\pgfqpoint{1.064188in}{0.714238in}}{\pgfqpoint{1.061583in}{0.716843in}}%
\pgfpathcurveto{\pgfqpoint{1.058979in}{0.719447in}}{\pgfqpoint{1.055446in}{0.720911in}}{\pgfqpoint{1.051763in}{0.720911in}}%
\pgfpathcurveto{\pgfqpoint{1.048079in}{0.720911in}}{\pgfqpoint{1.044546in}{0.719447in}}{\pgfqpoint{1.041942in}{0.716843in}}%
\pgfpathcurveto{\pgfqpoint{1.039337in}{0.714238in}}{\pgfqpoint{1.037874in}{0.710705in}}{\pgfqpoint{1.037874in}{0.707022in}}%
\pgfpathcurveto{\pgfqpoint{1.037874in}{0.703339in}}{\pgfqpoint{1.039337in}{0.699806in}}{\pgfqpoint{1.041942in}{0.697201in}}%
\pgfpathcurveto{\pgfqpoint{1.044546in}{0.694597in}}{\pgfqpoint{1.048079in}{0.693133in}}{\pgfqpoint{1.051763in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{0.693133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023811in}{0.657862in}}%
\pgfpathcurveto{\pgfqpoint{1.027494in}{0.657862in}}{\pgfqpoint{1.031027in}{0.659326in}}{\pgfqpoint{1.033632in}{0.661930in}}%
\pgfpathcurveto{\pgfqpoint{1.036236in}{0.664535in}}{\pgfqpoint{1.037700in}{0.668068in}}{\pgfqpoint{1.037700in}{0.671751in}}%
\pgfpathcurveto{\pgfqpoint{1.037700in}{0.675434in}}{\pgfqpoint{1.036236in}{0.678967in}}{\pgfqpoint{1.033632in}{0.681572in}}%
\pgfpathcurveto{\pgfqpoint{1.031027in}{0.684177in}}{\pgfqpoint{1.027494in}{0.685640in}}{\pgfqpoint{1.023811in}{0.685640in}}%
\pgfpathcurveto{\pgfqpoint{1.020127in}{0.685640in}}{\pgfqpoint{1.016594in}{0.684177in}}{\pgfqpoint{1.013990in}{0.681572in}}%
\pgfpathcurveto{\pgfqpoint{1.011385in}{0.678967in}}{\pgfqpoint{1.009922in}{0.675434in}}{\pgfqpoint{1.009922in}{0.671751in}}%
\pgfpathcurveto{\pgfqpoint{1.009922in}{0.668068in}}{\pgfqpoint{1.011385in}{0.664535in}}{\pgfqpoint{1.013990in}{0.661930in}}%
\pgfpathcurveto{\pgfqpoint{1.016594in}{0.659326in}}{\pgfqpoint{1.020127in}{0.657862in}}{\pgfqpoint{1.023811in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{1.023811in}{0.657862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881534in}{0.723197in}}%
\pgfpathcurveto{\pgfqpoint{0.885217in}{0.723197in}}{\pgfqpoint{0.888750in}{0.724660in}}{\pgfqpoint{0.891355in}{0.727265in}}%
\pgfpathcurveto{\pgfqpoint{0.893959in}{0.729869in}}{\pgfqpoint{0.895423in}{0.733402in}}{\pgfqpoint{0.895423in}{0.737086in}}%
\pgfpathcurveto{\pgfqpoint{0.895423in}{0.740769in}}{\pgfqpoint{0.893959in}{0.744302in}}{\pgfqpoint{0.891355in}{0.746907in}}%
\pgfpathcurveto{\pgfqpoint{0.888750in}{0.749511in}}{\pgfqpoint{0.885217in}{0.750975in}}{\pgfqpoint{0.881534in}{0.750975in}}%
\pgfpathcurveto{\pgfqpoint{0.877850in}{0.750975in}}{\pgfqpoint{0.874317in}{0.749511in}}{\pgfqpoint{0.871713in}{0.746907in}}%
\pgfpathcurveto{\pgfqpoint{0.869108in}{0.744302in}}{\pgfqpoint{0.867645in}{0.740769in}}{\pgfqpoint{0.867645in}{0.737086in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{0.733402in}}{\pgfqpoint{0.869108in}{0.729869in}}{\pgfqpoint{0.871713in}{0.727265in}}%
\pgfpathcurveto{\pgfqpoint{0.874317in}{0.724660in}}{\pgfqpoint{0.877850in}{0.723197in}}{\pgfqpoint{0.881534in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{0.723197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014718in}{0.697317in}}%
\pgfpathcurveto{\pgfqpoint{1.018402in}{0.697317in}}{\pgfqpoint{1.021935in}{0.698780in}}{\pgfqpoint{1.024539in}{0.701385in}}%
\pgfpathcurveto{\pgfqpoint{1.027144in}{0.703989in}}{\pgfqpoint{1.028607in}{0.707522in}}{\pgfqpoint{1.028607in}{0.711206in}}%
\pgfpathcurveto{\pgfqpoint{1.028607in}{0.714889in}}{\pgfqpoint{1.027144in}{0.718422in}}{\pgfqpoint{1.024539in}{0.721027in}}%
\pgfpathcurveto{\pgfqpoint{1.021935in}{0.723631in}}{\pgfqpoint{1.018402in}{0.725095in}}{\pgfqpoint{1.014718in}{0.725095in}}%
\pgfpathcurveto{\pgfqpoint{1.011035in}{0.725095in}}{\pgfqpoint{1.007502in}{0.723631in}}{\pgfqpoint{1.004898in}{0.721027in}}%
\pgfpathcurveto{\pgfqpoint{1.002293in}{0.718422in}}{\pgfqpoint{1.000830in}{0.714889in}}{\pgfqpoint{1.000830in}{0.711206in}}%
\pgfpathcurveto{\pgfqpoint{1.000830in}{0.707522in}}{\pgfqpoint{1.002293in}{0.703989in}}{\pgfqpoint{1.004898in}{0.701385in}}%
\pgfpathcurveto{\pgfqpoint{1.007502in}{0.698780in}}{\pgfqpoint{1.011035in}{0.697317in}}{\pgfqpoint{1.014718in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.014718in}{0.697317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022046in}{0.684089in}}%
\pgfpathcurveto{\pgfqpoint{1.025729in}{0.684089in}}{\pgfqpoint{1.029262in}{0.685553in}}{\pgfqpoint{1.031867in}{0.688157in}}%
\pgfpathcurveto{\pgfqpoint{1.034471in}{0.690762in}}{\pgfqpoint{1.035935in}{0.694295in}}{\pgfqpoint{1.035935in}{0.697978in}}%
\pgfpathcurveto{\pgfqpoint{1.035935in}{0.701662in}}{\pgfqpoint{1.034471in}{0.705195in}}{\pgfqpoint{1.031867in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{1.029262in}{0.710404in}}{\pgfqpoint{1.025729in}{0.711867in}}{\pgfqpoint{1.022046in}{0.711867in}}%
\pgfpathcurveto{\pgfqpoint{1.018362in}{0.711867in}}{\pgfqpoint{1.014829in}{0.710404in}}{\pgfqpoint{1.012225in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{1.009620in}{0.705195in}}{\pgfqpoint{1.008157in}{0.701662in}}{\pgfqpoint{1.008157in}{0.697978in}}%
\pgfpathcurveto{\pgfqpoint{1.008157in}{0.694295in}}{\pgfqpoint{1.009620in}{0.690762in}}{\pgfqpoint{1.012225in}{0.688157in}}%
\pgfpathcurveto{\pgfqpoint{1.014829in}{0.685553in}}{\pgfqpoint{1.018362in}{0.684089in}}{\pgfqpoint{1.022046in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.684089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914546in}{0.682911in}}%
\pgfpathcurveto{\pgfqpoint{0.918229in}{0.682911in}}{\pgfqpoint{0.921762in}{0.684375in}}{\pgfqpoint{0.924367in}{0.686979in}}%
\pgfpathcurveto{\pgfqpoint{0.926971in}{0.689584in}}{\pgfqpoint{0.928435in}{0.693117in}}{\pgfqpoint{0.928435in}{0.696800in}}%
\pgfpathcurveto{\pgfqpoint{0.928435in}{0.700484in}}{\pgfqpoint{0.926971in}{0.704017in}}{\pgfqpoint{0.924367in}{0.706621in}}%
\pgfpathcurveto{\pgfqpoint{0.921762in}{0.709226in}}{\pgfqpoint{0.918229in}{0.710689in}}{\pgfqpoint{0.914546in}{0.710689in}}%
\pgfpathcurveto{\pgfqpoint{0.910863in}{0.710689in}}{\pgfqpoint{0.907330in}{0.709226in}}{\pgfqpoint{0.904725in}{0.706621in}}%
\pgfpathcurveto{\pgfqpoint{0.902121in}{0.704017in}}{\pgfqpoint{0.900657in}{0.700484in}}{\pgfqpoint{0.900657in}{0.696800in}}%
\pgfpathcurveto{\pgfqpoint{0.900657in}{0.693117in}}{\pgfqpoint{0.902121in}{0.689584in}}{\pgfqpoint{0.904725in}{0.686979in}}%
\pgfpathcurveto{\pgfqpoint{0.907330in}{0.684375in}}{\pgfqpoint{0.910863in}{0.682911in}}{\pgfqpoint{0.914546in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{0.914546in}{0.682911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003342in}{0.675225in}}%
\pgfpathcurveto{\pgfqpoint{1.007025in}{0.675225in}}{\pgfqpoint{1.010558in}{0.676688in}}{\pgfqpoint{1.013163in}{0.679293in}}%
\pgfpathcurveto{\pgfqpoint{1.015767in}{0.681897in}}{\pgfqpoint{1.017231in}{0.685430in}}{\pgfqpoint{1.017231in}{0.689114in}}%
\pgfpathcurveto{\pgfqpoint{1.017231in}{0.692797in}}{\pgfqpoint{1.015767in}{0.696330in}}{\pgfqpoint{1.013163in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{1.010558in}{0.701539in}}{\pgfqpoint{1.007025in}{0.703003in}}{\pgfqpoint{1.003342in}{0.703003in}}%
\pgfpathcurveto{\pgfqpoint{0.999659in}{0.703003in}}{\pgfqpoint{0.996126in}{0.701539in}}{\pgfqpoint{0.993521in}{0.698935in}}%
\pgfpathcurveto{\pgfqpoint{0.990916in}{0.696330in}}{\pgfqpoint{0.989453in}{0.692797in}}{\pgfqpoint{0.989453in}{0.689114in}}%
\pgfpathcurveto{\pgfqpoint{0.989453in}{0.685430in}}{\pgfqpoint{0.990916in}{0.681897in}}{\pgfqpoint{0.993521in}{0.679293in}}%
\pgfpathcurveto{\pgfqpoint{0.996126in}{0.676688in}}{\pgfqpoint{0.999659in}{0.675225in}}{\pgfqpoint{1.003342in}{0.675225in}}%
\pgfpathlineto{\pgfqpoint{1.003342in}{0.675225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005122in}{0.687151in}}%
\pgfpathcurveto{\pgfqpoint{1.008805in}{0.687151in}}{\pgfqpoint{1.012338in}{0.688615in}}{\pgfqpoint{1.014943in}{0.691219in}}%
\pgfpathcurveto{\pgfqpoint{1.017547in}{0.693824in}}{\pgfqpoint{1.019011in}{0.697357in}}{\pgfqpoint{1.019011in}{0.701040in}}%
\pgfpathcurveto{\pgfqpoint{1.019011in}{0.704723in}}{\pgfqpoint{1.017547in}{0.708256in}}{\pgfqpoint{1.014943in}{0.710861in}}%
\pgfpathcurveto{\pgfqpoint{1.012338in}{0.713465in}}{\pgfqpoint{1.008805in}{0.714929in}}{\pgfqpoint{1.005122in}{0.714929in}}%
\pgfpathcurveto{\pgfqpoint{1.001439in}{0.714929in}}{\pgfqpoint{0.997906in}{0.713465in}}{\pgfqpoint{0.995301in}{0.710861in}}%
\pgfpathcurveto{\pgfqpoint{0.992696in}{0.708256in}}{\pgfqpoint{0.991233in}{0.704723in}}{\pgfqpoint{0.991233in}{0.701040in}}%
\pgfpathcurveto{\pgfqpoint{0.991233in}{0.697357in}}{\pgfqpoint{0.992696in}{0.693824in}}{\pgfqpoint{0.995301in}{0.691219in}}%
\pgfpathcurveto{\pgfqpoint{0.997906in}{0.688615in}}{\pgfqpoint{1.001439in}{0.687151in}}{\pgfqpoint{1.005122in}{0.687151in}}%
\pgfpathlineto{\pgfqpoint{1.005122in}{0.687151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030463in}{0.688157in}}%
\pgfpathcurveto{\pgfqpoint{1.034147in}{0.688157in}}{\pgfqpoint{1.037680in}{0.689620in}}{\pgfqpoint{1.040284in}{0.692225in}}%
\pgfpathcurveto{\pgfqpoint{1.042889in}{0.694829in}}{\pgfqpoint{1.044352in}{0.698362in}}{\pgfqpoint{1.044352in}{0.702046in}}%
\pgfpathcurveto{\pgfqpoint{1.044352in}{0.705729in}}{\pgfqpoint{1.042889in}{0.709262in}}{\pgfqpoint{1.040284in}{0.711867in}}%
\pgfpathcurveto{\pgfqpoint{1.037680in}{0.714471in}}{\pgfqpoint{1.034147in}{0.715935in}}{\pgfqpoint{1.030463in}{0.715935in}}%
\pgfpathcurveto{\pgfqpoint{1.026780in}{0.715935in}}{\pgfqpoint{1.023247in}{0.714471in}}{\pgfqpoint{1.020642in}{0.711867in}}%
\pgfpathcurveto{\pgfqpoint{1.018038in}{0.709262in}}{\pgfqpoint{1.016574in}{0.705729in}}{\pgfqpoint{1.016574in}{0.702046in}}%
\pgfpathcurveto{\pgfqpoint{1.016574in}{0.698362in}}{\pgfqpoint{1.018038in}{0.694829in}}{\pgfqpoint{1.020642in}{0.692225in}}%
\pgfpathcurveto{\pgfqpoint{1.023247in}{0.689620in}}{\pgfqpoint{1.026780in}{0.688157in}}{\pgfqpoint{1.030463in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{1.030463in}{0.688157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019462in}{0.715283in}}%
\pgfpathcurveto{\pgfqpoint{1.023145in}{0.715283in}}{\pgfqpoint{1.026678in}{0.716746in}}{\pgfqpoint{1.029282in}{0.719351in}}%
\pgfpathcurveto{\pgfqpoint{1.031887in}{0.721955in}}{\pgfqpoint{1.033350in}{0.725488in}}{\pgfqpoint{1.033350in}{0.729171in}}%
\pgfpathcurveto{\pgfqpoint{1.033350in}{0.732855in}}{\pgfqpoint{1.031887in}{0.736388in}}{\pgfqpoint{1.029282in}{0.738992in}}%
\pgfpathcurveto{\pgfqpoint{1.026678in}{0.741597in}}{\pgfqpoint{1.023145in}{0.743060in}}{\pgfqpoint{1.019462in}{0.743060in}}%
\pgfpathcurveto{\pgfqpoint{1.015778in}{0.743060in}}{\pgfqpoint{1.012245in}{0.741597in}}{\pgfqpoint{1.009641in}{0.738992in}}%
\pgfpathcurveto{\pgfqpoint{1.007036in}{0.736388in}}{\pgfqpoint{1.005573in}{0.732855in}}{\pgfqpoint{1.005573in}{0.729171in}}%
\pgfpathcurveto{\pgfqpoint{1.005573in}{0.725488in}}{\pgfqpoint{1.007036in}{0.721955in}}{\pgfqpoint{1.009641in}{0.719351in}}%
\pgfpathcurveto{\pgfqpoint{1.012245in}{0.716746in}}{\pgfqpoint{1.015778in}{0.715283in}}{\pgfqpoint{1.019462in}{0.715283in}}%
\pgfpathlineto{\pgfqpoint{1.019462in}{0.715283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901138in}{0.704701in}}%
\pgfpathcurveto{\pgfqpoint{0.904821in}{0.704701in}}{\pgfqpoint{0.908354in}{0.706164in}}{\pgfqpoint{0.910959in}{0.708769in}}%
\pgfpathcurveto{\pgfqpoint{0.913563in}{0.711373in}}{\pgfqpoint{0.915027in}{0.714906in}}{\pgfqpoint{0.915027in}{0.718590in}}%
\pgfpathcurveto{\pgfqpoint{0.915027in}{0.722273in}}{\pgfqpoint{0.913563in}{0.725806in}}{\pgfqpoint{0.910959in}{0.728411in}}%
\pgfpathcurveto{\pgfqpoint{0.908354in}{0.731015in}}{\pgfqpoint{0.904821in}{0.732479in}}{\pgfqpoint{0.901138in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{0.897454in}{0.732479in}}{\pgfqpoint{0.893921in}{0.731015in}}{\pgfqpoint{0.891317in}{0.728411in}}%
\pgfpathcurveto{\pgfqpoint{0.888712in}{0.725806in}}{\pgfqpoint{0.887249in}{0.722273in}}{\pgfqpoint{0.887249in}{0.718590in}}%
\pgfpathcurveto{\pgfqpoint{0.887249in}{0.714906in}}{\pgfqpoint{0.888712in}{0.711373in}}{\pgfqpoint{0.891317in}{0.708769in}}%
\pgfpathcurveto{\pgfqpoint{0.893921in}{0.706164in}}{\pgfqpoint{0.897454in}{0.704701in}}{\pgfqpoint{0.901138in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{0.901138in}{0.704701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072376in}{0.702454in}}%
\pgfpathcurveto{\pgfqpoint{1.076060in}{0.702454in}}{\pgfqpoint{1.079593in}{0.703917in}}{\pgfqpoint{1.082197in}{0.706522in}}%
\pgfpathcurveto{\pgfqpoint{1.084802in}{0.709126in}}{\pgfqpoint{1.086265in}{0.712659in}}{\pgfqpoint{1.086265in}{0.716343in}}%
\pgfpathcurveto{\pgfqpoint{1.086265in}{0.720026in}}{\pgfqpoint{1.084802in}{0.723559in}}{\pgfqpoint{1.082197in}{0.726163in}}%
\pgfpathcurveto{\pgfqpoint{1.079593in}{0.728768in}}{\pgfqpoint{1.076060in}{0.730231in}}{\pgfqpoint{1.072376in}{0.730231in}}%
\pgfpathcurveto{\pgfqpoint{1.068693in}{0.730231in}}{\pgfqpoint{1.065160in}{0.728768in}}{\pgfqpoint{1.062555in}{0.726163in}}%
\pgfpathcurveto{\pgfqpoint{1.059951in}{0.723559in}}{\pgfqpoint{1.058487in}{0.720026in}}{\pgfqpoint{1.058487in}{0.716343in}}%
\pgfpathcurveto{\pgfqpoint{1.058487in}{0.712659in}}{\pgfqpoint{1.059951in}{0.709126in}}{\pgfqpoint{1.062555in}{0.706522in}}%
\pgfpathcurveto{\pgfqpoint{1.065160in}{0.703917in}}{\pgfqpoint{1.068693in}{0.702454in}}{\pgfqpoint{1.072376in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.072376in}{0.702454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007643in}{0.684560in}}%
\pgfpathcurveto{\pgfqpoint{1.011326in}{0.684560in}}{\pgfqpoint{1.014859in}{0.686023in}}{\pgfqpoint{1.017464in}{0.688628in}}%
\pgfpathcurveto{\pgfqpoint{1.020068in}{0.691232in}}{\pgfqpoint{1.021532in}{0.694765in}}{\pgfqpoint{1.021532in}{0.698449in}}%
\pgfpathcurveto{\pgfqpoint{1.021532in}{0.702132in}}{\pgfqpoint{1.020068in}{0.705665in}}{\pgfqpoint{1.017464in}{0.708269in}}%
\pgfpathcurveto{\pgfqpoint{1.014859in}{0.710874in}}{\pgfqpoint{1.011326in}{0.712337in}}{\pgfqpoint{1.007643in}{0.712337in}}%
\pgfpathcurveto{\pgfqpoint{1.003959in}{0.712337in}}{\pgfqpoint{1.000426in}{0.710874in}}{\pgfqpoint{0.997822in}{0.708269in}}%
\pgfpathcurveto{\pgfqpoint{0.995217in}{0.705665in}}{\pgfqpoint{0.993754in}{0.702132in}}{\pgfqpoint{0.993754in}{0.698449in}}%
\pgfpathcurveto{\pgfqpoint{0.993754in}{0.694765in}}{\pgfqpoint{0.995217in}{0.691232in}}{\pgfqpoint{0.997822in}{0.688628in}}%
\pgfpathcurveto{\pgfqpoint{1.000426in}{0.686023in}}{\pgfqpoint{1.003959in}{0.684560in}}{\pgfqpoint{1.007643in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{1.007643in}{0.684560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030715in}{0.704779in}}%
\pgfpathcurveto{\pgfqpoint{1.034399in}{0.704779in}}{\pgfqpoint{1.037932in}{0.706243in}}{\pgfqpoint{1.040536in}{0.708847in}}%
\pgfpathcurveto{\pgfqpoint{1.043141in}{0.711452in}}{\pgfqpoint{1.044604in}{0.714985in}}{\pgfqpoint{1.044604in}{0.718668in}}%
\pgfpathcurveto{\pgfqpoint{1.044604in}{0.722351in}}{\pgfqpoint{1.043141in}{0.725885in}}{\pgfqpoint{1.040536in}{0.728489in}}%
\pgfpathcurveto{\pgfqpoint{1.037932in}{0.731094in}}{\pgfqpoint{1.034399in}{0.732557in}}{\pgfqpoint{1.030715in}{0.732557in}}%
\pgfpathcurveto{\pgfqpoint{1.027032in}{0.732557in}}{\pgfqpoint{1.023499in}{0.731094in}}{\pgfqpoint{1.020895in}{0.728489in}}%
\pgfpathcurveto{\pgfqpoint{1.018290in}{0.725885in}}{\pgfqpoint{1.016827in}{0.722351in}}{\pgfqpoint{1.016827in}{0.718668in}}%
\pgfpathcurveto{\pgfqpoint{1.016827in}{0.714985in}}{\pgfqpoint{1.018290in}{0.711452in}}{\pgfqpoint{1.020895in}{0.708847in}}%
\pgfpathcurveto{\pgfqpoint{1.023499in}{0.706243in}}{\pgfqpoint{1.027032in}{0.704779in}}{\pgfqpoint{1.030715in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{1.030715in}{0.704779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007326in}{0.725191in}}%
\pgfpathcurveto{\pgfqpoint{1.011010in}{0.725191in}}{\pgfqpoint{1.014543in}{0.726655in}}{\pgfqpoint{1.017147in}{0.729259in}}%
\pgfpathcurveto{\pgfqpoint{1.019752in}{0.731864in}}{\pgfqpoint{1.021215in}{0.735397in}}{\pgfqpoint{1.021215in}{0.739080in}}%
\pgfpathcurveto{\pgfqpoint{1.021215in}{0.742764in}}{\pgfqpoint{1.019752in}{0.746297in}}{\pgfqpoint{1.017147in}{0.748901in}}%
\pgfpathcurveto{\pgfqpoint{1.014543in}{0.751506in}}{\pgfqpoint{1.011010in}{0.752969in}}{\pgfqpoint{1.007326in}{0.752969in}}%
\pgfpathcurveto{\pgfqpoint{1.003643in}{0.752969in}}{\pgfqpoint{1.000110in}{0.751506in}}{\pgfqpoint{0.997505in}{0.748901in}}%
\pgfpathcurveto{\pgfqpoint{0.994901in}{0.746297in}}{\pgfqpoint{0.993437in}{0.742764in}}{\pgfqpoint{0.993437in}{0.739080in}}%
\pgfpathcurveto{\pgfqpoint{0.993437in}{0.735397in}}{\pgfqpoint{0.994901in}{0.731864in}}{\pgfqpoint{0.997505in}{0.729259in}}%
\pgfpathcurveto{\pgfqpoint{1.000110in}{0.726655in}}{\pgfqpoint{1.003643in}{0.725191in}}{\pgfqpoint{1.007326in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{1.007326in}{0.725191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899206in}{0.667210in}}%
\pgfpathcurveto{\pgfqpoint{0.902890in}{0.667210in}}{\pgfqpoint{0.906423in}{0.668673in}}{\pgfqpoint{0.909027in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{0.911632in}{0.673882in}}{\pgfqpoint{0.913095in}{0.677415in}}{\pgfqpoint{0.913095in}{0.681098in}}%
\pgfpathcurveto{\pgfqpoint{0.913095in}{0.684782in}}{\pgfqpoint{0.911632in}{0.688315in}}{\pgfqpoint{0.909027in}{0.690919in}}%
\pgfpathcurveto{\pgfqpoint{0.906423in}{0.693524in}}{\pgfqpoint{0.902890in}{0.694987in}}{\pgfqpoint{0.899206in}{0.694987in}}%
\pgfpathcurveto{\pgfqpoint{0.895523in}{0.694987in}}{\pgfqpoint{0.891990in}{0.693524in}}{\pgfqpoint{0.889385in}{0.690919in}}%
\pgfpathcurveto{\pgfqpoint{0.886781in}{0.688315in}}{\pgfqpoint{0.885317in}{0.684782in}}{\pgfqpoint{0.885317in}{0.681098in}}%
\pgfpathcurveto{\pgfqpoint{0.885317in}{0.677415in}}{\pgfqpoint{0.886781in}{0.673882in}}{\pgfqpoint{0.889385in}{0.671277in}}%
\pgfpathcurveto{\pgfqpoint{0.891990in}{0.668673in}}{\pgfqpoint{0.895523in}{0.667210in}}{\pgfqpoint{0.899206in}{0.667210in}}%
\pgfpathlineto{\pgfqpoint{0.899206in}{0.667210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836326in}{0.714440in}}%
\pgfpathcurveto{\pgfqpoint{0.840009in}{0.714440in}}{\pgfqpoint{0.843542in}{0.715903in}}{\pgfqpoint{0.846147in}{0.718508in}}%
\pgfpathcurveto{\pgfqpoint{0.848751in}{0.721113in}}{\pgfqpoint{0.850215in}{0.724646in}}{\pgfqpoint{0.850215in}{0.728329in}}%
\pgfpathcurveto{\pgfqpoint{0.850215in}{0.732012in}}{\pgfqpoint{0.848751in}{0.735545in}}{\pgfqpoint{0.846147in}{0.738150in}}%
\pgfpathcurveto{\pgfqpoint{0.843542in}{0.740754in}}{\pgfqpoint{0.840009in}{0.742218in}}{\pgfqpoint{0.836326in}{0.742218in}}%
\pgfpathcurveto{\pgfqpoint{0.832642in}{0.742218in}}{\pgfqpoint{0.829109in}{0.740754in}}{\pgfqpoint{0.826505in}{0.738150in}}%
\pgfpathcurveto{\pgfqpoint{0.823900in}{0.735545in}}{\pgfqpoint{0.822437in}{0.732012in}}{\pgfqpoint{0.822437in}{0.728329in}}%
\pgfpathcurveto{\pgfqpoint{0.822437in}{0.724646in}}{\pgfqpoint{0.823900in}{0.721113in}}{\pgfqpoint{0.826505in}{0.718508in}}%
\pgfpathcurveto{\pgfqpoint{0.829109in}{0.715903in}}{\pgfqpoint{0.832642in}{0.714440in}}{\pgfqpoint{0.836326in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.714440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884502in}{0.709028in}}%
\pgfpathcurveto{\pgfqpoint{0.888186in}{0.709028in}}{\pgfqpoint{0.891719in}{0.710491in}}{\pgfqpoint{0.894323in}{0.713096in}}%
\pgfpathcurveto{\pgfqpoint{0.896928in}{0.715700in}}{\pgfqpoint{0.898391in}{0.719233in}}{\pgfqpoint{0.898391in}{0.722916in}}%
\pgfpathcurveto{\pgfqpoint{0.898391in}{0.726600in}}{\pgfqpoint{0.896928in}{0.730133in}}{\pgfqpoint{0.894323in}{0.732737in}}%
\pgfpathcurveto{\pgfqpoint{0.891719in}{0.735342in}}{\pgfqpoint{0.888186in}{0.736805in}}{\pgfqpoint{0.884502in}{0.736805in}}%
\pgfpathcurveto{\pgfqpoint{0.880819in}{0.736805in}}{\pgfqpoint{0.877286in}{0.735342in}}{\pgfqpoint{0.874681in}{0.732737in}}%
\pgfpathcurveto{\pgfqpoint{0.872077in}{0.730133in}}{\pgfqpoint{0.870614in}{0.726600in}}{\pgfqpoint{0.870614in}{0.722916in}}%
\pgfpathcurveto{\pgfqpoint{0.870614in}{0.719233in}}{\pgfqpoint{0.872077in}{0.715700in}}{\pgfqpoint{0.874681in}{0.713096in}}%
\pgfpathcurveto{\pgfqpoint{0.877286in}{0.710491in}}{\pgfqpoint{0.880819in}{0.709028in}}{\pgfqpoint{0.884502in}{0.709028in}}%
\pgfpathlineto{\pgfqpoint{0.884502in}{0.709028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971615in}{0.678062in}}%
\pgfpathcurveto{\pgfqpoint{0.975298in}{0.678062in}}{\pgfqpoint{0.978831in}{0.679525in}}{\pgfqpoint{0.981436in}{0.682130in}}%
\pgfpathcurveto{\pgfqpoint{0.984040in}{0.684734in}}{\pgfqpoint{0.985504in}{0.688267in}}{\pgfqpoint{0.985504in}{0.691951in}}%
\pgfpathcurveto{\pgfqpoint{0.985504in}{0.695634in}}{\pgfqpoint{0.984040in}{0.699167in}}{\pgfqpoint{0.981436in}{0.701772in}}%
\pgfpathcurveto{\pgfqpoint{0.978831in}{0.704376in}}{\pgfqpoint{0.975298in}{0.705840in}}{\pgfqpoint{0.971615in}{0.705840in}}%
\pgfpathcurveto{\pgfqpoint{0.967931in}{0.705840in}}{\pgfqpoint{0.964398in}{0.704376in}}{\pgfqpoint{0.961794in}{0.701772in}}%
\pgfpathcurveto{\pgfqpoint{0.959189in}{0.699167in}}{\pgfqpoint{0.957726in}{0.695634in}}{\pgfqpoint{0.957726in}{0.691951in}}%
\pgfpathcurveto{\pgfqpoint{0.957726in}{0.688267in}}{\pgfqpoint{0.959189in}{0.684734in}}{\pgfqpoint{0.961794in}{0.682130in}}%
\pgfpathcurveto{\pgfqpoint{0.964398in}{0.679525in}}{\pgfqpoint{0.967931in}{0.678062in}}{\pgfqpoint{0.971615in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.678062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951201in}{0.709518in}}%
\pgfpathcurveto{\pgfqpoint{0.954884in}{0.709518in}}{\pgfqpoint{0.958417in}{0.710981in}}{\pgfqpoint{0.961022in}{0.713586in}}%
\pgfpathcurveto{\pgfqpoint{0.963626in}{0.716191in}}{\pgfqpoint{0.965090in}{0.719724in}}{\pgfqpoint{0.965090in}{0.723407in}}%
\pgfpathcurveto{\pgfqpoint{0.965090in}{0.727090in}}{\pgfqpoint{0.963626in}{0.730623in}}{\pgfqpoint{0.961022in}{0.733228in}}%
\pgfpathcurveto{\pgfqpoint{0.958417in}{0.735832in}}{\pgfqpoint{0.954884in}{0.737296in}}{\pgfqpoint{0.951201in}{0.737296in}}%
\pgfpathcurveto{\pgfqpoint{0.947518in}{0.737296in}}{\pgfqpoint{0.943985in}{0.735832in}}{\pgfqpoint{0.941380in}{0.733228in}}%
\pgfpathcurveto{\pgfqpoint{0.938776in}{0.730623in}}{\pgfqpoint{0.937312in}{0.727090in}}{\pgfqpoint{0.937312in}{0.723407in}}%
\pgfpathcurveto{\pgfqpoint{0.937312in}{0.719724in}}{\pgfqpoint{0.938776in}{0.716191in}}{\pgfqpoint{0.941380in}{0.713586in}}%
\pgfpathcurveto{\pgfqpoint{0.943985in}{0.710981in}}{\pgfqpoint{0.947518in}{0.709518in}}{\pgfqpoint{0.951201in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.709518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973254in}{0.723870in}}%
\pgfpathcurveto{\pgfqpoint{0.976937in}{0.723870in}}{\pgfqpoint{0.980470in}{0.725334in}}{\pgfqpoint{0.983075in}{0.727938in}}%
\pgfpathcurveto{\pgfqpoint{0.985679in}{0.730543in}}{\pgfqpoint{0.987143in}{0.734076in}}{\pgfqpoint{0.987143in}{0.737759in}}%
\pgfpathcurveto{\pgfqpoint{0.987143in}{0.741442in}}{\pgfqpoint{0.985679in}{0.744975in}}{\pgfqpoint{0.983075in}{0.747580in}}%
\pgfpathcurveto{\pgfqpoint{0.980470in}{0.750185in}}{\pgfqpoint{0.976937in}{0.751648in}}{\pgfqpoint{0.973254in}{0.751648in}}%
\pgfpathcurveto{\pgfqpoint{0.969570in}{0.751648in}}{\pgfqpoint{0.966037in}{0.750185in}}{\pgfqpoint{0.963433in}{0.747580in}}%
\pgfpathcurveto{\pgfqpoint{0.960828in}{0.744975in}}{\pgfqpoint{0.959365in}{0.741442in}}{\pgfqpoint{0.959365in}{0.737759in}}%
\pgfpathcurveto{\pgfqpoint{0.959365in}{0.734076in}}{\pgfqpoint{0.960828in}{0.730543in}}{\pgfqpoint{0.963433in}{0.727938in}}%
\pgfpathcurveto{\pgfqpoint{0.966037in}{0.725334in}}{\pgfqpoint{0.969570in}{0.723870in}}{\pgfqpoint{0.973254in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{0.973254in}{0.723870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044777in}{0.687480in}}%
\pgfpathcurveto{\pgfqpoint{1.048460in}{0.687480in}}{\pgfqpoint{1.051993in}{0.688944in}}{\pgfqpoint{1.054598in}{0.691548in}}%
\pgfpathcurveto{\pgfqpoint{1.057202in}{0.694153in}}{\pgfqpoint{1.058666in}{0.697686in}}{\pgfqpoint{1.058666in}{0.701369in}}%
\pgfpathcurveto{\pgfqpoint{1.058666in}{0.705053in}}{\pgfqpoint{1.057202in}{0.708586in}}{\pgfqpoint{1.054598in}{0.711190in}}%
\pgfpathcurveto{\pgfqpoint{1.051993in}{0.713795in}}{\pgfqpoint{1.048460in}{0.715258in}}{\pgfqpoint{1.044777in}{0.715258in}}%
\pgfpathcurveto{\pgfqpoint{1.041093in}{0.715258in}}{\pgfqpoint{1.037560in}{0.713795in}}{\pgfqpoint{1.034956in}{0.711190in}}%
\pgfpathcurveto{\pgfqpoint{1.032351in}{0.708586in}}{\pgfqpoint{1.030888in}{0.705053in}}{\pgfqpoint{1.030888in}{0.701369in}}%
\pgfpathcurveto{\pgfqpoint{1.030888in}{0.697686in}}{\pgfqpoint{1.032351in}{0.694153in}}{\pgfqpoint{1.034956in}{0.691548in}}%
\pgfpathcurveto{\pgfqpoint{1.037560in}{0.688944in}}{\pgfqpoint{1.041093in}{0.687480in}}{\pgfqpoint{1.044777in}{0.687480in}}%
\pgfpathlineto{\pgfqpoint{1.044777in}{0.687480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035901in}{0.695099in}}%
\pgfpathcurveto{\pgfqpoint{1.039585in}{0.695099in}}{\pgfqpoint{1.043118in}{0.696562in}}{\pgfqpoint{1.045722in}{0.699167in}}%
\pgfpathcurveto{\pgfqpoint{1.048327in}{0.701772in}}{\pgfqpoint{1.049790in}{0.705305in}}{\pgfqpoint{1.049790in}{0.708988in}}%
\pgfpathcurveto{\pgfqpoint{1.049790in}{0.712671in}}{\pgfqpoint{1.048327in}{0.716204in}}{\pgfqpoint{1.045722in}{0.718809in}}%
\pgfpathcurveto{\pgfqpoint{1.043118in}{0.721413in}}{\pgfqpoint{1.039585in}{0.722877in}}{\pgfqpoint{1.035901in}{0.722877in}}%
\pgfpathcurveto{\pgfqpoint{1.032218in}{0.722877in}}{\pgfqpoint{1.028685in}{0.721413in}}{\pgfqpoint{1.026080in}{0.718809in}}%
\pgfpathcurveto{\pgfqpoint{1.023476in}{0.716204in}}{\pgfqpoint{1.022012in}{0.712671in}}{\pgfqpoint{1.022012in}{0.708988in}}%
\pgfpathcurveto{\pgfqpoint{1.022012in}{0.705305in}}{\pgfqpoint{1.023476in}{0.701772in}}{\pgfqpoint{1.026080in}{0.699167in}}%
\pgfpathcurveto{\pgfqpoint{1.028685in}{0.696562in}}{\pgfqpoint{1.032218in}{0.695099in}}{\pgfqpoint{1.035901in}{0.695099in}}%
\pgfpathlineto{\pgfqpoint{1.035901in}{0.695099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014123in}{0.702571in}}%
\pgfpathcurveto{\pgfqpoint{1.017806in}{0.702571in}}{\pgfqpoint{1.021340in}{0.704035in}}{\pgfqpoint{1.023944in}{0.706639in}}%
\pgfpathcurveto{\pgfqpoint{1.026549in}{0.709244in}}{\pgfqpoint{1.028012in}{0.712777in}}{\pgfqpoint{1.028012in}{0.716460in}}%
\pgfpathcurveto{\pgfqpoint{1.028012in}{0.720144in}}{\pgfqpoint{1.026549in}{0.723677in}}{\pgfqpoint{1.023944in}{0.726281in}}%
\pgfpathcurveto{\pgfqpoint{1.021340in}{0.728886in}}{\pgfqpoint{1.017806in}{0.730349in}}{\pgfqpoint{1.014123in}{0.730349in}}%
\pgfpathcurveto{\pgfqpoint{1.010440in}{0.730349in}}{\pgfqpoint{1.006907in}{0.728886in}}{\pgfqpoint{1.004302in}{0.726281in}}%
\pgfpathcurveto{\pgfqpoint{1.001698in}{0.723677in}}{\pgfqpoint{1.000234in}{0.720144in}}{\pgfqpoint{1.000234in}{0.716460in}}%
\pgfpathcurveto{\pgfqpoint{1.000234in}{0.712777in}}{\pgfqpoint{1.001698in}{0.709244in}}{\pgfqpoint{1.004302in}{0.706639in}}%
\pgfpathcurveto{\pgfqpoint{1.006907in}{0.704035in}}{\pgfqpoint{1.010440in}{0.702571in}}{\pgfqpoint{1.014123in}{0.702571in}}%
\pgfpathlineto{\pgfqpoint{1.014123in}{0.702571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879982in}{0.713739in}}%
\pgfpathcurveto{\pgfqpoint{0.883666in}{0.713739in}}{\pgfqpoint{0.887199in}{0.715203in}}{\pgfqpoint{0.889803in}{0.717807in}}%
\pgfpathcurveto{\pgfqpoint{0.892408in}{0.720412in}}{\pgfqpoint{0.893871in}{0.723945in}}{\pgfqpoint{0.893871in}{0.727628in}}%
\pgfpathcurveto{\pgfqpoint{0.893871in}{0.731312in}}{\pgfqpoint{0.892408in}{0.734845in}}{\pgfqpoint{0.889803in}{0.737449in}}%
\pgfpathcurveto{\pgfqpoint{0.887199in}{0.740054in}}{\pgfqpoint{0.883666in}{0.741517in}}{\pgfqpoint{0.879982in}{0.741517in}}%
\pgfpathcurveto{\pgfqpoint{0.876299in}{0.741517in}}{\pgfqpoint{0.872766in}{0.740054in}}{\pgfqpoint{0.870161in}{0.737449in}}%
\pgfpathcurveto{\pgfqpoint{0.867557in}{0.734845in}}{\pgfqpoint{0.866093in}{0.731312in}}{\pgfqpoint{0.866093in}{0.727628in}}%
\pgfpathcurveto{\pgfqpoint{0.866093in}{0.723945in}}{\pgfqpoint{0.867557in}{0.720412in}}{\pgfqpoint{0.870161in}{0.717807in}}%
\pgfpathcurveto{\pgfqpoint{0.872766in}{0.715203in}}{\pgfqpoint{0.876299in}{0.713739in}}{\pgfqpoint{0.879982in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{0.879982in}{0.713739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011585in}{0.710117in}}%
\pgfpathcurveto{\pgfqpoint{1.015268in}{0.710117in}}{\pgfqpoint{1.018801in}{0.711581in}}{\pgfqpoint{1.021406in}{0.714185in}}%
\pgfpathcurveto{\pgfqpoint{1.024010in}{0.716790in}}{\pgfqpoint{1.025473in}{0.720323in}}{\pgfqpoint{1.025473in}{0.724006in}}%
\pgfpathcurveto{\pgfqpoint{1.025473in}{0.727690in}}{\pgfqpoint{1.024010in}{0.731223in}}{\pgfqpoint{1.021406in}{0.733827in}}%
\pgfpathcurveto{\pgfqpoint{1.018801in}{0.736432in}}{\pgfqpoint{1.015268in}{0.737895in}}{\pgfqpoint{1.011585in}{0.737895in}}%
\pgfpathcurveto{\pgfqpoint{1.007901in}{0.737895in}}{\pgfqpoint{1.004368in}{0.736432in}}{\pgfqpoint{1.001764in}{0.733827in}}%
\pgfpathcurveto{\pgfqpoint{0.999159in}{0.731223in}}{\pgfqpoint{0.997696in}{0.727690in}}{\pgfqpoint{0.997696in}{0.724006in}}%
\pgfpathcurveto{\pgfqpoint{0.997696in}{0.720323in}}{\pgfqpoint{0.999159in}{0.716790in}}{\pgfqpoint{1.001764in}{0.714185in}}%
\pgfpathcurveto{\pgfqpoint{1.004368in}{0.711581in}}{\pgfqpoint{1.007901in}{0.710117in}}{\pgfqpoint{1.011585in}{0.710117in}}%
\pgfpathlineto{\pgfqpoint{1.011585in}{0.710117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976467in}{0.659540in}}%
\pgfpathcurveto{\pgfqpoint{0.980150in}{0.659540in}}{\pgfqpoint{0.983683in}{0.661004in}}{\pgfqpoint{0.986288in}{0.663608in}}%
\pgfpathcurveto{\pgfqpoint{0.988892in}{0.666213in}}{\pgfqpoint{0.990356in}{0.669746in}}{\pgfqpoint{0.990356in}{0.673429in}}%
\pgfpathcurveto{\pgfqpoint{0.990356in}{0.677112in}}{\pgfqpoint{0.988892in}{0.680645in}}{\pgfqpoint{0.986288in}{0.683250in}}%
\pgfpathcurveto{\pgfqpoint{0.983683in}{0.685854in}}{\pgfqpoint{0.980150in}{0.687318in}}{\pgfqpoint{0.976467in}{0.687318in}}%
\pgfpathcurveto{\pgfqpoint{0.972784in}{0.687318in}}{\pgfqpoint{0.969251in}{0.685854in}}{\pgfqpoint{0.966646in}{0.683250in}}%
\pgfpathcurveto{\pgfqpoint{0.964041in}{0.680645in}}{\pgfqpoint{0.962578in}{0.677112in}}{\pgfqpoint{0.962578in}{0.673429in}}%
\pgfpathcurveto{\pgfqpoint{0.962578in}{0.669746in}}{\pgfqpoint{0.964041in}{0.666213in}}{\pgfqpoint{0.966646in}{0.663608in}}%
\pgfpathcurveto{\pgfqpoint{0.969251in}{0.661004in}}{\pgfqpoint{0.972784in}{0.659540in}}{\pgfqpoint{0.976467in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{0.659540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005557in}{0.703813in}}%
\pgfpathcurveto{\pgfqpoint{1.009241in}{0.703813in}}{\pgfqpoint{1.012774in}{0.705276in}}{\pgfqpoint{1.015378in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{1.017983in}{0.710485in}}{\pgfqpoint{1.019446in}{0.714018in}}{\pgfqpoint{1.019446in}{0.717702in}}%
\pgfpathcurveto{\pgfqpoint{1.019446in}{0.721385in}}{\pgfqpoint{1.017983in}{0.724918in}}{\pgfqpoint{1.015378in}{0.727523in}}%
\pgfpathcurveto{\pgfqpoint{1.012774in}{0.730127in}}{\pgfqpoint{1.009241in}{0.731591in}}{\pgfqpoint{1.005557in}{0.731591in}}%
\pgfpathcurveto{\pgfqpoint{1.001874in}{0.731591in}}{\pgfqpoint{0.998341in}{0.730127in}}{\pgfqpoint{0.995736in}{0.727523in}}%
\pgfpathcurveto{\pgfqpoint{0.993132in}{0.724918in}}{\pgfqpoint{0.991668in}{0.721385in}}{\pgfqpoint{0.991668in}{0.717702in}}%
\pgfpathcurveto{\pgfqpoint{0.991668in}{0.714018in}}{\pgfqpoint{0.993132in}{0.710485in}}{\pgfqpoint{0.995736in}{0.707881in}}%
\pgfpathcurveto{\pgfqpoint{0.998341in}{0.705276in}}{\pgfqpoint{1.001874in}{0.703813in}}{\pgfqpoint{1.005557in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.005557in}{0.703813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093497in}{0.676456in}}%
\pgfpathcurveto{\pgfqpoint{1.097181in}{0.676456in}}{\pgfqpoint{1.100714in}{0.677919in}}{\pgfqpoint{1.103318in}{0.680524in}}%
\pgfpathcurveto{\pgfqpoint{1.105923in}{0.683128in}}{\pgfqpoint{1.107386in}{0.686661in}}{\pgfqpoint{1.107386in}{0.690344in}}%
\pgfpathcurveto{\pgfqpoint{1.107386in}{0.694028in}}{\pgfqpoint{1.105923in}{0.697561in}}{\pgfqpoint{1.103318in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{1.100714in}{0.702770in}}{\pgfqpoint{1.097181in}{0.704233in}}{\pgfqpoint{1.093497in}{0.704233in}}%
\pgfpathcurveto{\pgfqpoint{1.089814in}{0.704233in}}{\pgfqpoint{1.086281in}{0.702770in}}{\pgfqpoint{1.083676in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{1.081072in}{0.697561in}}{\pgfqpoint{1.079608in}{0.694028in}}{\pgfqpoint{1.079608in}{0.690344in}}%
\pgfpathcurveto{\pgfqpoint{1.079608in}{0.686661in}}{\pgfqpoint{1.081072in}{0.683128in}}{\pgfqpoint{1.083676in}{0.680524in}}%
\pgfpathcurveto{\pgfqpoint{1.086281in}{0.677919in}}{\pgfqpoint{1.089814in}{0.676456in}}{\pgfqpoint{1.093497in}{0.676456in}}%
\pgfpathlineto{\pgfqpoint{1.093497in}{0.676456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298689in}{0.497377in}}{\pgfqpoint{2.288386in}{0.812008in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978039in}{0.696402in}}%
\pgfpathcurveto{\pgfqpoint{0.981723in}{0.696402in}}{\pgfqpoint{0.985256in}{0.697865in}}{\pgfqpoint{0.987860in}{0.700470in}}%
\pgfpathcurveto{\pgfqpoint{0.990465in}{0.703075in}}{\pgfqpoint{0.991928in}{0.706608in}}{\pgfqpoint{0.991928in}{0.710291in}}%
\pgfpathcurveto{\pgfqpoint{0.991928in}{0.713974in}}{\pgfqpoint{0.990465in}{0.717507in}}{\pgfqpoint{0.987860in}{0.720112in}}%
\pgfpathcurveto{\pgfqpoint{0.985256in}{0.722716in}}{\pgfqpoint{0.981723in}{0.724180in}}{\pgfqpoint{0.978039in}{0.724180in}}%
\pgfpathcurveto{\pgfqpoint{0.974356in}{0.724180in}}{\pgfqpoint{0.970823in}{0.722716in}}{\pgfqpoint{0.968218in}{0.720112in}}%
\pgfpathcurveto{\pgfqpoint{0.965614in}{0.717507in}}{\pgfqpoint{0.964150in}{0.713974in}}{\pgfqpoint{0.964150in}{0.710291in}}%
\pgfpathcurveto{\pgfqpoint{0.964150in}{0.706608in}}{\pgfqpoint{0.965614in}{0.703075in}}{\pgfqpoint{0.968218in}{0.700470in}}%
\pgfpathcurveto{\pgfqpoint{0.970823in}{0.697865in}}{\pgfqpoint{0.974356in}{0.696402in}}{\pgfqpoint{0.978039in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{0.696402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_rain_case2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.369211in}{4.556855in}}{\pgfqpoint{2.041617in}{4.908673in}}{%
\pgfpathmoveto{\pgfqpoint{0.369211in}{4.557261in}}%
\pgfpathlineto{\pgfqpoint{0.369211in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.377615in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.386019in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.394423in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.402827in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.411231in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.419635in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.428039in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.436443in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.444847in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.453251in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.461655in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.486868in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.495272in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.503676in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.512080in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.520484in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.528888in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.537292in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.545696in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.554100in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.562504in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.579312in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.587716in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.604524in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.612928in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.621332in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.629737in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.638141in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.654949in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.663353in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.680161in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.705373in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.713777in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.738989in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.747393in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.755797in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.772605in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.781009in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.789413in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.806222in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.839838in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.848242in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.865050in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.873454in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.881858in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.890262in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.898666in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.915474in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.932282in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.957494in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.974303in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.982707in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.999515in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.007919in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.016323in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.024727in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.033131in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.041535in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.049939in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.066747in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.075151in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.083555in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.091959in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.100363in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.117171in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.150788in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.184404in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.192808in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.209616in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.226424in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.234828in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.243232in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.251636in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.293657in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.302061in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.335677in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.344081in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.352485in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.360889in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.386101in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.402909in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.411313in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.419717in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.436525in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.470142in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.478546in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.512162in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.537374in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.545778in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.562586in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.570990in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.579394in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.596202in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.604606in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.613010in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.646627in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.663435in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.671839in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.680243in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.688647in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.713859in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.722263in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.739071in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.747475in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.755879in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.772687in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.781091in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.797900in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.806304in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.823112in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.839920in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.848324in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.873536in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.881940in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.890344in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.898748in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.907152in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.923960in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.932364in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.940768in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.965981in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.991193in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.999597in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.008001in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.024809in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.033213in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{4.557141in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{4.557141in}}%
\pgfpathlineto{\pgfqpoint{2.033213in}{4.557210in}}%
\pgfpathlineto{\pgfqpoint{2.024809in}{4.557294in}}%
\pgfpathlineto{\pgfqpoint{2.016405in}{4.557394in}}%
\pgfpathlineto{\pgfqpoint{2.008001in}{4.557513in}}%
\pgfpathlineto{\pgfqpoint{1.999597in}{4.557655in}}%
\pgfpathlineto{\pgfqpoint{1.991193in}{4.557822in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{4.558018in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{4.558247in}}%
\pgfpathlineto{\pgfqpoint{1.965981in}{4.558513in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{4.558819in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{4.559169in}}%
\pgfpathlineto{\pgfqpoint{1.940768in}{4.559569in}}%
\pgfpathlineto{\pgfqpoint{1.932364in}{4.560022in}}%
\pgfpathlineto{\pgfqpoint{1.923960in}{4.560533in}}%
\pgfpathlineto{\pgfqpoint{1.915556in}{4.561105in}}%
\pgfpathlineto{\pgfqpoint{1.907152in}{4.561742in}}%
\pgfpathlineto{\pgfqpoint{1.898748in}{4.562448in}}%
\pgfpathlineto{\pgfqpoint{1.890344in}{4.563225in}}%
\pgfpathlineto{\pgfqpoint{1.881940in}{4.564077in}}%
\pgfpathlineto{\pgfqpoint{1.873536in}{4.565006in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{4.566014in}}%
\pgfpathlineto{\pgfqpoint{1.856728in}{4.567101in}}%
\pgfpathlineto{\pgfqpoint{1.848324in}{4.568269in}}%
\pgfpathlineto{\pgfqpoint{1.839920in}{4.569518in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{4.570847in}}%
\pgfpathlineto{\pgfqpoint{1.823112in}{4.572258in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{4.573749in}}%
\pgfpathlineto{\pgfqpoint{1.806304in}{4.575321in}}%
\pgfpathlineto{\pgfqpoint{1.797900in}{4.576975in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{4.578710in}}%
\pgfpathlineto{\pgfqpoint{1.781091in}{4.580530in}}%
\pgfpathlineto{\pgfqpoint{1.772687in}{4.582438in}}%
\pgfpathlineto{\pgfqpoint{1.764283in}{4.584437in}}%
\pgfpathlineto{\pgfqpoint{1.755879in}{4.586534in}}%
\pgfpathlineto{\pgfqpoint{1.747475in}{4.588737in}}%
\pgfpathlineto{\pgfqpoint{1.739071in}{4.591056in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{4.593502in}}%
\pgfpathlineto{\pgfqpoint{1.722263in}{4.596090in}}%
\pgfpathlineto{\pgfqpoint{1.713859in}{4.598836in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{4.601758in}}%
\pgfpathlineto{\pgfqpoint{1.697051in}{4.604875in}}%
\pgfpathlineto{\pgfqpoint{1.688647in}{4.608209in}}%
\pgfpathlineto{\pgfqpoint{1.680243in}{4.611780in}}%
\pgfpathlineto{\pgfqpoint{1.671839in}{4.615612in}}%
\pgfpathlineto{\pgfqpoint{1.663435in}{4.619727in}}%
\pgfpathlineto{\pgfqpoint{1.655031in}{4.624145in}}%
\pgfpathlineto{\pgfqpoint{1.646627in}{4.628888in}}%
\pgfpathlineto{\pgfqpoint{1.638223in}{4.633973in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{4.639415in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{4.645228in}}%
\pgfpathlineto{\pgfqpoint{1.613010in}{4.651419in}}%
\pgfpathlineto{\pgfqpoint{1.604606in}{4.657992in}}%
\pgfpathlineto{\pgfqpoint{1.596202in}{4.664947in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{4.672278in}}%
\pgfpathlineto{\pgfqpoint{1.579394in}{4.679973in}}%
\pgfpathlineto{\pgfqpoint{1.570990in}{4.688016in}}%
\pgfpathlineto{\pgfqpoint{1.562586in}{4.696386in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{4.705055in}}%
\pgfpathlineto{\pgfqpoint{1.545778in}{4.713991in}}%
\pgfpathlineto{\pgfqpoint{1.537374in}{4.723158in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{4.732517in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{4.742022in}}%
\pgfpathlineto{\pgfqpoint{1.512162in}{4.751629in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{4.761288in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{4.770950in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{4.780565in}}%
\pgfpathlineto{\pgfqpoint{1.478546in}{4.790083in}}%
\pgfpathlineto{\pgfqpoint{1.470142in}{4.799456in}}%
\pgfpathlineto{\pgfqpoint{1.461738in}{4.808634in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{4.817574in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{4.826232in}}%
\pgfpathlineto{\pgfqpoint{1.436525in}{4.834570in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{4.842550in}}%
\pgfpathlineto{\pgfqpoint{1.419717in}{4.850142in}}%
\pgfpathlineto{\pgfqpoint{1.411313in}{4.857318in}}%
\pgfpathlineto{\pgfqpoint{1.402909in}{4.864053in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{4.870329in}}%
\pgfpathlineto{\pgfqpoint{1.386101in}{4.876132in}}%
\pgfpathlineto{\pgfqpoint{1.377697in}{4.881450in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{4.886277in}}%
\pgfpathlineto{\pgfqpoint{1.360889in}{4.890612in}}%
\pgfpathlineto{\pgfqpoint{1.352485in}{4.894456in}}%
\pgfpathlineto{\pgfqpoint{1.344081in}{4.897813in}}%
\pgfpathlineto{\pgfqpoint{1.335677in}{4.900692in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{4.903104in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{4.905061in}}%
\pgfpathlineto{\pgfqpoint{1.310465in}{4.906580in}}%
\pgfpathlineto{\pgfqpoint{1.302061in}{4.907676in}}%
\pgfpathlineto{\pgfqpoint{1.293657in}{4.908368in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{4.908673in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{4.908611in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{4.908201in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{4.907460in}}%
\pgfpathlineto{\pgfqpoint{1.251636in}{4.906406in}}%
\pgfpathlineto{\pgfqpoint{1.243232in}{4.905056in}}%
\pgfpathlineto{\pgfqpoint{1.234828in}{4.903426in}}%
\pgfpathlineto{\pgfqpoint{1.226424in}{4.901530in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{4.899381in}}%
\pgfpathlineto{\pgfqpoint{1.209616in}{4.896991in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{4.894370in}}%
\pgfpathlineto{\pgfqpoint{1.192808in}{4.891528in}}%
\pgfpathlineto{\pgfqpoint{1.184404in}{4.888472in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{4.885211in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{4.881749in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{4.878093in}}%
\pgfpathlineto{\pgfqpoint{1.150788in}{4.874248in}}%
\pgfpathlineto{\pgfqpoint{1.142384in}{4.870218in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{4.866009in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{4.861624in}}%
\pgfpathlineto{\pgfqpoint{1.117171in}{4.857068in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{4.852345in}}%
\pgfpathlineto{\pgfqpoint{1.100363in}{4.847462in}}%
\pgfpathlineto{\pgfqpoint{1.091959in}{4.842422in}}%
\pgfpathlineto{\pgfqpoint{1.083555in}{4.837231in}}%
\pgfpathlineto{\pgfqpoint{1.075151in}{4.831896in}}%
\pgfpathlineto{\pgfqpoint{1.066747in}{4.826422in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{4.820817in}}%
\pgfpathlineto{\pgfqpoint{1.049939in}{4.815087in}}%
\pgfpathlineto{\pgfqpoint{1.041535in}{4.809241in}}%
\pgfpathlineto{\pgfqpoint{1.033131in}{4.803288in}}%
\pgfpathlineto{\pgfqpoint{1.024727in}{4.797236in}}%
\pgfpathlineto{\pgfqpoint{1.016323in}{4.791097in}}%
\pgfpathlineto{\pgfqpoint{1.007919in}{4.784882in}}%
\pgfpathlineto{\pgfqpoint{0.999515in}{4.778602in}}%
\pgfpathlineto{\pgfqpoint{0.991111in}{4.772272in}}%
\pgfpathlineto{\pgfqpoint{0.982707in}{4.765905in}}%
\pgfpathlineto{\pgfqpoint{0.974303in}{4.759519in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{4.753130in}}%
\pgfpathlineto{\pgfqpoint{0.957494in}{4.746755in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{4.740414in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{4.734127in}}%
\pgfpathlineto{\pgfqpoint{0.932282in}{4.727914in}}%
\pgfpathlineto{\pgfqpoint{0.923878in}{4.721795in}}%
\pgfpathlineto{\pgfqpoint{0.915474in}{4.715791in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{4.709921in}}%
\pgfpathlineto{\pgfqpoint{0.898666in}{4.704203in}}%
\pgfpathlineto{\pgfqpoint{0.890262in}{4.698655in}}%
\pgfpathlineto{\pgfqpoint{0.881858in}{4.693291in}}%
\pgfpathlineto{\pgfqpoint{0.873454in}{4.688124in}}%
\pgfpathlineto{\pgfqpoint{0.865050in}{4.683164in}}%
\pgfpathlineto{\pgfqpoint{0.856646in}{4.678417in}}%
\pgfpathlineto{\pgfqpoint{0.848242in}{4.673887in}}%
\pgfpathlineto{\pgfqpoint{0.839838in}{4.669574in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{4.661579in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{4.657880in}}%
\pgfpathlineto{\pgfqpoint{0.806222in}{4.654364in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{4.651014in}}%
\pgfpathlineto{\pgfqpoint{0.789413in}{4.647812in}}%
\pgfpathlineto{\pgfqpoint{0.781009in}{4.644740in}}%
\pgfpathlineto{\pgfqpoint{0.772605in}{4.641776in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{4.638901in}}%
\pgfpathlineto{\pgfqpoint{0.755797in}{4.636093in}}%
\pgfpathlineto{\pgfqpoint{0.747393in}{4.633333in}}%
\pgfpathlineto{\pgfqpoint{0.738989in}{4.630604in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{4.627890in}}%
\pgfpathlineto{\pgfqpoint{0.722181in}{4.625176in}}%
\pgfpathlineto{\pgfqpoint{0.713777in}{4.622453in}}%
\pgfpathlineto{\pgfqpoint{0.705373in}{4.619713in}}%
\pgfpathlineto{\pgfqpoint{0.696969in}{4.616951in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{4.614166in}}%
\pgfpathlineto{\pgfqpoint{0.680161in}{4.611359in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.608535in}}%
\pgfpathlineto{\pgfqpoint{0.663353in}{4.605700in}}%
\pgfpathlineto{\pgfqpoint{0.654949in}{4.602865in}}%
\pgfpathlineto{\pgfqpoint{0.646545in}{4.600039in}}%
\pgfpathlineto{\pgfqpoint{0.638141in}{4.597236in}}%
\pgfpathlineto{\pgfqpoint{0.629737in}{4.594468in}}%
\pgfpathlineto{\pgfqpoint{0.621332in}{4.591748in}}%
\pgfpathlineto{\pgfqpoint{0.612928in}{4.589092in}}%
\pgfpathlineto{\pgfqpoint{0.604524in}{4.586510in}}%
\pgfpathlineto{\pgfqpoint{0.596120in}{4.584017in}}%
\pgfpathlineto{\pgfqpoint{0.587716in}{4.581623in}}%
\pgfpathlineto{\pgfqpoint{0.579312in}{4.579338in}}%
\pgfpathlineto{\pgfqpoint{0.570908in}{4.577170in}}%
\pgfpathlineto{\pgfqpoint{0.562504in}{4.575125in}}%
\pgfpathlineto{\pgfqpoint{0.554100in}{4.573209in}}%
\pgfpathlineto{\pgfqpoint{0.545696in}{4.571424in}}%
\pgfpathlineto{\pgfqpoint{0.537292in}{4.569771in}}%
\pgfpathlineto{\pgfqpoint{0.528888in}{4.568251in}}%
\pgfpathlineto{\pgfqpoint{0.520484in}{4.566860in}}%
\pgfpathlineto{\pgfqpoint{0.512080in}{4.565596in}}%
\pgfpathlineto{\pgfqpoint{0.503676in}{4.564454in}}%
\pgfpathlineto{\pgfqpoint{0.495272in}{4.563428in}}%
\pgfpathlineto{\pgfqpoint{0.486868in}{4.562512in}}%
\pgfpathlineto{\pgfqpoint{0.478464in}{4.561700in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{4.560983in}}%
\pgfpathlineto{\pgfqpoint{0.461655in}{4.560355in}}%
\pgfpathlineto{\pgfqpoint{0.453251in}{4.559807in}}%
\pgfpathlineto{\pgfqpoint{0.444847in}{4.559332in}}%
\pgfpathlineto{\pgfqpoint{0.436443in}{4.558923in}}%
\pgfpathlineto{\pgfqpoint{0.428039in}{4.558573in}}%
\pgfpathlineto{\pgfqpoint{0.419635in}{4.558275in}}%
\pgfpathlineto{\pgfqpoint{0.411231in}{4.558023in}}%
\pgfpathlineto{\pgfqpoint{0.402827in}{4.557810in}}%
\pgfpathlineto{\pgfqpoint{0.394423in}{4.557632in}}%
\pgfpathlineto{\pgfqpoint{0.386019in}{4.557484in}}%
\pgfpathlineto{\pgfqpoint{0.377615in}{4.557362in}}%
\pgfpathlineto{\pgfqpoint{0.369211in}{4.557261in}}%
\pgfpathlineto{\pgfqpoint{0.369211in}{4.557261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.232368in}{4.556855in}}{\pgfqpoint{2.035782in}{4.884874in}}{%
\pgfpathmoveto{\pgfqpoint{0.232368in}{4.557121in}}%
\pgfpathlineto{\pgfqpoint{0.232368in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.241430in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.250493in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.259555in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.268617in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.277680in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.286742in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.295805in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.304867in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.313929in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.322992in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.332054in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.341117in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.350179in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.359241in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.368304in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.377366in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.386428in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.395491in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.404553in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.413616in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.422678in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.431740in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.440803in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.449865in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.458928in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.467990in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.477052in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.486115in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.495177in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.504239in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.513302in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.522364in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.531427in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.540489in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.549551in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.558614in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.567676in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.576738in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.585801in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.594863in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.603926in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.622050in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.631113in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.640175in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.649238in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.658300in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.667362in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.676425in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.685487in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.694549in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.703612in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.712674in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.721737in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.739861in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.748924in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.757986in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.767049in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.776111in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.785173in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.794236in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.803298in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.812360in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.821423in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.839548in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.866735in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.875797in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.884860in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.902984in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.930171in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.948296in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.957359in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.966421in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{0.993608in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.011733in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.029858in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.057045in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.084232in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.093294in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.102357in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.111419in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.120482in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.129544in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.147669in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.156731in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.165793in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.183918in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.192981in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.211105in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.220168in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.247355in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.265480in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.283604in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.292667in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.337979in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.356104in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.365166in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.374228in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.401415in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.410478in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.419540in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.437665in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.455790in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.464852in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.482977in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.492039in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.528289in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.546414in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.555476in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.573601in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.591726in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.600788in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.637037in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.646100in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.655162in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.664225in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.673287in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.682349in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.700474in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.718599in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.727661in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.754848in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.763911in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.772973in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.791098in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.818285in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.827347in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.836410in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.863597in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.872659in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.899847in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.917971in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.927034in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.945158in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.954221in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.963283in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.972346in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.981408in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.990470in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{1.999533in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.008595in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.026720in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.035782in}{4.556855in}}%
\pgfpathlineto{\pgfqpoint{2.035782in}{4.557246in}}%
\pgfpathlineto{\pgfqpoint{2.035782in}{4.557246in}}%
\pgfpathlineto{\pgfqpoint{2.026720in}{4.557346in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{4.557469in}}%
\pgfpathlineto{\pgfqpoint{2.008595in}{4.557619in}}%
\pgfpathlineto{\pgfqpoint{1.999533in}{4.557801in}}%
\pgfpathlineto{\pgfqpoint{1.990470in}{4.558020in}}%
\pgfpathlineto{\pgfqpoint{1.981408in}{4.558284in}}%
\pgfpathlineto{\pgfqpoint{1.972346in}{4.558599in}}%
\pgfpathlineto{\pgfqpoint{1.963283in}{4.558975in}}%
\pgfpathlineto{\pgfqpoint{1.954221in}{4.559419in}}%
\pgfpathlineto{\pgfqpoint{1.945158in}{4.559941in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{4.560554in}}%
\pgfpathlineto{\pgfqpoint{1.927034in}{4.561268in}}%
\pgfpathlineto{\pgfqpoint{1.917971in}{4.562097in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{4.563055in}}%
\pgfpathlineto{\pgfqpoint{1.899847in}{4.564154in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{4.565412in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{4.566844in}}%
\pgfpathlineto{\pgfqpoint{1.872659in}{4.568465in}}%
\pgfpathlineto{\pgfqpoint{1.863597in}{4.570294in}}%
\pgfpathlineto{\pgfqpoint{1.854535in}{4.572345in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{4.574636in}}%
\pgfpathlineto{\pgfqpoint{1.836410in}{4.577184in}}%
\pgfpathlineto{\pgfqpoint{1.827347in}{4.580003in}}%
\pgfpathlineto{\pgfqpoint{1.818285in}{4.583108in}}%
\pgfpathlineto{\pgfqpoint{1.809223in}{4.586514in}}%
\pgfpathlineto{\pgfqpoint{1.800160in}{4.590232in}}%
\pgfpathlineto{\pgfqpoint{1.791098in}{4.594272in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{4.598644in}}%
\pgfpathlineto{\pgfqpoint{1.772973in}{4.603354in}}%
\pgfpathlineto{\pgfqpoint{1.763911in}{4.608405in}}%
\pgfpathlineto{\pgfqpoint{1.754848in}{4.613798in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{4.619532in}}%
\pgfpathlineto{\pgfqpoint{1.736724in}{4.625601in}}%
\pgfpathlineto{\pgfqpoint{1.727661in}{4.631998in}}%
\pgfpathlineto{\pgfqpoint{1.718599in}{4.638710in}}%
\pgfpathlineto{\pgfqpoint{1.709536in}{4.645723in}}%
\pgfpathlineto{\pgfqpoint{1.700474in}{4.653019in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{4.660576in}}%
\pgfpathlineto{\pgfqpoint{1.682349in}{4.668369in}}%
\pgfpathlineto{\pgfqpoint{1.673287in}{4.676372in}}%
\pgfpathlineto{\pgfqpoint{1.664225in}{4.684553in}}%
\pgfpathlineto{\pgfqpoint{1.655162in}{4.692882in}}%
\pgfpathlineto{\pgfqpoint{1.646100in}{4.701323in}}%
\pgfpathlineto{\pgfqpoint{1.637037in}{4.709841in}}%
\pgfpathlineto{\pgfqpoint{1.627975in}{4.718398in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{4.726959in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{4.735485in}}%
\pgfpathlineto{\pgfqpoint{1.600788in}{4.743941in}}%
\pgfpathlineto{\pgfqpoint{1.591726in}{4.752289in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{4.760497in}}%
\pgfpathlineto{\pgfqpoint{1.573601in}{4.768532in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{4.776365in}}%
\pgfpathlineto{\pgfqpoint{1.555476in}{4.783970in}}%
\pgfpathlineto{\pgfqpoint{1.546414in}{4.791323in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{4.798404in}}%
\pgfpathlineto{\pgfqpoint{1.528289in}{4.805198in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{4.811692in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{4.817878in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{4.823749in}}%
\pgfpathlineto{\pgfqpoint{1.492039in}{4.829305in}}%
\pgfpathlineto{\pgfqpoint{1.482977in}{4.834545in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{4.839475in}}%
\pgfpathlineto{\pgfqpoint{1.464852in}{4.844100in}}%
\pgfpathlineto{\pgfqpoint{1.455790in}{4.848427in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{4.852467in}}%
\pgfpathlineto{\pgfqpoint{1.437665in}{4.856229in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{4.859724in}}%
\pgfpathlineto{\pgfqpoint{1.419540in}{4.862963in}}%
\pgfpathlineto{\pgfqpoint{1.410478in}{4.865956in}}%
\pgfpathlineto{\pgfqpoint{1.401415in}{4.868713in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{4.871242in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{4.873550in}}%
\pgfpathlineto{\pgfqpoint{1.374228in}{4.875644in}}%
\pgfpathlineto{\pgfqpoint{1.365166in}{4.877526in}}%
\pgfpathlineto{\pgfqpoint{1.356104in}{4.879200in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{4.880666in}}%
\pgfpathlineto{\pgfqpoint{1.337979in}{4.881922in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{4.882965in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{4.883789in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{4.884388in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{4.884753in}}%
\pgfpathlineto{\pgfqpoint{1.292667in}{4.884874in}}%
\pgfpathlineto{\pgfqpoint{1.283604in}{4.884740in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{4.884338in}}%
\pgfpathlineto{\pgfqpoint{1.265480in}{4.883655in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{4.882676in}}%
\pgfpathlineto{\pgfqpoint{1.247355in}{4.881388in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{4.879777in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{4.877827in}}%
\pgfpathlineto{\pgfqpoint{1.220168in}{4.875527in}}%
\pgfpathlineto{\pgfqpoint{1.211105in}{4.872864in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{4.869827in}}%
\pgfpathlineto{\pgfqpoint{1.192981in}{4.866410in}}%
\pgfpathlineto{\pgfqpoint{1.183918in}{4.862607in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{4.858415in}}%
\pgfpathlineto{\pgfqpoint{1.165793in}{4.853835in}}%
\pgfpathlineto{\pgfqpoint{1.156731in}{4.848872in}}%
\pgfpathlineto{\pgfqpoint{1.147669in}{4.843536in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{1.129544in}{4.831798in}}%
\pgfpathlineto{\pgfqpoint{1.120482in}{4.825436in}}%
\pgfpathlineto{\pgfqpoint{1.111419in}{4.818777in}}%
\pgfpathlineto{\pgfqpoint{1.102357in}{4.811850in}}%
\pgfpathlineto{\pgfqpoint{1.093294in}{4.804689in}}%
\pgfpathlineto{\pgfqpoint{1.084232in}{4.797328in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{4.789805in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{4.782159in}}%
\pgfpathlineto{\pgfqpoint{1.057045in}{4.774431in}}%
\pgfpathlineto{\pgfqpoint{1.047982in}{4.766659in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{4.758884in}}%
\pgfpathlineto{\pgfqpoint{1.029858in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{4.743475in}}%
\pgfpathlineto{\pgfqpoint{1.011733in}{4.735911in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{4.728483in}}%
\pgfpathlineto{\pgfqpoint{0.993608in}{4.721220in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{4.714144in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{4.707276in}}%
\pgfpathlineto{\pgfqpoint{0.966421in}{4.700634in}}%
\pgfpathlineto{\pgfqpoint{0.957359in}{4.694229in}}%
\pgfpathlineto{\pgfqpoint{0.948296in}{4.688071in}}%
\pgfpathlineto{\pgfqpoint{0.939234in}{4.682166in}}%
\pgfpathlineto{\pgfqpoint{0.930171in}{4.676517in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{4.671124in}}%
\pgfpathlineto{\pgfqpoint{0.912047in}{4.665985in}}%
\pgfpathlineto{\pgfqpoint{0.902984in}{4.661096in}}%
\pgfpathlineto{\pgfqpoint{0.893922in}{4.656451in}}%
\pgfpathlineto{\pgfqpoint{0.884860in}{4.652044in}}%
\pgfpathlineto{\pgfqpoint{0.875797in}{4.647866in}}%
\pgfpathlineto{\pgfqpoint{0.866735in}{4.643909in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{4.640166in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{4.636628in}}%
\pgfpathlineto{\pgfqpoint{0.839548in}{4.633286in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{4.630133in}}%
\pgfpathlineto{\pgfqpoint{0.821423in}{4.627160in}}%
\pgfpathlineto{\pgfqpoint{0.812360in}{4.624360in}}%
\pgfpathlineto{\pgfqpoint{0.803298in}{4.621725in}}%
\pgfpathlineto{\pgfqpoint{0.794236in}{4.619250in}}%
\pgfpathlineto{\pgfqpoint{0.785173in}{4.616925in}}%
\pgfpathlineto{\pgfqpoint{0.776111in}{4.614746in}}%
\pgfpathlineto{\pgfqpoint{0.767049in}{4.612704in}}%
\pgfpathlineto{\pgfqpoint{0.757986in}{4.610793in}}%
\pgfpathlineto{\pgfqpoint{0.748924in}{4.609004in}}%
\pgfpathlineto{\pgfqpoint{0.739861in}{4.607329in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{4.605761in}}%
\pgfpathlineto{\pgfqpoint{0.721737in}{4.604290in}}%
\pgfpathlineto{\pgfqpoint{0.712674in}{4.602907in}}%
\pgfpathlineto{\pgfqpoint{0.703612in}{4.601602in}}%
\pgfpathlineto{\pgfqpoint{0.694549in}{4.600364in}}%
\pgfpathlineto{\pgfqpoint{0.685487in}{4.599184in}}%
\pgfpathlineto{\pgfqpoint{0.676425in}{4.598049in}}%
\pgfpathlineto{\pgfqpoint{0.667362in}{4.596950in}}%
\pgfpathlineto{\pgfqpoint{0.658300in}{4.595876in}}%
\pgfpathlineto{\pgfqpoint{0.649238in}{4.594817in}}%
\pgfpathlineto{\pgfqpoint{0.640175in}{4.593763in}}%
\pgfpathlineto{\pgfqpoint{0.631113in}{4.592705in}}%
\pgfpathlineto{\pgfqpoint{0.622050in}{4.591637in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{4.590550in}}%
\pgfpathlineto{\pgfqpoint{0.603926in}{4.589441in}}%
\pgfpathlineto{\pgfqpoint{0.594863in}{4.588304in}}%
\pgfpathlineto{\pgfqpoint{0.585801in}{4.587139in}}%
\pgfpathlineto{\pgfqpoint{0.576738in}{4.585942in}}%
\pgfpathlineto{\pgfqpoint{0.567676in}{4.584716in}}%
\pgfpathlineto{\pgfqpoint{0.558614in}{4.583462in}}%
\pgfpathlineto{\pgfqpoint{0.549551in}{4.582183in}}%
\pgfpathlineto{\pgfqpoint{0.540489in}{4.580884in}}%
\pgfpathlineto{\pgfqpoint{0.531427in}{4.579570in}}%
\pgfpathlineto{\pgfqpoint{0.522364in}{4.578249in}}%
\pgfpathlineto{\pgfqpoint{0.513302in}{4.576926in}}%
\pgfpathlineto{\pgfqpoint{0.504239in}{4.575609in}}%
\pgfpathlineto{\pgfqpoint{0.495177in}{4.574306in}}%
\pgfpathlineto{\pgfqpoint{0.486115in}{4.573024in}}%
\pgfpathlineto{\pgfqpoint{0.477052in}{4.571772in}}%
\pgfpathlineto{\pgfqpoint{0.467990in}{4.570555in}}%
\pgfpathlineto{\pgfqpoint{0.458928in}{4.569380in}}%
\pgfpathlineto{\pgfqpoint{0.449865in}{4.568253in}}%
\pgfpathlineto{\pgfqpoint{0.440803in}{4.567179in}}%
\pgfpathlineto{\pgfqpoint{0.431740in}{4.566162in}}%
\pgfpathlineto{\pgfqpoint{0.422678in}{4.565205in}}%
\pgfpathlineto{\pgfqpoint{0.413616in}{4.564310in}}%
\pgfpathlineto{\pgfqpoint{0.404553in}{4.563478in}}%
\pgfpathlineto{\pgfqpoint{0.395491in}{4.562710in}}%
\pgfpathlineto{\pgfqpoint{0.386428in}{4.562005in}}%
\pgfpathlineto{\pgfqpoint{0.377366in}{4.561363in}}%
\pgfpathlineto{\pgfqpoint{0.368304in}{4.560781in}}%
\pgfpathlineto{\pgfqpoint{0.359241in}{4.560257in}}%
\pgfpathlineto{\pgfqpoint{0.350179in}{4.559787in}}%
\pgfpathlineto{\pgfqpoint{0.341117in}{4.559370in}}%
\pgfpathlineto{\pgfqpoint{0.332054in}{4.559001in}}%
\pgfpathlineto{\pgfqpoint{0.322992in}{4.558677in}}%
\pgfpathlineto{\pgfqpoint{0.313929in}{4.558393in}}%
\pgfpathlineto{\pgfqpoint{0.304867in}{4.558147in}}%
\pgfpathlineto{\pgfqpoint{0.295805in}{4.557935in}}%
\pgfpathlineto{\pgfqpoint{0.286742in}{4.557753in}}%
\pgfpathlineto{\pgfqpoint{0.277680in}{4.557598in}}%
\pgfpathlineto{\pgfqpoint{0.268617in}{4.557466in}}%
\pgfpathlineto{\pgfqpoint{0.259555in}{4.557355in}}%
\pgfpathlineto{\pgfqpoint{0.250493in}{4.557262in}}%
\pgfpathlineto{\pgfqpoint{0.241430in}{4.557185in}}%
\pgfpathlineto{\pgfqpoint{0.232368in}{4.557121in}}%
\pgfpathlineto{\pgfqpoint{0.232368in}{4.557121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.690463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=4.651882in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400258in}{4.539492in}}%
\pgfpathcurveto{\pgfqpoint{1.403942in}{4.539492in}}{\pgfqpoint{1.407475in}{4.540956in}}{\pgfqpoint{1.410079in}{4.543560in}}%
\pgfpathcurveto{\pgfqpoint{1.412684in}{4.546165in}}{\pgfqpoint{1.414147in}{4.549698in}}{\pgfqpoint{1.414147in}{4.553381in}}%
\pgfpathcurveto{\pgfqpoint{1.414147in}{4.557065in}}{\pgfqpoint{1.412684in}{4.560598in}}{\pgfqpoint{1.410079in}{4.563202in}}%
\pgfpathcurveto{\pgfqpoint{1.407475in}{4.565807in}}{\pgfqpoint{1.403942in}{4.567270in}}{\pgfqpoint{1.400258in}{4.567270in}}%
\pgfpathcurveto{\pgfqpoint{1.396575in}{4.567270in}}{\pgfqpoint{1.393042in}{4.565807in}}{\pgfqpoint{1.390437in}{4.563202in}}%
\pgfpathcurveto{\pgfqpoint{1.387833in}{4.560598in}}{\pgfqpoint{1.386369in}{4.557065in}}{\pgfqpoint{1.386369in}{4.553381in}}%
\pgfpathcurveto{\pgfqpoint{1.386369in}{4.549698in}}{\pgfqpoint{1.387833in}{4.546165in}}{\pgfqpoint{1.390437in}{4.543560in}}%
\pgfpathcurveto{\pgfqpoint{1.393042in}{4.540956in}}{\pgfqpoint{1.396575in}{4.539492in}}{\pgfqpoint{1.400258in}{4.539492in}}%
\pgfpathlineto{\pgfqpoint{1.400258in}{4.539492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619899in}{4.474721in}}%
\pgfpathcurveto{\pgfqpoint{1.623583in}{4.474721in}}{\pgfqpoint{1.627116in}{4.476184in}}{\pgfqpoint{1.629720in}{4.478789in}}%
\pgfpathcurveto{\pgfqpoint{1.632325in}{4.481393in}}{\pgfqpoint{1.633788in}{4.484926in}}{\pgfqpoint{1.633788in}{4.488610in}}%
\pgfpathcurveto{\pgfqpoint{1.633788in}{4.492293in}}{\pgfqpoint{1.632325in}{4.495826in}}{\pgfqpoint{1.629720in}{4.498431in}}%
\pgfpathcurveto{\pgfqpoint{1.627116in}{4.501035in}}{\pgfqpoint{1.623583in}{4.502499in}}{\pgfqpoint{1.619899in}{4.502499in}}%
\pgfpathcurveto{\pgfqpoint{1.616216in}{4.502499in}}{\pgfqpoint{1.612683in}{4.501035in}}{\pgfqpoint{1.610078in}{4.498431in}}%
\pgfpathcurveto{\pgfqpoint{1.607474in}{4.495826in}}{\pgfqpoint{1.606010in}{4.492293in}}{\pgfqpoint{1.606010in}{4.488610in}}%
\pgfpathcurveto{\pgfqpoint{1.606010in}{4.484926in}}{\pgfqpoint{1.607474in}{4.481393in}}{\pgfqpoint{1.610078in}{4.478789in}}%
\pgfpathcurveto{\pgfqpoint{1.612683in}{4.476184in}}{\pgfqpoint{1.616216in}{4.474721in}}{\pgfqpoint{1.619899in}{4.474721in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{4.474721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049658in}{4.519928in}}%
\pgfpathcurveto{\pgfqpoint{1.053341in}{4.519928in}}{\pgfqpoint{1.056874in}{4.521391in}}{\pgfqpoint{1.059479in}{4.523996in}}%
\pgfpathcurveto{\pgfqpoint{1.062083in}{4.526600in}}{\pgfqpoint{1.063547in}{4.530133in}}{\pgfqpoint{1.063547in}{4.533817in}}%
\pgfpathcurveto{\pgfqpoint{1.063547in}{4.537500in}}{\pgfqpoint{1.062083in}{4.541033in}}{\pgfqpoint{1.059479in}{4.543637in}}%
\pgfpathcurveto{\pgfqpoint{1.056874in}{4.546242in}}{\pgfqpoint{1.053341in}{4.547705in}}{\pgfqpoint{1.049658in}{4.547705in}}%
\pgfpathcurveto{\pgfqpoint{1.045975in}{4.547705in}}{\pgfqpoint{1.042442in}{4.546242in}}{\pgfqpoint{1.039837in}{4.543637in}}%
\pgfpathcurveto{\pgfqpoint{1.037232in}{4.541033in}}{\pgfqpoint{1.035769in}{4.537500in}}{\pgfqpoint{1.035769in}{4.533817in}}%
\pgfpathcurveto{\pgfqpoint{1.035769in}{4.530133in}}{\pgfqpoint{1.037232in}{4.526600in}}{\pgfqpoint{1.039837in}{4.523996in}}%
\pgfpathcurveto{\pgfqpoint{1.042442in}{4.521391in}}{\pgfqpoint{1.045975in}{4.519928in}}{\pgfqpoint{1.049658in}{4.519928in}}%
\pgfpathlineto{\pgfqpoint{1.049658in}{4.519928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500343in}{4.490232in}}%
\pgfpathcurveto{\pgfqpoint{1.504026in}{4.490232in}}{\pgfqpoint{1.507559in}{4.491695in}}{\pgfqpoint{1.510164in}{4.494300in}}%
\pgfpathcurveto{\pgfqpoint{1.512769in}{4.496904in}}{\pgfqpoint{1.514232in}{4.500437in}}{\pgfqpoint{1.514232in}{4.504121in}}%
\pgfpathcurveto{\pgfqpoint{1.514232in}{4.507804in}}{\pgfqpoint{1.512769in}{4.511337in}}{\pgfqpoint{1.510164in}{4.513942in}}%
\pgfpathcurveto{\pgfqpoint{1.507559in}{4.516546in}}{\pgfqpoint{1.504026in}{4.518010in}}{\pgfqpoint{1.500343in}{4.518010in}}%
\pgfpathcurveto{\pgfqpoint{1.496660in}{4.518010in}}{\pgfqpoint{1.493127in}{4.516546in}}{\pgfqpoint{1.490522in}{4.513942in}}%
\pgfpathcurveto{\pgfqpoint{1.487918in}{4.511337in}}{\pgfqpoint{1.486454in}{4.507804in}}{\pgfqpoint{1.486454in}{4.504121in}}%
\pgfpathcurveto{\pgfqpoint{1.486454in}{4.500437in}}{\pgfqpoint{1.487918in}{4.496904in}}{\pgfqpoint{1.490522in}{4.494300in}}%
\pgfpathcurveto{\pgfqpoint{1.493127in}{4.491695in}}{\pgfqpoint{1.496660in}{4.490232in}}{\pgfqpoint{1.500343in}{4.490232in}}%
\pgfpathlineto{\pgfqpoint{1.500343in}{4.490232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107868in}{4.484581in}}%
\pgfpathcurveto{\pgfqpoint{1.111552in}{4.484581in}}{\pgfqpoint{1.115085in}{4.486044in}}{\pgfqpoint{1.117689in}{4.488649in}}%
\pgfpathcurveto{\pgfqpoint{1.120294in}{4.491253in}}{\pgfqpoint{1.121757in}{4.494786in}}{\pgfqpoint{1.121757in}{4.498470in}}%
\pgfpathcurveto{\pgfqpoint{1.121757in}{4.502153in}}{\pgfqpoint{1.120294in}{4.505686in}}{\pgfqpoint{1.117689in}{4.508291in}}%
\pgfpathcurveto{\pgfqpoint{1.115085in}{4.510895in}}{\pgfqpoint{1.111552in}{4.512359in}}{\pgfqpoint{1.107868in}{4.512359in}}%
\pgfpathcurveto{\pgfqpoint{1.104185in}{4.512359in}}{\pgfqpoint{1.100652in}{4.510895in}}{\pgfqpoint{1.098048in}{4.508291in}}%
\pgfpathcurveto{\pgfqpoint{1.095443in}{4.505686in}}{\pgfqpoint{1.093980in}{4.502153in}}{\pgfqpoint{1.093980in}{4.498470in}}%
\pgfpathcurveto{\pgfqpoint{1.093980in}{4.494786in}}{\pgfqpoint{1.095443in}{4.491253in}}{\pgfqpoint{1.098048in}{4.488649in}}%
\pgfpathcurveto{\pgfqpoint{1.100652in}{4.486044in}}{\pgfqpoint{1.104185in}{4.484581in}}{\pgfqpoint{1.107868in}{4.484581in}}%
\pgfpathlineto{\pgfqpoint{1.107868in}{4.484581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161155in}{4.472779in}}%
\pgfpathcurveto{\pgfqpoint{1.164839in}{4.472779in}}{\pgfqpoint{1.168372in}{4.474242in}}{\pgfqpoint{1.170976in}{4.476847in}}%
\pgfpathcurveto{\pgfqpoint{1.173581in}{4.479451in}}{\pgfqpoint{1.175044in}{4.482984in}}{\pgfqpoint{1.175044in}{4.486668in}}%
\pgfpathcurveto{\pgfqpoint{1.175044in}{4.490351in}}{\pgfqpoint{1.173581in}{4.493884in}}{\pgfqpoint{1.170976in}{4.496488in}}%
\pgfpathcurveto{\pgfqpoint{1.168372in}{4.499093in}}{\pgfqpoint{1.164839in}{4.500556in}}{\pgfqpoint{1.161155in}{4.500556in}}%
\pgfpathcurveto{\pgfqpoint{1.157472in}{4.500556in}}{\pgfqpoint{1.153939in}{4.499093in}}{\pgfqpoint{1.151334in}{4.496488in}}%
\pgfpathcurveto{\pgfqpoint{1.148730in}{4.493884in}}{\pgfqpoint{1.147266in}{4.490351in}}{\pgfqpoint{1.147266in}{4.486668in}}%
\pgfpathcurveto{\pgfqpoint{1.147266in}{4.482984in}}{\pgfqpoint{1.148730in}{4.479451in}}{\pgfqpoint{1.151334in}{4.476847in}}%
\pgfpathcurveto{\pgfqpoint{1.153939in}{4.474242in}}{\pgfqpoint{1.157472in}{4.472779in}}{\pgfqpoint{1.161155in}{4.472779in}}%
\pgfpathlineto{\pgfqpoint{1.161155in}{4.472779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126749in}{4.484249in}}%
\pgfpathcurveto{\pgfqpoint{1.130432in}{4.484249in}}{\pgfqpoint{1.133965in}{4.485713in}}{\pgfqpoint{1.136570in}{4.488317in}}%
\pgfpathcurveto{\pgfqpoint{1.139174in}{4.490922in}}{\pgfqpoint{1.140638in}{4.494455in}}{\pgfqpoint{1.140638in}{4.498138in}}%
\pgfpathcurveto{\pgfqpoint{1.140638in}{4.501822in}}{\pgfqpoint{1.139174in}{4.505355in}}{\pgfqpoint{1.136570in}{4.507959in}}%
\pgfpathcurveto{\pgfqpoint{1.133965in}{4.510564in}}{\pgfqpoint{1.130432in}{4.512027in}}{\pgfqpoint{1.126749in}{4.512027in}}%
\pgfpathcurveto{\pgfqpoint{1.123065in}{4.512027in}}{\pgfqpoint{1.119532in}{4.510564in}}{\pgfqpoint{1.116928in}{4.507959in}}%
\pgfpathcurveto{\pgfqpoint{1.114323in}{4.505355in}}{\pgfqpoint{1.112860in}{4.501822in}}{\pgfqpoint{1.112860in}{4.498138in}}%
\pgfpathcurveto{\pgfqpoint{1.112860in}{4.494455in}}{\pgfqpoint{1.114323in}{4.490922in}}{\pgfqpoint{1.116928in}{4.488317in}}%
\pgfpathcurveto{\pgfqpoint{1.119532in}{4.485713in}}{\pgfqpoint{1.123065in}{4.484249in}}{\pgfqpoint{1.126749in}{4.484249in}}%
\pgfpathlineto{\pgfqpoint{1.126749in}{4.484249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366037in}{4.483594in}}%
\pgfpathcurveto{\pgfqpoint{1.369720in}{4.483594in}}{\pgfqpoint{1.373253in}{4.485057in}}{\pgfqpoint{1.375858in}{4.487662in}}%
\pgfpathcurveto{\pgfqpoint{1.378462in}{4.490267in}}{\pgfqpoint{1.379926in}{4.493800in}}{\pgfqpoint{1.379926in}{4.497483in}}%
\pgfpathcurveto{\pgfqpoint{1.379926in}{4.501166in}}{\pgfqpoint{1.378462in}{4.504699in}}{\pgfqpoint{1.375858in}{4.507304in}}%
\pgfpathcurveto{\pgfqpoint{1.373253in}{4.509908in}}{\pgfqpoint{1.369720in}{4.511372in}}{\pgfqpoint{1.366037in}{4.511372in}}%
\pgfpathcurveto{\pgfqpoint{1.362353in}{4.511372in}}{\pgfqpoint{1.358820in}{4.509908in}}{\pgfqpoint{1.356216in}{4.507304in}}%
\pgfpathcurveto{\pgfqpoint{1.353611in}{4.504699in}}{\pgfqpoint{1.352148in}{4.501166in}}{\pgfqpoint{1.352148in}{4.497483in}}%
\pgfpathcurveto{\pgfqpoint{1.352148in}{4.493800in}}{\pgfqpoint{1.353611in}{4.490267in}}{\pgfqpoint{1.356216in}{4.487662in}}%
\pgfpathcurveto{\pgfqpoint{1.358820in}{4.485057in}}{\pgfqpoint{1.362353in}{4.483594in}}{\pgfqpoint{1.366037in}{4.483594in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{4.483594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277470in}{4.480257in}}%
\pgfpathcurveto{\pgfqpoint{1.281153in}{4.480257in}}{\pgfqpoint{1.284686in}{4.481720in}}{\pgfqpoint{1.287291in}{4.484325in}}%
\pgfpathcurveto{\pgfqpoint{1.289895in}{4.486929in}}{\pgfqpoint{1.291359in}{4.490462in}}{\pgfqpoint{1.291359in}{4.494145in}}%
\pgfpathcurveto{\pgfqpoint{1.291359in}{4.497829in}}{\pgfqpoint{1.289895in}{4.501362in}}{\pgfqpoint{1.287291in}{4.503966in}}%
\pgfpathcurveto{\pgfqpoint{1.284686in}{4.506571in}}{\pgfqpoint{1.281153in}{4.508034in}}{\pgfqpoint{1.277470in}{4.508034in}}%
\pgfpathcurveto{\pgfqpoint{1.273786in}{4.508034in}}{\pgfqpoint{1.270253in}{4.506571in}}{\pgfqpoint{1.267649in}{4.503966in}}%
\pgfpathcurveto{\pgfqpoint{1.265044in}{4.501362in}}{\pgfqpoint{1.263581in}{4.497829in}}{\pgfqpoint{1.263581in}{4.494145in}}%
\pgfpathcurveto{\pgfqpoint{1.263581in}{4.490462in}}{\pgfqpoint{1.265044in}{4.486929in}}{\pgfqpoint{1.267649in}{4.484325in}}%
\pgfpathcurveto{\pgfqpoint{1.270253in}{4.481720in}}{\pgfqpoint{1.273786in}{4.480257in}}{\pgfqpoint{1.277470in}{4.480257in}}%
\pgfpathlineto{\pgfqpoint{1.277470in}{4.480257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955601in}{4.506621in}}%
\pgfpathcurveto{\pgfqpoint{0.959285in}{4.506621in}}{\pgfqpoint{0.962818in}{4.508085in}}{\pgfqpoint{0.965422in}{4.510689in}}%
\pgfpathcurveto{\pgfqpoint{0.968027in}{4.513294in}}{\pgfqpoint{0.969490in}{4.516827in}}{\pgfqpoint{0.969490in}{4.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.969490in}{4.524193in}}{\pgfqpoint{0.968027in}{4.527726in}}{\pgfqpoint{0.965422in}{4.530331in}}%
\pgfpathcurveto{\pgfqpoint{0.962818in}{4.532936in}}{\pgfqpoint{0.959285in}{4.534399in}}{\pgfqpoint{0.955601in}{4.534399in}}%
\pgfpathcurveto{\pgfqpoint{0.951918in}{4.534399in}}{\pgfqpoint{0.948385in}{4.532936in}}{\pgfqpoint{0.945780in}{4.530331in}}%
\pgfpathcurveto{\pgfqpoint{0.943176in}{4.527726in}}{\pgfqpoint{0.941712in}{4.524193in}}{\pgfqpoint{0.941712in}{4.520510in}}%
\pgfpathcurveto{\pgfqpoint{0.941712in}{4.516827in}}{\pgfqpoint{0.943176in}{4.513294in}}{\pgfqpoint{0.945780in}{4.510689in}}%
\pgfpathcurveto{\pgfqpoint{0.948385in}{4.508085in}}{\pgfqpoint{0.951918in}{4.506621in}}{\pgfqpoint{0.955601in}{4.506621in}}%
\pgfpathlineto{\pgfqpoint{0.955601in}{4.506621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564900in}{4.498945in}}%
\pgfpathcurveto{\pgfqpoint{1.568584in}{4.498945in}}{\pgfqpoint{1.572117in}{4.500409in}}{\pgfqpoint{1.574721in}{4.503013in}}%
\pgfpathcurveto{\pgfqpoint{1.577326in}{4.505618in}}{\pgfqpoint{1.578789in}{4.509151in}}{\pgfqpoint{1.578789in}{4.512834in}}%
\pgfpathcurveto{\pgfqpoint{1.578789in}{4.516518in}}{\pgfqpoint{1.577326in}{4.520051in}}{\pgfqpoint{1.574721in}{4.522655in}}%
\pgfpathcurveto{\pgfqpoint{1.572117in}{4.525260in}}{\pgfqpoint{1.568584in}{4.526723in}}{\pgfqpoint{1.564900in}{4.526723in}}%
\pgfpathcurveto{\pgfqpoint{1.561217in}{4.526723in}}{\pgfqpoint{1.557684in}{4.525260in}}{\pgfqpoint{1.555079in}{4.522655in}}%
\pgfpathcurveto{\pgfqpoint{1.552475in}{4.520051in}}{\pgfqpoint{1.551011in}{4.516518in}}{\pgfqpoint{1.551011in}{4.512834in}}%
\pgfpathcurveto{\pgfqpoint{1.551011in}{4.509151in}}{\pgfqpoint{1.552475in}{4.505618in}}{\pgfqpoint{1.555079in}{4.503013in}}%
\pgfpathcurveto{\pgfqpoint{1.557684in}{4.500409in}}{\pgfqpoint{1.561217in}{4.498945in}}{\pgfqpoint{1.564900in}{4.498945in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{4.498945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296090in}{4.502668in}}%
\pgfpathcurveto{\pgfqpoint{1.299774in}{4.502668in}}{\pgfqpoint{1.303307in}{4.504132in}}{\pgfqpoint{1.305911in}{4.506736in}}%
\pgfpathcurveto{\pgfqpoint{1.308516in}{4.509341in}}{\pgfqpoint{1.309979in}{4.512874in}}{\pgfqpoint{1.309979in}{4.516557in}}%
\pgfpathcurveto{\pgfqpoint{1.309979in}{4.520241in}}{\pgfqpoint{1.308516in}{4.523774in}}{\pgfqpoint{1.305911in}{4.526378in}}%
\pgfpathcurveto{\pgfqpoint{1.303307in}{4.528983in}}{\pgfqpoint{1.299774in}{4.530446in}}{\pgfqpoint{1.296090in}{4.530446in}}%
\pgfpathcurveto{\pgfqpoint{1.292407in}{4.530446in}}{\pgfqpoint{1.288874in}{4.528983in}}{\pgfqpoint{1.286270in}{4.526378in}}%
\pgfpathcurveto{\pgfqpoint{1.283665in}{4.523774in}}{\pgfqpoint{1.282202in}{4.520241in}}{\pgfqpoint{1.282202in}{4.516557in}}%
\pgfpathcurveto{\pgfqpoint{1.282202in}{4.512874in}}{\pgfqpoint{1.283665in}{4.509341in}}{\pgfqpoint{1.286270in}{4.506736in}}%
\pgfpathcurveto{\pgfqpoint{1.288874in}{4.504132in}}{\pgfqpoint{1.292407in}{4.502668in}}{\pgfqpoint{1.296090in}{4.502668in}}%
\pgfpathlineto{\pgfqpoint{1.296090in}{4.502668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524917in}{4.508725in}}%
\pgfpathcurveto{\pgfqpoint{1.528601in}{4.508725in}}{\pgfqpoint{1.532134in}{4.510188in}}{\pgfqpoint{1.534738in}{4.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.537343in}{4.515397in}}{\pgfqpoint{1.538806in}{4.518930in}}{\pgfqpoint{1.538806in}{4.522613in}}%
\pgfpathcurveto{\pgfqpoint{1.538806in}{4.526297in}}{\pgfqpoint{1.537343in}{4.529830in}}{\pgfqpoint{1.534738in}{4.532434in}}%
\pgfpathcurveto{\pgfqpoint{1.532134in}{4.535039in}}{\pgfqpoint{1.528601in}{4.536502in}}{\pgfqpoint{1.524917in}{4.536502in}}%
\pgfpathcurveto{\pgfqpoint{1.521234in}{4.536502in}}{\pgfqpoint{1.517701in}{4.535039in}}{\pgfqpoint{1.515097in}{4.532434in}}%
\pgfpathcurveto{\pgfqpoint{1.512492in}{4.529830in}}{\pgfqpoint{1.511029in}{4.526297in}}{\pgfqpoint{1.511029in}{4.522613in}}%
\pgfpathcurveto{\pgfqpoint{1.511029in}{4.518930in}}{\pgfqpoint{1.512492in}{4.515397in}}{\pgfqpoint{1.515097in}{4.512793in}}%
\pgfpathcurveto{\pgfqpoint{1.517701in}{4.510188in}}{\pgfqpoint{1.521234in}{4.508725in}}{\pgfqpoint{1.524917in}{4.508725in}}%
\pgfpathlineto{\pgfqpoint{1.524917in}{4.508725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795196in}{4.530290in}}%
\pgfpathcurveto{\pgfqpoint{0.798879in}{4.530290in}}{\pgfqpoint{0.802412in}{4.531753in}}{\pgfqpoint{0.805017in}{4.534358in}}%
\pgfpathcurveto{\pgfqpoint{0.807622in}{4.536962in}}{\pgfqpoint{0.809085in}{4.540495in}}{\pgfqpoint{0.809085in}{4.544179in}}%
\pgfpathcurveto{\pgfqpoint{0.809085in}{4.547862in}}{\pgfqpoint{0.807622in}{4.551395in}}{\pgfqpoint{0.805017in}{4.554000in}}%
\pgfpathcurveto{\pgfqpoint{0.802412in}{4.556604in}}{\pgfqpoint{0.798879in}{4.558068in}}{\pgfqpoint{0.795196in}{4.558068in}}%
\pgfpathcurveto{\pgfqpoint{0.791513in}{4.558068in}}{\pgfqpoint{0.787980in}{4.556604in}}{\pgfqpoint{0.785375in}{4.554000in}}%
\pgfpathcurveto{\pgfqpoint{0.782771in}{4.551395in}}{\pgfqpoint{0.781307in}{4.547862in}}{\pgfqpoint{0.781307in}{4.544179in}}%
\pgfpathcurveto{\pgfqpoint{0.781307in}{4.540495in}}{\pgfqpoint{0.782771in}{4.536962in}}{\pgfqpoint{0.785375in}{4.534358in}}%
\pgfpathcurveto{\pgfqpoint{0.787980in}{4.531753in}}{\pgfqpoint{0.791513in}{4.530290in}}{\pgfqpoint{0.795196in}{4.530290in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{4.530290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130983in}{4.537718in}}%
\pgfpathcurveto{\pgfqpoint{1.134666in}{4.537718in}}{\pgfqpoint{1.138199in}{4.539182in}}{\pgfqpoint{1.140804in}{4.541786in}}%
\pgfpathcurveto{\pgfqpoint{1.143408in}{4.544391in}}{\pgfqpoint{1.144872in}{4.547924in}}{\pgfqpoint{1.144872in}{4.551607in}}%
\pgfpathcurveto{\pgfqpoint{1.144872in}{4.555291in}}{\pgfqpoint{1.143408in}{4.558824in}}{\pgfqpoint{1.140804in}{4.561428in}}%
\pgfpathcurveto{\pgfqpoint{1.138199in}{4.564033in}}{\pgfqpoint{1.134666in}{4.565496in}}{\pgfqpoint{1.130983in}{4.565496in}}%
\pgfpathcurveto{\pgfqpoint{1.127300in}{4.565496in}}{\pgfqpoint{1.123767in}{4.564033in}}{\pgfqpoint{1.121162in}{4.561428in}}%
\pgfpathcurveto{\pgfqpoint{1.118558in}{4.558824in}}{\pgfqpoint{1.117094in}{4.555291in}}{\pgfqpoint{1.117094in}{4.551607in}}%
\pgfpathcurveto{\pgfqpoint{1.117094in}{4.547924in}}{\pgfqpoint{1.118558in}{4.544391in}}{\pgfqpoint{1.121162in}{4.541786in}}%
\pgfpathcurveto{\pgfqpoint{1.123767in}{4.539182in}}{\pgfqpoint{1.127300in}{4.537718in}}{\pgfqpoint{1.130983in}{4.537718in}}%
\pgfpathlineto{\pgfqpoint{1.130983in}{4.537718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219030in}{4.496354in}}%
\pgfpathcurveto{\pgfqpoint{1.222713in}{4.496354in}}{\pgfqpoint{1.226246in}{4.497818in}}{\pgfqpoint{1.228851in}{4.500422in}}%
\pgfpathcurveto{\pgfqpoint{1.231455in}{4.503027in}}{\pgfqpoint{1.232919in}{4.506560in}}{\pgfqpoint{1.232919in}{4.510243in}}%
\pgfpathcurveto{\pgfqpoint{1.232919in}{4.513927in}}{\pgfqpoint{1.231455in}{4.517460in}}{\pgfqpoint{1.228851in}{4.520064in}}%
\pgfpathcurveto{\pgfqpoint{1.226246in}{4.522669in}}{\pgfqpoint{1.222713in}{4.524132in}}{\pgfqpoint{1.219030in}{4.524132in}}%
\pgfpathcurveto{\pgfqpoint{1.215346in}{4.524132in}}{\pgfqpoint{1.211813in}{4.522669in}}{\pgfqpoint{1.209209in}{4.520064in}}%
\pgfpathcurveto{\pgfqpoint{1.206604in}{4.517460in}}{\pgfqpoint{1.205141in}{4.513927in}}{\pgfqpoint{1.205141in}{4.510243in}}%
\pgfpathcurveto{\pgfqpoint{1.205141in}{4.506560in}}{\pgfqpoint{1.206604in}{4.503027in}}{\pgfqpoint{1.209209in}{4.500422in}}%
\pgfpathcurveto{\pgfqpoint{1.211813in}{4.497818in}}{\pgfqpoint{1.215346in}{4.496354in}}{\pgfqpoint{1.219030in}{4.496354in}}%
\pgfpathlineto{\pgfqpoint{1.219030in}{4.496354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491952in}{4.517727in}}%
\pgfpathcurveto{\pgfqpoint{1.495635in}{4.517727in}}{\pgfqpoint{1.499168in}{4.519191in}}{\pgfqpoint{1.501773in}{4.521795in}}%
\pgfpathcurveto{\pgfqpoint{1.504377in}{4.524400in}}{\pgfqpoint{1.505841in}{4.527933in}}{\pgfqpoint{1.505841in}{4.531616in}}%
\pgfpathcurveto{\pgfqpoint{1.505841in}{4.535299in}}{\pgfqpoint{1.504377in}{4.538832in}}{\pgfqpoint{1.501773in}{4.541437in}}%
\pgfpathcurveto{\pgfqpoint{1.499168in}{4.544042in}}{\pgfqpoint{1.495635in}{4.545505in}}{\pgfqpoint{1.491952in}{4.545505in}}%
\pgfpathcurveto{\pgfqpoint{1.488269in}{4.545505in}}{\pgfqpoint{1.484736in}{4.544042in}}{\pgfqpoint{1.482131in}{4.541437in}}%
\pgfpathcurveto{\pgfqpoint{1.479527in}{4.538832in}}{\pgfqpoint{1.478063in}{4.535299in}}{\pgfqpoint{1.478063in}{4.531616in}}%
\pgfpathcurveto{\pgfqpoint{1.478063in}{4.527933in}}{\pgfqpoint{1.479527in}{4.524400in}}{\pgfqpoint{1.482131in}{4.521795in}}%
\pgfpathcurveto{\pgfqpoint{1.484736in}{4.519191in}}{\pgfqpoint{1.488269in}{4.517727in}}{\pgfqpoint{1.491952in}{4.517727in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{4.517727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146315in}{4.475112in}}%
\pgfpathcurveto{\pgfqpoint{1.149999in}{4.475112in}}{\pgfqpoint{1.153532in}{4.476576in}}{\pgfqpoint{1.156136in}{4.479180in}}%
\pgfpathcurveto{\pgfqpoint{1.158741in}{4.481785in}}{\pgfqpoint{1.160204in}{4.485318in}}{\pgfqpoint{1.160204in}{4.489001in}}%
\pgfpathcurveto{\pgfqpoint{1.160204in}{4.492685in}}{\pgfqpoint{1.158741in}{4.496218in}}{\pgfqpoint{1.156136in}{4.498822in}}%
\pgfpathcurveto{\pgfqpoint{1.153532in}{4.501427in}}{\pgfqpoint{1.149999in}{4.502890in}}{\pgfqpoint{1.146315in}{4.502890in}}%
\pgfpathcurveto{\pgfqpoint{1.142632in}{4.502890in}}{\pgfqpoint{1.139099in}{4.501427in}}{\pgfqpoint{1.136494in}{4.498822in}}%
\pgfpathcurveto{\pgfqpoint{1.133890in}{4.496218in}}{\pgfqpoint{1.132426in}{4.492685in}}{\pgfqpoint{1.132426in}{4.489001in}}%
\pgfpathcurveto{\pgfqpoint{1.132426in}{4.485318in}}{\pgfqpoint{1.133890in}{4.481785in}}{\pgfqpoint{1.136494in}{4.479180in}}%
\pgfpathcurveto{\pgfqpoint{1.139099in}{4.476576in}}{\pgfqpoint{1.142632in}{4.475112in}}{\pgfqpoint{1.146315in}{4.475112in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{4.475112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493598in}{4.469900in}}%
\pgfpathcurveto{\pgfqpoint{1.497282in}{4.469900in}}{\pgfqpoint{1.500815in}{4.471363in}}{\pgfqpoint{1.503419in}{4.473968in}}%
\pgfpathcurveto{\pgfqpoint{1.506024in}{4.476572in}}{\pgfqpoint{1.507487in}{4.480105in}}{\pgfqpoint{1.507487in}{4.483789in}}%
\pgfpathcurveto{\pgfqpoint{1.507487in}{4.487472in}}{\pgfqpoint{1.506024in}{4.491005in}}{\pgfqpoint{1.503419in}{4.493610in}}%
\pgfpathcurveto{\pgfqpoint{1.500815in}{4.496214in}}{\pgfqpoint{1.497282in}{4.497678in}}{\pgfqpoint{1.493598in}{4.497678in}}%
\pgfpathcurveto{\pgfqpoint{1.489915in}{4.497678in}}{\pgfqpoint{1.486382in}{4.496214in}}{\pgfqpoint{1.483777in}{4.493610in}}%
\pgfpathcurveto{\pgfqpoint{1.481173in}{4.491005in}}{\pgfqpoint{1.479710in}{4.487472in}}{\pgfqpoint{1.479710in}{4.483789in}}%
\pgfpathcurveto{\pgfqpoint{1.479710in}{4.480105in}}{\pgfqpoint{1.481173in}{4.476572in}}{\pgfqpoint{1.483777in}{4.473968in}}%
\pgfpathcurveto{\pgfqpoint{1.486382in}{4.471363in}}{\pgfqpoint{1.489915in}{4.469900in}}{\pgfqpoint{1.493598in}{4.469900in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{4.469900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129515in}{4.506255in}}%
\pgfpathcurveto{\pgfqpoint{1.133198in}{4.506255in}}{\pgfqpoint{1.136731in}{4.507718in}}{\pgfqpoint{1.139336in}{4.510323in}}%
\pgfpathcurveto{\pgfqpoint{1.141941in}{4.512928in}}{\pgfqpoint{1.143404in}{4.516461in}}{\pgfqpoint{1.143404in}{4.520144in}}%
\pgfpathcurveto{\pgfqpoint{1.143404in}{4.523827in}}{\pgfqpoint{1.141941in}{4.527360in}}{\pgfqpoint{1.139336in}{4.529965in}}%
\pgfpathcurveto{\pgfqpoint{1.136731in}{4.532569in}}{\pgfqpoint{1.133198in}{4.534033in}}{\pgfqpoint{1.129515in}{4.534033in}}%
\pgfpathcurveto{\pgfqpoint{1.125832in}{4.534033in}}{\pgfqpoint{1.122299in}{4.532569in}}{\pgfqpoint{1.119694in}{4.529965in}}%
\pgfpathcurveto{\pgfqpoint{1.117090in}{4.527360in}}{\pgfqpoint{1.115626in}{4.523827in}}{\pgfqpoint{1.115626in}{4.520144in}}%
\pgfpathcurveto{\pgfqpoint{1.115626in}{4.516461in}}{\pgfqpoint{1.117090in}{4.512928in}}{\pgfqpoint{1.119694in}{4.510323in}}%
\pgfpathcurveto{\pgfqpoint{1.122299in}{4.507718in}}{\pgfqpoint{1.125832in}{4.506255in}}{\pgfqpoint{1.129515in}{4.506255in}}%
\pgfpathlineto{\pgfqpoint{1.129515in}{4.506255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397783in}{4.526272in}}%
\pgfpathcurveto{\pgfqpoint{1.401466in}{4.526272in}}{\pgfqpoint{1.404999in}{4.527736in}}{\pgfqpoint{1.407604in}{4.530340in}}%
\pgfpathcurveto{\pgfqpoint{1.410208in}{4.532945in}}{\pgfqpoint{1.411672in}{4.536478in}}{\pgfqpoint{1.411672in}{4.540161in}}%
\pgfpathcurveto{\pgfqpoint{1.411672in}{4.543845in}}{\pgfqpoint{1.410208in}{4.547378in}}{\pgfqpoint{1.407604in}{4.549982in}}%
\pgfpathcurveto{\pgfqpoint{1.404999in}{4.552587in}}{\pgfqpoint{1.401466in}{4.554050in}}{\pgfqpoint{1.397783in}{4.554050in}}%
\pgfpathcurveto{\pgfqpoint{1.394100in}{4.554050in}}{\pgfqpoint{1.390567in}{4.552587in}}{\pgfqpoint{1.387962in}{4.549982in}}%
\pgfpathcurveto{\pgfqpoint{1.385357in}{4.547378in}}{\pgfqpoint{1.383894in}{4.543845in}}{\pgfqpoint{1.383894in}{4.540161in}}%
\pgfpathcurveto{\pgfqpoint{1.383894in}{4.536478in}}{\pgfqpoint{1.385357in}{4.532945in}}{\pgfqpoint{1.387962in}{4.530340in}}%
\pgfpathcurveto{\pgfqpoint{1.390567in}{4.527736in}}{\pgfqpoint{1.394100in}{4.526272in}}{\pgfqpoint{1.397783in}{4.526272in}}%
\pgfpathlineto{\pgfqpoint{1.397783in}{4.526272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519409in}{4.506790in}}%
\pgfpathcurveto{\pgfqpoint{1.523092in}{4.506790in}}{\pgfqpoint{1.526625in}{4.508253in}}{\pgfqpoint{1.529229in}{4.510858in}}%
\pgfpathcurveto{\pgfqpoint{1.531834in}{4.513462in}}{\pgfqpoint{1.533297in}{4.516995in}}{\pgfqpoint{1.533297in}{4.520679in}}%
\pgfpathcurveto{\pgfqpoint{1.533297in}{4.524362in}}{\pgfqpoint{1.531834in}{4.527895in}}{\pgfqpoint{1.529229in}{4.530499in}}%
\pgfpathcurveto{\pgfqpoint{1.526625in}{4.533104in}}{\pgfqpoint{1.523092in}{4.534567in}}{\pgfqpoint{1.519409in}{4.534567in}}%
\pgfpathcurveto{\pgfqpoint{1.515725in}{4.534567in}}{\pgfqpoint{1.512192in}{4.533104in}}{\pgfqpoint{1.509588in}{4.530499in}}%
\pgfpathcurveto{\pgfqpoint{1.506983in}{4.527895in}}{\pgfqpoint{1.505520in}{4.524362in}}{\pgfqpoint{1.505520in}{4.520679in}}%
\pgfpathcurveto{\pgfqpoint{1.505520in}{4.516995in}}{\pgfqpoint{1.506983in}{4.513462in}}{\pgfqpoint{1.509588in}{4.510858in}}%
\pgfpathcurveto{\pgfqpoint{1.512192in}{4.508253in}}{\pgfqpoint{1.515725in}{4.506790in}}{\pgfqpoint{1.519409in}{4.506790in}}%
\pgfpathlineto{\pgfqpoint{1.519409in}{4.506790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288278in}{4.523590in}}%
\pgfpathcurveto{\pgfqpoint{1.291961in}{4.523590in}}{\pgfqpoint{1.295494in}{4.525053in}}{\pgfqpoint{1.298099in}{4.527658in}}%
\pgfpathcurveto{\pgfqpoint{1.300703in}{4.530262in}}{\pgfqpoint{1.302166in}{4.533795in}}{\pgfqpoint{1.302166in}{4.537479in}}%
\pgfpathcurveto{\pgfqpoint{1.302166in}{4.541162in}}{\pgfqpoint{1.300703in}{4.544695in}}{\pgfqpoint{1.298099in}{4.547300in}}%
\pgfpathcurveto{\pgfqpoint{1.295494in}{4.549904in}}{\pgfqpoint{1.291961in}{4.551368in}}{\pgfqpoint{1.288278in}{4.551368in}}%
\pgfpathcurveto{\pgfqpoint{1.284594in}{4.551368in}}{\pgfqpoint{1.281061in}{4.549904in}}{\pgfqpoint{1.278457in}{4.547300in}}%
\pgfpathcurveto{\pgfqpoint{1.275852in}{4.544695in}}{\pgfqpoint{1.274389in}{4.541162in}}{\pgfqpoint{1.274389in}{4.537479in}}%
\pgfpathcurveto{\pgfqpoint{1.274389in}{4.533795in}}{\pgfqpoint{1.275852in}{4.530262in}}{\pgfqpoint{1.278457in}{4.527658in}}%
\pgfpathcurveto{\pgfqpoint{1.281061in}{4.525053in}}{\pgfqpoint{1.284594in}{4.523590in}}{\pgfqpoint{1.288278in}{4.523590in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{4.523590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396460in}{4.485007in}}%
\pgfpathcurveto{\pgfqpoint{1.400144in}{4.485007in}}{\pgfqpoint{1.403677in}{4.486470in}}{\pgfqpoint{1.406281in}{4.489075in}}%
\pgfpathcurveto{\pgfqpoint{1.408886in}{4.491679in}}{\pgfqpoint{1.410349in}{4.495212in}}{\pgfqpoint{1.410349in}{4.498896in}}%
\pgfpathcurveto{\pgfqpoint{1.410349in}{4.502579in}}{\pgfqpoint{1.408886in}{4.506112in}}{\pgfqpoint{1.406281in}{4.508716in}}%
\pgfpathcurveto{\pgfqpoint{1.403677in}{4.511321in}}{\pgfqpoint{1.400144in}{4.512784in}}{\pgfqpoint{1.396460in}{4.512784in}}%
\pgfpathcurveto{\pgfqpoint{1.392777in}{4.512784in}}{\pgfqpoint{1.389244in}{4.511321in}}{\pgfqpoint{1.386639in}{4.508716in}}%
\pgfpathcurveto{\pgfqpoint{1.384035in}{4.506112in}}{\pgfqpoint{1.382571in}{4.502579in}}{\pgfqpoint{1.382571in}{4.498896in}}%
\pgfpathcurveto{\pgfqpoint{1.382571in}{4.495212in}}{\pgfqpoint{1.384035in}{4.491679in}}{\pgfqpoint{1.386639in}{4.489075in}}%
\pgfpathcurveto{\pgfqpoint{1.389244in}{4.486470in}}{\pgfqpoint{1.392777in}{4.485007in}}{\pgfqpoint{1.396460in}{4.485007in}}%
\pgfpathlineto{\pgfqpoint{1.396460in}{4.485007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606285in}{4.490405in}}%
\pgfpathcurveto{\pgfqpoint{0.609968in}{4.490405in}}{\pgfqpoint{0.613502in}{4.491869in}}{\pgfqpoint{0.616106in}{4.494473in}}%
\pgfpathcurveto{\pgfqpoint{0.618711in}{4.497078in}}{\pgfqpoint{0.620174in}{4.500611in}}{\pgfqpoint{0.620174in}{4.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.620174in}{4.507977in}}{\pgfqpoint{0.618711in}{4.511510in}}{\pgfqpoint{0.616106in}{4.514115in}}%
\pgfpathcurveto{\pgfqpoint{0.613502in}{4.516719in}}{\pgfqpoint{0.609968in}{4.518183in}}{\pgfqpoint{0.606285in}{4.518183in}}%
\pgfpathcurveto{\pgfqpoint{0.602602in}{4.518183in}}{\pgfqpoint{0.599069in}{4.516719in}}{\pgfqpoint{0.596464in}{4.514115in}}%
\pgfpathcurveto{\pgfqpoint{0.593860in}{4.511510in}}{\pgfqpoint{0.592396in}{4.507977in}}{\pgfqpoint{0.592396in}{4.504294in}}%
\pgfpathcurveto{\pgfqpoint{0.592396in}{4.500611in}}{\pgfqpoint{0.593860in}{4.497078in}}{\pgfqpoint{0.596464in}{4.494473in}}%
\pgfpathcurveto{\pgfqpoint{0.599069in}{4.491869in}}{\pgfqpoint{0.602602in}{4.490405in}}{\pgfqpoint{0.606285in}{4.490405in}}%
\pgfpathlineto{\pgfqpoint{0.606285in}{4.490405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661865in}{4.529166in}}%
\pgfpathcurveto{\pgfqpoint{1.665548in}{4.529166in}}{\pgfqpoint{1.669081in}{4.530629in}}{\pgfqpoint{1.671686in}{4.533234in}}%
\pgfpathcurveto{\pgfqpoint{1.674291in}{4.535838in}}{\pgfqpoint{1.675754in}{4.539371in}}{\pgfqpoint{1.675754in}{4.543055in}}%
\pgfpathcurveto{\pgfqpoint{1.675754in}{4.546738in}}{\pgfqpoint{1.674291in}{4.550271in}}{\pgfqpoint{1.671686in}{4.552875in}}%
\pgfpathcurveto{\pgfqpoint{1.669081in}{4.555480in}}{\pgfqpoint{1.665548in}{4.556943in}}{\pgfqpoint{1.661865in}{4.556943in}}%
\pgfpathcurveto{\pgfqpoint{1.658182in}{4.556943in}}{\pgfqpoint{1.654649in}{4.555480in}}{\pgfqpoint{1.652044in}{4.552875in}}%
\pgfpathcurveto{\pgfqpoint{1.649440in}{4.550271in}}{\pgfqpoint{1.647976in}{4.546738in}}{\pgfqpoint{1.647976in}{4.543055in}}%
\pgfpathcurveto{\pgfqpoint{1.647976in}{4.539371in}}{\pgfqpoint{1.649440in}{4.535838in}}{\pgfqpoint{1.652044in}{4.533234in}}%
\pgfpathcurveto{\pgfqpoint{1.654649in}{4.530629in}}{\pgfqpoint{1.658182in}{4.529166in}}{\pgfqpoint{1.661865in}{4.529166in}}%
\pgfpathlineto{\pgfqpoint{1.661865in}{4.529166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292935in}{4.497351in}}%
\pgfpathcurveto{\pgfqpoint{1.296618in}{4.497351in}}{\pgfqpoint{1.300151in}{4.498815in}}{\pgfqpoint{1.302756in}{4.501419in}}%
\pgfpathcurveto{\pgfqpoint{1.305360in}{4.504024in}}{\pgfqpoint{1.306824in}{4.507557in}}{\pgfqpoint{1.306824in}{4.511240in}}%
\pgfpathcurveto{\pgfqpoint{1.306824in}{4.514924in}}{\pgfqpoint{1.305360in}{4.518457in}}{\pgfqpoint{1.302756in}{4.521061in}}%
\pgfpathcurveto{\pgfqpoint{1.300151in}{4.523666in}}{\pgfqpoint{1.296618in}{4.525129in}}{\pgfqpoint{1.292935in}{4.525129in}}%
\pgfpathcurveto{\pgfqpoint{1.289252in}{4.525129in}}{\pgfqpoint{1.285719in}{4.523666in}}{\pgfqpoint{1.283114in}{4.521061in}}%
\pgfpathcurveto{\pgfqpoint{1.280509in}{4.518457in}}{\pgfqpoint{1.279046in}{4.514924in}}{\pgfqpoint{1.279046in}{4.511240in}}%
\pgfpathcurveto{\pgfqpoint{1.279046in}{4.507557in}}{\pgfqpoint{1.280509in}{4.504024in}}{\pgfqpoint{1.283114in}{4.501419in}}%
\pgfpathcurveto{\pgfqpoint{1.285719in}{4.498815in}}{\pgfqpoint{1.289252in}{4.497351in}}{\pgfqpoint{1.292935in}{4.497351in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{4.497351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925286in}{4.483871in}}%
\pgfpathcurveto{\pgfqpoint{0.928969in}{4.483871in}}{\pgfqpoint{0.932502in}{4.485334in}}{\pgfqpoint{0.935107in}{4.487939in}}%
\pgfpathcurveto{\pgfqpoint{0.937711in}{4.490543in}}{\pgfqpoint{0.939175in}{4.494076in}}{\pgfqpoint{0.939175in}{4.497760in}}%
\pgfpathcurveto{\pgfqpoint{0.939175in}{4.501443in}}{\pgfqpoint{0.937711in}{4.504976in}}{\pgfqpoint{0.935107in}{4.507581in}}%
\pgfpathcurveto{\pgfqpoint{0.932502in}{4.510185in}}{\pgfqpoint{0.928969in}{4.511649in}}{\pgfqpoint{0.925286in}{4.511649in}}%
\pgfpathcurveto{\pgfqpoint{0.921602in}{4.511649in}}{\pgfqpoint{0.918069in}{4.510185in}}{\pgfqpoint{0.915465in}{4.507581in}}%
\pgfpathcurveto{\pgfqpoint{0.912860in}{4.504976in}}{\pgfqpoint{0.911397in}{4.501443in}}{\pgfqpoint{0.911397in}{4.497760in}}%
\pgfpathcurveto{\pgfqpoint{0.911397in}{4.494076in}}{\pgfqpoint{0.912860in}{4.490543in}}{\pgfqpoint{0.915465in}{4.487939in}}%
\pgfpathcurveto{\pgfqpoint{0.918069in}{4.485334in}}{\pgfqpoint{0.921602in}{4.483871in}}{\pgfqpoint{0.925286in}{4.483871in}}%
\pgfpathlineto{\pgfqpoint{0.925286in}{4.483871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221524in}{4.535644in}}%
\pgfpathcurveto{\pgfqpoint{1.225207in}{4.535644in}}{\pgfqpoint{1.228740in}{4.537107in}}{\pgfqpoint{1.231345in}{4.539712in}}%
\pgfpathcurveto{\pgfqpoint{1.233949in}{4.542316in}}{\pgfqpoint{1.235413in}{4.545849in}}{\pgfqpoint{1.235413in}{4.549532in}}%
\pgfpathcurveto{\pgfqpoint{1.235413in}{4.553216in}}{\pgfqpoint{1.233949in}{4.556749in}}{\pgfqpoint{1.231345in}{4.559353in}}%
\pgfpathcurveto{\pgfqpoint{1.228740in}{4.561958in}}{\pgfqpoint{1.225207in}{4.563421in}}{\pgfqpoint{1.221524in}{4.563421in}}%
\pgfpathcurveto{\pgfqpoint{1.217841in}{4.563421in}}{\pgfqpoint{1.214308in}{4.561958in}}{\pgfqpoint{1.211703in}{4.559353in}}%
\pgfpathcurveto{\pgfqpoint{1.209098in}{4.556749in}}{\pgfqpoint{1.207635in}{4.553216in}}{\pgfqpoint{1.207635in}{4.549532in}}%
\pgfpathcurveto{\pgfqpoint{1.207635in}{4.545849in}}{\pgfqpoint{1.209098in}{4.542316in}}{\pgfqpoint{1.211703in}{4.539712in}}%
\pgfpathcurveto{\pgfqpoint{1.214308in}{4.537107in}}{\pgfqpoint{1.217841in}{4.535644in}}{\pgfqpoint{1.221524in}{4.535644in}}%
\pgfpathlineto{\pgfqpoint{1.221524in}{4.535644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331286in}{4.492522in}}%
\pgfpathcurveto{\pgfqpoint{1.334969in}{4.492522in}}{\pgfqpoint{1.338502in}{4.493985in}}{\pgfqpoint{1.341107in}{4.496590in}}%
\pgfpathcurveto{\pgfqpoint{1.343711in}{4.499194in}}{\pgfqpoint{1.345175in}{4.502727in}}{\pgfqpoint{1.345175in}{4.506411in}}%
\pgfpathcurveto{\pgfqpoint{1.345175in}{4.510094in}}{\pgfqpoint{1.343711in}{4.513627in}}{\pgfqpoint{1.341107in}{4.516232in}}%
\pgfpathcurveto{\pgfqpoint{1.338502in}{4.518836in}}{\pgfqpoint{1.334969in}{4.520299in}}{\pgfqpoint{1.331286in}{4.520299in}}%
\pgfpathcurveto{\pgfqpoint{1.327603in}{4.520299in}}{\pgfqpoint{1.324070in}{4.518836in}}{\pgfqpoint{1.321465in}{4.516232in}}%
\pgfpathcurveto{\pgfqpoint{1.318861in}{4.513627in}}{\pgfqpoint{1.317397in}{4.510094in}}{\pgfqpoint{1.317397in}{4.506411in}}%
\pgfpathcurveto{\pgfqpoint{1.317397in}{4.502727in}}{\pgfqpoint{1.318861in}{4.499194in}}{\pgfqpoint{1.321465in}{4.496590in}}%
\pgfpathcurveto{\pgfqpoint{1.324070in}{4.493985in}}{\pgfqpoint{1.327603in}{4.492522in}}{\pgfqpoint{1.331286in}{4.492522in}}%
\pgfpathlineto{\pgfqpoint{1.331286in}{4.492522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894473in}{4.469801in}}%
\pgfpathcurveto{\pgfqpoint{0.898156in}{4.469801in}}{\pgfqpoint{0.901689in}{4.471264in}}{\pgfqpoint{0.904294in}{4.473869in}}%
\pgfpathcurveto{\pgfqpoint{0.906898in}{4.476473in}}{\pgfqpoint{0.908362in}{4.480006in}}{\pgfqpoint{0.908362in}{4.483690in}}%
\pgfpathcurveto{\pgfqpoint{0.908362in}{4.487373in}}{\pgfqpoint{0.906898in}{4.490906in}}{\pgfqpoint{0.904294in}{4.493511in}}%
\pgfpathcurveto{\pgfqpoint{0.901689in}{4.496115in}}{\pgfqpoint{0.898156in}{4.497579in}}{\pgfqpoint{0.894473in}{4.497579in}}%
\pgfpathcurveto{\pgfqpoint{0.890789in}{4.497579in}}{\pgfqpoint{0.887256in}{4.496115in}}{\pgfqpoint{0.884652in}{4.493511in}}%
\pgfpathcurveto{\pgfqpoint{0.882047in}{4.490906in}}{\pgfqpoint{0.880584in}{4.487373in}}{\pgfqpoint{0.880584in}{4.483690in}}%
\pgfpathcurveto{\pgfqpoint{0.880584in}{4.480006in}}{\pgfqpoint{0.882047in}{4.476473in}}{\pgfqpoint{0.884652in}{4.473869in}}%
\pgfpathcurveto{\pgfqpoint{0.887256in}{4.471264in}}{\pgfqpoint{0.890789in}{4.469801in}}{\pgfqpoint{0.894473in}{4.469801in}}%
\pgfpathlineto{\pgfqpoint{0.894473in}{4.469801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315011in}{4.473847in}}%
\pgfpathcurveto{\pgfqpoint{1.318694in}{4.473847in}}{\pgfqpoint{1.322227in}{4.475310in}}{\pgfqpoint{1.324832in}{4.477915in}}%
\pgfpathcurveto{\pgfqpoint{1.327437in}{4.480519in}}{\pgfqpoint{1.328900in}{4.484052in}}{\pgfqpoint{1.328900in}{4.487736in}}%
\pgfpathcurveto{\pgfqpoint{1.328900in}{4.491419in}}{\pgfqpoint{1.327437in}{4.494952in}}{\pgfqpoint{1.324832in}{4.497557in}}%
\pgfpathcurveto{\pgfqpoint{1.322227in}{4.500161in}}{\pgfqpoint{1.318694in}{4.501625in}}{\pgfqpoint{1.315011in}{4.501625in}}%
\pgfpathcurveto{\pgfqpoint{1.311328in}{4.501625in}}{\pgfqpoint{1.307795in}{4.500161in}}{\pgfqpoint{1.305190in}{4.497557in}}%
\pgfpathcurveto{\pgfqpoint{1.302586in}{4.494952in}}{\pgfqpoint{1.301122in}{4.491419in}}{\pgfqpoint{1.301122in}{4.487736in}}%
\pgfpathcurveto{\pgfqpoint{1.301122in}{4.484052in}}{\pgfqpoint{1.302586in}{4.480519in}}{\pgfqpoint{1.305190in}{4.477915in}}%
\pgfpathcurveto{\pgfqpoint{1.307795in}{4.475310in}}{\pgfqpoint{1.311328in}{4.473847in}}{\pgfqpoint{1.315011in}{4.473847in}}%
\pgfpathlineto{\pgfqpoint{1.315011in}{4.473847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375131in}{4.450227in}}%
\pgfpathcurveto{\pgfqpoint{1.378814in}{4.450227in}}{\pgfqpoint{1.382347in}{4.451691in}}{\pgfqpoint{1.384952in}{4.454295in}}%
\pgfpathcurveto{\pgfqpoint{1.387557in}{4.456900in}}{\pgfqpoint{1.389020in}{4.460433in}}{\pgfqpoint{1.389020in}{4.464116in}}%
\pgfpathcurveto{\pgfqpoint{1.389020in}{4.467800in}}{\pgfqpoint{1.387557in}{4.471333in}}{\pgfqpoint{1.384952in}{4.473937in}}%
\pgfpathcurveto{\pgfqpoint{1.382347in}{4.476542in}}{\pgfqpoint{1.378814in}{4.478005in}}{\pgfqpoint{1.375131in}{4.478005in}}%
\pgfpathcurveto{\pgfqpoint{1.371448in}{4.478005in}}{\pgfqpoint{1.367915in}{4.476542in}}{\pgfqpoint{1.365310in}{4.473937in}}%
\pgfpathcurveto{\pgfqpoint{1.362706in}{4.471333in}}{\pgfqpoint{1.361242in}{4.467800in}}{\pgfqpoint{1.361242in}{4.464116in}}%
\pgfpathcurveto{\pgfqpoint{1.361242in}{4.460433in}}{\pgfqpoint{1.362706in}{4.456900in}}{\pgfqpoint{1.365310in}{4.454295in}}%
\pgfpathcurveto{\pgfqpoint{1.367915in}{4.451691in}}{\pgfqpoint{1.371448in}{4.450227in}}{\pgfqpoint{1.375131in}{4.450227in}}%
\pgfpathlineto{\pgfqpoint{1.375131in}{4.450227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974504in}{4.455125in}}%
\pgfpathcurveto{\pgfqpoint{0.978188in}{4.455125in}}{\pgfqpoint{0.981721in}{4.456588in}}{\pgfqpoint{0.984325in}{4.459193in}}%
\pgfpathcurveto{\pgfqpoint{0.986930in}{4.461797in}}{\pgfqpoint{0.988393in}{4.465330in}}{\pgfqpoint{0.988393in}{4.469014in}}%
\pgfpathcurveto{\pgfqpoint{0.988393in}{4.472697in}}{\pgfqpoint{0.986930in}{4.476230in}}{\pgfqpoint{0.984325in}{4.478835in}}%
\pgfpathcurveto{\pgfqpoint{0.981721in}{4.481439in}}{\pgfqpoint{0.978188in}{4.482902in}}{\pgfqpoint{0.974504in}{4.482902in}}%
\pgfpathcurveto{\pgfqpoint{0.970821in}{4.482902in}}{\pgfqpoint{0.967288in}{4.481439in}}{\pgfqpoint{0.964683in}{4.478835in}}%
\pgfpathcurveto{\pgfqpoint{0.962079in}{4.476230in}}{\pgfqpoint{0.960615in}{4.472697in}}{\pgfqpoint{0.960615in}{4.469014in}}%
\pgfpathcurveto{\pgfqpoint{0.960615in}{4.465330in}}{\pgfqpoint{0.962079in}{4.461797in}}{\pgfqpoint{0.964683in}{4.459193in}}%
\pgfpathcurveto{\pgfqpoint{0.967288in}{4.456588in}}{\pgfqpoint{0.970821in}{4.455125in}}{\pgfqpoint{0.974504in}{4.455125in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{4.455125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212371in}{4.458560in}}%
\pgfpathcurveto{\pgfqpoint{1.216055in}{4.458560in}}{\pgfqpoint{1.219588in}{4.460024in}}{\pgfqpoint{1.222192in}{4.462628in}}%
\pgfpathcurveto{\pgfqpoint{1.224797in}{4.465233in}}{\pgfqpoint{1.226260in}{4.468766in}}{\pgfqpoint{1.226260in}{4.472449in}}%
\pgfpathcurveto{\pgfqpoint{1.226260in}{4.476133in}}{\pgfqpoint{1.224797in}{4.479666in}}{\pgfqpoint{1.222192in}{4.482270in}}%
\pgfpathcurveto{\pgfqpoint{1.219588in}{4.484875in}}{\pgfqpoint{1.216055in}{4.486338in}}{\pgfqpoint{1.212371in}{4.486338in}}%
\pgfpathcurveto{\pgfqpoint{1.208688in}{4.486338in}}{\pgfqpoint{1.205155in}{4.484875in}}{\pgfqpoint{1.202550in}{4.482270in}}%
\pgfpathcurveto{\pgfqpoint{1.199946in}{4.479666in}}{\pgfqpoint{1.198482in}{4.476133in}}{\pgfqpoint{1.198482in}{4.472449in}}%
\pgfpathcurveto{\pgfqpoint{1.198482in}{4.468766in}}{\pgfqpoint{1.199946in}{4.465233in}}{\pgfqpoint{1.202550in}{4.462628in}}%
\pgfpathcurveto{\pgfqpoint{1.205155in}{4.460024in}}{\pgfqpoint{1.208688in}{4.458560in}}{\pgfqpoint{1.212371in}{4.458560in}}%
\pgfpathlineto{\pgfqpoint{1.212371in}{4.458560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694330in}{4.455101in}}%
\pgfpathcurveto{\pgfqpoint{1.698013in}{4.455101in}}{\pgfqpoint{1.701546in}{4.456565in}}{\pgfqpoint{1.704151in}{4.459169in}}%
\pgfpathcurveto{\pgfqpoint{1.706756in}{4.461774in}}{\pgfqpoint{1.708219in}{4.465307in}}{\pgfqpoint{1.708219in}{4.468990in}}%
\pgfpathcurveto{\pgfqpoint{1.708219in}{4.472673in}}{\pgfqpoint{1.706756in}{4.476206in}}{\pgfqpoint{1.704151in}{4.478811in}}%
\pgfpathcurveto{\pgfqpoint{1.701546in}{4.481415in}}{\pgfqpoint{1.698013in}{4.482879in}}{\pgfqpoint{1.694330in}{4.482879in}}%
\pgfpathcurveto{\pgfqpoint{1.690647in}{4.482879in}}{\pgfqpoint{1.687114in}{4.481415in}}{\pgfqpoint{1.684509in}{4.478811in}}%
\pgfpathcurveto{\pgfqpoint{1.681905in}{4.476206in}}{\pgfqpoint{1.680441in}{4.472673in}}{\pgfqpoint{1.680441in}{4.468990in}}%
\pgfpathcurveto{\pgfqpoint{1.680441in}{4.465307in}}{\pgfqpoint{1.681905in}{4.461774in}}{\pgfqpoint{1.684509in}{4.459169in}}%
\pgfpathcurveto{\pgfqpoint{1.687114in}{4.456565in}}{\pgfqpoint{1.690647in}{4.455101in}}{\pgfqpoint{1.694330in}{4.455101in}}%
\pgfpathlineto{\pgfqpoint{1.694330in}{4.455101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443913in}{4.460664in}}%
\pgfpathcurveto{\pgfqpoint{1.447597in}{4.460664in}}{\pgfqpoint{1.451130in}{4.462127in}}{\pgfqpoint{1.453734in}{4.464732in}}%
\pgfpathcurveto{\pgfqpoint{1.456339in}{4.467336in}}{\pgfqpoint{1.457802in}{4.470869in}}{\pgfqpoint{1.457802in}{4.474553in}}%
\pgfpathcurveto{\pgfqpoint{1.457802in}{4.478236in}}{\pgfqpoint{1.456339in}{4.481769in}}{\pgfqpoint{1.453734in}{4.484373in}}%
\pgfpathcurveto{\pgfqpoint{1.451130in}{4.486978in}}{\pgfqpoint{1.447597in}{4.488441in}}{\pgfqpoint{1.443913in}{4.488441in}}%
\pgfpathcurveto{\pgfqpoint{1.440230in}{4.488441in}}{\pgfqpoint{1.436697in}{4.486978in}}{\pgfqpoint{1.434092in}{4.484373in}}%
\pgfpathcurveto{\pgfqpoint{1.431488in}{4.481769in}}{\pgfqpoint{1.430024in}{4.478236in}}{\pgfqpoint{1.430024in}{4.474553in}}%
\pgfpathcurveto{\pgfqpoint{1.430024in}{4.470869in}}{\pgfqpoint{1.431488in}{4.467336in}}{\pgfqpoint{1.434092in}{4.464732in}}%
\pgfpathcurveto{\pgfqpoint{1.436697in}{4.462127in}}{\pgfqpoint{1.440230in}{4.460664in}}{\pgfqpoint{1.443913in}{4.460664in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{4.460664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479625in}{4.456557in}}%
\pgfpathcurveto{\pgfqpoint{1.483309in}{4.456557in}}{\pgfqpoint{1.486842in}{4.458020in}}{\pgfqpoint{1.489446in}{4.460624in}}%
\pgfpathcurveto{\pgfqpoint{1.492051in}{4.463229in}}{\pgfqpoint{1.493514in}{4.466762in}}{\pgfqpoint{1.493514in}{4.470445in}}%
\pgfpathcurveto{\pgfqpoint{1.493514in}{4.474129in}}{\pgfqpoint{1.492051in}{4.477662in}}{\pgfqpoint{1.489446in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{1.486842in}{4.482871in}}{\pgfqpoint{1.483309in}{4.484334in}}{\pgfqpoint{1.479625in}{4.484334in}}%
\pgfpathcurveto{\pgfqpoint{1.475942in}{4.484334in}}{\pgfqpoint{1.472409in}{4.482871in}}{\pgfqpoint{1.469805in}{4.480266in}}%
\pgfpathcurveto{\pgfqpoint{1.467200in}{4.477662in}}{\pgfqpoint{1.465737in}{4.474129in}}{\pgfqpoint{1.465737in}{4.470445in}}%
\pgfpathcurveto{\pgfqpoint{1.465737in}{4.466762in}}{\pgfqpoint{1.467200in}{4.463229in}}{\pgfqpoint{1.469805in}{4.460624in}}%
\pgfpathcurveto{\pgfqpoint{1.472409in}{4.458020in}}{\pgfqpoint{1.475942in}{4.456557in}}{\pgfqpoint{1.479625in}{4.456557in}}%
\pgfpathlineto{\pgfqpoint{1.479625in}{4.456557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237228in}{4.445863in}}%
\pgfpathcurveto{\pgfqpoint{1.240911in}{4.445863in}}{\pgfqpoint{1.244444in}{4.447327in}}{\pgfqpoint{1.247049in}{4.449931in}}%
\pgfpathcurveto{\pgfqpoint{1.249653in}{4.452536in}}{\pgfqpoint{1.251117in}{4.456069in}}{\pgfqpoint{1.251117in}{4.459752in}}%
\pgfpathcurveto{\pgfqpoint{1.251117in}{4.463436in}}{\pgfqpoint{1.249653in}{4.466969in}}{\pgfqpoint{1.247049in}{4.469573in}}%
\pgfpathcurveto{\pgfqpoint{1.244444in}{4.472178in}}{\pgfqpoint{1.240911in}{4.473641in}}{\pgfqpoint{1.237228in}{4.473641in}}%
\pgfpathcurveto{\pgfqpoint{1.233544in}{4.473641in}}{\pgfqpoint{1.230011in}{4.472178in}}{\pgfqpoint{1.227407in}{4.469573in}}%
\pgfpathcurveto{\pgfqpoint{1.224802in}{4.466969in}}{\pgfqpoint{1.223339in}{4.463436in}}{\pgfqpoint{1.223339in}{4.459752in}}%
\pgfpathcurveto{\pgfqpoint{1.223339in}{4.456069in}}{\pgfqpoint{1.224802in}{4.452536in}}{\pgfqpoint{1.227407in}{4.449931in}}%
\pgfpathcurveto{\pgfqpoint{1.230011in}{4.447327in}}{\pgfqpoint{1.233544in}{4.445863in}}{\pgfqpoint{1.237228in}{4.445863in}}%
\pgfpathlineto{\pgfqpoint{1.237228in}{4.445863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505002in}{4.469908in}}%
\pgfpathcurveto{\pgfqpoint{1.508686in}{4.469908in}}{\pgfqpoint{1.512219in}{4.471371in}}{\pgfqpoint{1.514823in}{4.473976in}}%
\pgfpathcurveto{\pgfqpoint{1.517428in}{4.476580in}}{\pgfqpoint{1.518891in}{4.480113in}}{\pgfqpoint{1.518891in}{4.483796in}}%
\pgfpathcurveto{\pgfqpoint{1.518891in}{4.487480in}}{\pgfqpoint{1.517428in}{4.491013in}}{\pgfqpoint{1.514823in}{4.493617in}}%
\pgfpathcurveto{\pgfqpoint{1.512219in}{4.496222in}}{\pgfqpoint{1.508686in}{4.497685in}}{\pgfqpoint{1.505002in}{4.497685in}}%
\pgfpathcurveto{\pgfqpoint{1.501319in}{4.497685in}}{\pgfqpoint{1.497786in}{4.496222in}}{\pgfqpoint{1.495182in}{4.493617in}}%
\pgfpathcurveto{\pgfqpoint{1.492577in}{4.491013in}}{\pgfqpoint{1.491114in}{4.487480in}}{\pgfqpoint{1.491114in}{4.483796in}}%
\pgfpathcurveto{\pgfqpoint{1.491114in}{4.480113in}}{\pgfqpoint{1.492577in}{4.476580in}}{\pgfqpoint{1.495182in}{4.473976in}}%
\pgfpathcurveto{\pgfqpoint{1.497786in}{4.471371in}}{\pgfqpoint{1.501319in}{4.469908in}}{\pgfqpoint{1.505002in}{4.469908in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{4.469908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748527in}{4.490471in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{4.490471in}}{\pgfqpoint{0.755743in}{4.491935in}}{\pgfqpoint{0.758348in}{4.494539in}}%
\pgfpathcurveto{\pgfqpoint{0.760953in}{4.497144in}}{\pgfqpoint{0.762416in}{4.500677in}}{\pgfqpoint{0.762416in}{4.504360in}}%
\pgfpathcurveto{\pgfqpoint{0.762416in}{4.508044in}}{\pgfqpoint{0.760953in}{4.511577in}}{\pgfqpoint{0.758348in}{4.514181in}}%
\pgfpathcurveto{\pgfqpoint{0.755743in}{4.516786in}}{\pgfqpoint{0.752210in}{4.518249in}}{\pgfqpoint{0.748527in}{4.518249in}}%
\pgfpathcurveto{\pgfqpoint{0.744844in}{4.518249in}}{\pgfqpoint{0.741311in}{4.516786in}}{\pgfqpoint{0.738706in}{4.514181in}}%
\pgfpathcurveto{\pgfqpoint{0.736102in}{4.511577in}}{\pgfqpoint{0.734638in}{4.508044in}}{\pgfqpoint{0.734638in}{4.504360in}}%
\pgfpathcurveto{\pgfqpoint{0.734638in}{4.500677in}}{\pgfqpoint{0.736102in}{4.497144in}}{\pgfqpoint{0.738706in}{4.494539in}}%
\pgfpathcurveto{\pgfqpoint{0.741311in}{4.491935in}}{\pgfqpoint{0.744844in}{4.490471in}}{\pgfqpoint{0.748527in}{4.490471in}}%
\pgfpathlineto{\pgfqpoint{0.748527in}{4.490471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108270in}{4.503608in}}%
\pgfpathcurveto{\pgfqpoint{1.111954in}{4.503608in}}{\pgfqpoint{1.115487in}{4.505071in}}{\pgfqpoint{1.118091in}{4.507676in}}%
\pgfpathcurveto{\pgfqpoint{1.120696in}{4.510280in}}{\pgfqpoint{1.122159in}{4.513813in}}{\pgfqpoint{1.122159in}{4.517497in}}%
\pgfpathcurveto{\pgfqpoint{1.122159in}{4.521180in}}{\pgfqpoint{1.120696in}{4.524713in}}{\pgfqpoint{1.118091in}{4.527317in}}%
\pgfpathcurveto{\pgfqpoint{1.115487in}{4.529922in}}{\pgfqpoint{1.111954in}{4.531385in}}{\pgfqpoint{1.108270in}{4.531385in}}%
\pgfpathcurveto{\pgfqpoint{1.104587in}{4.531385in}}{\pgfqpoint{1.101054in}{4.529922in}}{\pgfqpoint{1.098449in}{4.527317in}}%
\pgfpathcurveto{\pgfqpoint{1.095845in}{4.524713in}}{\pgfqpoint{1.094381in}{4.521180in}}{\pgfqpoint{1.094381in}{4.517497in}}%
\pgfpathcurveto{\pgfqpoint{1.094381in}{4.513813in}}{\pgfqpoint{1.095845in}{4.510280in}}{\pgfqpoint{1.098449in}{4.507676in}}%
\pgfpathcurveto{\pgfqpoint{1.101054in}{4.505071in}}{\pgfqpoint{1.104587in}{4.503608in}}{\pgfqpoint{1.108270in}{4.503608in}}%
\pgfpathlineto{\pgfqpoint{1.108270in}{4.503608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124896in}{4.471001in}}%
\pgfpathcurveto{\pgfqpoint{1.128579in}{4.471001in}}{\pgfqpoint{1.132112in}{4.472464in}}{\pgfqpoint{1.134717in}{4.475069in}}%
\pgfpathcurveto{\pgfqpoint{1.137321in}{4.477673in}}{\pgfqpoint{1.138785in}{4.481206in}}{\pgfqpoint{1.138785in}{4.484890in}}%
\pgfpathcurveto{\pgfqpoint{1.138785in}{4.488573in}}{\pgfqpoint{1.137321in}{4.492106in}}{\pgfqpoint{1.134717in}{4.494711in}}%
\pgfpathcurveto{\pgfqpoint{1.132112in}{4.497315in}}{\pgfqpoint{1.128579in}{4.498779in}}{\pgfqpoint{1.124896in}{4.498779in}}%
\pgfpathcurveto{\pgfqpoint{1.121212in}{4.498779in}}{\pgfqpoint{1.117679in}{4.497315in}}{\pgfqpoint{1.115075in}{4.494711in}}%
\pgfpathcurveto{\pgfqpoint{1.112470in}{4.492106in}}{\pgfqpoint{1.111007in}{4.488573in}}{\pgfqpoint{1.111007in}{4.484890in}}%
\pgfpathcurveto{\pgfqpoint{1.111007in}{4.481206in}}{\pgfqpoint{1.112470in}{4.477673in}}{\pgfqpoint{1.115075in}{4.475069in}}%
\pgfpathcurveto{\pgfqpoint{1.117679in}{4.472464in}}{\pgfqpoint{1.121212in}{4.471001in}}{\pgfqpoint{1.124896in}{4.471001in}}%
\pgfpathlineto{\pgfqpoint{1.124896in}{4.471001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351729in}{4.502151in}}%
\pgfpathcurveto{\pgfqpoint{1.355413in}{4.502151in}}{\pgfqpoint{1.358946in}{4.503614in}}{\pgfqpoint{1.361550in}{4.506219in}}%
\pgfpathcurveto{\pgfqpoint{1.364155in}{4.508823in}}{\pgfqpoint{1.365618in}{4.512356in}}{\pgfqpoint{1.365618in}{4.516040in}}%
\pgfpathcurveto{\pgfqpoint{1.365618in}{4.519723in}}{\pgfqpoint{1.364155in}{4.523256in}}{\pgfqpoint{1.361550in}{4.525861in}}%
\pgfpathcurveto{\pgfqpoint{1.358946in}{4.528465in}}{\pgfqpoint{1.355413in}{4.529928in}}{\pgfqpoint{1.351729in}{4.529928in}}%
\pgfpathcurveto{\pgfqpoint{1.348046in}{4.529928in}}{\pgfqpoint{1.344513in}{4.528465in}}{\pgfqpoint{1.341908in}{4.525861in}}%
\pgfpathcurveto{\pgfqpoint{1.339304in}{4.523256in}}{\pgfqpoint{1.337840in}{4.519723in}}{\pgfqpoint{1.337840in}{4.516040in}}%
\pgfpathcurveto{\pgfqpoint{1.337840in}{4.512356in}}{\pgfqpoint{1.339304in}{4.508823in}}{\pgfqpoint{1.341908in}{4.506219in}}%
\pgfpathcurveto{\pgfqpoint{1.344513in}{4.503614in}}{\pgfqpoint{1.348046in}{4.502151in}}{\pgfqpoint{1.351729in}{4.502151in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{4.502151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126408in}{4.485217in}}%
\pgfpathcurveto{\pgfqpoint{1.130091in}{4.485217in}}{\pgfqpoint{1.133624in}{4.486680in}}{\pgfqpoint{1.136229in}{4.489285in}}%
\pgfpathcurveto{\pgfqpoint{1.138833in}{4.491889in}}{\pgfqpoint{1.140297in}{4.495422in}}{\pgfqpoint{1.140297in}{4.499106in}}%
\pgfpathcurveto{\pgfqpoint{1.140297in}{4.502789in}}{\pgfqpoint{1.138833in}{4.506322in}}{\pgfqpoint{1.136229in}{4.508927in}}%
\pgfpathcurveto{\pgfqpoint{1.133624in}{4.511531in}}{\pgfqpoint{1.130091in}{4.512995in}}{\pgfqpoint{1.126408in}{4.512995in}}%
\pgfpathcurveto{\pgfqpoint{1.122725in}{4.512995in}}{\pgfqpoint{1.119192in}{4.511531in}}{\pgfqpoint{1.116587in}{4.508927in}}%
\pgfpathcurveto{\pgfqpoint{1.113983in}{4.506322in}}{\pgfqpoint{1.112519in}{4.502789in}}{\pgfqpoint{1.112519in}{4.499106in}}%
\pgfpathcurveto{\pgfqpoint{1.112519in}{4.495422in}}{\pgfqpoint{1.113983in}{4.491889in}}{\pgfqpoint{1.116587in}{4.489285in}}%
\pgfpathcurveto{\pgfqpoint{1.119192in}{4.486680in}}{\pgfqpoint{1.122725in}{4.485217in}}{\pgfqpoint{1.126408in}{4.485217in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{4.485217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368183in}{4.440132in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{4.440132in}}{\pgfqpoint{1.375399in}{4.441596in}}{\pgfqpoint{1.378004in}{4.444200in}}%
\pgfpathcurveto{\pgfqpoint{1.380608in}{4.446805in}}{\pgfqpoint{1.382072in}{4.450338in}}{\pgfqpoint{1.382072in}{4.454021in}}%
\pgfpathcurveto{\pgfqpoint{1.382072in}{4.457704in}}{\pgfqpoint{1.380608in}{4.461237in}}{\pgfqpoint{1.378004in}{4.463842in}}%
\pgfpathcurveto{\pgfqpoint{1.375399in}{4.466447in}}{\pgfqpoint{1.371866in}{4.467910in}}{\pgfqpoint{1.368183in}{4.467910in}}%
\pgfpathcurveto{\pgfqpoint{1.364500in}{4.467910in}}{\pgfqpoint{1.360967in}{4.466447in}}{\pgfqpoint{1.358362in}{4.463842in}}%
\pgfpathcurveto{\pgfqpoint{1.355758in}{4.461237in}}{\pgfqpoint{1.354294in}{4.457704in}}{\pgfqpoint{1.354294in}{4.454021in}}%
\pgfpathcurveto{\pgfqpoint{1.354294in}{4.450338in}}{\pgfqpoint{1.355758in}{4.446805in}}{\pgfqpoint{1.358362in}{4.444200in}}%
\pgfpathcurveto{\pgfqpoint{1.360967in}{4.441596in}}{\pgfqpoint{1.364500in}{4.440132in}}{\pgfqpoint{1.368183in}{4.440132in}}%
\pgfpathlineto{\pgfqpoint{1.368183in}{4.440132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045043in}{4.478507in}}%
\pgfpathcurveto{\pgfqpoint{1.048726in}{4.478507in}}{\pgfqpoint{1.052259in}{4.479970in}}{\pgfqpoint{1.054864in}{4.482575in}}%
\pgfpathcurveto{\pgfqpoint{1.057468in}{4.485179in}}{\pgfqpoint{1.058931in}{4.488713in}}{\pgfqpoint{1.058931in}{4.492396in}}%
\pgfpathcurveto{\pgfqpoint{1.058931in}{4.496079in}}{\pgfqpoint{1.057468in}{4.499612in}}{\pgfqpoint{1.054864in}{4.502217in}}%
\pgfpathcurveto{\pgfqpoint{1.052259in}{4.504821in}}{\pgfqpoint{1.048726in}{4.506285in}}{\pgfqpoint{1.045043in}{4.506285in}}%
\pgfpathcurveto{\pgfqpoint{1.041359in}{4.506285in}}{\pgfqpoint{1.037826in}{4.504821in}}{\pgfqpoint{1.035222in}{4.502217in}}%
\pgfpathcurveto{\pgfqpoint{1.032617in}{4.499612in}}{\pgfqpoint{1.031154in}{4.496079in}}{\pgfqpoint{1.031154in}{4.492396in}}%
\pgfpathcurveto{\pgfqpoint{1.031154in}{4.488713in}}{\pgfqpoint{1.032617in}{4.485179in}}{\pgfqpoint{1.035222in}{4.482575in}}%
\pgfpathcurveto{\pgfqpoint{1.037826in}{4.479970in}}{\pgfqpoint{1.041359in}{4.478507in}}{\pgfqpoint{1.045043in}{4.478507in}}%
\pgfpathlineto{\pgfqpoint{1.045043in}{4.478507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263000in}{4.491444in}}%
\pgfpathcurveto{\pgfqpoint{1.266683in}{4.491444in}}{\pgfqpoint{1.270216in}{4.492908in}}{\pgfqpoint{1.272821in}{4.495512in}}%
\pgfpathcurveto{\pgfqpoint{1.275425in}{4.498117in}}{\pgfqpoint{1.276889in}{4.501650in}}{\pgfqpoint{1.276889in}{4.505333in}}%
\pgfpathcurveto{\pgfqpoint{1.276889in}{4.509016in}}{\pgfqpoint{1.275425in}{4.512549in}}{\pgfqpoint{1.272821in}{4.515154in}}%
\pgfpathcurveto{\pgfqpoint{1.270216in}{4.517758in}}{\pgfqpoint{1.266683in}{4.519222in}}{\pgfqpoint{1.263000in}{4.519222in}}%
\pgfpathcurveto{\pgfqpoint{1.259316in}{4.519222in}}{\pgfqpoint{1.255783in}{4.517758in}}{\pgfqpoint{1.253179in}{4.515154in}}%
\pgfpathcurveto{\pgfqpoint{1.250574in}{4.512549in}}{\pgfqpoint{1.249111in}{4.509016in}}{\pgfqpoint{1.249111in}{4.505333in}}%
\pgfpathcurveto{\pgfqpoint{1.249111in}{4.501650in}}{\pgfqpoint{1.250574in}{4.498117in}}{\pgfqpoint{1.253179in}{4.495512in}}%
\pgfpathcurveto{\pgfqpoint{1.255783in}{4.492908in}}{\pgfqpoint{1.259316in}{4.491444in}}{\pgfqpoint{1.263000in}{4.491444in}}%
\pgfpathlineto{\pgfqpoint{1.263000in}{4.491444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489522in}{4.464097in}}%
\pgfpathcurveto{\pgfqpoint{1.493205in}{4.464097in}}{\pgfqpoint{1.496738in}{4.465561in}}{\pgfqpoint{1.499342in}{4.468165in}}%
\pgfpathcurveto{\pgfqpoint{1.501947in}{4.470770in}}{\pgfqpoint{1.503410in}{4.474303in}}{\pgfqpoint{1.503410in}{4.477986in}}%
\pgfpathcurveto{\pgfqpoint{1.503410in}{4.481670in}}{\pgfqpoint{1.501947in}{4.485203in}}{\pgfqpoint{1.499342in}{4.487807in}}%
\pgfpathcurveto{\pgfqpoint{1.496738in}{4.490412in}}{\pgfqpoint{1.493205in}{4.491875in}}{\pgfqpoint{1.489522in}{4.491875in}}%
\pgfpathcurveto{\pgfqpoint{1.485838in}{4.491875in}}{\pgfqpoint{1.482305in}{4.490412in}}{\pgfqpoint{1.479701in}{4.487807in}}%
\pgfpathcurveto{\pgfqpoint{1.477096in}{4.485203in}}{\pgfqpoint{1.475633in}{4.481670in}}{\pgfqpoint{1.475633in}{4.477986in}}%
\pgfpathcurveto{\pgfqpoint{1.475633in}{4.474303in}}{\pgfqpoint{1.477096in}{4.470770in}}{\pgfqpoint{1.479701in}{4.468165in}}%
\pgfpathcurveto{\pgfqpoint{1.482305in}{4.465561in}}{\pgfqpoint{1.485838in}{4.464097in}}{\pgfqpoint{1.489522in}{4.464097in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{4.464097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068840in}{4.500214in}}%
\pgfpathcurveto{\pgfqpoint{1.072523in}{4.500214in}}{\pgfqpoint{1.076056in}{4.501677in}}{\pgfqpoint{1.078661in}{4.504282in}}%
\pgfpathcurveto{\pgfqpoint{1.081266in}{4.506886in}}{\pgfqpoint{1.082729in}{4.510419in}}{\pgfqpoint{1.082729in}{4.514103in}}%
\pgfpathcurveto{\pgfqpoint{1.082729in}{4.517786in}}{\pgfqpoint{1.081266in}{4.521319in}}{\pgfqpoint{1.078661in}{4.523924in}}%
\pgfpathcurveto{\pgfqpoint{1.076056in}{4.526528in}}{\pgfqpoint{1.072523in}{4.527991in}}{\pgfqpoint{1.068840in}{4.527991in}}%
\pgfpathcurveto{\pgfqpoint{1.065157in}{4.527991in}}{\pgfqpoint{1.061624in}{4.526528in}}{\pgfqpoint{1.059019in}{4.523924in}}%
\pgfpathcurveto{\pgfqpoint{1.056415in}{4.521319in}}{\pgfqpoint{1.054951in}{4.517786in}}{\pgfqpoint{1.054951in}{4.514103in}}%
\pgfpathcurveto{\pgfqpoint{1.054951in}{4.510419in}}{\pgfqpoint{1.056415in}{4.506886in}}{\pgfqpoint{1.059019in}{4.504282in}}%
\pgfpathcurveto{\pgfqpoint{1.061624in}{4.501677in}}{\pgfqpoint{1.065157in}{4.500214in}}{\pgfqpoint{1.068840in}{4.500214in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{4.500214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962704in}{4.439459in}}%
\pgfpathcurveto{\pgfqpoint{0.966387in}{4.439459in}}{\pgfqpoint{0.969920in}{4.440922in}}{\pgfqpoint{0.972525in}{4.443527in}}%
\pgfpathcurveto{\pgfqpoint{0.975129in}{4.446131in}}{\pgfqpoint{0.976593in}{4.449664in}}{\pgfqpoint{0.976593in}{4.453348in}}%
\pgfpathcurveto{\pgfqpoint{0.976593in}{4.457031in}}{\pgfqpoint{0.975129in}{4.460564in}}{\pgfqpoint{0.972525in}{4.463168in}}%
\pgfpathcurveto{\pgfqpoint{0.969920in}{4.465773in}}{\pgfqpoint{0.966387in}{4.467236in}}{\pgfqpoint{0.962704in}{4.467236in}}%
\pgfpathcurveto{\pgfqpoint{0.959021in}{4.467236in}}{\pgfqpoint{0.955488in}{4.465773in}}{\pgfqpoint{0.952883in}{4.463168in}}%
\pgfpathcurveto{\pgfqpoint{0.950278in}{4.460564in}}{\pgfqpoint{0.948815in}{4.457031in}}{\pgfqpoint{0.948815in}{4.453348in}}%
\pgfpathcurveto{\pgfqpoint{0.948815in}{4.449664in}}{\pgfqpoint{0.950278in}{4.446131in}}{\pgfqpoint{0.952883in}{4.443527in}}%
\pgfpathcurveto{\pgfqpoint{0.955488in}{4.440922in}}{\pgfqpoint{0.959021in}{4.439459in}}{\pgfqpoint{0.962704in}{4.439459in}}%
\pgfpathlineto{\pgfqpoint{0.962704in}{4.439459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368268in}{4.442617in}}%
\pgfpathcurveto{\pgfqpoint{1.371951in}{4.442617in}}{\pgfqpoint{1.375484in}{4.444080in}}{\pgfqpoint{1.378089in}{4.446685in}}%
\pgfpathcurveto{\pgfqpoint{1.380694in}{4.449289in}}{\pgfqpoint{1.382157in}{4.452822in}}{\pgfqpoint{1.382157in}{4.456506in}}%
\pgfpathcurveto{\pgfqpoint{1.382157in}{4.460189in}}{\pgfqpoint{1.380694in}{4.463722in}}{\pgfqpoint{1.378089in}{4.466327in}}%
\pgfpathcurveto{\pgfqpoint{1.375484in}{4.468931in}}{\pgfqpoint{1.371951in}{4.470395in}}{\pgfqpoint{1.368268in}{4.470395in}}%
\pgfpathcurveto{\pgfqpoint{1.364585in}{4.470395in}}{\pgfqpoint{1.361052in}{4.468931in}}{\pgfqpoint{1.358447in}{4.466327in}}%
\pgfpathcurveto{\pgfqpoint{1.355843in}{4.463722in}}{\pgfqpoint{1.354379in}{4.460189in}}{\pgfqpoint{1.354379in}{4.456506in}}%
\pgfpathcurveto{\pgfqpoint{1.354379in}{4.452822in}}{\pgfqpoint{1.355843in}{4.449289in}}{\pgfqpoint{1.358447in}{4.446685in}}%
\pgfpathcurveto{\pgfqpoint{1.361052in}{4.444080in}}{\pgfqpoint{1.364585in}{4.442617in}}{\pgfqpoint{1.368268in}{4.442617in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{4.442617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213182in}{4.469038in}}%
\pgfpathcurveto{\pgfqpoint{1.216865in}{4.469038in}}{\pgfqpoint{1.220398in}{4.470502in}}{\pgfqpoint{1.223003in}{4.473106in}}%
\pgfpathcurveto{\pgfqpoint{1.225607in}{4.475711in}}{\pgfqpoint{1.227071in}{4.479244in}}{\pgfqpoint{1.227071in}{4.482927in}}%
\pgfpathcurveto{\pgfqpoint{1.227071in}{4.486611in}}{\pgfqpoint{1.225607in}{4.490144in}}{\pgfqpoint{1.223003in}{4.492748in}}%
\pgfpathcurveto{\pgfqpoint{1.220398in}{4.495353in}}{\pgfqpoint{1.216865in}{4.496816in}}{\pgfqpoint{1.213182in}{4.496816in}}%
\pgfpathcurveto{\pgfqpoint{1.209499in}{4.496816in}}{\pgfqpoint{1.205965in}{4.495353in}}{\pgfqpoint{1.203361in}{4.492748in}}%
\pgfpathcurveto{\pgfqpoint{1.200756in}{4.490144in}}{\pgfqpoint{1.199293in}{4.486611in}}{\pgfqpoint{1.199293in}{4.482927in}}%
\pgfpathcurveto{\pgfqpoint{1.199293in}{4.479244in}}{\pgfqpoint{1.200756in}{4.475711in}}{\pgfqpoint{1.203361in}{4.473106in}}%
\pgfpathcurveto{\pgfqpoint{1.205965in}{4.470502in}}{\pgfqpoint{1.209499in}{4.469038in}}{\pgfqpoint{1.213182in}{4.469038in}}%
\pgfpathlineto{\pgfqpoint{1.213182in}{4.469038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319512in}{4.437288in}}%
\pgfpathcurveto{\pgfqpoint{1.323195in}{4.437288in}}{\pgfqpoint{1.326728in}{4.438752in}}{\pgfqpoint{1.329333in}{4.441356in}}%
\pgfpathcurveto{\pgfqpoint{1.331937in}{4.443961in}}{\pgfqpoint{1.333401in}{4.447494in}}{\pgfqpoint{1.333401in}{4.451177in}}%
\pgfpathcurveto{\pgfqpoint{1.333401in}{4.454861in}}{\pgfqpoint{1.331937in}{4.458394in}}{\pgfqpoint{1.329333in}{4.460998in}}%
\pgfpathcurveto{\pgfqpoint{1.326728in}{4.463603in}}{\pgfqpoint{1.323195in}{4.465066in}}{\pgfqpoint{1.319512in}{4.465066in}}%
\pgfpathcurveto{\pgfqpoint{1.315829in}{4.465066in}}{\pgfqpoint{1.312296in}{4.463603in}}{\pgfqpoint{1.309691in}{4.460998in}}%
\pgfpathcurveto{\pgfqpoint{1.307087in}{4.458394in}}{\pgfqpoint{1.305623in}{4.454861in}}{\pgfqpoint{1.305623in}{4.451177in}}%
\pgfpathcurveto{\pgfqpoint{1.305623in}{4.447494in}}{\pgfqpoint{1.307087in}{4.443961in}}{\pgfqpoint{1.309691in}{4.441356in}}%
\pgfpathcurveto{\pgfqpoint{1.312296in}{4.438752in}}{\pgfqpoint{1.315829in}{4.437288in}}{\pgfqpoint{1.319512in}{4.437288in}}%
\pgfpathlineto{\pgfqpoint{1.319512in}{4.437288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716498in}{4.472872in}}%
\pgfpathcurveto{\pgfqpoint{0.720181in}{4.472872in}}{\pgfqpoint{0.723714in}{4.474335in}}{\pgfqpoint{0.726319in}{4.476940in}}%
\pgfpathcurveto{\pgfqpoint{0.728923in}{4.479544in}}{\pgfqpoint{0.730387in}{4.483077in}}{\pgfqpoint{0.730387in}{4.486761in}}%
\pgfpathcurveto{\pgfqpoint{0.730387in}{4.490444in}}{\pgfqpoint{0.728923in}{4.493977in}}{\pgfqpoint{0.726319in}{4.496582in}}%
\pgfpathcurveto{\pgfqpoint{0.723714in}{4.499186in}}{\pgfqpoint{0.720181in}{4.500650in}}{\pgfqpoint{0.716498in}{4.500650in}}%
\pgfpathcurveto{\pgfqpoint{0.712815in}{4.500650in}}{\pgfqpoint{0.709281in}{4.499186in}}{\pgfqpoint{0.706677in}{4.496582in}}%
\pgfpathcurveto{\pgfqpoint{0.704072in}{4.493977in}}{\pgfqpoint{0.702609in}{4.490444in}}{\pgfqpoint{0.702609in}{4.486761in}}%
\pgfpathcurveto{\pgfqpoint{0.702609in}{4.483077in}}{\pgfqpoint{0.704072in}{4.479544in}}{\pgfqpoint{0.706677in}{4.476940in}}%
\pgfpathcurveto{\pgfqpoint{0.709281in}{4.474335in}}{\pgfqpoint{0.712815in}{4.472872in}}{\pgfqpoint{0.716498in}{4.472872in}}%
\pgfpathlineto{\pgfqpoint{0.716498in}{4.472872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135733in}{4.494035in}}%
\pgfpathcurveto{\pgfqpoint{1.139416in}{4.494035in}}{\pgfqpoint{1.142949in}{4.495498in}}{\pgfqpoint{1.145554in}{4.498103in}}%
\pgfpathcurveto{\pgfqpoint{1.148158in}{4.500707in}}{\pgfqpoint{1.149622in}{4.504240in}}{\pgfqpoint{1.149622in}{4.507924in}}%
\pgfpathcurveto{\pgfqpoint{1.149622in}{4.511607in}}{\pgfqpoint{1.148158in}{4.515140in}}{\pgfqpoint{1.145554in}{4.517745in}}%
\pgfpathcurveto{\pgfqpoint{1.142949in}{4.520349in}}{\pgfqpoint{1.139416in}{4.521813in}}{\pgfqpoint{1.135733in}{4.521813in}}%
\pgfpathcurveto{\pgfqpoint{1.132049in}{4.521813in}}{\pgfqpoint{1.128516in}{4.520349in}}{\pgfqpoint{1.125912in}{4.517745in}}%
\pgfpathcurveto{\pgfqpoint{1.123307in}{4.515140in}}{\pgfqpoint{1.121844in}{4.511607in}}{\pgfqpoint{1.121844in}{4.507924in}}%
\pgfpathcurveto{\pgfqpoint{1.121844in}{4.504240in}}{\pgfqpoint{1.123307in}{4.500707in}}{\pgfqpoint{1.125912in}{4.498103in}}%
\pgfpathcurveto{\pgfqpoint{1.128516in}{4.495498in}}{\pgfqpoint{1.132049in}{4.494035in}}{\pgfqpoint{1.135733in}{4.494035in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{4.494035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195370in}{4.462866in}}%
\pgfpathcurveto{\pgfqpoint{1.199053in}{4.462866in}}{\pgfqpoint{1.202586in}{4.464330in}}{\pgfqpoint{1.205191in}{4.466934in}}%
\pgfpathcurveto{\pgfqpoint{1.207796in}{4.469539in}}{\pgfqpoint{1.209259in}{4.473072in}}{\pgfqpoint{1.209259in}{4.476755in}}%
\pgfpathcurveto{\pgfqpoint{1.209259in}{4.480438in}}{\pgfqpoint{1.207796in}{4.483971in}}{\pgfqpoint{1.205191in}{4.486576in}}%
\pgfpathcurveto{\pgfqpoint{1.202586in}{4.489181in}}{\pgfqpoint{1.199053in}{4.490644in}}{\pgfqpoint{1.195370in}{4.490644in}}%
\pgfpathcurveto{\pgfqpoint{1.191687in}{4.490644in}}{\pgfqpoint{1.188154in}{4.489181in}}{\pgfqpoint{1.185549in}{4.486576in}}%
\pgfpathcurveto{\pgfqpoint{1.182945in}{4.483971in}}{\pgfqpoint{1.181481in}{4.480438in}}{\pgfqpoint{1.181481in}{4.476755in}}%
\pgfpathcurveto{\pgfqpoint{1.181481in}{4.473072in}}{\pgfqpoint{1.182945in}{4.469539in}}{\pgfqpoint{1.185549in}{4.466934in}}%
\pgfpathcurveto{\pgfqpoint{1.188154in}{4.464330in}}{\pgfqpoint{1.191687in}{4.462866in}}{\pgfqpoint{1.195370in}{4.462866in}}%
\pgfpathlineto{\pgfqpoint{1.195370in}{4.462866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431075in}{4.440200in}}%
\pgfpathcurveto{\pgfqpoint{1.434758in}{4.440200in}}{\pgfqpoint{1.438291in}{4.441664in}}{\pgfqpoint{1.440896in}{4.444268in}}%
\pgfpathcurveto{\pgfqpoint{1.443500in}{4.446873in}}{\pgfqpoint{1.444964in}{4.450406in}}{\pgfqpoint{1.444964in}{4.454089in}}%
\pgfpathcurveto{\pgfqpoint{1.444964in}{4.457772in}}{\pgfqpoint{1.443500in}{4.461306in}}{\pgfqpoint{1.440896in}{4.463910in}}%
\pgfpathcurveto{\pgfqpoint{1.438291in}{4.466515in}}{\pgfqpoint{1.434758in}{4.467978in}}{\pgfqpoint{1.431075in}{4.467978in}}%
\pgfpathcurveto{\pgfqpoint{1.427391in}{4.467978in}}{\pgfqpoint{1.423858in}{4.466515in}}{\pgfqpoint{1.421254in}{4.463910in}}%
\pgfpathcurveto{\pgfqpoint{1.418649in}{4.461306in}}{\pgfqpoint{1.417186in}{4.457772in}}{\pgfqpoint{1.417186in}{4.454089in}}%
\pgfpathcurveto{\pgfqpoint{1.417186in}{4.450406in}}{\pgfqpoint{1.418649in}{4.446873in}}{\pgfqpoint{1.421254in}{4.444268in}}%
\pgfpathcurveto{\pgfqpoint{1.423858in}{4.441664in}}{\pgfqpoint{1.427391in}{4.440200in}}{\pgfqpoint{1.431075in}{4.440200in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{4.440200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293992in}{4.482587in}}%
\pgfpathcurveto{\pgfqpoint{1.297676in}{4.482587in}}{\pgfqpoint{1.301209in}{4.484050in}}{\pgfqpoint{1.303813in}{4.486655in}}%
\pgfpathcurveto{\pgfqpoint{1.306418in}{4.489259in}}{\pgfqpoint{1.307881in}{4.492792in}}{\pgfqpoint{1.307881in}{4.496476in}}%
\pgfpathcurveto{\pgfqpoint{1.307881in}{4.500159in}}{\pgfqpoint{1.306418in}{4.503692in}}{\pgfqpoint{1.303813in}{4.506297in}}%
\pgfpathcurveto{\pgfqpoint{1.301209in}{4.508901in}}{\pgfqpoint{1.297676in}{4.510365in}}{\pgfqpoint{1.293992in}{4.510365in}}%
\pgfpathcurveto{\pgfqpoint{1.290309in}{4.510365in}}{\pgfqpoint{1.286776in}{4.508901in}}{\pgfqpoint{1.284171in}{4.506297in}}%
\pgfpathcurveto{\pgfqpoint{1.281567in}{4.503692in}}{\pgfqpoint{1.280103in}{4.500159in}}{\pgfqpoint{1.280103in}{4.496476in}}%
\pgfpathcurveto{\pgfqpoint{1.280103in}{4.492792in}}{\pgfqpoint{1.281567in}{4.489259in}}{\pgfqpoint{1.284171in}{4.486655in}}%
\pgfpathcurveto{\pgfqpoint{1.286776in}{4.484050in}}{\pgfqpoint{1.290309in}{4.482587in}}{\pgfqpoint{1.293992in}{4.482587in}}%
\pgfpathlineto{\pgfqpoint{1.293992in}{4.482587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.335209in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968642in}{4.463757in}}%
\pgfpathcurveto{\pgfqpoint{0.972325in}{4.463757in}}{\pgfqpoint{0.975858in}{4.465220in}}{\pgfqpoint{0.978463in}{4.467825in}}%
\pgfpathcurveto{\pgfqpoint{0.981067in}{4.470429in}}{\pgfqpoint{0.982531in}{4.473962in}}{\pgfqpoint{0.982531in}{4.477646in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{4.481329in}}{\pgfqpoint{0.981067in}{4.484862in}}{\pgfqpoint{0.978463in}{4.487467in}}%
\pgfpathcurveto{\pgfqpoint{0.975858in}{4.490071in}}{\pgfqpoint{0.972325in}{4.491535in}}{\pgfqpoint{0.968642in}{4.491535in}}%
\pgfpathcurveto{\pgfqpoint{0.964958in}{4.491535in}}{\pgfqpoint{0.961425in}{4.490071in}}{\pgfqpoint{0.958821in}{4.487467in}}%
\pgfpathcurveto{\pgfqpoint{0.956216in}{4.484862in}}{\pgfqpoint{0.954753in}{4.481329in}}{\pgfqpoint{0.954753in}{4.477646in}}%
\pgfpathcurveto{\pgfqpoint{0.954753in}{4.473962in}}{\pgfqpoint{0.956216in}{4.470429in}}{\pgfqpoint{0.958821in}{4.467825in}}%
\pgfpathcurveto{\pgfqpoint{0.961425in}{4.465220in}}{\pgfqpoint{0.964958in}{4.463757in}}{\pgfqpoint{0.968642in}{4.463757in}}%
\pgfpathlineto{\pgfqpoint{0.968642in}{4.463757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977783in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{1.977783in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{1.977783in}{4.492012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.867938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.867938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.713000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.713000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022227in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{2.022227in}{4.558062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333338in,y=4.558062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.406260in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.406260in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.279411in}{4.015462in}}{\pgfqpoint{2.801648in}{4.237940in}}{%
\pgfpathmoveto{\pgfqpoint{0.279411in}{4.015900in}}%
\pgfpathlineto{\pgfqpoint{0.279411in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.292086in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.304761in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.317435in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.330110in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.342784in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.355459in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.368133in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.380808in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.393482in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.406157in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.418832in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.444181in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.456855in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.469530in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.482204in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.494879in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.507553in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.520228in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.532903in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.545577in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.558252in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.570926in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.583601in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.608950in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.621624in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.634299in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.646974in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.672323in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.697672in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.710346in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.723021in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.748370in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.786394in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.837092in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.862441in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.887790in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.900465in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.913139in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.925814in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.951163in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.963837in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.976512in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.989187in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.001861in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.014536in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.027210in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.039885in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.052559in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.103258in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.115932in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.128607in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.153956in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.191979in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.217329in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.230003in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.242678in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.255352in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.268027in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.280701in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.306050in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.318725in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.356749in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.369423in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.394772in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.407447in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.420121in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.432796in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.483494in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.496169in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.521518in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.559542in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.572216in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.622914in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.648263in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.660938in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.686287in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.698962in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.711636in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.724311in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.736985in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.749660in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.762334in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.775009in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.800358in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.825707in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.851056in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.863731in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.876405in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.889080in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.901755in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.927104in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.965127in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.990476in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.003151in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.028500in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.053849in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.066524in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.091873in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.104547in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.117222in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.155246in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.180595in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.193269in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.205944in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.218618in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.231293in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.269317in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.281991in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.307340in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.320015in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.345364in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.358038in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.370713in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.408737in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.434086in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.446760in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.459435in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.484784in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.510133in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.522808in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.535482in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.548157in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.560831in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.586180in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.598855in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.611530in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.624204in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.636879in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.662228in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.687577in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.700251in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.738275in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.750950in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.763624in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.776299in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.788973in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.801648in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.801648in}{4.015844in}}%
\pgfpathlineto{\pgfqpoint{2.801648in}{4.015844in}}%
\pgfpathlineto{\pgfqpoint{2.788973in}{4.015928in}}%
\pgfpathlineto{\pgfqpoint{2.776299in}{4.016029in}}%
\pgfpathlineto{\pgfqpoint{2.763624in}{4.016149in}}%
\pgfpathlineto{\pgfqpoint{2.750950in}{4.016290in}}%
\pgfpathlineto{\pgfqpoint{2.738275in}{4.016458in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{4.016655in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{4.016885in}}%
\pgfpathlineto{\pgfqpoint{2.700251in}{4.017154in}}%
\pgfpathlineto{\pgfqpoint{2.687577in}{4.017467in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{4.017828in}}%
\pgfpathlineto{\pgfqpoint{2.662228in}{4.018244in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{4.018721in}}%
\pgfpathlineto{\pgfqpoint{2.636879in}{4.019266in}}%
\pgfpathlineto{\pgfqpoint{2.624204in}{4.019886in}}%
\pgfpathlineto{\pgfqpoint{2.611530in}{4.020589in}}%
\pgfpathlineto{\pgfqpoint{2.598855in}{4.021383in}}%
\pgfpathlineto{\pgfqpoint{2.586180in}{4.022274in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{4.023272in}}%
\pgfpathlineto{\pgfqpoint{2.560831in}{4.024385in}}%
\pgfpathlineto{\pgfqpoint{2.548157in}{4.025620in}}%
\pgfpathlineto{\pgfqpoint{2.535482in}{4.026986in}}%
\pgfpathlineto{\pgfqpoint{2.522808in}{4.028490in}}%
\pgfpathlineto{\pgfqpoint{2.510133in}{4.030140in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{4.031942in}}%
\pgfpathlineto{\pgfqpoint{2.484784in}{4.033903in}}%
\pgfpathlineto{\pgfqpoint{2.472109in}{4.036028in}}%
\pgfpathlineto{\pgfqpoint{2.459435in}{4.038322in}}%
\pgfpathlineto{\pgfqpoint{2.446760in}{4.040788in}}%
\pgfpathlineto{\pgfqpoint{2.434086in}{4.043429in}}%
\pgfpathlineto{\pgfqpoint{2.421411in}{4.046247in}}%
\pgfpathlineto{\pgfqpoint{2.408737in}{4.049242in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{4.052412in}}%
\pgfpathlineto{\pgfqpoint{2.383388in}{4.055756in}}%
\pgfpathlineto{\pgfqpoint{2.370713in}{4.059270in}}%
\pgfpathlineto{\pgfqpoint{2.358038in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{2.345364in}{4.066787in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{4.070777in}}%
\pgfpathlineto{\pgfqpoint{2.320015in}{4.074911in}}%
\pgfpathlineto{\pgfqpoint{2.307340in}{4.079180in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{4.083574in}}%
\pgfpathlineto{\pgfqpoint{2.281991in}{4.088082in}}%
\pgfpathlineto{\pgfqpoint{2.269317in}{4.092693in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{4.097396in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{4.102179in}}%
\pgfpathlineto{\pgfqpoint{2.231293in}{4.107030in}}%
\pgfpathlineto{\pgfqpoint{2.218618in}{4.111938in}}%
\pgfpathlineto{\pgfqpoint{2.205944in}{4.116892in}}%
\pgfpathlineto{\pgfqpoint{2.193269in}{4.121879in}}%
\pgfpathlineto{\pgfqpoint{2.180595in}{4.126890in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{4.131913in}}%
\pgfpathlineto{\pgfqpoint{2.155246in}{4.136939in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{4.141959in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{2.117222in}{4.151941in}}%
\pgfpathlineto{\pgfqpoint{2.104547in}{4.156886in}}%
\pgfpathlineto{\pgfqpoint{2.091873in}{4.161789in}}%
\pgfpathlineto{\pgfqpoint{2.079198in}{4.166641in}}%
\pgfpathlineto{\pgfqpoint{2.066524in}{4.171434in}}%
\pgfpathlineto{\pgfqpoint{2.053849in}{4.176158in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{4.180805in}}%
\pgfpathlineto{\pgfqpoint{2.028500in}{4.185363in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{4.189823in}}%
\pgfpathlineto{\pgfqpoint{2.003151in}{4.194173in}}%
\pgfpathlineto{\pgfqpoint{1.990476in}{4.198401in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{4.202494in}}%
\pgfpathlineto{\pgfqpoint{1.965127in}{4.206439in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{4.210220in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.213825in}}%
\pgfpathlineto{\pgfqpoint{1.927104in}{4.217236in}}%
\pgfpathlineto{\pgfqpoint{1.914429in}{4.220438in}}%
\pgfpathlineto{\pgfqpoint{1.901755in}{4.223416in}}%
\pgfpathlineto{\pgfqpoint{1.889080in}{4.226154in}}%
\pgfpathlineto{\pgfqpoint{1.876405in}{4.228638in}}%
\pgfpathlineto{\pgfqpoint{1.863731in}{4.230852in}}%
\pgfpathlineto{\pgfqpoint{1.851056in}{4.232785in}}%
\pgfpathlineto{\pgfqpoint{1.838382in}{4.234425in}}%
\pgfpathlineto{\pgfqpoint{1.825707in}{4.235760in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{4.236785in}}%
\pgfpathlineto{\pgfqpoint{1.800358in}{4.237491in}}%
\pgfpathlineto{\pgfqpoint{1.787684in}{4.237877in}}%
\pgfpathlineto{\pgfqpoint{1.775009in}{4.237940in}}%
\pgfpathlineto{\pgfqpoint{1.762334in}{4.237683in}}%
\pgfpathlineto{\pgfqpoint{1.749660in}{4.237110in}}%
\pgfpathlineto{\pgfqpoint{1.736985in}{4.236228in}}%
\pgfpathlineto{\pgfqpoint{1.724311in}{4.235048in}}%
\pgfpathlineto{\pgfqpoint{1.711636in}{4.233580in}}%
\pgfpathlineto{\pgfqpoint{1.698962in}{4.231842in}}%
\pgfpathlineto{\pgfqpoint{1.686287in}{4.229848in}}%
\pgfpathlineto{\pgfqpoint{1.673613in}{4.227619in}}%
\pgfpathlineto{\pgfqpoint{1.660938in}{4.225176in}}%
\pgfpathlineto{\pgfqpoint{1.648263in}{4.222539in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{4.219733in}}%
\pgfpathlineto{\pgfqpoint{1.622914in}{4.216780in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{4.213705in}}%
\pgfpathlineto{\pgfqpoint{1.597565in}{4.210531in}}%
\pgfpathlineto{\pgfqpoint{1.584891in}{4.207281in}}%
\pgfpathlineto{\pgfqpoint{1.572216in}{4.203978in}}%
\pgfpathlineto{\pgfqpoint{1.559542in}{4.200642in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{4.197293in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{4.193950in}}%
\pgfpathlineto{\pgfqpoint{1.521518in}{4.190628in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{4.187342in}}%
\pgfpathlineto{\pgfqpoint{1.496169in}{4.184104in}}%
\pgfpathlineto{\pgfqpoint{1.483494in}{4.180925in}}%
\pgfpathlineto{\pgfqpoint{1.470820in}{4.177812in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{4.174774in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{4.171814in}}%
\pgfpathlineto{\pgfqpoint{1.432796in}{4.168936in}}%
\pgfpathlineto{\pgfqpoint{1.420121in}{4.166143in}}%
\pgfpathlineto{\pgfqpoint{1.407447in}{4.163436in}}%
\pgfpathlineto{\pgfqpoint{1.394772in}{4.160814in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{4.158278in}}%
\pgfpathlineto{\pgfqpoint{1.369423in}{4.155826in}}%
\pgfpathlineto{\pgfqpoint{1.356749in}{4.153459in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{4.151174in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{4.148971in}}%
\pgfpathlineto{\pgfqpoint{1.318725in}{4.146851in}}%
\pgfpathlineto{\pgfqpoint{1.306050in}{4.144811in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{4.142853in}}%
\pgfpathlineto{\pgfqpoint{1.280701in}{4.140977in}}%
\pgfpathlineto{\pgfqpoint{1.268027in}{4.139183in}}%
\pgfpathlineto{\pgfqpoint{1.255352in}{4.137471in}}%
\pgfpathlineto{\pgfqpoint{1.242678in}{4.135843in}}%
\pgfpathlineto{\pgfqpoint{1.230003in}{4.134299in}}%
\pgfpathlineto{\pgfqpoint{1.217329in}{4.132838in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{4.131459in}}%
\pgfpathlineto{\pgfqpoint{1.191979in}{4.130162in}}%
\pgfpathlineto{\pgfqpoint{1.179305in}{4.128942in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{4.127798in}}%
\pgfpathlineto{\pgfqpoint{1.153956in}{4.126722in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{4.125709in}}%
\pgfpathlineto{\pgfqpoint{1.128607in}{4.124751in}}%
\pgfpathlineto{\pgfqpoint{1.115932in}{4.123838in}}%
\pgfpathlineto{\pgfqpoint{1.103258in}{4.122959in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{4.122101in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{1.065234in}{4.120395in}}%
\pgfpathlineto{\pgfqpoint{1.052559in}{4.119517in}}%
\pgfpathlineto{\pgfqpoint{1.039885in}{4.118601in}}%
\pgfpathlineto{\pgfqpoint{1.027210in}{4.117631in}}%
\pgfpathlineto{\pgfqpoint{1.014536in}{4.116592in}}%
\pgfpathlineto{\pgfqpoint{1.001861in}{4.115468in}}%
\pgfpathlineto{\pgfqpoint{0.989187in}{4.114244in}}%
\pgfpathlineto{\pgfqpoint{0.976512in}{4.112909in}}%
\pgfpathlineto{\pgfqpoint{0.963837in}{4.111450in}}%
\pgfpathlineto{\pgfqpoint{0.951163in}{4.109858in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{4.108125in}}%
\pgfpathlineto{\pgfqpoint{0.925814in}{4.106245in}}%
\pgfpathlineto{\pgfqpoint{0.913139in}{4.104216in}}%
\pgfpathlineto{\pgfqpoint{0.900465in}{4.102038in}}%
\pgfpathlineto{\pgfqpoint{0.887790in}{4.099713in}}%
\pgfpathlineto{\pgfqpoint{0.875116in}{4.097245in}}%
\pgfpathlineto{\pgfqpoint{0.862441in}{4.094642in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{4.091913in}}%
\pgfpathlineto{\pgfqpoint{0.837092in}{4.089070in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{4.086127in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{4.083099in}}%
\pgfpathlineto{\pgfqpoint{0.799068in}{4.080001in}}%
\pgfpathlineto{\pgfqpoint{0.786394in}{4.076852in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{4.073670in}}%
\pgfpathlineto{\pgfqpoint{0.761045in}{4.070473in}}%
\pgfpathlineto{\pgfqpoint{0.748370in}{4.067279in}}%
\pgfpathlineto{\pgfqpoint{0.735695in}{4.064106in}}%
\pgfpathlineto{\pgfqpoint{0.723021in}{4.060972in}}%
\pgfpathlineto{\pgfqpoint{0.710346in}{4.057893in}}%
\pgfpathlineto{\pgfqpoint{0.697672in}{4.054885in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{4.051961in}}%
\pgfpathlineto{\pgfqpoint{0.672323in}{4.049135in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{4.046416in}}%
\pgfpathlineto{\pgfqpoint{0.646974in}{4.043814in}}%
\pgfpathlineto{\pgfqpoint{0.634299in}{4.041338in}}%
\pgfpathlineto{\pgfqpoint{0.621624in}{4.038991in}}%
\pgfpathlineto{\pgfqpoint{0.608950in}{4.036779in}}%
\pgfpathlineto{\pgfqpoint{0.596275in}{4.034705in}}%
\pgfpathlineto{\pgfqpoint{0.583601in}{4.032768in}}%
\pgfpathlineto{\pgfqpoint{0.570926in}{4.030968in}}%
\pgfpathlineto{\pgfqpoint{0.558252in}{4.029304in}}%
\pgfpathlineto{\pgfqpoint{0.545577in}{4.027772in}}%
\pgfpathlineto{\pgfqpoint{0.532903in}{4.026370in}}%
\pgfpathlineto{\pgfqpoint{0.520228in}{4.025090in}}%
\pgfpathlineto{\pgfqpoint{0.507553in}{4.023929in}}%
\pgfpathlineto{\pgfqpoint{0.494879in}{4.022880in}}%
\pgfpathlineto{\pgfqpoint{0.482204in}{4.021936in}}%
\pgfpathlineto{\pgfqpoint{0.469530in}{4.021092in}}%
\pgfpathlineto{\pgfqpoint{0.456855in}{4.020338in}}%
\pgfpathlineto{\pgfqpoint{0.444181in}{4.019670in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{4.019079in}}%
\pgfpathlineto{\pgfqpoint{0.418832in}{4.018560in}}%
\pgfpathlineto{\pgfqpoint{0.406157in}{4.018105in}}%
\pgfpathlineto{\pgfqpoint{0.393482in}{4.017708in}}%
\pgfpathlineto{\pgfqpoint{0.380808in}{4.017364in}}%
\pgfpathlineto{\pgfqpoint{0.368133in}{4.017066in}}%
\pgfpathlineto{\pgfqpoint{0.355459in}{4.016810in}}%
\pgfpathlineto{\pgfqpoint{0.342784in}{4.016590in}}%
\pgfpathlineto{\pgfqpoint{0.330110in}{4.016403in}}%
\pgfpathlineto{\pgfqpoint{0.317435in}{4.016243in}}%
\pgfpathlineto{\pgfqpoint{0.304761in}{4.016109in}}%
\pgfpathlineto{\pgfqpoint{0.292086in}{4.015995in}}%
\pgfpathlineto{\pgfqpoint{0.279411in}{4.015900in}}%
\pgfpathlineto{\pgfqpoint{0.279411in}{4.015900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.285825in}{4.015462in}}{\pgfqpoint{2.206182in}{4.353779in}}{%
\pgfpathmoveto{\pgfqpoint{0.285825in}{4.015773in}}%
\pgfpathlineto{\pgfqpoint{0.285825in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.295475in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.305125in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.314776in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.324426in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.334076in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.343726in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.353376in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.363026in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.372676in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.382326in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.391976in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.411276in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.420926in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.430576in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.440226in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.449876in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.459526in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.469176in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.478826in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.488476in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.507776in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.527076in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.536726in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.546376in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.556026in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.565676in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.575326in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.584976in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.594627in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.604277in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.613927in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.623577in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.633227in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.642877in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.652527in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.662177in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.671827in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.681477in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.700777in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.710427in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.720077in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.729727in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.739377in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.758677in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.768327in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.777977in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.787627in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.797277in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.806927in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.816577in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.835877in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.845527in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.864828in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.874478in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.893778in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.903428in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.913078in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.922728in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.951678in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.961328in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.970978in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.980628in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.990278in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.028878in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.048178in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.077128in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.086778in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.096428in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.106078in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.115728in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.125378in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.135028in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.154329in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.163979in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.173629in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.192929in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.212229in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.221879in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.231529in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.250829in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.260479in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.289429in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.299079in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.318379in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.347329in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.356979in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.366629in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.395579in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.414879in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.424530in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.434180in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.443830in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.453480in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.472780in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.492080in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.521030in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.530680in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.540330in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.569280in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.578930in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.607880in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.617530in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.646480in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.656130in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.694730in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.704381in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.723681in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.733331in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.752631in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.762281in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.781581in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.791231in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.810531in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.820181in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.829831in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.839481in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.849131in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.858781in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.868431in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.897381in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.916681in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.935981in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.955281in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.964931in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.984232in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.993882in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.003532in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.022832in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.032482in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.042132in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.051782in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.061432in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.080732in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.100032in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.109682in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.138632in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.167582in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.177232in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{4.015921in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{4.015921in}}%
\pgfpathlineto{\pgfqpoint{2.196532in}{4.016026in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{4.016153in}}%
\pgfpathlineto{\pgfqpoint{2.177232in}{4.016305in}}%
\pgfpathlineto{\pgfqpoint{2.167582in}{4.016485in}}%
\pgfpathlineto{\pgfqpoint{2.157932in}{4.016698in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{4.016949in}}%
\pgfpathlineto{\pgfqpoint{2.138632in}{4.017242in}}%
\pgfpathlineto{\pgfqpoint{2.128982in}{4.017584in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{4.017980in}}%
\pgfpathlineto{\pgfqpoint{2.109682in}{4.018437in}}%
\pgfpathlineto{\pgfqpoint{2.100032in}{4.018961in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{4.019558in}}%
\pgfpathlineto{\pgfqpoint{2.080732in}{4.020236in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{2.061432in}{4.021862in}}%
\pgfpathlineto{\pgfqpoint{2.051782in}{4.022823in}}%
\pgfpathlineto{\pgfqpoint{2.042132in}{4.023892in}}%
\pgfpathlineto{\pgfqpoint{2.032482in}{4.025074in}}%
\pgfpathlineto{\pgfqpoint{2.022832in}{4.026375in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.027798in}}%
\pgfpathlineto{\pgfqpoint{2.003532in}{4.029348in}}%
\pgfpathlineto{\pgfqpoint{1.993882in}{4.031026in}}%
\pgfpathlineto{\pgfqpoint{1.984232in}{4.032834in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{4.034772in}}%
\pgfpathlineto{\pgfqpoint{1.964931in}{4.036837in}}%
\pgfpathlineto{\pgfqpoint{1.955281in}{4.039027in}}%
\pgfpathlineto{\pgfqpoint{1.945631in}{4.041337in}}%
\pgfpathlineto{\pgfqpoint{1.935981in}{4.043760in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.916681in}{4.048914in}}%
\pgfpathlineto{\pgfqpoint{1.907031in}{4.051624in}}%
\pgfpathlineto{\pgfqpoint{1.897381in}{4.054408in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{4.057251in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{4.060140in}}%
\pgfpathlineto{\pgfqpoint{1.868431in}{4.063060in}}%
\pgfpathlineto{\pgfqpoint{1.858781in}{4.065997in}}%
\pgfpathlineto{\pgfqpoint{1.849131in}{4.068934in}}%
\pgfpathlineto{\pgfqpoint{1.839481in}{4.071857in}}%
\pgfpathlineto{\pgfqpoint{1.829831in}{4.074751in}}%
\pgfpathlineto{\pgfqpoint{1.820181in}{4.077602in}}%
\pgfpathlineto{\pgfqpoint{1.810531in}{4.080397in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{4.083125in}}%
\pgfpathlineto{\pgfqpoint{1.791231in}{4.085776in}}%
\pgfpathlineto{\pgfqpoint{1.781581in}{4.088341in}}%
\pgfpathlineto{\pgfqpoint{1.771931in}{4.090814in}}%
\pgfpathlineto{\pgfqpoint{1.762281in}{4.093190in}}%
\pgfpathlineto{\pgfqpoint{1.752631in}{4.095467in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{4.097645in}}%
\pgfpathlineto{\pgfqpoint{1.733331in}{4.099725in}}%
\pgfpathlineto{\pgfqpoint{1.723681in}{4.101713in}}%
\pgfpathlineto{\pgfqpoint{1.714031in}{4.103614in}}%
\pgfpathlineto{\pgfqpoint{1.704381in}{4.105437in}}%
\pgfpathlineto{\pgfqpoint{1.694730in}{4.107192in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{4.108891in}}%
\pgfpathlineto{\pgfqpoint{1.675430in}{4.110549in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{4.112179in}}%
\pgfpathlineto{\pgfqpoint{1.656130in}{4.113800in}}%
\pgfpathlineto{\pgfqpoint{1.646480in}{4.115427in}}%
\pgfpathlineto{\pgfqpoint{1.636830in}{4.117080in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{4.118777in}}%
\pgfpathlineto{\pgfqpoint{1.617530in}{4.120538in}}%
\pgfpathlineto{\pgfqpoint{1.607880in}{4.122381in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{4.124326in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{4.126392in}}%
\pgfpathlineto{\pgfqpoint{1.578930in}{4.128595in}}%
\pgfpathlineto{\pgfqpoint{1.569280in}{4.130955in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{4.133487in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{4.136207in}}%
\pgfpathlineto{\pgfqpoint{1.540330in}{4.139127in}}%
\pgfpathlineto{\pgfqpoint{1.530680in}{4.142260in}}%
\pgfpathlineto{\pgfqpoint{1.521030in}{4.145617in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{4.149207in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{4.153036in}}%
\pgfpathlineto{\pgfqpoint{1.492080in}{4.157108in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{4.161428in}}%
\pgfpathlineto{\pgfqpoint{1.472780in}{4.165996in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{4.170811in}}%
\pgfpathlineto{\pgfqpoint{1.453480in}{4.175869in}}%
\pgfpathlineto{\pgfqpoint{1.443830in}{4.181166in}}%
\pgfpathlineto{\pgfqpoint{1.434180in}{4.186695in}}%
\pgfpathlineto{\pgfqpoint{1.424530in}{4.192445in}}%
\pgfpathlineto{\pgfqpoint{1.414879in}{4.198408in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{4.204569in}}%
\pgfpathlineto{\pgfqpoint{1.395579in}{4.210914in}}%
\pgfpathlineto{\pgfqpoint{1.385929in}{4.217428in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{4.224090in}}%
\pgfpathlineto{\pgfqpoint{1.366629in}{4.230882in}}%
\pgfpathlineto{\pgfqpoint{1.356979in}{4.237782in}}%
\pgfpathlineto{\pgfqpoint{1.347329in}{4.244766in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{4.251808in}}%
\pgfpathlineto{\pgfqpoint{1.328029in}{4.258882in}}%
\pgfpathlineto{\pgfqpoint{1.318379in}{4.265959in}}%
\pgfpathlineto{\pgfqpoint{1.308729in}{4.273006in}}%
\pgfpathlineto{\pgfqpoint{1.299079in}{4.279993in}}%
\pgfpathlineto{\pgfqpoint{1.289429in}{4.286884in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{4.293644in}}%
\pgfpathlineto{\pgfqpoint{1.270129in}{4.300236in}}%
\pgfpathlineto{\pgfqpoint{1.260479in}{4.306621in}}%
\pgfpathlineto{\pgfqpoint{1.250829in}{4.312761in}}%
\pgfpathlineto{\pgfqpoint{1.241179in}{4.318616in}}%
\pgfpathlineto{\pgfqpoint{1.231529in}{4.324145in}}%
\pgfpathlineto{\pgfqpoint{1.221879in}{4.329311in}}%
\pgfpathlineto{\pgfqpoint{1.212229in}{4.334074in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{4.338397in}}%
\pgfpathlineto{\pgfqpoint{1.192929in}{4.342245in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{4.345585in}}%
\pgfpathlineto{\pgfqpoint{1.173629in}{4.348388in}}%
\pgfpathlineto{\pgfqpoint{1.163979in}{4.350628in}}%
\pgfpathlineto{\pgfqpoint{1.154329in}{4.352284in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{4.353338in}}%
\pgfpathlineto{\pgfqpoint{1.135028in}{4.353779in}}%
\pgfpathlineto{\pgfqpoint{1.125378in}{4.353601in}}%
\pgfpathlineto{\pgfqpoint{1.115728in}{4.352802in}}%
\pgfpathlineto{\pgfqpoint{1.106078in}{4.351390in}}%
\pgfpathlineto{\pgfqpoint{1.096428in}{4.349374in}}%
\pgfpathlineto{\pgfqpoint{1.086778in}{4.346772in}}%
\pgfpathlineto{\pgfqpoint{1.077128in}{4.343608in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{4.339909in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{4.335707in}}%
\pgfpathlineto{\pgfqpoint{1.048178in}{4.331041in}}%
\pgfpathlineto{\pgfqpoint{1.038528in}{4.325950in}}%
\pgfpathlineto{\pgfqpoint{1.028878in}{4.320478in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{4.314669in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{4.308572in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{4.302230in}}%
\pgfpathlineto{\pgfqpoint{0.990278in}{4.295692in}}%
\pgfpathlineto{\pgfqpoint{0.980628in}{4.289000in}}%
\pgfpathlineto{\pgfqpoint{0.970978in}{4.282198in}}%
\pgfpathlineto{\pgfqpoint{0.961328in}{4.275323in}}%
\pgfpathlineto{\pgfqpoint{0.951678in}{4.268412in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{4.261496in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{4.254603in}}%
\pgfpathlineto{\pgfqpoint{0.922728in}{4.247754in}}%
\pgfpathlineto{\pgfqpoint{0.913078in}{4.240967in}}%
\pgfpathlineto{\pgfqpoint{0.903428in}{4.234257in}}%
\pgfpathlineto{\pgfqpoint{0.893778in}{4.227631in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{4.221096in}}%
\pgfpathlineto{\pgfqpoint{0.874478in}{4.214650in}}%
\pgfpathlineto{\pgfqpoint{0.864828in}{4.208294in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.202022in}}%
\pgfpathlineto{\pgfqpoint{0.845527in}{4.195827in}}%
\pgfpathlineto{\pgfqpoint{0.835877in}{4.189702in}}%
\pgfpathlineto{\pgfqpoint{0.826227in}{4.183639in}}%
\pgfpathlineto{\pgfqpoint{0.816577in}{4.177627in}}%
\pgfpathlineto{\pgfqpoint{0.806927in}{4.171660in}}%
\pgfpathlineto{\pgfqpoint{0.797277in}{4.165730in}}%
\pgfpathlineto{\pgfqpoint{0.787627in}{4.159831in}}%
\pgfpathlineto{\pgfqpoint{0.777977in}{4.153960in}}%
\pgfpathlineto{\pgfqpoint{0.768327in}{4.148114in}}%
\pgfpathlineto{\pgfqpoint{0.758677in}{4.142293in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{4.136501in}}%
\pgfpathlineto{\pgfqpoint{0.739377in}{4.130742in}}%
\pgfpathlineto{\pgfqpoint{0.729727in}{4.125024in}}%
\pgfpathlineto{\pgfqpoint{0.720077in}{4.119354in}}%
\pgfpathlineto{\pgfqpoint{0.710427in}{4.113745in}}%
\pgfpathlineto{\pgfqpoint{0.700777in}{4.108209in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{4.102758in}}%
\pgfpathlineto{\pgfqpoint{0.681477in}{4.097408in}}%
\pgfpathlineto{\pgfqpoint{0.671827in}{4.092172in}}%
\pgfpathlineto{\pgfqpoint{0.662177in}{4.087065in}}%
\pgfpathlineto{\pgfqpoint{0.652527in}{4.082101in}}%
\pgfpathlineto{\pgfqpoint{0.642877in}{4.077295in}}%
\pgfpathlineto{\pgfqpoint{0.633227in}{4.072658in}}%
\pgfpathlineto{\pgfqpoint{0.623577in}{4.068202in}}%
\pgfpathlineto{\pgfqpoint{0.613927in}{4.063937in}}%
\pgfpathlineto{\pgfqpoint{0.604277in}{4.059872in}}%
\pgfpathlineto{\pgfqpoint{0.594627in}{4.056012in}}%
\pgfpathlineto{\pgfqpoint{0.584976in}{4.052363in}}%
\pgfpathlineto{\pgfqpoint{0.575326in}{4.048928in}}%
\pgfpathlineto{\pgfqpoint{0.565676in}{4.045708in}}%
\pgfpathlineto{\pgfqpoint{0.556026in}{4.042702in}}%
\pgfpathlineto{\pgfqpoint{0.546376in}{4.039908in}}%
\pgfpathlineto{\pgfqpoint{0.536726in}{4.037323in}}%
\pgfpathlineto{\pgfqpoint{0.527076in}{4.034940in}}%
\pgfpathlineto{\pgfqpoint{0.517426in}{4.032754in}}%
\pgfpathlineto{\pgfqpoint{0.507776in}{4.030757in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{4.028941in}}%
\pgfpathlineto{\pgfqpoint{0.488476in}{4.027296in}}%
\pgfpathlineto{\pgfqpoint{0.478826in}{4.025813in}}%
\pgfpathlineto{\pgfqpoint{0.469176in}{4.024482in}}%
\pgfpathlineto{\pgfqpoint{0.459526in}{4.023291in}}%
\pgfpathlineto{\pgfqpoint{0.449876in}{4.022232in}}%
\pgfpathlineto{\pgfqpoint{0.440226in}{4.021294in}}%
\pgfpathlineto{\pgfqpoint{0.430576in}{4.020466in}}%
\pgfpathlineto{\pgfqpoint{0.420926in}{4.019739in}}%
\pgfpathlineto{\pgfqpoint{0.411276in}{4.019103in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.018549in}}%
\pgfpathlineto{\pgfqpoint{0.391976in}{4.018070in}}%
\pgfpathlineto{\pgfqpoint{0.382326in}{4.017656in}}%
\pgfpathlineto{\pgfqpoint{0.372676in}{4.017300in}}%
\pgfpathlineto{\pgfqpoint{0.363026in}{4.016996in}}%
\pgfpathlineto{\pgfqpoint{0.353376in}{4.016737in}}%
\pgfpathlineto{\pgfqpoint{0.343726in}{4.016517in}}%
\pgfpathlineto{\pgfqpoint{0.334076in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{0.324426in}{4.016176in}}%
\pgfpathlineto{\pgfqpoint{0.314776in}{4.016046in}}%
\pgfpathlineto{\pgfqpoint{0.305125in}{4.015937in}}%
\pgfpathlineto{\pgfqpoint{0.295475in}{4.015847in}}%
\pgfpathlineto{\pgfqpoint{0.285825in}{4.015773in}}%
\pgfpathlineto{\pgfqpoint{0.285825in}{4.015773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018915in}{4.015729in}}%
\pgfpathlineto{\pgfqpoint{0.018915in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.033651in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.048386in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.063122in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.077857in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.092593in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.107329in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.122064in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.136800in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.151535in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.181006in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.195742in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.210477in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.225213in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.239948in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.254684in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.269419in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.313626in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.328362in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.343097in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.357833in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.372568in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.387304in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.402039in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.416775in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.431510in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.446246in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.460982in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.475717in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.490453in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.505188in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.519924in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.534659in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.549395in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.564130in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.578866in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.593601in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.608337in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.623073in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.637808in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.652544in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.667279in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.682015in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.696750in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.711486in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.726221in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.740957in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.755692in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.785164in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.829370in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.873577in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.903048in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.917783in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.932519in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.961990in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{0.991461in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.006197in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.020932in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.079874in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.094610in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.109346in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.168288in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.183023in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.197759in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.212494in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.227230in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.241965in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.256701in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.271437in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.286172in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.300908in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.315643in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.330379in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.345114in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.374585in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.389321in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.404056in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.418792in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.433528in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.462999in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.477734in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.492470in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.507205in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.521941in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.551412in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.566147in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.580883in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.610354in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.625090in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.639825in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.654561in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.669296in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.713503in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.728238in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.801916in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.831387in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.860858in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.875594in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.890329in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.905065in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.919801in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.934536in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.978743in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{1.993478in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.008214in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.022949in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.037685in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.052420in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.067156in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.081892in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.096627in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.111363in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.140834in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.170305in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.214511in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.229247in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.258718in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.288189in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.317660in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.347131in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.376602in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.391338in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.435545in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.450280in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.465016in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.479751in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.494487in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.509222in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.523958in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.538693in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.553429in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.582900in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.612371in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.627107in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.671313in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.715520in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.744991in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.759727in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.774462in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.789198in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.803933in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.818669in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.833404in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.848140in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.862875in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.877611in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.892346in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.936553in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.015462in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.015665in}}%
\pgfpathlineto{\pgfqpoint{2.951289in}{4.015665in}}%
\pgfpathlineto{\pgfqpoint{2.936553in}{4.015711in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{4.015766in}}%
\pgfpathlineto{\pgfqpoint{2.907082in}{4.015831in}}%
\pgfpathlineto{\pgfqpoint{2.892346in}{4.015910in}}%
\pgfpathlineto{\pgfqpoint{2.877611in}{4.016003in}}%
\pgfpathlineto{\pgfqpoint{2.862875in}{4.016114in}}%
\pgfpathlineto{\pgfqpoint{2.848140in}{4.016244in}}%
\pgfpathlineto{\pgfqpoint{2.833404in}{4.016397in}}%
\pgfpathlineto{\pgfqpoint{2.818669in}{4.016576in}}%
\pgfpathlineto{\pgfqpoint{2.803933in}{4.016785in}}%
\pgfpathlineto{\pgfqpoint{2.789198in}{4.017028in}}%
\pgfpathlineto{\pgfqpoint{2.774462in}{4.017309in}}%
\pgfpathlineto{\pgfqpoint{2.759727in}{4.017633in}}%
\pgfpathlineto{\pgfqpoint{2.744991in}{4.018005in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{4.018432in}}%
\pgfpathlineto{\pgfqpoint{2.715520in}{4.018918in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{4.019470in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{4.020095in}}%
\pgfpathlineto{\pgfqpoint{2.671313in}{4.020800in}}%
\pgfpathlineto{\pgfqpoint{2.656578in}{4.021592in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{4.022479in}}%
\pgfpathlineto{\pgfqpoint{2.627107in}{4.023468in}}%
\pgfpathlineto{\pgfqpoint{2.612371in}{4.024566in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{4.025782in}}%
\pgfpathlineto{\pgfqpoint{2.582900in}{4.027122in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{4.028594in}}%
\pgfpathlineto{\pgfqpoint{2.553429in}{4.030204in}}%
\pgfpathlineto{\pgfqpoint{2.538693in}{4.031958in}}%
\pgfpathlineto{\pgfqpoint{2.523958in}{4.033863in}}%
\pgfpathlineto{\pgfqpoint{2.509222in}{4.035921in}}%
\pgfpathlineto{\pgfqpoint{2.494487in}{4.038137in}}%
\pgfpathlineto{\pgfqpoint{2.479751in}{4.040513in}}%
\pgfpathlineto{\pgfqpoint{2.465016in}{4.043050in}}%
\pgfpathlineto{\pgfqpoint{2.450280in}{4.045747in}}%
\pgfpathlineto{\pgfqpoint{2.435545in}{4.048603in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{4.051612in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{4.054769in}}%
\pgfpathlineto{\pgfqpoint{2.391338in}{4.058067in}}%
\pgfpathlineto{\pgfqpoint{2.376602in}{4.061494in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{4.065040in}}%
\pgfpathlineto{\pgfqpoint{2.347131in}{4.068690in}}%
\pgfpathlineto{\pgfqpoint{2.332396in}{4.072428in}}%
\pgfpathlineto{\pgfqpoint{2.317660in}{4.076236in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{4.080093in}}%
\pgfpathlineto{\pgfqpoint{2.288189in}{4.083979in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{4.087871in}}%
\pgfpathlineto{\pgfqpoint{2.258718in}{4.091743in}}%
\pgfpathlineto{\pgfqpoint{2.243982in}{4.095572in}}%
\pgfpathlineto{\pgfqpoint{2.229247in}{4.099332in}}%
\pgfpathlineto{\pgfqpoint{2.214511in}{4.102997in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{4.106541in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{4.109940in}}%
\pgfpathlineto{\pgfqpoint{2.170305in}{4.113169in}}%
\pgfpathlineto{\pgfqpoint{2.155569in}{4.116206in}}%
\pgfpathlineto{\pgfqpoint{2.140834in}{4.119031in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{4.121624in}}%
\pgfpathlineto{\pgfqpoint{2.111363in}{4.123971in}}%
\pgfpathlineto{\pgfqpoint{2.096627in}{4.126057in}}%
\pgfpathlineto{\pgfqpoint{2.081892in}{4.127873in}}%
\pgfpathlineto{\pgfqpoint{2.067156in}{4.129412in}}%
\pgfpathlineto{\pgfqpoint{2.052420in}{4.130671in}}%
\pgfpathlineto{\pgfqpoint{2.037685in}{4.131651in}}%
\pgfpathlineto{\pgfqpoint{2.022949in}{4.132356in}}%
\pgfpathlineto{\pgfqpoint{2.008214in}{4.132793in}}%
\pgfpathlineto{\pgfqpoint{1.993478in}{4.132974in}}%
\pgfpathlineto{\pgfqpoint{1.978743in}{4.132913in}}%
\pgfpathlineto{\pgfqpoint{1.964007in}{4.132629in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.132140in}}%
\pgfpathlineto{\pgfqpoint{1.934536in}{4.131472in}}%
\pgfpathlineto{\pgfqpoint{1.919801in}{4.130648in}}%
\pgfpathlineto{\pgfqpoint{1.905065in}{4.129696in}}%
\pgfpathlineto{\pgfqpoint{1.890329in}{4.128644in}}%
\pgfpathlineto{\pgfqpoint{1.875594in}{4.127521in}}%
\pgfpathlineto{\pgfqpoint{1.860858in}{4.126357in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{4.125182in}}%
\pgfpathlineto{\pgfqpoint{1.831387in}{4.124025in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{4.122917in}}%
\pgfpathlineto{\pgfqpoint{1.801916in}{4.121884in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{4.120953in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{4.120151in}}%
\pgfpathlineto{\pgfqpoint{1.757710in}{4.119500in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{4.119024in}}%
\pgfpathlineto{\pgfqpoint{1.728238in}{4.118741in}}%
\pgfpathlineto{\pgfqpoint{1.713503in}{4.118670in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{4.118827in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{4.119225in}}%
\pgfpathlineto{\pgfqpoint{1.669296in}{4.119876in}}%
\pgfpathlineto{\pgfqpoint{1.654561in}{4.120789in}}%
\pgfpathlineto{\pgfqpoint{1.639825in}{4.121972in}}%
\pgfpathlineto{\pgfqpoint{1.625090in}{4.123429in}}%
\pgfpathlineto{\pgfqpoint{1.610354in}{4.125164in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{4.127177in}}%
\pgfpathlineto{\pgfqpoint{1.580883in}{4.129466in}}%
\pgfpathlineto{\pgfqpoint{1.566147in}{4.132028in}}%
\pgfpathlineto{\pgfqpoint{1.551412in}{4.134857in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{4.137945in}}%
\pgfpathlineto{\pgfqpoint{1.521941in}{4.141279in}}%
\pgfpathlineto{\pgfqpoint{1.507205in}{4.144847in}}%
\pgfpathlineto{\pgfqpoint{1.492470in}{4.148632in}}%
\pgfpathlineto{\pgfqpoint{1.477734in}{4.152617in}}%
\pgfpathlineto{\pgfqpoint{1.462999in}{4.156779in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{4.161094in}}%
\pgfpathlineto{\pgfqpoint{1.433528in}{4.165536in}}%
\pgfpathlineto{\pgfqpoint{1.418792in}{4.170075in}}%
\pgfpathlineto{\pgfqpoint{1.404056in}{4.174678in}}%
\pgfpathlineto{\pgfqpoint{1.389321in}{4.179312in}}%
\pgfpathlineto{\pgfqpoint{1.374585in}{4.183940in}}%
\pgfpathlineto{\pgfqpoint{1.359850in}{4.188524in}}%
\pgfpathlineto{\pgfqpoint{1.345114in}{4.193024in}}%
\pgfpathlineto{\pgfqpoint{1.330379in}{4.197398in}}%
\pgfpathlineto{\pgfqpoint{1.315643in}{4.201607in}}%
\pgfpathlineto{\pgfqpoint{1.300908in}{4.205607in}}%
\pgfpathlineto{\pgfqpoint{1.286172in}{4.209357in}}%
\pgfpathlineto{\pgfqpoint{1.271437in}{4.212819in}}%
\pgfpathlineto{\pgfqpoint{1.256701in}{4.215952in}}%
\pgfpathlineto{\pgfqpoint{1.241965in}{4.218721in}}%
\pgfpathlineto{\pgfqpoint{1.227230in}{4.221093in}}%
\pgfpathlineto{\pgfqpoint{1.212494in}{4.223036in}}%
\pgfpathlineto{\pgfqpoint{1.197759in}{4.224525in}}%
\pgfpathlineto{\pgfqpoint{1.183023in}{4.225538in}}%
\pgfpathlineto{\pgfqpoint{1.168288in}{4.226057in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{4.226070in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{4.225570in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{4.224556in}}%
\pgfpathlineto{\pgfqpoint{1.109346in}{4.223032in}}%
\pgfpathlineto{\pgfqpoint{1.094610in}{4.221005in}}%
\pgfpathlineto{\pgfqpoint{1.079874in}{4.218491in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{4.215509in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{4.212082in}}%
\pgfpathlineto{\pgfqpoint{1.035668in}{4.208237in}}%
\pgfpathlineto{\pgfqpoint{1.020932in}{4.204007in}}%
\pgfpathlineto{\pgfqpoint{1.006197in}{4.199424in}}%
\pgfpathlineto{\pgfqpoint{0.991461in}{4.194527in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{4.189352in}}%
\pgfpathlineto{\pgfqpoint{0.961990in}{4.183939in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{4.178329in}}%
\pgfpathlineto{\pgfqpoint{0.932519in}{4.172560in}}%
\pgfpathlineto{\pgfqpoint{0.917783in}{4.166672in}}%
\pgfpathlineto{\pgfqpoint{0.903048in}{4.160703in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{4.154688in}}%
\pgfpathlineto{\pgfqpoint{0.873577in}{4.148662in}}%
\pgfpathlineto{\pgfqpoint{0.858841in}{4.142656in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{4.136700in}}%
\pgfpathlineto{\pgfqpoint{0.829370in}{4.130818in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{4.125035in}}%
\pgfpathlineto{\pgfqpoint{0.799899in}{4.119369in}}%
\pgfpathlineto{\pgfqpoint{0.785164in}{4.113839in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{4.108458in}}%
\pgfpathlineto{\pgfqpoint{0.755692in}{4.103237in}}%
\pgfpathlineto{\pgfqpoint{0.740957in}{4.098187in}}%
\pgfpathlineto{\pgfqpoint{0.726221in}{4.093312in}}%
\pgfpathlineto{\pgfqpoint{0.711486in}{4.088618in}}%
\pgfpathlineto{\pgfqpoint{0.696750in}{4.084107in}}%
\pgfpathlineto{\pgfqpoint{0.682015in}{4.079781in}}%
\pgfpathlineto{\pgfqpoint{0.667279in}{4.075638in}}%
\pgfpathlineto{\pgfqpoint{0.652544in}{4.071677in}}%
\pgfpathlineto{\pgfqpoint{0.637808in}{4.067896in}}%
\pgfpathlineto{\pgfqpoint{0.623073in}{4.064291in}}%
\pgfpathlineto{\pgfqpoint{0.608337in}{4.060860in}}%
\pgfpathlineto{\pgfqpoint{0.593601in}{4.057598in}}%
\pgfpathlineto{\pgfqpoint{0.578866in}{4.054501in}}%
\pgfpathlineto{\pgfqpoint{0.564130in}{4.051565in}}%
\pgfpathlineto{\pgfqpoint{0.549395in}{4.048785in}}%
\pgfpathlineto{\pgfqpoint{0.534659in}{4.046158in}}%
\pgfpathlineto{\pgfqpoint{0.519924in}{4.043678in}}%
\pgfpathlineto{\pgfqpoint{0.505188in}{4.041342in}}%
\pgfpathlineto{\pgfqpoint{0.490453in}{4.039144in}}%
\pgfpathlineto{\pgfqpoint{0.475717in}{4.037082in}}%
\pgfpathlineto{\pgfqpoint{0.460982in}{4.035151in}}%
\pgfpathlineto{\pgfqpoint{0.446246in}{4.033347in}}%
\pgfpathlineto{\pgfqpoint{0.431510in}{4.031665in}}%
\pgfpathlineto{\pgfqpoint{0.416775in}{4.030101in}}%
\pgfpathlineto{\pgfqpoint{0.402039in}{4.028651in}}%
\pgfpathlineto{\pgfqpoint{0.387304in}{4.027310in}}%
\pgfpathlineto{\pgfqpoint{0.372568in}{4.026074in}}%
\pgfpathlineto{\pgfqpoint{0.357833in}{4.024937in}}%
\pgfpathlineto{\pgfqpoint{0.343097in}{4.023896in}}%
\pgfpathlineto{\pgfqpoint{0.328362in}{4.022946in}}%
\pgfpathlineto{\pgfqpoint{0.313626in}{4.022081in}}%
\pgfpathlineto{\pgfqpoint{0.298891in}{4.021296in}}%
\pgfpathlineto{\pgfqpoint{0.284155in}{4.020588in}}%
\pgfpathlineto{\pgfqpoint{0.269419in}{4.019950in}}%
\pgfpathlineto{\pgfqpoint{0.254684in}{4.019377in}}%
\pgfpathlineto{\pgfqpoint{0.239948in}{4.018866in}}%
\pgfpathlineto{\pgfqpoint{0.225213in}{4.018411in}}%
\pgfpathlineto{\pgfqpoint{0.210477in}{4.018008in}}%
\pgfpathlineto{\pgfqpoint{0.195742in}{4.017652in}}%
\pgfpathlineto{\pgfqpoint{0.181006in}{4.017338in}}%
\pgfpathlineto{\pgfqpoint{0.166271in}{4.017064in}}%
\pgfpathlineto{\pgfqpoint{0.151535in}{4.016824in}}%
\pgfpathlineto{\pgfqpoint{0.136800in}{4.016617in}}%
\pgfpathlineto{\pgfqpoint{0.122064in}{4.016437in}}%
\pgfpathlineto{\pgfqpoint{0.107329in}{4.016282in}}%
\pgfpathlineto{\pgfqpoint{0.092593in}{4.016149in}}%
\pgfpathlineto{\pgfqpoint{0.077857in}{4.016035in}}%
\pgfpathlineto{\pgfqpoint{0.063122in}{4.015938in}}%
\pgfpathlineto{\pgfqpoint{0.048386in}{4.015856in}}%
\pgfpathlineto{\pgfqpoint{0.033651in}{4.015787in}}%
\pgfpathlineto{\pgfqpoint{0.018915in}{4.015729in}}%
\pgfpathlineto{\pgfqpoint{0.018915in}{4.015729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.051007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.012426in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.335209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238438in}{3.975510in}}%
\pgfpathcurveto{\pgfqpoint{1.242121in}{3.975510in}}{\pgfqpoint{1.245654in}{3.976973in}}{\pgfqpoint{1.248259in}{3.979578in}}%
\pgfpathcurveto{\pgfqpoint{1.250863in}{3.982183in}}{\pgfqpoint{1.252327in}{3.985716in}}{\pgfqpoint{1.252327in}{3.989399in}}%
\pgfpathcurveto{\pgfqpoint{1.252327in}{3.993082in}}{\pgfqpoint{1.250863in}{3.996615in}}{\pgfqpoint{1.248259in}{3.999220in}}%
\pgfpathcurveto{\pgfqpoint{1.245654in}{4.001824in}}{\pgfqpoint{1.242121in}{4.003288in}}{\pgfqpoint{1.238438in}{4.003288in}}%
\pgfpathcurveto{\pgfqpoint{1.234754in}{4.003288in}}{\pgfqpoint{1.231221in}{4.001824in}}{\pgfqpoint{1.228617in}{3.999220in}}%
\pgfpathcurveto{\pgfqpoint{1.226012in}{3.996615in}}{\pgfqpoint{1.224549in}{3.993082in}}{\pgfqpoint{1.224549in}{3.989399in}}%
\pgfpathcurveto{\pgfqpoint{1.224549in}{3.985716in}}{\pgfqpoint{1.226012in}{3.982183in}}{\pgfqpoint{1.228617in}{3.979578in}}%
\pgfpathcurveto{\pgfqpoint{1.231221in}{3.976973in}}{\pgfqpoint{1.234754in}{3.975510in}}{\pgfqpoint{1.238438in}{3.975510in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{3.975510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114624in}{3.940375in}}%
\pgfpathcurveto{\pgfqpoint{2.118307in}{3.940375in}}{\pgfqpoint{2.121840in}{3.941839in}}{\pgfqpoint{2.124445in}{3.944443in}}%
\pgfpathcurveto{\pgfqpoint{2.127049in}{3.947048in}}{\pgfqpoint{2.128513in}{3.950581in}}{\pgfqpoint{2.128513in}{3.954264in}}%
\pgfpathcurveto{\pgfqpoint{2.128513in}{3.957948in}}{\pgfqpoint{2.127049in}{3.961481in}}{\pgfqpoint{2.124445in}{3.964085in}}%
\pgfpathcurveto{\pgfqpoint{2.121840in}{3.966690in}}{\pgfqpoint{2.118307in}{3.968153in}}{\pgfqpoint{2.114624in}{3.968153in}}%
\pgfpathcurveto{\pgfqpoint{2.110941in}{3.968153in}}{\pgfqpoint{2.107408in}{3.966690in}}{\pgfqpoint{2.104803in}{3.964085in}}%
\pgfpathcurveto{\pgfqpoint{2.102199in}{3.961481in}}{\pgfqpoint{2.100735in}{3.957948in}}{\pgfqpoint{2.100735in}{3.954264in}}%
\pgfpathcurveto{\pgfqpoint{2.100735in}{3.950581in}}{\pgfqpoint{2.102199in}{3.947048in}}{\pgfqpoint{2.104803in}{3.944443in}}%
\pgfpathcurveto{\pgfqpoint{2.107408in}{3.941839in}}{\pgfqpoint{2.110941in}{3.940375in}}{\pgfqpoint{2.114624in}{3.940375in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{3.940375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046956in}{3.975078in}}%
\pgfpathcurveto{\pgfqpoint{1.050639in}{3.975078in}}{\pgfqpoint{1.054172in}{3.976541in}}{\pgfqpoint{1.056777in}{3.979146in}}%
\pgfpathcurveto{\pgfqpoint{1.059381in}{3.981750in}}{\pgfqpoint{1.060845in}{3.985283in}}{\pgfqpoint{1.060845in}{3.988967in}}%
\pgfpathcurveto{\pgfqpoint{1.060845in}{3.992650in}}{\pgfqpoint{1.059381in}{3.996183in}}{\pgfqpoint{1.056777in}{3.998788in}}%
\pgfpathcurveto{\pgfqpoint{1.054172in}{4.001392in}}{\pgfqpoint{1.050639in}{4.002856in}}{\pgfqpoint{1.046956in}{4.002856in}}%
\pgfpathcurveto{\pgfqpoint{1.043272in}{4.002856in}}{\pgfqpoint{1.039739in}{4.001392in}}{\pgfqpoint{1.037135in}{3.998788in}}%
\pgfpathcurveto{\pgfqpoint{1.034530in}{3.996183in}}{\pgfqpoint{1.033067in}{3.992650in}}{\pgfqpoint{1.033067in}{3.988967in}}%
\pgfpathcurveto{\pgfqpoint{1.033067in}{3.985283in}}{\pgfqpoint{1.034530in}{3.981750in}}{\pgfqpoint{1.037135in}{3.979146in}}%
\pgfpathcurveto{\pgfqpoint{1.039739in}{3.976541in}}{\pgfqpoint{1.043272in}{3.975078in}}{\pgfqpoint{1.046956in}{3.975078in}}%
\pgfpathlineto{\pgfqpoint{1.046956in}{3.975078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933837in}{3.974977in}}%
\pgfpathcurveto{\pgfqpoint{1.937521in}{3.974977in}}{\pgfqpoint{1.941054in}{3.976441in}}{\pgfqpoint{1.943658in}{3.979045in}}%
\pgfpathcurveto{\pgfqpoint{1.946263in}{3.981650in}}{\pgfqpoint{1.947726in}{3.985183in}}{\pgfqpoint{1.947726in}{3.988866in}}%
\pgfpathcurveto{\pgfqpoint{1.947726in}{3.992549in}}{\pgfqpoint{1.946263in}{3.996082in}}{\pgfqpoint{1.943658in}{3.998687in}}%
\pgfpathcurveto{\pgfqpoint{1.941054in}{4.001291in}}{\pgfqpoint{1.937521in}{4.002755in}}{\pgfqpoint{1.933837in}{4.002755in}}%
\pgfpathcurveto{\pgfqpoint{1.930154in}{4.002755in}}{\pgfqpoint{1.926621in}{4.001291in}}{\pgfqpoint{1.924016in}{3.998687in}}%
\pgfpathcurveto{\pgfqpoint{1.921412in}{3.996082in}}{\pgfqpoint{1.919948in}{3.992549in}}{\pgfqpoint{1.919948in}{3.988866in}}%
\pgfpathcurveto{\pgfqpoint{1.919948in}{3.985183in}}{\pgfqpoint{1.921412in}{3.981650in}}{\pgfqpoint{1.924016in}{3.979045in}}%
\pgfpathcurveto{\pgfqpoint{1.926621in}{3.976441in}}{\pgfqpoint{1.930154in}{3.974977in}}{\pgfqpoint{1.933837in}{3.974977in}}%
\pgfpathlineto{\pgfqpoint{1.933837in}{3.974977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615563in}{4.000395in}}%
\pgfpathcurveto{\pgfqpoint{1.619246in}{4.000395in}}{\pgfqpoint{1.622779in}{4.001858in}}{\pgfqpoint{1.625384in}{4.004463in}}%
\pgfpathcurveto{\pgfqpoint{1.627988in}{4.007067in}}{\pgfqpoint{1.629452in}{4.010600in}}{\pgfqpoint{1.629452in}{4.014284in}}%
\pgfpathcurveto{\pgfqpoint{1.629452in}{4.017967in}}{\pgfqpoint{1.627988in}{4.021500in}}{\pgfqpoint{1.625384in}{4.024105in}}%
\pgfpathcurveto{\pgfqpoint{1.622779in}{4.026709in}}{\pgfqpoint{1.619246in}{4.028173in}}{\pgfqpoint{1.615563in}{4.028173in}}%
\pgfpathcurveto{\pgfqpoint{1.611879in}{4.028173in}}{\pgfqpoint{1.608346in}{4.026709in}}{\pgfqpoint{1.605742in}{4.024105in}}%
\pgfpathcurveto{\pgfqpoint{1.603137in}{4.021500in}}{\pgfqpoint{1.601674in}{4.017967in}}{\pgfqpoint{1.601674in}{4.014284in}}%
\pgfpathcurveto{\pgfqpoint{1.601674in}{4.010600in}}{\pgfqpoint{1.603137in}{4.007067in}}{\pgfqpoint{1.605742in}{4.004463in}}%
\pgfpathcurveto{\pgfqpoint{1.608346in}{4.001858in}}{\pgfqpoint{1.611879in}{4.000395in}}{\pgfqpoint{1.615563in}{4.000395in}}%
\pgfpathlineto{\pgfqpoint{1.615563in}{4.000395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162113in}{3.975036in}}%
\pgfpathcurveto{\pgfqpoint{1.165796in}{3.975036in}}{\pgfqpoint{1.169329in}{3.976500in}}{\pgfqpoint{1.171934in}{3.979104in}}%
\pgfpathcurveto{\pgfqpoint{1.174538in}{3.981709in}}{\pgfqpoint{1.176001in}{3.985242in}}{\pgfqpoint{1.176001in}{3.988925in}}%
\pgfpathcurveto{\pgfqpoint{1.176001in}{3.992609in}}{\pgfqpoint{1.174538in}{3.996142in}}{\pgfqpoint{1.171934in}{3.998746in}}%
\pgfpathcurveto{\pgfqpoint{1.169329in}{4.001351in}}{\pgfqpoint{1.165796in}{4.002814in}}{\pgfqpoint{1.162113in}{4.002814in}}%
\pgfpathcurveto{\pgfqpoint{1.158429in}{4.002814in}}{\pgfqpoint{1.154896in}{4.001351in}}{\pgfqpoint{1.152292in}{3.998746in}}%
\pgfpathcurveto{\pgfqpoint{1.149687in}{3.996142in}}{\pgfqpoint{1.148224in}{3.992609in}}{\pgfqpoint{1.148224in}{3.988925in}}%
\pgfpathcurveto{\pgfqpoint{1.148224in}{3.985242in}}{\pgfqpoint{1.149687in}{3.981709in}}{\pgfqpoint{1.152292in}{3.979104in}}%
\pgfpathcurveto{\pgfqpoint{1.154896in}{3.976500in}}{\pgfqpoint{1.158429in}{3.975036in}}{\pgfqpoint{1.162113in}{3.975036in}}%
\pgfpathlineto{\pgfqpoint{1.162113in}{3.975036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735489in}{3.943406in}}%
\pgfpathcurveto{\pgfqpoint{0.739172in}{3.943406in}}{\pgfqpoint{0.742705in}{3.944870in}}{\pgfqpoint{0.745309in}{3.947474in}}%
\pgfpathcurveto{\pgfqpoint{0.747914in}{3.950079in}}{\pgfqpoint{0.749377in}{3.953612in}}{\pgfqpoint{0.749377in}{3.957295in}}%
\pgfpathcurveto{\pgfqpoint{0.749377in}{3.960979in}}{\pgfqpoint{0.747914in}{3.964512in}}{\pgfqpoint{0.745309in}{3.967116in}}%
\pgfpathcurveto{\pgfqpoint{0.742705in}{3.969721in}}{\pgfqpoint{0.739172in}{3.971184in}}{\pgfqpoint{0.735489in}{3.971184in}}%
\pgfpathcurveto{\pgfqpoint{0.731805in}{3.971184in}}{\pgfqpoint{0.728272in}{3.969721in}}{\pgfqpoint{0.725668in}{3.967116in}}%
\pgfpathcurveto{\pgfqpoint{0.723063in}{3.964512in}}{\pgfqpoint{0.721600in}{3.960979in}}{\pgfqpoint{0.721600in}{3.957295in}}%
\pgfpathcurveto{\pgfqpoint{0.721600in}{3.953612in}}{\pgfqpoint{0.723063in}{3.950079in}}{\pgfqpoint{0.725668in}{3.947474in}}%
\pgfpathcurveto{\pgfqpoint{0.728272in}{3.944870in}}{\pgfqpoint{0.731805in}{3.943406in}}{\pgfqpoint{0.735489in}{3.943406in}}%
\pgfpathlineto{\pgfqpoint{0.735489in}{3.943406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565777in}{4.001494in}}%
\pgfpathcurveto{\pgfqpoint{1.569461in}{4.001494in}}{\pgfqpoint{1.572994in}{4.002957in}}{\pgfqpoint{1.575598in}{4.005562in}}%
\pgfpathcurveto{\pgfqpoint{1.578203in}{4.008167in}}{\pgfqpoint{1.579666in}{4.011700in}}{\pgfqpoint{1.579666in}{4.015383in}}%
\pgfpathcurveto{\pgfqpoint{1.579666in}{4.019066in}}{\pgfqpoint{1.578203in}{4.022599in}}{\pgfqpoint{1.575598in}{4.025204in}}%
\pgfpathcurveto{\pgfqpoint{1.572994in}{4.027808in}}{\pgfqpoint{1.569461in}{4.029272in}}{\pgfqpoint{1.565777in}{4.029272in}}%
\pgfpathcurveto{\pgfqpoint{1.562094in}{4.029272in}}{\pgfqpoint{1.558561in}{4.027808in}}{\pgfqpoint{1.555956in}{4.025204in}}%
\pgfpathcurveto{\pgfqpoint{1.553352in}{4.022599in}}{\pgfqpoint{1.551888in}{4.019066in}}{\pgfqpoint{1.551888in}{4.015383in}}%
\pgfpathcurveto{\pgfqpoint{1.551888in}{4.011700in}}{\pgfqpoint{1.553352in}{4.008167in}}{\pgfqpoint{1.555956in}{4.005562in}}%
\pgfpathcurveto{\pgfqpoint{1.558561in}{4.002957in}}{\pgfqpoint{1.562094in}{4.001494in}}{\pgfqpoint{1.565777in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{4.001494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997976in}{3.931159in}}%
\pgfpathcurveto{\pgfqpoint{2.001659in}{3.931159in}}{\pgfqpoint{2.005192in}{3.932623in}}{\pgfqpoint{2.007797in}{3.935227in}}%
\pgfpathcurveto{\pgfqpoint{2.010401in}{3.937832in}}{\pgfqpoint{2.011865in}{3.941365in}}{\pgfqpoint{2.011865in}{3.945048in}}%
\pgfpathcurveto{\pgfqpoint{2.011865in}{3.948731in}}{\pgfqpoint{2.010401in}{3.952264in}}{\pgfqpoint{2.007797in}{3.954869in}}%
\pgfpathcurveto{\pgfqpoint{2.005192in}{3.957473in}}{\pgfqpoint{2.001659in}{3.958937in}}{\pgfqpoint{1.997976in}{3.958937in}}%
\pgfpathcurveto{\pgfqpoint{1.994293in}{3.958937in}}{\pgfqpoint{1.990760in}{3.957473in}}{\pgfqpoint{1.988155in}{3.954869in}}%
\pgfpathcurveto{\pgfqpoint{1.985551in}{3.952264in}}{\pgfqpoint{1.984087in}{3.948731in}}{\pgfqpoint{1.984087in}{3.945048in}}%
\pgfpathcurveto{\pgfqpoint{1.984087in}{3.941365in}}{\pgfqpoint{1.985551in}{3.937832in}}{\pgfqpoint{1.988155in}{3.935227in}}%
\pgfpathcurveto{\pgfqpoint{1.990760in}{3.932623in}}{\pgfqpoint{1.994293in}{3.931159in}}{\pgfqpoint{1.997976in}{3.931159in}}%
\pgfpathlineto{\pgfqpoint{1.997976in}{3.931159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791200in}{3.960653in}}%
\pgfpathcurveto{\pgfqpoint{1.794884in}{3.960653in}}{\pgfqpoint{1.798417in}{3.962116in}}{\pgfqpoint{1.801021in}{3.964721in}}%
\pgfpathcurveto{\pgfqpoint{1.803626in}{3.967325in}}{\pgfqpoint{1.805089in}{3.970858in}}{\pgfqpoint{1.805089in}{3.974542in}}%
\pgfpathcurveto{\pgfqpoint{1.805089in}{3.978225in}}{\pgfqpoint{1.803626in}{3.981758in}}{\pgfqpoint{1.801021in}{3.984363in}}%
\pgfpathcurveto{\pgfqpoint{1.798417in}{3.986967in}}{\pgfqpoint{1.794884in}{3.988431in}}{\pgfqpoint{1.791200in}{3.988431in}}%
\pgfpathcurveto{\pgfqpoint{1.787517in}{3.988431in}}{\pgfqpoint{1.783984in}{3.986967in}}{\pgfqpoint{1.781380in}{3.984363in}}%
\pgfpathcurveto{\pgfqpoint{1.778775in}{3.981758in}}{\pgfqpoint{1.777312in}{3.978225in}}{\pgfqpoint{1.777312in}{3.974542in}}%
\pgfpathcurveto{\pgfqpoint{1.777312in}{3.970858in}}{\pgfqpoint{1.778775in}{3.967325in}}{\pgfqpoint{1.781380in}{3.964721in}}%
\pgfpathcurveto{\pgfqpoint{1.783984in}{3.962116in}}{\pgfqpoint{1.787517in}{3.960653in}}{\pgfqpoint{1.791200in}{3.960653in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{3.960653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036736in}{3.953822in}}%
\pgfpathcurveto{\pgfqpoint{2.040419in}{3.953822in}}{\pgfqpoint{2.043952in}{3.955285in}}{\pgfqpoint{2.046556in}{3.957890in}}%
\pgfpathcurveto{\pgfqpoint{2.049161in}{3.960494in}}{\pgfqpoint{2.050624in}{3.964027in}}{\pgfqpoint{2.050624in}{3.967711in}}%
\pgfpathcurveto{\pgfqpoint{2.050624in}{3.971394in}}{\pgfqpoint{2.049161in}{3.974927in}}{\pgfqpoint{2.046556in}{3.977532in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{3.980136in}}{\pgfqpoint{2.040419in}{3.981600in}}{\pgfqpoint{2.036736in}{3.981600in}}%
\pgfpathcurveto{\pgfqpoint{2.033052in}{3.981600in}}{\pgfqpoint{2.029519in}{3.980136in}}{\pgfqpoint{2.026915in}{3.977532in}}%
\pgfpathcurveto{\pgfqpoint{2.024310in}{3.974927in}}{\pgfqpoint{2.022847in}{3.971394in}}{\pgfqpoint{2.022847in}{3.967711in}}%
\pgfpathcurveto{\pgfqpoint{2.022847in}{3.964027in}}{\pgfqpoint{2.024310in}{3.960494in}}{\pgfqpoint{2.026915in}{3.957890in}}%
\pgfpathcurveto{\pgfqpoint{2.029519in}{3.955285in}}{\pgfqpoint{2.033052in}{3.953822in}}{\pgfqpoint{2.036736in}{3.953822in}}%
\pgfpathlineto{\pgfqpoint{2.036736in}{3.953822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536922in}{3.948970in}}%
\pgfpathcurveto{\pgfqpoint{1.540606in}{3.948970in}}{\pgfqpoint{1.544139in}{3.950433in}}{\pgfqpoint{1.546743in}{3.953038in}}%
\pgfpathcurveto{\pgfqpoint{1.549348in}{3.955643in}}{\pgfqpoint{1.550811in}{3.959176in}}{\pgfqpoint{1.550811in}{3.962859in}}%
\pgfpathcurveto{\pgfqpoint{1.550811in}{3.966542in}}{\pgfqpoint{1.549348in}{3.970075in}}{\pgfqpoint{1.546743in}{3.972680in}}%
\pgfpathcurveto{\pgfqpoint{1.544139in}{3.975284in}}{\pgfqpoint{1.540606in}{3.976748in}}{\pgfqpoint{1.536922in}{3.976748in}}%
\pgfpathcurveto{\pgfqpoint{1.533239in}{3.976748in}}{\pgfqpoint{1.529706in}{3.975284in}}{\pgfqpoint{1.527101in}{3.972680in}}%
\pgfpathcurveto{\pgfqpoint{1.524497in}{3.970075in}}{\pgfqpoint{1.523033in}{3.966542in}}{\pgfqpoint{1.523033in}{3.962859in}}%
\pgfpathcurveto{\pgfqpoint{1.523033in}{3.959176in}}{\pgfqpoint{1.524497in}{3.955643in}}{\pgfqpoint{1.527101in}{3.953038in}}%
\pgfpathcurveto{\pgfqpoint{1.529706in}{3.950433in}}{\pgfqpoint{1.533239in}{3.948970in}}{\pgfqpoint{1.536922in}{3.948970in}}%
\pgfpathlineto{\pgfqpoint{1.536922in}{3.948970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306413in}{3.984317in}}%
\pgfpathcurveto{\pgfqpoint{1.310097in}{3.984317in}}{\pgfqpoint{1.313630in}{3.985781in}}{\pgfqpoint{1.316234in}{3.988385in}}%
\pgfpathcurveto{\pgfqpoint{1.318839in}{3.990990in}}{\pgfqpoint{1.320302in}{3.994523in}}{\pgfqpoint{1.320302in}{3.998206in}}%
\pgfpathcurveto{\pgfqpoint{1.320302in}{4.001890in}}{\pgfqpoint{1.318839in}{4.005423in}}{\pgfqpoint{1.316234in}{4.008027in}}%
\pgfpathcurveto{\pgfqpoint{1.313630in}{4.010632in}}{\pgfqpoint{1.310097in}{4.012095in}}{\pgfqpoint{1.306413in}{4.012095in}}%
\pgfpathcurveto{\pgfqpoint{1.302730in}{4.012095in}}{\pgfqpoint{1.299197in}{4.010632in}}{\pgfqpoint{1.296592in}{4.008027in}}%
\pgfpathcurveto{\pgfqpoint{1.293988in}{4.005423in}}{\pgfqpoint{1.292524in}{4.001890in}}{\pgfqpoint{1.292524in}{3.998206in}}%
\pgfpathcurveto{\pgfqpoint{1.292524in}{3.994523in}}{\pgfqpoint{1.293988in}{3.990990in}}{\pgfqpoint{1.296592in}{3.988385in}}%
\pgfpathcurveto{\pgfqpoint{1.299197in}{3.985781in}}{\pgfqpoint{1.302730in}{3.984317in}}{\pgfqpoint{1.306413in}{3.984317in}}%
\pgfpathlineto{\pgfqpoint{1.306413in}{3.984317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263748in}{3.932300in}}%
\pgfpathcurveto{\pgfqpoint{2.267432in}{3.932300in}}{\pgfqpoint{2.270965in}{3.933763in}}{\pgfqpoint{2.273569in}{3.936368in}}%
\pgfpathcurveto{\pgfqpoint{2.276174in}{3.938973in}}{\pgfqpoint{2.277637in}{3.942506in}}{\pgfqpoint{2.277637in}{3.946189in}}%
\pgfpathcurveto{\pgfqpoint{2.277637in}{3.949872in}}{\pgfqpoint{2.276174in}{3.953405in}}{\pgfqpoint{2.273569in}{3.956010in}}%
\pgfpathcurveto{\pgfqpoint{2.270965in}{3.958614in}}{\pgfqpoint{2.267432in}{3.960078in}}{\pgfqpoint{2.263748in}{3.960078in}}%
\pgfpathcurveto{\pgfqpoint{2.260065in}{3.960078in}}{\pgfqpoint{2.256532in}{3.958614in}}{\pgfqpoint{2.253927in}{3.956010in}}%
\pgfpathcurveto{\pgfqpoint{2.251323in}{3.953405in}}{\pgfqpoint{2.249859in}{3.949872in}}{\pgfqpoint{2.249859in}{3.946189in}}%
\pgfpathcurveto{\pgfqpoint{2.249859in}{3.942506in}}{\pgfqpoint{2.251323in}{3.938973in}}{\pgfqpoint{2.253927in}{3.936368in}}%
\pgfpathcurveto{\pgfqpoint{2.256532in}{3.933763in}}{\pgfqpoint{2.260065in}{3.932300in}}{\pgfqpoint{2.263748in}{3.932300in}}%
\pgfpathlineto{\pgfqpoint{2.263748in}{3.932300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105436in}{3.937884in}}%
\pgfpathcurveto{\pgfqpoint{1.109119in}{3.937884in}}{\pgfqpoint{1.112652in}{3.939348in}}{\pgfqpoint{1.115257in}{3.941952in}}%
\pgfpathcurveto{\pgfqpoint{1.117862in}{3.944557in}}{\pgfqpoint{1.119325in}{3.948090in}}{\pgfqpoint{1.119325in}{3.951773in}}%
\pgfpathcurveto{\pgfqpoint{1.119325in}{3.955457in}}{\pgfqpoint{1.117862in}{3.958990in}}{\pgfqpoint{1.115257in}{3.961594in}}%
\pgfpathcurveto{\pgfqpoint{1.112652in}{3.964199in}}{\pgfqpoint{1.109119in}{3.965662in}}{\pgfqpoint{1.105436in}{3.965662in}}%
\pgfpathcurveto{\pgfqpoint{1.101753in}{3.965662in}}{\pgfqpoint{1.098220in}{3.964199in}}{\pgfqpoint{1.095615in}{3.961594in}}%
\pgfpathcurveto{\pgfqpoint{1.093011in}{3.958990in}}{\pgfqpoint{1.091547in}{3.955457in}}{\pgfqpoint{1.091547in}{3.951773in}}%
\pgfpathcurveto{\pgfqpoint{1.091547in}{3.948090in}}{\pgfqpoint{1.093011in}{3.944557in}}{\pgfqpoint{1.095615in}{3.941952in}}%
\pgfpathcurveto{\pgfqpoint{1.098220in}{3.939348in}}{\pgfqpoint{1.101753in}{3.937884in}}{\pgfqpoint{1.105436in}{3.937884in}}%
\pgfpathlineto{\pgfqpoint{1.105436in}{3.937884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322211in}{3.970154in}}%
\pgfpathcurveto{\pgfqpoint{1.325895in}{3.970154in}}{\pgfqpoint{1.329428in}{3.971617in}}{\pgfqpoint{1.332032in}{3.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.334637in}{3.976826in}}{\pgfqpoint{1.336100in}{3.980359in}}{\pgfqpoint{1.336100in}{3.984043in}}%
\pgfpathcurveto{\pgfqpoint{1.336100in}{3.987726in}}{\pgfqpoint{1.334637in}{3.991259in}}{\pgfqpoint{1.332032in}{3.993863in}}%
\pgfpathcurveto{\pgfqpoint{1.329428in}{3.996468in}}{\pgfqpoint{1.325895in}{3.997931in}}{\pgfqpoint{1.322211in}{3.997931in}}%
\pgfpathcurveto{\pgfqpoint{1.318528in}{3.997931in}}{\pgfqpoint{1.314995in}{3.996468in}}{\pgfqpoint{1.312390in}{3.993863in}}%
\pgfpathcurveto{\pgfqpoint{1.309786in}{3.991259in}}{\pgfqpoint{1.308322in}{3.987726in}}{\pgfqpoint{1.308322in}{3.984043in}}%
\pgfpathcurveto{\pgfqpoint{1.308322in}{3.980359in}}{\pgfqpoint{1.309786in}{3.976826in}}{\pgfqpoint{1.312390in}{3.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.314995in}{3.971617in}}{\pgfqpoint{1.318528in}{3.970154in}}{\pgfqpoint{1.322211in}{3.970154in}}%
\pgfpathlineto{\pgfqpoint{1.322211in}{3.970154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369730in}{3.992440in}}%
\pgfpathcurveto{\pgfqpoint{1.373413in}{3.992440in}}{\pgfqpoint{1.376946in}{3.993904in}}{\pgfqpoint{1.379551in}{3.996508in}}%
\pgfpathcurveto{\pgfqpoint{1.382155in}{3.999113in}}{\pgfqpoint{1.383619in}{4.002646in}}{\pgfqpoint{1.383619in}{4.006329in}}%
\pgfpathcurveto{\pgfqpoint{1.383619in}{4.010013in}}{\pgfqpoint{1.382155in}{4.013546in}}{\pgfqpoint{1.379551in}{4.016150in}}%
\pgfpathcurveto{\pgfqpoint{1.376946in}{4.018755in}}{\pgfqpoint{1.373413in}{4.020218in}}{\pgfqpoint{1.369730in}{4.020218in}}%
\pgfpathcurveto{\pgfqpoint{1.366046in}{4.020218in}}{\pgfqpoint{1.362513in}{4.018755in}}{\pgfqpoint{1.359909in}{4.016150in}}%
\pgfpathcurveto{\pgfqpoint{1.357304in}{4.013546in}}{\pgfqpoint{1.355841in}{4.010013in}}{\pgfqpoint{1.355841in}{4.006329in}}%
\pgfpathcurveto{\pgfqpoint{1.355841in}{4.002646in}}{\pgfqpoint{1.357304in}{3.999113in}}{\pgfqpoint{1.359909in}{3.996508in}}%
\pgfpathcurveto{\pgfqpoint{1.362513in}{3.993904in}}{\pgfqpoint{1.366046in}{3.992440in}}{\pgfqpoint{1.369730in}{3.992440in}}%
\pgfpathlineto{\pgfqpoint{1.369730in}{3.992440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210531in}{3.972075in}}%
\pgfpathcurveto{\pgfqpoint{1.214214in}{3.972075in}}{\pgfqpoint{1.217747in}{3.973539in}}{\pgfqpoint{1.220351in}{3.976143in}}%
\pgfpathcurveto{\pgfqpoint{1.222956in}{3.978748in}}{\pgfqpoint{1.224419in}{3.982281in}}{\pgfqpoint{1.224419in}{3.985964in}}%
\pgfpathcurveto{\pgfqpoint{1.224419in}{3.989648in}}{\pgfqpoint{1.222956in}{3.993181in}}{\pgfqpoint{1.220351in}{3.995785in}}%
\pgfpathcurveto{\pgfqpoint{1.217747in}{3.998390in}}{\pgfqpoint{1.214214in}{3.999853in}}{\pgfqpoint{1.210531in}{3.999853in}}%
\pgfpathcurveto{\pgfqpoint{1.206847in}{3.999853in}}{\pgfqpoint{1.203314in}{3.998390in}}{\pgfqpoint{1.200710in}{3.995785in}}%
\pgfpathcurveto{\pgfqpoint{1.198105in}{3.993181in}}{\pgfqpoint{1.196642in}{3.989648in}}{\pgfqpoint{1.196642in}{3.985964in}}%
\pgfpathcurveto{\pgfqpoint{1.196642in}{3.982281in}}{\pgfqpoint{1.198105in}{3.978748in}}{\pgfqpoint{1.200710in}{3.976143in}}%
\pgfpathcurveto{\pgfqpoint{1.203314in}{3.973539in}}{\pgfqpoint{1.206847in}{3.972075in}}{\pgfqpoint{1.210531in}{3.972075in}}%
\pgfpathlineto{\pgfqpoint{1.210531in}{3.972075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986489in}{3.945355in}}%
\pgfpathcurveto{\pgfqpoint{0.990172in}{3.945355in}}{\pgfqpoint{0.993705in}{3.946818in}}{\pgfqpoint{0.996310in}{3.949423in}}%
\pgfpathcurveto{\pgfqpoint{0.998914in}{3.952027in}}{\pgfqpoint{1.000378in}{3.955560in}}{\pgfqpoint{1.000378in}{3.959244in}}%
\pgfpathcurveto{\pgfqpoint{1.000378in}{3.962927in}}{\pgfqpoint{0.998914in}{3.966460in}}{\pgfqpoint{0.996310in}{3.969065in}}%
\pgfpathcurveto{\pgfqpoint{0.993705in}{3.971669in}}{\pgfqpoint{0.990172in}{3.973132in}}{\pgfqpoint{0.986489in}{3.973132in}}%
\pgfpathcurveto{\pgfqpoint{0.982805in}{3.973132in}}{\pgfqpoint{0.979272in}{3.971669in}}{\pgfqpoint{0.976668in}{3.969065in}}%
\pgfpathcurveto{\pgfqpoint{0.974063in}{3.966460in}}{\pgfqpoint{0.972600in}{3.962927in}}{\pgfqpoint{0.972600in}{3.959244in}}%
\pgfpathcurveto{\pgfqpoint{0.972600in}{3.955560in}}{\pgfqpoint{0.974063in}{3.952027in}}{\pgfqpoint{0.976668in}{3.949423in}}%
\pgfpathcurveto{\pgfqpoint{0.979272in}{3.946818in}}{\pgfqpoint{0.982805in}{3.945355in}}{\pgfqpoint{0.986489in}{3.945355in}}%
\pgfpathlineto{\pgfqpoint{0.986489in}{3.945355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159043in}{3.930918in}}%
\pgfpathcurveto{\pgfqpoint{1.162726in}{3.930918in}}{\pgfqpoint{1.166259in}{3.932381in}}{\pgfqpoint{1.168864in}{3.934986in}}%
\pgfpathcurveto{\pgfqpoint{1.171468in}{3.937590in}}{\pgfqpoint{1.172932in}{3.941124in}}{\pgfqpoint{1.172932in}{3.944807in}}%
\pgfpathcurveto{\pgfqpoint{1.172932in}{3.948490in}}{\pgfqpoint{1.171468in}{3.952023in}}{\pgfqpoint{1.168864in}{3.954628in}}%
\pgfpathcurveto{\pgfqpoint{1.166259in}{3.957232in}}{\pgfqpoint{1.162726in}{3.958696in}}{\pgfqpoint{1.159043in}{3.958696in}}%
\pgfpathcurveto{\pgfqpoint{1.155359in}{3.958696in}}{\pgfqpoint{1.151826in}{3.957232in}}{\pgfqpoint{1.149222in}{3.954628in}}%
\pgfpathcurveto{\pgfqpoint{1.146617in}{3.952023in}}{\pgfqpoint{1.145154in}{3.948490in}}{\pgfqpoint{1.145154in}{3.944807in}}%
\pgfpathcurveto{\pgfqpoint{1.145154in}{3.941124in}}{\pgfqpoint{1.146617in}{3.937590in}}{\pgfqpoint{1.149222in}{3.934986in}}%
\pgfpathcurveto{\pgfqpoint{1.151826in}{3.932381in}}{\pgfqpoint{1.155359in}{3.930918in}}{\pgfqpoint{1.159043in}{3.930918in}}%
\pgfpathlineto{\pgfqpoint{1.159043in}{3.930918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925792in}{3.980214in}}%
\pgfpathcurveto{\pgfqpoint{0.929476in}{3.980214in}}{\pgfqpoint{0.933009in}{3.981677in}}{\pgfqpoint{0.935613in}{3.984282in}}%
\pgfpathcurveto{\pgfqpoint{0.938218in}{3.986886in}}{\pgfqpoint{0.939681in}{3.990419in}}{\pgfqpoint{0.939681in}{3.994103in}}%
\pgfpathcurveto{\pgfqpoint{0.939681in}{3.997786in}}{\pgfqpoint{0.938218in}{4.001319in}}{\pgfqpoint{0.935613in}{4.003924in}}%
\pgfpathcurveto{\pgfqpoint{0.933009in}{4.006528in}}{\pgfqpoint{0.929476in}{4.007992in}}{\pgfqpoint{0.925792in}{4.007992in}}%
\pgfpathcurveto{\pgfqpoint{0.922109in}{4.007992in}}{\pgfqpoint{0.918576in}{4.006528in}}{\pgfqpoint{0.915971in}{4.003924in}}%
\pgfpathcurveto{\pgfqpoint{0.913367in}{4.001319in}}{\pgfqpoint{0.911903in}{3.997786in}}{\pgfqpoint{0.911903in}{3.994103in}}%
\pgfpathcurveto{\pgfqpoint{0.911903in}{3.990419in}}{\pgfqpoint{0.913367in}{3.986886in}}{\pgfqpoint{0.915971in}{3.984282in}}%
\pgfpathcurveto{\pgfqpoint{0.918576in}{3.981677in}}{\pgfqpoint{0.922109in}{3.980214in}}{\pgfqpoint{0.925792in}{3.980214in}}%
\pgfpathlineto{\pgfqpoint{0.925792in}{3.980214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109752in}{3.971819in}}%
\pgfpathcurveto{\pgfqpoint{1.113436in}{3.971819in}}{\pgfqpoint{1.116969in}{3.973283in}}{\pgfqpoint{1.119573in}{3.975887in}}%
\pgfpathcurveto{\pgfqpoint{1.122178in}{3.978492in}}{\pgfqpoint{1.123641in}{3.982025in}}{\pgfqpoint{1.123641in}{3.985708in}}%
\pgfpathcurveto{\pgfqpoint{1.123641in}{3.989392in}}{\pgfqpoint{1.122178in}{3.992925in}}{\pgfqpoint{1.119573in}{3.995529in}}%
\pgfpathcurveto{\pgfqpoint{1.116969in}{3.998134in}}{\pgfqpoint{1.113436in}{3.999597in}}{\pgfqpoint{1.109752in}{3.999597in}}%
\pgfpathcurveto{\pgfqpoint{1.106069in}{3.999597in}}{\pgfqpoint{1.102536in}{3.998134in}}{\pgfqpoint{1.099932in}{3.995529in}}%
\pgfpathcurveto{\pgfqpoint{1.097327in}{3.992925in}}{\pgfqpoint{1.095864in}{3.989392in}}{\pgfqpoint{1.095864in}{3.985708in}}%
\pgfpathcurveto{\pgfqpoint{1.095864in}{3.982025in}}{\pgfqpoint{1.097327in}{3.978492in}}{\pgfqpoint{1.099932in}{3.975887in}}%
\pgfpathcurveto{\pgfqpoint{1.102536in}{3.973283in}}{\pgfqpoint{1.106069in}{3.971819in}}{\pgfqpoint{1.109752in}{3.971819in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{3.971819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051029in}{3.980691in}}%
\pgfpathcurveto{\pgfqpoint{2.054712in}{3.980691in}}{\pgfqpoint{2.058245in}{3.982154in}}{\pgfqpoint{2.060850in}{3.984759in}}%
\pgfpathcurveto{\pgfqpoint{2.063454in}{3.987363in}}{\pgfqpoint{2.064917in}{3.990896in}}{\pgfqpoint{2.064917in}{3.994579in}}%
\pgfpathcurveto{\pgfqpoint{2.064917in}{3.998263in}}{\pgfqpoint{2.063454in}{4.001796in}}{\pgfqpoint{2.060850in}{4.004400in}}%
\pgfpathcurveto{\pgfqpoint{2.058245in}{4.007005in}}{\pgfqpoint{2.054712in}{4.008468in}}{\pgfqpoint{2.051029in}{4.008468in}}%
\pgfpathcurveto{\pgfqpoint{2.047345in}{4.008468in}}{\pgfqpoint{2.043812in}{4.007005in}}{\pgfqpoint{2.041208in}{4.004400in}}%
\pgfpathcurveto{\pgfqpoint{2.038603in}{4.001796in}}{\pgfqpoint{2.037140in}{3.998263in}}{\pgfqpoint{2.037140in}{3.994579in}}%
\pgfpathcurveto{\pgfqpoint{2.037140in}{3.990896in}}{\pgfqpoint{2.038603in}{3.987363in}}{\pgfqpoint{2.041208in}{3.984759in}}%
\pgfpathcurveto{\pgfqpoint{2.043812in}{3.982154in}}{\pgfqpoint{2.047345in}{3.980691in}}{\pgfqpoint{2.051029in}{3.980691in}}%
\pgfpathlineto{\pgfqpoint{2.051029in}{3.980691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107007in}{3.976377in}}%
\pgfpathcurveto{\pgfqpoint{1.110690in}{3.976377in}}{\pgfqpoint{1.114223in}{3.977841in}}{\pgfqpoint{1.116828in}{3.980445in}}%
\pgfpathcurveto{\pgfqpoint{1.119432in}{3.983050in}}{\pgfqpoint{1.120896in}{3.986583in}}{\pgfqpoint{1.120896in}{3.990266in}}%
\pgfpathcurveto{\pgfqpoint{1.120896in}{3.993949in}}{\pgfqpoint{1.119432in}{3.997482in}}{\pgfqpoint{1.116828in}{4.000087in}}%
\pgfpathcurveto{\pgfqpoint{1.114223in}{4.002692in}}{\pgfqpoint{1.110690in}{4.004155in}}{\pgfqpoint{1.107007in}{4.004155in}}%
\pgfpathcurveto{\pgfqpoint{1.103323in}{4.004155in}}{\pgfqpoint{1.099790in}{4.002692in}}{\pgfqpoint{1.097186in}{4.000087in}}%
\pgfpathcurveto{\pgfqpoint{1.094581in}{3.997482in}}{\pgfqpoint{1.093118in}{3.993949in}}{\pgfqpoint{1.093118in}{3.990266in}}%
\pgfpathcurveto{\pgfqpoint{1.093118in}{3.986583in}}{\pgfqpoint{1.094581in}{3.983050in}}{\pgfqpoint{1.097186in}{3.980445in}}%
\pgfpathcurveto{\pgfqpoint{1.099790in}{3.977841in}}{\pgfqpoint{1.103323in}{3.976377in}}{\pgfqpoint{1.107007in}{3.976377in}}%
\pgfpathlineto{\pgfqpoint{1.107007in}{3.976377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095797in}{3.947643in}}%
\pgfpathcurveto{\pgfqpoint{1.099480in}{3.947643in}}{\pgfqpoint{1.103013in}{3.949107in}}{\pgfqpoint{1.105617in}{3.951711in}}%
\pgfpathcurveto{\pgfqpoint{1.108222in}{3.954316in}}{\pgfqpoint{1.109685in}{3.957849in}}{\pgfqpoint{1.109685in}{3.961532in}}%
\pgfpathcurveto{\pgfqpoint{1.109685in}{3.965215in}}{\pgfqpoint{1.108222in}{3.968748in}}{\pgfqpoint{1.105617in}{3.971353in}}%
\pgfpathcurveto{\pgfqpoint{1.103013in}{3.973957in}}{\pgfqpoint{1.099480in}{3.975421in}}{\pgfqpoint{1.095797in}{3.975421in}}%
\pgfpathcurveto{\pgfqpoint{1.092113in}{3.975421in}}{\pgfqpoint{1.088580in}{3.973957in}}{\pgfqpoint{1.085976in}{3.971353in}}%
\pgfpathcurveto{\pgfqpoint{1.083371in}{3.968748in}}{\pgfqpoint{1.081908in}{3.965215in}}{\pgfqpoint{1.081908in}{3.961532in}}%
\pgfpathcurveto{\pgfqpoint{1.081908in}{3.957849in}}{\pgfqpoint{1.083371in}{3.954316in}}{\pgfqpoint{1.085976in}{3.951711in}}%
\pgfpathcurveto{\pgfqpoint{1.088580in}{3.949107in}}{\pgfqpoint{1.092113in}{3.947643in}}{\pgfqpoint{1.095797in}{3.947643in}}%
\pgfpathlineto{\pgfqpoint{1.095797in}{3.947643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099200in}{3.979064in}}%
\pgfpathcurveto{\pgfqpoint{2.102883in}{3.979064in}}{\pgfqpoint{2.106416in}{3.980527in}}{\pgfqpoint{2.109021in}{3.983132in}}%
\pgfpathcurveto{\pgfqpoint{2.111625in}{3.985736in}}{\pgfqpoint{2.113089in}{3.989269in}}{\pgfqpoint{2.113089in}{3.992953in}}%
\pgfpathcurveto{\pgfqpoint{2.113089in}{3.996636in}}{\pgfqpoint{2.111625in}{4.000169in}}{\pgfqpoint{2.109021in}{4.002774in}}%
\pgfpathcurveto{\pgfqpoint{2.106416in}{4.005378in}}{\pgfqpoint{2.102883in}{4.006842in}}{\pgfqpoint{2.099200in}{4.006842in}}%
\pgfpathcurveto{\pgfqpoint{2.095516in}{4.006842in}}{\pgfqpoint{2.091983in}{4.005378in}}{\pgfqpoint{2.089379in}{4.002774in}}%
\pgfpathcurveto{\pgfqpoint{2.086774in}{4.000169in}}{\pgfqpoint{2.085311in}{3.996636in}}{\pgfqpoint{2.085311in}{3.992953in}}%
\pgfpathcurveto{\pgfqpoint{2.085311in}{3.989269in}}{\pgfqpoint{2.086774in}{3.985736in}}{\pgfqpoint{2.089379in}{3.983132in}}%
\pgfpathcurveto{\pgfqpoint{2.091983in}{3.980527in}}{\pgfqpoint{2.095516in}{3.979064in}}{\pgfqpoint{2.099200in}{3.979064in}}%
\pgfpathlineto{\pgfqpoint{2.099200in}{3.979064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156959in}{4.000363in}}%
\pgfpathcurveto{\pgfqpoint{1.160642in}{4.000363in}}{\pgfqpoint{1.164175in}{4.001827in}}{\pgfqpoint{1.166780in}{4.004431in}}%
\pgfpathcurveto{\pgfqpoint{1.169384in}{4.007036in}}{\pgfqpoint{1.170848in}{4.010569in}}{\pgfqpoint{1.170848in}{4.014252in}}%
\pgfpathcurveto{\pgfqpoint{1.170848in}{4.017935in}}{\pgfqpoint{1.169384in}{4.021468in}}{\pgfqpoint{1.166780in}{4.024073in}}%
\pgfpathcurveto{\pgfqpoint{1.164175in}{4.026678in}}{\pgfqpoint{1.160642in}{4.028141in}}{\pgfqpoint{1.156959in}{4.028141in}}%
\pgfpathcurveto{\pgfqpoint{1.153275in}{4.028141in}}{\pgfqpoint{1.149742in}{4.026678in}}{\pgfqpoint{1.147138in}{4.024073in}}%
\pgfpathcurveto{\pgfqpoint{1.144533in}{4.021468in}}{\pgfqpoint{1.143070in}{4.017935in}}{\pgfqpoint{1.143070in}{4.014252in}}%
\pgfpathcurveto{\pgfqpoint{1.143070in}{4.010569in}}{\pgfqpoint{1.144533in}{4.007036in}}{\pgfqpoint{1.147138in}{4.004431in}}%
\pgfpathcurveto{\pgfqpoint{1.149742in}{4.001827in}}{\pgfqpoint{1.153275in}{4.000363in}}{\pgfqpoint{1.156959in}{4.000363in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{4.000363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014222in}{3.932118in}}%
\pgfpathcurveto{\pgfqpoint{2.017905in}{3.932118in}}{\pgfqpoint{2.021438in}{3.933582in}}{\pgfqpoint{2.024043in}{3.936186in}}%
\pgfpathcurveto{\pgfqpoint{2.026647in}{3.938791in}}{\pgfqpoint{2.028111in}{3.942324in}}{\pgfqpoint{2.028111in}{3.946007in}}%
\pgfpathcurveto{\pgfqpoint{2.028111in}{3.949690in}}{\pgfqpoint{2.026647in}{3.953224in}}{\pgfqpoint{2.024043in}{3.955828in}}%
\pgfpathcurveto{\pgfqpoint{2.021438in}{3.958433in}}{\pgfqpoint{2.017905in}{3.959896in}}{\pgfqpoint{2.014222in}{3.959896in}}%
\pgfpathcurveto{\pgfqpoint{2.010538in}{3.959896in}}{\pgfqpoint{2.007005in}{3.958433in}}{\pgfqpoint{2.004401in}{3.955828in}}%
\pgfpathcurveto{\pgfqpoint{2.001796in}{3.953224in}}{\pgfqpoint{2.000333in}{3.949690in}}{\pgfqpoint{2.000333in}{3.946007in}}%
\pgfpathcurveto{\pgfqpoint{2.000333in}{3.942324in}}{\pgfqpoint{2.001796in}{3.938791in}}{\pgfqpoint{2.004401in}{3.936186in}}%
\pgfpathcurveto{\pgfqpoint{2.007005in}{3.933582in}}{\pgfqpoint{2.010538in}{3.932118in}}{\pgfqpoint{2.014222in}{3.932118in}}%
\pgfpathlineto{\pgfqpoint{2.014222in}{3.932118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118708in}{3.949334in}}%
\pgfpathcurveto{\pgfqpoint{1.122391in}{3.949334in}}{\pgfqpoint{1.125925in}{3.950797in}}{\pgfqpoint{1.128529in}{3.953402in}}%
\pgfpathcurveto{\pgfqpoint{1.131134in}{3.956006in}}{\pgfqpoint{1.132597in}{3.959539in}}{\pgfqpoint{1.132597in}{3.963222in}}%
\pgfpathcurveto{\pgfqpoint{1.132597in}{3.966906in}}{\pgfqpoint{1.131134in}{3.970439in}}{\pgfqpoint{1.128529in}{3.973043in}}%
\pgfpathcurveto{\pgfqpoint{1.125925in}{3.975648in}}{\pgfqpoint{1.122391in}{3.977111in}}{\pgfqpoint{1.118708in}{3.977111in}}%
\pgfpathcurveto{\pgfqpoint{1.115025in}{3.977111in}}{\pgfqpoint{1.111492in}{3.975648in}}{\pgfqpoint{1.108887in}{3.973043in}}%
\pgfpathcurveto{\pgfqpoint{1.106283in}{3.970439in}}{\pgfqpoint{1.104819in}{3.966906in}}{\pgfqpoint{1.104819in}{3.963222in}}%
\pgfpathcurveto{\pgfqpoint{1.104819in}{3.959539in}}{\pgfqpoint{1.106283in}{3.956006in}}{\pgfqpoint{1.108887in}{3.953402in}}%
\pgfpathcurveto{\pgfqpoint{1.111492in}{3.950797in}}{\pgfqpoint{1.115025in}{3.949334in}}{\pgfqpoint{1.118708in}{3.949334in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{3.949334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706456in}{3.991111in}}%
\pgfpathcurveto{\pgfqpoint{0.710139in}{3.991111in}}{\pgfqpoint{0.713672in}{3.992575in}}{\pgfqpoint{0.716276in}{3.995179in}}%
\pgfpathcurveto{\pgfqpoint{0.718881in}{3.997784in}}{\pgfqpoint{0.720344in}{4.001317in}}{\pgfqpoint{0.720344in}{4.005000in}}%
\pgfpathcurveto{\pgfqpoint{0.720344in}{4.008684in}}{\pgfqpoint{0.718881in}{4.012217in}}{\pgfqpoint{0.716276in}{4.014821in}}%
\pgfpathcurveto{\pgfqpoint{0.713672in}{4.017426in}}{\pgfqpoint{0.710139in}{4.018889in}}{\pgfqpoint{0.706456in}{4.018889in}}%
\pgfpathcurveto{\pgfqpoint{0.702772in}{4.018889in}}{\pgfqpoint{0.699239in}{4.017426in}}{\pgfqpoint{0.696635in}{4.014821in}}%
\pgfpathcurveto{\pgfqpoint{0.694030in}{4.012217in}}{\pgfqpoint{0.692567in}{4.008684in}}{\pgfqpoint{0.692567in}{4.005000in}}%
\pgfpathcurveto{\pgfqpoint{0.692567in}{4.001317in}}{\pgfqpoint{0.694030in}{3.997784in}}{\pgfqpoint{0.696635in}{3.995179in}}%
\pgfpathcurveto{\pgfqpoint{0.699239in}{3.992575in}}{\pgfqpoint{0.702772in}{3.991111in}}{\pgfqpoint{0.706456in}{3.991111in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{3.991111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971487in}{3.925772in}}%
\pgfpathcurveto{\pgfqpoint{0.975171in}{3.925772in}}{\pgfqpoint{0.978704in}{3.927236in}}{\pgfqpoint{0.981308in}{3.929840in}}%
\pgfpathcurveto{\pgfqpoint{0.983913in}{3.932445in}}{\pgfqpoint{0.985376in}{3.935978in}}{\pgfqpoint{0.985376in}{3.939661in}}%
\pgfpathcurveto{\pgfqpoint{0.985376in}{3.943344in}}{\pgfqpoint{0.983913in}{3.946877in}}{\pgfqpoint{0.981308in}{3.949482in}}%
\pgfpathcurveto{\pgfqpoint{0.978704in}{3.952087in}}{\pgfqpoint{0.975171in}{3.953550in}}{\pgfqpoint{0.971487in}{3.953550in}}%
\pgfpathcurveto{\pgfqpoint{0.967804in}{3.953550in}}{\pgfqpoint{0.964271in}{3.952087in}}{\pgfqpoint{0.961667in}{3.949482in}}%
\pgfpathcurveto{\pgfqpoint{0.959062in}{3.946877in}}{\pgfqpoint{0.957599in}{3.943344in}}{\pgfqpoint{0.957599in}{3.939661in}}%
\pgfpathcurveto{\pgfqpoint{0.957599in}{3.935978in}}{\pgfqpoint{0.959062in}{3.932445in}}{\pgfqpoint{0.961667in}{3.929840in}}%
\pgfpathcurveto{\pgfqpoint{0.964271in}{3.927236in}}{\pgfqpoint{0.967804in}{3.925772in}}{\pgfqpoint{0.971487in}{3.925772in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{3.925772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144380in}{3.904536in}}%
\pgfpathcurveto{\pgfqpoint{1.148063in}{3.904536in}}{\pgfqpoint{1.151596in}{3.906000in}}{\pgfqpoint{1.154201in}{3.908604in}}%
\pgfpathcurveto{\pgfqpoint{1.156805in}{3.911209in}}{\pgfqpoint{1.158269in}{3.914742in}}{\pgfqpoint{1.158269in}{3.918425in}}%
\pgfpathcurveto{\pgfqpoint{1.158269in}{3.922109in}}{\pgfqpoint{1.156805in}{3.925642in}}{\pgfqpoint{1.154201in}{3.928246in}}%
\pgfpathcurveto{\pgfqpoint{1.151596in}{3.930851in}}{\pgfqpoint{1.148063in}{3.932314in}}{\pgfqpoint{1.144380in}{3.932314in}}%
\pgfpathcurveto{\pgfqpoint{1.140696in}{3.932314in}}{\pgfqpoint{1.137163in}{3.930851in}}{\pgfqpoint{1.134559in}{3.928246in}}%
\pgfpathcurveto{\pgfqpoint{1.131954in}{3.925642in}}{\pgfqpoint{1.130491in}{3.922109in}}{\pgfqpoint{1.130491in}{3.918425in}}%
\pgfpathcurveto{\pgfqpoint{1.130491in}{3.914742in}}{\pgfqpoint{1.131954in}{3.911209in}}{\pgfqpoint{1.134559in}{3.908604in}}%
\pgfpathcurveto{\pgfqpoint{1.137163in}{3.906000in}}{\pgfqpoint{1.140696in}{3.904536in}}{\pgfqpoint{1.144380in}{3.904536in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{3.904536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116719in}{3.931162in}}%
\pgfpathcurveto{\pgfqpoint{1.120403in}{3.931162in}}{\pgfqpoint{1.123936in}{3.932626in}}{\pgfqpoint{1.126540in}{3.935230in}}%
\pgfpathcurveto{\pgfqpoint{1.129145in}{3.937835in}}{\pgfqpoint{1.130608in}{3.941368in}}{\pgfqpoint{1.130608in}{3.945051in}}%
\pgfpathcurveto{\pgfqpoint{1.130608in}{3.948734in}}{\pgfqpoint{1.129145in}{3.952267in}}{\pgfqpoint{1.126540in}{3.954872in}}%
\pgfpathcurveto{\pgfqpoint{1.123936in}{3.957476in}}{\pgfqpoint{1.120403in}{3.958940in}}{\pgfqpoint{1.116719in}{3.958940in}}%
\pgfpathcurveto{\pgfqpoint{1.113036in}{3.958940in}}{\pgfqpoint{1.109503in}{3.957476in}}{\pgfqpoint{1.106898in}{3.954872in}}%
\pgfpathcurveto{\pgfqpoint{1.104294in}{3.952267in}}{\pgfqpoint{1.102830in}{3.948734in}}{\pgfqpoint{1.102830in}{3.945051in}}%
\pgfpathcurveto{\pgfqpoint{1.102830in}{3.941368in}}{\pgfqpoint{1.104294in}{3.937835in}}{\pgfqpoint{1.106898in}{3.935230in}}%
\pgfpathcurveto{\pgfqpoint{1.109503in}{3.932626in}}{\pgfqpoint{1.113036in}{3.931162in}}{\pgfqpoint{1.116719in}{3.931162in}}%
\pgfpathlineto{\pgfqpoint{1.116719in}{3.931162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707444in}{3.909606in}}%
\pgfpathcurveto{\pgfqpoint{0.711128in}{3.909606in}}{\pgfqpoint{0.714661in}{3.911069in}}{\pgfqpoint{0.717265in}{3.913673in}}%
\pgfpathcurveto{\pgfqpoint{0.719870in}{3.916278in}}{\pgfqpoint{0.721333in}{3.919811in}}{\pgfqpoint{0.721333in}{3.923494in}}%
\pgfpathcurveto{\pgfqpoint{0.721333in}{3.927178in}}{\pgfqpoint{0.719870in}{3.930711in}}{\pgfqpoint{0.717265in}{3.933315in}}%
\pgfpathcurveto{\pgfqpoint{0.714661in}{3.935920in}}{\pgfqpoint{0.711128in}{3.937383in}}{\pgfqpoint{0.707444in}{3.937383in}}%
\pgfpathcurveto{\pgfqpoint{0.703761in}{3.937383in}}{\pgfqpoint{0.700228in}{3.935920in}}{\pgfqpoint{0.697623in}{3.933315in}}%
\pgfpathcurveto{\pgfqpoint{0.695019in}{3.930711in}}{\pgfqpoint{0.693556in}{3.927178in}}{\pgfqpoint{0.693556in}{3.923494in}}%
\pgfpathcurveto{\pgfqpoint{0.693556in}{3.919811in}}{\pgfqpoint{0.695019in}{3.916278in}}{\pgfqpoint{0.697623in}{3.913673in}}%
\pgfpathcurveto{\pgfqpoint{0.700228in}{3.911069in}}{\pgfqpoint{0.703761in}{3.909606in}}{\pgfqpoint{0.707444in}{3.909606in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{3.909606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805869in}{3.946495in}}%
\pgfpathcurveto{\pgfqpoint{0.809553in}{3.946495in}}{\pgfqpoint{0.813086in}{3.947958in}}{\pgfqpoint{0.815690in}{3.950563in}}%
\pgfpathcurveto{\pgfqpoint{0.818295in}{3.953167in}}{\pgfqpoint{0.819758in}{3.956700in}}{\pgfqpoint{0.819758in}{3.960384in}}%
\pgfpathcurveto{\pgfqpoint{0.819758in}{3.964067in}}{\pgfqpoint{0.818295in}{3.967600in}}{\pgfqpoint{0.815690in}{3.970205in}}%
\pgfpathcurveto{\pgfqpoint{0.813086in}{3.972809in}}{\pgfqpoint{0.809553in}{3.974273in}}{\pgfqpoint{0.805869in}{3.974273in}}%
\pgfpathcurveto{\pgfqpoint{0.802186in}{3.974273in}}{\pgfqpoint{0.798653in}{3.972809in}}{\pgfqpoint{0.796049in}{3.970205in}}%
\pgfpathcurveto{\pgfqpoint{0.793444in}{3.967600in}}{\pgfqpoint{0.791981in}{3.964067in}}{\pgfqpoint{0.791981in}{3.960384in}}%
\pgfpathcurveto{\pgfqpoint{0.791981in}{3.956700in}}{\pgfqpoint{0.793444in}{3.953167in}}{\pgfqpoint{0.796049in}{3.950563in}}%
\pgfpathcurveto{\pgfqpoint{0.798653in}{3.947958in}}{\pgfqpoint{0.802186in}{3.946495in}}{\pgfqpoint{0.805869in}{3.946495in}}%
\pgfpathlineto{\pgfqpoint{0.805869in}{3.946495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245815in}{3.936539in}}%
\pgfpathcurveto{\pgfqpoint{1.249499in}{3.936539in}}{\pgfqpoint{1.253032in}{3.938003in}}{\pgfqpoint{1.255636in}{3.940607in}}%
\pgfpathcurveto{\pgfqpoint{1.258241in}{3.943212in}}{\pgfqpoint{1.259704in}{3.946745in}}{\pgfqpoint{1.259704in}{3.950428in}}%
\pgfpathcurveto{\pgfqpoint{1.259704in}{3.954112in}}{\pgfqpoint{1.258241in}{3.957645in}}{\pgfqpoint{1.255636in}{3.960249in}}%
\pgfpathcurveto{\pgfqpoint{1.253032in}{3.962854in}}{\pgfqpoint{1.249499in}{3.964317in}}{\pgfqpoint{1.245815in}{3.964317in}}%
\pgfpathcurveto{\pgfqpoint{1.242132in}{3.964317in}}{\pgfqpoint{1.238599in}{3.962854in}}{\pgfqpoint{1.235995in}{3.960249in}}%
\pgfpathcurveto{\pgfqpoint{1.233390in}{3.957645in}}{\pgfqpoint{1.231927in}{3.954112in}}{\pgfqpoint{1.231927in}{3.950428in}}%
\pgfpathcurveto{\pgfqpoint{1.231927in}{3.946745in}}{\pgfqpoint{1.233390in}{3.943212in}}{\pgfqpoint{1.235995in}{3.940607in}}%
\pgfpathcurveto{\pgfqpoint{1.238599in}{3.938003in}}{\pgfqpoint{1.242132in}{3.936539in}}{\pgfqpoint{1.245815in}{3.936539in}}%
\pgfpathlineto{\pgfqpoint{1.245815in}{3.936539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330017in}{3.947841in}}%
\pgfpathcurveto{\pgfqpoint{1.333701in}{3.947841in}}{\pgfqpoint{1.337234in}{3.949304in}}{\pgfqpoint{1.339838in}{3.951909in}}%
\pgfpathcurveto{\pgfqpoint{1.342443in}{3.954514in}}{\pgfqpoint{1.343906in}{3.958047in}}{\pgfqpoint{1.343906in}{3.961730in}}%
\pgfpathcurveto{\pgfqpoint{1.343906in}{3.965413in}}{\pgfqpoint{1.342443in}{3.968946in}}{\pgfqpoint{1.339838in}{3.971551in}}%
\pgfpathcurveto{\pgfqpoint{1.337234in}{3.974155in}}{\pgfqpoint{1.333701in}{3.975619in}}{\pgfqpoint{1.330017in}{3.975619in}}%
\pgfpathcurveto{\pgfqpoint{1.326334in}{3.975619in}}{\pgfqpoint{1.322801in}{3.974155in}}{\pgfqpoint{1.320196in}{3.971551in}}%
\pgfpathcurveto{\pgfqpoint{1.317592in}{3.968946in}}{\pgfqpoint{1.316128in}{3.965413in}}{\pgfqpoint{1.316128in}{3.961730in}}%
\pgfpathcurveto{\pgfqpoint{1.316128in}{3.958047in}}{\pgfqpoint{1.317592in}{3.954514in}}{\pgfqpoint{1.320196in}{3.951909in}}%
\pgfpathcurveto{\pgfqpoint{1.322801in}{3.949304in}}{\pgfqpoint{1.326334in}{3.947841in}}{\pgfqpoint{1.330017in}{3.947841in}}%
\pgfpathlineto{\pgfqpoint{1.330017in}{3.947841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002164in}{3.939500in}}%
\pgfpathcurveto{\pgfqpoint{1.005847in}{3.939500in}}{\pgfqpoint{1.009380in}{3.940964in}}{\pgfqpoint{1.011985in}{3.943568in}}%
\pgfpathcurveto{\pgfqpoint{1.014589in}{3.946173in}}{\pgfqpoint{1.016053in}{3.949706in}}{\pgfqpoint{1.016053in}{3.953389in}}%
\pgfpathcurveto{\pgfqpoint{1.016053in}{3.957073in}}{\pgfqpoint{1.014589in}{3.960606in}}{\pgfqpoint{1.011985in}{3.963210in}}%
\pgfpathcurveto{\pgfqpoint{1.009380in}{3.965815in}}{\pgfqpoint{1.005847in}{3.967278in}}{\pgfqpoint{1.002164in}{3.967278in}}%
\pgfpathcurveto{\pgfqpoint{0.998480in}{3.967278in}}{\pgfqpoint{0.994947in}{3.965815in}}{\pgfqpoint{0.992343in}{3.963210in}}%
\pgfpathcurveto{\pgfqpoint{0.989738in}{3.960606in}}{\pgfqpoint{0.988275in}{3.957073in}}{\pgfqpoint{0.988275in}{3.953389in}}%
\pgfpathcurveto{\pgfqpoint{0.988275in}{3.949706in}}{\pgfqpoint{0.989738in}{3.946173in}}{\pgfqpoint{0.992343in}{3.943568in}}%
\pgfpathcurveto{\pgfqpoint{0.994947in}{3.940964in}}{\pgfqpoint{0.998480in}{3.939500in}}{\pgfqpoint{1.002164in}{3.939500in}}%
\pgfpathlineto{\pgfqpoint{1.002164in}{3.939500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208733in}{3.915821in}}%
\pgfpathcurveto{\pgfqpoint{1.212416in}{3.915821in}}{\pgfqpoint{1.215949in}{3.917285in}}{\pgfqpoint{1.218554in}{3.919889in}}%
\pgfpathcurveto{\pgfqpoint{1.221158in}{3.922494in}}{\pgfqpoint{1.222622in}{3.926027in}}{\pgfqpoint{1.222622in}{3.929710in}}%
\pgfpathcurveto{\pgfqpoint{1.222622in}{3.933394in}}{\pgfqpoint{1.221158in}{3.936927in}}{\pgfqpoint{1.218554in}{3.939531in}}%
\pgfpathcurveto{\pgfqpoint{1.215949in}{3.942136in}}{\pgfqpoint{1.212416in}{3.943599in}}{\pgfqpoint{1.208733in}{3.943599in}}%
\pgfpathcurveto{\pgfqpoint{1.205049in}{3.943599in}}{\pgfqpoint{1.201516in}{3.942136in}}{\pgfqpoint{1.198912in}{3.939531in}}%
\pgfpathcurveto{\pgfqpoint{1.196307in}{3.936927in}}{\pgfqpoint{1.194844in}{3.933394in}}{\pgfqpoint{1.194844in}{3.929710in}}%
\pgfpathcurveto{\pgfqpoint{1.194844in}{3.926027in}}{\pgfqpoint{1.196307in}{3.922494in}}{\pgfqpoint{1.198912in}{3.919889in}}%
\pgfpathcurveto{\pgfqpoint{1.201516in}{3.917285in}}{\pgfqpoint{1.205049in}{3.915821in}}{\pgfqpoint{1.208733in}{3.915821in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{3.915821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074720in}{3.953948in}}%
\pgfpathcurveto{\pgfqpoint{1.078404in}{3.953948in}}{\pgfqpoint{1.081937in}{3.955412in}}{\pgfqpoint{1.084541in}{3.958016in}}%
\pgfpathcurveto{\pgfqpoint{1.087146in}{3.960621in}}{\pgfqpoint{1.088609in}{3.964154in}}{\pgfqpoint{1.088609in}{3.967837in}}%
\pgfpathcurveto{\pgfqpoint{1.088609in}{3.971521in}}{\pgfqpoint{1.087146in}{3.975054in}}{\pgfqpoint{1.084541in}{3.977658in}}%
\pgfpathcurveto{\pgfqpoint{1.081937in}{3.980263in}}{\pgfqpoint{1.078404in}{3.981726in}}{\pgfqpoint{1.074720in}{3.981726in}}%
\pgfpathcurveto{\pgfqpoint{1.071037in}{3.981726in}}{\pgfqpoint{1.067504in}{3.980263in}}{\pgfqpoint{1.064899in}{3.977658in}}%
\pgfpathcurveto{\pgfqpoint{1.062295in}{3.975054in}}{\pgfqpoint{1.060831in}{3.971521in}}{\pgfqpoint{1.060831in}{3.967837in}}%
\pgfpathcurveto{\pgfqpoint{1.060831in}{3.964154in}}{\pgfqpoint{1.062295in}{3.960621in}}{\pgfqpoint{1.064899in}{3.958016in}}%
\pgfpathcurveto{\pgfqpoint{1.067504in}{3.955412in}}{\pgfqpoint{1.071037in}{3.953948in}}{\pgfqpoint{1.074720in}{3.953948in}}%
\pgfpathlineto{\pgfqpoint{1.074720in}{3.953948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807482in}{3.927009in}}%
\pgfpathcurveto{\pgfqpoint{0.811166in}{3.927009in}}{\pgfqpoint{0.814699in}{3.928472in}}{\pgfqpoint{0.817303in}{3.931077in}}%
\pgfpathcurveto{\pgfqpoint{0.819908in}{3.933681in}}{\pgfqpoint{0.821371in}{3.937214in}}{\pgfqpoint{0.821371in}{3.940898in}}%
\pgfpathcurveto{\pgfqpoint{0.821371in}{3.944581in}}{\pgfqpoint{0.819908in}{3.948114in}}{\pgfqpoint{0.817303in}{3.950719in}}%
\pgfpathcurveto{\pgfqpoint{0.814699in}{3.953323in}}{\pgfqpoint{0.811166in}{3.954787in}}{\pgfqpoint{0.807482in}{3.954787in}}%
\pgfpathcurveto{\pgfqpoint{0.803799in}{3.954787in}}{\pgfqpoint{0.800266in}{3.953323in}}{\pgfqpoint{0.797662in}{3.950719in}}%
\pgfpathcurveto{\pgfqpoint{0.795057in}{3.948114in}}{\pgfqpoint{0.793594in}{3.944581in}}{\pgfqpoint{0.793594in}{3.940898in}}%
\pgfpathcurveto{\pgfqpoint{0.793594in}{3.937214in}}{\pgfqpoint{0.795057in}{3.933681in}}{\pgfqpoint{0.797662in}{3.931077in}}%
\pgfpathcurveto{\pgfqpoint{0.800266in}{3.928472in}}{\pgfqpoint{0.803799in}{3.927009in}}{\pgfqpoint{0.807482in}{3.927009in}}%
\pgfpathlineto{\pgfqpoint{0.807482in}{3.927009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784563in}{3.959728in}}%
\pgfpathcurveto{\pgfqpoint{1.788247in}{3.959728in}}{\pgfqpoint{1.791780in}{3.961191in}}{\pgfqpoint{1.794384in}{3.963796in}}%
\pgfpathcurveto{\pgfqpoint{1.796989in}{3.966400in}}{\pgfqpoint{1.798452in}{3.969933in}}{\pgfqpoint{1.798452in}{3.973616in}}%
\pgfpathcurveto{\pgfqpoint{1.798452in}{3.977300in}}{\pgfqpoint{1.796989in}{3.980833in}}{\pgfqpoint{1.794384in}{3.983437in}}%
\pgfpathcurveto{\pgfqpoint{1.791780in}{3.986042in}}{\pgfqpoint{1.788247in}{3.987505in}}{\pgfqpoint{1.784563in}{3.987505in}}%
\pgfpathcurveto{\pgfqpoint{1.780880in}{3.987505in}}{\pgfqpoint{1.777347in}{3.986042in}}{\pgfqpoint{1.774742in}{3.983437in}}%
\pgfpathcurveto{\pgfqpoint{1.772138in}{3.980833in}}{\pgfqpoint{1.770674in}{3.977300in}}{\pgfqpoint{1.770674in}{3.973616in}}%
\pgfpathcurveto{\pgfqpoint{1.770674in}{3.969933in}}{\pgfqpoint{1.772138in}{3.966400in}}{\pgfqpoint{1.774742in}{3.963796in}}%
\pgfpathcurveto{\pgfqpoint{1.777347in}{3.961191in}}{\pgfqpoint{1.780880in}{3.959728in}}{\pgfqpoint{1.784563in}{3.959728in}}%
\pgfpathlineto{\pgfqpoint{1.784563in}{3.959728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502912in}{3.901601in}}%
\pgfpathcurveto{\pgfqpoint{1.506595in}{3.901601in}}{\pgfqpoint{1.510128in}{3.903064in}}{\pgfqpoint{1.512732in}{3.905669in}}%
\pgfpathcurveto{\pgfqpoint{1.515337in}{3.908273in}}{\pgfqpoint{1.516800in}{3.911806in}}{\pgfqpoint{1.516800in}{3.915490in}}%
\pgfpathcurveto{\pgfqpoint{1.516800in}{3.919173in}}{\pgfqpoint{1.515337in}{3.922706in}}{\pgfqpoint{1.512732in}{3.925311in}}%
\pgfpathcurveto{\pgfqpoint{1.510128in}{3.927915in}}{\pgfqpoint{1.506595in}{3.929379in}}{\pgfqpoint{1.502912in}{3.929379in}}%
\pgfpathcurveto{\pgfqpoint{1.499228in}{3.929379in}}{\pgfqpoint{1.495695in}{3.927915in}}{\pgfqpoint{1.493091in}{3.925311in}}%
\pgfpathcurveto{\pgfqpoint{1.490486in}{3.922706in}}{\pgfqpoint{1.489023in}{3.919173in}}{\pgfqpoint{1.489023in}{3.915490in}}%
\pgfpathcurveto{\pgfqpoint{1.489023in}{3.911806in}}{\pgfqpoint{1.490486in}{3.908273in}}{\pgfqpoint{1.493091in}{3.905669in}}%
\pgfpathcurveto{\pgfqpoint{1.495695in}{3.903064in}}{\pgfqpoint{1.499228in}{3.901601in}}{\pgfqpoint{1.502912in}{3.901601in}}%
\pgfpathlineto{\pgfqpoint{1.502912in}{3.901601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185449in}{3.923130in}}%
\pgfpathcurveto{\pgfqpoint{1.189133in}{3.923130in}}{\pgfqpoint{1.192666in}{3.924594in}}{\pgfqpoint{1.195270in}{3.927198in}}%
\pgfpathcurveto{\pgfqpoint{1.197875in}{3.929803in}}{\pgfqpoint{1.199338in}{3.933336in}}{\pgfqpoint{1.199338in}{3.937019in}}%
\pgfpathcurveto{\pgfqpoint{1.199338in}{3.940703in}}{\pgfqpoint{1.197875in}{3.944236in}}{\pgfqpoint{1.195270in}{3.946840in}}%
\pgfpathcurveto{\pgfqpoint{1.192666in}{3.949445in}}{\pgfqpoint{1.189133in}{3.950908in}}{\pgfqpoint{1.185449in}{3.950908in}}%
\pgfpathcurveto{\pgfqpoint{1.181766in}{3.950908in}}{\pgfqpoint{1.178233in}{3.949445in}}{\pgfqpoint{1.175629in}{3.946840in}}%
\pgfpathcurveto{\pgfqpoint{1.173024in}{3.944236in}}{\pgfqpoint{1.171561in}{3.940703in}}{\pgfqpoint{1.171561in}{3.937019in}}%
\pgfpathcurveto{\pgfqpoint{1.171561in}{3.933336in}}{\pgfqpoint{1.173024in}{3.929803in}}{\pgfqpoint{1.175629in}{3.927198in}}%
\pgfpathcurveto{\pgfqpoint{1.178233in}{3.924594in}}{\pgfqpoint{1.181766in}{3.923130in}}{\pgfqpoint{1.185449in}{3.923130in}}%
\pgfpathlineto{\pgfqpoint{1.185449in}{3.923130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105387in}{3.954748in}}%
\pgfpathcurveto{\pgfqpoint{1.109071in}{3.954748in}}{\pgfqpoint{1.112604in}{3.956211in}}{\pgfqpoint{1.115208in}{3.958816in}}%
\pgfpathcurveto{\pgfqpoint{1.117813in}{3.961421in}}{\pgfqpoint{1.119276in}{3.964954in}}{\pgfqpoint{1.119276in}{3.968637in}}%
\pgfpathcurveto{\pgfqpoint{1.119276in}{3.972320in}}{\pgfqpoint{1.117813in}{3.975853in}}{\pgfqpoint{1.115208in}{3.978458in}}%
\pgfpathcurveto{\pgfqpoint{1.112604in}{3.981062in}}{\pgfqpoint{1.109071in}{3.982526in}}{\pgfqpoint{1.105387in}{3.982526in}}%
\pgfpathcurveto{\pgfqpoint{1.101704in}{3.982526in}}{\pgfqpoint{1.098171in}{3.981062in}}{\pgfqpoint{1.095566in}{3.978458in}}%
\pgfpathcurveto{\pgfqpoint{1.092962in}{3.975853in}}{\pgfqpoint{1.091498in}{3.972320in}}{\pgfqpoint{1.091498in}{3.968637in}}%
\pgfpathcurveto{\pgfqpoint{1.091498in}{3.964954in}}{\pgfqpoint{1.092962in}{3.961421in}}{\pgfqpoint{1.095566in}{3.958816in}}%
\pgfpathcurveto{\pgfqpoint{1.098171in}{3.956211in}}{\pgfqpoint{1.101704in}{3.954748in}}{\pgfqpoint{1.105387in}{3.954748in}}%
\pgfpathlineto{\pgfqpoint{1.105387in}{3.954748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097739in}{3.898043in}}%
\pgfpathcurveto{\pgfqpoint{1.101423in}{3.898043in}}{\pgfqpoint{1.104956in}{3.899507in}}{\pgfqpoint{1.107560in}{3.902111in}}%
\pgfpathcurveto{\pgfqpoint{1.110165in}{3.904716in}}{\pgfqpoint{1.111628in}{3.908249in}}{\pgfqpoint{1.111628in}{3.911932in}}%
\pgfpathcurveto{\pgfqpoint{1.111628in}{3.915616in}}{\pgfqpoint{1.110165in}{3.919149in}}{\pgfqpoint{1.107560in}{3.921753in}}%
\pgfpathcurveto{\pgfqpoint{1.104956in}{3.924358in}}{\pgfqpoint{1.101423in}{3.925821in}}{\pgfqpoint{1.097739in}{3.925821in}}%
\pgfpathcurveto{\pgfqpoint{1.094056in}{3.925821in}}{\pgfqpoint{1.090523in}{3.924358in}}{\pgfqpoint{1.087918in}{3.921753in}}%
\pgfpathcurveto{\pgfqpoint{1.085314in}{3.919149in}}{\pgfqpoint{1.083850in}{3.915616in}}{\pgfqpoint{1.083850in}{3.911932in}}%
\pgfpathcurveto{\pgfqpoint{1.083850in}{3.908249in}}{\pgfqpoint{1.085314in}{3.904716in}}{\pgfqpoint{1.087918in}{3.902111in}}%
\pgfpathcurveto{\pgfqpoint{1.090523in}{3.899507in}}{\pgfqpoint{1.094056in}{3.898043in}}{\pgfqpoint{1.097739in}{3.898043in}}%
\pgfpathlineto{\pgfqpoint{1.097739in}{3.898043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059028in}{3.897039in}}%
\pgfpathcurveto{\pgfqpoint{1.062711in}{3.897039in}}{\pgfqpoint{1.066244in}{3.898502in}}{\pgfqpoint{1.068849in}{3.901107in}}%
\pgfpathcurveto{\pgfqpoint{1.071453in}{3.903711in}}{\pgfqpoint{1.072917in}{3.907244in}}{\pgfqpoint{1.072917in}{3.910928in}}%
\pgfpathcurveto{\pgfqpoint{1.072917in}{3.914611in}}{\pgfqpoint{1.071453in}{3.918144in}}{\pgfqpoint{1.068849in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{1.066244in}{3.923353in}}{\pgfqpoint{1.062711in}{3.924817in}}{\pgfqpoint{1.059028in}{3.924817in}}%
\pgfpathcurveto{\pgfqpoint{1.055344in}{3.924817in}}{\pgfqpoint{1.051811in}{3.923353in}}{\pgfqpoint{1.049207in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{1.046602in}{3.918144in}}{\pgfqpoint{1.045139in}{3.914611in}}{\pgfqpoint{1.045139in}{3.910928in}}%
\pgfpathcurveto{\pgfqpoint{1.045139in}{3.907244in}}{\pgfqpoint{1.046602in}{3.903711in}}{\pgfqpoint{1.049207in}{3.901107in}}%
\pgfpathcurveto{\pgfqpoint{1.051811in}{3.898502in}}{\pgfqpoint{1.055344in}{3.897039in}}{\pgfqpoint{1.059028in}{3.897039in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{3.897039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371718in}{3.917362in}}%
\pgfpathcurveto{\pgfqpoint{1.375402in}{3.917362in}}{\pgfqpoint{1.378935in}{3.918825in}}{\pgfqpoint{1.381539in}{3.921430in}}%
\pgfpathcurveto{\pgfqpoint{1.384144in}{3.924034in}}{\pgfqpoint{1.385607in}{3.927568in}}{\pgfqpoint{1.385607in}{3.931251in}}%
\pgfpathcurveto{\pgfqpoint{1.385607in}{3.934934in}}{\pgfqpoint{1.384144in}{3.938467in}}{\pgfqpoint{1.381539in}{3.941072in}}%
\pgfpathcurveto{\pgfqpoint{1.378935in}{3.943676in}}{\pgfqpoint{1.375402in}{3.945140in}}{\pgfqpoint{1.371718in}{3.945140in}}%
\pgfpathcurveto{\pgfqpoint{1.368035in}{3.945140in}}{\pgfqpoint{1.364502in}{3.943676in}}{\pgfqpoint{1.361897in}{3.941072in}}%
\pgfpathcurveto{\pgfqpoint{1.359293in}{3.938467in}}{\pgfqpoint{1.357829in}{3.934934in}}{\pgfqpoint{1.357829in}{3.931251in}}%
\pgfpathcurveto{\pgfqpoint{1.357829in}{3.927568in}}{\pgfqpoint{1.359293in}{3.924034in}}{\pgfqpoint{1.361897in}{3.921430in}}%
\pgfpathcurveto{\pgfqpoint{1.364502in}{3.918825in}}{\pgfqpoint{1.368035in}{3.917362in}}{\pgfqpoint{1.371718in}{3.917362in}}%
\pgfpathlineto{\pgfqpoint{1.371718in}{3.917362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037333in}{3.925249in}}%
\pgfpathcurveto{\pgfqpoint{1.041017in}{3.925249in}}{\pgfqpoint{1.044550in}{3.926713in}}{\pgfqpoint{1.047154in}{3.929317in}}%
\pgfpathcurveto{\pgfqpoint{1.049759in}{3.931922in}}{\pgfqpoint{1.051222in}{3.935455in}}{\pgfqpoint{1.051222in}{3.939138in}}%
\pgfpathcurveto{\pgfqpoint{1.051222in}{3.942822in}}{\pgfqpoint{1.049759in}{3.946355in}}{\pgfqpoint{1.047154in}{3.948959in}}%
\pgfpathcurveto{\pgfqpoint{1.044550in}{3.951564in}}{\pgfqpoint{1.041017in}{3.953027in}}{\pgfqpoint{1.037333in}{3.953027in}}%
\pgfpathcurveto{\pgfqpoint{1.033650in}{3.953027in}}{\pgfqpoint{1.030117in}{3.951564in}}{\pgfqpoint{1.027512in}{3.948959in}}%
\pgfpathcurveto{\pgfqpoint{1.024908in}{3.946355in}}{\pgfqpoint{1.023444in}{3.942822in}}{\pgfqpoint{1.023444in}{3.939138in}}%
\pgfpathcurveto{\pgfqpoint{1.023444in}{3.935455in}}{\pgfqpoint{1.024908in}{3.931922in}}{\pgfqpoint{1.027512in}{3.929317in}}%
\pgfpathcurveto{\pgfqpoint{1.030117in}{3.926713in}}{\pgfqpoint{1.033650in}{3.925249in}}{\pgfqpoint{1.037333in}{3.925249in}}%
\pgfpathlineto{\pgfqpoint{1.037333in}{3.925249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256486in}{3.943460in}}%
\pgfpathcurveto{\pgfqpoint{1.260169in}{3.943460in}}{\pgfqpoint{1.263702in}{3.944923in}}{\pgfqpoint{1.266307in}{3.947528in}}%
\pgfpathcurveto{\pgfqpoint{1.268911in}{3.950132in}}{\pgfqpoint{1.270375in}{3.953665in}}{\pgfqpoint{1.270375in}{3.957349in}}%
\pgfpathcurveto{\pgfqpoint{1.270375in}{3.961032in}}{\pgfqpoint{1.268911in}{3.964565in}}{\pgfqpoint{1.266307in}{3.967170in}}%
\pgfpathcurveto{\pgfqpoint{1.263702in}{3.969774in}}{\pgfqpoint{1.260169in}{3.971238in}}{\pgfqpoint{1.256486in}{3.971238in}}%
\pgfpathcurveto{\pgfqpoint{1.252802in}{3.971238in}}{\pgfqpoint{1.249269in}{3.969774in}}{\pgfqpoint{1.246665in}{3.967170in}}%
\pgfpathcurveto{\pgfqpoint{1.244060in}{3.964565in}}{\pgfqpoint{1.242597in}{3.961032in}}{\pgfqpoint{1.242597in}{3.957349in}}%
\pgfpathcurveto{\pgfqpoint{1.242597in}{3.953665in}}{\pgfqpoint{1.244060in}{3.950132in}}{\pgfqpoint{1.246665in}{3.947528in}}%
\pgfpathcurveto{\pgfqpoint{1.249269in}{3.944923in}}{\pgfqpoint{1.252802in}{3.943460in}}{\pgfqpoint{1.256486in}{3.943460in}}%
\pgfpathlineto{\pgfqpoint{1.256486in}{3.943460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648725in}{3.916389in}}%
\pgfpathcurveto{\pgfqpoint{1.652408in}{3.916389in}}{\pgfqpoint{1.655941in}{3.917853in}}{\pgfqpoint{1.658546in}{3.920457in}}%
\pgfpathcurveto{\pgfqpoint{1.661150in}{3.923062in}}{\pgfqpoint{1.662614in}{3.926595in}}{\pgfqpoint{1.662614in}{3.930278in}}%
\pgfpathcurveto{\pgfqpoint{1.662614in}{3.933961in}}{\pgfqpoint{1.661150in}{3.937494in}}{\pgfqpoint{1.658546in}{3.940099in}}%
\pgfpathcurveto{\pgfqpoint{1.655941in}{3.942703in}}{\pgfqpoint{1.652408in}{3.944167in}}{\pgfqpoint{1.648725in}{3.944167in}}%
\pgfpathcurveto{\pgfqpoint{1.645042in}{3.944167in}}{\pgfqpoint{1.641509in}{3.942703in}}{\pgfqpoint{1.638904in}{3.940099in}}%
\pgfpathcurveto{\pgfqpoint{1.636299in}{3.937494in}}{\pgfqpoint{1.634836in}{3.933961in}}{\pgfqpoint{1.634836in}{3.930278in}}%
\pgfpathcurveto{\pgfqpoint{1.634836in}{3.926595in}}{\pgfqpoint{1.636299in}{3.923062in}}{\pgfqpoint{1.638904in}{3.920457in}}%
\pgfpathcurveto{\pgfqpoint{1.641509in}{3.917853in}}{\pgfqpoint{1.645042in}{3.916389in}}{\pgfqpoint{1.648725in}{3.916389in}}%
\pgfpathlineto{\pgfqpoint{1.648725in}{3.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398507in}{3.916306in}}%
\pgfpathcurveto{\pgfqpoint{1.402191in}{3.916306in}}{\pgfqpoint{1.405724in}{3.917769in}}{\pgfqpoint{1.408328in}{3.920374in}}%
\pgfpathcurveto{\pgfqpoint{1.410933in}{3.922978in}}{\pgfqpoint{1.412396in}{3.926511in}}{\pgfqpoint{1.412396in}{3.930195in}}%
\pgfpathcurveto{\pgfqpoint{1.412396in}{3.933878in}}{\pgfqpoint{1.410933in}{3.937411in}}{\pgfqpoint{1.408328in}{3.940016in}}%
\pgfpathcurveto{\pgfqpoint{1.405724in}{3.942620in}}{\pgfqpoint{1.402191in}{3.944083in}}{\pgfqpoint{1.398507in}{3.944083in}}%
\pgfpathcurveto{\pgfqpoint{1.394824in}{3.944083in}}{\pgfqpoint{1.391291in}{3.942620in}}{\pgfqpoint{1.388686in}{3.940016in}}%
\pgfpathcurveto{\pgfqpoint{1.386082in}{3.937411in}}{\pgfqpoint{1.384618in}{3.933878in}}{\pgfqpoint{1.384618in}{3.930195in}}%
\pgfpathcurveto{\pgfqpoint{1.384618in}{3.926511in}}{\pgfqpoint{1.386082in}{3.922978in}}{\pgfqpoint{1.388686in}{3.920374in}}%
\pgfpathcurveto{\pgfqpoint{1.391291in}{3.917769in}}{\pgfqpoint{1.394824in}{3.916306in}}{\pgfqpoint{1.398507in}{3.916306in}}%
\pgfpathlineto{\pgfqpoint{1.398507in}{3.916306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851822in}{3.917369in}}%
\pgfpathcurveto{\pgfqpoint{0.855505in}{3.917369in}}{\pgfqpoint{0.859038in}{3.918832in}}{\pgfqpoint{0.861643in}{3.921437in}}%
\pgfpathcurveto{\pgfqpoint{0.864247in}{3.924041in}}{\pgfqpoint{0.865711in}{3.927574in}}{\pgfqpoint{0.865711in}{3.931258in}}%
\pgfpathcurveto{\pgfqpoint{0.865711in}{3.934941in}}{\pgfqpoint{0.864247in}{3.938474in}}{\pgfqpoint{0.861643in}{3.941079in}}%
\pgfpathcurveto{\pgfqpoint{0.859038in}{3.943683in}}{\pgfqpoint{0.855505in}{3.945147in}}{\pgfqpoint{0.851822in}{3.945147in}}%
\pgfpathcurveto{\pgfqpoint{0.848138in}{3.945147in}}{\pgfqpoint{0.844605in}{3.943683in}}{\pgfqpoint{0.842001in}{3.941079in}}%
\pgfpathcurveto{\pgfqpoint{0.839396in}{3.938474in}}{\pgfqpoint{0.837933in}{3.934941in}}{\pgfqpoint{0.837933in}{3.931258in}}%
\pgfpathcurveto{\pgfqpoint{0.837933in}{3.927574in}}{\pgfqpoint{0.839396in}{3.924041in}}{\pgfqpoint{0.842001in}{3.921437in}}%
\pgfpathcurveto{\pgfqpoint{0.844605in}{3.918832in}}{\pgfqpoint{0.848138in}{3.917369in}}{\pgfqpoint{0.851822in}{3.917369in}}%
\pgfpathlineto{\pgfqpoint{0.851822in}{3.917369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589666in}{3.953966in}}%
\pgfpathcurveto{\pgfqpoint{1.593349in}{3.953966in}}{\pgfqpoint{1.596882in}{3.955430in}}{\pgfqpoint{1.599487in}{3.958034in}}%
\pgfpathcurveto{\pgfqpoint{1.602092in}{3.960639in}}{\pgfqpoint{1.603555in}{3.964172in}}{\pgfqpoint{1.603555in}{3.967855in}}%
\pgfpathcurveto{\pgfqpoint{1.603555in}{3.971538in}}{\pgfqpoint{1.602092in}{3.975071in}}{\pgfqpoint{1.599487in}{3.977676in}}%
\pgfpathcurveto{\pgfqpoint{1.596882in}{3.980280in}}{\pgfqpoint{1.593349in}{3.981744in}}{\pgfqpoint{1.589666in}{3.981744in}}%
\pgfpathcurveto{\pgfqpoint{1.585983in}{3.981744in}}{\pgfqpoint{1.582450in}{3.980280in}}{\pgfqpoint{1.579845in}{3.977676in}}%
\pgfpathcurveto{\pgfqpoint{1.577241in}{3.975071in}}{\pgfqpoint{1.575777in}{3.971538in}}{\pgfqpoint{1.575777in}{3.967855in}}%
\pgfpathcurveto{\pgfqpoint{1.575777in}{3.964172in}}{\pgfqpoint{1.577241in}{3.960639in}}{\pgfqpoint{1.579845in}{3.958034in}}%
\pgfpathcurveto{\pgfqpoint{1.582450in}{3.955430in}}{\pgfqpoint{1.585983in}{3.953966in}}{\pgfqpoint{1.589666in}{3.953966in}}%
\pgfpathlineto{\pgfqpoint{1.589666in}{3.953966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361523in}{3.958611in}}%
\pgfpathcurveto{\pgfqpoint{1.365206in}{3.958611in}}{\pgfqpoint{1.368739in}{3.960074in}}{\pgfqpoint{1.371344in}{3.962678in}}%
\pgfpathcurveto{\pgfqpoint{1.373948in}{3.965283in}}{\pgfqpoint{1.375412in}{3.968816in}}{\pgfqpoint{1.375412in}{3.972499in}}%
\pgfpathcurveto{\pgfqpoint{1.375412in}{3.976183in}}{\pgfqpoint{1.373948in}{3.979716in}}{\pgfqpoint{1.371344in}{3.982320in}}%
\pgfpathcurveto{\pgfqpoint{1.368739in}{3.984925in}}{\pgfqpoint{1.365206in}{3.986388in}}{\pgfqpoint{1.361523in}{3.986388in}}%
\pgfpathcurveto{\pgfqpoint{1.357839in}{3.986388in}}{\pgfqpoint{1.354306in}{3.984925in}}{\pgfqpoint{1.351702in}{3.982320in}}%
\pgfpathcurveto{\pgfqpoint{1.349097in}{3.979716in}}{\pgfqpoint{1.347634in}{3.976183in}}{\pgfqpoint{1.347634in}{3.972499in}}%
\pgfpathcurveto{\pgfqpoint{1.347634in}{3.968816in}}{\pgfqpoint{1.349097in}{3.965283in}}{\pgfqpoint{1.351702in}{3.962678in}}%
\pgfpathcurveto{\pgfqpoint{1.354306in}{3.960074in}}{\pgfqpoint{1.357839in}{3.958611in}}{\pgfqpoint{1.361523in}{3.958611in}}%
\pgfpathlineto{\pgfqpoint{1.361523in}{3.958611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773491in}{3.931095in}}%
\pgfpathcurveto{\pgfqpoint{1.777174in}{3.931095in}}{\pgfqpoint{1.780707in}{3.932558in}}{\pgfqpoint{1.783312in}{3.935163in}}%
\pgfpathcurveto{\pgfqpoint{1.785916in}{3.937767in}}{\pgfqpoint{1.787380in}{3.941300in}}{\pgfqpoint{1.787380in}{3.944984in}}%
\pgfpathcurveto{\pgfqpoint{1.787380in}{3.948667in}}{\pgfqpoint{1.785916in}{3.952200in}}{\pgfqpoint{1.783312in}{3.954805in}}%
\pgfpathcurveto{\pgfqpoint{1.780707in}{3.957409in}}{\pgfqpoint{1.777174in}{3.958873in}}{\pgfqpoint{1.773491in}{3.958873in}}%
\pgfpathcurveto{\pgfqpoint{1.769807in}{3.958873in}}{\pgfqpoint{1.766274in}{3.957409in}}{\pgfqpoint{1.763670in}{3.954805in}}%
\pgfpathcurveto{\pgfqpoint{1.761065in}{3.952200in}}{\pgfqpoint{1.759602in}{3.948667in}}{\pgfqpoint{1.759602in}{3.944984in}}%
\pgfpathcurveto{\pgfqpoint{1.759602in}{3.941300in}}{\pgfqpoint{1.761065in}{3.937767in}}{\pgfqpoint{1.763670in}{3.935163in}}%
\pgfpathcurveto{\pgfqpoint{1.766274in}{3.932558in}}{\pgfqpoint{1.769807in}{3.931095in}}{\pgfqpoint{1.773491in}{3.931095in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{3.931095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856878in}{3.960751in}}%
\pgfpathcurveto{\pgfqpoint{0.860561in}{3.960751in}}{\pgfqpoint{0.864094in}{3.962214in}}{\pgfqpoint{0.866698in}{3.964818in}}%
\pgfpathcurveto{\pgfqpoint{0.869303in}{3.967423in}}{\pgfqpoint{0.870766in}{3.970956in}}{\pgfqpoint{0.870766in}{3.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.870766in}{3.978323in}}{\pgfqpoint{0.869303in}{3.981856in}}{\pgfqpoint{0.866698in}{3.984460in}}%
\pgfpathcurveto{\pgfqpoint{0.864094in}{3.987065in}}{\pgfqpoint{0.860561in}{3.988528in}}{\pgfqpoint{0.856878in}{3.988528in}}%
\pgfpathcurveto{\pgfqpoint{0.853194in}{3.988528in}}{\pgfqpoint{0.849661in}{3.987065in}}{\pgfqpoint{0.847057in}{3.984460in}}%
\pgfpathcurveto{\pgfqpoint{0.844452in}{3.981856in}}{\pgfqpoint{0.842989in}{3.978323in}}{\pgfqpoint{0.842989in}{3.974639in}}%
\pgfpathcurveto{\pgfqpoint{0.842989in}{3.970956in}}{\pgfqpoint{0.844452in}{3.967423in}}{\pgfqpoint{0.847057in}{3.964818in}}%
\pgfpathcurveto{\pgfqpoint{0.849661in}{3.962214in}}{\pgfqpoint{0.853194in}{3.960751in}}{\pgfqpoint{0.856878in}{3.960751in}}%
\pgfpathlineto{\pgfqpoint{0.856878in}{3.960751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035250in}{3.920946in}}%
\pgfpathcurveto{\pgfqpoint{1.038933in}{3.920946in}}{\pgfqpoint{1.042466in}{3.922410in}}{\pgfqpoint{1.045071in}{3.925014in}}%
\pgfpathcurveto{\pgfqpoint{1.047675in}{3.927619in}}{\pgfqpoint{1.049139in}{3.931152in}}{\pgfqpoint{1.049139in}{3.934835in}}%
\pgfpathcurveto{\pgfqpoint{1.049139in}{3.938519in}}{\pgfqpoint{1.047675in}{3.942052in}}{\pgfqpoint{1.045071in}{3.944656in}}%
\pgfpathcurveto{\pgfqpoint{1.042466in}{3.947261in}}{\pgfqpoint{1.038933in}{3.948724in}}{\pgfqpoint{1.035250in}{3.948724in}}%
\pgfpathcurveto{\pgfqpoint{1.031566in}{3.948724in}}{\pgfqpoint{1.028033in}{3.947261in}}{\pgfqpoint{1.025429in}{3.944656in}}%
\pgfpathcurveto{\pgfqpoint{1.022824in}{3.942052in}}{\pgfqpoint{1.021361in}{3.938519in}}{\pgfqpoint{1.021361in}{3.934835in}}%
\pgfpathcurveto{\pgfqpoint{1.021361in}{3.931152in}}{\pgfqpoint{1.022824in}{3.927619in}}{\pgfqpoint{1.025429in}{3.925014in}}%
\pgfpathcurveto{\pgfqpoint{1.028033in}{3.922410in}}{\pgfqpoint{1.031566in}{3.920946in}}{\pgfqpoint{1.035250in}{3.920946in}}%
\pgfpathlineto{\pgfqpoint{1.035250in}{3.920946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217007in}{3.957527in}}%
\pgfpathcurveto{\pgfqpoint{1.220691in}{3.957527in}}{\pgfqpoint{1.224224in}{3.958990in}}{\pgfqpoint{1.226828in}{3.961595in}}%
\pgfpathcurveto{\pgfqpoint{1.229433in}{3.964199in}}{\pgfqpoint{1.230896in}{3.967732in}}{\pgfqpoint{1.230896in}{3.971416in}}%
\pgfpathcurveto{\pgfqpoint{1.230896in}{3.975099in}}{\pgfqpoint{1.229433in}{3.978632in}}{\pgfqpoint{1.226828in}{3.981237in}}%
\pgfpathcurveto{\pgfqpoint{1.224224in}{3.983841in}}{\pgfqpoint{1.220691in}{3.985305in}}{\pgfqpoint{1.217007in}{3.985305in}}%
\pgfpathcurveto{\pgfqpoint{1.213324in}{3.985305in}}{\pgfqpoint{1.209791in}{3.983841in}}{\pgfqpoint{1.207186in}{3.981237in}}%
\pgfpathcurveto{\pgfqpoint{1.204582in}{3.978632in}}{\pgfqpoint{1.203118in}{3.975099in}}{\pgfqpoint{1.203118in}{3.971416in}}%
\pgfpathcurveto{\pgfqpoint{1.203118in}{3.967732in}}{\pgfqpoint{1.204582in}{3.964199in}}{\pgfqpoint{1.207186in}{3.961595in}}%
\pgfpathcurveto{\pgfqpoint{1.209791in}{3.958990in}}{\pgfqpoint{1.213324in}{3.957527in}}{\pgfqpoint{1.217007in}{3.957527in}}%
\pgfpathlineto{\pgfqpoint{1.217007in}{3.957527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164408in}{3.928931in}}%
\pgfpathcurveto{\pgfqpoint{1.168091in}{3.928931in}}{\pgfqpoint{1.171624in}{3.930394in}}{\pgfqpoint{1.174229in}{3.932998in}}%
\pgfpathcurveto{\pgfqpoint{1.176833in}{3.935603in}}{\pgfqpoint{1.178297in}{3.939136in}}{\pgfqpoint{1.178297in}{3.942819in}}%
\pgfpathcurveto{\pgfqpoint{1.178297in}{3.946503in}}{\pgfqpoint{1.176833in}{3.950036in}}{\pgfqpoint{1.174229in}{3.952640in}}%
\pgfpathcurveto{\pgfqpoint{1.171624in}{3.955245in}}{\pgfqpoint{1.168091in}{3.956708in}}{\pgfqpoint{1.164408in}{3.956708in}}%
\pgfpathcurveto{\pgfqpoint{1.160725in}{3.956708in}}{\pgfqpoint{1.157192in}{3.955245in}}{\pgfqpoint{1.154587in}{3.952640in}}%
\pgfpathcurveto{\pgfqpoint{1.151982in}{3.950036in}}{\pgfqpoint{1.150519in}{3.946503in}}{\pgfqpoint{1.150519in}{3.942819in}}%
\pgfpathcurveto{\pgfqpoint{1.150519in}{3.939136in}}{\pgfqpoint{1.151982in}{3.935603in}}{\pgfqpoint{1.154587in}{3.932998in}}%
\pgfpathcurveto{\pgfqpoint{1.157192in}{3.930394in}}{\pgfqpoint{1.160725in}{3.928931in}}{\pgfqpoint{1.164408in}{3.928931in}}%
\pgfpathlineto{\pgfqpoint{1.164408in}{3.928931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520252in}{3.893395in}}%
\pgfpathcurveto{\pgfqpoint{1.523936in}{3.893395in}}{\pgfqpoint{1.527469in}{3.894858in}}{\pgfqpoint{1.530073in}{3.897463in}}%
\pgfpathcurveto{\pgfqpoint{1.532678in}{3.900067in}}{\pgfqpoint{1.534141in}{3.903600in}}{\pgfqpoint{1.534141in}{3.907284in}}%
\pgfpathcurveto{\pgfqpoint{1.534141in}{3.910967in}}{\pgfqpoint{1.532678in}{3.914500in}}{\pgfqpoint{1.530073in}{3.917105in}}%
\pgfpathcurveto{\pgfqpoint{1.527469in}{3.919709in}}{\pgfqpoint{1.523936in}{3.921173in}}{\pgfqpoint{1.520252in}{3.921173in}}%
\pgfpathcurveto{\pgfqpoint{1.516569in}{3.921173in}}{\pgfqpoint{1.513036in}{3.919709in}}{\pgfqpoint{1.510431in}{3.917105in}}%
\pgfpathcurveto{\pgfqpoint{1.507827in}{3.914500in}}{\pgfqpoint{1.506364in}{3.910967in}}{\pgfqpoint{1.506364in}{3.907284in}}%
\pgfpathcurveto{\pgfqpoint{1.506364in}{3.903600in}}{\pgfqpoint{1.507827in}{3.900067in}}{\pgfqpoint{1.510431in}{3.897463in}}%
\pgfpathcurveto{\pgfqpoint{1.513036in}{3.894858in}}{\pgfqpoint{1.516569in}{3.893395in}}{\pgfqpoint{1.520252in}{3.893395in}}%
\pgfpathlineto{\pgfqpoint{1.520252in}{3.893395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113649in}{3.899555in}}%
\pgfpathcurveto{\pgfqpoint{2.117332in}{3.899555in}}{\pgfqpoint{2.120865in}{3.901018in}}{\pgfqpoint{2.123470in}{3.903623in}}%
\pgfpathcurveto{\pgfqpoint{2.126074in}{3.906227in}}{\pgfqpoint{2.127537in}{3.909761in}}{\pgfqpoint{2.127537in}{3.913444in}}%
\pgfpathcurveto{\pgfqpoint{2.127537in}{3.917127in}}{\pgfqpoint{2.126074in}{3.920660in}}{\pgfqpoint{2.123470in}{3.923265in}}%
\pgfpathcurveto{\pgfqpoint{2.120865in}{3.925869in}}{\pgfqpoint{2.117332in}{3.927333in}}{\pgfqpoint{2.113649in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{2.109965in}{3.927333in}}{\pgfqpoint{2.106432in}{3.925869in}}{\pgfqpoint{2.103828in}{3.923265in}}%
\pgfpathcurveto{\pgfqpoint{2.101223in}{3.920660in}}{\pgfqpoint{2.099760in}{3.917127in}}{\pgfqpoint{2.099760in}{3.913444in}}%
\pgfpathcurveto{\pgfqpoint{2.099760in}{3.909761in}}{\pgfqpoint{2.101223in}{3.906227in}}{\pgfqpoint{2.103828in}{3.903623in}}%
\pgfpathcurveto{\pgfqpoint{2.106432in}{3.901018in}}{\pgfqpoint{2.109965in}{3.899555in}}{\pgfqpoint{2.113649in}{3.899555in}}%
\pgfpathlineto{\pgfqpoint{2.113649in}{3.899555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153356in}{3.863058in}}%
\pgfpathcurveto{\pgfqpoint{2.157040in}{3.863058in}}{\pgfqpoint{2.160573in}{3.864521in}}{\pgfqpoint{2.163177in}{3.867126in}}%
\pgfpathcurveto{\pgfqpoint{2.165782in}{3.869730in}}{\pgfqpoint{2.167245in}{3.873263in}}{\pgfqpoint{2.167245in}{3.876947in}}%
\pgfpathcurveto{\pgfqpoint{2.167245in}{3.880630in}}{\pgfqpoint{2.165782in}{3.884163in}}{\pgfqpoint{2.163177in}{3.886768in}}%
\pgfpathcurveto{\pgfqpoint{2.160573in}{3.889372in}}{\pgfqpoint{2.157040in}{3.890836in}}{\pgfqpoint{2.153356in}{3.890836in}}%
\pgfpathcurveto{\pgfqpoint{2.149673in}{3.890836in}}{\pgfqpoint{2.146140in}{3.889372in}}{\pgfqpoint{2.143535in}{3.886768in}}%
\pgfpathcurveto{\pgfqpoint{2.140931in}{3.884163in}}{\pgfqpoint{2.139467in}{3.880630in}}{\pgfqpoint{2.139467in}{3.876947in}}%
\pgfpathcurveto{\pgfqpoint{2.139467in}{3.873263in}}{\pgfqpoint{2.140931in}{3.869730in}}{\pgfqpoint{2.143535in}{3.867126in}}%
\pgfpathcurveto{\pgfqpoint{2.146140in}{3.864521in}}{\pgfqpoint{2.149673in}{3.863058in}}{\pgfqpoint{2.153356in}{3.863058in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{3.863058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753157in}{3.907357in}}%
\pgfpathcurveto{\pgfqpoint{1.756840in}{3.907357in}}{\pgfqpoint{1.760373in}{3.908821in}}{\pgfqpoint{1.762978in}{3.911425in}}%
\pgfpathcurveto{\pgfqpoint{1.765582in}{3.914030in}}{\pgfqpoint{1.767046in}{3.917563in}}{\pgfqpoint{1.767046in}{3.921246in}}%
\pgfpathcurveto{\pgfqpoint{1.767046in}{3.924929in}}{\pgfqpoint{1.765582in}{3.928462in}}{\pgfqpoint{1.762978in}{3.931067in}}%
\pgfpathcurveto{\pgfqpoint{1.760373in}{3.933672in}}{\pgfqpoint{1.756840in}{3.935135in}}{\pgfqpoint{1.753157in}{3.935135in}}%
\pgfpathcurveto{\pgfqpoint{1.749473in}{3.935135in}}{\pgfqpoint{1.745940in}{3.933672in}}{\pgfqpoint{1.743336in}{3.931067in}}%
\pgfpathcurveto{\pgfqpoint{1.740731in}{3.928462in}}{\pgfqpoint{1.739268in}{3.924929in}}{\pgfqpoint{1.739268in}{3.921246in}}%
\pgfpathcurveto{\pgfqpoint{1.739268in}{3.917563in}}{\pgfqpoint{1.740731in}{3.914030in}}{\pgfqpoint{1.743336in}{3.911425in}}%
\pgfpathcurveto{\pgfqpoint{1.745940in}{3.908821in}}{\pgfqpoint{1.749473in}{3.907357in}}{\pgfqpoint{1.753157in}{3.907357in}}%
\pgfpathlineto{\pgfqpoint{1.753157in}{3.907357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526129in}{3.902323in}}%
\pgfpathcurveto{\pgfqpoint{1.529812in}{3.902323in}}{\pgfqpoint{1.533345in}{3.903786in}}{\pgfqpoint{1.535950in}{3.906391in}}%
\pgfpathcurveto{\pgfqpoint{1.538554in}{3.908996in}}{\pgfqpoint{1.540018in}{3.912529in}}{\pgfqpoint{1.540018in}{3.916212in}}%
\pgfpathcurveto{\pgfqpoint{1.540018in}{3.919895in}}{\pgfqpoint{1.538554in}{3.923428in}}{\pgfqpoint{1.535950in}{3.926033in}}%
\pgfpathcurveto{\pgfqpoint{1.533345in}{3.928637in}}{\pgfqpoint{1.529812in}{3.930101in}}{\pgfqpoint{1.526129in}{3.930101in}}%
\pgfpathcurveto{\pgfqpoint{1.522445in}{3.930101in}}{\pgfqpoint{1.518912in}{3.928637in}}{\pgfqpoint{1.516308in}{3.926033in}}%
\pgfpathcurveto{\pgfqpoint{1.513703in}{3.923428in}}{\pgfqpoint{1.512240in}{3.919895in}}{\pgfqpoint{1.512240in}{3.916212in}}%
\pgfpathcurveto{\pgfqpoint{1.512240in}{3.912529in}}{\pgfqpoint{1.513703in}{3.908996in}}{\pgfqpoint{1.516308in}{3.906391in}}%
\pgfpathcurveto{\pgfqpoint{1.518912in}{3.903786in}}{\pgfqpoint{1.522445in}{3.902323in}}{\pgfqpoint{1.526129in}{3.902323in}}%
\pgfpathlineto{\pgfqpoint{1.526129in}{3.902323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911683in}{3.878847in}}%
\pgfpathcurveto{\pgfqpoint{0.915367in}{3.878847in}}{\pgfqpoint{0.918900in}{3.880311in}}{\pgfqpoint{0.921504in}{3.882915in}}%
\pgfpathcurveto{\pgfqpoint{0.924109in}{3.885520in}}{\pgfqpoint{0.925572in}{3.889053in}}{\pgfqpoint{0.925572in}{3.892736in}}%
\pgfpathcurveto{\pgfqpoint{0.925572in}{3.896420in}}{\pgfqpoint{0.924109in}{3.899953in}}{\pgfqpoint{0.921504in}{3.902557in}}%
\pgfpathcurveto{\pgfqpoint{0.918900in}{3.905162in}}{\pgfqpoint{0.915367in}{3.906625in}}{\pgfqpoint{0.911683in}{3.906625in}}%
\pgfpathcurveto{\pgfqpoint{0.908000in}{3.906625in}}{\pgfqpoint{0.904467in}{3.905162in}}{\pgfqpoint{0.901862in}{3.902557in}}%
\pgfpathcurveto{\pgfqpoint{0.899258in}{3.899953in}}{\pgfqpoint{0.897795in}{3.896420in}}{\pgfqpoint{0.897795in}{3.892736in}}%
\pgfpathcurveto{\pgfqpoint{0.897795in}{3.889053in}}{\pgfqpoint{0.899258in}{3.885520in}}{\pgfqpoint{0.901862in}{3.882915in}}%
\pgfpathcurveto{\pgfqpoint{0.904467in}{3.880311in}}{\pgfqpoint{0.908000in}{3.878847in}}{\pgfqpoint{0.911683in}{3.878847in}}%
\pgfpathlineto{\pgfqpoint{0.911683in}{3.878847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883787in}{3.873642in}}%
\pgfpathcurveto{\pgfqpoint{1.887470in}{3.873642in}}{\pgfqpoint{1.891003in}{3.875105in}}{\pgfqpoint{1.893608in}{3.877710in}}%
\pgfpathcurveto{\pgfqpoint{1.896212in}{3.880314in}}{\pgfqpoint{1.897676in}{3.883847in}}{\pgfqpoint{1.897676in}{3.887531in}}%
\pgfpathcurveto{\pgfqpoint{1.897676in}{3.891214in}}{\pgfqpoint{1.896212in}{3.894747in}}{\pgfqpoint{1.893608in}{3.897352in}}%
\pgfpathcurveto{\pgfqpoint{1.891003in}{3.899956in}}{\pgfqpoint{1.887470in}{3.901420in}}{\pgfqpoint{1.883787in}{3.901420in}}%
\pgfpathcurveto{\pgfqpoint{1.880104in}{3.901420in}}{\pgfqpoint{1.876571in}{3.899956in}}{\pgfqpoint{1.873966in}{3.897352in}}%
\pgfpathcurveto{\pgfqpoint{1.871362in}{3.894747in}}{\pgfqpoint{1.869898in}{3.891214in}}{\pgfqpoint{1.869898in}{3.887531in}}%
\pgfpathcurveto{\pgfqpoint{1.869898in}{3.883847in}}{\pgfqpoint{1.871362in}{3.880314in}}{\pgfqpoint{1.873966in}{3.877710in}}%
\pgfpathcurveto{\pgfqpoint{1.876571in}{3.875105in}}{\pgfqpoint{1.880104in}{3.873642in}}{\pgfqpoint{1.883787in}{3.873642in}}%
\pgfpathlineto{\pgfqpoint{1.883787in}{3.873642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224242in}{3.869351in}}%
\pgfpathcurveto{\pgfqpoint{1.227925in}{3.869351in}}{\pgfqpoint{1.231458in}{3.870815in}}{\pgfqpoint{1.234063in}{3.873419in}}%
\pgfpathcurveto{\pgfqpoint{1.236668in}{3.876024in}}{\pgfqpoint{1.238131in}{3.879557in}}{\pgfqpoint{1.238131in}{3.883240in}}%
\pgfpathcurveto{\pgfqpoint{1.238131in}{3.886924in}}{\pgfqpoint{1.236668in}{3.890457in}}{\pgfqpoint{1.234063in}{3.893061in}}%
\pgfpathcurveto{\pgfqpoint{1.231458in}{3.895666in}}{\pgfqpoint{1.227925in}{3.897129in}}{\pgfqpoint{1.224242in}{3.897129in}}%
\pgfpathcurveto{\pgfqpoint{1.220559in}{3.897129in}}{\pgfqpoint{1.217026in}{3.895666in}}{\pgfqpoint{1.214421in}{3.893061in}}%
\pgfpathcurveto{\pgfqpoint{1.211817in}{3.890457in}}{\pgfqpoint{1.210353in}{3.886924in}}{\pgfqpoint{1.210353in}{3.883240in}}%
\pgfpathcurveto{\pgfqpoint{1.210353in}{3.879557in}}{\pgfqpoint{1.211817in}{3.876024in}}{\pgfqpoint{1.214421in}{3.873419in}}%
\pgfpathcurveto{\pgfqpoint{1.217026in}{3.870815in}}{\pgfqpoint{1.220559in}{3.869351in}}{\pgfqpoint{1.224242in}{3.869351in}}%
\pgfpathlineto{\pgfqpoint{1.224242in}{3.869351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882472in}{3.909192in}}%
\pgfpathcurveto{\pgfqpoint{0.886155in}{3.909192in}}{\pgfqpoint{0.889688in}{3.910655in}}{\pgfqpoint{0.892293in}{3.913260in}}%
\pgfpathcurveto{\pgfqpoint{0.894897in}{3.915865in}}{\pgfqpoint{0.896361in}{3.919398in}}{\pgfqpoint{0.896361in}{3.923081in}}%
\pgfpathcurveto{\pgfqpoint{0.896361in}{3.926764in}}{\pgfqpoint{0.894897in}{3.930297in}}{\pgfqpoint{0.892293in}{3.932902in}}%
\pgfpathcurveto{\pgfqpoint{0.889688in}{3.935506in}}{\pgfqpoint{0.886155in}{3.936970in}}{\pgfqpoint{0.882472in}{3.936970in}}%
\pgfpathcurveto{\pgfqpoint{0.878788in}{3.936970in}}{\pgfqpoint{0.875255in}{3.935506in}}{\pgfqpoint{0.872651in}{3.932902in}}%
\pgfpathcurveto{\pgfqpoint{0.870046in}{3.930297in}}{\pgfqpoint{0.868583in}{3.926764in}}{\pgfqpoint{0.868583in}{3.923081in}}%
\pgfpathcurveto{\pgfqpoint{0.868583in}{3.919398in}}{\pgfqpoint{0.870046in}{3.915865in}}{\pgfqpoint{0.872651in}{3.913260in}}%
\pgfpathcurveto{\pgfqpoint{0.875255in}{3.910655in}}{\pgfqpoint{0.878788in}{3.909192in}}{\pgfqpoint{0.882472in}{3.909192in}}%
\pgfpathlineto{\pgfqpoint{0.882472in}{3.909192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895374in}{3.888750in}}%
\pgfpathcurveto{\pgfqpoint{1.899057in}{3.888750in}}{\pgfqpoint{1.902590in}{3.890213in}}{\pgfqpoint{1.905195in}{3.892818in}}%
\pgfpathcurveto{\pgfqpoint{1.907799in}{3.895422in}}{\pgfqpoint{1.909263in}{3.898955in}}{\pgfqpoint{1.909263in}{3.902638in}}%
\pgfpathcurveto{\pgfqpoint{1.909263in}{3.906322in}}{\pgfqpoint{1.907799in}{3.909855in}}{\pgfqpoint{1.905195in}{3.912459in}}%
\pgfpathcurveto{\pgfqpoint{1.902590in}{3.915064in}}{\pgfqpoint{1.899057in}{3.916527in}}{\pgfqpoint{1.895374in}{3.916527in}}%
\pgfpathcurveto{\pgfqpoint{1.891690in}{3.916527in}}{\pgfqpoint{1.888157in}{3.915064in}}{\pgfqpoint{1.885553in}{3.912459in}}%
\pgfpathcurveto{\pgfqpoint{1.882948in}{3.909855in}}{\pgfqpoint{1.881485in}{3.906322in}}{\pgfqpoint{1.881485in}{3.902638in}}%
\pgfpathcurveto{\pgfqpoint{1.881485in}{3.898955in}}{\pgfqpoint{1.882948in}{3.895422in}}{\pgfqpoint{1.885553in}{3.892818in}}%
\pgfpathcurveto{\pgfqpoint{1.888157in}{3.890213in}}{\pgfqpoint{1.891690in}{3.888750in}}{\pgfqpoint{1.895374in}{3.888750in}}%
\pgfpathlineto{\pgfqpoint{1.895374in}{3.888750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979579in}{3.908433in}}%
\pgfpathcurveto{\pgfqpoint{0.983263in}{3.908433in}}{\pgfqpoint{0.986796in}{3.909897in}}{\pgfqpoint{0.989400in}{3.912501in}}%
\pgfpathcurveto{\pgfqpoint{0.992005in}{3.915106in}}{\pgfqpoint{0.993468in}{3.918639in}}{\pgfqpoint{0.993468in}{3.922322in}}%
\pgfpathcurveto{\pgfqpoint{0.993468in}{3.926006in}}{\pgfqpoint{0.992005in}{3.929539in}}{\pgfqpoint{0.989400in}{3.932143in}}%
\pgfpathcurveto{\pgfqpoint{0.986796in}{3.934748in}}{\pgfqpoint{0.983263in}{3.936211in}}{\pgfqpoint{0.979579in}{3.936211in}}%
\pgfpathcurveto{\pgfqpoint{0.975896in}{3.936211in}}{\pgfqpoint{0.972363in}{3.934748in}}{\pgfqpoint{0.969759in}{3.932143in}}%
\pgfpathcurveto{\pgfqpoint{0.967154in}{3.929539in}}{\pgfqpoint{0.965691in}{3.926006in}}{\pgfqpoint{0.965691in}{3.922322in}}%
\pgfpathcurveto{\pgfqpoint{0.965691in}{3.918639in}}{\pgfqpoint{0.967154in}{3.915106in}}{\pgfqpoint{0.969759in}{3.912501in}}%
\pgfpathcurveto{\pgfqpoint{0.972363in}{3.909897in}}{\pgfqpoint{0.975896in}{3.908433in}}{\pgfqpoint{0.979579in}{3.908433in}}%
\pgfpathlineto{\pgfqpoint{0.979579in}{3.908433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309061in}{3.907705in}}%
\pgfpathcurveto{\pgfqpoint{1.312745in}{3.907705in}}{\pgfqpoint{1.316278in}{3.909168in}}{\pgfqpoint{1.318882in}{3.911773in}}%
\pgfpathcurveto{\pgfqpoint{1.321487in}{3.914377in}}{\pgfqpoint{1.322950in}{3.917910in}}{\pgfqpoint{1.322950in}{3.921593in}}%
\pgfpathcurveto{\pgfqpoint{1.322950in}{3.925277in}}{\pgfqpoint{1.321487in}{3.928810in}}{\pgfqpoint{1.318882in}{3.931414in}}%
\pgfpathcurveto{\pgfqpoint{1.316278in}{3.934019in}}{\pgfqpoint{1.312745in}{3.935482in}}{\pgfqpoint{1.309061in}{3.935482in}}%
\pgfpathcurveto{\pgfqpoint{1.305378in}{3.935482in}}{\pgfqpoint{1.301845in}{3.934019in}}{\pgfqpoint{1.299240in}{3.931414in}}%
\pgfpathcurveto{\pgfqpoint{1.296636in}{3.928810in}}{\pgfqpoint{1.295172in}{3.925277in}}{\pgfqpoint{1.295172in}{3.921593in}}%
\pgfpathcurveto{\pgfqpoint{1.295172in}{3.917910in}}{\pgfqpoint{1.296636in}{3.914377in}}{\pgfqpoint{1.299240in}{3.911773in}}%
\pgfpathcurveto{\pgfqpoint{1.301845in}{3.909168in}}{\pgfqpoint{1.305378in}{3.907705in}}{\pgfqpoint{1.309061in}{3.907705in}}%
\pgfpathlineto{\pgfqpoint{1.309061in}{3.907705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926829in}{3.897562in}}%
\pgfpathcurveto{\pgfqpoint{0.930512in}{3.897562in}}{\pgfqpoint{0.934045in}{3.899025in}}{\pgfqpoint{0.936649in}{3.901630in}}%
\pgfpathcurveto{\pgfqpoint{0.939254in}{3.904234in}}{\pgfqpoint{0.940717in}{3.907767in}}{\pgfqpoint{0.940717in}{3.911451in}}%
\pgfpathcurveto{\pgfqpoint{0.940717in}{3.915134in}}{\pgfqpoint{0.939254in}{3.918667in}}{\pgfqpoint{0.936649in}{3.921272in}}%
\pgfpathcurveto{\pgfqpoint{0.934045in}{3.923876in}}{\pgfqpoint{0.930512in}{3.925340in}}{\pgfqpoint{0.926829in}{3.925340in}}%
\pgfpathcurveto{\pgfqpoint{0.923145in}{3.925340in}}{\pgfqpoint{0.919612in}{3.923876in}}{\pgfqpoint{0.917008in}{3.921272in}}%
\pgfpathcurveto{\pgfqpoint{0.914403in}{3.918667in}}{\pgfqpoint{0.912940in}{3.915134in}}{\pgfqpoint{0.912940in}{3.911451in}}%
\pgfpathcurveto{\pgfqpoint{0.912940in}{3.907767in}}{\pgfqpoint{0.914403in}{3.904234in}}{\pgfqpoint{0.917008in}{3.901630in}}%
\pgfpathcurveto{\pgfqpoint{0.919612in}{3.899025in}}{\pgfqpoint{0.923145in}{3.897562in}}{\pgfqpoint{0.926829in}{3.897562in}}%
\pgfpathlineto{\pgfqpoint{0.926829in}{3.897562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340365in}{3.892618in}}%
\pgfpathcurveto{\pgfqpoint{1.344049in}{3.892618in}}{\pgfqpoint{1.347582in}{3.894082in}}{\pgfqpoint{1.350186in}{3.896686in}}%
\pgfpathcurveto{\pgfqpoint{1.352791in}{3.899291in}}{\pgfqpoint{1.354254in}{3.902824in}}{\pgfqpoint{1.354254in}{3.906507in}}%
\pgfpathcurveto{\pgfqpoint{1.354254in}{3.910191in}}{\pgfqpoint{1.352791in}{3.913724in}}{\pgfqpoint{1.350186in}{3.916328in}}%
\pgfpathcurveto{\pgfqpoint{1.347582in}{3.918933in}}{\pgfqpoint{1.344049in}{3.920396in}}{\pgfqpoint{1.340365in}{3.920396in}}%
\pgfpathcurveto{\pgfqpoint{1.336682in}{3.920396in}}{\pgfqpoint{1.333149in}{3.918933in}}{\pgfqpoint{1.330544in}{3.916328in}}%
\pgfpathcurveto{\pgfqpoint{1.327940in}{3.913724in}}{\pgfqpoint{1.326476in}{3.910191in}}{\pgfqpoint{1.326476in}{3.906507in}}%
\pgfpathcurveto{\pgfqpoint{1.326476in}{3.902824in}}{\pgfqpoint{1.327940in}{3.899291in}}{\pgfqpoint{1.330544in}{3.896686in}}%
\pgfpathcurveto{\pgfqpoint{1.333149in}{3.894082in}}{\pgfqpoint{1.336682in}{3.892618in}}{\pgfqpoint{1.340365in}{3.892618in}}%
\pgfpathlineto{\pgfqpoint{1.340365in}{3.892618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985303in}{3.875009in}}%
\pgfpathcurveto{\pgfqpoint{1.988986in}{3.875009in}}{\pgfqpoint{1.992519in}{3.876472in}}{\pgfqpoint{1.995124in}{3.879077in}}%
\pgfpathcurveto{\pgfqpoint{1.997728in}{3.881681in}}{\pgfqpoint{1.999192in}{3.885214in}}{\pgfqpoint{1.999192in}{3.888898in}}%
\pgfpathcurveto{\pgfqpoint{1.999192in}{3.892581in}}{\pgfqpoint{1.997728in}{3.896114in}}{\pgfqpoint{1.995124in}{3.898719in}}%
\pgfpathcurveto{\pgfqpoint{1.992519in}{3.901323in}}{\pgfqpoint{1.988986in}{3.902787in}}{\pgfqpoint{1.985303in}{3.902787in}}%
\pgfpathcurveto{\pgfqpoint{1.981619in}{3.902787in}}{\pgfqpoint{1.978086in}{3.901323in}}{\pgfqpoint{1.975482in}{3.898719in}}%
\pgfpathcurveto{\pgfqpoint{1.972877in}{3.896114in}}{\pgfqpoint{1.971414in}{3.892581in}}{\pgfqpoint{1.971414in}{3.888898in}}%
\pgfpathcurveto{\pgfqpoint{1.971414in}{3.885214in}}{\pgfqpoint{1.972877in}{3.881681in}}{\pgfqpoint{1.975482in}{3.879077in}}%
\pgfpathcurveto{\pgfqpoint{1.978086in}{3.876472in}}{\pgfqpoint{1.981619in}{3.875009in}}{\pgfqpoint{1.985303in}{3.875009in}}%
\pgfpathlineto{\pgfqpoint{1.985303in}{3.875009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826143in}{3.895856in}}%
\pgfpathcurveto{\pgfqpoint{1.829826in}{3.895856in}}{\pgfqpoint{1.833359in}{3.897319in}}{\pgfqpoint{1.835964in}{3.899923in}}%
\pgfpathcurveto{\pgfqpoint{1.838568in}{3.902528in}}{\pgfqpoint{1.840031in}{3.906061in}}{\pgfqpoint{1.840031in}{3.909744in}}%
\pgfpathcurveto{\pgfqpoint{1.840031in}{3.913428in}}{\pgfqpoint{1.838568in}{3.916961in}}{\pgfqpoint{1.835964in}{3.919565in}}%
\pgfpathcurveto{\pgfqpoint{1.833359in}{3.922170in}}{\pgfqpoint{1.829826in}{3.923633in}}{\pgfqpoint{1.826143in}{3.923633in}}%
\pgfpathcurveto{\pgfqpoint{1.822459in}{3.923633in}}{\pgfqpoint{1.818926in}{3.922170in}}{\pgfqpoint{1.816322in}{3.919565in}}%
\pgfpathcurveto{\pgfqpoint{1.813717in}{3.916961in}}{\pgfqpoint{1.812254in}{3.913428in}}{\pgfqpoint{1.812254in}{3.909744in}}%
\pgfpathcurveto{\pgfqpoint{1.812254in}{3.906061in}}{\pgfqpoint{1.813717in}{3.902528in}}{\pgfqpoint{1.816322in}{3.899923in}}%
\pgfpathcurveto{\pgfqpoint{1.818926in}{3.897319in}}{\pgfqpoint{1.822459in}{3.895856in}}{\pgfqpoint{1.826143in}{3.895856in}}%
\pgfpathlineto{\pgfqpoint{1.826143in}{3.895856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622972in}{3.859645in}}%
\pgfpathcurveto{\pgfqpoint{1.626655in}{3.859645in}}{\pgfqpoint{1.630188in}{3.861109in}}{\pgfqpoint{1.632793in}{3.863713in}}%
\pgfpathcurveto{\pgfqpoint{1.635397in}{3.866318in}}{\pgfqpoint{1.636861in}{3.869851in}}{\pgfqpoint{1.636861in}{3.873534in}}%
\pgfpathcurveto{\pgfqpoint{1.636861in}{3.877217in}}{\pgfqpoint{1.635397in}{3.880750in}}{\pgfqpoint{1.632793in}{3.883355in}}%
\pgfpathcurveto{\pgfqpoint{1.630188in}{3.885960in}}{\pgfqpoint{1.626655in}{3.887423in}}{\pgfqpoint{1.622972in}{3.887423in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{3.887423in}}{\pgfqpoint{1.615755in}{3.885960in}}{\pgfqpoint{1.613151in}{3.883355in}}%
\pgfpathcurveto{\pgfqpoint{1.610546in}{3.880750in}}{\pgfqpoint{1.609083in}{3.877217in}}{\pgfqpoint{1.609083in}{3.873534in}}%
\pgfpathcurveto{\pgfqpoint{1.609083in}{3.869851in}}{\pgfqpoint{1.610546in}{3.866318in}}{\pgfqpoint{1.613151in}{3.863713in}}%
\pgfpathcurveto{\pgfqpoint{1.615755in}{3.861109in}}{\pgfqpoint{1.619288in}{3.859645in}}{\pgfqpoint{1.622972in}{3.859645in}}%
\pgfpathlineto{\pgfqpoint{1.622972in}{3.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009096in}{3.880515in}}%
\pgfpathcurveto{\pgfqpoint{2.012780in}{3.880515in}}{\pgfqpoint{2.016313in}{3.881978in}}{\pgfqpoint{2.018917in}{3.884583in}}%
\pgfpathcurveto{\pgfqpoint{2.021522in}{3.887187in}}{\pgfqpoint{2.022985in}{3.890720in}}{\pgfqpoint{2.022985in}{3.894404in}}%
\pgfpathcurveto{\pgfqpoint{2.022985in}{3.898087in}}{\pgfqpoint{2.021522in}{3.901620in}}{\pgfqpoint{2.018917in}{3.904225in}}%
\pgfpathcurveto{\pgfqpoint{2.016313in}{3.906829in}}{\pgfqpoint{2.012780in}{3.908293in}}{\pgfqpoint{2.009096in}{3.908293in}}%
\pgfpathcurveto{\pgfqpoint{2.005413in}{3.908293in}}{\pgfqpoint{2.001880in}{3.906829in}}{\pgfqpoint{1.999275in}{3.904225in}}%
\pgfpathcurveto{\pgfqpoint{1.996671in}{3.901620in}}{\pgfqpoint{1.995207in}{3.898087in}}{\pgfqpoint{1.995207in}{3.894404in}}%
\pgfpathcurveto{\pgfqpoint{1.995207in}{3.890720in}}{\pgfqpoint{1.996671in}{3.887187in}}{\pgfqpoint{1.999275in}{3.884583in}}%
\pgfpathcurveto{\pgfqpoint{2.001880in}{3.881978in}}{\pgfqpoint{2.005413in}{3.880515in}}{\pgfqpoint{2.009096in}{3.880515in}}%
\pgfpathlineto{\pgfqpoint{2.009096in}{3.880515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821456in}{3.907712in}}%
\pgfpathcurveto{\pgfqpoint{1.825140in}{3.907712in}}{\pgfqpoint{1.828673in}{3.909176in}}{\pgfqpoint{1.831277in}{3.911780in}}%
\pgfpathcurveto{\pgfqpoint{1.833882in}{3.914385in}}{\pgfqpoint{1.835345in}{3.917918in}}{\pgfqpoint{1.835345in}{3.921601in}}%
\pgfpathcurveto{\pgfqpoint{1.835345in}{3.925284in}}{\pgfqpoint{1.833882in}{3.928818in}}{\pgfqpoint{1.831277in}{3.931422in}}%
\pgfpathcurveto{\pgfqpoint{1.828673in}{3.934027in}}{\pgfqpoint{1.825140in}{3.935490in}}{\pgfqpoint{1.821456in}{3.935490in}}%
\pgfpathcurveto{\pgfqpoint{1.817773in}{3.935490in}}{\pgfqpoint{1.814240in}{3.934027in}}{\pgfqpoint{1.811635in}{3.931422in}}%
\pgfpathcurveto{\pgfqpoint{1.809031in}{3.928818in}}{\pgfqpoint{1.807567in}{3.925284in}}{\pgfqpoint{1.807567in}{3.921601in}}%
\pgfpathcurveto{\pgfqpoint{1.807567in}{3.917918in}}{\pgfqpoint{1.809031in}{3.914385in}}{\pgfqpoint{1.811635in}{3.911780in}}%
\pgfpathcurveto{\pgfqpoint{1.814240in}{3.909176in}}{\pgfqpoint{1.817773in}{3.907712in}}{\pgfqpoint{1.821456in}{3.907712in}}%
\pgfpathlineto{\pgfqpoint{1.821456in}{3.907712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313531in}{3.914915in}}%
\pgfpathcurveto{\pgfqpoint{1.317214in}{3.914915in}}{\pgfqpoint{1.320747in}{3.916378in}}{\pgfqpoint{1.323352in}{3.918983in}}%
\pgfpathcurveto{\pgfqpoint{1.325956in}{3.921587in}}{\pgfqpoint{1.327420in}{3.925120in}}{\pgfqpoint{1.327420in}{3.928804in}}%
\pgfpathcurveto{\pgfqpoint{1.327420in}{3.932487in}}{\pgfqpoint{1.325956in}{3.936020in}}{\pgfqpoint{1.323352in}{3.938625in}}%
\pgfpathcurveto{\pgfqpoint{1.320747in}{3.941229in}}{\pgfqpoint{1.317214in}{3.942693in}}{\pgfqpoint{1.313531in}{3.942693in}}%
\pgfpathcurveto{\pgfqpoint{1.309848in}{3.942693in}}{\pgfqpoint{1.306315in}{3.941229in}}{\pgfqpoint{1.303710in}{3.938625in}}%
\pgfpathcurveto{\pgfqpoint{1.301105in}{3.936020in}}{\pgfqpoint{1.299642in}{3.932487in}}{\pgfqpoint{1.299642in}{3.928804in}}%
\pgfpathcurveto{\pgfqpoint{1.299642in}{3.925120in}}{\pgfqpoint{1.301105in}{3.921587in}}{\pgfqpoint{1.303710in}{3.918983in}}%
\pgfpathcurveto{\pgfqpoint{1.306315in}{3.916378in}}{\pgfqpoint{1.309848in}{3.914915in}}{\pgfqpoint{1.313531in}{3.914915in}}%
\pgfpathlineto{\pgfqpoint{1.313531in}{3.914915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832909in}{3.870342in}}%
\pgfpathcurveto{\pgfqpoint{1.836592in}{3.870342in}}{\pgfqpoint{1.840125in}{3.871805in}}{\pgfqpoint{1.842730in}{3.874410in}}%
\pgfpathcurveto{\pgfqpoint{1.845335in}{3.877014in}}{\pgfqpoint{1.846798in}{3.880547in}}{\pgfqpoint{1.846798in}{3.884231in}}%
\pgfpathcurveto{\pgfqpoint{1.846798in}{3.887914in}}{\pgfqpoint{1.845335in}{3.891447in}}{\pgfqpoint{1.842730in}{3.894052in}}%
\pgfpathcurveto{\pgfqpoint{1.840125in}{3.896656in}}{\pgfqpoint{1.836592in}{3.898119in}}{\pgfqpoint{1.832909in}{3.898119in}}%
\pgfpathcurveto{\pgfqpoint{1.829226in}{3.898119in}}{\pgfqpoint{1.825693in}{3.896656in}}{\pgfqpoint{1.823088in}{3.894052in}}%
\pgfpathcurveto{\pgfqpoint{1.820484in}{3.891447in}}{\pgfqpoint{1.819020in}{3.887914in}}{\pgfqpoint{1.819020in}{3.884231in}}%
\pgfpathcurveto{\pgfqpoint{1.819020in}{3.880547in}}{\pgfqpoint{1.820484in}{3.877014in}}{\pgfqpoint{1.823088in}{3.874410in}}%
\pgfpathcurveto{\pgfqpoint{1.825693in}{3.871805in}}{\pgfqpoint{1.829226in}{3.870342in}}{\pgfqpoint{1.832909in}{3.870342in}}%
\pgfpathlineto{\pgfqpoint{1.832909in}{3.870342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669704in}{3.904263in}}%
\pgfpathcurveto{\pgfqpoint{1.673387in}{3.904263in}}{\pgfqpoint{1.676920in}{3.905727in}}{\pgfqpoint{1.679525in}{3.908331in}}%
\pgfpathcurveto{\pgfqpoint{1.682129in}{3.910936in}}{\pgfqpoint{1.683593in}{3.914469in}}{\pgfqpoint{1.683593in}{3.918152in}}%
\pgfpathcurveto{\pgfqpoint{1.683593in}{3.921835in}}{\pgfqpoint{1.682129in}{3.925368in}}{\pgfqpoint{1.679525in}{3.927973in}}%
\pgfpathcurveto{\pgfqpoint{1.676920in}{3.930578in}}{\pgfqpoint{1.673387in}{3.932041in}}{\pgfqpoint{1.669704in}{3.932041in}}%
\pgfpathcurveto{\pgfqpoint{1.666021in}{3.932041in}}{\pgfqpoint{1.662488in}{3.930578in}}{\pgfqpoint{1.659883in}{3.927973in}}%
\pgfpathcurveto{\pgfqpoint{1.657279in}{3.925368in}}{\pgfqpoint{1.655815in}{3.921835in}}{\pgfqpoint{1.655815in}{3.918152in}}%
\pgfpathcurveto{\pgfqpoint{1.655815in}{3.914469in}}{\pgfqpoint{1.657279in}{3.910936in}}{\pgfqpoint{1.659883in}{3.908331in}}%
\pgfpathcurveto{\pgfqpoint{1.662488in}{3.905727in}}{\pgfqpoint{1.666021in}{3.904263in}}{\pgfqpoint{1.669704in}{3.904263in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{3.904263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685500in}{3.917740in}}%
\pgfpathcurveto{\pgfqpoint{1.689183in}{3.917740in}}{\pgfqpoint{1.692716in}{3.919204in}}{\pgfqpoint{1.695321in}{3.921808in}}%
\pgfpathcurveto{\pgfqpoint{1.697926in}{3.924413in}}{\pgfqpoint{1.699389in}{3.927946in}}{\pgfqpoint{1.699389in}{3.931629in}}%
\pgfpathcurveto{\pgfqpoint{1.699389in}{3.935312in}}{\pgfqpoint{1.697926in}{3.938845in}}{\pgfqpoint{1.695321in}{3.941450in}}%
\pgfpathcurveto{\pgfqpoint{1.692716in}{3.944055in}}{\pgfqpoint{1.689183in}{3.945518in}}{\pgfqpoint{1.685500in}{3.945518in}}%
\pgfpathcurveto{\pgfqpoint{1.681817in}{3.945518in}}{\pgfqpoint{1.678284in}{3.944055in}}{\pgfqpoint{1.675679in}{3.941450in}}%
\pgfpathcurveto{\pgfqpoint{1.673075in}{3.938845in}}{\pgfqpoint{1.671611in}{3.935312in}}{\pgfqpoint{1.671611in}{3.931629in}}%
\pgfpathcurveto{\pgfqpoint{1.671611in}{3.927946in}}{\pgfqpoint{1.673075in}{3.924413in}}{\pgfqpoint{1.675679in}{3.921808in}}%
\pgfpathcurveto{\pgfqpoint{1.678284in}{3.919204in}}{\pgfqpoint{1.681817in}{3.917740in}}{\pgfqpoint{1.685500in}{3.917740in}}%
\pgfpathlineto{\pgfqpoint{1.685500in}{3.917740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373133in}{3.887198in}}%
\pgfpathcurveto{\pgfqpoint{1.376816in}{3.887198in}}{\pgfqpoint{1.380349in}{3.888661in}}{\pgfqpoint{1.382953in}{3.891266in}}%
\pgfpathcurveto{\pgfqpoint{1.385558in}{3.893870in}}{\pgfqpoint{1.387021in}{3.897403in}}{\pgfqpoint{1.387021in}{3.901087in}}%
\pgfpathcurveto{\pgfqpoint{1.387021in}{3.904770in}}{\pgfqpoint{1.385558in}{3.908303in}}{\pgfqpoint{1.382953in}{3.910908in}}%
\pgfpathcurveto{\pgfqpoint{1.380349in}{3.913512in}}{\pgfqpoint{1.376816in}{3.914975in}}{\pgfqpoint{1.373133in}{3.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.369449in}{3.914975in}}{\pgfqpoint{1.365916in}{3.913512in}}{\pgfqpoint{1.363312in}{3.910908in}}%
\pgfpathcurveto{\pgfqpoint{1.360707in}{3.908303in}}{\pgfqpoint{1.359244in}{3.904770in}}{\pgfqpoint{1.359244in}{3.901087in}}%
\pgfpathcurveto{\pgfqpoint{1.359244in}{3.897403in}}{\pgfqpoint{1.360707in}{3.893870in}}{\pgfqpoint{1.363312in}{3.891266in}}%
\pgfpathcurveto{\pgfqpoint{1.365916in}{3.888661in}}{\pgfqpoint{1.369449in}{3.887198in}}{\pgfqpoint{1.373133in}{3.887198in}}%
\pgfpathlineto{\pgfqpoint{1.373133in}{3.887198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001737in}{3.894747in}}%
\pgfpathcurveto{\pgfqpoint{1.005420in}{3.894747in}}{\pgfqpoint{1.008953in}{3.896211in}}{\pgfqpoint{1.011557in}{3.898815in}}%
\pgfpathcurveto{\pgfqpoint{1.014162in}{3.901420in}}{\pgfqpoint{1.015625in}{3.904953in}}{\pgfqpoint{1.015625in}{3.908636in}}%
\pgfpathcurveto{\pgfqpoint{1.015625in}{3.912320in}}{\pgfqpoint{1.014162in}{3.915853in}}{\pgfqpoint{1.011557in}{3.918457in}}%
\pgfpathcurveto{\pgfqpoint{1.008953in}{3.921062in}}{\pgfqpoint{1.005420in}{3.922525in}}{\pgfqpoint{1.001737in}{3.922525in}}%
\pgfpathcurveto{\pgfqpoint{0.998053in}{3.922525in}}{\pgfqpoint{0.994520in}{3.921062in}}{\pgfqpoint{0.991916in}{3.918457in}}%
\pgfpathcurveto{\pgfqpoint{0.989311in}{3.915853in}}{\pgfqpoint{0.987848in}{3.912320in}}{\pgfqpoint{0.987848in}{3.908636in}}%
\pgfpathcurveto{\pgfqpoint{0.987848in}{3.904953in}}{\pgfqpoint{0.989311in}{3.901420in}}{\pgfqpoint{0.991916in}{3.898815in}}%
\pgfpathcurveto{\pgfqpoint{0.994520in}{3.896211in}}{\pgfqpoint{0.998053in}{3.894747in}}{\pgfqpoint{1.001737in}{3.894747in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{3.894747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794455in}{3.903080in}}%
\pgfpathcurveto{\pgfqpoint{1.798139in}{3.903080in}}{\pgfqpoint{1.801672in}{3.904543in}}{\pgfqpoint{1.804276in}{3.907147in}}%
\pgfpathcurveto{\pgfqpoint{1.806881in}{3.909752in}}{\pgfqpoint{1.808344in}{3.913285in}}{\pgfqpoint{1.808344in}{3.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.808344in}{3.920652in}}{\pgfqpoint{1.806881in}{3.924185in}}{\pgfqpoint{1.804276in}{3.926789in}}%
\pgfpathcurveto{\pgfqpoint{1.801672in}{3.929394in}}{\pgfqpoint{1.798139in}{3.930857in}}{\pgfqpoint{1.794455in}{3.930857in}}%
\pgfpathcurveto{\pgfqpoint{1.790772in}{3.930857in}}{\pgfqpoint{1.787239in}{3.929394in}}{\pgfqpoint{1.784634in}{3.926789in}}%
\pgfpathcurveto{\pgfqpoint{1.782030in}{3.924185in}}{\pgfqpoint{1.780567in}{3.920652in}}{\pgfqpoint{1.780567in}{3.916968in}}%
\pgfpathcurveto{\pgfqpoint{1.780567in}{3.913285in}}{\pgfqpoint{1.782030in}{3.909752in}}{\pgfqpoint{1.784634in}{3.907147in}}%
\pgfpathcurveto{\pgfqpoint{1.787239in}{3.904543in}}{\pgfqpoint{1.790772in}{3.903080in}}{\pgfqpoint{1.794455in}{3.903080in}}%
\pgfpathlineto{\pgfqpoint{1.794455in}{3.903080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719085in}{3.878809in}}%
\pgfpathcurveto{\pgfqpoint{1.722768in}{3.878809in}}{\pgfqpoint{1.726301in}{3.880272in}}{\pgfqpoint{1.728906in}{3.882877in}}%
\pgfpathcurveto{\pgfqpoint{1.731510in}{3.885481in}}{\pgfqpoint{1.732974in}{3.889014in}}{\pgfqpoint{1.732974in}{3.892698in}}%
\pgfpathcurveto{\pgfqpoint{1.732974in}{3.896381in}}{\pgfqpoint{1.731510in}{3.899914in}}{\pgfqpoint{1.728906in}{3.902519in}}%
\pgfpathcurveto{\pgfqpoint{1.726301in}{3.905123in}}{\pgfqpoint{1.722768in}{3.906587in}}{\pgfqpoint{1.719085in}{3.906587in}}%
\pgfpathcurveto{\pgfqpoint{1.715402in}{3.906587in}}{\pgfqpoint{1.711869in}{3.905123in}}{\pgfqpoint{1.709264in}{3.902519in}}%
\pgfpathcurveto{\pgfqpoint{1.706660in}{3.899914in}}{\pgfqpoint{1.705196in}{3.896381in}}{\pgfqpoint{1.705196in}{3.892698in}}%
\pgfpathcurveto{\pgfqpoint{1.705196in}{3.889014in}}{\pgfqpoint{1.706660in}{3.885481in}}{\pgfqpoint{1.709264in}{3.882877in}}%
\pgfpathcurveto{\pgfqpoint{1.711869in}{3.880272in}}{\pgfqpoint{1.715402in}{3.878809in}}{\pgfqpoint{1.719085in}{3.878809in}}%
\pgfpathlineto{\pgfqpoint{1.719085in}{3.878809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132636in}{3.920743in}}%
\pgfpathcurveto{\pgfqpoint{2.136319in}{3.920743in}}{\pgfqpoint{2.139852in}{3.922207in}}{\pgfqpoint{2.142457in}{3.924811in}}%
\pgfpathcurveto{\pgfqpoint{2.145061in}{3.927416in}}{\pgfqpoint{2.146525in}{3.930949in}}{\pgfqpoint{2.146525in}{3.934632in}}%
\pgfpathcurveto{\pgfqpoint{2.146525in}{3.938315in}}{\pgfqpoint{2.145061in}{3.941848in}}{\pgfqpoint{2.142457in}{3.944453in}}%
\pgfpathcurveto{\pgfqpoint{2.139852in}{3.947058in}}{\pgfqpoint{2.136319in}{3.948521in}}{\pgfqpoint{2.132636in}{3.948521in}}%
\pgfpathcurveto{\pgfqpoint{2.128953in}{3.948521in}}{\pgfqpoint{2.125420in}{3.947058in}}{\pgfqpoint{2.122815in}{3.944453in}}%
\pgfpathcurveto{\pgfqpoint{2.120210in}{3.941848in}}{\pgfqpoint{2.118747in}{3.938315in}}{\pgfqpoint{2.118747in}{3.934632in}}%
\pgfpathcurveto{\pgfqpoint{2.118747in}{3.930949in}}{\pgfqpoint{2.120210in}{3.927416in}}{\pgfqpoint{2.122815in}{3.924811in}}%
\pgfpathcurveto{\pgfqpoint{2.125420in}{3.922207in}}{\pgfqpoint{2.128953in}{3.920743in}}{\pgfqpoint{2.132636in}{3.920743in}}%
\pgfpathlineto{\pgfqpoint{2.132636in}{3.920743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198588in}{3.885288in}}%
\pgfpathcurveto{\pgfqpoint{2.202271in}{3.885288in}}{\pgfqpoint{2.205804in}{3.886751in}}{\pgfqpoint{2.208409in}{3.889356in}}%
\pgfpathcurveto{\pgfqpoint{2.211013in}{3.891960in}}{\pgfqpoint{2.212477in}{3.895493in}}{\pgfqpoint{2.212477in}{3.899177in}}%
\pgfpathcurveto{\pgfqpoint{2.212477in}{3.902860in}}{\pgfqpoint{2.211013in}{3.906393in}}{\pgfqpoint{2.208409in}{3.908998in}}%
\pgfpathcurveto{\pgfqpoint{2.205804in}{3.911602in}}{\pgfqpoint{2.202271in}{3.913066in}}{\pgfqpoint{2.198588in}{3.913066in}}%
\pgfpathcurveto{\pgfqpoint{2.194904in}{3.913066in}}{\pgfqpoint{2.191371in}{3.911602in}}{\pgfqpoint{2.188767in}{3.908998in}}%
\pgfpathcurveto{\pgfqpoint{2.186162in}{3.906393in}}{\pgfqpoint{2.184699in}{3.902860in}}{\pgfqpoint{2.184699in}{3.899177in}}%
\pgfpathcurveto{\pgfqpoint{2.184699in}{3.895493in}}{\pgfqpoint{2.186162in}{3.891960in}}{\pgfqpoint{2.188767in}{3.889356in}}%
\pgfpathcurveto{\pgfqpoint{2.191371in}{3.886751in}}{\pgfqpoint{2.194904in}{3.885288in}}{\pgfqpoint{2.198588in}{3.885288in}}%
\pgfpathlineto{\pgfqpoint{2.198588in}{3.885288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.695753in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682496in}{3.913845in}}%
\pgfpathcurveto{\pgfqpoint{1.686180in}{3.913845in}}{\pgfqpoint{1.689713in}{3.915308in}}{\pgfqpoint{1.692317in}{3.917913in}}%
\pgfpathcurveto{\pgfqpoint{1.694922in}{3.920517in}}{\pgfqpoint{1.696385in}{3.924050in}}{\pgfqpoint{1.696385in}{3.927734in}}%
\pgfpathcurveto{\pgfqpoint{1.696385in}{3.931417in}}{\pgfqpoint{1.694922in}{3.934950in}}{\pgfqpoint{1.692317in}{3.937555in}}%
\pgfpathcurveto{\pgfqpoint{1.689713in}{3.940159in}}{\pgfqpoint{1.686180in}{3.941622in}}{\pgfqpoint{1.682496in}{3.941622in}}%
\pgfpathcurveto{\pgfqpoint{1.678813in}{3.941622in}}{\pgfqpoint{1.675280in}{3.940159in}}{\pgfqpoint{1.672676in}{3.937555in}}%
\pgfpathcurveto{\pgfqpoint{1.670071in}{3.934950in}}{\pgfqpoint{1.668608in}{3.931417in}}{\pgfqpoint{1.668608in}{3.927734in}}%
\pgfpathcurveto{\pgfqpoint{1.668608in}{3.924050in}}{\pgfqpoint{1.670071in}{3.920517in}}{\pgfqpoint{1.672676in}{3.917913in}}%
\pgfpathcurveto{\pgfqpoint{1.675280in}{3.915308in}}{\pgfqpoint{1.678813in}{3.913845in}}{\pgfqpoint{1.682496in}{3.913845in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{3.913845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.766804in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.766804in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.090571in}{3.357579in}}{\pgfqpoint{2.216465in}{3.676395in}}{%
\pgfpathmoveto{\pgfqpoint{1.090571in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.107544in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.130175in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.135833in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.141491in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.152806in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.158464in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.164122in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.169780in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.181095in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.186753in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.192411in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.203726in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.209384in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.215042in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.232015in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.243330in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.254646in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.265962in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.271619in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.277277in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.288593in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.294250in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.299908in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.311224in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.316881in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.322539in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.328197in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.333855in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.339512in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.345170in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.356486in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.362143in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.367801in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.379117in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.384774in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.390432in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.396090in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.401748in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.430036in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.441352in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.447010in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.458325in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.475299in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.480956in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.486614in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.497930in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.503587in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.509245in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.520561in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.526218in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.537534in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.543192in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.548849in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.554507in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.560165in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.571480in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.577138in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.588454in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.594111in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.605427in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.611085in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.616742in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.622400in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.633716in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.645031in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.656347in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.662005in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.667662in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.673320in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.684636in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.690293in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.695951in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.701609in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.707267in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.718582in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.724240in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.729898in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.741213in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.758186in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.763844in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.769502in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.780817in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.792133in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.803448in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.809106in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.837395in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.854368in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.860026in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.871342in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.876999in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.888315in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.893973in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.899630in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.905288in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.916604in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.927919in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.933577in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.939235in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.944892in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.950550in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.961866in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.978839in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.984497in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.990154in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.001470in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.007128in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.018443in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.029759in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.035417in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.041074in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.058048in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.063705in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.069363in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.075021in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.091994in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.097652in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.103310in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.108967in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.137256in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.142914in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.148572in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.159887in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.171203in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.182518in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.193834in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.199491in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.205149in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.210807in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{2.210807in}{3.357820in}}%
\pgfpathlineto{\pgfqpoint{2.205149in}{3.357881in}}%
\pgfpathlineto{\pgfqpoint{2.199491in}{3.357955in}}%
\pgfpathlineto{\pgfqpoint{2.193834in}{3.358044in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{3.358151in}}%
\pgfpathlineto{\pgfqpoint{2.182518in}{3.358279in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{3.358429in}}%
\pgfpathlineto{\pgfqpoint{2.171203in}{3.358606in}}%
\pgfpathlineto{\pgfqpoint{2.165545in}{3.358812in}}%
\pgfpathlineto{\pgfqpoint{2.159887in}{3.359050in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{3.359324in}}%
\pgfpathlineto{\pgfqpoint{2.148572in}{3.359636in}}%
\pgfpathlineto{\pgfqpoint{2.142914in}{3.359989in}}%
\pgfpathlineto{\pgfqpoint{2.137256in}{3.360386in}}%
\pgfpathlineto{\pgfqpoint{2.131598in}{3.360828in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{3.361317in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{3.361854in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{3.362439in}}%
\pgfpathlineto{\pgfqpoint{2.108967in}{3.363070in}}%
\pgfpathlineto{\pgfqpoint{2.103310in}{3.363748in}}%
\pgfpathlineto{\pgfqpoint{2.097652in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{2.091994in}{3.365227in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.366022in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{3.366845in}}%
\pgfpathlineto{\pgfqpoint{2.075021in}{3.367693in}}%
\pgfpathlineto{\pgfqpoint{2.069363in}{3.368557in}}%
\pgfpathlineto{\pgfqpoint{2.063705in}{3.369432in}}%
\pgfpathlineto{\pgfqpoint{2.058048in}{3.370312in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{3.371189in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{3.372059in}}%
\pgfpathlineto{\pgfqpoint{2.041074in}{3.372918in}}%
\pgfpathlineto{\pgfqpoint{2.035417in}{3.373764in}}%
\pgfpathlineto{\pgfqpoint{2.029759in}{3.374598in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{3.375422in}}%
\pgfpathlineto{\pgfqpoint{2.018443in}{3.376244in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{3.377073in}}%
\pgfpathlineto{\pgfqpoint{2.007128in}{3.377925in}}%
\pgfpathlineto{\pgfqpoint{2.001470in}{3.378818in}}%
\pgfpathlineto{\pgfqpoint{1.995812in}{3.379777in}}%
\pgfpathlineto{\pgfqpoint{1.990154in}{3.380831in}}%
\pgfpathlineto{\pgfqpoint{1.984497in}{3.382013in}}%
\pgfpathlineto{\pgfqpoint{1.978839in}{3.383363in}}%
\pgfpathlineto{\pgfqpoint{1.973181in}{3.384924in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{3.386743in}}%
\pgfpathlineto{\pgfqpoint{1.961866in}{3.388871in}}%
\pgfpathlineto{\pgfqpoint{1.956208in}{3.391363in}}%
\pgfpathlineto{\pgfqpoint{1.950550in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{1.944892in}{3.397655in}}%
\pgfpathlineto{\pgfqpoint{1.939235in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{1.933577in}{3.406057in}}%
\pgfpathlineto{\pgfqpoint{1.927919in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{3.416968in}}%
\pgfpathlineto{\pgfqpoint{1.916604in}{3.423465in}}%
\pgfpathlineto{\pgfqpoint{1.910946in}{3.430694in}}%
\pgfpathlineto{\pgfqpoint{1.905288in}{3.438672in}}%
\pgfpathlineto{\pgfqpoint{1.899630in}{3.447401in}}%
\pgfpathlineto{\pgfqpoint{1.893973in}{3.456871in}}%
\pgfpathlineto{\pgfqpoint{1.888315in}{3.467058in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{3.477923in}}%
\pgfpathlineto{\pgfqpoint{1.876999in}{3.489409in}}%
\pgfpathlineto{\pgfqpoint{1.871342in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{1.865684in}{3.513946in}}%
\pgfpathlineto{\pgfqpoint{1.860026in}{3.526810in}}%
\pgfpathlineto{\pgfqpoint{1.854368in}{3.539923in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{3.553159in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{3.566382in}}%
\pgfpathlineto{\pgfqpoint{1.837395in}{3.579452in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{3.592221in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{3.604543in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{3.616272in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{3.627268in}}%
\pgfpathlineto{\pgfqpoint{1.809106in}{3.637400in}}%
\pgfpathlineto{\pgfqpoint{1.803448in}{3.646548in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{3.654606in}}%
\pgfpathlineto{\pgfqpoint{1.792133in}{3.661483in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{3.667110in}}%
\pgfpathlineto{\pgfqpoint{1.780817in}{3.671434in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{3.674426in}}%
\pgfpathlineto{\pgfqpoint{1.769502in}{3.676076in}}%
\pgfpathlineto{\pgfqpoint{1.763844in}{3.676395in}}%
\pgfpathlineto{\pgfqpoint{1.758186in}{3.675415in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{3.673187in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{3.669776in}}%
\pgfpathlineto{\pgfqpoint{1.741213in}{3.665267in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{3.659753in}}%
\pgfpathlineto{\pgfqpoint{1.729898in}{3.653338in}}%
\pgfpathlineto{\pgfqpoint{1.724240in}{3.646134in}}%
\pgfpathlineto{\pgfqpoint{1.718582in}{3.638257in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{3.629822in}}%
\pgfpathlineto{\pgfqpoint{1.707267in}{3.620948in}}%
\pgfpathlineto{\pgfqpoint{1.701609in}{3.611745in}}%
\pgfpathlineto{\pgfqpoint{1.695951in}{3.602323in}}%
\pgfpathlineto{\pgfqpoint{1.690293in}{3.592782in}}%
\pgfpathlineto{\pgfqpoint{1.684636in}{3.583214in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{3.573703in}}%
\pgfpathlineto{\pgfqpoint{1.673320in}{3.564324in}}%
\pgfpathlineto{\pgfqpoint{1.667662in}{3.555140in}}%
\pgfpathlineto{\pgfqpoint{1.662005in}{3.546207in}}%
\pgfpathlineto{\pgfqpoint{1.656347in}{3.537569in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{3.529265in}}%
\pgfpathlineto{\pgfqpoint{1.645031in}{3.521322in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{3.513763in}}%
\pgfpathlineto{\pgfqpoint{1.633716in}{3.506603in}}%
\pgfpathlineto{\pgfqpoint{1.628058in}{3.499854in}}%
\pgfpathlineto{\pgfqpoint{1.622400in}{3.493522in}}%
\pgfpathlineto{\pgfqpoint{1.616742in}{3.487609in}}%
\pgfpathlineto{\pgfqpoint{1.611085in}{3.482114in}}%
\pgfpathlineto{\pgfqpoint{1.605427in}{3.477036in}}%
\pgfpathlineto{\pgfqpoint{1.599769in}{3.472368in}}%
\pgfpathlineto{\pgfqpoint{1.594111in}{3.468104in}}%
\pgfpathlineto{\pgfqpoint{1.588454in}{3.464234in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{3.460748in}}%
\pgfpathlineto{\pgfqpoint{1.577138in}{3.457631in}}%
\pgfpathlineto{\pgfqpoint{1.571480in}{3.454869in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{3.452442in}}%
\pgfpathlineto{\pgfqpoint{1.560165in}{3.450331in}}%
\pgfpathlineto{\pgfqpoint{1.554507in}{3.448511in}}%
\pgfpathlineto{\pgfqpoint{1.548849in}{3.446956in}}%
\pgfpathlineto{\pgfqpoint{1.543192in}{3.445636in}}%
\pgfpathlineto{\pgfqpoint{1.537534in}{3.444520in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{3.443572in}}%
\pgfpathlineto{\pgfqpoint{1.526218in}{3.442757in}}%
\pgfpathlineto{\pgfqpoint{1.520561in}{3.442037in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.441375in}}%
\pgfpathlineto{\pgfqpoint{1.509245in}{3.440732in}}%
\pgfpathlineto{\pgfqpoint{1.503587in}{3.440071in}}%
\pgfpathlineto{\pgfqpoint{1.497930in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{1.492272in}{3.438563in}}%
\pgfpathlineto{\pgfqpoint{1.486614in}{3.437656in}}%
\pgfpathlineto{\pgfqpoint{1.480956in}{3.436613in}}%
\pgfpathlineto{\pgfqpoint{1.475299in}{3.435417in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{3.434053in}}%
\pgfpathlineto{\pgfqpoint{1.463983in}{3.432516in}}%
\pgfpathlineto{\pgfqpoint{1.458325in}{3.430803in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{3.428919in}}%
\pgfpathlineto{\pgfqpoint{1.447010in}{3.426874in}}%
\pgfpathlineto{\pgfqpoint{1.441352in}{3.424682in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{3.422364in}}%
\pgfpathlineto{\pgfqpoint{1.430036in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{3.417442in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{3.412318in}}%
\pgfpathlineto{\pgfqpoint{1.407405in}{3.409750in}}%
\pgfpathlineto{\pgfqpoint{1.401748in}{3.407215in}}%
\pgfpathlineto{\pgfqpoint{1.396090in}{3.404736in}}%
\pgfpathlineto{\pgfqpoint{1.390432in}{3.402337in}}%
\pgfpathlineto{\pgfqpoint{1.384774in}{3.400035in}}%
\pgfpathlineto{\pgfqpoint{1.379117in}{3.397847in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{3.395782in}}%
\pgfpathlineto{\pgfqpoint{1.367801in}{3.393849in}}%
\pgfpathlineto{\pgfqpoint{1.362143in}{3.392049in}}%
\pgfpathlineto{\pgfqpoint{1.356486in}{3.390381in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{3.388842in}}%
\pgfpathlineto{\pgfqpoint{1.345170in}{3.387422in}}%
\pgfpathlineto{\pgfqpoint{1.339512in}{3.386113in}}%
\pgfpathlineto{\pgfqpoint{1.333855in}{3.384901in}}%
\pgfpathlineto{\pgfqpoint{1.328197in}{3.383774in}}%
\pgfpathlineto{\pgfqpoint{1.322539in}{3.382717in}}%
\pgfpathlineto{\pgfqpoint{1.316881in}{3.381716in}}%
\pgfpathlineto{\pgfqpoint{1.311224in}{3.380758in}}%
\pgfpathlineto{\pgfqpoint{1.305566in}{3.379829in}}%
\pgfpathlineto{\pgfqpoint{1.299908in}{3.378919in}}%
\pgfpathlineto{\pgfqpoint{1.294250in}{3.378018in}}%
\pgfpathlineto{\pgfqpoint{1.288593in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{3.376213in}}%
\pgfpathlineto{\pgfqpoint{1.277277in}{3.375301in}}%
\pgfpathlineto{\pgfqpoint{1.271619in}{3.374380in}}%
\pgfpathlineto{\pgfqpoint{1.265962in}{3.373449in}}%
\pgfpathlineto{\pgfqpoint{1.260304in}{3.372511in}}%
\pgfpathlineto{\pgfqpoint{1.254646in}{3.371570in}}%
\pgfpathlineto{\pgfqpoint{1.248988in}{3.370629in}}%
\pgfpathlineto{\pgfqpoint{1.243330in}{3.369694in}}%
\pgfpathlineto{\pgfqpoint{1.237673in}{3.368771in}}%
\pgfpathlineto{\pgfqpoint{1.232015in}{3.367865in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{3.366984in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{3.366131in}}%
\pgfpathlineto{\pgfqpoint{1.215042in}{3.365314in}}%
\pgfpathlineto{\pgfqpoint{1.209384in}{3.364536in}}%
\pgfpathlineto{\pgfqpoint{1.203726in}{3.363800in}}%
\pgfpathlineto{\pgfqpoint{1.198068in}{3.363111in}}%
\pgfpathlineto{\pgfqpoint{1.192411in}{3.362469in}}%
\pgfpathlineto{\pgfqpoint{1.186753in}{3.361877in}}%
\pgfpathlineto{\pgfqpoint{1.181095in}{3.361334in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{3.360841in}}%
\pgfpathlineto{\pgfqpoint{1.169780in}{3.360395in}}%
\pgfpathlineto{\pgfqpoint{1.164122in}{3.359996in}}%
\pgfpathlineto{\pgfqpoint{1.158464in}{3.359641in}}%
\pgfpathlineto{\pgfqpoint{1.152806in}{3.359328in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{3.359053in}}%
\pgfpathlineto{\pgfqpoint{1.141491in}{3.358814in}}%
\pgfpathlineto{\pgfqpoint{1.135833in}{3.358607in}}%
\pgfpathlineto{\pgfqpoint{1.130175in}{3.358430in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{3.358279in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{3.358152in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{3.358044in}}%
\pgfpathlineto{\pgfqpoint{1.107544in}{3.357955in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{3.357881in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.357820in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{3.357770in}}%
\pgfpathlineto{\pgfqpoint{1.090571in}{3.357770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.193601in}{3.357579in}}{\pgfqpoint{1.500826in}{3.557723in}}{%
\pgfpathmoveto{\pgfqpoint{0.193601in}{3.357738in}}%
\pgfpathlineto{\pgfqpoint{0.193601in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.200170in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.206739in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.213307in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.219876in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.226445in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.233014in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.239583in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.246152in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.252721in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.259290in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.265859in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.272428in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.278997in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.285566in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.292135in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.298704in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.305273in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.311842in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.318411in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.324980in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.331549in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.338118in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.344687in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.357825in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.364394in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.370963in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.377532in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.384101in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.390670in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.397239in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.403808in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.416946in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.423515in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.430083in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.436652in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.443221in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.449790in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.456359in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.462928in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.469497in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.476066in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.482635in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.489204in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.495773in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.502342in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.508911in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.515480in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.522049in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.528618in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.541756in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.548325in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.554894in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.574601in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.581170in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.587739in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.594308in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.600877in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.607446in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.614015in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.620584in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.627153in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.633722in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.640291in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.646859in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.653428in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.659997in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.666566in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.673135in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.679704in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.712549in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.719118in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.725687in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.732256in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.738825in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.745394in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.751963in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.758532in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.778239in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.784808in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.791377in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.797946in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.804515in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.817653in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.824222in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.830791in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.837360in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.843929in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.857067in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.896480in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.903049in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.909618in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.916187in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.922756in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.942463in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.949032in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.955601in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.968739in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.975308in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.988446in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.995015in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.001584in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.008153in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.014722in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.021291in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.027860in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.040998in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.047567in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.054136in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.080412in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.086980in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.100118in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.113256in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.119825in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.139532in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.159239in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.185515in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.192084in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.198653in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.205222in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.218360in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.224929in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.244636in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.251205in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.270912in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.277481in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.290619in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.303756in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.310325in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.330032in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.343170in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.356308in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.362877in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.382584in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.389153in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.395722in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.402291in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.408860in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.415429in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.421998in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.428567in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.435136in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.448274in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.467981in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.474550in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.494257in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{3.357794in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{3.357794in}}%
\pgfpathlineto{\pgfqpoint{1.494257in}{3.357848in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{3.357914in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{3.357995in}}%
\pgfpathlineto{\pgfqpoint{1.474550in}{3.358092in}}%
\pgfpathlineto{\pgfqpoint{1.467981in}{3.358208in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{3.358348in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{3.358515in}}%
\pgfpathlineto{\pgfqpoint{1.448274in}{3.358713in}}%
\pgfpathlineto{\pgfqpoint{1.441705in}{3.358946in}}%
\pgfpathlineto{\pgfqpoint{1.435136in}{3.359221in}}%
\pgfpathlineto{\pgfqpoint{1.428567in}{3.359541in}}%
\pgfpathlineto{\pgfqpoint{1.421998in}{3.359914in}}%
\pgfpathlineto{\pgfqpoint{1.415429in}{3.360345in}}%
\pgfpathlineto{\pgfqpoint{1.408860in}{3.360842in}}%
\pgfpathlineto{\pgfqpoint{1.402291in}{3.361411in}}%
\pgfpathlineto{\pgfqpoint{1.395722in}{3.362059in}}%
\pgfpathlineto{\pgfqpoint{1.389153in}{3.362795in}}%
\pgfpathlineto{\pgfqpoint{1.382584in}{3.363626in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.364559in}}%
\pgfpathlineto{\pgfqpoint{1.369446in}{3.365602in}}%
\pgfpathlineto{\pgfqpoint{1.362877in}{3.366762in}}%
\pgfpathlineto{\pgfqpoint{1.356308in}{3.368045in}}%
\pgfpathlineto{\pgfqpoint{1.349739in}{3.369459in}}%
\pgfpathlineto{\pgfqpoint{1.343170in}{3.371007in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{3.372696in}}%
\pgfpathlineto{\pgfqpoint{1.330032in}{3.374528in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{3.376506in}}%
\pgfpathlineto{\pgfqpoint{1.316894in}{3.378631in}}%
\pgfpathlineto{\pgfqpoint{1.310325in}{3.380903in}}%
\pgfpathlineto{\pgfqpoint{1.303756in}{3.383320in}}%
\pgfpathlineto{\pgfqpoint{1.297188in}{3.385880in}}%
\pgfpathlineto{\pgfqpoint{1.290619in}{3.388578in}}%
\pgfpathlineto{\pgfqpoint{1.284050in}{3.391408in}}%
\pgfpathlineto{\pgfqpoint{1.277481in}{3.394363in}}%
\pgfpathlineto{\pgfqpoint{1.270912in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{3.400614in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{3.403891in}}%
\pgfpathlineto{\pgfqpoint{1.251205in}{3.407255in}}%
\pgfpathlineto{\pgfqpoint{1.244636in}{3.410694in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{3.414198in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{3.417756in}}%
\pgfpathlineto{\pgfqpoint{1.224929in}{3.421357in}}%
\pgfpathlineto{\pgfqpoint{1.218360in}{3.424991in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.428651in}}%
\pgfpathlineto{\pgfqpoint{1.205222in}{3.432328in}}%
\pgfpathlineto{\pgfqpoint{1.198653in}{3.436016in}}%
\pgfpathlineto{\pgfqpoint{1.192084in}{3.439712in}}%
\pgfpathlineto{\pgfqpoint{1.185515in}{3.443412in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{3.447114in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{3.450818in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{3.454526in}}%
\pgfpathlineto{\pgfqpoint{1.159239in}{3.458241in}}%
\pgfpathlineto{\pgfqpoint{1.152670in}{3.461966in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{3.465705in}}%
\pgfpathlineto{\pgfqpoint{1.139532in}{3.469462in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{3.473242in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{3.477047in}}%
\pgfpathlineto{\pgfqpoint{1.119825in}{3.480881in}}%
\pgfpathlineto{\pgfqpoint{1.113256in}{3.484746in}}%
\pgfpathlineto{\pgfqpoint{1.106687in}{3.488641in}}%
\pgfpathlineto{\pgfqpoint{1.100118in}{3.492564in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{3.496511in}}%
\pgfpathlineto{\pgfqpoint{1.086980in}{3.500475in}}%
\pgfpathlineto{\pgfqpoint{1.080412in}{3.504448in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{3.508418in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{3.512372in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{3.516293in}}%
\pgfpathlineto{\pgfqpoint{1.054136in}{3.520163in}}%
\pgfpathlineto{\pgfqpoint{1.047567in}{3.523962in}}%
\pgfpathlineto{\pgfqpoint{1.040998in}{3.527669in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{3.531261in}}%
\pgfpathlineto{\pgfqpoint{1.027860in}{3.534715in}}%
\pgfpathlineto{\pgfqpoint{1.021291in}{3.538008in}}%
\pgfpathlineto{\pgfqpoint{1.014722in}{3.541116in}}%
\pgfpathlineto{\pgfqpoint{1.008153in}{3.544016in}}%
\pgfpathlineto{\pgfqpoint{1.001584in}{3.546687in}}%
\pgfpathlineto{\pgfqpoint{0.995015in}{3.549108in}}%
\pgfpathlineto{\pgfqpoint{0.988446in}{3.551259in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{3.553124in}}%
\pgfpathlineto{\pgfqpoint{0.975308in}{3.554688in}}%
\pgfpathlineto{\pgfqpoint{0.968739in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{3.556866in}}%
\pgfpathlineto{\pgfqpoint{0.955601in}{3.557463in}}%
\pgfpathlineto{\pgfqpoint{0.949032in}{3.557723in}}%
\pgfpathlineto{\pgfqpoint{0.942463in}{3.557646in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{3.557230in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{3.556479in}}%
\pgfpathlineto{\pgfqpoint{0.922756in}{3.555397in}}%
\pgfpathlineto{\pgfqpoint{0.916187in}{3.553992in}}%
\pgfpathlineto{\pgfqpoint{0.909618in}{3.552273in}}%
\pgfpathlineto{\pgfqpoint{0.903049in}{3.550250in}}%
\pgfpathlineto{\pgfqpoint{0.896480in}{3.547936in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{3.545346in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{3.542495in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{3.539400in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{3.536078in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{3.532549in}}%
\pgfpathlineto{\pgfqpoint{0.857067in}{3.528832in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{3.524947in}}%
\pgfpathlineto{\pgfqpoint{0.843929in}{3.520914in}}%
\pgfpathlineto{\pgfqpoint{0.837360in}{3.516756in}}%
\pgfpathlineto{\pgfqpoint{0.830791in}{3.512492in}}%
\pgfpathlineto{\pgfqpoint{0.824222in}{3.508145in}}%
\pgfpathlineto{\pgfqpoint{0.817653in}{3.503735in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{3.499284in}}%
\pgfpathlineto{\pgfqpoint{0.804515in}{3.494813in}}%
\pgfpathlineto{\pgfqpoint{0.797946in}{3.490341in}}%
\pgfpathlineto{\pgfqpoint{0.791377in}{3.485888in}}%
\pgfpathlineto{\pgfqpoint{0.784808in}{3.481473in}}%
\pgfpathlineto{\pgfqpoint{0.778239in}{3.477114in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{3.472828in}}%
\pgfpathlineto{\pgfqpoint{0.765101in}{3.468630in}}%
\pgfpathlineto{\pgfqpoint{0.758532in}{3.464535in}}%
\pgfpathlineto{\pgfqpoint{0.751963in}{3.460555in}}%
\pgfpathlineto{\pgfqpoint{0.745394in}{3.456701in}}%
\pgfpathlineto{\pgfqpoint{0.738825in}{3.452983in}}%
\pgfpathlineto{\pgfqpoint{0.732256in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{0.725687in}{3.445985in}}%
\pgfpathlineto{\pgfqpoint{0.719118in}{3.442715in}}%
\pgfpathlineto{\pgfqpoint{0.712549in}{3.439602in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{3.436647in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{3.433849in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{3.431206in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{3.428716in}}%
\pgfpathlineto{\pgfqpoint{0.679704in}{3.426372in}}%
\pgfpathlineto{\pgfqpoint{0.673135in}{3.424170in}}%
\pgfpathlineto{\pgfqpoint{0.666566in}{3.422102in}}%
\pgfpathlineto{\pgfqpoint{0.659997in}{3.420162in}}%
\pgfpathlineto{\pgfqpoint{0.653428in}{3.418341in}}%
\pgfpathlineto{\pgfqpoint{0.646859in}{3.416631in}}%
\pgfpathlineto{\pgfqpoint{0.640291in}{3.415023in}}%
\pgfpathlineto{\pgfqpoint{0.633722in}{3.413508in}}%
\pgfpathlineto{\pgfqpoint{0.627153in}{3.412078in}}%
\pgfpathlineto{\pgfqpoint{0.620584in}{3.410723in}}%
\pgfpathlineto{\pgfqpoint{0.614015in}{3.409435in}}%
\pgfpathlineto{\pgfqpoint{0.607446in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{0.600877in}{3.407028in}}%
\pgfpathlineto{\pgfqpoint{0.594308in}{3.405892in}}%
\pgfpathlineto{\pgfqpoint{0.587739in}{3.404793in}}%
\pgfpathlineto{\pgfqpoint{0.581170in}{3.403722in}}%
\pgfpathlineto{\pgfqpoint{0.574601in}{3.402673in}}%
\pgfpathlineto{\pgfqpoint{0.568032in}{3.401641in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{3.400619in}}%
\pgfpathlineto{\pgfqpoint{0.554894in}{3.399602in}}%
\pgfpathlineto{\pgfqpoint{0.548325in}{3.398584in}}%
\pgfpathlineto{\pgfqpoint{0.541756in}{3.397563in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{3.396533in}}%
\pgfpathlineto{\pgfqpoint{0.528618in}{3.395491in}}%
\pgfpathlineto{\pgfqpoint{0.522049in}{3.394434in}}%
\pgfpathlineto{\pgfqpoint{0.515480in}{3.393360in}}%
\pgfpathlineto{\pgfqpoint{0.508911in}{3.392266in}}%
\pgfpathlineto{\pgfqpoint{0.502342in}{3.391151in}}%
\pgfpathlineto{\pgfqpoint{0.495773in}{3.390015in}}%
\pgfpathlineto{\pgfqpoint{0.489204in}{3.388857in}}%
\pgfpathlineto{\pgfqpoint{0.482635in}{3.387679in}}%
\pgfpathlineto{\pgfqpoint{0.476066in}{3.386481in}}%
\pgfpathlineto{\pgfqpoint{0.469497in}{3.385266in}}%
\pgfpathlineto{\pgfqpoint{0.462928in}{3.384036in}}%
\pgfpathlineto{\pgfqpoint{0.456359in}{3.382794in}}%
\pgfpathlineto{\pgfqpoint{0.449790in}{3.381545in}}%
\pgfpathlineto{\pgfqpoint{0.443221in}{3.380292in}}%
\pgfpathlineto{\pgfqpoint{0.436652in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{0.430083in}{3.377793in}}%
\pgfpathlineto{\pgfqpoint{0.423515in}{3.376557in}}%
\pgfpathlineto{\pgfqpoint{0.416946in}{3.375338in}}%
\pgfpathlineto{\pgfqpoint{0.410377in}{3.374140in}}%
\pgfpathlineto{\pgfqpoint{0.403808in}{3.372968in}}%
\pgfpathlineto{\pgfqpoint{0.397239in}{3.371828in}}%
\pgfpathlineto{\pgfqpoint{0.390670in}{3.370723in}}%
\pgfpathlineto{\pgfqpoint{0.384101in}{3.369658in}}%
\pgfpathlineto{\pgfqpoint{0.377532in}{3.368636in}}%
\pgfpathlineto{\pgfqpoint{0.370963in}{3.367661in}}%
\pgfpathlineto{\pgfqpoint{0.364394in}{3.366736in}}%
\pgfpathlineto{\pgfqpoint{0.357825in}{3.365861in}}%
\pgfpathlineto{\pgfqpoint{0.351256in}{3.365040in}}%
\pgfpathlineto{\pgfqpoint{0.344687in}{3.364272in}}%
\pgfpathlineto{\pgfqpoint{0.338118in}{3.363557in}}%
\pgfpathlineto{\pgfqpoint{0.331549in}{3.362896in}}%
\pgfpathlineto{\pgfqpoint{0.324980in}{3.362288in}}%
\pgfpathlineto{\pgfqpoint{0.318411in}{3.361731in}}%
\pgfpathlineto{\pgfqpoint{0.311842in}{3.361224in}}%
\pgfpathlineto{\pgfqpoint{0.305273in}{3.360765in}}%
\pgfpathlineto{\pgfqpoint{0.298704in}{3.360351in}}%
\pgfpathlineto{\pgfqpoint{0.292135in}{3.359980in}}%
\pgfpathlineto{\pgfqpoint{0.285566in}{3.359649in}}%
\pgfpathlineto{\pgfqpoint{0.278997in}{3.359356in}}%
\pgfpathlineto{\pgfqpoint{0.272428in}{3.359097in}}%
\pgfpathlineto{\pgfqpoint{0.265859in}{3.358870in}}%
\pgfpathlineto{\pgfqpoint{0.259290in}{3.358672in}}%
\pgfpathlineto{\pgfqpoint{0.252721in}{3.358500in}}%
\pgfpathlineto{\pgfqpoint{0.246152in}{3.358352in}}%
\pgfpathlineto{\pgfqpoint{0.239583in}{3.358224in}}%
\pgfpathlineto{\pgfqpoint{0.233014in}{3.358115in}}%
\pgfpathlineto{\pgfqpoint{0.226445in}{3.358022in}}%
\pgfpathlineto{\pgfqpoint{0.219876in}{3.357943in}}%
\pgfpathlineto{\pgfqpoint{0.213307in}{3.357877in}}%
\pgfpathlineto{\pgfqpoint{0.206739in}{3.357822in}}%
\pgfpathlineto{\pgfqpoint{0.200170in}{3.357776in}}%
\pgfpathlineto{\pgfqpoint{0.193601in}{3.357738in}}%
\pgfpathlineto{\pgfqpoint{0.193601in}{3.357738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.155447in}{3.357579in}}{\pgfqpoint{2.462640in}{3.454551in}}{%
\pgfpathmoveto{\pgfqpoint{-0.155447in}{3.357650in}}%
\pgfpathlineto{\pgfqpoint{-0.155447in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.142291in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.129135in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.115979in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.102822in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.089666in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.076510in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.063354in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.050198in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.037041in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.023885in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{-0.010729in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.002427in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.015584in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.028740in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.041896in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.055052in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.068208in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.081365in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.094521in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.107677in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.120833in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.133990in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.147146in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.160302in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.173458in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.186614in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.199771in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.212927in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.226083in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.239239in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.252395in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.265552in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.278708in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.291864in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.305020in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.318177in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.331333in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.344489in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.357645in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.370801in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.383958in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.397114in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.410270in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.423426in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.436583in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.449739in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.462895in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.476051in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.489207in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.502364in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.541832in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.568145in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.581301in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.594457in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.607613in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.633926in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.647082in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.660238in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.673394in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.686551in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.699707in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.712863in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.726019in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.739176in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.752332in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.765488in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.778644in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.791800in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.818113in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.844425in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.870738in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.883894in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.897050in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.923363in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.936519in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.975987in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{0.989144in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.015456in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.054925in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.081237in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.094393in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.133862in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.160175in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.212799in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.225956in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.239112in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.252268in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.265424in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.278580in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.291737in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.304893in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.318049in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.344362in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.383830in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.410143in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.423299in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.436455in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.449611in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.462768in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.475924in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.515392in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.528549in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.554861in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.568017in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.581173in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.594330in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.607486in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.620642in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.646955in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.660111in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.673267in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.686423in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.712736in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.725892in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.739048in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.778517in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.791673in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.804829in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.831142in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.844298in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.857454in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.870610in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.883766in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.910079in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.923235in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.936391in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.949548in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.975860in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{1.989016in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.002172in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.015329in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.028485in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.054797in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.067954in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.107422in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.146891in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.173203in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.186360in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.212672in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.225828in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.252141in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.265297in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.291609in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.331078in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.357390in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.370547in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.383703in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.396859in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.410015in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.423171in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.436328in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.462640in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.462640in}{3.357861in}}%
\pgfpathlineto{\pgfqpoint{2.462640in}{3.357861in}}%
\pgfpathlineto{\pgfqpoint{2.449484in}{3.357925in}}%
\pgfpathlineto{\pgfqpoint{2.436328in}{3.358001in}}%
\pgfpathlineto{\pgfqpoint{2.423171in}{3.358091in}}%
\pgfpathlineto{\pgfqpoint{2.410015in}{3.358199in}}%
\pgfpathlineto{\pgfqpoint{2.396859in}{3.358325in}}%
\pgfpathlineto{\pgfqpoint{2.383703in}{3.358474in}}%
\pgfpathlineto{\pgfqpoint{2.370547in}{3.358648in}}%
\pgfpathlineto{\pgfqpoint{2.357390in}{3.358850in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{3.359085in}}%
\pgfpathlineto{\pgfqpoint{2.331078in}{3.359356in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{3.359666in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{3.360021in}}%
\pgfpathlineto{\pgfqpoint{2.291609in}{3.360424in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{3.360881in}}%
\pgfpathlineto{\pgfqpoint{2.265297in}{3.361394in}}%
\pgfpathlineto{\pgfqpoint{2.252141in}{3.361970in}}%
\pgfpathlineto{\pgfqpoint{2.238984in}{3.362611in}}%
\pgfpathlineto{\pgfqpoint{2.225828in}{3.363323in}}%
\pgfpathlineto{\pgfqpoint{2.212672in}{3.364109in}}%
\pgfpathlineto{\pgfqpoint{2.199516in}{3.364971in}}%
\pgfpathlineto{\pgfqpoint{2.186360in}{3.365914in}}%
\pgfpathlineto{\pgfqpoint{2.173203in}{3.366938in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{3.368046in}}%
\pgfpathlineto{\pgfqpoint{2.146891in}{3.369238in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{3.370512in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{3.371868in}}%
\pgfpathlineto{\pgfqpoint{2.107422in}{3.373302in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{2.067954in}{3.378028in}}%
\pgfpathlineto{\pgfqpoint{2.054797in}{3.379722in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{3.381462in}}%
\pgfpathlineto{\pgfqpoint{2.028485in}{3.383236in}}%
\pgfpathlineto{\pgfqpoint{2.015329in}{3.385033in}}%
\pgfpathlineto{\pgfqpoint{2.002172in}{3.386841in}}%
\pgfpathlineto{\pgfqpoint{1.989016in}{3.388647in}}%
\pgfpathlineto{\pgfqpoint{1.975860in}{3.390436in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.392195in}}%
\pgfpathlineto{\pgfqpoint{1.949548in}{3.393908in}}%
\pgfpathlineto{\pgfqpoint{1.936391in}{3.395562in}}%
\pgfpathlineto{\pgfqpoint{1.923235in}{3.397141in}}%
\pgfpathlineto{\pgfqpoint{1.910079in}{3.398634in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{1.883766in}{3.401306in}}%
\pgfpathlineto{\pgfqpoint{1.870610in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{1.857454in}{3.403492in}}%
\pgfpathlineto{\pgfqpoint{1.844298in}{3.404381in}}%
\pgfpathlineto{\pgfqpoint{1.831142in}{3.405128in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{1.804829in}{3.406181in}}%
\pgfpathlineto{\pgfqpoint{1.791673in}{3.406488in}}%
\pgfpathlineto{\pgfqpoint{1.778517in}{3.406652in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{3.406679in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{3.406576in}}%
\pgfpathlineto{\pgfqpoint{1.739048in}{3.406354in}}%
\pgfpathlineto{\pgfqpoint{1.725892in}{3.406022in}}%
\pgfpathlineto{\pgfqpoint{1.712736in}{3.405595in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{3.405086in}}%
\pgfpathlineto{\pgfqpoint{1.686423in}{3.404511in}}%
\pgfpathlineto{\pgfqpoint{1.673267in}{3.403887in}}%
\pgfpathlineto{\pgfqpoint{1.660111in}{3.403230in}}%
\pgfpathlineto{\pgfqpoint{1.646955in}{3.402559in}}%
\pgfpathlineto{\pgfqpoint{1.633798in}{3.401892in}}%
\pgfpathlineto{\pgfqpoint{1.620642in}{3.401245in}}%
\pgfpathlineto{\pgfqpoint{1.607486in}{3.400638in}}%
\pgfpathlineto{\pgfqpoint{1.594330in}{3.400086in}}%
\pgfpathlineto{\pgfqpoint{1.581173in}{3.399606in}}%
\pgfpathlineto{\pgfqpoint{1.568017in}{3.399214in}}%
\pgfpathlineto{\pgfqpoint{1.554861in}{3.398924in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{3.398748in}}%
\pgfpathlineto{\pgfqpoint{1.528549in}{3.398698in}}%
\pgfpathlineto{\pgfqpoint{1.515392in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{3.399015in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{1.475924in}{3.399937in}}%
\pgfpathlineto{\pgfqpoint{1.462768in}{3.400636in}}%
\pgfpathlineto{\pgfqpoint{1.449611in}{3.401497in}}%
\pgfpathlineto{\pgfqpoint{1.436455in}{3.402519in}}%
\pgfpathlineto{\pgfqpoint{1.423299in}{3.403700in}}%
\pgfpathlineto{\pgfqpoint{1.410143in}{3.405037in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{3.406524in}}%
\pgfpathlineto{\pgfqpoint{1.383830in}{3.408155in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{3.409921in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{3.411812in}}%
\pgfpathlineto{\pgfqpoint{1.344362in}{3.413817in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{3.415922in}}%
\pgfpathlineto{\pgfqpoint{1.318049in}{3.418115in}}%
\pgfpathlineto{\pgfqpoint{1.304893in}{3.420381in}}%
\pgfpathlineto{\pgfqpoint{1.291737in}{3.422703in}}%
\pgfpathlineto{\pgfqpoint{1.278580in}{3.425064in}}%
\pgfpathlineto{\pgfqpoint{1.265424in}{3.427449in}}%
\pgfpathlineto{\pgfqpoint{1.252268in}{3.429838in}}%
\pgfpathlineto{\pgfqpoint{1.239112in}{3.432213in}}%
\pgfpathlineto{\pgfqpoint{1.225956in}{3.434557in}}%
\pgfpathlineto{\pgfqpoint{1.212799in}{3.436850in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{3.439074in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{3.441211in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{3.443243in}}%
\pgfpathlineto{\pgfqpoint{1.160175in}{3.445153in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{3.446926in}}%
\pgfpathlineto{\pgfqpoint{1.133862in}{3.448544in}}%
\pgfpathlineto{\pgfqpoint{1.120706in}{3.449995in}}%
\pgfpathlineto{\pgfqpoint{1.107550in}{3.451265in}}%
\pgfpathlineto{\pgfqpoint{1.094393in}{3.452343in}}%
\pgfpathlineto{\pgfqpoint{1.081237in}{3.453218in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{1.054925in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{3.454551in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{3.454547in}}%
\pgfpathlineto{\pgfqpoint{1.015456in}{3.454317in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{3.453859in}}%
\pgfpathlineto{\pgfqpoint{0.989144in}{3.453177in}}%
\pgfpathlineto{\pgfqpoint{0.975987in}{3.452276in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{3.451160in}}%
\pgfpathlineto{\pgfqpoint{0.949675in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{0.936519in}{3.448321in}}%
\pgfpathlineto{\pgfqpoint{0.923363in}{3.446619in}}%
\pgfpathlineto{\pgfqpoint{0.910206in}{3.444743in}}%
\pgfpathlineto{\pgfqpoint{0.897050in}{3.442709in}}%
\pgfpathlineto{\pgfqpoint{0.883894in}{3.440531in}}%
\pgfpathlineto{\pgfqpoint{0.870738in}{3.438224in}}%
\pgfpathlineto{\pgfqpoint{0.857582in}{3.435805in}}%
\pgfpathlineto{\pgfqpoint{0.844425in}{3.433291in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{3.430699in}}%
\pgfpathlineto{\pgfqpoint{0.818113in}{3.428045in}}%
\pgfpathlineto{\pgfqpoint{0.804957in}{3.425347in}}%
\pgfpathlineto{\pgfqpoint{0.791800in}{3.422622in}}%
\pgfpathlineto{\pgfqpoint{0.778644in}{3.419885in}}%
\pgfpathlineto{\pgfqpoint{0.765488in}{3.417152in}}%
\pgfpathlineto{\pgfqpoint{0.752332in}{3.414437in}}%
\pgfpathlineto{\pgfqpoint{0.739176in}{3.411755in}}%
\pgfpathlineto{\pgfqpoint{0.726019in}{3.409116in}}%
\pgfpathlineto{\pgfqpoint{0.712863in}{3.406532in}}%
\pgfpathlineto{\pgfqpoint{0.699707in}{3.404014in}}%
\pgfpathlineto{\pgfqpoint{0.686551in}{3.401569in}}%
\pgfpathlineto{\pgfqpoint{0.673394in}{3.399204in}}%
\pgfpathlineto{\pgfqpoint{0.660238in}{3.396926in}}%
\pgfpathlineto{\pgfqpoint{0.647082in}{3.394739in}}%
\pgfpathlineto{\pgfqpoint{0.633926in}{3.392646in}}%
\pgfpathlineto{\pgfqpoint{0.620770in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{0.607613in}{3.388746in}}%
\pgfpathlineto{\pgfqpoint{0.594457in}{3.386941in}}%
\pgfpathlineto{\pgfqpoint{0.581301in}{3.385230in}}%
\pgfpathlineto{\pgfqpoint{0.568145in}{3.383612in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{3.382084in}}%
\pgfpathlineto{\pgfqpoint{0.541832in}{3.380641in}}%
\pgfpathlineto{\pgfqpoint{0.528676in}{3.379281in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{3.378000in}}%
\pgfpathlineto{\pgfqpoint{0.502364in}{3.376791in}}%
\pgfpathlineto{\pgfqpoint{0.489207in}{3.375652in}}%
\pgfpathlineto{\pgfqpoint{0.476051in}{3.374577in}}%
\pgfpathlineto{\pgfqpoint{0.462895in}{3.373563in}}%
\pgfpathlineto{\pgfqpoint{0.449739in}{3.372603in}}%
\pgfpathlineto{\pgfqpoint{0.436583in}{3.371695in}}%
\pgfpathlineto{\pgfqpoint{0.423426in}{3.370834in}}%
\pgfpathlineto{\pgfqpoint{0.410270in}{3.370017in}}%
\pgfpathlineto{\pgfqpoint{0.397114in}{3.369241in}}%
\pgfpathlineto{\pgfqpoint{0.383958in}{3.368502in}}%
\pgfpathlineto{\pgfqpoint{0.370801in}{3.367798in}}%
\pgfpathlineto{\pgfqpoint{0.357645in}{3.367127in}}%
\pgfpathlineto{\pgfqpoint{0.344489in}{3.366487in}}%
\pgfpathlineto{\pgfqpoint{0.331333in}{3.365877in}}%
\pgfpathlineto{\pgfqpoint{0.318177in}{3.365294in}}%
\pgfpathlineto{\pgfqpoint{0.305020in}{3.364738in}}%
\pgfpathlineto{\pgfqpoint{0.291864in}{3.364208in}}%
\pgfpathlineto{\pgfqpoint{0.278708in}{3.363704in}}%
\pgfpathlineto{\pgfqpoint{0.265552in}{3.363224in}}%
\pgfpathlineto{\pgfqpoint{0.252395in}{3.362769in}}%
\pgfpathlineto{\pgfqpoint{0.239239in}{3.362338in}}%
\pgfpathlineto{\pgfqpoint{0.226083in}{3.361931in}}%
\pgfpathlineto{\pgfqpoint{0.212927in}{3.361547in}}%
\pgfpathlineto{\pgfqpoint{0.199771in}{3.361187in}}%
\pgfpathlineto{\pgfqpoint{0.186614in}{3.360849in}}%
\pgfpathlineto{\pgfqpoint{0.173458in}{3.360533in}}%
\pgfpathlineto{\pgfqpoint{0.160302in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{0.147146in}{3.359967in}}%
\pgfpathlineto{\pgfqpoint{0.133990in}{3.359715in}}%
\pgfpathlineto{\pgfqpoint{0.120833in}{3.359483in}}%
\pgfpathlineto{\pgfqpoint{0.107677in}{3.359270in}}%
\pgfpathlineto{\pgfqpoint{0.094521in}{3.359076in}}%
\pgfpathlineto{\pgfqpoint{0.081365in}{3.358899in}}%
\pgfpathlineto{\pgfqpoint{0.068208in}{3.358739in}}%
\pgfpathlineto{\pgfqpoint{0.055052in}{3.358595in}}%
\pgfpathlineto{\pgfqpoint{0.041896in}{3.358465in}}%
\pgfpathlineto{\pgfqpoint{0.028740in}{3.358349in}}%
\pgfpathlineto{\pgfqpoint{0.015584in}{3.358245in}}%
\pgfpathlineto{\pgfqpoint{0.002427in}{3.358153in}}%
\pgfpathlineto{\pgfqpoint{-0.010729in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{-0.023885in}{3.358001in}}%
\pgfpathlineto{\pgfqpoint{-0.037041in}{3.357939in}}%
\pgfpathlineto{\pgfqpoint{-0.050198in}{3.357884in}}%
\pgfpathlineto{\pgfqpoint{-0.063354in}{3.357837in}}%
\pgfpathlineto{\pgfqpoint{-0.076510in}{3.357796in}}%
\pgfpathlineto{\pgfqpoint{-0.089666in}{3.357761in}}%
\pgfpathlineto{\pgfqpoint{-0.102822in}{3.357731in}}%
\pgfpathlineto{\pgfqpoint{-0.115979in}{3.357705in}}%
\pgfpathlineto{\pgfqpoint{-0.129135in}{3.357684in}}%
\pgfpathlineto{\pgfqpoint{-0.142291in}{3.357665in}}%
\pgfpathlineto{\pgfqpoint{-0.155447in}{3.357650in}}%
\pgfpathlineto{\pgfqpoint{-0.155447in}{3.357650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.411550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.372970in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.695753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967954in}{3.278641in}}%
\pgfpathcurveto{\pgfqpoint{0.971637in}{3.278641in}}{\pgfqpoint{0.975170in}{3.280105in}}{\pgfqpoint{0.977775in}{3.282709in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{3.285314in}}{\pgfqpoint{0.981843in}{3.288847in}}{\pgfqpoint{0.981843in}{3.292530in}}%
\pgfpathcurveto{\pgfqpoint{0.981843in}{3.296214in}}{\pgfqpoint{0.980379in}{3.299747in}}{\pgfqpoint{0.977775in}{3.302351in}}%
\pgfpathcurveto{\pgfqpoint{0.975170in}{3.304956in}}{\pgfqpoint{0.971637in}{3.306419in}}{\pgfqpoint{0.967954in}{3.306419in}}%
\pgfpathcurveto{\pgfqpoint{0.964270in}{3.306419in}}{\pgfqpoint{0.960737in}{3.304956in}}{\pgfqpoint{0.958133in}{3.302351in}}%
\pgfpathcurveto{\pgfqpoint{0.955528in}{3.299747in}}{\pgfqpoint{0.954065in}{3.296214in}}{\pgfqpoint{0.954065in}{3.292530in}}%
\pgfpathcurveto{\pgfqpoint{0.954065in}{3.288847in}}{\pgfqpoint{0.955528in}{3.285314in}}{\pgfqpoint{0.958133in}{3.282709in}}%
\pgfpathcurveto{\pgfqpoint{0.960737in}{3.280105in}}{\pgfqpoint{0.964270in}{3.278641in}}{\pgfqpoint{0.967954in}{3.278641in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{3.278641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857319in}{3.304457in}}%
\pgfpathcurveto{\pgfqpoint{1.861002in}{3.304457in}}{\pgfqpoint{1.864536in}{3.305921in}}{\pgfqpoint{1.867140in}{3.308525in}}%
\pgfpathcurveto{\pgfqpoint{1.869745in}{3.311130in}}{\pgfqpoint{1.871208in}{3.314663in}}{\pgfqpoint{1.871208in}{3.318346in}}%
\pgfpathcurveto{\pgfqpoint{1.871208in}{3.322030in}}{\pgfqpoint{1.869745in}{3.325563in}}{\pgfqpoint{1.867140in}{3.328167in}}%
\pgfpathcurveto{\pgfqpoint{1.864536in}{3.330772in}}{\pgfqpoint{1.861002in}{3.332235in}}{\pgfqpoint{1.857319in}{3.332235in}}%
\pgfpathcurveto{\pgfqpoint{1.853636in}{3.332235in}}{\pgfqpoint{1.850103in}{3.330772in}}{\pgfqpoint{1.847498in}{3.328167in}}%
\pgfpathcurveto{\pgfqpoint{1.844894in}{3.325563in}}{\pgfqpoint{1.843430in}{3.322030in}}{\pgfqpoint{1.843430in}{3.318346in}}%
\pgfpathcurveto{\pgfqpoint{1.843430in}{3.314663in}}{\pgfqpoint{1.844894in}{3.311130in}}{\pgfqpoint{1.847498in}{3.308525in}}%
\pgfpathcurveto{\pgfqpoint{1.850103in}{3.305921in}}{\pgfqpoint{1.853636in}{3.304457in}}{\pgfqpoint{1.857319in}{3.304457in}}%
\pgfpathlineto{\pgfqpoint{1.857319in}{3.304457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819443in}{3.317647in}}%
\pgfpathcurveto{\pgfqpoint{0.823127in}{3.317647in}}{\pgfqpoint{0.826660in}{3.319110in}}{\pgfqpoint{0.829264in}{3.321715in}}%
\pgfpathcurveto{\pgfqpoint{0.831869in}{3.324319in}}{\pgfqpoint{0.833332in}{3.327852in}}{\pgfqpoint{0.833332in}{3.331536in}}%
\pgfpathcurveto{\pgfqpoint{0.833332in}{3.335219in}}{\pgfqpoint{0.831869in}{3.338752in}}{\pgfqpoint{0.829264in}{3.341356in}}%
\pgfpathcurveto{\pgfqpoint{0.826660in}{3.343961in}}{\pgfqpoint{0.823127in}{3.345424in}}{\pgfqpoint{0.819443in}{3.345424in}}%
\pgfpathcurveto{\pgfqpoint{0.815760in}{3.345424in}}{\pgfqpoint{0.812227in}{3.343961in}}{\pgfqpoint{0.809622in}{3.341356in}}%
\pgfpathcurveto{\pgfqpoint{0.807018in}{3.338752in}}{\pgfqpoint{0.805554in}{3.335219in}}{\pgfqpoint{0.805554in}{3.331536in}}%
\pgfpathcurveto{\pgfqpoint{0.805554in}{3.327852in}}{\pgfqpoint{0.807018in}{3.324319in}}{\pgfqpoint{0.809622in}{3.321715in}}%
\pgfpathcurveto{\pgfqpoint{0.812227in}{3.319110in}}{\pgfqpoint{0.815760in}{3.317647in}}{\pgfqpoint{0.819443in}{3.317647in}}%
\pgfpathlineto{\pgfqpoint{0.819443in}{3.317647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606416in}{3.310638in}}%
\pgfpathcurveto{\pgfqpoint{1.610099in}{3.310638in}}{\pgfqpoint{1.613632in}{3.312101in}}{\pgfqpoint{1.616237in}{3.314706in}}%
\pgfpathcurveto{\pgfqpoint{1.618841in}{3.317310in}}{\pgfqpoint{1.620305in}{3.320843in}}{\pgfqpoint{1.620305in}{3.324527in}}%
\pgfpathcurveto{\pgfqpoint{1.620305in}{3.328210in}}{\pgfqpoint{1.618841in}{3.331743in}}{\pgfqpoint{1.616237in}{3.334348in}}%
\pgfpathcurveto{\pgfqpoint{1.613632in}{3.336952in}}{\pgfqpoint{1.610099in}{3.338416in}}{\pgfqpoint{1.606416in}{3.338416in}}%
\pgfpathcurveto{\pgfqpoint{1.602732in}{3.338416in}}{\pgfqpoint{1.599199in}{3.336952in}}{\pgfqpoint{1.596595in}{3.334348in}}%
\pgfpathcurveto{\pgfqpoint{1.593990in}{3.331743in}}{\pgfqpoint{1.592527in}{3.328210in}}{\pgfqpoint{1.592527in}{3.324527in}}%
\pgfpathcurveto{\pgfqpoint{1.592527in}{3.320843in}}{\pgfqpoint{1.593990in}{3.317310in}}{\pgfqpoint{1.596595in}{3.314706in}}%
\pgfpathcurveto{\pgfqpoint{1.599199in}{3.312101in}}{\pgfqpoint{1.602732in}{3.310638in}}{\pgfqpoint{1.606416in}{3.310638in}}%
\pgfpathlineto{\pgfqpoint{1.606416in}{3.310638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042917in}{3.336235in}}%
\pgfpathcurveto{\pgfqpoint{1.046601in}{3.336235in}}{\pgfqpoint{1.050134in}{3.337699in}}{\pgfqpoint{1.052738in}{3.340303in}}%
\pgfpathcurveto{\pgfqpoint{1.055343in}{3.342908in}}{\pgfqpoint{1.056806in}{3.346441in}}{\pgfqpoint{1.056806in}{3.350124in}}%
\pgfpathcurveto{\pgfqpoint{1.056806in}{3.353808in}}{\pgfqpoint{1.055343in}{3.357341in}}{\pgfqpoint{1.052738in}{3.359945in}}%
\pgfpathcurveto{\pgfqpoint{1.050134in}{3.362550in}}{\pgfqpoint{1.046601in}{3.364013in}}{\pgfqpoint{1.042917in}{3.364013in}}%
\pgfpathcurveto{\pgfqpoint{1.039234in}{3.364013in}}{\pgfqpoint{1.035701in}{3.362550in}}{\pgfqpoint{1.033097in}{3.359945in}}%
\pgfpathcurveto{\pgfqpoint{1.030492in}{3.357341in}}{\pgfqpoint{1.029029in}{3.353808in}}{\pgfqpoint{1.029029in}{3.350124in}}%
\pgfpathcurveto{\pgfqpoint{1.029029in}{3.346441in}}{\pgfqpoint{1.030492in}{3.342908in}}{\pgfqpoint{1.033097in}{3.340303in}}%
\pgfpathcurveto{\pgfqpoint{1.035701in}{3.337699in}}{\pgfqpoint{1.039234in}{3.336235in}}{\pgfqpoint{1.042917in}{3.336235in}}%
\pgfpathlineto{\pgfqpoint{1.042917in}{3.336235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854265in}{3.296550in}}%
\pgfpathcurveto{\pgfqpoint{0.857948in}{3.296550in}}{\pgfqpoint{0.861481in}{3.298014in}}{\pgfqpoint{0.864086in}{3.300618in}}%
\pgfpathcurveto{\pgfqpoint{0.866691in}{3.303223in}}{\pgfqpoint{0.868154in}{3.306756in}}{\pgfqpoint{0.868154in}{3.310439in}}%
\pgfpathcurveto{\pgfqpoint{0.868154in}{3.314123in}}{\pgfqpoint{0.866691in}{3.317656in}}{\pgfqpoint{0.864086in}{3.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.861481in}{3.322865in}}{\pgfqpoint{0.857948in}{3.324328in}}{\pgfqpoint{0.854265in}{3.324328in}}%
\pgfpathcurveto{\pgfqpoint{0.850582in}{3.324328in}}{\pgfqpoint{0.847049in}{3.322865in}}{\pgfqpoint{0.844444in}{3.320260in}}%
\pgfpathcurveto{\pgfqpoint{0.841840in}{3.317656in}}{\pgfqpoint{0.840376in}{3.314123in}}{\pgfqpoint{0.840376in}{3.310439in}}%
\pgfpathcurveto{\pgfqpoint{0.840376in}{3.306756in}}{\pgfqpoint{0.841840in}{3.303223in}}{\pgfqpoint{0.844444in}{3.300618in}}%
\pgfpathcurveto{\pgfqpoint{0.847049in}{3.298014in}}{\pgfqpoint{0.850582in}{3.296550in}}{\pgfqpoint{0.854265in}{3.296550in}}%
\pgfpathlineto{\pgfqpoint{0.854265in}{3.296550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852513in}{3.319419in}}%
\pgfpathcurveto{\pgfqpoint{0.856196in}{3.319419in}}{\pgfqpoint{0.859729in}{3.320882in}}{\pgfqpoint{0.862334in}{3.323487in}}%
\pgfpathcurveto{\pgfqpoint{0.864938in}{3.326091in}}{\pgfqpoint{0.866402in}{3.329624in}}{\pgfqpoint{0.866402in}{3.333307in}}%
\pgfpathcurveto{\pgfqpoint{0.866402in}{3.336991in}}{\pgfqpoint{0.864938in}{3.340524in}}{\pgfqpoint{0.862334in}{3.343128in}}%
\pgfpathcurveto{\pgfqpoint{0.859729in}{3.345733in}}{\pgfqpoint{0.856196in}{3.347196in}}{\pgfqpoint{0.852513in}{3.347196in}}%
\pgfpathcurveto{\pgfqpoint{0.848829in}{3.347196in}}{\pgfqpoint{0.845296in}{3.345733in}}{\pgfqpoint{0.842692in}{3.343128in}}%
\pgfpathcurveto{\pgfqpoint{0.840087in}{3.340524in}}{\pgfqpoint{0.838624in}{3.336991in}}{\pgfqpoint{0.838624in}{3.333307in}}%
\pgfpathcurveto{\pgfqpoint{0.838624in}{3.329624in}}{\pgfqpoint{0.840087in}{3.326091in}}{\pgfqpoint{0.842692in}{3.323487in}}%
\pgfpathcurveto{\pgfqpoint{0.845296in}{3.320882in}}{\pgfqpoint{0.848829in}{3.319419in}}{\pgfqpoint{0.852513in}{3.319419in}}%
\pgfpathlineto{\pgfqpoint{0.852513in}{3.319419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279064in}{3.285596in}}%
\pgfpathcurveto{\pgfqpoint{1.282748in}{3.285596in}}{\pgfqpoint{1.286281in}{3.287060in}}{\pgfqpoint{1.288885in}{3.289664in}}%
\pgfpathcurveto{\pgfqpoint{1.291490in}{3.292269in}}{\pgfqpoint{1.292953in}{3.295802in}}{\pgfqpoint{1.292953in}{3.299485in}}%
\pgfpathcurveto{\pgfqpoint{1.292953in}{3.303169in}}{\pgfqpoint{1.291490in}{3.306702in}}{\pgfqpoint{1.288885in}{3.309306in}}%
\pgfpathcurveto{\pgfqpoint{1.286281in}{3.311911in}}{\pgfqpoint{1.282748in}{3.313374in}}{\pgfqpoint{1.279064in}{3.313374in}}%
\pgfpathcurveto{\pgfqpoint{1.275381in}{3.313374in}}{\pgfqpoint{1.271848in}{3.311911in}}{\pgfqpoint{1.269243in}{3.309306in}}%
\pgfpathcurveto{\pgfqpoint{1.266639in}{3.306702in}}{\pgfqpoint{1.265176in}{3.303169in}}{\pgfqpoint{1.265176in}{3.299485in}}%
\pgfpathcurveto{\pgfqpoint{1.265176in}{3.295802in}}{\pgfqpoint{1.266639in}{3.292269in}}{\pgfqpoint{1.269243in}{3.289664in}}%
\pgfpathcurveto{\pgfqpoint{1.271848in}{3.287060in}}{\pgfqpoint{1.275381in}{3.285596in}}{\pgfqpoint{1.279064in}{3.285596in}}%
\pgfpathlineto{\pgfqpoint{1.279064in}{3.285596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840062in}{3.281463in}}%
\pgfpathcurveto{\pgfqpoint{1.843746in}{3.281463in}}{\pgfqpoint{1.847279in}{3.282926in}}{\pgfqpoint{1.849883in}{3.285531in}}%
\pgfpathcurveto{\pgfqpoint{1.852488in}{3.288135in}}{\pgfqpoint{1.853951in}{3.291668in}}{\pgfqpoint{1.853951in}{3.295352in}}%
\pgfpathcurveto{\pgfqpoint{1.853951in}{3.299035in}}{\pgfqpoint{1.852488in}{3.302568in}}{\pgfqpoint{1.849883in}{3.305173in}}%
\pgfpathcurveto{\pgfqpoint{1.847279in}{3.307777in}}{\pgfqpoint{1.843746in}{3.309241in}}{\pgfqpoint{1.840062in}{3.309241in}}%
\pgfpathcurveto{\pgfqpoint{1.836379in}{3.309241in}}{\pgfqpoint{1.832846in}{3.307777in}}{\pgfqpoint{1.830241in}{3.305173in}}%
\pgfpathcurveto{\pgfqpoint{1.827637in}{3.302568in}}{\pgfqpoint{1.826173in}{3.299035in}}{\pgfqpoint{1.826173in}{3.295352in}}%
\pgfpathcurveto{\pgfqpoint{1.826173in}{3.291668in}}{\pgfqpoint{1.827637in}{3.288135in}}{\pgfqpoint{1.830241in}{3.285531in}}%
\pgfpathcurveto{\pgfqpoint{1.832846in}{3.282926in}}{\pgfqpoint{1.836379in}{3.281463in}}{\pgfqpoint{1.840062in}{3.281463in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{3.281463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467137in}{3.321929in}}%
\pgfpathcurveto{\pgfqpoint{1.470821in}{3.321929in}}{\pgfqpoint{1.474354in}{3.323392in}}{\pgfqpoint{1.476958in}{3.325997in}}%
\pgfpathcurveto{\pgfqpoint{1.479563in}{3.328601in}}{\pgfqpoint{1.481026in}{3.332134in}}{\pgfqpoint{1.481026in}{3.335818in}}%
\pgfpathcurveto{\pgfqpoint{1.481026in}{3.339501in}}{\pgfqpoint{1.479563in}{3.343034in}}{\pgfqpoint{1.476958in}{3.345639in}}%
\pgfpathcurveto{\pgfqpoint{1.474354in}{3.348243in}}{\pgfqpoint{1.470821in}{3.349707in}}{\pgfqpoint{1.467137in}{3.349707in}}%
\pgfpathcurveto{\pgfqpoint{1.463454in}{3.349707in}}{\pgfqpoint{1.459921in}{3.348243in}}{\pgfqpoint{1.457316in}{3.345639in}}%
\pgfpathcurveto{\pgfqpoint{1.454712in}{3.343034in}}{\pgfqpoint{1.453248in}{3.339501in}}{\pgfqpoint{1.453248in}{3.335818in}}%
\pgfpathcurveto{\pgfqpoint{1.453248in}{3.332134in}}{\pgfqpoint{1.454712in}{3.328601in}}{\pgfqpoint{1.457316in}{3.325997in}}%
\pgfpathcurveto{\pgfqpoint{1.459921in}{3.323392in}}{\pgfqpoint{1.463454in}{3.321929in}}{\pgfqpoint{1.467137in}{3.321929in}}%
\pgfpathlineto{\pgfqpoint{1.467137in}{3.321929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788870in}{3.327197in}}%
\pgfpathcurveto{\pgfqpoint{1.792553in}{3.327197in}}{\pgfqpoint{1.796086in}{3.328660in}}{\pgfqpoint{1.798691in}{3.331265in}}%
\pgfpathcurveto{\pgfqpoint{1.801295in}{3.333869in}}{\pgfqpoint{1.802759in}{3.337402in}}{\pgfqpoint{1.802759in}{3.341086in}}%
\pgfpathcurveto{\pgfqpoint{1.802759in}{3.344769in}}{\pgfqpoint{1.801295in}{3.348302in}}{\pgfqpoint{1.798691in}{3.350907in}}%
\pgfpathcurveto{\pgfqpoint{1.796086in}{3.353511in}}{\pgfqpoint{1.792553in}{3.354975in}}{\pgfqpoint{1.788870in}{3.354975in}}%
\pgfpathcurveto{\pgfqpoint{1.785187in}{3.354975in}}{\pgfqpoint{1.781654in}{3.353511in}}{\pgfqpoint{1.779049in}{3.350907in}}%
\pgfpathcurveto{\pgfqpoint{1.776444in}{3.348302in}}{\pgfqpoint{1.774981in}{3.344769in}}{\pgfqpoint{1.774981in}{3.341086in}}%
\pgfpathcurveto{\pgfqpoint{1.774981in}{3.337402in}}{\pgfqpoint{1.776444in}{3.333869in}}{\pgfqpoint{1.779049in}{3.331265in}}%
\pgfpathcurveto{\pgfqpoint{1.781654in}{3.328660in}}{\pgfqpoint{1.785187in}{3.327197in}}{\pgfqpoint{1.788870in}{3.327197in}}%
\pgfpathlineto{\pgfqpoint{1.788870in}{3.327197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259882in}{3.310658in}}%
\pgfpathcurveto{\pgfqpoint{1.263565in}{3.310658in}}{\pgfqpoint{1.267098in}{3.312121in}}{\pgfqpoint{1.269703in}{3.314726in}}%
\pgfpathcurveto{\pgfqpoint{1.272307in}{3.317330in}}{\pgfqpoint{1.273771in}{3.320863in}}{\pgfqpoint{1.273771in}{3.324547in}}%
\pgfpathcurveto{\pgfqpoint{1.273771in}{3.328230in}}{\pgfqpoint{1.272307in}{3.331763in}}{\pgfqpoint{1.269703in}{3.334367in}}%
\pgfpathcurveto{\pgfqpoint{1.267098in}{3.336972in}}{\pgfqpoint{1.263565in}{3.338435in}}{\pgfqpoint{1.259882in}{3.338435in}}%
\pgfpathcurveto{\pgfqpoint{1.256199in}{3.338435in}}{\pgfqpoint{1.252666in}{3.336972in}}{\pgfqpoint{1.250061in}{3.334367in}}%
\pgfpathcurveto{\pgfqpoint{1.247457in}{3.331763in}}{\pgfqpoint{1.245993in}{3.328230in}}{\pgfqpoint{1.245993in}{3.324547in}}%
\pgfpathcurveto{\pgfqpoint{1.245993in}{3.320863in}}{\pgfqpoint{1.247457in}{3.317330in}}{\pgfqpoint{1.250061in}{3.314726in}}%
\pgfpathcurveto{\pgfqpoint{1.252666in}{3.312121in}}{\pgfqpoint{1.256199in}{3.310658in}}{\pgfqpoint{1.259882in}{3.310658in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{3.310658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930792in}{3.305642in}}%
\pgfpathcurveto{\pgfqpoint{0.934476in}{3.305642in}}{\pgfqpoint{0.938009in}{3.307105in}}{\pgfqpoint{0.940613in}{3.309710in}}%
\pgfpathcurveto{\pgfqpoint{0.943218in}{3.312315in}}{\pgfqpoint{0.944681in}{3.315848in}}{\pgfqpoint{0.944681in}{3.319531in}}%
\pgfpathcurveto{\pgfqpoint{0.944681in}{3.323214in}}{\pgfqpoint{0.943218in}{3.326747in}}{\pgfqpoint{0.940613in}{3.329352in}}%
\pgfpathcurveto{\pgfqpoint{0.938009in}{3.331956in}}{\pgfqpoint{0.934476in}{3.333420in}}{\pgfqpoint{0.930792in}{3.333420in}}%
\pgfpathcurveto{\pgfqpoint{0.927109in}{3.333420in}}{\pgfqpoint{0.923576in}{3.331956in}}{\pgfqpoint{0.920971in}{3.329352in}}%
\pgfpathcurveto{\pgfqpoint{0.918367in}{3.326747in}}{\pgfqpoint{0.916904in}{3.323214in}}{\pgfqpoint{0.916904in}{3.319531in}}%
\pgfpathcurveto{\pgfqpoint{0.916904in}{3.315848in}}{\pgfqpoint{0.918367in}{3.312315in}}{\pgfqpoint{0.920971in}{3.309710in}}%
\pgfpathcurveto{\pgfqpoint{0.923576in}{3.307105in}}{\pgfqpoint{0.927109in}{3.305642in}}{\pgfqpoint{0.930792in}{3.305642in}}%
\pgfpathlineto{\pgfqpoint{0.930792in}{3.305642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799764in}{3.330766in}}%
\pgfpathcurveto{\pgfqpoint{1.803448in}{3.330766in}}{\pgfqpoint{1.806981in}{3.332230in}}{\pgfqpoint{1.809585in}{3.334834in}}%
\pgfpathcurveto{\pgfqpoint{1.812190in}{3.337439in}}{\pgfqpoint{1.813653in}{3.340972in}}{\pgfqpoint{1.813653in}{3.344655in}}%
\pgfpathcurveto{\pgfqpoint{1.813653in}{3.348338in}}{\pgfqpoint{1.812190in}{3.351871in}}{\pgfqpoint{1.809585in}{3.354476in}}%
\pgfpathcurveto{\pgfqpoint{1.806981in}{3.357081in}}{\pgfqpoint{1.803448in}{3.358544in}}{\pgfqpoint{1.799764in}{3.358544in}}%
\pgfpathcurveto{\pgfqpoint{1.796081in}{3.358544in}}{\pgfqpoint{1.792548in}{3.357081in}}{\pgfqpoint{1.789943in}{3.354476in}}%
\pgfpathcurveto{\pgfqpoint{1.787339in}{3.351871in}}{\pgfqpoint{1.785875in}{3.348338in}}{\pgfqpoint{1.785875in}{3.344655in}}%
\pgfpathcurveto{\pgfqpoint{1.785875in}{3.340972in}}{\pgfqpoint{1.787339in}{3.337439in}}{\pgfqpoint{1.789943in}{3.334834in}}%
\pgfpathcurveto{\pgfqpoint{1.792548in}{3.332230in}}{\pgfqpoint{1.796081in}{3.330766in}}{\pgfqpoint{1.799764in}{3.330766in}}%
\pgfpathlineto{\pgfqpoint{1.799764in}{3.330766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638817in}{3.291657in}}%
\pgfpathcurveto{\pgfqpoint{0.642500in}{3.291657in}}{\pgfqpoint{0.646033in}{3.293121in}}{\pgfqpoint{0.648638in}{3.295725in}}%
\pgfpathcurveto{\pgfqpoint{0.651243in}{3.298330in}}{\pgfqpoint{0.652706in}{3.301863in}}{\pgfqpoint{0.652706in}{3.305546in}}%
\pgfpathcurveto{\pgfqpoint{0.652706in}{3.309230in}}{\pgfqpoint{0.651243in}{3.312763in}}{\pgfqpoint{0.648638in}{3.315367in}}%
\pgfpathcurveto{\pgfqpoint{0.646033in}{3.317972in}}{\pgfqpoint{0.642500in}{3.319435in}}{\pgfqpoint{0.638817in}{3.319435in}}%
\pgfpathcurveto{\pgfqpoint{0.635134in}{3.319435in}}{\pgfqpoint{0.631601in}{3.317972in}}{\pgfqpoint{0.628996in}{3.315367in}}%
\pgfpathcurveto{\pgfqpoint{0.626392in}{3.312763in}}{\pgfqpoint{0.624928in}{3.309230in}}{\pgfqpoint{0.624928in}{3.305546in}}%
\pgfpathcurveto{\pgfqpoint{0.624928in}{3.301863in}}{\pgfqpoint{0.626392in}{3.298330in}}{\pgfqpoint{0.628996in}{3.295725in}}%
\pgfpathcurveto{\pgfqpoint{0.631601in}{3.293121in}}{\pgfqpoint{0.635134in}{3.291657in}}{\pgfqpoint{0.638817in}{3.291657in}}%
\pgfpathlineto{\pgfqpoint{0.638817in}{3.291657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019394in}{3.319685in}}%
\pgfpathcurveto{\pgfqpoint{1.023078in}{3.319685in}}{\pgfqpoint{1.026611in}{3.321149in}}{\pgfqpoint{1.029215in}{3.323753in}}%
\pgfpathcurveto{\pgfqpoint{1.031820in}{3.326358in}}{\pgfqpoint{1.033283in}{3.329891in}}{\pgfqpoint{1.033283in}{3.333574in}}%
\pgfpathcurveto{\pgfqpoint{1.033283in}{3.337257in}}{\pgfqpoint{1.031820in}{3.340790in}}{\pgfqpoint{1.029215in}{3.343395in}}%
\pgfpathcurveto{\pgfqpoint{1.026611in}{3.346000in}}{\pgfqpoint{1.023078in}{3.347463in}}{\pgfqpoint{1.019394in}{3.347463in}}%
\pgfpathcurveto{\pgfqpoint{1.015711in}{3.347463in}}{\pgfqpoint{1.012178in}{3.346000in}}{\pgfqpoint{1.009573in}{3.343395in}}%
\pgfpathcurveto{\pgfqpoint{1.006969in}{3.340790in}}{\pgfqpoint{1.005505in}{3.337257in}}{\pgfqpoint{1.005505in}{3.333574in}}%
\pgfpathcurveto{\pgfqpoint{1.005505in}{3.329891in}}{\pgfqpoint{1.006969in}{3.326358in}}{\pgfqpoint{1.009573in}{3.323753in}}%
\pgfpathcurveto{\pgfqpoint{1.012178in}{3.321149in}}{\pgfqpoint{1.015711in}{3.319685in}}{\pgfqpoint{1.019394in}{3.319685in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{3.319685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235344in}{3.287413in}}%
\pgfpathcurveto{\pgfqpoint{1.239027in}{3.287413in}}{\pgfqpoint{1.242561in}{3.288877in}}{\pgfqpoint{1.245165in}{3.291481in}}%
\pgfpathcurveto{\pgfqpoint{1.247770in}{3.294086in}}{\pgfqpoint{1.249233in}{3.297619in}}{\pgfqpoint{1.249233in}{3.301302in}}%
\pgfpathcurveto{\pgfqpoint{1.249233in}{3.304986in}}{\pgfqpoint{1.247770in}{3.308519in}}{\pgfqpoint{1.245165in}{3.311123in}}%
\pgfpathcurveto{\pgfqpoint{1.242561in}{3.313728in}}{\pgfqpoint{1.239027in}{3.315191in}}{\pgfqpoint{1.235344in}{3.315191in}}%
\pgfpathcurveto{\pgfqpoint{1.231661in}{3.315191in}}{\pgfqpoint{1.228128in}{3.313728in}}{\pgfqpoint{1.225523in}{3.311123in}}%
\pgfpathcurveto{\pgfqpoint{1.222919in}{3.308519in}}{\pgfqpoint{1.221455in}{3.304986in}}{\pgfqpoint{1.221455in}{3.301302in}}%
\pgfpathcurveto{\pgfqpoint{1.221455in}{3.297619in}}{\pgfqpoint{1.222919in}{3.294086in}}{\pgfqpoint{1.225523in}{3.291481in}}%
\pgfpathcurveto{\pgfqpoint{1.228128in}{3.288877in}}{\pgfqpoint{1.231661in}{3.287413in}}{\pgfqpoint{1.235344in}{3.287413in}}%
\pgfpathlineto{\pgfqpoint{1.235344in}{3.287413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970803in}{3.320479in}}%
\pgfpathcurveto{\pgfqpoint{0.974486in}{3.320479in}}{\pgfqpoint{0.978019in}{3.321942in}}{\pgfqpoint{0.980624in}{3.324547in}}%
\pgfpathcurveto{\pgfqpoint{0.983228in}{3.327151in}}{\pgfqpoint{0.984692in}{3.330684in}}{\pgfqpoint{0.984692in}{3.334368in}}%
\pgfpathcurveto{\pgfqpoint{0.984692in}{3.338051in}}{\pgfqpoint{0.983228in}{3.341584in}}{\pgfqpoint{0.980624in}{3.344189in}}%
\pgfpathcurveto{\pgfqpoint{0.978019in}{3.346793in}}{\pgfqpoint{0.974486in}{3.348257in}}{\pgfqpoint{0.970803in}{3.348257in}}%
\pgfpathcurveto{\pgfqpoint{0.967120in}{3.348257in}}{\pgfqpoint{0.963587in}{3.346793in}}{\pgfqpoint{0.960982in}{3.344189in}}%
\pgfpathcurveto{\pgfqpoint{0.958378in}{3.341584in}}{\pgfqpoint{0.956914in}{3.338051in}}{\pgfqpoint{0.956914in}{3.334368in}}%
\pgfpathcurveto{\pgfqpoint{0.956914in}{3.330684in}}{\pgfqpoint{0.958378in}{3.327151in}}{\pgfqpoint{0.960982in}{3.324547in}}%
\pgfpathcurveto{\pgfqpoint{0.963587in}{3.321942in}}{\pgfqpoint{0.967120in}{3.320479in}}{\pgfqpoint{0.970803in}{3.320479in}}%
\pgfpathlineto{\pgfqpoint{0.970803in}{3.320479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992061in}{3.332473in}}%
\pgfpathcurveto{\pgfqpoint{0.995744in}{3.332473in}}{\pgfqpoint{0.999277in}{3.333937in}}{\pgfqpoint{1.001882in}{3.336541in}}%
\pgfpathcurveto{\pgfqpoint{1.004486in}{3.339146in}}{\pgfqpoint{1.005949in}{3.342679in}}{\pgfqpoint{1.005949in}{3.346362in}}%
\pgfpathcurveto{\pgfqpoint{1.005949in}{3.350046in}}{\pgfqpoint{1.004486in}{3.353579in}}{\pgfqpoint{1.001882in}{3.356183in}}%
\pgfpathcurveto{\pgfqpoint{0.999277in}{3.358788in}}{\pgfqpoint{0.995744in}{3.360251in}}{\pgfqpoint{0.992061in}{3.360251in}}%
\pgfpathcurveto{\pgfqpoint{0.988377in}{3.360251in}}{\pgfqpoint{0.984844in}{3.358788in}}{\pgfqpoint{0.982240in}{3.356183in}}%
\pgfpathcurveto{\pgfqpoint{0.979635in}{3.353579in}}{\pgfqpoint{0.978172in}{3.350046in}}{\pgfqpoint{0.978172in}{3.346362in}}%
\pgfpathcurveto{\pgfqpoint{0.978172in}{3.342679in}}{\pgfqpoint{0.979635in}{3.339146in}}{\pgfqpoint{0.982240in}{3.336541in}}%
\pgfpathcurveto{\pgfqpoint{0.984844in}{3.333937in}}{\pgfqpoint{0.988377in}{3.332473in}}{\pgfqpoint{0.992061in}{3.332473in}}%
\pgfpathlineto{\pgfqpoint{0.992061in}{3.332473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878364in}{3.318345in}}%
\pgfpathcurveto{\pgfqpoint{0.882047in}{3.318345in}}{\pgfqpoint{0.885580in}{3.319808in}}{\pgfqpoint{0.888185in}{3.322413in}}%
\pgfpathcurveto{\pgfqpoint{0.890789in}{3.325017in}}{\pgfqpoint{0.892253in}{3.328550in}}{\pgfqpoint{0.892253in}{3.332234in}}%
\pgfpathcurveto{\pgfqpoint{0.892253in}{3.335917in}}{\pgfqpoint{0.890789in}{3.339450in}}{\pgfqpoint{0.888185in}{3.342055in}}%
\pgfpathcurveto{\pgfqpoint{0.885580in}{3.344659in}}{\pgfqpoint{0.882047in}{3.346122in}}{\pgfqpoint{0.878364in}{3.346122in}}%
\pgfpathcurveto{\pgfqpoint{0.874680in}{3.346122in}}{\pgfqpoint{0.871147in}{3.344659in}}{\pgfqpoint{0.868543in}{3.342055in}}%
\pgfpathcurveto{\pgfqpoint{0.865938in}{3.339450in}}{\pgfqpoint{0.864475in}{3.335917in}}{\pgfqpoint{0.864475in}{3.332234in}}%
\pgfpathcurveto{\pgfqpoint{0.864475in}{3.328550in}}{\pgfqpoint{0.865938in}{3.325017in}}{\pgfqpoint{0.868543in}{3.322413in}}%
\pgfpathcurveto{\pgfqpoint{0.871147in}{3.319808in}}{\pgfqpoint{0.874680in}{3.318345in}}{\pgfqpoint{0.878364in}{3.318345in}}%
\pgfpathlineto{\pgfqpoint{0.878364in}{3.318345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151913in}{3.307956in}}%
\pgfpathcurveto{\pgfqpoint{1.155596in}{3.307956in}}{\pgfqpoint{1.159129in}{3.309419in}}{\pgfqpoint{1.161734in}{3.312024in}}%
\pgfpathcurveto{\pgfqpoint{1.164338in}{3.314628in}}{\pgfqpoint{1.165802in}{3.318161in}}{\pgfqpoint{1.165802in}{3.321845in}}%
\pgfpathcurveto{\pgfqpoint{1.165802in}{3.325528in}}{\pgfqpoint{1.164338in}{3.329061in}}{\pgfqpoint{1.161734in}{3.331666in}}%
\pgfpathcurveto{\pgfqpoint{1.159129in}{3.334270in}}{\pgfqpoint{1.155596in}{3.335734in}}{\pgfqpoint{1.151913in}{3.335734in}}%
\pgfpathcurveto{\pgfqpoint{1.148229in}{3.335734in}}{\pgfqpoint{1.144696in}{3.334270in}}{\pgfqpoint{1.142092in}{3.331666in}}%
\pgfpathcurveto{\pgfqpoint{1.139487in}{3.329061in}}{\pgfqpoint{1.138024in}{3.325528in}}{\pgfqpoint{1.138024in}{3.321845in}}%
\pgfpathcurveto{\pgfqpoint{1.138024in}{3.318161in}}{\pgfqpoint{1.139487in}{3.314628in}}{\pgfqpoint{1.142092in}{3.312024in}}%
\pgfpathcurveto{\pgfqpoint{1.144696in}{3.309419in}}{\pgfqpoint{1.148229in}{3.307956in}}{\pgfqpoint{1.151913in}{3.307956in}}%
\pgfpathlineto{\pgfqpoint{1.151913in}{3.307956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168166in}{3.310218in}}%
\pgfpathcurveto{\pgfqpoint{1.171849in}{3.310218in}}{\pgfqpoint{1.175382in}{3.311682in}}{\pgfqpoint{1.177987in}{3.314286in}}%
\pgfpathcurveto{\pgfqpoint{1.180591in}{3.316891in}}{\pgfqpoint{1.182055in}{3.320424in}}{\pgfqpoint{1.182055in}{3.324107in}}%
\pgfpathcurveto{\pgfqpoint{1.182055in}{3.327791in}}{\pgfqpoint{1.180591in}{3.331324in}}{\pgfqpoint{1.177987in}{3.333928in}}%
\pgfpathcurveto{\pgfqpoint{1.175382in}{3.336533in}}{\pgfqpoint{1.171849in}{3.337996in}}{\pgfqpoint{1.168166in}{3.337996in}}%
\pgfpathcurveto{\pgfqpoint{1.164482in}{3.337996in}}{\pgfqpoint{1.160949in}{3.336533in}}{\pgfqpoint{1.158345in}{3.333928in}}%
\pgfpathcurveto{\pgfqpoint{1.155740in}{3.331324in}}{\pgfqpoint{1.154277in}{3.327791in}}{\pgfqpoint{1.154277in}{3.324107in}}%
\pgfpathcurveto{\pgfqpoint{1.154277in}{3.320424in}}{\pgfqpoint{1.155740in}{3.316891in}}{\pgfqpoint{1.158345in}{3.314286in}}%
\pgfpathcurveto{\pgfqpoint{1.160949in}{3.311682in}}{\pgfqpoint{1.164482in}{3.310218in}}{\pgfqpoint{1.168166in}{3.310218in}}%
\pgfpathlineto{\pgfqpoint{1.168166in}{3.310218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797747in}{3.297650in}}%
\pgfpathcurveto{\pgfqpoint{1.801430in}{3.297650in}}{\pgfqpoint{1.804963in}{3.299113in}}{\pgfqpoint{1.807568in}{3.301718in}}%
\pgfpathcurveto{\pgfqpoint{1.810172in}{3.304322in}}{\pgfqpoint{1.811636in}{3.307855in}}{\pgfqpoint{1.811636in}{3.311539in}}%
\pgfpathcurveto{\pgfqpoint{1.811636in}{3.315222in}}{\pgfqpoint{1.810172in}{3.318755in}}{\pgfqpoint{1.807568in}{3.321360in}}%
\pgfpathcurveto{\pgfqpoint{1.804963in}{3.323964in}}{\pgfqpoint{1.801430in}{3.325428in}}{\pgfqpoint{1.797747in}{3.325428in}}%
\pgfpathcurveto{\pgfqpoint{1.794063in}{3.325428in}}{\pgfqpoint{1.790530in}{3.323964in}}{\pgfqpoint{1.787926in}{3.321360in}}%
\pgfpathcurveto{\pgfqpoint{1.785321in}{3.318755in}}{\pgfqpoint{1.783858in}{3.315222in}}{\pgfqpoint{1.783858in}{3.311539in}}%
\pgfpathcurveto{\pgfqpoint{1.783858in}{3.307855in}}{\pgfqpoint{1.785321in}{3.304322in}}{\pgfqpoint{1.787926in}{3.301718in}}%
\pgfpathcurveto{\pgfqpoint{1.790530in}{3.299113in}}{\pgfqpoint{1.794063in}{3.297650in}}{\pgfqpoint{1.797747in}{3.297650in}}%
\pgfpathlineto{\pgfqpoint{1.797747in}{3.297650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449874in}{3.289992in}}%
\pgfpathcurveto{\pgfqpoint{0.453557in}{3.289992in}}{\pgfqpoint{0.457090in}{3.291456in}}{\pgfqpoint{0.459695in}{3.294060in}}%
\pgfpathcurveto{\pgfqpoint{0.462299in}{3.296665in}}{\pgfqpoint{0.463763in}{3.300198in}}{\pgfqpoint{0.463763in}{3.303881in}}%
\pgfpathcurveto{\pgfqpoint{0.463763in}{3.307564in}}{\pgfqpoint{0.462299in}{3.311098in}}{\pgfqpoint{0.459695in}{3.313702in}}%
\pgfpathcurveto{\pgfqpoint{0.457090in}{3.316307in}}{\pgfqpoint{0.453557in}{3.317770in}}{\pgfqpoint{0.449874in}{3.317770in}}%
\pgfpathcurveto{\pgfqpoint{0.446190in}{3.317770in}}{\pgfqpoint{0.442657in}{3.316307in}}{\pgfqpoint{0.440053in}{3.313702in}}%
\pgfpathcurveto{\pgfqpoint{0.437448in}{3.311098in}}{\pgfqpoint{0.435985in}{3.307564in}}{\pgfqpoint{0.435985in}{3.303881in}}%
\pgfpathcurveto{\pgfqpoint{0.435985in}{3.300198in}}{\pgfqpoint{0.437448in}{3.296665in}}{\pgfqpoint{0.440053in}{3.294060in}}%
\pgfpathcurveto{\pgfqpoint{0.442657in}{3.291456in}}{\pgfqpoint{0.446190in}{3.289992in}}{\pgfqpoint{0.449874in}{3.289992in}}%
\pgfpathlineto{\pgfqpoint{0.449874in}{3.289992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095910in}{3.278942in}}%
\pgfpathcurveto{\pgfqpoint{1.099593in}{3.278942in}}{\pgfqpoint{1.103126in}{3.280405in}}{\pgfqpoint{1.105731in}{3.283010in}}%
\pgfpathcurveto{\pgfqpoint{1.108335in}{3.285614in}}{\pgfqpoint{1.109799in}{3.289147in}}{\pgfqpoint{1.109799in}{3.292831in}}%
\pgfpathcurveto{\pgfqpoint{1.109799in}{3.296514in}}{\pgfqpoint{1.108335in}{3.300047in}}{\pgfqpoint{1.105731in}{3.302652in}}%
\pgfpathcurveto{\pgfqpoint{1.103126in}{3.305256in}}{\pgfqpoint{1.099593in}{3.306720in}}{\pgfqpoint{1.095910in}{3.306720in}}%
\pgfpathcurveto{\pgfqpoint{1.092226in}{3.306720in}}{\pgfqpoint{1.088693in}{3.305256in}}{\pgfqpoint{1.086089in}{3.302652in}}%
\pgfpathcurveto{\pgfqpoint{1.083484in}{3.300047in}}{\pgfqpoint{1.082021in}{3.296514in}}{\pgfqpoint{1.082021in}{3.292831in}}%
\pgfpathcurveto{\pgfqpoint{1.082021in}{3.289147in}}{\pgfqpoint{1.083484in}{3.285614in}}{\pgfqpoint{1.086089in}{3.283010in}}%
\pgfpathcurveto{\pgfqpoint{1.088693in}{3.280405in}}{\pgfqpoint{1.092226in}{3.278942in}}{\pgfqpoint{1.095910in}{3.278942in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{3.278942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852363in}{3.301847in}}%
\pgfpathcurveto{\pgfqpoint{1.856047in}{3.301847in}}{\pgfqpoint{1.859580in}{3.303310in}}{\pgfqpoint{1.862184in}{3.305915in}}%
\pgfpathcurveto{\pgfqpoint{1.864789in}{3.308519in}}{\pgfqpoint{1.866252in}{3.312052in}}{\pgfqpoint{1.866252in}{3.315736in}}%
\pgfpathcurveto{\pgfqpoint{1.866252in}{3.319419in}}{\pgfqpoint{1.864789in}{3.322952in}}{\pgfqpoint{1.862184in}{3.325557in}}%
\pgfpathcurveto{\pgfqpoint{1.859580in}{3.328161in}}{\pgfqpoint{1.856047in}{3.329625in}}{\pgfqpoint{1.852363in}{3.329625in}}%
\pgfpathcurveto{\pgfqpoint{1.848680in}{3.329625in}}{\pgfqpoint{1.845147in}{3.328161in}}{\pgfqpoint{1.842542in}{3.325557in}}%
\pgfpathcurveto{\pgfqpoint{1.839938in}{3.322952in}}{\pgfqpoint{1.838474in}{3.319419in}}{\pgfqpoint{1.838474in}{3.315736in}}%
\pgfpathcurveto{\pgfqpoint{1.838474in}{3.312052in}}{\pgfqpoint{1.839938in}{3.308519in}}{\pgfqpoint{1.842542in}{3.305915in}}%
\pgfpathcurveto{\pgfqpoint{1.845147in}{3.303310in}}{\pgfqpoint{1.848680in}{3.301847in}}{\pgfqpoint{1.852363in}{3.301847in}}%
\pgfpathlineto{\pgfqpoint{1.852363in}{3.301847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156889in}{3.339281in}}%
\pgfpathcurveto{\pgfqpoint{1.160573in}{3.339281in}}{\pgfqpoint{1.164106in}{3.340745in}}{\pgfqpoint{1.166710in}{3.343349in}}%
\pgfpathcurveto{\pgfqpoint{1.169315in}{3.345954in}}{\pgfqpoint{1.170778in}{3.349487in}}{\pgfqpoint{1.170778in}{3.353170in}}%
\pgfpathcurveto{\pgfqpoint{1.170778in}{3.356853in}}{\pgfqpoint{1.169315in}{3.360386in}}{\pgfqpoint{1.166710in}{3.362991in}}%
\pgfpathcurveto{\pgfqpoint{1.164106in}{3.365595in}}{\pgfqpoint{1.160573in}{3.367059in}}{\pgfqpoint{1.156889in}{3.367059in}}%
\pgfpathcurveto{\pgfqpoint{1.153206in}{3.367059in}}{\pgfqpoint{1.149673in}{3.365595in}}{\pgfqpoint{1.147068in}{3.362991in}}%
\pgfpathcurveto{\pgfqpoint{1.144464in}{3.360386in}}{\pgfqpoint{1.143000in}{3.356853in}}{\pgfqpoint{1.143000in}{3.353170in}}%
\pgfpathcurveto{\pgfqpoint{1.143000in}{3.349487in}}{\pgfqpoint{1.144464in}{3.345954in}}{\pgfqpoint{1.147068in}{3.343349in}}%
\pgfpathcurveto{\pgfqpoint{1.149673in}{3.340745in}}{\pgfqpoint{1.153206in}{3.339281in}}{\pgfqpoint{1.156889in}{3.339281in}}%
\pgfpathlineto{\pgfqpoint{1.156889in}{3.339281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774881in}{3.294692in}}%
\pgfpathcurveto{\pgfqpoint{1.778564in}{3.294692in}}{\pgfqpoint{1.782097in}{3.296156in}}{\pgfqpoint{1.784702in}{3.298760in}}%
\pgfpathcurveto{\pgfqpoint{1.787306in}{3.301365in}}{\pgfqpoint{1.788770in}{3.304898in}}{\pgfqpoint{1.788770in}{3.308581in}}%
\pgfpathcurveto{\pgfqpoint{1.788770in}{3.312265in}}{\pgfqpoint{1.787306in}{3.315798in}}{\pgfqpoint{1.784702in}{3.318402in}}%
\pgfpathcurveto{\pgfqpoint{1.782097in}{3.321007in}}{\pgfqpoint{1.778564in}{3.322470in}}{\pgfqpoint{1.774881in}{3.322470in}}%
\pgfpathcurveto{\pgfqpoint{1.771198in}{3.322470in}}{\pgfqpoint{1.767665in}{3.321007in}}{\pgfqpoint{1.765060in}{3.318402in}}%
\pgfpathcurveto{\pgfqpoint{1.762455in}{3.315798in}}{\pgfqpoint{1.760992in}{3.312265in}}{\pgfqpoint{1.760992in}{3.308581in}}%
\pgfpathcurveto{\pgfqpoint{1.760992in}{3.304898in}}{\pgfqpoint{1.762455in}{3.301365in}}{\pgfqpoint{1.765060in}{3.298760in}}%
\pgfpathcurveto{\pgfqpoint{1.767665in}{3.296156in}}{\pgfqpoint{1.771198in}{3.294692in}}{\pgfqpoint{1.774881in}{3.294692in}}%
\pgfpathlineto{\pgfqpoint{1.774881in}{3.294692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026768in}{3.319977in}}%
\pgfpathcurveto{\pgfqpoint{1.030452in}{3.319977in}}{\pgfqpoint{1.033985in}{3.321441in}}{\pgfqpoint{1.036589in}{3.324045in}}%
\pgfpathcurveto{\pgfqpoint{1.039194in}{3.326650in}}{\pgfqpoint{1.040657in}{3.330183in}}{\pgfqpoint{1.040657in}{3.333866in}}%
\pgfpathcurveto{\pgfqpoint{1.040657in}{3.337550in}}{\pgfqpoint{1.039194in}{3.341083in}}{\pgfqpoint{1.036589in}{3.343687in}}%
\pgfpathcurveto{\pgfqpoint{1.033985in}{3.346292in}}{\pgfqpoint{1.030452in}{3.347755in}}{\pgfqpoint{1.026768in}{3.347755in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{3.347755in}}{\pgfqpoint{1.019552in}{3.346292in}}{\pgfqpoint{1.016947in}{3.343687in}}%
\pgfpathcurveto{\pgfqpoint{1.014343in}{3.341083in}}{\pgfqpoint{1.012880in}{3.337550in}}{\pgfqpoint{1.012880in}{3.333866in}}%
\pgfpathcurveto{\pgfqpoint{1.012880in}{3.330183in}}{\pgfqpoint{1.014343in}{3.326650in}}{\pgfqpoint{1.016947in}{3.324045in}}%
\pgfpathcurveto{\pgfqpoint{1.019552in}{3.321441in}}{\pgfqpoint{1.023085in}{3.319977in}}{\pgfqpoint{1.026768in}{3.319977in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{3.319977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075027in}{3.316710in}}%
\pgfpathcurveto{\pgfqpoint{1.078710in}{3.316710in}}{\pgfqpoint{1.082243in}{3.318173in}}{\pgfqpoint{1.084848in}{3.320778in}}%
\pgfpathcurveto{\pgfqpoint{1.087452in}{3.323382in}}{\pgfqpoint{1.088915in}{3.326915in}}{\pgfqpoint{1.088915in}{3.330599in}}%
\pgfpathcurveto{\pgfqpoint{1.088915in}{3.334282in}}{\pgfqpoint{1.087452in}{3.337815in}}{\pgfqpoint{1.084848in}{3.340420in}}%
\pgfpathcurveto{\pgfqpoint{1.082243in}{3.343024in}}{\pgfqpoint{1.078710in}{3.344488in}}{\pgfqpoint{1.075027in}{3.344488in}}%
\pgfpathcurveto{\pgfqpoint{1.071343in}{3.344488in}}{\pgfqpoint{1.067810in}{3.343024in}}{\pgfqpoint{1.065206in}{3.340420in}}%
\pgfpathcurveto{\pgfqpoint{1.062601in}{3.337815in}}{\pgfqpoint{1.061138in}{3.334282in}}{\pgfqpoint{1.061138in}{3.330599in}}%
\pgfpathcurveto{\pgfqpoint{1.061138in}{3.326915in}}{\pgfqpoint{1.062601in}{3.323382in}}{\pgfqpoint{1.065206in}{3.320778in}}%
\pgfpathcurveto{\pgfqpoint{1.067810in}{3.318173in}}{\pgfqpoint{1.071343in}{3.316710in}}{\pgfqpoint{1.075027in}{3.316710in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{3.316710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873059in}{3.291504in}}%
\pgfpathcurveto{\pgfqpoint{0.876742in}{3.291504in}}{\pgfqpoint{0.880276in}{3.292967in}}{\pgfqpoint{0.882880in}{3.295572in}}%
\pgfpathcurveto{\pgfqpoint{0.885485in}{3.298177in}}{\pgfqpoint{0.886948in}{3.301710in}}{\pgfqpoint{0.886948in}{3.305393in}}%
\pgfpathcurveto{\pgfqpoint{0.886948in}{3.309076in}}{\pgfqpoint{0.885485in}{3.312609in}}{\pgfqpoint{0.882880in}{3.315214in}}%
\pgfpathcurveto{\pgfqpoint{0.880276in}{3.317818in}}{\pgfqpoint{0.876742in}{3.319282in}}{\pgfqpoint{0.873059in}{3.319282in}}%
\pgfpathcurveto{\pgfqpoint{0.869376in}{3.319282in}}{\pgfqpoint{0.865843in}{3.317818in}}{\pgfqpoint{0.863238in}{3.315214in}}%
\pgfpathcurveto{\pgfqpoint{0.860634in}{3.312609in}}{\pgfqpoint{0.859170in}{3.309076in}}{\pgfqpoint{0.859170in}{3.305393in}}%
\pgfpathcurveto{\pgfqpoint{0.859170in}{3.301710in}}{\pgfqpoint{0.860634in}{3.298177in}}{\pgfqpoint{0.863238in}{3.295572in}}%
\pgfpathcurveto{\pgfqpoint{0.865843in}{3.292967in}}{\pgfqpoint{0.869376in}{3.291504in}}{\pgfqpoint{0.873059in}{3.291504in}}%
\pgfpathlineto{\pgfqpoint{0.873059in}{3.291504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961648in}{3.283820in}}%
\pgfpathcurveto{\pgfqpoint{0.965331in}{3.283820in}}{\pgfqpoint{0.968864in}{3.285284in}}{\pgfqpoint{0.971469in}{3.287888in}}%
\pgfpathcurveto{\pgfqpoint{0.974073in}{3.290493in}}{\pgfqpoint{0.975537in}{3.294026in}}{\pgfqpoint{0.975537in}{3.297709in}}%
\pgfpathcurveto{\pgfqpoint{0.975537in}{3.301392in}}{\pgfqpoint{0.974073in}{3.304925in}}{\pgfqpoint{0.971469in}{3.307530in}}%
\pgfpathcurveto{\pgfqpoint{0.968864in}{3.310135in}}{\pgfqpoint{0.965331in}{3.311598in}}{\pgfqpoint{0.961648in}{3.311598in}}%
\pgfpathcurveto{\pgfqpoint{0.957965in}{3.311598in}}{\pgfqpoint{0.954432in}{3.310135in}}{\pgfqpoint{0.951827in}{3.307530in}}%
\pgfpathcurveto{\pgfqpoint{0.949222in}{3.304925in}}{\pgfqpoint{0.947759in}{3.301392in}}{\pgfqpoint{0.947759in}{3.297709in}}%
\pgfpathcurveto{\pgfqpoint{0.947759in}{3.294026in}}{\pgfqpoint{0.949222in}{3.290493in}}{\pgfqpoint{0.951827in}{3.287888in}}%
\pgfpathcurveto{\pgfqpoint{0.954432in}{3.285284in}}{\pgfqpoint{0.957965in}{3.283820in}}{\pgfqpoint{0.961648in}{3.283820in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{3.283820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010806in}{3.286988in}}%
\pgfpathcurveto{\pgfqpoint{1.014490in}{3.286988in}}{\pgfqpoint{1.018023in}{3.288452in}}{\pgfqpoint{1.020627in}{3.291056in}}%
\pgfpathcurveto{\pgfqpoint{1.023232in}{3.293661in}}{\pgfqpoint{1.024695in}{3.297194in}}{\pgfqpoint{1.024695in}{3.300877in}}%
\pgfpathcurveto{\pgfqpoint{1.024695in}{3.304560in}}{\pgfqpoint{1.023232in}{3.308093in}}{\pgfqpoint{1.020627in}{3.310698in}}%
\pgfpathcurveto{\pgfqpoint{1.018023in}{3.313303in}}{\pgfqpoint{1.014490in}{3.314766in}}{\pgfqpoint{1.010806in}{3.314766in}}%
\pgfpathcurveto{\pgfqpoint{1.007123in}{3.314766in}}{\pgfqpoint{1.003590in}{3.313303in}}{\pgfqpoint{1.000985in}{3.310698in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{3.308093in}}{\pgfqpoint{0.996917in}{3.304560in}}{\pgfqpoint{0.996917in}{3.300877in}}%
\pgfpathcurveto{\pgfqpoint{0.996917in}{3.297194in}}{\pgfqpoint{0.998381in}{3.293661in}}{\pgfqpoint{1.000985in}{3.291056in}}%
\pgfpathcurveto{\pgfqpoint{1.003590in}{3.288452in}}{\pgfqpoint{1.007123in}{3.286988in}}{\pgfqpoint{1.010806in}{3.286988in}}%
\pgfpathlineto{\pgfqpoint{1.010806in}{3.286988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785678in}{3.303403in}}%
\pgfpathcurveto{\pgfqpoint{0.789361in}{3.303403in}}{\pgfqpoint{0.792894in}{3.304867in}}{\pgfqpoint{0.795499in}{3.307471in}}%
\pgfpathcurveto{\pgfqpoint{0.798104in}{3.310076in}}{\pgfqpoint{0.799567in}{3.313609in}}{\pgfqpoint{0.799567in}{3.317292in}}%
\pgfpathcurveto{\pgfqpoint{0.799567in}{3.320976in}}{\pgfqpoint{0.798104in}{3.324509in}}{\pgfqpoint{0.795499in}{3.327113in}}%
\pgfpathcurveto{\pgfqpoint{0.792894in}{3.329718in}}{\pgfqpoint{0.789361in}{3.331181in}}{\pgfqpoint{0.785678in}{3.331181in}}%
\pgfpathcurveto{\pgfqpoint{0.781995in}{3.331181in}}{\pgfqpoint{0.778462in}{3.329718in}}{\pgfqpoint{0.775857in}{3.327113in}}%
\pgfpathcurveto{\pgfqpoint{0.773253in}{3.324509in}}{\pgfqpoint{0.771789in}{3.320976in}}{\pgfqpoint{0.771789in}{3.317292in}}%
\pgfpathcurveto{\pgfqpoint{0.771789in}{3.313609in}}{\pgfqpoint{0.773253in}{3.310076in}}{\pgfqpoint{0.775857in}{3.307471in}}%
\pgfpathcurveto{\pgfqpoint{0.778462in}{3.304867in}}{\pgfqpoint{0.781995in}{3.303403in}}{\pgfqpoint{0.785678in}{3.303403in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{3.303403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890155in}{3.273268in}}%
\pgfpathcurveto{\pgfqpoint{0.893838in}{3.273268in}}{\pgfqpoint{0.897371in}{3.274731in}}{\pgfqpoint{0.899976in}{3.277336in}}%
\pgfpathcurveto{\pgfqpoint{0.902580in}{3.279940in}}{\pgfqpoint{0.904044in}{3.283473in}}{\pgfqpoint{0.904044in}{3.287157in}}%
\pgfpathcurveto{\pgfqpoint{0.904044in}{3.290840in}}{\pgfqpoint{0.902580in}{3.294373in}}{\pgfqpoint{0.899976in}{3.296978in}}%
\pgfpathcurveto{\pgfqpoint{0.897371in}{3.299582in}}{\pgfqpoint{0.893838in}{3.301046in}}{\pgfqpoint{0.890155in}{3.301046in}}%
\pgfpathcurveto{\pgfqpoint{0.886472in}{3.301046in}}{\pgfqpoint{0.882939in}{3.299582in}}{\pgfqpoint{0.880334in}{3.296978in}}%
\pgfpathcurveto{\pgfqpoint{0.877730in}{3.294373in}}{\pgfqpoint{0.876266in}{3.290840in}}{\pgfqpoint{0.876266in}{3.287157in}}%
\pgfpathcurveto{\pgfqpoint{0.876266in}{3.283473in}}{\pgfqpoint{0.877730in}{3.279940in}}{\pgfqpoint{0.880334in}{3.277336in}}%
\pgfpathcurveto{\pgfqpoint{0.882939in}{3.274731in}}{\pgfqpoint{0.886472in}{3.273268in}}{\pgfqpoint{0.890155in}{3.273268in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{3.273268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642288in}{3.277893in}}%
\pgfpathcurveto{\pgfqpoint{0.645972in}{3.277893in}}{\pgfqpoint{0.649505in}{3.279356in}}{\pgfqpoint{0.652109in}{3.281961in}}%
\pgfpathcurveto{\pgfqpoint{0.654714in}{3.284565in}}{\pgfqpoint{0.656177in}{3.288098in}}{\pgfqpoint{0.656177in}{3.291782in}}%
\pgfpathcurveto{\pgfqpoint{0.656177in}{3.295465in}}{\pgfqpoint{0.654714in}{3.298998in}}{\pgfqpoint{0.652109in}{3.301603in}}%
\pgfpathcurveto{\pgfqpoint{0.649505in}{3.304207in}}{\pgfqpoint{0.645972in}{3.305671in}}{\pgfqpoint{0.642288in}{3.305671in}}%
\pgfpathcurveto{\pgfqpoint{0.638605in}{3.305671in}}{\pgfqpoint{0.635072in}{3.304207in}}{\pgfqpoint{0.632467in}{3.301603in}}%
\pgfpathcurveto{\pgfqpoint{0.629863in}{3.298998in}}{\pgfqpoint{0.628399in}{3.295465in}}{\pgfqpoint{0.628399in}{3.291782in}}%
\pgfpathcurveto{\pgfqpoint{0.628399in}{3.288098in}}{\pgfqpoint{0.629863in}{3.284565in}}{\pgfqpoint{0.632467in}{3.281961in}}%
\pgfpathcurveto{\pgfqpoint{0.635072in}{3.279356in}}{\pgfqpoint{0.638605in}{3.277893in}}{\pgfqpoint{0.642288in}{3.277893in}}%
\pgfpathlineto{\pgfqpoint{0.642288in}{3.277893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911325in}{3.284456in}}%
\pgfpathcurveto{\pgfqpoint{0.915008in}{3.284456in}}{\pgfqpoint{0.918541in}{3.285919in}}{\pgfqpoint{0.921146in}{3.288524in}}%
\pgfpathcurveto{\pgfqpoint{0.923750in}{3.291129in}}{\pgfqpoint{0.925214in}{3.294662in}}{\pgfqpoint{0.925214in}{3.298345in}}%
\pgfpathcurveto{\pgfqpoint{0.925214in}{3.302028in}}{\pgfqpoint{0.923750in}{3.305561in}}{\pgfqpoint{0.921146in}{3.308166in}}%
\pgfpathcurveto{\pgfqpoint{0.918541in}{3.310770in}}{\pgfqpoint{0.915008in}{3.312234in}}{\pgfqpoint{0.911325in}{3.312234in}}%
\pgfpathcurveto{\pgfqpoint{0.907641in}{3.312234in}}{\pgfqpoint{0.904108in}{3.310770in}}{\pgfqpoint{0.901504in}{3.308166in}}%
\pgfpathcurveto{\pgfqpoint{0.898899in}{3.305561in}}{\pgfqpoint{0.897436in}{3.302028in}}{\pgfqpoint{0.897436in}{3.298345in}}%
\pgfpathcurveto{\pgfqpoint{0.897436in}{3.294662in}}{\pgfqpoint{0.898899in}{3.291129in}}{\pgfqpoint{0.901504in}{3.288524in}}%
\pgfpathcurveto{\pgfqpoint{0.904108in}{3.285919in}}{\pgfqpoint{0.907641in}{3.284456in}}{\pgfqpoint{0.911325in}{3.284456in}}%
\pgfpathlineto{\pgfqpoint{0.911325in}{3.284456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127754in}{3.243507in}}%
\pgfpathcurveto{\pgfqpoint{1.131438in}{3.243507in}}{\pgfqpoint{1.134971in}{3.244970in}}{\pgfqpoint{1.137575in}{3.247575in}}%
\pgfpathcurveto{\pgfqpoint{1.140180in}{3.250179in}}{\pgfqpoint{1.141643in}{3.253712in}}{\pgfqpoint{1.141643in}{3.257396in}}%
\pgfpathcurveto{\pgfqpoint{1.141643in}{3.261079in}}{\pgfqpoint{1.140180in}{3.264612in}}{\pgfqpoint{1.137575in}{3.267217in}}%
\pgfpathcurveto{\pgfqpoint{1.134971in}{3.269821in}}{\pgfqpoint{1.131438in}{3.271285in}}{\pgfqpoint{1.127754in}{3.271285in}}%
\pgfpathcurveto{\pgfqpoint{1.124071in}{3.271285in}}{\pgfqpoint{1.120538in}{3.269821in}}{\pgfqpoint{1.117933in}{3.267217in}}%
\pgfpathcurveto{\pgfqpoint{1.115329in}{3.264612in}}{\pgfqpoint{1.113865in}{3.261079in}}{\pgfqpoint{1.113865in}{3.257396in}}%
\pgfpathcurveto{\pgfqpoint{1.113865in}{3.253712in}}{\pgfqpoint{1.115329in}{3.250179in}}{\pgfqpoint{1.117933in}{3.247575in}}%
\pgfpathcurveto{\pgfqpoint{1.120538in}{3.244970in}}{\pgfqpoint{1.124071in}{3.243507in}}{\pgfqpoint{1.127754in}{3.243507in}}%
\pgfpathlineto{\pgfqpoint{1.127754in}{3.243507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780083in}{3.286318in}}%
\pgfpathcurveto{\pgfqpoint{0.783766in}{3.286318in}}{\pgfqpoint{0.787299in}{3.287781in}}{\pgfqpoint{0.789904in}{3.290386in}}%
\pgfpathcurveto{\pgfqpoint{0.792509in}{3.292991in}}{\pgfqpoint{0.793972in}{3.296524in}}{\pgfqpoint{0.793972in}{3.300207in}}%
\pgfpathcurveto{\pgfqpoint{0.793972in}{3.303890in}}{\pgfqpoint{0.792509in}{3.307423in}}{\pgfqpoint{0.789904in}{3.310028in}}%
\pgfpathcurveto{\pgfqpoint{0.787299in}{3.312632in}}{\pgfqpoint{0.783766in}{3.314096in}}{\pgfqpoint{0.780083in}{3.314096in}}%
\pgfpathcurveto{\pgfqpoint{0.776400in}{3.314096in}}{\pgfqpoint{0.772867in}{3.312632in}}{\pgfqpoint{0.770262in}{3.310028in}}%
\pgfpathcurveto{\pgfqpoint{0.767658in}{3.307423in}}{\pgfqpoint{0.766194in}{3.303890in}}{\pgfqpoint{0.766194in}{3.300207in}}%
\pgfpathcurveto{\pgfqpoint{0.766194in}{3.296524in}}{\pgfqpoint{0.767658in}{3.292991in}}{\pgfqpoint{0.770262in}{3.290386in}}%
\pgfpathcurveto{\pgfqpoint{0.772867in}{3.287781in}}{\pgfqpoint{0.776400in}{3.286318in}}{\pgfqpoint{0.780083in}{3.286318in}}%
\pgfpathlineto{\pgfqpoint{0.780083in}{3.286318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544854in}{3.305314in}}%
\pgfpathcurveto{\pgfqpoint{0.548538in}{3.305314in}}{\pgfqpoint{0.552071in}{3.306778in}}{\pgfqpoint{0.554675in}{3.309382in}}%
\pgfpathcurveto{\pgfqpoint{0.557280in}{3.311987in}}{\pgfqpoint{0.558743in}{3.315520in}}{\pgfqpoint{0.558743in}{3.319203in}}%
\pgfpathcurveto{\pgfqpoint{0.558743in}{3.322886in}}{\pgfqpoint{0.557280in}{3.326419in}}{\pgfqpoint{0.554675in}{3.329024in}}%
\pgfpathcurveto{\pgfqpoint{0.552071in}{3.331629in}}{\pgfqpoint{0.548538in}{3.333092in}}{\pgfqpoint{0.544854in}{3.333092in}}%
\pgfpathcurveto{\pgfqpoint{0.541171in}{3.333092in}}{\pgfqpoint{0.537638in}{3.331629in}}{\pgfqpoint{0.535033in}{3.329024in}}%
\pgfpathcurveto{\pgfqpoint{0.532429in}{3.326419in}}{\pgfqpoint{0.530965in}{3.322886in}}{\pgfqpoint{0.530965in}{3.319203in}}%
\pgfpathcurveto{\pgfqpoint{0.530965in}{3.315520in}}{\pgfqpoint{0.532429in}{3.311987in}}{\pgfqpoint{0.535033in}{3.309382in}}%
\pgfpathcurveto{\pgfqpoint{0.537638in}{3.306778in}}{\pgfqpoint{0.541171in}{3.305314in}}{\pgfqpoint{0.544854in}{3.305314in}}%
\pgfpathlineto{\pgfqpoint{0.544854in}{3.305314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650295in}{3.290141in}}%
\pgfpathcurveto{\pgfqpoint{0.653978in}{3.290141in}}{\pgfqpoint{0.657511in}{3.291604in}}{\pgfqpoint{0.660116in}{3.294209in}}%
\pgfpathcurveto{\pgfqpoint{0.662720in}{3.296814in}}{\pgfqpoint{0.664184in}{3.300347in}}{\pgfqpoint{0.664184in}{3.304030in}}%
\pgfpathcurveto{\pgfqpoint{0.664184in}{3.307713in}}{\pgfqpoint{0.662720in}{3.311246in}}{\pgfqpoint{0.660116in}{3.313851in}}%
\pgfpathcurveto{\pgfqpoint{0.657511in}{3.316455in}}{\pgfqpoint{0.653978in}{3.317919in}}{\pgfqpoint{0.650295in}{3.317919in}}%
\pgfpathcurveto{\pgfqpoint{0.646611in}{3.317919in}}{\pgfqpoint{0.643078in}{3.316455in}}{\pgfqpoint{0.640474in}{3.313851in}}%
\pgfpathcurveto{\pgfqpoint{0.637869in}{3.311246in}}{\pgfqpoint{0.636406in}{3.307713in}}{\pgfqpoint{0.636406in}{3.304030in}}%
\pgfpathcurveto{\pgfqpoint{0.636406in}{3.300347in}}{\pgfqpoint{0.637869in}{3.296814in}}{\pgfqpoint{0.640474in}{3.294209in}}%
\pgfpathcurveto{\pgfqpoint{0.643078in}{3.291604in}}{\pgfqpoint{0.646611in}{3.290141in}}{\pgfqpoint{0.650295in}{3.290141in}}%
\pgfpathlineto{\pgfqpoint{0.650295in}{3.290141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222609in}{3.304135in}}%
\pgfpathcurveto{\pgfqpoint{1.226292in}{3.304135in}}{\pgfqpoint{1.229825in}{3.305598in}}{\pgfqpoint{1.232430in}{3.308203in}}%
\pgfpathcurveto{\pgfqpoint{1.235034in}{3.310807in}}{\pgfqpoint{1.236498in}{3.314340in}}{\pgfqpoint{1.236498in}{3.318023in}}%
\pgfpathcurveto{\pgfqpoint{1.236498in}{3.321707in}}{\pgfqpoint{1.235034in}{3.325240in}}{\pgfqpoint{1.232430in}{3.327844in}}%
\pgfpathcurveto{\pgfqpoint{1.229825in}{3.330449in}}{\pgfqpoint{1.226292in}{3.331912in}}{\pgfqpoint{1.222609in}{3.331912in}}%
\pgfpathcurveto{\pgfqpoint{1.218926in}{3.331912in}}{\pgfqpoint{1.215393in}{3.330449in}}{\pgfqpoint{1.212788in}{3.327844in}}%
\pgfpathcurveto{\pgfqpoint{1.210184in}{3.325240in}}{\pgfqpoint{1.208720in}{3.321707in}}{\pgfqpoint{1.208720in}{3.318023in}}%
\pgfpathcurveto{\pgfqpoint{1.208720in}{3.314340in}}{\pgfqpoint{1.210184in}{3.310807in}}{\pgfqpoint{1.212788in}{3.308203in}}%
\pgfpathcurveto{\pgfqpoint{1.215393in}{3.305598in}}{\pgfqpoint{1.218926in}{3.304135in}}{\pgfqpoint{1.222609in}{3.304135in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.304135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008822in}{3.305634in}}%
\pgfpathcurveto{\pgfqpoint{1.012505in}{3.305634in}}{\pgfqpoint{1.016038in}{3.307097in}}{\pgfqpoint{1.018643in}{3.309702in}}%
\pgfpathcurveto{\pgfqpoint{1.021247in}{3.312306in}}{\pgfqpoint{1.022711in}{3.315839in}}{\pgfqpoint{1.022711in}{3.319523in}}%
\pgfpathcurveto{\pgfqpoint{1.022711in}{3.323206in}}{\pgfqpoint{1.021247in}{3.326739in}}{\pgfqpoint{1.018643in}{3.329344in}}%
\pgfpathcurveto{\pgfqpoint{1.016038in}{3.331948in}}{\pgfqpoint{1.012505in}{3.333411in}}{\pgfqpoint{1.008822in}{3.333411in}}%
\pgfpathcurveto{\pgfqpoint{1.005138in}{3.333411in}}{\pgfqpoint{1.001605in}{3.331948in}}{\pgfqpoint{0.999001in}{3.329344in}}%
\pgfpathcurveto{\pgfqpoint{0.996396in}{3.326739in}}{\pgfqpoint{0.994933in}{3.323206in}}{\pgfqpoint{0.994933in}{3.319523in}}%
\pgfpathcurveto{\pgfqpoint{0.994933in}{3.315839in}}{\pgfqpoint{0.996396in}{3.312306in}}{\pgfqpoint{0.999001in}{3.309702in}}%
\pgfpathcurveto{\pgfqpoint{1.001605in}{3.307097in}}{\pgfqpoint{1.005138in}{3.305634in}}{\pgfqpoint{1.008822in}{3.305634in}}%
\pgfpathlineto{\pgfqpoint{1.008822in}{3.305634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953131in}{3.278690in}}%
\pgfpathcurveto{\pgfqpoint{0.956814in}{3.278690in}}{\pgfqpoint{0.960347in}{3.280154in}}{\pgfqpoint{0.962952in}{3.282758in}}%
\pgfpathcurveto{\pgfqpoint{0.965556in}{3.285363in}}{\pgfqpoint{0.967020in}{3.288896in}}{\pgfqpoint{0.967020in}{3.292579in}}%
\pgfpathcurveto{\pgfqpoint{0.967020in}{3.296263in}}{\pgfqpoint{0.965556in}{3.299796in}}{\pgfqpoint{0.962952in}{3.302400in}}%
\pgfpathcurveto{\pgfqpoint{0.960347in}{3.305005in}}{\pgfqpoint{0.956814in}{3.306468in}}{\pgfqpoint{0.953131in}{3.306468in}}%
\pgfpathcurveto{\pgfqpoint{0.949447in}{3.306468in}}{\pgfqpoint{0.945914in}{3.305005in}}{\pgfqpoint{0.943310in}{3.302400in}}%
\pgfpathcurveto{\pgfqpoint{0.940705in}{3.299796in}}{\pgfqpoint{0.939242in}{3.296263in}}{\pgfqpoint{0.939242in}{3.292579in}}%
\pgfpathcurveto{\pgfqpoint{0.939242in}{3.288896in}}{\pgfqpoint{0.940705in}{3.285363in}}{\pgfqpoint{0.943310in}{3.282758in}}%
\pgfpathcurveto{\pgfqpoint{0.945914in}{3.280154in}}{\pgfqpoint{0.949447in}{3.278690in}}{\pgfqpoint{0.953131in}{3.278690in}}%
\pgfpathlineto{\pgfqpoint{0.953131in}{3.278690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844171in}{3.243617in}}%
\pgfpathcurveto{\pgfqpoint{0.847854in}{3.243617in}}{\pgfqpoint{0.851387in}{3.245080in}}{\pgfqpoint{0.853992in}{3.247685in}}%
\pgfpathcurveto{\pgfqpoint{0.856596in}{3.250289in}}{\pgfqpoint{0.858060in}{3.253822in}}{\pgfqpoint{0.858060in}{3.257506in}}%
\pgfpathcurveto{\pgfqpoint{0.858060in}{3.261189in}}{\pgfqpoint{0.856596in}{3.264722in}}{\pgfqpoint{0.853992in}{3.267327in}}%
\pgfpathcurveto{\pgfqpoint{0.851387in}{3.269931in}}{\pgfqpoint{0.847854in}{3.271395in}}{\pgfqpoint{0.844171in}{3.271395in}}%
\pgfpathcurveto{\pgfqpoint{0.840487in}{3.271395in}}{\pgfqpoint{0.836954in}{3.269931in}}{\pgfqpoint{0.834350in}{3.267327in}}%
\pgfpathcurveto{\pgfqpoint{0.831745in}{3.264722in}}{\pgfqpoint{0.830282in}{3.261189in}}{\pgfqpoint{0.830282in}{3.257506in}}%
\pgfpathcurveto{\pgfqpoint{0.830282in}{3.253822in}}{\pgfqpoint{0.831745in}{3.250289in}}{\pgfqpoint{0.834350in}{3.247685in}}%
\pgfpathcurveto{\pgfqpoint{0.836954in}{3.245080in}}{\pgfqpoint{0.840487in}{3.243617in}}{\pgfqpoint{0.844171in}{3.243617in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{3.243617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821861in}{3.276199in}}%
\pgfpathcurveto{\pgfqpoint{0.825544in}{3.276199in}}{\pgfqpoint{0.829077in}{3.277662in}}{\pgfqpoint{0.831682in}{3.280267in}}%
\pgfpathcurveto{\pgfqpoint{0.834286in}{3.282871in}}{\pgfqpoint{0.835750in}{3.286404in}}{\pgfqpoint{0.835750in}{3.290088in}}%
\pgfpathcurveto{\pgfqpoint{0.835750in}{3.293771in}}{\pgfqpoint{0.834286in}{3.297304in}}{\pgfqpoint{0.831682in}{3.299909in}}%
\pgfpathcurveto{\pgfqpoint{0.829077in}{3.302513in}}{\pgfqpoint{0.825544in}{3.303977in}}{\pgfqpoint{0.821861in}{3.303977in}}%
\pgfpathcurveto{\pgfqpoint{0.818178in}{3.303977in}}{\pgfqpoint{0.814645in}{3.302513in}}{\pgfqpoint{0.812040in}{3.299909in}}%
\pgfpathcurveto{\pgfqpoint{0.809436in}{3.297304in}}{\pgfqpoint{0.807972in}{3.293771in}}{\pgfqpoint{0.807972in}{3.290088in}}%
\pgfpathcurveto{\pgfqpoint{0.807972in}{3.286404in}}{\pgfqpoint{0.809436in}{3.282871in}}{\pgfqpoint{0.812040in}{3.280267in}}%
\pgfpathcurveto{\pgfqpoint{0.814645in}{3.277662in}}{\pgfqpoint{0.818178in}{3.276199in}}{\pgfqpoint{0.821861in}{3.276199in}}%
\pgfpathlineto{\pgfqpoint{0.821861in}{3.276199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751929in}{3.248150in}}%
\pgfpathcurveto{\pgfqpoint{0.755612in}{3.248150in}}{\pgfqpoint{0.759145in}{3.249614in}}{\pgfqpoint{0.761750in}{3.252218in}}%
\pgfpathcurveto{\pgfqpoint{0.764355in}{3.254823in}}{\pgfqpoint{0.765818in}{3.258356in}}{\pgfqpoint{0.765818in}{3.262039in}}%
\pgfpathcurveto{\pgfqpoint{0.765818in}{3.265723in}}{\pgfqpoint{0.764355in}{3.269256in}}{\pgfqpoint{0.761750in}{3.271860in}}%
\pgfpathcurveto{\pgfqpoint{0.759145in}{3.274465in}}{\pgfqpoint{0.755612in}{3.275928in}}{\pgfqpoint{0.751929in}{3.275928in}}%
\pgfpathcurveto{\pgfqpoint{0.748246in}{3.275928in}}{\pgfqpoint{0.744713in}{3.274465in}}{\pgfqpoint{0.742108in}{3.271860in}}%
\pgfpathcurveto{\pgfqpoint{0.739504in}{3.269256in}}{\pgfqpoint{0.738040in}{3.265723in}}{\pgfqpoint{0.738040in}{3.262039in}}%
\pgfpathcurveto{\pgfqpoint{0.738040in}{3.258356in}}{\pgfqpoint{0.739504in}{3.254823in}}{\pgfqpoint{0.742108in}{3.252218in}}%
\pgfpathcurveto{\pgfqpoint{0.744713in}{3.249614in}}{\pgfqpoint{0.748246in}{3.248150in}}{\pgfqpoint{0.751929in}{3.248150in}}%
\pgfpathlineto{\pgfqpoint{0.751929in}{3.248150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166505in}{3.300636in}}%
\pgfpathcurveto{\pgfqpoint{1.170189in}{3.300636in}}{\pgfqpoint{1.173722in}{3.302100in}}{\pgfqpoint{1.176326in}{3.304704in}}%
\pgfpathcurveto{\pgfqpoint{1.178931in}{3.307309in}}{\pgfqpoint{1.180394in}{3.310842in}}{\pgfqpoint{1.180394in}{3.314525in}}%
\pgfpathcurveto{\pgfqpoint{1.180394in}{3.318209in}}{\pgfqpoint{1.178931in}{3.321742in}}{\pgfqpoint{1.176326in}{3.324346in}}%
\pgfpathcurveto{\pgfqpoint{1.173722in}{3.326951in}}{\pgfqpoint{1.170189in}{3.328414in}}{\pgfqpoint{1.166505in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{1.162822in}{3.328414in}}{\pgfqpoint{1.159289in}{3.326951in}}{\pgfqpoint{1.156684in}{3.324346in}}%
\pgfpathcurveto{\pgfqpoint{1.154080in}{3.321742in}}{\pgfqpoint{1.152616in}{3.318209in}}{\pgfqpoint{1.152616in}{3.314525in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{3.310842in}}{\pgfqpoint{1.154080in}{3.307309in}}{\pgfqpoint{1.156684in}{3.304704in}}%
\pgfpathcurveto{\pgfqpoint{1.159289in}{3.302100in}}{\pgfqpoint{1.162822in}{3.300636in}}{\pgfqpoint{1.166505in}{3.300636in}}%
\pgfpathlineto{\pgfqpoint{1.166505in}{3.300636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056613in}{3.266428in}}%
\pgfpathcurveto{\pgfqpoint{1.060296in}{3.266428in}}{\pgfqpoint{1.063829in}{3.267891in}}{\pgfqpoint{1.066434in}{3.270496in}}%
\pgfpathcurveto{\pgfqpoint{1.069038in}{3.273100in}}{\pgfqpoint{1.070502in}{3.276633in}}{\pgfqpoint{1.070502in}{3.280317in}}%
\pgfpathcurveto{\pgfqpoint{1.070502in}{3.284000in}}{\pgfqpoint{1.069038in}{3.287533in}}{\pgfqpoint{1.066434in}{3.290138in}}%
\pgfpathcurveto{\pgfqpoint{1.063829in}{3.292742in}}{\pgfqpoint{1.060296in}{3.294206in}}{\pgfqpoint{1.056613in}{3.294206in}}%
\pgfpathcurveto{\pgfqpoint{1.052929in}{3.294206in}}{\pgfqpoint{1.049396in}{3.292742in}}{\pgfqpoint{1.046792in}{3.290138in}}%
\pgfpathcurveto{\pgfqpoint{1.044187in}{3.287533in}}{\pgfqpoint{1.042724in}{3.284000in}}{\pgfqpoint{1.042724in}{3.280317in}}%
\pgfpathcurveto{\pgfqpoint{1.042724in}{3.276633in}}{\pgfqpoint{1.044187in}{3.273100in}}{\pgfqpoint{1.046792in}{3.270496in}}%
\pgfpathcurveto{\pgfqpoint{1.049396in}{3.267891in}}{\pgfqpoint{1.052929in}{3.266428in}}{\pgfqpoint{1.056613in}{3.266428in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{3.266428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878452in}{3.267888in}}%
\pgfpathcurveto{\pgfqpoint{0.882135in}{3.267888in}}{\pgfqpoint{0.885668in}{3.269351in}}{\pgfqpoint{0.888273in}{3.271956in}}%
\pgfpathcurveto{\pgfqpoint{0.890877in}{3.274560in}}{\pgfqpoint{0.892341in}{3.278093in}}{\pgfqpoint{0.892341in}{3.281777in}}%
\pgfpathcurveto{\pgfqpoint{0.892341in}{3.285460in}}{\pgfqpoint{0.890877in}{3.288993in}}{\pgfqpoint{0.888273in}{3.291598in}}%
\pgfpathcurveto{\pgfqpoint{0.885668in}{3.294202in}}{\pgfqpoint{0.882135in}{3.295666in}}{\pgfqpoint{0.878452in}{3.295666in}}%
\pgfpathcurveto{\pgfqpoint{0.874768in}{3.295666in}}{\pgfqpoint{0.871235in}{3.294202in}}{\pgfqpoint{0.868631in}{3.291598in}}%
\pgfpathcurveto{\pgfqpoint{0.866026in}{3.288993in}}{\pgfqpoint{0.864563in}{3.285460in}}{\pgfqpoint{0.864563in}{3.281777in}}%
\pgfpathcurveto{\pgfqpoint{0.864563in}{3.278093in}}{\pgfqpoint{0.866026in}{3.274560in}}{\pgfqpoint{0.868631in}{3.271956in}}%
\pgfpathcurveto{\pgfqpoint{0.871235in}{3.269351in}}{\pgfqpoint{0.874768in}{3.267888in}}{\pgfqpoint{0.878452in}{3.267888in}}%
\pgfpathlineto{\pgfqpoint{0.878452in}{3.267888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032399in}{3.273424in}}%
\pgfpathcurveto{\pgfqpoint{1.036083in}{3.273424in}}{\pgfqpoint{1.039616in}{3.274887in}}{\pgfqpoint{1.042220in}{3.277492in}}%
\pgfpathcurveto{\pgfqpoint{1.044825in}{3.280096in}}{\pgfqpoint{1.046288in}{3.283629in}}{\pgfqpoint{1.046288in}{3.287313in}}%
\pgfpathcurveto{\pgfqpoint{1.046288in}{3.290996in}}{\pgfqpoint{1.044825in}{3.294529in}}{\pgfqpoint{1.042220in}{3.297133in}}%
\pgfpathcurveto{\pgfqpoint{1.039616in}{3.299738in}}{\pgfqpoint{1.036083in}{3.301201in}}{\pgfqpoint{1.032399in}{3.301201in}}%
\pgfpathcurveto{\pgfqpoint{1.028716in}{3.301201in}}{\pgfqpoint{1.025183in}{3.299738in}}{\pgfqpoint{1.022578in}{3.297133in}}%
\pgfpathcurveto{\pgfqpoint{1.019974in}{3.294529in}}{\pgfqpoint{1.018511in}{3.290996in}}{\pgfqpoint{1.018511in}{3.287313in}}%
\pgfpathcurveto{\pgfqpoint{1.018511in}{3.283629in}}{\pgfqpoint{1.019974in}{3.280096in}}{\pgfqpoint{1.022578in}{3.277492in}}%
\pgfpathcurveto{\pgfqpoint{1.025183in}{3.274887in}}{\pgfqpoint{1.028716in}{3.273424in}}{\pgfqpoint{1.032399in}{3.273424in}}%
\pgfpathlineto{\pgfqpoint{1.032399in}{3.273424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994350in}{3.277521in}}%
\pgfpathcurveto{\pgfqpoint{0.998033in}{3.277521in}}{\pgfqpoint{1.001566in}{3.278984in}}{\pgfqpoint{1.004171in}{3.281589in}}%
\pgfpathcurveto{\pgfqpoint{1.006775in}{3.284194in}}{\pgfqpoint{1.008239in}{3.287727in}}{\pgfqpoint{1.008239in}{3.291410in}}%
\pgfpathcurveto{\pgfqpoint{1.008239in}{3.295093in}}{\pgfqpoint{1.006775in}{3.298626in}}{\pgfqpoint{1.004171in}{3.301231in}}%
\pgfpathcurveto{\pgfqpoint{1.001566in}{3.303835in}}{\pgfqpoint{0.998033in}{3.305299in}}{\pgfqpoint{0.994350in}{3.305299in}}%
\pgfpathcurveto{\pgfqpoint{0.990666in}{3.305299in}}{\pgfqpoint{0.987133in}{3.303835in}}{\pgfqpoint{0.984529in}{3.301231in}}%
\pgfpathcurveto{\pgfqpoint{0.981924in}{3.298626in}}{\pgfqpoint{0.980461in}{3.295093in}}{\pgfqpoint{0.980461in}{3.291410in}}%
\pgfpathcurveto{\pgfqpoint{0.980461in}{3.287727in}}{\pgfqpoint{0.981924in}{3.284194in}}{\pgfqpoint{0.984529in}{3.281589in}}%
\pgfpathcurveto{\pgfqpoint{0.987133in}{3.278984in}}{\pgfqpoint{0.990666in}{3.277521in}}{\pgfqpoint{0.994350in}{3.277521in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{3.277521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922763in}{3.294361in}}%
\pgfpathcurveto{\pgfqpoint{0.926446in}{3.294361in}}{\pgfqpoint{0.929979in}{3.295825in}}{\pgfqpoint{0.932584in}{3.298429in}}%
\pgfpathcurveto{\pgfqpoint{0.935188in}{3.301034in}}{\pgfqpoint{0.936652in}{3.304567in}}{\pgfqpoint{0.936652in}{3.308250in}}%
\pgfpathcurveto{\pgfqpoint{0.936652in}{3.311934in}}{\pgfqpoint{0.935188in}{3.315467in}}{\pgfqpoint{0.932584in}{3.318071in}}%
\pgfpathcurveto{\pgfqpoint{0.929979in}{3.320676in}}{\pgfqpoint{0.926446in}{3.322139in}}{\pgfqpoint{0.922763in}{3.322139in}}%
\pgfpathcurveto{\pgfqpoint{0.919080in}{3.322139in}}{\pgfqpoint{0.915547in}{3.320676in}}{\pgfqpoint{0.912942in}{3.318071in}}%
\pgfpathcurveto{\pgfqpoint{0.910337in}{3.315467in}}{\pgfqpoint{0.908874in}{3.311934in}}{\pgfqpoint{0.908874in}{3.308250in}}%
\pgfpathcurveto{\pgfqpoint{0.908874in}{3.304567in}}{\pgfqpoint{0.910337in}{3.301034in}}{\pgfqpoint{0.912942in}{3.298429in}}%
\pgfpathcurveto{\pgfqpoint{0.915547in}{3.295825in}}{\pgfqpoint{0.919080in}{3.294361in}}{\pgfqpoint{0.922763in}{3.294361in}}%
\pgfpathlineto{\pgfqpoint{0.922763in}{3.294361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146840in}{3.254407in}}%
\pgfpathcurveto{\pgfqpoint{1.150523in}{3.254407in}}{\pgfqpoint{1.154056in}{3.255871in}}{\pgfqpoint{1.156661in}{3.258475in}}%
\pgfpathcurveto{\pgfqpoint{1.159265in}{3.261080in}}{\pgfqpoint{1.160729in}{3.264613in}}{\pgfqpoint{1.160729in}{3.268296in}}%
\pgfpathcurveto{\pgfqpoint{1.160729in}{3.271980in}}{\pgfqpoint{1.159265in}{3.275513in}}{\pgfqpoint{1.156661in}{3.278117in}}%
\pgfpathcurveto{\pgfqpoint{1.154056in}{3.280722in}}{\pgfqpoint{1.150523in}{3.282185in}}{\pgfqpoint{1.146840in}{3.282185in}}%
\pgfpathcurveto{\pgfqpoint{1.143157in}{3.282185in}}{\pgfqpoint{1.139624in}{3.280722in}}{\pgfqpoint{1.137019in}{3.278117in}}%
\pgfpathcurveto{\pgfqpoint{1.134414in}{3.275513in}}{\pgfqpoint{1.132951in}{3.271980in}}{\pgfqpoint{1.132951in}{3.268296in}}%
\pgfpathcurveto{\pgfqpoint{1.132951in}{3.264613in}}{\pgfqpoint{1.134414in}{3.261080in}}{\pgfqpoint{1.137019in}{3.258475in}}%
\pgfpathcurveto{\pgfqpoint{1.139624in}{3.255871in}}{\pgfqpoint{1.143157in}{3.254407in}}{\pgfqpoint{1.146840in}{3.254407in}}%
\pgfpathlineto{\pgfqpoint{1.146840in}{3.254407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179164in}{3.251406in}}%
\pgfpathcurveto{\pgfqpoint{1.182848in}{3.251406in}}{\pgfqpoint{1.186381in}{3.252869in}}{\pgfqpoint{1.188985in}{3.255473in}}%
\pgfpathcurveto{\pgfqpoint{1.191590in}{3.258078in}}{\pgfqpoint{1.193053in}{3.261611in}}{\pgfqpoint{1.193053in}{3.265294in}}%
\pgfpathcurveto{\pgfqpoint{1.193053in}{3.268978in}}{\pgfqpoint{1.191590in}{3.272511in}}{\pgfqpoint{1.188985in}{3.275115in}}%
\pgfpathcurveto{\pgfqpoint{1.186381in}{3.277720in}}{\pgfqpoint{1.182848in}{3.279183in}}{\pgfqpoint{1.179164in}{3.279183in}}%
\pgfpathcurveto{\pgfqpoint{1.175481in}{3.279183in}}{\pgfqpoint{1.171948in}{3.277720in}}{\pgfqpoint{1.169343in}{3.275115in}}%
\pgfpathcurveto{\pgfqpoint{1.166739in}{3.272511in}}{\pgfqpoint{1.165275in}{3.268978in}}{\pgfqpoint{1.165275in}{3.265294in}}%
\pgfpathcurveto{\pgfqpoint{1.165275in}{3.261611in}}{\pgfqpoint{1.166739in}{3.258078in}}{\pgfqpoint{1.169343in}{3.255473in}}%
\pgfpathcurveto{\pgfqpoint{1.171948in}{3.252869in}}{\pgfqpoint{1.175481in}{3.251406in}}{\pgfqpoint{1.179164in}{3.251406in}}%
\pgfpathlineto{\pgfqpoint{1.179164in}{3.251406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979699in}{3.254456in}}%
\pgfpathcurveto{\pgfqpoint{0.983382in}{3.254456in}}{\pgfqpoint{0.986915in}{3.255920in}}{\pgfqpoint{0.989520in}{3.258524in}}%
\pgfpathcurveto{\pgfqpoint{0.992124in}{3.261129in}}{\pgfqpoint{0.993588in}{3.264662in}}{\pgfqpoint{0.993588in}{3.268345in}}%
\pgfpathcurveto{\pgfqpoint{0.993588in}{3.272029in}}{\pgfqpoint{0.992124in}{3.275562in}}{\pgfqpoint{0.989520in}{3.278166in}}%
\pgfpathcurveto{\pgfqpoint{0.986915in}{3.280771in}}{\pgfqpoint{0.983382in}{3.282234in}}{\pgfqpoint{0.979699in}{3.282234in}}%
\pgfpathcurveto{\pgfqpoint{0.976016in}{3.282234in}}{\pgfqpoint{0.972483in}{3.280771in}}{\pgfqpoint{0.969878in}{3.278166in}}%
\pgfpathcurveto{\pgfqpoint{0.967274in}{3.275562in}}{\pgfqpoint{0.965810in}{3.272029in}}{\pgfqpoint{0.965810in}{3.268345in}}%
\pgfpathcurveto{\pgfqpoint{0.965810in}{3.264662in}}{\pgfqpoint{0.967274in}{3.261129in}}{\pgfqpoint{0.969878in}{3.258524in}}%
\pgfpathcurveto{\pgfqpoint{0.972483in}{3.255920in}}{\pgfqpoint{0.976016in}{3.254456in}}{\pgfqpoint{0.979699in}{3.254456in}}%
\pgfpathlineto{\pgfqpoint{0.979699in}{3.254456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974399in}{3.244126in}}%
\pgfpathcurveto{\pgfqpoint{0.978082in}{3.244126in}}{\pgfqpoint{0.981615in}{3.245589in}}{\pgfqpoint{0.984219in}{3.248194in}}%
\pgfpathcurveto{\pgfqpoint{0.986824in}{3.250798in}}{\pgfqpoint{0.988287in}{3.254331in}}{\pgfqpoint{0.988287in}{3.258014in}}%
\pgfpathcurveto{\pgfqpoint{0.988287in}{3.261698in}}{\pgfqpoint{0.986824in}{3.265231in}}{\pgfqpoint{0.984219in}{3.267835in}}%
\pgfpathcurveto{\pgfqpoint{0.981615in}{3.270440in}}{\pgfqpoint{0.978082in}{3.271903in}}{\pgfqpoint{0.974399in}{3.271903in}}%
\pgfpathcurveto{\pgfqpoint{0.970715in}{3.271903in}}{\pgfqpoint{0.967182in}{3.270440in}}{\pgfqpoint{0.964578in}{3.267835in}}%
\pgfpathcurveto{\pgfqpoint{0.961973in}{3.265231in}}{\pgfqpoint{0.960510in}{3.261698in}}{\pgfqpoint{0.960510in}{3.258014in}}%
\pgfpathcurveto{\pgfqpoint{0.960510in}{3.254331in}}{\pgfqpoint{0.961973in}{3.250798in}}{\pgfqpoint{0.964578in}{3.248194in}}%
\pgfpathcurveto{\pgfqpoint{0.967182in}{3.245589in}}{\pgfqpoint{0.970715in}{3.244126in}}{\pgfqpoint{0.974399in}{3.244126in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{3.244126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888053in}{3.247663in}}%
\pgfpathcurveto{\pgfqpoint{0.891737in}{3.247663in}}{\pgfqpoint{0.895270in}{3.249126in}}{\pgfqpoint{0.897874in}{3.251730in}}%
\pgfpathcurveto{\pgfqpoint{0.900479in}{3.254335in}}{\pgfqpoint{0.901942in}{3.257868in}}{\pgfqpoint{0.901942in}{3.261551in}}%
\pgfpathcurveto{\pgfqpoint{0.901942in}{3.265235in}}{\pgfqpoint{0.900479in}{3.268768in}}{\pgfqpoint{0.897874in}{3.271372in}}%
\pgfpathcurveto{\pgfqpoint{0.895270in}{3.273977in}}{\pgfqpoint{0.891737in}{3.275440in}}{\pgfqpoint{0.888053in}{3.275440in}}%
\pgfpathcurveto{\pgfqpoint{0.884370in}{3.275440in}}{\pgfqpoint{0.880837in}{3.273977in}}{\pgfqpoint{0.878232in}{3.271372in}}%
\pgfpathcurveto{\pgfqpoint{0.875628in}{3.268768in}}{\pgfqpoint{0.874164in}{3.265235in}}{\pgfqpoint{0.874164in}{3.261551in}}%
\pgfpathcurveto{\pgfqpoint{0.874164in}{3.257868in}}{\pgfqpoint{0.875628in}{3.254335in}}{\pgfqpoint{0.878232in}{3.251730in}}%
\pgfpathcurveto{\pgfqpoint{0.880837in}{3.249126in}}{\pgfqpoint{0.884370in}{3.247663in}}{\pgfqpoint{0.888053in}{3.247663in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{3.247663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471817in}{3.278183in}}%
\pgfpathcurveto{\pgfqpoint{0.475501in}{3.278183in}}{\pgfqpoint{0.479034in}{3.279646in}}{\pgfqpoint{0.481638in}{3.282251in}}%
\pgfpathcurveto{\pgfqpoint{0.484243in}{3.284856in}}{\pgfqpoint{0.485706in}{3.288389in}}{\pgfqpoint{0.485706in}{3.292072in}}%
\pgfpathcurveto{\pgfqpoint{0.485706in}{3.295755in}}{\pgfqpoint{0.484243in}{3.299288in}}{\pgfqpoint{0.481638in}{3.301893in}}%
\pgfpathcurveto{\pgfqpoint{0.479034in}{3.304497in}}{\pgfqpoint{0.475501in}{3.305961in}}{\pgfqpoint{0.471817in}{3.305961in}}%
\pgfpathcurveto{\pgfqpoint{0.468134in}{3.305961in}}{\pgfqpoint{0.464601in}{3.304497in}}{\pgfqpoint{0.461996in}{3.301893in}}%
\pgfpathcurveto{\pgfqpoint{0.459392in}{3.299288in}}{\pgfqpoint{0.457928in}{3.295755in}}{\pgfqpoint{0.457928in}{3.292072in}}%
\pgfpathcurveto{\pgfqpoint{0.457928in}{3.288389in}}{\pgfqpoint{0.459392in}{3.284856in}}{\pgfqpoint{0.461996in}{3.282251in}}%
\pgfpathcurveto{\pgfqpoint{0.464601in}{3.279646in}}{\pgfqpoint{0.468134in}{3.278183in}}{\pgfqpoint{0.471817in}{3.278183in}}%
\pgfpathlineto{\pgfqpoint{0.471817in}{3.278183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051731in}{3.282568in}}%
\pgfpathcurveto{\pgfqpoint{1.055415in}{3.282568in}}{\pgfqpoint{1.058948in}{3.284032in}}{\pgfqpoint{1.061552in}{3.286636in}}%
\pgfpathcurveto{\pgfqpoint{1.064157in}{3.289241in}}{\pgfqpoint{1.065620in}{3.292774in}}{\pgfqpoint{1.065620in}{3.296457in}}%
\pgfpathcurveto{\pgfqpoint{1.065620in}{3.300140in}}{\pgfqpoint{1.064157in}{3.303673in}}{\pgfqpoint{1.061552in}{3.306278in}}%
\pgfpathcurveto{\pgfqpoint{1.058948in}{3.308882in}}{\pgfqpoint{1.055415in}{3.310346in}}{\pgfqpoint{1.051731in}{3.310346in}}%
\pgfpathcurveto{\pgfqpoint{1.048048in}{3.310346in}}{\pgfqpoint{1.044515in}{3.308882in}}{\pgfqpoint{1.041911in}{3.306278in}}%
\pgfpathcurveto{\pgfqpoint{1.039306in}{3.303673in}}{\pgfqpoint{1.037843in}{3.300140in}}{\pgfqpoint{1.037843in}{3.296457in}}%
\pgfpathcurveto{\pgfqpoint{1.037843in}{3.292774in}}{\pgfqpoint{1.039306in}{3.289241in}}{\pgfqpoint{1.041911in}{3.286636in}}%
\pgfpathcurveto{\pgfqpoint{1.044515in}{3.284032in}}{\pgfqpoint{1.048048in}{3.282568in}}{\pgfqpoint{1.051731in}{3.282568in}}%
\pgfpathlineto{\pgfqpoint{1.051731in}{3.282568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761239in}{3.275367in}}%
\pgfpathcurveto{\pgfqpoint{1.764923in}{3.275367in}}{\pgfqpoint{1.768456in}{3.276830in}}{\pgfqpoint{1.771060in}{3.279435in}}%
\pgfpathcurveto{\pgfqpoint{1.773665in}{3.282039in}}{\pgfqpoint{1.775128in}{3.285572in}}{\pgfqpoint{1.775128in}{3.289256in}}%
\pgfpathcurveto{\pgfqpoint{1.775128in}{3.292939in}}{\pgfqpoint{1.773665in}{3.296472in}}{\pgfqpoint{1.771060in}{3.299077in}}%
\pgfpathcurveto{\pgfqpoint{1.768456in}{3.301681in}}{\pgfqpoint{1.764923in}{3.303145in}}{\pgfqpoint{1.761239in}{3.303145in}}%
\pgfpathcurveto{\pgfqpoint{1.757556in}{3.303145in}}{\pgfqpoint{1.754023in}{3.301681in}}{\pgfqpoint{1.751419in}{3.299077in}}%
\pgfpathcurveto{\pgfqpoint{1.748814in}{3.296472in}}{\pgfqpoint{1.747351in}{3.292939in}}{\pgfqpoint{1.747351in}{3.289256in}}%
\pgfpathcurveto{\pgfqpoint{1.747351in}{3.285572in}}{\pgfqpoint{1.748814in}{3.282039in}}{\pgfqpoint{1.751419in}{3.279435in}}%
\pgfpathcurveto{\pgfqpoint{1.754023in}{3.276830in}}{\pgfqpoint{1.757556in}{3.275367in}}{\pgfqpoint{1.761239in}{3.275367in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{3.275367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750442in}{3.212552in}}%
\pgfpathcurveto{\pgfqpoint{1.754125in}{3.212552in}}{\pgfqpoint{1.757658in}{3.214015in}}{\pgfqpoint{1.760263in}{3.216620in}}%
\pgfpathcurveto{\pgfqpoint{1.762867in}{3.219224in}}{\pgfqpoint{1.764331in}{3.222757in}}{\pgfqpoint{1.764331in}{3.226441in}}%
\pgfpathcurveto{\pgfqpoint{1.764331in}{3.230124in}}{\pgfqpoint{1.762867in}{3.233657in}}{\pgfqpoint{1.760263in}{3.236262in}}%
\pgfpathcurveto{\pgfqpoint{1.757658in}{3.238866in}}{\pgfqpoint{1.754125in}{3.240330in}}{\pgfqpoint{1.750442in}{3.240330in}}%
\pgfpathcurveto{\pgfqpoint{1.746758in}{3.240330in}}{\pgfqpoint{1.743225in}{3.238866in}}{\pgfqpoint{1.740621in}{3.236262in}}%
\pgfpathcurveto{\pgfqpoint{1.738016in}{3.233657in}}{\pgfqpoint{1.736553in}{3.230124in}}{\pgfqpoint{1.736553in}{3.226441in}}%
\pgfpathcurveto{\pgfqpoint{1.736553in}{3.222757in}}{\pgfqpoint{1.738016in}{3.219224in}}{\pgfqpoint{1.740621in}{3.216620in}}%
\pgfpathcurveto{\pgfqpoint{1.743225in}{3.214015in}}{\pgfqpoint{1.746758in}{3.212552in}}{\pgfqpoint{1.750442in}{3.212552in}}%
\pgfpathlineto{\pgfqpoint{1.750442in}{3.212552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509765in}{3.249756in}}%
\pgfpathcurveto{\pgfqpoint{1.513448in}{3.249756in}}{\pgfqpoint{1.516981in}{3.251219in}}{\pgfqpoint{1.519586in}{3.253824in}}%
\pgfpathcurveto{\pgfqpoint{1.522190in}{3.256428in}}{\pgfqpoint{1.523653in}{3.259961in}}{\pgfqpoint{1.523653in}{3.263645in}}%
\pgfpathcurveto{\pgfqpoint{1.523653in}{3.267328in}}{\pgfqpoint{1.522190in}{3.270861in}}{\pgfqpoint{1.519586in}{3.273466in}}%
\pgfpathcurveto{\pgfqpoint{1.516981in}{3.276070in}}{\pgfqpoint{1.513448in}{3.277534in}}{\pgfqpoint{1.509765in}{3.277534in}}%
\pgfpathcurveto{\pgfqpoint{1.506081in}{3.277534in}}{\pgfqpoint{1.502548in}{3.276070in}}{\pgfqpoint{1.499944in}{3.273466in}}%
\pgfpathcurveto{\pgfqpoint{1.497339in}{3.270861in}}{\pgfqpoint{1.495876in}{3.267328in}}{\pgfqpoint{1.495876in}{3.263645in}}%
\pgfpathcurveto{\pgfqpoint{1.495876in}{3.259961in}}{\pgfqpoint{1.497339in}{3.256428in}}{\pgfqpoint{1.499944in}{3.253824in}}%
\pgfpathcurveto{\pgfqpoint{1.502548in}{3.251219in}}{\pgfqpoint{1.506081in}{3.249756in}}{\pgfqpoint{1.509765in}{3.249756in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{3.249756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667012in}{3.271707in}}%
\pgfpathcurveto{\pgfqpoint{1.670695in}{3.271707in}}{\pgfqpoint{1.674228in}{3.273170in}}{\pgfqpoint{1.676832in}{3.275775in}}%
\pgfpathcurveto{\pgfqpoint{1.679437in}{3.278379in}}{\pgfqpoint{1.680900in}{3.281912in}}{\pgfqpoint{1.680900in}{3.285596in}}%
\pgfpathcurveto{\pgfqpoint{1.680900in}{3.289279in}}{\pgfqpoint{1.679437in}{3.292812in}}{\pgfqpoint{1.676832in}{3.295417in}}%
\pgfpathcurveto{\pgfqpoint{1.674228in}{3.298021in}}{\pgfqpoint{1.670695in}{3.299485in}}{\pgfqpoint{1.667012in}{3.299485in}}%
\pgfpathcurveto{\pgfqpoint{1.663328in}{3.299485in}}{\pgfqpoint{1.659795in}{3.298021in}}{\pgfqpoint{1.657191in}{3.295417in}}%
\pgfpathcurveto{\pgfqpoint{1.654586in}{3.292812in}}{\pgfqpoint{1.653123in}{3.289279in}}{\pgfqpoint{1.653123in}{3.285596in}}%
\pgfpathcurveto{\pgfqpoint{1.653123in}{3.281912in}}{\pgfqpoint{1.654586in}{3.278379in}}{\pgfqpoint{1.657191in}{3.275775in}}%
\pgfpathcurveto{\pgfqpoint{1.659795in}{3.273170in}}{\pgfqpoint{1.663328in}{3.271707in}}{\pgfqpoint{1.667012in}{3.271707in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{3.271707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765588in}{3.245043in}}%
\pgfpathcurveto{\pgfqpoint{1.769272in}{3.245043in}}{\pgfqpoint{1.772805in}{3.246506in}}{\pgfqpoint{1.775409in}{3.249111in}}%
\pgfpathcurveto{\pgfqpoint{1.778014in}{3.251715in}}{\pgfqpoint{1.779477in}{3.255248in}}{\pgfqpoint{1.779477in}{3.258932in}}%
\pgfpathcurveto{\pgfqpoint{1.779477in}{3.262615in}}{\pgfqpoint{1.778014in}{3.266148in}}{\pgfqpoint{1.775409in}{3.268752in}}%
\pgfpathcurveto{\pgfqpoint{1.772805in}{3.271357in}}{\pgfqpoint{1.769272in}{3.272820in}}{\pgfqpoint{1.765588in}{3.272820in}}%
\pgfpathcurveto{\pgfqpoint{1.761905in}{3.272820in}}{\pgfqpoint{1.758372in}{3.271357in}}{\pgfqpoint{1.755767in}{3.268752in}}%
\pgfpathcurveto{\pgfqpoint{1.753163in}{3.266148in}}{\pgfqpoint{1.751699in}{3.262615in}}{\pgfqpoint{1.751699in}{3.258932in}}%
\pgfpathcurveto{\pgfqpoint{1.751699in}{3.255248in}}{\pgfqpoint{1.753163in}{3.251715in}}{\pgfqpoint{1.755767in}{3.249111in}}%
\pgfpathcurveto{\pgfqpoint{1.758372in}{3.246506in}}{\pgfqpoint{1.761905in}{3.245043in}}{\pgfqpoint{1.765588in}{3.245043in}}%
\pgfpathlineto{\pgfqpoint{1.765588in}{3.245043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741342in}{3.273047in}}%
\pgfpathcurveto{\pgfqpoint{1.745025in}{3.273047in}}{\pgfqpoint{1.748558in}{3.274510in}}{\pgfqpoint{1.751163in}{3.277114in}}%
\pgfpathcurveto{\pgfqpoint{1.753768in}{3.279719in}}{\pgfqpoint{1.755231in}{3.283252in}}{\pgfqpoint{1.755231in}{3.286935in}}%
\pgfpathcurveto{\pgfqpoint{1.755231in}{3.290619in}}{\pgfqpoint{1.753768in}{3.294152in}}{\pgfqpoint{1.751163in}{3.296756in}}%
\pgfpathcurveto{\pgfqpoint{1.748558in}{3.299361in}}{\pgfqpoint{1.745025in}{3.300824in}}{\pgfqpoint{1.741342in}{3.300824in}}%
\pgfpathcurveto{\pgfqpoint{1.737659in}{3.300824in}}{\pgfqpoint{1.734126in}{3.299361in}}{\pgfqpoint{1.731521in}{3.296756in}}%
\pgfpathcurveto{\pgfqpoint{1.728917in}{3.294152in}}{\pgfqpoint{1.727453in}{3.290619in}}{\pgfqpoint{1.727453in}{3.286935in}}%
\pgfpathcurveto{\pgfqpoint{1.727453in}{3.283252in}}{\pgfqpoint{1.728917in}{3.279719in}}{\pgfqpoint{1.731521in}{3.277114in}}%
\pgfpathcurveto{\pgfqpoint{1.734126in}{3.274510in}}{\pgfqpoint{1.737659in}{3.273047in}}{\pgfqpoint{1.741342in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{1.741342in}{3.273047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307621in}{3.221445in}}%
\pgfpathcurveto{\pgfqpoint{1.311305in}{3.221445in}}{\pgfqpoint{1.314838in}{3.222908in}}{\pgfqpoint{1.317442in}{3.225513in}}%
\pgfpathcurveto{\pgfqpoint{1.320047in}{3.228117in}}{\pgfqpoint{1.321510in}{3.231650in}}{\pgfqpoint{1.321510in}{3.235334in}}%
\pgfpathcurveto{\pgfqpoint{1.321510in}{3.239017in}}{\pgfqpoint{1.320047in}{3.242550in}}{\pgfqpoint{1.317442in}{3.245155in}}%
\pgfpathcurveto{\pgfqpoint{1.314838in}{3.247759in}}{\pgfqpoint{1.311305in}{3.249223in}}{\pgfqpoint{1.307621in}{3.249223in}}%
\pgfpathcurveto{\pgfqpoint{1.303938in}{3.249223in}}{\pgfqpoint{1.300405in}{3.247759in}}{\pgfqpoint{1.297800in}{3.245155in}}%
\pgfpathcurveto{\pgfqpoint{1.295196in}{3.242550in}}{\pgfqpoint{1.293732in}{3.239017in}}{\pgfqpoint{1.293732in}{3.235334in}}%
\pgfpathcurveto{\pgfqpoint{1.293732in}{3.231650in}}{\pgfqpoint{1.295196in}{3.228117in}}{\pgfqpoint{1.297800in}{3.225513in}}%
\pgfpathcurveto{\pgfqpoint{1.300405in}{3.222908in}}{\pgfqpoint{1.303938in}{3.221445in}}{\pgfqpoint{1.307621in}{3.221445in}}%
\pgfpathlineto{\pgfqpoint{1.307621in}{3.221445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787645in}{3.217489in}}%
\pgfpathcurveto{\pgfqpoint{1.791328in}{3.217489in}}{\pgfqpoint{1.794861in}{3.218952in}}{\pgfqpoint{1.797466in}{3.221557in}}%
\pgfpathcurveto{\pgfqpoint{1.800070in}{3.224161in}}{\pgfqpoint{1.801534in}{3.227694in}}{\pgfqpoint{1.801534in}{3.231378in}}%
\pgfpathcurveto{\pgfqpoint{1.801534in}{3.235061in}}{\pgfqpoint{1.800070in}{3.238594in}}{\pgfqpoint{1.797466in}{3.241199in}}%
\pgfpathcurveto{\pgfqpoint{1.794861in}{3.243803in}}{\pgfqpoint{1.791328in}{3.245267in}}{\pgfqpoint{1.787645in}{3.245267in}}%
\pgfpathcurveto{\pgfqpoint{1.783961in}{3.245267in}}{\pgfqpoint{1.780428in}{3.243803in}}{\pgfqpoint{1.777824in}{3.241199in}}%
\pgfpathcurveto{\pgfqpoint{1.775219in}{3.238594in}}{\pgfqpoint{1.773756in}{3.235061in}}{\pgfqpoint{1.773756in}{3.231378in}}%
\pgfpathcurveto{\pgfqpoint{1.773756in}{3.227694in}}{\pgfqpoint{1.775219in}{3.224161in}}{\pgfqpoint{1.777824in}{3.221557in}}%
\pgfpathcurveto{\pgfqpoint{1.780428in}{3.218952in}}{\pgfqpoint{1.783961in}{3.217489in}}{\pgfqpoint{1.787645in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{1.787645in}{3.217489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806028in}{3.221104in}}%
\pgfpathcurveto{\pgfqpoint{1.809712in}{3.221104in}}{\pgfqpoint{1.813245in}{3.222568in}}{\pgfqpoint{1.815849in}{3.225172in}}%
\pgfpathcurveto{\pgfqpoint{1.818454in}{3.227777in}}{\pgfqpoint{1.819917in}{3.231310in}}{\pgfqpoint{1.819917in}{3.234993in}}%
\pgfpathcurveto{\pgfqpoint{1.819917in}{3.238677in}}{\pgfqpoint{1.818454in}{3.242210in}}{\pgfqpoint{1.815849in}{3.244814in}}%
\pgfpathcurveto{\pgfqpoint{1.813245in}{3.247419in}}{\pgfqpoint{1.809712in}{3.248882in}}{\pgfqpoint{1.806028in}{3.248882in}}%
\pgfpathcurveto{\pgfqpoint{1.802345in}{3.248882in}}{\pgfqpoint{1.798812in}{3.247419in}}{\pgfqpoint{1.796207in}{3.244814in}}%
\pgfpathcurveto{\pgfqpoint{1.793603in}{3.242210in}}{\pgfqpoint{1.792140in}{3.238677in}}{\pgfqpoint{1.792140in}{3.234993in}}%
\pgfpathcurveto{\pgfqpoint{1.792140in}{3.231310in}}{\pgfqpoint{1.793603in}{3.227777in}}{\pgfqpoint{1.796207in}{3.225172in}}%
\pgfpathcurveto{\pgfqpoint{1.798812in}{3.222568in}}{\pgfqpoint{1.802345in}{3.221104in}}{\pgfqpoint{1.806028in}{3.221104in}}%
\pgfpathlineto{\pgfqpoint{1.806028in}{3.221104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460141in}{3.268898in}}%
\pgfpathcurveto{\pgfqpoint{1.463824in}{3.268898in}}{\pgfqpoint{1.467357in}{3.270362in}}{\pgfqpoint{1.469961in}{3.272966in}}%
\pgfpathcurveto{\pgfqpoint{1.472566in}{3.275571in}}{\pgfqpoint{1.474029in}{3.279104in}}{\pgfqpoint{1.474029in}{3.282787in}}%
\pgfpathcurveto{\pgfqpoint{1.474029in}{3.286470in}}{\pgfqpoint{1.472566in}{3.290003in}}{\pgfqpoint{1.469961in}{3.292608in}}%
\pgfpathcurveto{\pgfqpoint{1.467357in}{3.295212in}}{\pgfqpoint{1.463824in}{3.296676in}}{\pgfqpoint{1.460141in}{3.296676in}}%
\pgfpathcurveto{\pgfqpoint{1.456457in}{3.296676in}}{\pgfqpoint{1.452924in}{3.295212in}}{\pgfqpoint{1.450320in}{3.292608in}}%
\pgfpathcurveto{\pgfqpoint{1.447715in}{3.290003in}}{\pgfqpoint{1.446252in}{3.286470in}}{\pgfqpoint{1.446252in}{3.282787in}}%
\pgfpathcurveto{\pgfqpoint{1.446252in}{3.279104in}}{\pgfqpoint{1.447715in}{3.275571in}}{\pgfqpoint{1.450320in}{3.272966in}}%
\pgfpathcurveto{\pgfqpoint{1.452924in}{3.270362in}}{\pgfqpoint{1.456457in}{3.268898in}}{\pgfqpoint{1.460141in}{3.268898in}}%
\pgfpathlineto{\pgfqpoint{1.460141in}{3.268898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811002in}{3.241874in}}%
\pgfpathcurveto{\pgfqpoint{1.814686in}{3.241874in}}{\pgfqpoint{1.818219in}{3.243337in}}{\pgfqpoint{1.820823in}{3.245941in}}%
\pgfpathcurveto{\pgfqpoint{1.823428in}{3.248546in}}{\pgfqpoint{1.824891in}{3.252079in}}{\pgfqpoint{1.824891in}{3.255762in}}%
\pgfpathcurveto{\pgfqpoint{1.824891in}{3.259446in}}{\pgfqpoint{1.823428in}{3.262979in}}{\pgfqpoint{1.820823in}{3.265583in}}%
\pgfpathcurveto{\pgfqpoint{1.818219in}{3.268188in}}{\pgfqpoint{1.814686in}{3.269651in}}{\pgfqpoint{1.811002in}{3.269651in}}%
\pgfpathcurveto{\pgfqpoint{1.807319in}{3.269651in}}{\pgfqpoint{1.803786in}{3.268188in}}{\pgfqpoint{1.801181in}{3.265583in}}%
\pgfpathcurveto{\pgfqpoint{1.798577in}{3.262979in}}{\pgfqpoint{1.797113in}{3.259446in}}{\pgfqpoint{1.797113in}{3.255762in}}%
\pgfpathcurveto{\pgfqpoint{1.797113in}{3.252079in}}{\pgfqpoint{1.798577in}{3.248546in}}{\pgfqpoint{1.801181in}{3.245941in}}%
\pgfpathcurveto{\pgfqpoint{1.803786in}{3.243337in}}{\pgfqpoint{1.807319in}{3.241874in}}{\pgfqpoint{1.811002in}{3.241874in}}%
\pgfpathlineto{\pgfqpoint{1.811002in}{3.241874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789916in}{3.224994in}}%
\pgfpathcurveto{\pgfqpoint{1.793599in}{3.224994in}}{\pgfqpoint{1.797132in}{3.226457in}}{\pgfqpoint{1.799737in}{3.229062in}}%
\pgfpathcurveto{\pgfqpoint{1.802341in}{3.231666in}}{\pgfqpoint{1.803805in}{3.235200in}}{\pgfqpoint{1.803805in}{3.238883in}}%
\pgfpathcurveto{\pgfqpoint{1.803805in}{3.242566in}}{\pgfqpoint{1.802341in}{3.246099in}}{\pgfqpoint{1.799737in}{3.248704in}}%
\pgfpathcurveto{\pgfqpoint{1.797132in}{3.251308in}}{\pgfqpoint{1.793599in}{3.252772in}}{\pgfqpoint{1.789916in}{3.252772in}}%
\pgfpathcurveto{\pgfqpoint{1.786232in}{3.252772in}}{\pgfqpoint{1.782699in}{3.251308in}}{\pgfqpoint{1.780095in}{3.248704in}}%
\pgfpathcurveto{\pgfqpoint{1.777490in}{3.246099in}}{\pgfqpoint{1.776027in}{3.242566in}}{\pgfqpoint{1.776027in}{3.238883in}}%
\pgfpathcurveto{\pgfqpoint{1.776027in}{3.235200in}}{\pgfqpoint{1.777490in}{3.231666in}}{\pgfqpoint{1.780095in}{3.229062in}}%
\pgfpathcurveto{\pgfqpoint{1.782699in}{3.226457in}}{\pgfqpoint{1.786232in}{3.224994in}}{\pgfqpoint{1.789916in}{3.224994in}}%
\pgfpathlineto{\pgfqpoint{1.789916in}{3.224994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748530in}{3.246255in}}%
\pgfpathcurveto{\pgfqpoint{1.752213in}{3.246255in}}{\pgfqpoint{1.755746in}{3.247718in}}{\pgfqpoint{1.758351in}{3.250323in}}%
\pgfpathcurveto{\pgfqpoint{1.760955in}{3.252927in}}{\pgfqpoint{1.762419in}{3.256461in}}{\pgfqpoint{1.762419in}{3.260144in}}%
\pgfpathcurveto{\pgfqpoint{1.762419in}{3.263827in}}{\pgfqpoint{1.760955in}{3.267360in}}{\pgfqpoint{1.758351in}{3.269965in}}%
\pgfpathcurveto{\pgfqpoint{1.755746in}{3.272569in}}{\pgfqpoint{1.752213in}{3.274033in}}{\pgfqpoint{1.748530in}{3.274033in}}%
\pgfpathcurveto{\pgfqpoint{1.744847in}{3.274033in}}{\pgfqpoint{1.741314in}{3.272569in}}{\pgfqpoint{1.738709in}{3.269965in}}%
\pgfpathcurveto{\pgfqpoint{1.736104in}{3.267360in}}{\pgfqpoint{1.734641in}{3.263827in}}{\pgfqpoint{1.734641in}{3.260144in}}%
\pgfpathcurveto{\pgfqpoint{1.734641in}{3.256461in}}{\pgfqpoint{1.736104in}{3.252927in}}{\pgfqpoint{1.738709in}{3.250323in}}%
\pgfpathcurveto{\pgfqpoint{1.741314in}{3.247718in}}{\pgfqpoint{1.744847in}{3.246255in}}{\pgfqpoint{1.748530in}{3.246255in}}%
\pgfpathlineto{\pgfqpoint{1.748530in}{3.246255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784174in}{3.245612in}}%
\pgfpathcurveto{\pgfqpoint{1.787857in}{3.245612in}}{\pgfqpoint{1.791390in}{3.247075in}}{\pgfqpoint{1.793995in}{3.249679in}}%
\pgfpathcurveto{\pgfqpoint{1.796599in}{3.252284in}}{\pgfqpoint{1.798063in}{3.255817in}}{\pgfqpoint{1.798063in}{3.259500in}}%
\pgfpathcurveto{\pgfqpoint{1.798063in}{3.263184in}}{\pgfqpoint{1.796599in}{3.266717in}}{\pgfqpoint{1.793995in}{3.269321in}}%
\pgfpathcurveto{\pgfqpoint{1.791390in}{3.271926in}}{\pgfqpoint{1.787857in}{3.273389in}}{\pgfqpoint{1.784174in}{3.273389in}}%
\pgfpathcurveto{\pgfqpoint{1.780490in}{3.273389in}}{\pgfqpoint{1.776957in}{3.271926in}}{\pgfqpoint{1.774353in}{3.269321in}}%
\pgfpathcurveto{\pgfqpoint{1.771748in}{3.266717in}}{\pgfqpoint{1.770285in}{3.263184in}}{\pgfqpoint{1.770285in}{3.259500in}}%
\pgfpathcurveto{\pgfqpoint{1.770285in}{3.255817in}}{\pgfqpoint{1.771748in}{3.252284in}}{\pgfqpoint{1.774353in}{3.249679in}}%
\pgfpathcurveto{\pgfqpoint{1.776957in}{3.247075in}}{\pgfqpoint{1.780490in}{3.245612in}}{\pgfqpoint{1.784174in}{3.245612in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{3.245612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804548in}{3.270891in}}%
\pgfpathcurveto{\pgfqpoint{1.808231in}{3.270891in}}{\pgfqpoint{1.811764in}{3.272354in}}{\pgfqpoint{1.814369in}{3.274959in}}%
\pgfpathcurveto{\pgfqpoint{1.816973in}{3.277564in}}{\pgfqpoint{1.818437in}{3.281097in}}{\pgfqpoint{1.818437in}{3.284780in}}%
\pgfpathcurveto{\pgfqpoint{1.818437in}{3.288463in}}{\pgfqpoint{1.816973in}{3.291996in}}{\pgfqpoint{1.814369in}{3.294601in}}%
\pgfpathcurveto{\pgfqpoint{1.811764in}{3.297205in}}{\pgfqpoint{1.808231in}{3.298669in}}{\pgfqpoint{1.804548in}{3.298669in}}%
\pgfpathcurveto{\pgfqpoint{1.800865in}{3.298669in}}{\pgfqpoint{1.797332in}{3.297205in}}{\pgfqpoint{1.794727in}{3.294601in}}%
\pgfpathcurveto{\pgfqpoint{1.792122in}{3.291996in}}{\pgfqpoint{1.790659in}{3.288463in}}{\pgfqpoint{1.790659in}{3.284780in}}%
\pgfpathcurveto{\pgfqpoint{1.790659in}{3.281097in}}{\pgfqpoint{1.792122in}{3.277564in}}{\pgfqpoint{1.794727in}{3.274959in}}%
\pgfpathcurveto{\pgfqpoint{1.797332in}{3.272354in}}{\pgfqpoint{1.800865in}{3.270891in}}{\pgfqpoint{1.804548in}{3.270891in}}%
\pgfpathlineto{\pgfqpoint{1.804548in}{3.270891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630117in}{3.227425in}}%
\pgfpathcurveto{\pgfqpoint{1.633801in}{3.227425in}}{\pgfqpoint{1.637334in}{3.228889in}}{\pgfqpoint{1.639938in}{3.231493in}}%
\pgfpathcurveto{\pgfqpoint{1.642543in}{3.234098in}}{\pgfqpoint{1.644006in}{3.237631in}}{\pgfqpoint{1.644006in}{3.241314in}}%
\pgfpathcurveto{\pgfqpoint{1.644006in}{3.244997in}}{\pgfqpoint{1.642543in}{3.248530in}}{\pgfqpoint{1.639938in}{3.251135in}}%
\pgfpathcurveto{\pgfqpoint{1.637334in}{3.253739in}}{\pgfqpoint{1.633801in}{3.255203in}}{\pgfqpoint{1.630117in}{3.255203in}}%
\pgfpathcurveto{\pgfqpoint{1.626434in}{3.255203in}}{\pgfqpoint{1.622901in}{3.253739in}}{\pgfqpoint{1.620296in}{3.251135in}}%
\pgfpathcurveto{\pgfqpoint{1.617692in}{3.248530in}}{\pgfqpoint{1.616228in}{3.244997in}}{\pgfqpoint{1.616228in}{3.241314in}}%
\pgfpathcurveto{\pgfqpoint{1.616228in}{3.237631in}}{\pgfqpoint{1.617692in}{3.234098in}}{\pgfqpoint{1.620296in}{3.231493in}}%
\pgfpathcurveto{\pgfqpoint{1.622901in}{3.228889in}}{\pgfqpoint{1.626434in}{3.227425in}}{\pgfqpoint{1.630117in}{3.227425in}}%
\pgfpathlineto{\pgfqpoint{1.630117in}{3.227425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682167in}{3.252012in}}%
\pgfpathcurveto{\pgfqpoint{1.685850in}{3.252012in}}{\pgfqpoint{1.689383in}{3.253475in}}{\pgfqpoint{1.691987in}{3.256080in}}%
\pgfpathcurveto{\pgfqpoint{1.694592in}{3.258684in}}{\pgfqpoint{1.696055in}{3.262217in}}{\pgfqpoint{1.696055in}{3.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.696055in}{3.269584in}}{\pgfqpoint{1.694592in}{3.273117in}}{\pgfqpoint{1.691987in}{3.275722in}}%
\pgfpathcurveto{\pgfqpoint{1.689383in}{3.278326in}}{\pgfqpoint{1.685850in}{3.279790in}}{\pgfqpoint{1.682167in}{3.279790in}}%
\pgfpathcurveto{\pgfqpoint{1.678483in}{3.279790in}}{\pgfqpoint{1.674950in}{3.278326in}}{\pgfqpoint{1.672346in}{3.275722in}}%
\pgfpathcurveto{\pgfqpoint{1.669741in}{3.273117in}}{\pgfqpoint{1.668278in}{3.269584in}}{\pgfqpoint{1.668278in}{3.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.668278in}{3.262217in}}{\pgfqpoint{1.669741in}{3.258684in}}{\pgfqpoint{1.672346in}{3.256080in}}%
\pgfpathcurveto{\pgfqpoint{1.674950in}{3.253475in}}{\pgfqpoint{1.678483in}{3.252012in}}{\pgfqpoint{1.682167in}{3.252012in}}%
\pgfpathlineto{\pgfqpoint{1.682167in}{3.252012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773457in}{3.223135in}}%
\pgfpathcurveto{\pgfqpoint{1.777141in}{3.223135in}}{\pgfqpoint{1.780674in}{3.224599in}}{\pgfqpoint{1.783278in}{3.227203in}}%
\pgfpathcurveto{\pgfqpoint{1.785883in}{3.229808in}}{\pgfqpoint{1.787346in}{3.233341in}}{\pgfqpoint{1.787346in}{3.237024in}}%
\pgfpathcurveto{\pgfqpoint{1.787346in}{3.240708in}}{\pgfqpoint{1.785883in}{3.244241in}}{\pgfqpoint{1.783278in}{3.246845in}}%
\pgfpathcurveto{\pgfqpoint{1.780674in}{3.249450in}}{\pgfqpoint{1.777141in}{3.250913in}}{\pgfqpoint{1.773457in}{3.250913in}}%
\pgfpathcurveto{\pgfqpoint{1.769774in}{3.250913in}}{\pgfqpoint{1.766241in}{3.249450in}}{\pgfqpoint{1.763636in}{3.246845in}}%
\pgfpathcurveto{\pgfqpoint{1.761032in}{3.244241in}}{\pgfqpoint{1.759568in}{3.240708in}}{\pgfqpoint{1.759568in}{3.237024in}}%
\pgfpathcurveto{\pgfqpoint{1.759568in}{3.233341in}}{\pgfqpoint{1.761032in}{3.229808in}}{\pgfqpoint{1.763636in}{3.227203in}}%
\pgfpathcurveto{\pgfqpoint{1.766241in}{3.224599in}}{\pgfqpoint{1.769774in}{3.223135in}}{\pgfqpoint{1.773457in}{3.223135in}}%
\pgfpathlineto{\pgfqpoint{1.773457in}{3.223135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468974in}{3.218021in}}%
\pgfpathcurveto{\pgfqpoint{1.472657in}{3.218021in}}{\pgfqpoint{1.476190in}{3.219484in}}{\pgfqpoint{1.478794in}{3.222089in}}%
\pgfpathcurveto{\pgfqpoint{1.481399in}{3.224693in}}{\pgfqpoint{1.482862in}{3.228226in}}{\pgfqpoint{1.482862in}{3.231910in}}%
\pgfpathcurveto{\pgfqpoint{1.482862in}{3.235593in}}{\pgfqpoint{1.481399in}{3.239126in}}{\pgfqpoint{1.478794in}{3.241730in}}%
\pgfpathcurveto{\pgfqpoint{1.476190in}{3.244335in}}{\pgfqpoint{1.472657in}{3.245798in}}{\pgfqpoint{1.468974in}{3.245798in}}%
\pgfpathcurveto{\pgfqpoint{1.465290in}{3.245798in}}{\pgfqpoint{1.461757in}{3.244335in}}{\pgfqpoint{1.459153in}{3.241730in}}%
\pgfpathcurveto{\pgfqpoint{1.456548in}{3.239126in}}{\pgfqpoint{1.455085in}{3.235593in}}{\pgfqpoint{1.455085in}{3.231910in}}%
\pgfpathcurveto{\pgfqpoint{1.455085in}{3.228226in}}{\pgfqpoint{1.456548in}{3.224693in}}{\pgfqpoint{1.459153in}{3.222089in}}%
\pgfpathcurveto{\pgfqpoint{1.461757in}{3.219484in}}{\pgfqpoint{1.465290in}{3.218021in}}{\pgfqpoint{1.468974in}{3.218021in}}%
\pgfpathlineto{\pgfqpoint{1.468974in}{3.218021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783065in}{3.222462in}}%
\pgfpathcurveto{\pgfqpoint{1.786748in}{3.222462in}}{\pgfqpoint{1.790281in}{3.223925in}}{\pgfqpoint{1.792886in}{3.226530in}}%
\pgfpathcurveto{\pgfqpoint{1.795490in}{3.229134in}}{\pgfqpoint{1.796954in}{3.232667in}}{\pgfqpoint{1.796954in}{3.236351in}}%
\pgfpathcurveto{\pgfqpoint{1.796954in}{3.240034in}}{\pgfqpoint{1.795490in}{3.243567in}}{\pgfqpoint{1.792886in}{3.246172in}}%
\pgfpathcurveto{\pgfqpoint{1.790281in}{3.248776in}}{\pgfqpoint{1.786748in}{3.250240in}}{\pgfqpoint{1.783065in}{3.250240in}}%
\pgfpathcurveto{\pgfqpoint{1.779381in}{3.250240in}}{\pgfqpoint{1.775848in}{3.248776in}}{\pgfqpoint{1.773244in}{3.246172in}}%
\pgfpathcurveto{\pgfqpoint{1.770639in}{3.243567in}}{\pgfqpoint{1.769176in}{3.240034in}}{\pgfqpoint{1.769176in}{3.236351in}}%
\pgfpathcurveto{\pgfqpoint{1.769176in}{3.232667in}}{\pgfqpoint{1.770639in}{3.229134in}}{\pgfqpoint{1.773244in}{3.226530in}}%
\pgfpathcurveto{\pgfqpoint{1.775848in}{3.223925in}}{\pgfqpoint{1.779381in}{3.222462in}}{\pgfqpoint{1.783065in}{3.222462in}}%
\pgfpathlineto{\pgfqpoint{1.783065in}{3.222462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462983in}{3.221733in}}%
\pgfpathcurveto{\pgfqpoint{1.466666in}{3.221733in}}{\pgfqpoint{1.470199in}{3.223196in}}{\pgfqpoint{1.472803in}{3.225800in}}%
\pgfpathcurveto{\pgfqpoint{1.475408in}{3.228405in}}{\pgfqpoint{1.476871in}{3.231938in}}{\pgfqpoint{1.476871in}{3.235621in}}%
\pgfpathcurveto{\pgfqpoint{1.476871in}{3.239305in}}{\pgfqpoint{1.475408in}{3.242838in}}{\pgfqpoint{1.472803in}{3.245442in}}%
\pgfpathcurveto{\pgfqpoint{1.470199in}{3.248047in}}{\pgfqpoint{1.466666in}{3.249510in}}{\pgfqpoint{1.462983in}{3.249510in}}%
\pgfpathcurveto{\pgfqpoint{1.459299in}{3.249510in}}{\pgfqpoint{1.455766in}{3.248047in}}{\pgfqpoint{1.453162in}{3.245442in}}%
\pgfpathcurveto{\pgfqpoint{1.450557in}{3.242838in}}{\pgfqpoint{1.449094in}{3.239305in}}{\pgfqpoint{1.449094in}{3.235621in}}%
\pgfpathcurveto{\pgfqpoint{1.449094in}{3.231938in}}{\pgfqpoint{1.450557in}{3.228405in}}{\pgfqpoint{1.453162in}{3.225800in}}%
\pgfpathcurveto{\pgfqpoint{1.455766in}{3.223196in}}{\pgfqpoint{1.459299in}{3.221733in}}{\pgfqpoint{1.462983in}{3.221733in}}%
\pgfpathlineto{\pgfqpoint{1.462983in}{3.221733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692657in}{3.237138in}}%
\pgfpathcurveto{\pgfqpoint{1.696340in}{3.237138in}}{\pgfqpoint{1.699873in}{3.238602in}}{\pgfqpoint{1.702478in}{3.241206in}}%
\pgfpathcurveto{\pgfqpoint{1.705082in}{3.243811in}}{\pgfqpoint{1.706545in}{3.247344in}}{\pgfqpoint{1.706545in}{3.251027in}}%
\pgfpathcurveto{\pgfqpoint{1.706545in}{3.254711in}}{\pgfqpoint{1.705082in}{3.258244in}}{\pgfqpoint{1.702478in}{3.260848in}}%
\pgfpathcurveto{\pgfqpoint{1.699873in}{3.263453in}}{\pgfqpoint{1.696340in}{3.264916in}}{\pgfqpoint{1.692657in}{3.264916in}}%
\pgfpathcurveto{\pgfqpoint{1.688973in}{3.264916in}}{\pgfqpoint{1.685440in}{3.263453in}}{\pgfqpoint{1.682836in}{3.260848in}}%
\pgfpathcurveto{\pgfqpoint{1.680231in}{3.258244in}}{\pgfqpoint{1.678768in}{3.254711in}}{\pgfqpoint{1.678768in}{3.251027in}}%
\pgfpathcurveto{\pgfqpoint{1.678768in}{3.247344in}}{\pgfqpoint{1.680231in}{3.243811in}}{\pgfqpoint{1.682836in}{3.241206in}}%
\pgfpathcurveto{\pgfqpoint{1.685440in}{3.238602in}}{\pgfqpoint{1.688973in}{3.237138in}}{\pgfqpoint{1.692657in}{3.237138in}}%
\pgfpathlineto{\pgfqpoint{1.692657in}{3.237138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791500in}{3.269070in}}%
\pgfpathcurveto{\pgfqpoint{1.795184in}{3.269070in}}{\pgfqpoint{1.798717in}{3.270534in}}{\pgfqpoint{1.801321in}{3.273138in}}%
\pgfpathcurveto{\pgfqpoint{1.803926in}{3.275743in}}{\pgfqpoint{1.805389in}{3.279276in}}{\pgfqpoint{1.805389in}{3.282959in}}%
\pgfpathcurveto{\pgfqpoint{1.805389in}{3.286642in}}{\pgfqpoint{1.803926in}{3.290175in}}{\pgfqpoint{1.801321in}{3.292780in}}%
\pgfpathcurveto{\pgfqpoint{1.798717in}{3.295385in}}{\pgfqpoint{1.795184in}{3.296848in}}{\pgfqpoint{1.791500in}{3.296848in}}%
\pgfpathcurveto{\pgfqpoint{1.787817in}{3.296848in}}{\pgfqpoint{1.784284in}{3.295385in}}{\pgfqpoint{1.781679in}{3.292780in}}%
\pgfpathcurveto{\pgfqpoint{1.779075in}{3.290175in}}{\pgfqpoint{1.777611in}{3.286642in}}{\pgfqpoint{1.777611in}{3.282959in}}%
\pgfpathcurveto{\pgfqpoint{1.777611in}{3.279276in}}{\pgfqpoint{1.779075in}{3.275743in}}{\pgfqpoint{1.781679in}{3.273138in}}%
\pgfpathcurveto{\pgfqpoint{1.784284in}{3.270534in}}{\pgfqpoint{1.787817in}{3.269070in}}{\pgfqpoint{1.791500in}{3.269070in}}%
\pgfpathlineto{\pgfqpoint{1.791500in}{3.269070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820049in}{3.272848in}}%
\pgfpathcurveto{\pgfqpoint{1.823732in}{3.272848in}}{\pgfqpoint{1.827265in}{3.274311in}}{\pgfqpoint{1.829870in}{3.276916in}}%
\pgfpathcurveto{\pgfqpoint{1.832474in}{3.279520in}}{\pgfqpoint{1.833938in}{3.283053in}}{\pgfqpoint{1.833938in}{3.286737in}}%
\pgfpathcurveto{\pgfqpoint{1.833938in}{3.290420in}}{\pgfqpoint{1.832474in}{3.293953in}}{\pgfqpoint{1.829870in}{3.296558in}}%
\pgfpathcurveto{\pgfqpoint{1.827265in}{3.299162in}}{\pgfqpoint{1.823732in}{3.300626in}}{\pgfqpoint{1.820049in}{3.300626in}}%
\pgfpathcurveto{\pgfqpoint{1.816365in}{3.300626in}}{\pgfqpoint{1.812832in}{3.299162in}}{\pgfqpoint{1.810228in}{3.296558in}}%
\pgfpathcurveto{\pgfqpoint{1.807623in}{3.293953in}}{\pgfqpoint{1.806160in}{3.290420in}}{\pgfqpoint{1.806160in}{3.286737in}}%
\pgfpathcurveto{\pgfqpoint{1.806160in}{3.283053in}}{\pgfqpoint{1.807623in}{3.279520in}}{\pgfqpoint{1.810228in}{3.276916in}}%
\pgfpathcurveto{\pgfqpoint{1.812832in}{3.274311in}}{\pgfqpoint{1.816365in}{3.272848in}}{\pgfqpoint{1.820049in}{3.272848in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{3.272848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737755in}{3.270739in}}%
\pgfpathcurveto{\pgfqpoint{1.741438in}{3.270739in}}{\pgfqpoint{1.744971in}{3.272203in}}{\pgfqpoint{1.747576in}{3.274807in}}%
\pgfpathcurveto{\pgfqpoint{1.750180in}{3.277412in}}{\pgfqpoint{1.751644in}{3.280945in}}{\pgfqpoint{1.751644in}{3.284628in}}%
\pgfpathcurveto{\pgfqpoint{1.751644in}{3.288311in}}{\pgfqpoint{1.750180in}{3.291844in}}{\pgfqpoint{1.747576in}{3.294449in}}%
\pgfpathcurveto{\pgfqpoint{1.744971in}{3.297054in}}{\pgfqpoint{1.741438in}{3.298517in}}{\pgfqpoint{1.737755in}{3.298517in}}%
\pgfpathcurveto{\pgfqpoint{1.734072in}{3.298517in}}{\pgfqpoint{1.730539in}{3.297054in}}{\pgfqpoint{1.727934in}{3.294449in}}%
\pgfpathcurveto{\pgfqpoint{1.725330in}{3.291844in}}{\pgfqpoint{1.723866in}{3.288311in}}{\pgfqpoint{1.723866in}{3.284628in}}%
\pgfpathcurveto{\pgfqpoint{1.723866in}{3.280945in}}{\pgfqpoint{1.725330in}{3.277412in}}{\pgfqpoint{1.727934in}{3.274807in}}%
\pgfpathcurveto{\pgfqpoint{1.730539in}{3.272203in}}{\pgfqpoint{1.734072in}{3.270739in}}{\pgfqpoint{1.737755in}{3.270739in}}%
\pgfpathlineto{\pgfqpoint{1.737755in}{3.270739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619570in}{3.233572in}}%
\pgfpathcurveto{\pgfqpoint{1.623253in}{3.233572in}}{\pgfqpoint{1.626786in}{3.235035in}}{\pgfqpoint{1.629391in}{3.237640in}}%
\pgfpathcurveto{\pgfqpoint{1.631995in}{3.240244in}}{\pgfqpoint{1.633459in}{3.243777in}}{\pgfqpoint{1.633459in}{3.247461in}}%
\pgfpathcurveto{\pgfqpoint{1.633459in}{3.251144in}}{\pgfqpoint{1.631995in}{3.254677in}}{\pgfqpoint{1.629391in}{3.257282in}}%
\pgfpathcurveto{\pgfqpoint{1.626786in}{3.259886in}}{\pgfqpoint{1.623253in}{3.261350in}}{\pgfqpoint{1.619570in}{3.261350in}}%
\pgfpathcurveto{\pgfqpoint{1.615887in}{3.261350in}}{\pgfqpoint{1.612354in}{3.259886in}}{\pgfqpoint{1.609749in}{3.257282in}}%
\pgfpathcurveto{\pgfqpoint{1.607145in}{3.254677in}}{\pgfqpoint{1.605681in}{3.251144in}}{\pgfqpoint{1.605681in}{3.247461in}}%
\pgfpathcurveto{\pgfqpoint{1.605681in}{3.243777in}}{\pgfqpoint{1.607145in}{3.240244in}}{\pgfqpoint{1.609749in}{3.237640in}}%
\pgfpathcurveto{\pgfqpoint{1.612354in}{3.235035in}}{\pgfqpoint{1.615887in}{3.233572in}}{\pgfqpoint{1.619570in}{3.233572in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{3.233572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587942in}{3.230825in}}%
\pgfpathcurveto{\pgfqpoint{1.591625in}{3.230825in}}{\pgfqpoint{1.595158in}{3.232289in}}{\pgfqpoint{1.597763in}{3.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.600367in}{3.237498in}}{\pgfqpoint{1.601831in}{3.241031in}}{\pgfqpoint{1.601831in}{3.244714in}}%
\pgfpathcurveto{\pgfqpoint{1.601831in}{3.248398in}}{\pgfqpoint{1.600367in}{3.251931in}}{\pgfqpoint{1.597763in}{3.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.595158in}{3.257140in}}{\pgfqpoint{1.591625in}{3.258603in}}{\pgfqpoint{1.587942in}{3.258603in}}%
\pgfpathcurveto{\pgfqpoint{1.584258in}{3.258603in}}{\pgfqpoint{1.580725in}{3.257140in}}{\pgfqpoint{1.578121in}{3.254535in}}%
\pgfpathcurveto{\pgfqpoint{1.575516in}{3.251931in}}{\pgfqpoint{1.574053in}{3.248398in}}{\pgfqpoint{1.574053in}{3.244714in}}%
\pgfpathcurveto{\pgfqpoint{1.574053in}{3.241031in}}{\pgfqpoint{1.575516in}{3.237498in}}{\pgfqpoint{1.578121in}{3.234893in}}%
\pgfpathcurveto{\pgfqpoint{1.580725in}{3.232289in}}{\pgfqpoint{1.584258in}{3.230825in}}{\pgfqpoint{1.587942in}{3.230825in}}%
\pgfpathlineto{\pgfqpoint{1.587942in}{3.230825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801532in}{3.252447in}}%
\pgfpathcurveto{\pgfqpoint{1.805216in}{3.252447in}}{\pgfqpoint{1.808749in}{3.253910in}}{\pgfqpoint{1.811353in}{3.256515in}}%
\pgfpathcurveto{\pgfqpoint{1.813958in}{3.259119in}}{\pgfqpoint{1.815421in}{3.262652in}}{\pgfqpoint{1.815421in}{3.266336in}}%
\pgfpathcurveto{\pgfqpoint{1.815421in}{3.270019in}}{\pgfqpoint{1.813958in}{3.273552in}}{\pgfqpoint{1.811353in}{3.276156in}}%
\pgfpathcurveto{\pgfqpoint{1.808749in}{3.278761in}}{\pgfqpoint{1.805216in}{3.280224in}}{\pgfqpoint{1.801532in}{3.280224in}}%
\pgfpathcurveto{\pgfqpoint{1.797849in}{3.280224in}}{\pgfqpoint{1.794316in}{3.278761in}}{\pgfqpoint{1.791711in}{3.276156in}}%
\pgfpathcurveto{\pgfqpoint{1.789107in}{3.273552in}}{\pgfqpoint{1.787643in}{3.270019in}}{\pgfqpoint{1.787643in}{3.266336in}}%
\pgfpathcurveto{\pgfqpoint{1.787643in}{3.262652in}}{\pgfqpoint{1.789107in}{3.259119in}}{\pgfqpoint{1.791711in}{3.256515in}}%
\pgfpathcurveto{\pgfqpoint{1.794316in}{3.253910in}}{\pgfqpoint{1.797849in}{3.252447in}}{\pgfqpoint{1.801532in}{3.252447in}}%
\pgfpathlineto{\pgfqpoint{1.801532in}{3.252447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999415in}{3.247808in}}%
\pgfpathcurveto{\pgfqpoint{2.003098in}{3.247808in}}{\pgfqpoint{2.006631in}{3.249272in}}{\pgfqpoint{2.009236in}{3.251876in}}%
\pgfpathcurveto{\pgfqpoint{2.011840in}{3.254481in}}{\pgfqpoint{2.013303in}{3.258014in}}{\pgfqpoint{2.013303in}{3.261697in}}%
\pgfpathcurveto{\pgfqpoint{2.013303in}{3.265381in}}{\pgfqpoint{2.011840in}{3.268914in}}{\pgfqpoint{2.009236in}{3.271518in}}%
\pgfpathcurveto{\pgfqpoint{2.006631in}{3.274123in}}{\pgfqpoint{2.003098in}{3.275586in}}{\pgfqpoint{1.999415in}{3.275586in}}%
\pgfpathcurveto{\pgfqpoint{1.995731in}{3.275586in}}{\pgfqpoint{1.992198in}{3.274123in}}{\pgfqpoint{1.989594in}{3.271518in}}%
\pgfpathcurveto{\pgfqpoint{1.986989in}{3.268914in}}{\pgfqpoint{1.985526in}{3.265381in}}{\pgfqpoint{1.985526in}{3.261697in}}%
\pgfpathcurveto{\pgfqpoint{1.985526in}{3.258014in}}{\pgfqpoint{1.986989in}{3.254481in}}{\pgfqpoint{1.989594in}{3.251876in}}%
\pgfpathcurveto{\pgfqpoint{1.992198in}{3.249272in}}{\pgfqpoint{1.995731in}{3.247808in}}{\pgfqpoint{1.999415in}{3.247808in}}%
\pgfpathlineto{\pgfqpoint{1.999415in}{3.247808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.056297in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729102in}{3.229076in}}%
\pgfpathcurveto{\pgfqpoint{1.732785in}{3.229076in}}{\pgfqpoint{1.736318in}{3.230540in}}{\pgfqpoint{1.738923in}{3.233144in}}%
\pgfpathcurveto{\pgfqpoint{1.741527in}{3.235749in}}{\pgfqpoint{1.742991in}{3.239282in}}{\pgfqpoint{1.742991in}{3.242965in}}%
\pgfpathcurveto{\pgfqpoint{1.742991in}{3.246649in}}{\pgfqpoint{1.741527in}{3.250182in}}{\pgfqpoint{1.738923in}{3.252786in}}%
\pgfpathcurveto{\pgfqpoint{1.736318in}{3.255391in}}{\pgfqpoint{1.732785in}{3.256854in}}{\pgfqpoint{1.729102in}{3.256854in}}%
\pgfpathcurveto{\pgfqpoint{1.725418in}{3.256854in}}{\pgfqpoint{1.721885in}{3.255391in}}{\pgfqpoint{1.719281in}{3.252786in}}%
\pgfpathcurveto{\pgfqpoint{1.716676in}{3.250182in}}{\pgfqpoint{1.715213in}{3.246649in}}{\pgfqpoint{1.715213in}{3.242965in}}%
\pgfpathcurveto{\pgfqpoint{1.715213in}{3.239282in}}{\pgfqpoint{1.716676in}{3.235749in}}{\pgfqpoint{1.719281in}{3.233144in}}%
\pgfpathcurveto{\pgfqpoint{1.721885in}{3.230540in}}{\pgfqpoint{1.725418in}{3.229076in}}{\pgfqpoint{1.729102in}{3.229076in}}%
\pgfpathlineto{\pgfqpoint{1.729102in}{3.229076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.127348in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.127348in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.965899in}{2.708477in}}{\pgfqpoint{2.145647in}{3.017088in}}{%
\pgfpathmoveto{\pgfqpoint{0.965899in}{2.708702in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.977755in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.983684in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.995540in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.001469in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.007397in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.013326in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.019254in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.031111in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.037039in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.042967in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.060753in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.072609in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.078538in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.096323in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.102251in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.114108in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.120036in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.125965in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.143750in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.161535in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.173392in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.185249in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.191177in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.203034in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.208962in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.214891in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.220819in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.226747in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.232676in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.238604in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.256389in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.268246in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.274174in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.280103in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.286031in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.303816in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.309745in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.327530in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.333458in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.351243in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.363100in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.369029in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.374957in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.380885in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.386814in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.392742in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.398670in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.404599in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.410527in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.422384in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.440169in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.446097in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.452026in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.463883in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.469811in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.487596in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.493525in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.505381in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.511310in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.517238in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.529095in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.535023in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.540952in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.576522in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.582450in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.588379in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.600235in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.606164in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.623949in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.659519in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.665448in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.689161in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.701018in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.706946in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.736588in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.742517in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.778087in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.784015in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.789944in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.801800in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.807729in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.837371in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.843299in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.855156in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.884798in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.902583in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.908511in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.914440in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.920368in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.944082in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.967795in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.979652in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.985580in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.997437in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.003365in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.009294in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.015222in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.038936in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.044864in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.074506in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.086363in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.092291in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.098220in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.116005in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.121933in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.127861in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.133790in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.139718in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{2.139718in}{2.708894in}}%
\pgfpathlineto{\pgfqpoint{2.133790in}{2.708994in}}%
\pgfpathlineto{\pgfqpoint{2.127861in}{2.709115in}}%
\pgfpathlineto{\pgfqpoint{2.121933in}{2.709260in}}%
\pgfpathlineto{\pgfqpoint{2.116005in}{2.709434in}}%
\pgfpathlineto{\pgfqpoint{2.110076in}{2.709642in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.709888in}}%
\pgfpathlineto{\pgfqpoint{2.098220in}{2.710179in}}%
\pgfpathlineto{\pgfqpoint{2.092291in}{2.710520in}}%
\pgfpathlineto{\pgfqpoint{2.086363in}{2.710919in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{2.711383in}}%
\pgfpathlineto{\pgfqpoint{2.074506in}{2.711919in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{2.713245in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{2.714052in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{2.714967in}}%
\pgfpathlineto{\pgfqpoint{2.044864in}{2.716000in}}%
\pgfpathlineto{\pgfqpoint{2.038936in}{2.717160in}}%
\pgfpathlineto{\pgfqpoint{2.033007in}{2.718458in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{2.719902in}}%
\pgfpathlineto{\pgfqpoint{2.021151in}{2.721500in}}%
\pgfpathlineto{\pgfqpoint{2.015222in}{2.723261in}}%
\pgfpathlineto{\pgfqpoint{2.009294in}{2.725193in}}%
\pgfpathlineto{\pgfqpoint{2.003365in}{2.727302in}}%
\pgfpathlineto{\pgfqpoint{1.997437in}{2.729592in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{2.732069in}}%
\pgfpathlineto{\pgfqpoint{1.985580in}{2.734735in}}%
\pgfpathlineto{\pgfqpoint{1.979652in}{2.737591in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{2.740636in}}%
\pgfpathlineto{\pgfqpoint{1.967795in}{2.743869in}}%
\pgfpathlineto{\pgfqpoint{1.961867in}{2.747285in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{2.750879in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{1.944082in}{2.758569in}}%
\pgfpathlineto{\pgfqpoint{1.938153in}{2.762644in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{1.926296in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{1.920368in}{2.775633in}}%
\pgfpathlineto{\pgfqpoint{1.914440in}{2.780167in}}%
\pgfpathlineto{\pgfqpoint{1.908511in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{1.902583in}{2.789433in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{2.794128in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{2.798838in}}%
\pgfpathlineto{\pgfqpoint{1.884798in}{2.803542in}}%
\pgfpathlineto{\pgfqpoint{1.878869in}{2.808220in}}%
\pgfpathlineto{\pgfqpoint{1.872941in}{2.812851in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{2.817415in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{2.821893in}}%
\pgfpathlineto{\pgfqpoint{1.855156in}{2.826264in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{1.843299in}{2.834612in}}%
\pgfpathlineto{\pgfqpoint{1.837371in}{2.838554in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{2.842319in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{2.845893in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{2.849263in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{2.852417in}}%
\pgfpathlineto{\pgfqpoint{1.807729in}{2.855345in}}%
\pgfpathlineto{\pgfqpoint{1.801800in}{2.858040in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{2.860497in}}%
\pgfpathlineto{\pgfqpoint{1.789944in}{2.862713in}}%
\pgfpathlineto{\pgfqpoint{1.784015in}{2.864687in}}%
\pgfpathlineto{\pgfqpoint{1.778087in}{2.866423in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{2.867928in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{1.760302in}{2.870280in}}%
\pgfpathlineto{\pgfqpoint{1.754373in}{2.871157in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{2.871859in}}%
\pgfpathlineto{\pgfqpoint{1.742517in}{2.872410in}}%
\pgfpathlineto{\pgfqpoint{1.736588in}{2.872835in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{2.873164in}}%
\pgfpathlineto{\pgfqpoint{1.724731in}{2.873429in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.873663in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{2.873904in}}%
\pgfpathlineto{\pgfqpoint{1.706946in}{2.874189in}}%
\pgfpathlineto{\pgfqpoint{1.701018in}{2.874556in}}%
\pgfpathlineto{\pgfqpoint{1.695090in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{1.689161in}{2.875692in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{2.876538in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{2.877615in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{2.878959in}}%
\pgfpathlineto{\pgfqpoint{1.665448in}{2.880599in}}%
\pgfpathlineto{\pgfqpoint{1.659519in}{2.882561in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{2.884868in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{2.887537in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{2.890580in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{2.894005in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{2.897813in}}%
\pgfpathlineto{\pgfqpoint{1.623949in}{2.901999in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{2.906552in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{2.911456in}}%
\pgfpathlineto{\pgfqpoint{1.606164in}{2.916689in}}%
\pgfpathlineto{\pgfqpoint{1.600235in}{2.922223in}}%
\pgfpathlineto{\pgfqpoint{1.594307in}{2.928023in}}%
\pgfpathlineto{\pgfqpoint{1.588379in}{2.934052in}}%
\pgfpathlineto{\pgfqpoint{1.582450in}{2.940265in}}%
\pgfpathlineto{\pgfqpoint{1.576522in}{2.946613in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{2.953045in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{2.959503in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{2.965928in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{1.546880in}{2.978425in}}%
\pgfpathlineto{\pgfqpoint{1.540952in}{2.984367in}}%
\pgfpathlineto{\pgfqpoint{1.535023in}{2.990014in}}%
\pgfpathlineto{\pgfqpoint{1.529095in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{1.523166in}{3.000158in}}%
\pgfpathlineto{\pgfqpoint{1.517238in}{3.004522in}}%
\pgfpathlineto{\pgfqpoint{1.511310in}{3.008329in}}%
\pgfpathlineto{\pgfqpoint{1.505381in}{3.011520in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{3.014039in}}%
\pgfpathlineto{\pgfqpoint{1.493525in}{3.015835in}}%
\pgfpathlineto{\pgfqpoint{1.487596in}{3.016863in}}%
\pgfpathlineto{\pgfqpoint{1.481668in}{3.017088in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{3.016477in}}%
\pgfpathlineto{\pgfqpoint{1.469811in}{3.015011in}}%
\pgfpathlineto{\pgfqpoint{1.463883in}{3.012677in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{3.009472in}}%
\pgfpathlineto{\pgfqpoint{1.452026in}{3.005405in}}%
\pgfpathlineto{\pgfqpoint{1.446097in}{3.000491in}}%
\pgfpathlineto{\pgfqpoint{1.440169in}{2.994760in}}%
\pgfpathlineto{\pgfqpoint{1.434241in}{2.988248in}}%
\pgfpathlineto{\pgfqpoint{1.428312in}{2.981002in}}%
\pgfpathlineto{\pgfqpoint{1.422384in}{2.973078in}}%
\pgfpathlineto{\pgfqpoint{1.416456in}{2.964538in}}%
\pgfpathlineto{\pgfqpoint{1.410527in}{2.955454in}}%
\pgfpathlineto{\pgfqpoint{1.404599in}{2.945900in}}%
\pgfpathlineto{\pgfqpoint{1.398670in}{2.935959in}}%
\pgfpathlineto{\pgfqpoint{1.392742in}{2.925713in}}%
\pgfpathlineto{\pgfqpoint{1.386814in}{2.915247in}}%
\pgfpathlineto{\pgfqpoint{1.380885in}{2.904648in}}%
\pgfpathlineto{\pgfqpoint{1.374957in}{2.893999in}}%
\pgfpathlineto{\pgfqpoint{1.369029in}{2.883384in}}%
\pgfpathlineto{\pgfqpoint{1.363100in}{2.872879in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{2.862559in}}%
\pgfpathlineto{\pgfqpoint{1.351243in}{2.852492in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{2.842737in}}%
\pgfpathlineto{\pgfqpoint{1.339387in}{2.833348in}}%
\pgfpathlineto{\pgfqpoint{1.333458in}{2.824370in}}%
\pgfpathlineto{\pgfqpoint{1.327530in}{2.815839in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{2.807786in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.800228in}}%
\pgfpathlineto{\pgfqpoint{1.309745in}{2.793179in}}%
\pgfpathlineto{\pgfqpoint{1.303816in}{2.786642in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{1.286031in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{1.280103in}{2.765460in}}%
\pgfpathlineto{\pgfqpoint{1.274174in}{2.761315in}}%
\pgfpathlineto{\pgfqpoint{1.268246in}{2.757580in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{2.754222in}}%
\pgfpathlineto{\pgfqpoint{1.256389in}{2.751209in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{2.748506in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{2.746081in}}%
\pgfpathlineto{\pgfqpoint{1.238604in}{2.743900in}}%
\pgfpathlineto{\pgfqpoint{1.232676in}{2.741929in}}%
\pgfpathlineto{\pgfqpoint{1.226747in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{1.220819in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{1.214891in}{2.736990in}}%
\pgfpathlineto{\pgfqpoint{1.208962in}{2.735580in}}%
\pgfpathlineto{\pgfqpoint{1.203034in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{2.732991in}}%
\pgfpathlineto{\pgfqpoint{1.191177in}{2.731778in}}%
\pgfpathlineto{\pgfqpoint{1.185249in}{2.730603in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{2.729457in}}%
\pgfpathlineto{\pgfqpoint{1.173392in}{2.728334in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{2.727229in}}%
\pgfpathlineto{\pgfqpoint{1.161535in}{2.726139in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{2.725064in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.724006in}}%
\pgfpathlineto{\pgfqpoint{1.143750in}{2.722965in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{2.721945in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{2.720949in}}%
\pgfpathlineto{\pgfqpoint{1.125965in}{2.719981in}}%
\pgfpathlineto{\pgfqpoint{1.120036in}{2.719045in}}%
\pgfpathlineto{\pgfqpoint{1.114108in}{2.718143in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{2.717280in}}%
\pgfpathlineto{\pgfqpoint{1.102251in}{2.716459in}}%
\pgfpathlineto{\pgfqpoint{1.096323in}{2.715682in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.714950in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{2.714266in}}%
\pgfpathlineto{\pgfqpoint{1.078538in}{2.713631in}}%
\pgfpathlineto{\pgfqpoint{1.072609in}{2.713043in}}%
\pgfpathlineto{\pgfqpoint{1.066681in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{1.060753in}{2.712010in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{2.711563in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{1.042967in}{2.710796in}}%
\pgfpathlineto{\pgfqpoint{1.037039in}{2.710473in}}%
\pgfpathlineto{\pgfqpoint{1.031111in}{2.710187in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{2.709934in}}%
\pgfpathlineto{\pgfqpoint{1.019254in}{2.709713in}}%
\pgfpathlineto{\pgfqpoint{1.013326in}{2.709520in}}%
\pgfpathlineto{\pgfqpoint{1.007397in}{2.709353in}}%
\pgfpathlineto{\pgfqpoint{1.001469in}{2.709209in}}%
\pgfpathlineto{\pgfqpoint{0.995540in}{2.709086in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{0.983684in}{2.708892in}}%
\pgfpathlineto{\pgfqpoint{0.977755in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{2.708702in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{2.708702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.136605in}{2.708477in}}{\pgfqpoint{1.689159in}{2.932835in}}{%
\pgfpathmoveto{\pgfqpoint{0.136605in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{0.136605in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.144407in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.152209in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.160011in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.167812in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.175614in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.183416in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.191218in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.199020in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.206821in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.214623in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.230227in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.238028in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.245830in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.253632in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.261434in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.269236in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.277037in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.284839in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.292641in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.300443in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.308244in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.316046in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.323848in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.331650in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.339452in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.347253in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.355055in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.362857in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.370659in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.378461in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.386262in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.401866in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.409668in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.417469in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.425271in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.433073in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.440875in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.448677in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.456478in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.472082in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.479884in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.487685in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.495487in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.503289in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.518893in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.526694in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.534496in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.542298in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.557901in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.565703in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.573505in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.589109in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.596910in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.604712in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.612514in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.620316in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.628117in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.635919in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.659325in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.674928in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.682730in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.690532in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.698333in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.706135in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.713937in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.721739in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.752946in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.768549in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.784153in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.791955in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.799757in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.815360in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.823162in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.830964in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.838765in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.846567in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.854369in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.862171in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.877774in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.885576in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.893378in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.901180in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.908981in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.924585in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.932387in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.940189in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.955792in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.971396in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.979197in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.018206in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.026008in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.041612in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.049413in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.057215in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.065017in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.072819in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.080621in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.096224in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.104026in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.111828in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.119629in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.143035in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.166440in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.189845in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.213251in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.221053in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.228854in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.236656in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.244458in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.252260in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.267863in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.275665in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.283467in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.291269in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.299070in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.306872in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.314674in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.322476in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.338079in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.345881in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.392692in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.400493in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.439502in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.447304in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.455106in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.470709in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.478511in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.486313in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.494115in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.509718in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.540925in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.548727in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.556529in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.564331in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.572133in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.587736in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.595538in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.603340in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.611141in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.618943in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.626745in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.642349in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.650150in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.665754in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.673556in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.689159in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.689159in}{2.708669in}}%
\pgfpathlineto{\pgfqpoint{1.689159in}{2.708669in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.708717in}}%
\pgfpathlineto{\pgfqpoint{1.673556in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{1.665754in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{1.657952in}{2.708933in}}%
\pgfpathlineto{\pgfqpoint{1.650150in}{2.709036in}}%
\pgfpathlineto{\pgfqpoint{1.642349in}{2.709159in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{2.709305in}}%
\pgfpathlineto{\pgfqpoint{1.626745in}{2.709478in}}%
\pgfpathlineto{\pgfqpoint{1.618943in}{2.709681in}}%
\pgfpathlineto{\pgfqpoint{1.611141in}{2.709919in}}%
\pgfpathlineto{\pgfqpoint{1.603340in}{2.710196in}}%
\pgfpathlineto{\pgfqpoint{1.595538in}{2.710517in}}%
\pgfpathlineto{\pgfqpoint{1.587736in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{1.572133in}{2.711800in}}%
\pgfpathlineto{\pgfqpoint{1.564331in}{2.712353in}}%
\pgfpathlineto{\pgfqpoint{1.556529in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{1.548727in}{2.713687in}}%
\pgfpathlineto{\pgfqpoint{1.540925in}{2.714480in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{2.715368in}}%
\pgfpathlineto{\pgfqpoint{1.525322in}{2.716356in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{2.717453in}}%
\pgfpathlineto{\pgfqpoint{1.509718in}{2.718665in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{2.719999in}}%
\pgfpathlineto{\pgfqpoint{1.494115in}{2.721462in}}%
\pgfpathlineto{\pgfqpoint{1.486313in}{2.723060in}}%
\pgfpathlineto{\pgfqpoint{1.478511in}{2.724802in}}%
\pgfpathlineto{\pgfqpoint{1.470709in}{2.726692in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{2.728736in}}%
\pgfpathlineto{\pgfqpoint{1.455106in}{2.730940in}}%
\pgfpathlineto{\pgfqpoint{1.447304in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{1.439502in}{2.735847in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{2.738558in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{2.741444in}}%
\pgfpathlineto{\pgfqpoint{1.416097in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{1.408295in}{2.747750in}}%
\pgfpathlineto{\pgfqpoint{1.400493in}{2.751169in}}%
\pgfpathlineto{\pgfqpoint{1.392692in}{2.754765in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{2.758535in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{2.762474in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{2.766577in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{2.770836in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{1.345881in}{2.779787in}}%
\pgfpathlineto{\pgfqpoint{1.338079in}{2.784456in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.789235in}}%
\pgfpathlineto{\pgfqpoint{1.322476in}{2.794112in}}%
\pgfpathlineto{\pgfqpoint{1.314674in}{2.799068in}}%
\pgfpathlineto{\pgfqpoint{1.306872in}{2.804087in}}%
\pgfpathlineto{\pgfqpoint{1.299070in}{2.809150in}}%
\pgfpathlineto{\pgfqpoint{1.291269in}{2.814239in}}%
\pgfpathlineto{\pgfqpoint{1.283467in}{2.819335in}}%
\pgfpathlineto{\pgfqpoint{1.275665in}{2.824419in}}%
\pgfpathlineto{\pgfqpoint{1.267863in}{2.829472in}}%
\pgfpathlineto{\pgfqpoint{1.260061in}{2.834477in}}%
\pgfpathlineto{\pgfqpoint{1.252260in}{2.839417in}}%
\pgfpathlineto{\pgfqpoint{1.244458in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{1.236656in}{2.849041in}}%
\pgfpathlineto{\pgfqpoint{1.228854in}{2.853699in}}%
\pgfpathlineto{\pgfqpoint{1.221053in}{2.858241in}}%
\pgfpathlineto{\pgfqpoint{1.213251in}{2.862659in}}%
\pgfpathlineto{\pgfqpoint{1.205449in}{2.866947in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{2.871102in}}%
\pgfpathlineto{\pgfqpoint{1.189845in}{2.875122in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{2.879008in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{2.882762in}}%
\pgfpathlineto{\pgfqpoint{1.166440in}{2.886386in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{2.889885in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{2.893263in}}%
\pgfpathlineto{\pgfqpoint{1.143035in}{2.896525in}}%
\pgfpathlineto{\pgfqpoint{1.135233in}{2.899675in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{2.902716in}}%
\pgfpathlineto{\pgfqpoint{1.119629in}{2.905651in}}%
\pgfpathlineto{\pgfqpoint{1.111828in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{1.104026in}{2.911202in}}%
\pgfpathlineto{\pgfqpoint{1.096224in}{2.913813in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{2.916309in}}%
\pgfpathlineto{\pgfqpoint{1.080621in}{2.918682in}}%
\pgfpathlineto{\pgfqpoint{1.072819in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.065017in}{2.923017in}}%
\pgfpathlineto{\pgfqpoint{1.057215in}{2.924954in}}%
\pgfpathlineto{\pgfqpoint{1.049413in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{1.041612in}{2.928291in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{2.929660in}}%
\pgfpathlineto{\pgfqpoint{1.026008in}{2.930805in}}%
\pgfpathlineto{\pgfqpoint{1.018206in}{2.931711in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{2.932360in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{2.932740in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{2.932835in}}%
\pgfpathlineto{\pgfqpoint{0.986999in}{2.932635in}}%
\pgfpathlineto{\pgfqpoint{0.979197in}{2.932130in}}%
\pgfpathlineto{\pgfqpoint{0.971396in}{2.931313in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{2.930181in}}%
\pgfpathlineto{\pgfqpoint{0.955792in}{2.928731in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{2.926965in}}%
\pgfpathlineto{\pgfqpoint{0.940189in}{2.924885in}}%
\pgfpathlineto{\pgfqpoint{0.932387in}{2.922498in}}%
\pgfpathlineto{\pgfqpoint{0.924585in}{2.919813in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{2.916840in}}%
\pgfpathlineto{\pgfqpoint{0.908981in}{2.913590in}}%
\pgfpathlineto{\pgfqpoint{0.901180in}{2.910080in}}%
\pgfpathlineto{\pgfqpoint{0.893378in}{2.906324in}}%
\pgfpathlineto{\pgfqpoint{0.885576in}{2.902340in}}%
\pgfpathlineto{\pgfqpoint{0.877774in}{2.898145in}}%
\pgfpathlineto{\pgfqpoint{0.869973in}{2.893760in}}%
\pgfpathlineto{\pgfqpoint{0.862171in}{2.889204in}}%
\pgfpathlineto{\pgfqpoint{0.854369in}{2.884499in}}%
\pgfpathlineto{\pgfqpoint{0.846567in}{2.879665in}}%
\pgfpathlineto{\pgfqpoint{0.838765in}{2.874725in}}%
\pgfpathlineto{\pgfqpoint{0.830964in}{2.869701in}}%
\pgfpathlineto{\pgfqpoint{0.823162in}{2.864615in}}%
\pgfpathlineto{\pgfqpoint{0.815360in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{2.854344in}}%
\pgfpathlineto{\pgfqpoint{0.799757in}{2.849204in}}%
\pgfpathlineto{\pgfqpoint{0.791955in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{0.784153in}{2.839020in}}%
\pgfpathlineto{\pgfqpoint{0.776351in}{2.834016in}}%
\pgfpathlineto{\pgfqpoint{0.768549in}{2.829096in}}%
\pgfpathlineto{\pgfqpoint{0.760748in}{2.824277in}}%
\pgfpathlineto{\pgfqpoint{0.752946in}{2.819574in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{2.815001in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.810570in}}%
\pgfpathlineto{\pgfqpoint{0.729541in}{2.806291in}}%
\pgfpathlineto{\pgfqpoint{0.721739in}{2.802173in}}%
\pgfpathlineto{\pgfqpoint{0.713937in}{2.798220in}}%
\pgfpathlineto{\pgfqpoint{0.706135in}{2.794436in}}%
\pgfpathlineto{\pgfqpoint{0.698333in}{2.790824in}}%
\pgfpathlineto{\pgfqpoint{0.690532in}{2.787384in}}%
\pgfpathlineto{\pgfqpoint{0.682730in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{0.674928in}{2.781009in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{2.778066in}}%
\pgfpathlineto{\pgfqpoint{0.659325in}{2.775278in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{2.772640in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{2.770144in}}%
\pgfpathlineto{\pgfqpoint{0.635919in}{2.767781in}}%
\pgfpathlineto{\pgfqpoint{0.628117in}{2.765544in}}%
\pgfpathlineto{\pgfqpoint{0.620316in}{2.763425in}}%
\pgfpathlineto{\pgfqpoint{0.612514in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{0.604712in}{2.759508in}}%
\pgfpathlineto{\pgfqpoint{0.596910in}{2.757694in}}%
\pgfpathlineto{\pgfqpoint{0.589109in}{2.755967in}}%
\pgfpathlineto{\pgfqpoint{0.581307in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{0.573505in}{2.752744in}}%
\pgfpathlineto{\pgfqpoint{0.565703in}{2.751236in}}%
\pgfpathlineto{\pgfqpoint{0.557901in}{2.749789in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{2.748397in}}%
\pgfpathlineto{\pgfqpoint{0.542298in}{2.747054in}}%
\pgfpathlineto{\pgfqpoint{0.534496in}{2.745755in}}%
\pgfpathlineto{\pgfqpoint{0.526694in}{2.744495in}}%
\pgfpathlineto{\pgfqpoint{0.518893in}{2.743268in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{2.742071in}}%
\pgfpathlineto{\pgfqpoint{0.503289in}{2.740897in}}%
\pgfpathlineto{\pgfqpoint{0.495487in}{2.739743in}}%
\pgfpathlineto{\pgfqpoint{0.487685in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{0.479884in}{2.737479in}}%
\pgfpathlineto{\pgfqpoint{0.472082in}{2.736361in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{2.735249in}}%
\pgfpathlineto{\pgfqpoint{0.456478in}{2.734140in}}%
\pgfpathlineto{\pgfqpoint{0.448677in}{2.733033in}}%
\pgfpathlineto{\pgfqpoint{0.440875in}{2.731926in}}%
\pgfpathlineto{\pgfqpoint{0.433073in}{2.730820in}}%
\pgfpathlineto{\pgfqpoint{0.425271in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{0.417469in}{2.728611in}}%
\pgfpathlineto{\pgfqpoint{0.409668in}{2.727511in}}%
\pgfpathlineto{\pgfqpoint{0.401866in}{2.726417in}}%
\pgfpathlineto{\pgfqpoint{0.394064in}{2.725333in}}%
\pgfpathlineto{\pgfqpoint{0.386262in}{2.724261in}}%
\pgfpathlineto{\pgfqpoint{0.378461in}{2.723205in}}%
\pgfpathlineto{\pgfqpoint{0.370659in}{2.722170in}}%
\pgfpathlineto{\pgfqpoint{0.362857in}{2.721159in}}%
\pgfpathlineto{\pgfqpoint{0.355055in}{2.720176in}}%
\pgfpathlineto{\pgfqpoint{0.347253in}{2.719226in}}%
\pgfpathlineto{\pgfqpoint{0.339452in}{2.718311in}}%
\pgfpathlineto{\pgfqpoint{0.331650in}{2.717436in}}%
\pgfpathlineto{\pgfqpoint{0.323848in}{2.716603in}}%
\pgfpathlineto{\pgfqpoint{0.316046in}{2.715814in}}%
\pgfpathlineto{\pgfqpoint{0.308244in}{2.715071in}}%
\pgfpathlineto{\pgfqpoint{0.300443in}{2.714377in}}%
\pgfpathlineto{\pgfqpoint{0.292641in}{2.713730in}}%
\pgfpathlineto{\pgfqpoint{0.284839in}{2.713132in}}%
\pgfpathlineto{\pgfqpoint{0.277037in}{2.712582in}}%
\pgfpathlineto{\pgfqpoint{0.269236in}{2.712080in}}%
\pgfpathlineto{\pgfqpoint{0.261434in}{2.711623in}}%
\pgfpathlineto{\pgfqpoint{0.253632in}{2.711211in}}%
\pgfpathlineto{\pgfqpoint{0.245830in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{0.238028in}{2.710510in}}%
\pgfpathlineto{\pgfqpoint{0.230227in}{2.710217in}}%
\pgfpathlineto{\pgfqpoint{0.222425in}{2.709959in}}%
\pgfpathlineto{\pgfqpoint{0.214623in}{2.709732in}}%
\pgfpathlineto{\pgfqpoint{0.206821in}{2.709535in}}%
\pgfpathlineto{\pgfqpoint{0.199020in}{2.709364in}}%
\pgfpathlineto{\pgfqpoint{0.191218in}{2.709217in}}%
\pgfpathlineto{\pgfqpoint{0.183416in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{0.175614in}{2.708984in}}%
\pgfpathlineto{\pgfqpoint{0.167812in}{2.708893in}}%
\pgfpathlineto{\pgfqpoint{0.160011in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{0.152209in}{2.708753in}}%
\pgfpathlineto{\pgfqpoint{0.144407in}{2.708700in}}%
\pgfpathlineto{\pgfqpoint{0.136605in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{0.136605in}{2.708656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.160649in}{2.708477in}}{\pgfqpoint{2.603705in}{2.844535in}}{%
\pgfpathmoveto{\pgfqpoint{-0.160649in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{-0.160649in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.146758in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.132866in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.118975in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.105084in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.091193in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.077301in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.063410in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.049519in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.035628in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.021736in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{-0.007845in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.006046in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.019937in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.033828in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.047720in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.061611in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.075502in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.089393in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.103285in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.117176in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.131067in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.144958in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.158849in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.172741in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.186632in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.200523in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.214414in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.228306in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.242197in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.256088in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.269979in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.283870in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.297762in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.311653in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.339435in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.353327in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.381109in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.395000in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.408892in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.422783in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.436674in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.464456in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.478348in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.492239in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.506130in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.520021in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.533913in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.547804in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.575586in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.603369in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.617260in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.631151in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.645042in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.658934in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.672825in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.700607in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.714499in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.728390in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.742281in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.756172in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.770063in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.797846in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.811737in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.825628in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.881193in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.895084in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.908976in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.922867in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.936758in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.950649in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.964541in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.978432in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.992323in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.006214in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.047888in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.117344in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.131235in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.159018in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.172909in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.242365in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.270148in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.284039in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.297930in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.381277in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.395169in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.409060in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.422951in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.436842in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.464625in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.492407in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.506298in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.520190in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.534081in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.547972in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.575755in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.589646in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.617428in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.631319in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.645211in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.672993in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.686884in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.728558in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.742449in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.756340in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.770232in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.811905in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.825797in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.853579in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.895253in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.909144in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.923035in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.936926in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{1.992491in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.048056in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.061947in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.103621in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.117512in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.131404in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.145295in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.159186in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.173077in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.242533in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.256425in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.270316in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.284207in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.298098in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.339772in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.353663in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.367554in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.381446in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.409228in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.437011in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.464793in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.478684in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.492575in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.506467in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.520358in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.534249in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.548140in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.562032in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.575923in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.603705in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{2.603705in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{2.603705in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{2.708660in}}%
\pgfpathlineto{\pgfqpoint{2.575923in}{2.708703in}}%
\pgfpathlineto{\pgfqpoint{2.562032in}{2.708755in}}%
\pgfpathlineto{\pgfqpoint{2.548140in}{2.708818in}}%
\pgfpathlineto{\pgfqpoint{2.534249in}{2.708892in}}%
\pgfpathlineto{\pgfqpoint{2.520358in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{2.506467in}{2.709086in}}%
\pgfpathlineto{\pgfqpoint{2.492575in}{2.709210in}}%
\pgfpathlineto{\pgfqpoint{2.478684in}{2.709355in}}%
\pgfpathlineto{\pgfqpoint{2.464793in}{2.709524in}}%
\pgfpathlineto{\pgfqpoint{2.450902in}{2.709720in}}%
\pgfpathlineto{\pgfqpoint{2.437011in}{2.709947in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{2.710209in}}%
\pgfpathlineto{\pgfqpoint{2.409228in}{2.710508in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{2.710849in}}%
\pgfpathlineto{\pgfqpoint{2.381446in}{2.711235in}}%
\pgfpathlineto{\pgfqpoint{2.367554in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{2.353663in}{2.712162in}}%
\pgfpathlineto{\pgfqpoint{2.339772in}{2.712711in}}%
\pgfpathlineto{\pgfqpoint{2.325881in}{2.713321in}}%
\pgfpathlineto{\pgfqpoint{2.311989in}{2.713997in}}%
\pgfpathlineto{\pgfqpoint{2.298098in}{2.714743in}}%
\pgfpathlineto{\pgfqpoint{2.284207in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{2.270316in}{2.716454in}}%
\pgfpathlineto{\pgfqpoint{2.256425in}{2.717424in}}%
\pgfpathlineto{\pgfqpoint{2.242533in}{2.718474in}}%
\pgfpathlineto{\pgfqpoint{2.228642in}{2.719605in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{2.720816in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{2.186968in}{2.723476in}}%
\pgfpathlineto{\pgfqpoint{2.173077in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{2.159186in}{2.726441in}}%
\pgfpathlineto{\pgfqpoint{2.145295in}{2.728028in}}%
\pgfpathlineto{\pgfqpoint{2.131404in}{2.729679in}}%
\pgfpathlineto{\pgfqpoint{2.117512in}{2.731387in}}%
\pgfpathlineto{\pgfqpoint{2.103621in}{2.733144in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{2.734943in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{2.736774in}}%
\pgfpathlineto{\pgfqpoint{2.061947in}{2.738628in}}%
\pgfpathlineto{\pgfqpoint{2.048056in}{2.740494in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{2.742363in}}%
\pgfpathlineto{\pgfqpoint{2.020274in}{2.744222in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{2.746060in}}%
\pgfpathlineto{\pgfqpoint{1.992491in}{2.747867in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{2.749630in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{2.751341in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{2.752989in}}%
\pgfpathlineto{\pgfqpoint{1.936926in}{2.754564in}}%
\pgfpathlineto{\pgfqpoint{1.923035in}{2.756059in}}%
\pgfpathlineto{\pgfqpoint{1.909144in}{2.757466in}}%
\pgfpathlineto{\pgfqpoint{1.895253in}{2.758781in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{2.761116in}}%
\pgfpathlineto{\pgfqpoint{1.853579in}{2.762133in}}%
\pgfpathlineto{\pgfqpoint{1.839688in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{1.825797in}{2.763869in}}%
\pgfpathlineto{\pgfqpoint{1.811905in}{2.764595in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{2.765231in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{2.765787in}}%
\pgfpathlineto{\pgfqpoint{1.770232in}{2.766270in}}%
\pgfpathlineto{\pgfqpoint{1.756340in}{2.766690in}}%
\pgfpathlineto{\pgfqpoint{1.742449in}{2.767058in}}%
\pgfpathlineto{\pgfqpoint{1.728558in}{2.767386in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{2.767687in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{2.767974in}}%
\pgfpathlineto{\pgfqpoint{1.686884in}{2.768261in}}%
\pgfpathlineto{\pgfqpoint{1.672993in}{2.768561in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{2.768889in}}%
\pgfpathlineto{\pgfqpoint{1.645211in}{2.769259in}}%
\pgfpathlineto{\pgfqpoint{1.631319in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{1.617428in}{2.770179in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{2.770755in}}%
\pgfpathlineto{\pgfqpoint{1.589646in}{2.771426in}}%
\pgfpathlineto{\pgfqpoint{1.575755in}{2.772201in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{2.773093in}}%
\pgfpathlineto{\pgfqpoint{1.547972in}{2.774111in}}%
\pgfpathlineto{\pgfqpoint{1.534081in}{2.775263in}}%
\pgfpathlineto{\pgfqpoint{1.520190in}{2.776556in}}%
\pgfpathlineto{\pgfqpoint{1.506298in}{2.777998in}}%
\pgfpathlineto{\pgfqpoint{1.492407in}{2.779592in}}%
\pgfpathlineto{\pgfqpoint{1.478516in}{2.781342in}}%
\pgfpathlineto{\pgfqpoint{1.464625in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{2.785315in}}%
\pgfpathlineto{\pgfqpoint{1.436842in}{2.787536in}}%
\pgfpathlineto{\pgfqpoint{1.422951in}{2.789908in}}%
\pgfpathlineto{\pgfqpoint{1.409060in}{2.792425in}}%
\pgfpathlineto{\pgfqpoint{1.395169in}{2.795078in}}%
\pgfpathlineto{\pgfqpoint{1.381277in}{2.797857in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{2.800747in}}%
\pgfpathlineto{\pgfqpoint{1.353495in}{2.803733in}}%
\pgfpathlineto{\pgfqpoint{1.339604in}{2.806797in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{2.809916in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{2.813069in}}%
\pgfpathlineto{\pgfqpoint{1.297930in}{2.816228in}}%
\pgfpathlineto{\pgfqpoint{1.284039in}{2.819367in}}%
\pgfpathlineto{\pgfqpoint{1.270148in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{1.256256in}{2.825466in}}%
\pgfpathlineto{\pgfqpoint{1.242365in}{2.828363in}}%
\pgfpathlineto{\pgfqpoint{1.228474in}{2.831117in}}%
\pgfpathlineto{\pgfqpoint{1.214583in}{2.833694in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{2.836064in}}%
\pgfpathlineto{\pgfqpoint{1.186800in}{2.838196in}}%
\pgfpathlineto{\pgfqpoint{1.172909in}{2.840061in}}%
\pgfpathlineto{\pgfqpoint{1.159018in}{2.841631in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{1.131235in}{2.843796in}}%
\pgfpathlineto{\pgfqpoint{1.117344in}{2.844351in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{2.844535in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{2.843754in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{2.842783in}}%
\pgfpathlineto{\pgfqpoint{1.047888in}{2.841428in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{2.837605in}}%
\pgfpathlineto{\pgfqpoint{1.006214in}{2.835166in}}%
\pgfpathlineto{\pgfqpoint{0.992323in}{2.832402in}}%
\pgfpathlineto{\pgfqpoint{0.978432in}{2.829337in}}%
\pgfpathlineto{\pgfqpoint{0.964541in}{2.825998in}}%
\pgfpathlineto{\pgfqpoint{0.950649in}{2.822416in}}%
\pgfpathlineto{\pgfqpoint{0.936758in}{2.818623in}}%
\pgfpathlineto{\pgfqpoint{0.922867in}{2.814653in}}%
\pgfpathlineto{\pgfqpoint{0.908976in}{2.810540in}}%
\pgfpathlineto{\pgfqpoint{0.895084in}{2.806321in}}%
\pgfpathlineto{\pgfqpoint{0.881193in}{2.802031in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{2.797704in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{2.793376in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{2.789078in}}%
\pgfpathlineto{\pgfqpoint{0.825628in}{2.784841in}}%
\pgfpathlineto{\pgfqpoint{0.811737in}{2.780693in}}%
\pgfpathlineto{\pgfqpoint{0.797846in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{2.772764in}}%
\pgfpathlineto{\pgfqpoint{0.770063in}{2.769025in}}%
\pgfpathlineto{\pgfqpoint{0.756172in}{2.765461in}}%
\pgfpathlineto{\pgfqpoint{0.742281in}{2.762083in}}%
\pgfpathlineto{\pgfqpoint{0.728390in}{2.758902in}}%
\pgfpathlineto{\pgfqpoint{0.714499in}{2.755925in}}%
\pgfpathlineto{\pgfqpoint{0.700607in}{2.753154in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{2.750591in}}%
\pgfpathlineto{\pgfqpoint{0.672825in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{0.658934in}{2.746073in}}%
\pgfpathlineto{\pgfqpoint{0.645042in}{2.744105in}}%
\pgfpathlineto{\pgfqpoint{0.631151in}{2.742320in}}%
\pgfpathlineto{\pgfqpoint{0.617260in}{2.740705in}}%
\pgfpathlineto{\pgfqpoint{0.603369in}{2.739249in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{2.737935in}}%
\pgfpathlineto{\pgfqpoint{0.575586in}{2.736751in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{2.735680in}}%
\pgfpathlineto{\pgfqpoint{0.547804in}{2.734707in}}%
\pgfpathlineto{\pgfqpoint{0.533913in}{2.733816in}}%
\pgfpathlineto{\pgfqpoint{0.520021in}{2.732993in}}%
\pgfpathlineto{\pgfqpoint{0.506130in}{2.732223in}}%
\pgfpathlineto{\pgfqpoint{0.492239in}{2.731494in}}%
\pgfpathlineto{\pgfqpoint{0.478348in}{2.730793in}}%
\pgfpathlineto{\pgfqpoint{0.464456in}{2.730109in}}%
\pgfpathlineto{\pgfqpoint{0.450565in}{2.729433in}}%
\pgfpathlineto{\pgfqpoint{0.436674in}{2.728757in}}%
\pgfpathlineto{\pgfqpoint{0.422783in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{0.408892in}{2.727382in}}%
\pgfpathlineto{\pgfqpoint{0.395000in}{2.726674in}}%
\pgfpathlineto{\pgfqpoint{0.381109in}{2.725950in}}%
\pgfpathlineto{\pgfqpoint{0.367218in}{2.725209in}}%
\pgfpathlineto{\pgfqpoint{0.353327in}{2.724453in}}%
\pgfpathlineto{\pgfqpoint{0.339435in}{2.723681in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{2.722898in}}%
\pgfpathlineto{\pgfqpoint{0.311653in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{0.297762in}{2.721312in}}%
\pgfpathlineto{\pgfqpoint{0.283870in}{2.720516in}}%
\pgfpathlineto{\pgfqpoint{0.269979in}{2.719725in}}%
\pgfpathlineto{\pgfqpoint{0.256088in}{2.718943in}}%
\pgfpathlineto{\pgfqpoint{0.242197in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{0.228306in}{2.717426in}}%
\pgfpathlineto{\pgfqpoint{0.214414in}{2.716699in}}%
\pgfpathlineto{\pgfqpoint{0.200523in}{2.715999in}}%
\pgfpathlineto{\pgfqpoint{0.186632in}{2.715327in}}%
\pgfpathlineto{\pgfqpoint{0.172741in}{2.714688in}}%
\pgfpathlineto{\pgfqpoint{0.158849in}{2.714084in}}%
\pgfpathlineto{\pgfqpoint{0.144958in}{2.713515in}}%
\pgfpathlineto{\pgfqpoint{0.131067in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{0.117176in}{2.712489in}}%
\pgfpathlineto{\pgfqpoint{0.103285in}{2.712033in}}%
\pgfpathlineto{\pgfqpoint{0.089393in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{0.075502in}{2.711232in}}%
\pgfpathlineto{\pgfqpoint{0.061611in}{2.710885in}}%
\pgfpathlineto{\pgfqpoint{0.047720in}{2.710572in}}%
\pgfpathlineto{\pgfqpoint{0.033828in}{2.710291in}}%
\pgfpathlineto{\pgfqpoint{0.019937in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{0.006046in}{2.709818in}}%
\pgfpathlineto{\pgfqpoint{-0.007845in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{-0.021736in}{2.709450in}}%
\pgfpathlineto{\pgfqpoint{-0.035628in}{2.709300in}}%
\pgfpathlineto{\pgfqpoint{-0.049519in}{2.709170in}}%
\pgfpathlineto{\pgfqpoint{-0.063410in}{2.709058in}}%
\pgfpathlineto{\pgfqpoint{-0.077301in}{2.708961in}}%
\pgfpathlineto{\pgfqpoint{-0.091193in}{2.708879in}}%
\pgfpathlineto{\pgfqpoint{-0.105084in}{2.708809in}}%
\pgfpathlineto{\pgfqpoint{-0.118975in}{2.708750in}}%
\pgfpathlineto{\pgfqpoint{-0.132866in}{2.708701in}}%
\pgfpathlineto{\pgfqpoint{-0.146758in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{-0.160649in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{-0.160649in}{2.708625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.772094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=2.733514in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.056297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361918in}{2.668443in}}%
\pgfpathcurveto{\pgfqpoint{1.365601in}{2.668443in}}{\pgfqpoint{1.369134in}{2.669907in}}{\pgfqpoint{1.371739in}{2.672511in}}%
\pgfpathcurveto{\pgfqpoint{1.374343in}{2.675116in}}{\pgfqpoint{1.375807in}{2.678649in}}{\pgfqpoint{1.375807in}{2.682332in}}%
\pgfpathcurveto{\pgfqpoint{1.375807in}{2.686016in}}{\pgfqpoint{1.374343in}{2.689549in}}{\pgfqpoint{1.371739in}{2.692153in}}%
\pgfpathcurveto{\pgfqpoint{1.369134in}{2.694758in}}{\pgfqpoint{1.365601in}{2.696221in}}{\pgfqpoint{1.361918in}{2.696221in}}%
\pgfpathcurveto{\pgfqpoint{1.358235in}{2.696221in}}{\pgfqpoint{1.354702in}{2.694758in}}{\pgfqpoint{1.352097in}{2.692153in}}%
\pgfpathcurveto{\pgfqpoint{1.349493in}{2.689549in}}{\pgfqpoint{1.348029in}{2.686016in}}{\pgfqpoint{1.348029in}{2.682332in}}%
\pgfpathcurveto{\pgfqpoint{1.348029in}{2.678649in}}{\pgfqpoint{1.349493in}{2.675116in}}{\pgfqpoint{1.352097in}{2.672511in}}%
\pgfpathcurveto{\pgfqpoint{1.354702in}{2.669907in}}{\pgfqpoint{1.358235in}{2.668443in}}{\pgfqpoint{1.361918in}{2.668443in}}%
\pgfpathlineto{\pgfqpoint{1.361918in}{2.668443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950767in}{2.647196in}}%
\pgfpathcurveto{\pgfqpoint{1.954451in}{2.647196in}}{\pgfqpoint{1.957984in}{2.648659in}}{\pgfqpoint{1.960588in}{2.651264in}}%
\pgfpathcurveto{\pgfqpoint{1.963193in}{2.653868in}}{\pgfqpoint{1.964656in}{2.657401in}}{\pgfqpoint{1.964656in}{2.661085in}}%
\pgfpathcurveto{\pgfqpoint{1.964656in}{2.664768in}}{\pgfqpoint{1.963193in}{2.668301in}}{\pgfqpoint{1.960588in}{2.670905in}}%
\pgfpathcurveto{\pgfqpoint{1.957984in}{2.673510in}}{\pgfqpoint{1.954451in}{2.674973in}}{\pgfqpoint{1.950767in}{2.674973in}}%
\pgfpathcurveto{\pgfqpoint{1.947084in}{2.674973in}}{\pgfqpoint{1.943551in}{2.673510in}}{\pgfqpoint{1.940947in}{2.670905in}}%
\pgfpathcurveto{\pgfqpoint{1.938342in}{2.668301in}}{\pgfqpoint{1.936879in}{2.664768in}}{\pgfqpoint{1.936879in}{2.661085in}}%
\pgfpathcurveto{\pgfqpoint{1.936879in}{2.657401in}}{\pgfqpoint{1.938342in}{2.653868in}}{\pgfqpoint{1.940947in}{2.651264in}}%
\pgfpathcurveto{\pgfqpoint{1.943551in}{2.648659in}}{\pgfqpoint{1.947084in}{2.647196in}}{\pgfqpoint{1.950767in}{2.647196in}}%
\pgfpathlineto{\pgfqpoint{1.950767in}{2.647196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919158in}{2.665144in}}%
\pgfpathcurveto{\pgfqpoint{0.922841in}{2.665144in}}{\pgfqpoint{0.926374in}{2.666607in}}{\pgfqpoint{0.928979in}{2.669212in}}%
\pgfpathcurveto{\pgfqpoint{0.931583in}{2.671816in}}{\pgfqpoint{0.933047in}{2.675349in}}{\pgfqpoint{0.933047in}{2.679033in}}%
\pgfpathcurveto{\pgfqpoint{0.933047in}{2.682716in}}{\pgfqpoint{0.931583in}{2.686249in}}{\pgfqpoint{0.928979in}{2.688854in}}%
\pgfpathcurveto{\pgfqpoint{0.926374in}{2.691458in}}{\pgfqpoint{0.922841in}{2.692922in}}{\pgfqpoint{0.919158in}{2.692922in}}%
\pgfpathcurveto{\pgfqpoint{0.915475in}{2.692922in}}{\pgfqpoint{0.911942in}{2.691458in}}{\pgfqpoint{0.909337in}{2.688854in}}%
\pgfpathcurveto{\pgfqpoint{0.906733in}{2.686249in}}{\pgfqpoint{0.905269in}{2.682716in}}{\pgfqpoint{0.905269in}{2.679033in}}%
\pgfpathcurveto{\pgfqpoint{0.905269in}{2.675349in}}{\pgfqpoint{0.906733in}{2.671816in}}{\pgfqpoint{0.909337in}{2.669212in}}%
\pgfpathcurveto{\pgfqpoint{0.911942in}{2.666607in}}{\pgfqpoint{0.915475in}{2.665144in}}{\pgfqpoint{0.919158in}{2.665144in}}%
\pgfpathlineto{\pgfqpoint{0.919158in}{2.665144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505855in}{2.661475in}}%
\pgfpathcurveto{\pgfqpoint{1.509538in}{2.661475in}}{\pgfqpoint{1.513071in}{2.662938in}}{\pgfqpoint{1.515676in}{2.665543in}}%
\pgfpathcurveto{\pgfqpoint{1.518280in}{2.668147in}}{\pgfqpoint{1.519744in}{2.671680in}}{\pgfqpoint{1.519744in}{2.675363in}}%
\pgfpathcurveto{\pgfqpoint{1.519744in}{2.679047in}}{\pgfqpoint{1.518280in}{2.682580in}}{\pgfqpoint{1.515676in}{2.685184in}}%
\pgfpathcurveto{\pgfqpoint{1.513071in}{2.687789in}}{\pgfqpoint{1.509538in}{2.689252in}}{\pgfqpoint{1.505855in}{2.689252in}}%
\pgfpathcurveto{\pgfqpoint{1.502171in}{2.689252in}}{\pgfqpoint{1.498638in}{2.687789in}}{\pgfqpoint{1.496034in}{2.685184in}}%
\pgfpathcurveto{\pgfqpoint{1.493429in}{2.682580in}}{\pgfqpoint{1.491966in}{2.679047in}}{\pgfqpoint{1.491966in}{2.675363in}}%
\pgfpathcurveto{\pgfqpoint{1.491966in}{2.671680in}}{\pgfqpoint{1.493429in}{2.668147in}}{\pgfqpoint{1.496034in}{2.665543in}}%
\pgfpathcurveto{\pgfqpoint{1.498638in}{2.662938in}}{\pgfqpoint{1.502171in}{2.661475in}}{\pgfqpoint{1.505855in}{2.661475in}}%
\pgfpathlineto{\pgfqpoint{1.505855in}{2.661475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139209in}{2.658979in}}%
\pgfpathcurveto{\pgfqpoint{1.142893in}{2.658979in}}{\pgfqpoint{1.146426in}{2.660442in}}{\pgfqpoint{1.149030in}{2.663046in}}%
\pgfpathcurveto{\pgfqpoint{1.151635in}{2.665651in}}{\pgfqpoint{1.153098in}{2.669184in}}{\pgfqpoint{1.153098in}{2.672867in}}%
\pgfpathcurveto{\pgfqpoint{1.153098in}{2.676551in}}{\pgfqpoint{1.151635in}{2.680084in}}{\pgfqpoint{1.149030in}{2.682688in}}%
\pgfpathcurveto{\pgfqpoint{1.146426in}{2.685293in}}{\pgfqpoint{1.142893in}{2.686756in}}{\pgfqpoint{1.139209in}{2.686756in}}%
\pgfpathcurveto{\pgfqpoint{1.135526in}{2.686756in}}{\pgfqpoint{1.131993in}{2.685293in}}{\pgfqpoint{1.129388in}{2.682688in}}%
\pgfpathcurveto{\pgfqpoint{1.126784in}{2.680084in}}{\pgfqpoint{1.125320in}{2.676551in}}{\pgfqpoint{1.125320in}{2.672867in}}%
\pgfpathcurveto{\pgfqpoint{1.125320in}{2.669184in}}{\pgfqpoint{1.126784in}{2.665651in}}{\pgfqpoint{1.129388in}{2.663046in}}%
\pgfpathcurveto{\pgfqpoint{1.131993in}{2.660442in}}{\pgfqpoint{1.135526in}{2.658979in}}{\pgfqpoint{1.139209in}{2.658979in}}%
\pgfpathlineto{\pgfqpoint{1.139209in}{2.658979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478266in}{2.657354in}}%
\pgfpathcurveto{\pgfqpoint{0.481950in}{2.657354in}}{\pgfqpoint{0.485483in}{2.658817in}}{\pgfqpoint{0.488087in}{2.661422in}}%
\pgfpathcurveto{\pgfqpoint{0.490692in}{2.664026in}}{\pgfqpoint{0.492155in}{2.667559in}}{\pgfqpoint{0.492155in}{2.671243in}}%
\pgfpathcurveto{\pgfqpoint{0.492155in}{2.674926in}}{\pgfqpoint{0.490692in}{2.678459in}}{\pgfqpoint{0.488087in}{2.681064in}}%
\pgfpathcurveto{\pgfqpoint{0.485483in}{2.683668in}}{\pgfqpoint{0.481950in}{2.685132in}}{\pgfqpoint{0.478266in}{2.685132in}}%
\pgfpathcurveto{\pgfqpoint{0.474583in}{2.685132in}}{\pgfqpoint{0.471050in}{2.683668in}}{\pgfqpoint{0.468445in}{2.681064in}}%
\pgfpathcurveto{\pgfqpoint{0.465841in}{2.678459in}}{\pgfqpoint{0.464377in}{2.674926in}}{\pgfqpoint{0.464377in}{2.671243in}}%
\pgfpathcurveto{\pgfqpoint{0.464377in}{2.667559in}}{\pgfqpoint{0.465841in}{2.664026in}}{\pgfqpoint{0.468445in}{2.661422in}}%
\pgfpathcurveto{\pgfqpoint{0.471050in}{2.658817in}}{\pgfqpoint{0.474583in}{2.657354in}}{\pgfqpoint{0.478266in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{0.478266in}{2.657354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020537in}{2.642493in}}%
\pgfpathcurveto{\pgfqpoint{1.024220in}{2.642493in}}{\pgfqpoint{1.027753in}{2.643956in}}{\pgfqpoint{1.030358in}{2.646560in}}%
\pgfpathcurveto{\pgfqpoint{1.032963in}{2.649165in}}{\pgfqpoint{1.034426in}{2.652698in}}{\pgfqpoint{1.034426in}{2.656381in}}%
\pgfpathcurveto{\pgfqpoint{1.034426in}{2.660065in}}{\pgfqpoint{1.032963in}{2.663598in}}{\pgfqpoint{1.030358in}{2.666202in}}%
\pgfpathcurveto{\pgfqpoint{1.027753in}{2.668807in}}{\pgfqpoint{1.024220in}{2.670270in}}{\pgfqpoint{1.020537in}{2.670270in}}%
\pgfpathcurveto{\pgfqpoint{1.016854in}{2.670270in}}{\pgfqpoint{1.013321in}{2.668807in}}{\pgfqpoint{1.010716in}{2.666202in}}%
\pgfpathcurveto{\pgfqpoint{1.008112in}{2.663598in}}{\pgfqpoint{1.006648in}{2.660065in}}{\pgfqpoint{1.006648in}{2.656381in}}%
\pgfpathcurveto{\pgfqpoint{1.006648in}{2.652698in}}{\pgfqpoint{1.008112in}{2.649165in}}{\pgfqpoint{1.010716in}{2.646560in}}%
\pgfpathcurveto{\pgfqpoint{1.013321in}{2.643956in}}{\pgfqpoint{1.016854in}{2.642493in}}{\pgfqpoint{1.020537in}{2.642493in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{2.642493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482194in}{2.680699in}}%
\pgfpathcurveto{\pgfqpoint{1.485878in}{2.680699in}}{\pgfqpoint{1.489411in}{2.682162in}}{\pgfqpoint{1.492015in}{2.684767in}}%
\pgfpathcurveto{\pgfqpoint{1.494620in}{2.687371in}}{\pgfqpoint{1.496083in}{2.690904in}}{\pgfqpoint{1.496083in}{2.694588in}}%
\pgfpathcurveto{\pgfqpoint{1.496083in}{2.698271in}}{\pgfqpoint{1.494620in}{2.701804in}}{\pgfqpoint{1.492015in}{2.704409in}}%
\pgfpathcurveto{\pgfqpoint{1.489411in}{2.707013in}}{\pgfqpoint{1.485878in}{2.708477in}}{\pgfqpoint{1.482194in}{2.708477in}}%
\pgfpathcurveto{\pgfqpoint{1.478511in}{2.708477in}}{\pgfqpoint{1.474978in}{2.707013in}}{\pgfqpoint{1.472373in}{2.704409in}}%
\pgfpathcurveto{\pgfqpoint{1.469769in}{2.701804in}}{\pgfqpoint{1.468305in}{2.698271in}}{\pgfqpoint{1.468305in}{2.694588in}}%
\pgfpathcurveto{\pgfqpoint{1.468305in}{2.690904in}}{\pgfqpoint{1.469769in}{2.687371in}}{\pgfqpoint{1.472373in}{2.684767in}}%
\pgfpathcurveto{\pgfqpoint{1.474978in}{2.682162in}}{\pgfqpoint{1.478511in}{2.680699in}}{\pgfqpoint{1.482194in}{2.680699in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{2.680699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001829in}{2.630674in}}%
\pgfpathcurveto{\pgfqpoint{2.005512in}{2.630674in}}{\pgfqpoint{2.009045in}{2.632137in}}{\pgfqpoint{2.011650in}{2.634742in}}%
\pgfpathcurveto{\pgfqpoint{2.014254in}{2.637346in}}{\pgfqpoint{2.015718in}{2.640879in}}{\pgfqpoint{2.015718in}{2.644563in}}%
\pgfpathcurveto{\pgfqpoint{2.015718in}{2.648246in}}{\pgfqpoint{2.014254in}{2.651779in}}{\pgfqpoint{2.011650in}{2.654384in}}%
\pgfpathcurveto{\pgfqpoint{2.009045in}{2.656988in}}{\pgfqpoint{2.005512in}{2.658452in}}{\pgfqpoint{2.001829in}{2.658452in}}%
\pgfpathcurveto{\pgfqpoint{1.998146in}{2.658452in}}{\pgfqpoint{1.994613in}{2.656988in}}{\pgfqpoint{1.992008in}{2.654384in}}%
\pgfpathcurveto{\pgfqpoint{1.989403in}{2.651779in}}{\pgfqpoint{1.987940in}{2.648246in}}{\pgfqpoint{1.987940in}{2.644563in}}%
\pgfpathcurveto{\pgfqpoint{1.987940in}{2.640879in}}{\pgfqpoint{1.989403in}{2.637346in}}{\pgfqpoint{1.992008in}{2.634742in}}%
\pgfpathcurveto{\pgfqpoint{1.994613in}{2.632137in}}{\pgfqpoint{1.998146in}{2.630674in}}{\pgfqpoint{2.001829in}{2.630674in}}%
\pgfpathlineto{\pgfqpoint{2.001829in}{2.630674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565018in}{2.637104in}}%
\pgfpathcurveto{\pgfqpoint{1.568701in}{2.637104in}}{\pgfqpoint{1.572234in}{2.638568in}}{\pgfqpoint{1.574839in}{2.641172in}}%
\pgfpathcurveto{\pgfqpoint{1.577443in}{2.643777in}}{\pgfqpoint{1.578907in}{2.647310in}}{\pgfqpoint{1.578907in}{2.650993in}}%
\pgfpathcurveto{\pgfqpoint{1.578907in}{2.654676in}}{\pgfqpoint{1.577443in}{2.658209in}}{\pgfqpoint{1.574839in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.572234in}{2.663418in}}{\pgfqpoint{1.568701in}{2.664882in}}{\pgfqpoint{1.565018in}{2.664882in}}%
\pgfpathcurveto{\pgfqpoint{1.561334in}{2.664882in}}{\pgfqpoint{1.557801in}{2.663418in}}{\pgfqpoint{1.555197in}{2.660814in}}%
\pgfpathcurveto{\pgfqpoint{1.552592in}{2.658209in}}{\pgfqpoint{1.551129in}{2.654676in}}{\pgfqpoint{1.551129in}{2.650993in}}%
\pgfpathcurveto{\pgfqpoint{1.551129in}{2.647310in}}{\pgfqpoint{1.552592in}{2.643777in}}{\pgfqpoint{1.555197in}{2.641172in}}%
\pgfpathcurveto{\pgfqpoint{1.557801in}{2.638568in}}{\pgfqpoint{1.561334in}{2.637104in}}{\pgfqpoint{1.565018in}{2.637104in}}%
\pgfpathlineto{\pgfqpoint{1.565018in}{2.637104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757147in}{2.632236in}}%
\pgfpathcurveto{\pgfqpoint{1.760831in}{2.632236in}}{\pgfqpoint{1.764364in}{2.633699in}}{\pgfqpoint{1.766968in}{2.636304in}}%
\pgfpathcurveto{\pgfqpoint{1.769573in}{2.638908in}}{\pgfqpoint{1.771036in}{2.642441in}}{\pgfqpoint{1.771036in}{2.646125in}}%
\pgfpathcurveto{\pgfqpoint{1.771036in}{2.649808in}}{\pgfqpoint{1.769573in}{2.653341in}}{\pgfqpoint{1.766968in}{2.655946in}}%
\pgfpathcurveto{\pgfqpoint{1.764364in}{2.658550in}}{\pgfqpoint{1.760831in}{2.660014in}}{\pgfqpoint{1.757147in}{2.660014in}}%
\pgfpathcurveto{\pgfqpoint{1.753464in}{2.660014in}}{\pgfqpoint{1.749931in}{2.658550in}}{\pgfqpoint{1.747326in}{2.655946in}}%
\pgfpathcurveto{\pgfqpoint{1.744722in}{2.653341in}}{\pgfqpoint{1.743258in}{2.649808in}}{\pgfqpoint{1.743258in}{2.646125in}}%
\pgfpathcurveto{\pgfqpoint{1.743258in}{2.642441in}}{\pgfqpoint{1.744722in}{2.638908in}}{\pgfqpoint{1.747326in}{2.636304in}}%
\pgfpathcurveto{\pgfqpoint{1.749931in}{2.633699in}}{\pgfqpoint{1.753464in}{2.632236in}}{\pgfqpoint{1.757147in}{2.632236in}}%
\pgfpathlineto{\pgfqpoint{1.757147in}{2.632236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171083in}{2.637395in}}%
\pgfpathcurveto{\pgfqpoint{1.174766in}{2.637395in}}{\pgfqpoint{1.178299in}{2.638858in}}{\pgfqpoint{1.180904in}{2.641463in}}%
\pgfpathcurveto{\pgfqpoint{1.183508in}{2.644068in}}{\pgfqpoint{1.184972in}{2.647601in}}{\pgfqpoint{1.184972in}{2.651284in}}%
\pgfpathcurveto{\pgfqpoint{1.184972in}{2.654967in}}{\pgfqpoint{1.183508in}{2.658500in}}{\pgfqpoint{1.180904in}{2.661105in}}%
\pgfpathcurveto{\pgfqpoint{1.178299in}{2.663709in}}{\pgfqpoint{1.174766in}{2.665173in}}{\pgfqpoint{1.171083in}{2.665173in}}%
\pgfpathcurveto{\pgfqpoint{1.167399in}{2.665173in}}{\pgfqpoint{1.163866in}{2.663709in}}{\pgfqpoint{1.161262in}{2.661105in}}%
\pgfpathcurveto{\pgfqpoint{1.158657in}{2.658500in}}{\pgfqpoint{1.157194in}{2.654967in}}{\pgfqpoint{1.157194in}{2.651284in}}%
\pgfpathcurveto{\pgfqpoint{1.157194in}{2.647601in}}{\pgfqpoint{1.158657in}{2.644068in}}{\pgfqpoint{1.161262in}{2.641463in}}%
\pgfpathcurveto{\pgfqpoint{1.163866in}{2.638858in}}{\pgfqpoint{1.167399in}{2.637395in}}{\pgfqpoint{1.171083in}{2.637395in}}%
\pgfpathlineto{\pgfqpoint{1.171083in}{2.637395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351102in}{2.636340in}}%
\pgfpathcurveto{\pgfqpoint{1.354786in}{2.636340in}}{\pgfqpoint{1.358319in}{2.637804in}}{\pgfqpoint{1.360923in}{2.640408in}}%
\pgfpathcurveto{\pgfqpoint{1.363528in}{2.643013in}}{\pgfqpoint{1.364991in}{2.646546in}}{\pgfqpoint{1.364991in}{2.650229in}}%
\pgfpathcurveto{\pgfqpoint{1.364991in}{2.653912in}}{\pgfqpoint{1.363528in}{2.657445in}}{\pgfqpoint{1.360923in}{2.660050in}}%
\pgfpathcurveto{\pgfqpoint{1.358319in}{2.662654in}}{\pgfqpoint{1.354786in}{2.664118in}}{\pgfqpoint{1.351102in}{2.664118in}}%
\pgfpathcurveto{\pgfqpoint{1.347419in}{2.664118in}}{\pgfqpoint{1.343886in}{2.662654in}}{\pgfqpoint{1.341281in}{2.660050in}}%
\pgfpathcurveto{\pgfqpoint{1.338677in}{2.657445in}}{\pgfqpoint{1.337213in}{2.653912in}}{\pgfqpoint{1.337213in}{2.650229in}}%
\pgfpathcurveto{\pgfqpoint{1.337213in}{2.646546in}}{\pgfqpoint{1.338677in}{2.643013in}}{\pgfqpoint{1.341281in}{2.640408in}}%
\pgfpathcurveto{\pgfqpoint{1.343886in}{2.637804in}}{\pgfqpoint{1.347419in}{2.636340in}}{\pgfqpoint{1.351102in}{2.636340in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.636340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{2.651181in}}%
\pgfpathcurveto{\pgfqpoint{1.797665in}{2.651181in}}{\pgfqpoint{1.801198in}{2.652644in}}{\pgfqpoint{1.803803in}{2.655249in}}%
\pgfpathcurveto{\pgfqpoint{1.806407in}{2.657853in}}{\pgfqpoint{1.807871in}{2.661386in}}{\pgfqpoint{1.807871in}{2.665070in}}%
\pgfpathcurveto{\pgfqpoint{1.807871in}{2.668753in}}{\pgfqpoint{1.806407in}{2.672286in}}{\pgfqpoint{1.803803in}{2.674890in}}%
\pgfpathcurveto{\pgfqpoint{1.801198in}{2.677495in}}{\pgfqpoint{1.797665in}{2.678958in}}{\pgfqpoint{1.793982in}{2.678958in}}%
\pgfpathcurveto{\pgfqpoint{1.790298in}{2.678958in}}{\pgfqpoint{1.786765in}{2.677495in}}{\pgfqpoint{1.784161in}{2.674890in}}%
\pgfpathcurveto{\pgfqpoint{1.781556in}{2.672286in}}{\pgfqpoint{1.780093in}{2.668753in}}{\pgfqpoint{1.780093in}{2.665070in}}%
\pgfpathcurveto{\pgfqpoint{1.780093in}{2.661386in}}{\pgfqpoint{1.781556in}{2.657853in}}{\pgfqpoint{1.784161in}{2.655249in}}%
\pgfpathcurveto{\pgfqpoint{1.786765in}{2.652644in}}{\pgfqpoint{1.790298in}{2.651181in}}{\pgfqpoint{1.793982in}{2.651181in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{2.651181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792992in}{2.683590in}}%
\pgfpathcurveto{\pgfqpoint{0.796676in}{2.683590in}}{\pgfqpoint{0.800209in}{2.685053in}}{\pgfqpoint{0.802813in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{0.805418in}{2.690262in}}{\pgfqpoint{0.806881in}{2.693795in}}{\pgfqpoint{0.806881in}{2.697479in}}%
\pgfpathcurveto{\pgfqpoint{0.806881in}{2.701162in}}{\pgfqpoint{0.805418in}{2.704695in}}{\pgfqpoint{0.802813in}{2.707299in}}%
\pgfpathcurveto{\pgfqpoint{0.800209in}{2.709904in}}{\pgfqpoint{0.796676in}{2.711367in}}{\pgfqpoint{0.792992in}{2.711367in}}%
\pgfpathcurveto{\pgfqpoint{0.789309in}{2.711367in}}{\pgfqpoint{0.785776in}{2.709904in}}{\pgfqpoint{0.783171in}{2.707299in}}%
\pgfpathcurveto{\pgfqpoint{0.780567in}{2.704695in}}{\pgfqpoint{0.779103in}{2.701162in}}{\pgfqpoint{0.779103in}{2.697479in}}%
\pgfpathcurveto{\pgfqpoint{0.779103in}{2.693795in}}{\pgfqpoint{0.780567in}{2.690262in}}{\pgfqpoint{0.783171in}{2.687658in}}%
\pgfpathcurveto{\pgfqpoint{0.785776in}{2.685053in}}{\pgfqpoint{0.789309in}{2.683590in}}{\pgfqpoint{0.792992in}{2.683590in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{2.683590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194829in}{2.654216in}}%
\pgfpathcurveto{\pgfqpoint{1.198512in}{2.654216in}}{\pgfqpoint{1.202045in}{2.655680in}}{\pgfqpoint{1.204650in}{2.658284in}}%
\pgfpathcurveto{\pgfqpoint{1.207254in}{2.660889in}}{\pgfqpoint{1.208717in}{2.664422in}}{\pgfqpoint{1.208717in}{2.668105in}}%
\pgfpathcurveto{\pgfqpoint{1.208717in}{2.671788in}}{\pgfqpoint{1.207254in}{2.675321in}}{\pgfqpoint{1.204650in}{2.677926in}}%
\pgfpathcurveto{\pgfqpoint{1.202045in}{2.680530in}}{\pgfqpoint{1.198512in}{2.681994in}}{\pgfqpoint{1.194829in}{2.681994in}}%
\pgfpathcurveto{\pgfqpoint{1.191145in}{2.681994in}}{\pgfqpoint{1.187612in}{2.680530in}}{\pgfqpoint{1.185008in}{2.677926in}}%
\pgfpathcurveto{\pgfqpoint{1.182403in}{2.675321in}}{\pgfqpoint{1.180940in}{2.671788in}}{\pgfqpoint{1.180940in}{2.668105in}}%
\pgfpathcurveto{\pgfqpoint{1.180940in}{2.664422in}}{\pgfqpoint{1.182403in}{2.660889in}}{\pgfqpoint{1.185008in}{2.658284in}}%
\pgfpathcurveto{\pgfqpoint{1.187612in}{2.655680in}}{\pgfqpoint{1.191145in}{2.654216in}}{\pgfqpoint{1.194829in}{2.654216in}}%
\pgfpathlineto{\pgfqpoint{1.194829in}{2.654216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441228in}{2.657240in}}%
\pgfpathcurveto{\pgfqpoint{0.444911in}{2.657240in}}{\pgfqpoint{0.448444in}{2.658704in}}{\pgfqpoint{0.451048in}{2.661308in}}%
\pgfpathcurveto{\pgfqpoint{0.453653in}{2.663913in}}{\pgfqpoint{0.455116in}{2.667446in}}{\pgfqpoint{0.455116in}{2.671129in}}%
\pgfpathcurveto{\pgfqpoint{0.455116in}{2.674812in}}{\pgfqpoint{0.453653in}{2.678345in}}{\pgfqpoint{0.451048in}{2.680950in}}%
\pgfpathcurveto{\pgfqpoint{0.448444in}{2.683554in}}{\pgfqpoint{0.444911in}{2.685018in}}{\pgfqpoint{0.441228in}{2.685018in}}%
\pgfpathcurveto{\pgfqpoint{0.437544in}{2.685018in}}{\pgfqpoint{0.434011in}{2.683554in}}{\pgfqpoint{0.431407in}{2.680950in}}%
\pgfpathcurveto{\pgfqpoint{0.428802in}{2.678345in}}{\pgfqpoint{0.427339in}{2.674812in}}{\pgfqpoint{0.427339in}{2.671129in}}%
\pgfpathcurveto{\pgfqpoint{0.427339in}{2.667446in}}{\pgfqpoint{0.428802in}{2.663913in}}{\pgfqpoint{0.431407in}{2.661308in}}%
\pgfpathcurveto{\pgfqpoint{0.434011in}{2.658704in}}{\pgfqpoint{0.437544in}{2.657240in}}{\pgfqpoint{0.441228in}{2.657240in}}%
\pgfpathlineto{\pgfqpoint{0.441228in}{2.657240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013164in}{2.686935in}}%
\pgfpathcurveto{\pgfqpoint{1.016848in}{2.686935in}}{\pgfqpoint{1.020381in}{2.688399in}}{\pgfqpoint{1.022985in}{2.691003in}}%
\pgfpathcurveto{\pgfqpoint{1.025590in}{2.693608in}}{\pgfqpoint{1.027053in}{2.697141in}}{\pgfqpoint{1.027053in}{2.700824in}}%
\pgfpathcurveto{\pgfqpoint{1.027053in}{2.704508in}}{\pgfqpoint{1.025590in}{2.708041in}}{\pgfqpoint{1.022985in}{2.710645in}}%
\pgfpathcurveto{\pgfqpoint{1.020381in}{2.713250in}}{\pgfqpoint{1.016848in}{2.714713in}}{\pgfqpoint{1.013164in}{2.714713in}}%
\pgfpathcurveto{\pgfqpoint{1.009481in}{2.714713in}}{\pgfqpoint{1.005948in}{2.713250in}}{\pgfqpoint{1.003343in}{2.710645in}}%
\pgfpathcurveto{\pgfqpoint{1.000739in}{2.708041in}}{\pgfqpoint{0.999275in}{2.704508in}}{\pgfqpoint{0.999275in}{2.700824in}}%
\pgfpathcurveto{\pgfqpoint{0.999275in}{2.697141in}}{\pgfqpoint{1.000739in}{2.693608in}}{\pgfqpoint{1.003343in}{2.691003in}}%
\pgfpathcurveto{\pgfqpoint{1.005948in}{2.688399in}}{\pgfqpoint{1.009481in}{2.686935in}}{\pgfqpoint{1.013164in}{2.686935in}}%
\pgfpathlineto{\pgfqpoint{1.013164in}{2.686935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007114in}{2.690358in}}%
\pgfpathcurveto{\pgfqpoint{1.010798in}{2.690358in}}{\pgfqpoint{1.014331in}{2.691822in}}{\pgfqpoint{1.016935in}{2.694426in}}%
\pgfpathcurveto{\pgfqpoint{1.019540in}{2.697031in}}{\pgfqpoint{1.021003in}{2.700564in}}{\pgfqpoint{1.021003in}{2.704247in}}%
\pgfpathcurveto{\pgfqpoint{1.021003in}{2.707931in}}{\pgfqpoint{1.019540in}{2.711464in}}{\pgfqpoint{1.016935in}{2.714068in}}%
\pgfpathcurveto{\pgfqpoint{1.014331in}{2.716673in}}{\pgfqpoint{1.010798in}{2.718136in}}{\pgfqpoint{1.007114in}{2.718136in}}%
\pgfpathcurveto{\pgfqpoint{1.003431in}{2.718136in}}{\pgfqpoint{0.999898in}{2.716673in}}{\pgfqpoint{0.997293in}{2.714068in}}%
\pgfpathcurveto{\pgfqpoint{0.994689in}{2.711464in}}{\pgfqpoint{0.993226in}{2.707931in}}{\pgfqpoint{0.993226in}{2.704247in}}%
\pgfpathcurveto{\pgfqpoint{0.993226in}{2.700564in}}{\pgfqpoint{0.994689in}{2.697031in}}{\pgfqpoint{0.997293in}{2.694426in}}%
\pgfpathcurveto{\pgfqpoint{0.999898in}{2.691822in}}{\pgfqpoint{1.003431in}{2.690358in}}{\pgfqpoint{1.007114in}{2.690358in}}%
\pgfpathlineto{\pgfqpoint{1.007114in}{2.690358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142350in}{2.681718in}}%
\pgfpathcurveto{\pgfqpoint{1.146033in}{2.681718in}}{\pgfqpoint{1.149566in}{2.683182in}}{\pgfqpoint{1.152171in}{2.685786in}}%
\pgfpathcurveto{\pgfqpoint{1.154775in}{2.688391in}}{\pgfqpoint{1.156239in}{2.691924in}}{\pgfqpoint{1.156239in}{2.695607in}}%
\pgfpathcurveto{\pgfqpoint{1.156239in}{2.699290in}}{\pgfqpoint{1.154775in}{2.702823in}}{\pgfqpoint{1.152171in}{2.705428in}}%
\pgfpathcurveto{\pgfqpoint{1.149566in}{2.708032in}}{\pgfqpoint{1.146033in}{2.709496in}}{\pgfqpoint{1.142350in}{2.709496in}}%
\pgfpathcurveto{\pgfqpoint{1.138667in}{2.709496in}}{\pgfqpoint{1.135134in}{2.708032in}}{\pgfqpoint{1.132529in}{2.705428in}}%
\pgfpathcurveto{\pgfqpoint{1.129924in}{2.702823in}}{\pgfqpoint{1.128461in}{2.699290in}}{\pgfqpoint{1.128461in}{2.695607in}}%
\pgfpathcurveto{\pgfqpoint{1.128461in}{2.691924in}}{\pgfqpoint{1.129924in}{2.688391in}}{\pgfqpoint{1.132529in}{2.685786in}}%
\pgfpathcurveto{\pgfqpoint{1.135134in}{2.683182in}}{\pgfqpoint{1.138667in}{2.681718in}}{\pgfqpoint{1.142350in}{2.681718in}}%
\pgfpathlineto{\pgfqpoint{1.142350in}{2.681718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161248in}{2.674504in}}%
\pgfpathcurveto{\pgfqpoint{1.164931in}{2.674504in}}{\pgfqpoint{1.168464in}{2.675967in}}{\pgfqpoint{1.171069in}{2.678572in}}%
\pgfpathcurveto{\pgfqpoint{1.173673in}{2.681176in}}{\pgfqpoint{1.175137in}{2.684709in}}{\pgfqpoint{1.175137in}{2.688393in}}%
\pgfpathcurveto{\pgfqpoint{1.175137in}{2.692076in}}{\pgfqpoint{1.173673in}{2.695609in}}{\pgfqpoint{1.171069in}{2.698214in}}%
\pgfpathcurveto{\pgfqpoint{1.168464in}{2.700818in}}{\pgfqpoint{1.164931in}{2.702282in}}{\pgfqpoint{1.161248in}{2.702282in}}%
\pgfpathcurveto{\pgfqpoint{1.157565in}{2.702282in}}{\pgfqpoint{1.154032in}{2.700818in}}{\pgfqpoint{1.151427in}{2.698214in}}%
\pgfpathcurveto{\pgfqpoint{1.148822in}{2.695609in}}{\pgfqpoint{1.147359in}{2.692076in}}{\pgfqpoint{1.147359in}{2.688393in}}%
\pgfpathcurveto{\pgfqpoint{1.147359in}{2.684709in}}{\pgfqpoint{1.148822in}{2.681176in}}{\pgfqpoint{1.151427in}{2.678572in}}%
\pgfpathcurveto{\pgfqpoint{1.154032in}{2.675967in}}{\pgfqpoint{1.157565in}{2.674504in}}{\pgfqpoint{1.161248in}{2.674504in}}%
\pgfpathlineto{\pgfqpoint{1.161248in}{2.674504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932136in}{2.636255in}}%
\pgfpathcurveto{\pgfqpoint{0.935819in}{2.636255in}}{\pgfqpoint{0.939352in}{2.637718in}}{\pgfqpoint{0.941957in}{2.640323in}}%
\pgfpathcurveto{\pgfqpoint{0.944562in}{2.642927in}}{\pgfqpoint{0.946025in}{2.646460in}}{\pgfqpoint{0.946025in}{2.650144in}}%
\pgfpathcurveto{\pgfqpoint{0.946025in}{2.653827in}}{\pgfqpoint{0.944562in}{2.657360in}}{\pgfqpoint{0.941957in}{2.659964in}}%
\pgfpathcurveto{\pgfqpoint{0.939352in}{2.662569in}}{\pgfqpoint{0.935819in}{2.664032in}}{\pgfqpoint{0.932136in}{2.664032in}}%
\pgfpathcurveto{\pgfqpoint{0.928453in}{2.664032in}}{\pgfqpoint{0.924920in}{2.662569in}}{\pgfqpoint{0.922315in}{2.659964in}}%
\pgfpathcurveto{\pgfqpoint{0.919711in}{2.657360in}}{\pgfqpoint{0.918247in}{2.653827in}}{\pgfqpoint{0.918247in}{2.650144in}}%
\pgfpathcurveto{\pgfqpoint{0.918247in}{2.646460in}}{\pgfqpoint{0.919711in}{2.642927in}}{\pgfqpoint{0.922315in}{2.640323in}}%
\pgfpathcurveto{\pgfqpoint{0.924920in}{2.637718in}}{\pgfqpoint{0.928453in}{2.636255in}}{\pgfqpoint{0.932136in}{2.636255in}}%
\pgfpathlineto{\pgfqpoint{0.932136in}{2.636255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820805in}{2.688632in}}%
\pgfpathcurveto{\pgfqpoint{1.824488in}{2.688632in}}{\pgfqpoint{1.828021in}{2.690096in}}{\pgfqpoint{1.830626in}{2.692700in}}%
\pgfpathcurveto{\pgfqpoint{1.833230in}{2.695305in}}{\pgfqpoint{1.834694in}{2.698838in}}{\pgfqpoint{1.834694in}{2.702521in}}%
\pgfpathcurveto{\pgfqpoint{1.834694in}{2.706205in}}{\pgfqpoint{1.833230in}{2.709738in}}{\pgfqpoint{1.830626in}{2.712342in}}%
\pgfpathcurveto{\pgfqpoint{1.828021in}{2.714947in}}{\pgfqpoint{1.824488in}{2.716410in}}{\pgfqpoint{1.820805in}{2.716410in}}%
\pgfpathcurveto{\pgfqpoint{1.817122in}{2.716410in}}{\pgfqpoint{1.813589in}{2.714947in}}{\pgfqpoint{1.810984in}{2.712342in}}%
\pgfpathcurveto{\pgfqpoint{1.808379in}{2.709738in}}{\pgfqpoint{1.806916in}{2.706205in}}{\pgfqpoint{1.806916in}{2.702521in}}%
\pgfpathcurveto{\pgfqpoint{1.806916in}{2.698838in}}{\pgfqpoint{1.808379in}{2.695305in}}{\pgfqpoint{1.810984in}{2.692700in}}%
\pgfpathcurveto{\pgfqpoint{1.813589in}{2.690096in}}{\pgfqpoint{1.817122in}{2.688632in}}{\pgfqpoint{1.820805in}{2.688632in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{2.688632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044285in}{2.683005in}}%
\pgfpathcurveto{\pgfqpoint{1.047968in}{2.683005in}}{\pgfqpoint{1.051501in}{2.684469in}}{\pgfqpoint{1.054106in}{2.687073in}}%
\pgfpathcurveto{\pgfqpoint{1.056711in}{2.689678in}}{\pgfqpoint{1.058174in}{2.693211in}}{\pgfqpoint{1.058174in}{2.696894in}}%
\pgfpathcurveto{\pgfqpoint{1.058174in}{2.700578in}}{\pgfqpoint{1.056711in}{2.704111in}}{\pgfqpoint{1.054106in}{2.706715in}}%
\pgfpathcurveto{\pgfqpoint{1.051501in}{2.709320in}}{\pgfqpoint{1.047968in}{2.710783in}}{\pgfqpoint{1.044285in}{2.710783in}}%
\pgfpathcurveto{\pgfqpoint{1.040602in}{2.710783in}}{\pgfqpoint{1.037069in}{2.709320in}}{\pgfqpoint{1.034464in}{2.706715in}}%
\pgfpathcurveto{\pgfqpoint{1.031860in}{2.704111in}}{\pgfqpoint{1.030396in}{2.700578in}}{\pgfqpoint{1.030396in}{2.696894in}}%
\pgfpathcurveto{\pgfqpoint{1.030396in}{2.693211in}}{\pgfqpoint{1.031860in}{2.689678in}}{\pgfqpoint{1.034464in}{2.687073in}}%
\pgfpathcurveto{\pgfqpoint{1.037069in}{2.684469in}}{\pgfqpoint{1.040602in}{2.683005in}}{\pgfqpoint{1.044285in}{2.683005in}}%
\pgfpathlineto{\pgfqpoint{1.044285in}{2.683005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977991in}{2.659791in}}%
\pgfpathcurveto{\pgfqpoint{0.981674in}{2.659791in}}{\pgfqpoint{0.985207in}{2.661255in}}{\pgfqpoint{0.987812in}{2.663859in}}%
\pgfpathcurveto{\pgfqpoint{0.990416in}{2.666464in}}{\pgfqpoint{0.991880in}{2.669997in}}{\pgfqpoint{0.991880in}{2.673680in}}%
\pgfpathcurveto{\pgfqpoint{0.991880in}{2.677364in}}{\pgfqpoint{0.990416in}{2.680897in}}{\pgfqpoint{0.987812in}{2.683501in}}%
\pgfpathcurveto{\pgfqpoint{0.985207in}{2.686106in}}{\pgfqpoint{0.981674in}{2.687569in}}{\pgfqpoint{0.977991in}{2.687569in}}%
\pgfpathcurveto{\pgfqpoint{0.974308in}{2.687569in}}{\pgfqpoint{0.970775in}{2.686106in}}{\pgfqpoint{0.968170in}{2.683501in}}%
\pgfpathcurveto{\pgfqpoint{0.965565in}{2.680897in}}{\pgfqpoint{0.964102in}{2.677364in}}{\pgfqpoint{0.964102in}{2.673680in}}%
\pgfpathcurveto{\pgfqpoint{0.964102in}{2.669997in}}{\pgfqpoint{0.965565in}{2.666464in}}{\pgfqpoint{0.968170in}{2.663859in}}%
\pgfpathcurveto{\pgfqpoint{0.970775in}{2.661255in}}{\pgfqpoint{0.974308in}{2.659791in}}{\pgfqpoint{0.977991in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{2.659791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807227in}{2.635699in}}%
\pgfpathcurveto{\pgfqpoint{1.810911in}{2.635699in}}{\pgfqpoint{1.814444in}{2.637163in}}{\pgfqpoint{1.817048in}{2.639767in}}%
\pgfpathcurveto{\pgfqpoint{1.819653in}{2.642372in}}{\pgfqpoint{1.821116in}{2.645905in}}{\pgfqpoint{1.821116in}{2.649588in}}%
\pgfpathcurveto{\pgfqpoint{1.821116in}{2.653271in}}{\pgfqpoint{1.819653in}{2.656804in}}{\pgfqpoint{1.817048in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.814444in}{2.662013in}}{\pgfqpoint{1.810911in}{2.663477in}}{\pgfqpoint{1.807227in}{2.663477in}}%
\pgfpathcurveto{\pgfqpoint{1.803544in}{2.663477in}}{\pgfqpoint{1.800011in}{2.662013in}}{\pgfqpoint{1.797406in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.794802in}{2.656804in}}{\pgfqpoint{1.793338in}{2.653271in}}{\pgfqpoint{1.793338in}{2.649588in}}%
\pgfpathcurveto{\pgfqpoint{1.793338in}{2.645905in}}{\pgfqpoint{1.794802in}{2.642372in}}{\pgfqpoint{1.797406in}{2.639767in}}%
\pgfpathcurveto{\pgfqpoint{1.800011in}{2.637163in}}{\pgfqpoint{1.803544in}{2.635699in}}{\pgfqpoint{1.807227in}{2.635699in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{2.635699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216403in}{2.663300in}}%
\pgfpathcurveto{\pgfqpoint{1.220086in}{2.663300in}}{\pgfqpoint{1.223619in}{2.664764in}}{\pgfqpoint{1.226224in}{2.667368in}}%
\pgfpathcurveto{\pgfqpoint{1.228829in}{2.669973in}}{\pgfqpoint{1.230292in}{2.673506in}}{\pgfqpoint{1.230292in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.230292in}{2.680873in}}{\pgfqpoint{1.228829in}{2.684406in}}{\pgfqpoint{1.226224in}{2.687010in}}%
\pgfpathcurveto{\pgfqpoint{1.223619in}{2.689615in}}{\pgfqpoint{1.220086in}{2.691078in}}{\pgfqpoint{1.216403in}{2.691078in}}%
\pgfpathcurveto{\pgfqpoint{1.212720in}{2.691078in}}{\pgfqpoint{1.209187in}{2.689615in}}{\pgfqpoint{1.206582in}{2.687010in}}%
\pgfpathcurveto{\pgfqpoint{1.203978in}{2.684406in}}{\pgfqpoint{1.202514in}{2.680873in}}{\pgfqpoint{1.202514in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.202514in}{2.673506in}}{\pgfqpoint{1.203978in}{2.669973in}}{\pgfqpoint{1.206582in}{2.667368in}}%
\pgfpathcurveto{\pgfqpoint{1.209187in}{2.664764in}}{\pgfqpoint{1.212720in}{2.663300in}}{\pgfqpoint{1.216403in}{2.663300in}}%
\pgfpathlineto{\pgfqpoint{1.216403in}{2.663300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115416in}{2.634378in}}%
\pgfpathcurveto{\pgfqpoint{1.119100in}{2.634378in}}{\pgfqpoint{1.122633in}{2.635841in}}{\pgfqpoint{1.125237in}{2.638446in}}%
\pgfpathcurveto{\pgfqpoint{1.127842in}{2.641050in}}{\pgfqpoint{1.129305in}{2.644583in}}{\pgfqpoint{1.129305in}{2.648267in}}%
\pgfpathcurveto{\pgfqpoint{1.129305in}{2.651950in}}{\pgfqpoint{1.127842in}{2.655483in}}{\pgfqpoint{1.125237in}{2.658088in}}%
\pgfpathcurveto{\pgfqpoint{1.122633in}{2.660692in}}{\pgfqpoint{1.119100in}{2.662156in}}{\pgfqpoint{1.115416in}{2.662156in}}%
\pgfpathcurveto{\pgfqpoint{1.111733in}{2.662156in}}{\pgfqpoint{1.108200in}{2.660692in}}{\pgfqpoint{1.105595in}{2.658088in}}%
\pgfpathcurveto{\pgfqpoint{1.102991in}{2.655483in}}{\pgfqpoint{1.101527in}{2.651950in}}{\pgfqpoint{1.101527in}{2.648267in}}%
\pgfpathcurveto{\pgfqpoint{1.101527in}{2.644583in}}{\pgfqpoint{1.102991in}{2.641050in}}{\pgfqpoint{1.105595in}{2.638446in}}%
\pgfpathcurveto{\pgfqpoint{1.108200in}{2.635841in}}{\pgfqpoint{1.111733in}{2.634378in}}{\pgfqpoint{1.115416in}{2.634378in}}%
\pgfpathlineto{\pgfqpoint{1.115416in}{2.634378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080443in}{2.658295in}}%
\pgfpathcurveto{\pgfqpoint{1.084126in}{2.658295in}}{\pgfqpoint{1.087659in}{2.659759in}}{\pgfqpoint{1.090264in}{2.662363in}}%
\pgfpathcurveto{\pgfqpoint{1.092868in}{2.664968in}}{\pgfqpoint{1.094332in}{2.668501in}}{\pgfqpoint{1.094332in}{2.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.094332in}{2.675868in}}{\pgfqpoint{1.092868in}{2.679401in}}{\pgfqpoint{1.090264in}{2.682005in}}%
\pgfpathcurveto{\pgfqpoint{1.087659in}{2.684610in}}{\pgfqpoint{1.084126in}{2.686073in}}{\pgfqpoint{1.080443in}{2.686073in}}%
\pgfpathcurveto{\pgfqpoint{1.076759in}{2.686073in}}{\pgfqpoint{1.073226in}{2.684610in}}{\pgfqpoint{1.070622in}{2.682005in}}%
\pgfpathcurveto{\pgfqpoint{1.068017in}{2.679401in}}{\pgfqpoint{1.066554in}{2.675868in}}{\pgfqpoint{1.066554in}{2.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.066554in}{2.668501in}}{\pgfqpoint{1.068017in}{2.664968in}}{\pgfqpoint{1.070622in}{2.662363in}}%
\pgfpathcurveto{\pgfqpoint{1.073226in}{2.659759in}}{\pgfqpoint{1.076759in}{2.658295in}}{\pgfqpoint{1.080443in}{2.658295in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{2.658295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102904in}{2.679085in}}%
\pgfpathcurveto{\pgfqpoint{1.106587in}{2.679085in}}{\pgfqpoint{1.110120in}{2.680548in}}{\pgfqpoint{1.112725in}{2.683153in}}%
\pgfpathcurveto{\pgfqpoint{1.115329in}{2.685757in}}{\pgfqpoint{1.116793in}{2.689290in}}{\pgfqpoint{1.116793in}{2.692974in}}%
\pgfpathcurveto{\pgfqpoint{1.116793in}{2.696657in}}{\pgfqpoint{1.115329in}{2.700190in}}{\pgfqpoint{1.112725in}{2.702795in}}%
\pgfpathcurveto{\pgfqpoint{1.110120in}{2.705399in}}{\pgfqpoint{1.106587in}{2.706863in}}{\pgfqpoint{1.102904in}{2.706863in}}%
\pgfpathcurveto{\pgfqpoint{1.099221in}{2.706863in}}{\pgfqpoint{1.095687in}{2.705399in}}{\pgfqpoint{1.093083in}{2.702795in}}%
\pgfpathcurveto{\pgfqpoint{1.090478in}{2.700190in}}{\pgfqpoint{1.089015in}{2.696657in}}{\pgfqpoint{1.089015in}{2.692974in}}%
\pgfpathcurveto{\pgfqpoint{1.089015in}{2.689290in}}{\pgfqpoint{1.090478in}{2.685757in}}{\pgfqpoint{1.093083in}{2.683153in}}%
\pgfpathcurveto{\pgfqpoint{1.095687in}{2.680548in}}{\pgfqpoint{1.099221in}{2.679085in}}{\pgfqpoint{1.102904in}{2.679085in}}%
\pgfpathlineto{\pgfqpoint{1.102904in}{2.679085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597326in}{2.603705in}}%
\pgfpathcurveto{\pgfqpoint{0.601009in}{2.603705in}}{\pgfqpoint{0.604542in}{2.605169in}}{\pgfqpoint{0.607146in}{2.607773in}}%
\pgfpathcurveto{\pgfqpoint{0.609751in}{2.610378in}}{\pgfqpoint{0.611214in}{2.613911in}}{\pgfqpoint{0.611214in}{2.617594in}}%
\pgfpathcurveto{\pgfqpoint{0.611214in}{2.621278in}}{\pgfqpoint{0.609751in}{2.624811in}}{\pgfqpoint{0.607146in}{2.627415in}}%
\pgfpathcurveto{\pgfqpoint{0.604542in}{2.630020in}}{\pgfqpoint{0.601009in}{2.631483in}}{\pgfqpoint{0.597326in}{2.631483in}}%
\pgfpathcurveto{\pgfqpoint{0.593642in}{2.631483in}}{\pgfqpoint{0.590109in}{2.630020in}}{\pgfqpoint{0.587505in}{2.627415in}}%
\pgfpathcurveto{\pgfqpoint{0.584900in}{2.624811in}}{\pgfqpoint{0.583437in}{2.621278in}}{\pgfqpoint{0.583437in}{2.617594in}}%
\pgfpathcurveto{\pgfqpoint{0.583437in}{2.613911in}}{\pgfqpoint{0.584900in}{2.610378in}}{\pgfqpoint{0.587505in}{2.607773in}}%
\pgfpathcurveto{\pgfqpoint{0.590109in}{2.605169in}}{\pgfqpoint{0.593642in}{2.603705in}}{\pgfqpoint{0.597326in}{2.603705in}}%
\pgfpathlineto{\pgfqpoint{0.597326in}{2.603705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211152in}{2.603521in}}%
\pgfpathcurveto{\pgfqpoint{1.214835in}{2.603521in}}{\pgfqpoint{1.218368in}{2.604984in}}{\pgfqpoint{1.220973in}{2.607589in}}%
\pgfpathcurveto{\pgfqpoint{1.223578in}{2.610193in}}{\pgfqpoint{1.225041in}{2.613726in}}{\pgfqpoint{1.225041in}{2.617409in}}%
\pgfpathcurveto{\pgfqpoint{1.225041in}{2.621093in}}{\pgfqpoint{1.223578in}{2.624626in}}{\pgfqpoint{1.220973in}{2.627230in}}%
\pgfpathcurveto{\pgfqpoint{1.218368in}{2.629835in}}{\pgfqpoint{1.214835in}{2.631298in}}{\pgfqpoint{1.211152in}{2.631298in}}%
\pgfpathcurveto{\pgfqpoint{1.207469in}{2.631298in}}{\pgfqpoint{1.203936in}{2.629835in}}{\pgfqpoint{1.201331in}{2.627230in}}%
\pgfpathcurveto{\pgfqpoint{1.198727in}{2.624626in}}{\pgfqpoint{1.197263in}{2.621093in}}{\pgfqpoint{1.197263in}{2.617409in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{2.613726in}}{\pgfqpoint{1.198727in}{2.610193in}}{\pgfqpoint{1.201331in}{2.607589in}}%
\pgfpathcurveto{\pgfqpoint{1.203936in}{2.604984in}}{\pgfqpoint{1.207469in}{2.603521in}}{\pgfqpoint{1.211152in}{2.603521in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{2.603521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944509in}{2.645325in}}%
\pgfpathcurveto{\pgfqpoint{0.948193in}{2.645325in}}{\pgfqpoint{0.951726in}{2.646788in}}{\pgfqpoint{0.954330in}{2.649393in}}%
\pgfpathcurveto{\pgfqpoint{0.956935in}{2.651997in}}{\pgfqpoint{0.958398in}{2.655530in}}{\pgfqpoint{0.958398in}{2.659214in}}%
\pgfpathcurveto{\pgfqpoint{0.958398in}{2.662897in}}{\pgfqpoint{0.956935in}{2.666430in}}{\pgfqpoint{0.954330in}{2.669035in}}%
\pgfpathcurveto{\pgfqpoint{0.951726in}{2.671639in}}{\pgfqpoint{0.948193in}{2.673103in}}{\pgfqpoint{0.944509in}{2.673103in}}%
\pgfpathcurveto{\pgfqpoint{0.940826in}{2.673103in}}{\pgfqpoint{0.937293in}{2.671639in}}{\pgfqpoint{0.934688in}{2.669035in}}%
\pgfpathcurveto{\pgfqpoint{0.932084in}{2.666430in}}{\pgfqpoint{0.930620in}{2.662897in}}{\pgfqpoint{0.930620in}{2.659214in}}%
\pgfpathcurveto{\pgfqpoint{0.930620in}{2.655530in}}{\pgfqpoint{0.932084in}{2.651997in}}{\pgfqpoint{0.934688in}{2.649393in}}%
\pgfpathcurveto{\pgfqpoint{0.937293in}{2.646788in}}{\pgfqpoint{0.940826in}{2.645325in}}{\pgfqpoint{0.944509in}{2.645325in}}%
\pgfpathlineto{\pgfqpoint{0.944509in}{2.645325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196526in}{2.660461in}}%
\pgfpathcurveto{\pgfqpoint{1.200209in}{2.660461in}}{\pgfqpoint{1.203742in}{2.661924in}}{\pgfqpoint{1.206346in}{2.664529in}}%
\pgfpathcurveto{\pgfqpoint{1.208951in}{2.667133in}}{\pgfqpoint{1.210414in}{2.670666in}}{\pgfqpoint{1.210414in}{2.674350in}}%
\pgfpathcurveto{\pgfqpoint{1.210414in}{2.678033in}}{\pgfqpoint{1.208951in}{2.681566in}}{\pgfqpoint{1.206346in}{2.684170in}}%
\pgfpathcurveto{\pgfqpoint{1.203742in}{2.686775in}}{\pgfqpoint{1.200209in}{2.688238in}}{\pgfqpoint{1.196526in}{2.688238in}}%
\pgfpathcurveto{\pgfqpoint{1.192842in}{2.688238in}}{\pgfqpoint{1.189309in}{2.686775in}}{\pgfqpoint{1.186705in}{2.684170in}}%
\pgfpathcurveto{\pgfqpoint{1.184100in}{2.681566in}}{\pgfqpoint{1.182637in}{2.678033in}}{\pgfqpoint{1.182637in}{2.674350in}}%
\pgfpathcurveto{\pgfqpoint{1.182637in}{2.670666in}}{\pgfqpoint{1.184100in}{2.667133in}}{\pgfqpoint{1.186705in}{2.664529in}}%
\pgfpathcurveto{\pgfqpoint{1.189309in}{2.661924in}}{\pgfqpoint{1.192842in}{2.660461in}}{\pgfqpoint{1.196526in}{2.660461in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{2.660461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983352in}{2.652780in}}%
\pgfpathcurveto{\pgfqpoint{0.987036in}{2.652780in}}{\pgfqpoint{0.990569in}{2.654243in}}{\pgfqpoint{0.993173in}{2.656848in}}%
\pgfpathcurveto{\pgfqpoint{0.995778in}{2.659452in}}{\pgfqpoint{0.997241in}{2.662985in}}{\pgfqpoint{0.997241in}{2.666668in}}%
\pgfpathcurveto{\pgfqpoint{0.997241in}{2.670352in}}{\pgfqpoint{0.995778in}{2.673885in}}{\pgfqpoint{0.993173in}{2.676489in}}%
\pgfpathcurveto{\pgfqpoint{0.990569in}{2.679094in}}{\pgfqpoint{0.987036in}{2.680557in}}{\pgfqpoint{0.983352in}{2.680557in}}%
\pgfpathcurveto{\pgfqpoint{0.979669in}{2.680557in}}{\pgfqpoint{0.976136in}{2.679094in}}{\pgfqpoint{0.973532in}{2.676489in}}%
\pgfpathcurveto{\pgfqpoint{0.970927in}{2.673885in}}{\pgfqpoint{0.969464in}{2.670352in}}{\pgfqpoint{0.969464in}{2.666668in}}%
\pgfpathcurveto{\pgfqpoint{0.969464in}{2.662985in}}{\pgfqpoint{0.970927in}{2.659452in}}{\pgfqpoint{0.973532in}{2.656848in}}%
\pgfpathcurveto{\pgfqpoint{0.976136in}{2.654243in}}{\pgfqpoint{0.979669in}{2.652780in}}{\pgfqpoint{0.983352in}{2.652780in}}%
\pgfpathlineto{\pgfqpoint{0.983352in}{2.652780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011659in}{2.639518in}}%
\pgfpathcurveto{\pgfqpoint{1.015342in}{2.639518in}}{\pgfqpoint{1.018875in}{2.640982in}}{\pgfqpoint{1.021480in}{2.643586in}}%
\pgfpathcurveto{\pgfqpoint{1.024084in}{2.646191in}}{\pgfqpoint{1.025548in}{2.649724in}}{\pgfqpoint{1.025548in}{2.653407in}}%
\pgfpathcurveto{\pgfqpoint{1.025548in}{2.657091in}}{\pgfqpoint{1.024084in}{2.660624in}}{\pgfqpoint{1.021480in}{2.663228in}}%
\pgfpathcurveto{\pgfqpoint{1.018875in}{2.665833in}}{\pgfqpoint{1.015342in}{2.667296in}}{\pgfqpoint{1.011659in}{2.667296in}}%
\pgfpathcurveto{\pgfqpoint{1.007975in}{2.667296in}}{\pgfqpoint{1.004442in}{2.665833in}}{\pgfqpoint{1.001838in}{2.663228in}}%
\pgfpathcurveto{\pgfqpoint{0.999233in}{2.660624in}}{\pgfqpoint{0.997770in}{2.657091in}}{\pgfqpoint{0.997770in}{2.653407in}}%
\pgfpathcurveto{\pgfqpoint{0.997770in}{2.649724in}}{\pgfqpoint{0.999233in}{2.646191in}}{\pgfqpoint{1.001838in}{2.643586in}}%
\pgfpathcurveto{\pgfqpoint{1.004442in}{2.640982in}}{\pgfqpoint{1.007975in}{2.639518in}}{\pgfqpoint{1.011659in}{2.639518in}}%
\pgfpathlineto{\pgfqpoint{1.011659in}{2.639518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089950in}{2.632397in}}%
\pgfpathcurveto{\pgfqpoint{1.093634in}{2.632397in}}{\pgfqpoint{1.097167in}{2.633861in}}{\pgfqpoint{1.099771in}{2.636465in}}%
\pgfpathcurveto{\pgfqpoint{1.102376in}{2.639070in}}{\pgfqpoint{1.103839in}{2.642603in}}{\pgfqpoint{1.103839in}{2.646286in}}%
\pgfpathcurveto{\pgfqpoint{1.103839in}{2.649969in}}{\pgfqpoint{1.102376in}{2.653502in}}{\pgfqpoint{1.099771in}{2.656107in}}%
\pgfpathcurveto{\pgfqpoint{1.097167in}{2.658711in}}{\pgfqpoint{1.093634in}{2.660175in}}{\pgfqpoint{1.089950in}{2.660175in}}%
\pgfpathcurveto{\pgfqpoint{1.086267in}{2.660175in}}{\pgfqpoint{1.082734in}{2.658711in}}{\pgfqpoint{1.080129in}{2.656107in}}%
\pgfpathcurveto{\pgfqpoint{1.077525in}{2.653502in}}{\pgfqpoint{1.076061in}{2.649969in}}{\pgfqpoint{1.076061in}{2.646286in}}%
\pgfpathcurveto{\pgfqpoint{1.076061in}{2.642603in}}{\pgfqpoint{1.077525in}{2.639070in}}{\pgfqpoint{1.080129in}{2.636465in}}%
\pgfpathcurveto{\pgfqpoint{1.082734in}{2.633861in}}{\pgfqpoint{1.086267in}{2.632397in}}{\pgfqpoint{1.089950in}{2.632397in}}%
\pgfpathlineto{\pgfqpoint{1.089950in}{2.632397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964777in}{2.659134in}}%
\pgfpathcurveto{\pgfqpoint{0.968460in}{2.659134in}}{\pgfqpoint{0.971994in}{2.660597in}}{\pgfqpoint{0.974598in}{2.663202in}}%
\pgfpathcurveto{\pgfqpoint{0.977203in}{2.665806in}}{\pgfqpoint{0.978666in}{2.669339in}}{\pgfqpoint{0.978666in}{2.673022in}}%
\pgfpathcurveto{\pgfqpoint{0.978666in}{2.676706in}}{\pgfqpoint{0.977203in}{2.680239in}}{\pgfqpoint{0.974598in}{2.682843in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{2.685448in}}{\pgfqpoint{0.968460in}{2.686911in}}{\pgfqpoint{0.964777in}{2.686911in}}%
\pgfpathcurveto{\pgfqpoint{0.961094in}{2.686911in}}{\pgfqpoint{0.957561in}{2.685448in}}{\pgfqpoint{0.954956in}{2.682843in}}%
\pgfpathcurveto{\pgfqpoint{0.952352in}{2.680239in}}{\pgfqpoint{0.950888in}{2.676706in}}{\pgfqpoint{0.950888in}{2.673022in}}%
\pgfpathcurveto{\pgfqpoint{0.950888in}{2.669339in}}{\pgfqpoint{0.952352in}{2.665806in}}{\pgfqpoint{0.954956in}{2.663202in}}%
\pgfpathcurveto{\pgfqpoint{0.957561in}{2.660597in}}{\pgfqpoint{0.961094in}{2.659134in}}{\pgfqpoint{0.964777in}{2.659134in}}%
\pgfpathlineto{\pgfqpoint{0.964777in}{2.659134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000431in}{2.643394in}}%
\pgfpathcurveto{\pgfqpoint{1.004114in}{2.643394in}}{\pgfqpoint{1.007647in}{2.644858in}}{\pgfqpoint{1.010252in}{2.647462in}}%
\pgfpathcurveto{\pgfqpoint{1.012856in}{2.650067in}}{\pgfqpoint{1.014320in}{2.653600in}}{\pgfqpoint{1.014320in}{2.657283in}}%
\pgfpathcurveto{\pgfqpoint{1.014320in}{2.660966in}}{\pgfqpoint{1.012856in}{2.664499in}}{\pgfqpoint{1.010252in}{2.667104in}}%
\pgfpathcurveto{\pgfqpoint{1.007647in}{2.669709in}}{\pgfqpoint{1.004114in}{2.671172in}}{\pgfqpoint{1.000431in}{2.671172in}}%
\pgfpathcurveto{\pgfqpoint{0.996748in}{2.671172in}}{\pgfqpoint{0.993215in}{2.669709in}}{\pgfqpoint{0.990610in}{2.667104in}}%
\pgfpathcurveto{\pgfqpoint{0.988005in}{2.664499in}}{\pgfqpoint{0.986542in}{2.660966in}}{\pgfqpoint{0.986542in}{2.657283in}}%
\pgfpathcurveto{\pgfqpoint{0.986542in}{2.653600in}}{\pgfqpoint{0.988005in}{2.650067in}}{\pgfqpoint{0.990610in}{2.647462in}}%
\pgfpathcurveto{\pgfqpoint{0.993215in}{2.644858in}}{\pgfqpoint{0.996748in}{2.643394in}}{\pgfqpoint{1.000431in}{2.643394in}}%
\pgfpathlineto{\pgfqpoint{1.000431in}{2.643394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833343in}{2.615859in}}%
\pgfpathcurveto{\pgfqpoint{0.837026in}{2.615859in}}{\pgfqpoint{0.840559in}{2.617323in}}{\pgfqpoint{0.843164in}{2.619927in}}%
\pgfpathcurveto{\pgfqpoint{0.845768in}{2.622532in}}{\pgfqpoint{0.847232in}{2.626065in}}{\pgfqpoint{0.847232in}{2.629748in}}%
\pgfpathcurveto{\pgfqpoint{0.847232in}{2.633432in}}{\pgfqpoint{0.845768in}{2.636965in}}{\pgfqpoint{0.843164in}{2.639569in}}%
\pgfpathcurveto{\pgfqpoint{0.840559in}{2.642174in}}{\pgfqpoint{0.837026in}{2.643637in}}{\pgfqpoint{0.833343in}{2.643637in}}%
\pgfpathcurveto{\pgfqpoint{0.829659in}{2.643637in}}{\pgfqpoint{0.826126in}{2.642174in}}{\pgfqpoint{0.823522in}{2.639569in}}%
\pgfpathcurveto{\pgfqpoint{0.820917in}{2.636965in}}{\pgfqpoint{0.819454in}{2.633432in}}{\pgfqpoint{0.819454in}{2.629748in}}%
\pgfpathcurveto{\pgfqpoint{0.819454in}{2.626065in}}{\pgfqpoint{0.820917in}{2.622532in}}{\pgfqpoint{0.823522in}{2.619927in}}%
\pgfpathcurveto{\pgfqpoint{0.826126in}{2.617323in}}{\pgfqpoint{0.829659in}{2.615859in}}{\pgfqpoint{0.833343in}{2.615859in}}%
\pgfpathlineto{\pgfqpoint{0.833343in}{2.615859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663047in}{2.657769in}}%
\pgfpathcurveto{\pgfqpoint{0.666731in}{2.657769in}}{\pgfqpoint{0.670264in}{2.659232in}}{\pgfqpoint{0.672868in}{2.661837in}}%
\pgfpathcurveto{\pgfqpoint{0.675473in}{2.664441in}}{\pgfqpoint{0.676936in}{2.667974in}}{\pgfqpoint{0.676936in}{2.671658in}}%
\pgfpathcurveto{\pgfqpoint{0.676936in}{2.675341in}}{\pgfqpoint{0.675473in}{2.678874in}}{\pgfqpoint{0.672868in}{2.681479in}}%
\pgfpathcurveto{\pgfqpoint{0.670264in}{2.684083in}}{\pgfqpoint{0.666731in}{2.685547in}}{\pgfqpoint{0.663047in}{2.685547in}}%
\pgfpathcurveto{\pgfqpoint{0.659364in}{2.685547in}}{\pgfqpoint{0.655831in}{2.684083in}}{\pgfqpoint{0.653226in}{2.681479in}}%
\pgfpathcurveto{\pgfqpoint{0.650622in}{2.678874in}}{\pgfqpoint{0.649158in}{2.675341in}}{\pgfqpoint{0.649158in}{2.671658in}}%
\pgfpathcurveto{\pgfqpoint{0.649158in}{2.667974in}}{\pgfqpoint{0.650622in}{2.664441in}}{\pgfqpoint{0.653226in}{2.661837in}}%
\pgfpathcurveto{\pgfqpoint{0.655831in}{2.659232in}}{\pgfqpoint{0.659364in}{2.657769in}}{\pgfqpoint{0.663047in}{2.657769in}}%
\pgfpathlineto{\pgfqpoint{0.663047in}{2.657769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370412in}{2.639716in}}%
\pgfpathcurveto{\pgfqpoint{1.374095in}{2.639716in}}{\pgfqpoint{1.377628in}{2.641179in}}{\pgfqpoint{1.380232in}{2.643784in}}%
\pgfpathcurveto{\pgfqpoint{1.382837in}{2.646388in}}{\pgfqpoint{1.384300in}{2.649921in}}{\pgfqpoint{1.384300in}{2.653605in}}%
\pgfpathcurveto{\pgfqpoint{1.384300in}{2.657288in}}{\pgfqpoint{1.382837in}{2.660821in}}{\pgfqpoint{1.380232in}{2.663426in}}%
\pgfpathcurveto{\pgfqpoint{1.377628in}{2.666030in}}{\pgfqpoint{1.374095in}{2.667494in}}{\pgfqpoint{1.370412in}{2.667494in}}%
\pgfpathcurveto{\pgfqpoint{1.366728in}{2.667494in}}{\pgfqpoint{1.363195in}{2.666030in}}{\pgfqpoint{1.360591in}{2.663426in}}%
\pgfpathcurveto{\pgfqpoint{1.357986in}{2.660821in}}{\pgfqpoint{1.356523in}{2.657288in}}{\pgfqpoint{1.356523in}{2.653605in}}%
\pgfpathcurveto{\pgfqpoint{1.356523in}{2.649921in}}{\pgfqpoint{1.357986in}{2.646388in}}{\pgfqpoint{1.360591in}{2.643784in}}%
\pgfpathcurveto{\pgfqpoint{1.363195in}{2.641179in}}{\pgfqpoint{1.366728in}{2.639716in}}{\pgfqpoint{1.370412in}{2.639716in}}%
\pgfpathlineto{\pgfqpoint{1.370412in}{2.639716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223750in}{2.660322in}}%
\pgfpathcurveto{\pgfqpoint{1.227433in}{2.660322in}}{\pgfqpoint{1.230966in}{2.661786in}}{\pgfqpoint{1.233571in}{2.664390in}}%
\pgfpathcurveto{\pgfqpoint{1.236176in}{2.666995in}}{\pgfqpoint{1.237639in}{2.670528in}}{\pgfqpoint{1.237639in}{2.674211in}}%
\pgfpathcurveto{\pgfqpoint{1.237639in}{2.677895in}}{\pgfqpoint{1.236176in}{2.681428in}}{\pgfqpoint{1.233571in}{2.684032in}}%
\pgfpathcurveto{\pgfqpoint{1.230966in}{2.686637in}}{\pgfqpoint{1.227433in}{2.688100in}}{\pgfqpoint{1.223750in}{2.688100in}}%
\pgfpathcurveto{\pgfqpoint{1.220067in}{2.688100in}}{\pgfqpoint{1.216534in}{2.686637in}}{\pgfqpoint{1.213929in}{2.684032in}}%
\pgfpathcurveto{\pgfqpoint{1.211325in}{2.681428in}}{\pgfqpoint{1.209861in}{2.677895in}}{\pgfqpoint{1.209861in}{2.674211in}}%
\pgfpathcurveto{\pgfqpoint{1.209861in}{2.670528in}}{\pgfqpoint{1.211325in}{2.666995in}}{\pgfqpoint{1.213929in}{2.664390in}}%
\pgfpathcurveto{\pgfqpoint{1.216534in}{2.661786in}}{\pgfqpoint{1.220067in}{2.660322in}}{\pgfqpoint{1.223750in}{2.660322in}}%
\pgfpathlineto{\pgfqpoint{1.223750in}{2.660322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849718in}{2.642006in}}%
\pgfpathcurveto{\pgfqpoint{0.853401in}{2.642006in}}{\pgfqpoint{0.856934in}{2.643469in}}{\pgfqpoint{0.859539in}{2.646074in}}%
\pgfpathcurveto{\pgfqpoint{0.862144in}{2.648678in}}{\pgfqpoint{0.863607in}{2.652211in}}{\pgfqpoint{0.863607in}{2.655895in}}%
\pgfpathcurveto{\pgfqpoint{0.863607in}{2.659578in}}{\pgfqpoint{0.862144in}{2.663111in}}{\pgfqpoint{0.859539in}{2.665715in}}%
\pgfpathcurveto{\pgfqpoint{0.856934in}{2.668320in}}{\pgfqpoint{0.853401in}{2.669783in}}{\pgfqpoint{0.849718in}{2.669783in}}%
\pgfpathcurveto{\pgfqpoint{0.846035in}{2.669783in}}{\pgfqpoint{0.842502in}{2.668320in}}{\pgfqpoint{0.839897in}{2.665715in}}%
\pgfpathcurveto{\pgfqpoint{0.837293in}{2.663111in}}{\pgfqpoint{0.835829in}{2.659578in}}{\pgfqpoint{0.835829in}{2.655895in}}%
\pgfpathcurveto{\pgfqpoint{0.835829in}{2.652211in}}{\pgfqpoint{0.837293in}{2.648678in}}{\pgfqpoint{0.839897in}{2.646074in}}%
\pgfpathcurveto{\pgfqpoint{0.842502in}{2.643469in}}{\pgfqpoint{0.846035in}{2.642006in}}{\pgfqpoint{0.849718in}{2.642006in}}%
\pgfpathlineto{\pgfqpoint{0.849718in}{2.642006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148268in}{2.630285in}}%
\pgfpathcurveto{\pgfqpoint{1.151952in}{2.630285in}}{\pgfqpoint{1.155485in}{2.631749in}}{\pgfqpoint{1.158089in}{2.634353in}}%
\pgfpathcurveto{\pgfqpoint{1.160694in}{2.636958in}}{\pgfqpoint{1.162157in}{2.640491in}}{\pgfqpoint{1.162157in}{2.644174in}}%
\pgfpathcurveto{\pgfqpoint{1.162157in}{2.647858in}}{\pgfqpoint{1.160694in}{2.651391in}}{\pgfqpoint{1.158089in}{2.653995in}}%
\pgfpathcurveto{\pgfqpoint{1.155485in}{2.656600in}}{\pgfqpoint{1.151952in}{2.658063in}}{\pgfqpoint{1.148268in}{2.658063in}}%
\pgfpathcurveto{\pgfqpoint{1.144585in}{2.658063in}}{\pgfqpoint{1.141052in}{2.656600in}}{\pgfqpoint{1.138447in}{2.653995in}}%
\pgfpathcurveto{\pgfqpoint{1.135843in}{2.651391in}}{\pgfqpoint{1.134379in}{2.647858in}}{\pgfqpoint{1.134379in}{2.644174in}}%
\pgfpathcurveto{\pgfqpoint{1.134379in}{2.640491in}}{\pgfqpoint{1.135843in}{2.636958in}}{\pgfqpoint{1.138447in}{2.634353in}}%
\pgfpathcurveto{\pgfqpoint{1.141052in}{2.631749in}}{\pgfqpoint{1.144585in}{2.630285in}}{\pgfqpoint{1.148268in}{2.630285in}}%
\pgfpathlineto{\pgfqpoint{1.148268in}{2.630285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892200in}{2.635498in}}%
\pgfpathcurveto{\pgfqpoint{0.895883in}{2.635498in}}{\pgfqpoint{0.899416in}{2.636962in}}{\pgfqpoint{0.902021in}{2.639566in}}%
\pgfpathcurveto{\pgfqpoint{0.904625in}{2.642171in}}{\pgfqpoint{0.906088in}{2.645704in}}{\pgfqpoint{0.906088in}{2.649387in}}%
\pgfpathcurveto{\pgfqpoint{0.906088in}{2.653071in}}{\pgfqpoint{0.904625in}{2.656604in}}{\pgfqpoint{0.902021in}{2.659208in}}%
\pgfpathcurveto{\pgfqpoint{0.899416in}{2.661813in}}{\pgfqpoint{0.895883in}{2.663276in}}{\pgfqpoint{0.892200in}{2.663276in}}%
\pgfpathcurveto{\pgfqpoint{0.888516in}{2.663276in}}{\pgfqpoint{0.884983in}{2.661813in}}{\pgfqpoint{0.882379in}{2.659208in}}%
\pgfpathcurveto{\pgfqpoint{0.879774in}{2.656604in}}{\pgfqpoint{0.878311in}{2.653071in}}{\pgfqpoint{0.878311in}{2.649387in}}%
\pgfpathcurveto{\pgfqpoint{0.878311in}{2.645704in}}{\pgfqpoint{0.879774in}{2.642171in}}{\pgfqpoint{0.882379in}{2.639566in}}%
\pgfpathcurveto{\pgfqpoint{0.884983in}{2.636962in}}{\pgfqpoint{0.888516in}{2.635498in}}{\pgfqpoint{0.892200in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{2.635498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037091in}{2.651522in}}%
\pgfpathcurveto{\pgfqpoint{1.040774in}{2.651522in}}{\pgfqpoint{1.044307in}{2.652985in}}{\pgfqpoint{1.046912in}{2.655590in}}%
\pgfpathcurveto{\pgfqpoint{1.049516in}{2.658194in}}{\pgfqpoint{1.050980in}{2.661727in}}{\pgfqpoint{1.050980in}{2.665411in}}%
\pgfpathcurveto{\pgfqpoint{1.050980in}{2.669094in}}{\pgfqpoint{1.049516in}{2.672627in}}{\pgfqpoint{1.046912in}{2.675232in}}%
\pgfpathcurveto{\pgfqpoint{1.044307in}{2.677836in}}{\pgfqpoint{1.040774in}{2.679300in}}{\pgfqpoint{1.037091in}{2.679300in}}%
\pgfpathcurveto{\pgfqpoint{1.033407in}{2.679300in}}{\pgfqpoint{1.029874in}{2.677836in}}{\pgfqpoint{1.027270in}{2.675232in}}%
\pgfpathcurveto{\pgfqpoint{1.024665in}{2.672627in}}{\pgfqpoint{1.023202in}{2.669094in}}{\pgfqpoint{1.023202in}{2.665411in}}%
\pgfpathcurveto{\pgfqpoint{1.023202in}{2.661727in}}{\pgfqpoint{1.024665in}{2.658194in}}{\pgfqpoint{1.027270in}{2.655590in}}%
\pgfpathcurveto{\pgfqpoint{1.029874in}{2.652985in}}{\pgfqpoint{1.033407in}{2.651522in}}{\pgfqpoint{1.037091in}{2.651522in}}%
\pgfpathlineto{\pgfqpoint{1.037091in}{2.651522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943114in}{2.634740in}}%
\pgfpathcurveto{\pgfqpoint{0.946797in}{2.634740in}}{\pgfqpoint{0.950330in}{2.636203in}}{\pgfqpoint{0.952935in}{2.638808in}}%
\pgfpathcurveto{\pgfqpoint{0.955540in}{2.641412in}}{\pgfqpoint{0.957003in}{2.644945in}}{\pgfqpoint{0.957003in}{2.648629in}}%
\pgfpathcurveto{\pgfqpoint{0.957003in}{2.652312in}}{\pgfqpoint{0.955540in}{2.655845in}}{\pgfqpoint{0.952935in}{2.658450in}}%
\pgfpathcurveto{\pgfqpoint{0.950330in}{2.661054in}}{\pgfqpoint{0.946797in}{2.662518in}}{\pgfqpoint{0.943114in}{2.662518in}}%
\pgfpathcurveto{\pgfqpoint{0.939431in}{2.662518in}}{\pgfqpoint{0.935898in}{2.661054in}}{\pgfqpoint{0.933293in}{2.658450in}}%
\pgfpathcurveto{\pgfqpoint{0.930689in}{2.655845in}}{\pgfqpoint{0.929225in}{2.652312in}}{\pgfqpoint{0.929225in}{2.648629in}}%
\pgfpathcurveto{\pgfqpoint{0.929225in}{2.644945in}}{\pgfqpoint{0.930689in}{2.641412in}}{\pgfqpoint{0.933293in}{2.638808in}}%
\pgfpathcurveto{\pgfqpoint{0.935898in}{2.636203in}}{\pgfqpoint{0.939431in}{2.634740in}}{\pgfqpoint{0.943114in}{2.634740in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{2.634740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817512in}{2.630505in}}%
\pgfpathcurveto{\pgfqpoint{0.821196in}{2.630505in}}{\pgfqpoint{0.824729in}{2.631968in}}{\pgfqpoint{0.827333in}{2.634573in}}%
\pgfpathcurveto{\pgfqpoint{0.829938in}{2.637178in}}{\pgfqpoint{0.831401in}{2.640711in}}{\pgfqpoint{0.831401in}{2.644394in}}%
\pgfpathcurveto{\pgfqpoint{0.831401in}{2.648077in}}{\pgfqpoint{0.829938in}{2.651610in}}{\pgfqpoint{0.827333in}{2.654215in}}%
\pgfpathcurveto{\pgfqpoint{0.824729in}{2.656819in}}{\pgfqpoint{0.821196in}{2.658283in}}{\pgfqpoint{0.817512in}{2.658283in}}%
\pgfpathcurveto{\pgfqpoint{0.813829in}{2.658283in}}{\pgfqpoint{0.810296in}{2.656819in}}{\pgfqpoint{0.807691in}{2.654215in}}%
\pgfpathcurveto{\pgfqpoint{0.805087in}{2.651610in}}{\pgfqpoint{0.803623in}{2.648077in}}{\pgfqpoint{0.803623in}{2.644394in}}%
\pgfpathcurveto{\pgfqpoint{0.803623in}{2.640711in}}{\pgfqpoint{0.805087in}{2.637178in}}{\pgfqpoint{0.807691in}{2.634573in}}%
\pgfpathcurveto{\pgfqpoint{0.810296in}{2.631968in}}{\pgfqpoint{0.813829in}{2.630505in}}{\pgfqpoint{0.817512in}{2.630505in}}%
\pgfpathlineto{\pgfqpoint{0.817512in}{2.630505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740378in}{2.598340in}}%
\pgfpathcurveto{\pgfqpoint{0.744061in}{2.598340in}}{\pgfqpoint{0.747594in}{2.599803in}}{\pgfqpoint{0.750199in}{2.602408in}}%
\pgfpathcurveto{\pgfqpoint{0.752803in}{2.605012in}}{\pgfqpoint{0.754267in}{2.608545in}}{\pgfqpoint{0.754267in}{2.612229in}}%
\pgfpathcurveto{\pgfqpoint{0.754267in}{2.615912in}}{\pgfqpoint{0.752803in}{2.619445in}}{\pgfqpoint{0.750199in}{2.622050in}}%
\pgfpathcurveto{\pgfqpoint{0.747594in}{2.624654in}}{\pgfqpoint{0.744061in}{2.626118in}}{\pgfqpoint{0.740378in}{2.626118in}}%
\pgfpathcurveto{\pgfqpoint{0.736694in}{2.626118in}}{\pgfqpoint{0.733161in}{2.624654in}}{\pgfqpoint{0.730557in}{2.622050in}}%
\pgfpathcurveto{\pgfqpoint{0.727952in}{2.619445in}}{\pgfqpoint{0.726489in}{2.615912in}}{\pgfqpoint{0.726489in}{2.612229in}}%
\pgfpathcurveto{\pgfqpoint{0.726489in}{2.608545in}}{\pgfqpoint{0.727952in}{2.605012in}}{\pgfqpoint{0.730557in}{2.602408in}}%
\pgfpathcurveto{\pgfqpoint{0.733161in}{2.599803in}}{\pgfqpoint{0.736694in}{2.598340in}}{\pgfqpoint{0.740378in}{2.598340in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{2.598340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274188in}{2.627194in}}%
\pgfpathcurveto{\pgfqpoint{1.277871in}{2.627194in}}{\pgfqpoint{1.281404in}{2.628658in}}{\pgfqpoint{1.284009in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{1.286613in}{2.633867in}}{\pgfqpoint{1.288077in}{2.637400in}}{\pgfqpoint{1.288077in}{2.641083in}}%
\pgfpathcurveto{\pgfqpoint{1.288077in}{2.644767in}}{\pgfqpoint{1.286613in}{2.648300in}}{\pgfqpoint{1.284009in}{2.650904in}}%
\pgfpathcurveto{\pgfqpoint{1.281404in}{2.653509in}}{\pgfqpoint{1.277871in}{2.654972in}}{\pgfqpoint{1.274188in}{2.654972in}}%
\pgfpathcurveto{\pgfqpoint{1.270504in}{2.654972in}}{\pgfqpoint{1.266971in}{2.653509in}}{\pgfqpoint{1.264367in}{2.650904in}}%
\pgfpathcurveto{\pgfqpoint{1.261762in}{2.648300in}}{\pgfqpoint{1.260299in}{2.644767in}}{\pgfqpoint{1.260299in}{2.641083in}}%
\pgfpathcurveto{\pgfqpoint{1.260299in}{2.637400in}}{\pgfqpoint{1.261762in}{2.633867in}}{\pgfqpoint{1.264367in}{2.631262in}}%
\pgfpathcurveto{\pgfqpoint{1.266971in}{2.628658in}}{\pgfqpoint{1.270504in}{2.627194in}}{\pgfqpoint{1.274188in}{2.627194in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{2.627194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817073in}{2.641451in}}%
\pgfpathcurveto{\pgfqpoint{0.820757in}{2.641451in}}{\pgfqpoint{0.824290in}{2.642914in}}{\pgfqpoint{0.826894in}{2.645519in}}%
\pgfpathcurveto{\pgfqpoint{0.829499in}{2.648124in}}{\pgfqpoint{0.830962in}{2.651657in}}{\pgfqpoint{0.830962in}{2.655340in}}%
\pgfpathcurveto{\pgfqpoint{0.830962in}{2.659023in}}{\pgfqpoint{0.829499in}{2.662556in}}{\pgfqpoint{0.826894in}{2.665161in}}%
\pgfpathcurveto{\pgfqpoint{0.824290in}{2.667765in}}{\pgfqpoint{0.820757in}{2.669229in}}{\pgfqpoint{0.817073in}{2.669229in}}%
\pgfpathcurveto{\pgfqpoint{0.813390in}{2.669229in}}{\pgfqpoint{0.809857in}{2.667765in}}{\pgfqpoint{0.807252in}{2.665161in}}%
\pgfpathcurveto{\pgfqpoint{0.804648in}{2.662556in}}{\pgfqpoint{0.803184in}{2.659023in}}{\pgfqpoint{0.803184in}{2.655340in}}%
\pgfpathcurveto{\pgfqpoint{0.803184in}{2.651657in}}{\pgfqpoint{0.804648in}{2.648124in}}{\pgfqpoint{0.807252in}{2.645519in}}%
\pgfpathcurveto{\pgfqpoint{0.809857in}{2.642914in}}{\pgfqpoint{0.813390in}{2.641451in}}{\pgfqpoint{0.817073in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{2.641451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105612in}{2.629701in}}%
\pgfpathcurveto{\pgfqpoint{1.109295in}{2.629701in}}{\pgfqpoint{1.112828in}{2.631164in}}{\pgfqpoint{1.115433in}{2.633769in}}%
\pgfpathcurveto{\pgfqpoint{1.118037in}{2.636373in}}{\pgfqpoint{1.119501in}{2.639906in}}{\pgfqpoint{1.119501in}{2.643590in}}%
\pgfpathcurveto{\pgfqpoint{1.119501in}{2.647273in}}{\pgfqpoint{1.118037in}{2.650806in}}{\pgfqpoint{1.115433in}{2.653411in}}%
\pgfpathcurveto{\pgfqpoint{1.112828in}{2.656015in}}{\pgfqpoint{1.109295in}{2.657479in}}{\pgfqpoint{1.105612in}{2.657479in}}%
\pgfpathcurveto{\pgfqpoint{1.101929in}{2.657479in}}{\pgfqpoint{1.098396in}{2.656015in}}{\pgfqpoint{1.095791in}{2.653411in}}%
\pgfpathcurveto{\pgfqpoint{1.093187in}{2.650806in}}{\pgfqpoint{1.091723in}{2.647273in}}{\pgfqpoint{1.091723in}{2.643590in}}%
\pgfpathcurveto{\pgfqpoint{1.091723in}{2.639906in}}{\pgfqpoint{1.093187in}{2.636373in}}{\pgfqpoint{1.095791in}{2.633769in}}%
\pgfpathcurveto{\pgfqpoint{1.098396in}{2.631164in}}{\pgfqpoint{1.101929in}{2.629701in}}{\pgfqpoint{1.105612in}{2.629701in}}%
\pgfpathlineto{\pgfqpoint{1.105612in}{2.629701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883679in}{2.623765in}}%
\pgfpathcurveto{\pgfqpoint{0.887362in}{2.623765in}}{\pgfqpoint{0.890895in}{2.625228in}}{\pgfqpoint{0.893500in}{2.627833in}}%
\pgfpathcurveto{\pgfqpoint{0.896104in}{2.630437in}}{\pgfqpoint{0.897568in}{2.633970in}}{\pgfqpoint{0.897568in}{2.637654in}}%
\pgfpathcurveto{\pgfqpoint{0.897568in}{2.641337in}}{\pgfqpoint{0.896104in}{2.644870in}}{\pgfqpoint{0.893500in}{2.647475in}}%
\pgfpathcurveto{\pgfqpoint{0.890895in}{2.650079in}}{\pgfqpoint{0.887362in}{2.651543in}}{\pgfqpoint{0.883679in}{2.651543in}}%
\pgfpathcurveto{\pgfqpoint{0.879995in}{2.651543in}}{\pgfqpoint{0.876462in}{2.650079in}}{\pgfqpoint{0.873858in}{2.647475in}}%
\pgfpathcurveto{\pgfqpoint{0.871253in}{2.644870in}}{\pgfqpoint{0.869790in}{2.641337in}}{\pgfqpoint{0.869790in}{2.637654in}}%
\pgfpathcurveto{\pgfqpoint{0.869790in}{2.633970in}}{\pgfqpoint{0.871253in}{2.630437in}}{\pgfqpoint{0.873858in}{2.627833in}}%
\pgfpathcurveto{\pgfqpoint{0.876462in}{2.625228in}}{\pgfqpoint{0.879995in}{2.623765in}}{\pgfqpoint{0.883679in}{2.623765in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{2.623765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150226in}{2.611052in}}%
\pgfpathcurveto{\pgfqpoint{1.153910in}{2.611052in}}{\pgfqpoint{1.157443in}{2.612515in}}{\pgfqpoint{1.160047in}{2.615120in}}%
\pgfpathcurveto{\pgfqpoint{1.162652in}{2.617724in}}{\pgfqpoint{1.164115in}{2.621257in}}{\pgfqpoint{1.164115in}{2.624941in}}%
\pgfpathcurveto{\pgfqpoint{1.164115in}{2.628624in}}{\pgfqpoint{1.162652in}{2.632157in}}{\pgfqpoint{1.160047in}{2.634762in}}%
\pgfpathcurveto{\pgfqpoint{1.157443in}{2.637366in}}{\pgfqpoint{1.153910in}{2.638830in}}{\pgfqpoint{1.150226in}{2.638830in}}%
\pgfpathcurveto{\pgfqpoint{1.146543in}{2.638830in}}{\pgfqpoint{1.143010in}{2.637366in}}{\pgfqpoint{1.140405in}{2.634762in}}%
\pgfpathcurveto{\pgfqpoint{1.137801in}{2.632157in}}{\pgfqpoint{1.136337in}{2.628624in}}{\pgfqpoint{1.136337in}{2.624941in}}%
\pgfpathcurveto{\pgfqpoint{1.136337in}{2.621257in}}{\pgfqpoint{1.137801in}{2.617724in}}{\pgfqpoint{1.140405in}{2.615120in}}%
\pgfpathcurveto{\pgfqpoint{1.143010in}{2.612515in}}{\pgfqpoint{1.146543in}{2.611052in}}{\pgfqpoint{1.150226in}{2.611052in}}%
\pgfpathlineto{\pgfqpoint{1.150226in}{2.611052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257706in}{2.640797in}}%
\pgfpathcurveto{\pgfqpoint{1.261390in}{2.640797in}}{\pgfqpoint{1.264923in}{2.642261in}}{\pgfqpoint{1.267527in}{2.644865in}}%
\pgfpathcurveto{\pgfqpoint{1.270132in}{2.647470in}}{\pgfqpoint{1.271595in}{2.651003in}}{\pgfqpoint{1.271595in}{2.654686in}}%
\pgfpathcurveto{\pgfqpoint{1.271595in}{2.658370in}}{\pgfqpoint{1.270132in}{2.661903in}}{\pgfqpoint{1.267527in}{2.664507in}}%
\pgfpathcurveto{\pgfqpoint{1.264923in}{2.667112in}}{\pgfqpoint{1.261390in}{2.668575in}}{\pgfqpoint{1.257706in}{2.668575in}}%
\pgfpathcurveto{\pgfqpoint{1.254023in}{2.668575in}}{\pgfqpoint{1.250490in}{2.667112in}}{\pgfqpoint{1.247885in}{2.664507in}}%
\pgfpathcurveto{\pgfqpoint{1.245281in}{2.661903in}}{\pgfqpoint{1.243817in}{2.658370in}}{\pgfqpoint{1.243817in}{2.654686in}}%
\pgfpathcurveto{\pgfqpoint{1.243817in}{2.651003in}}{\pgfqpoint{1.245281in}{2.647470in}}{\pgfqpoint{1.247885in}{2.644865in}}%
\pgfpathcurveto{\pgfqpoint{1.250490in}{2.642261in}}{\pgfqpoint{1.254023in}{2.640797in}}{\pgfqpoint{1.257706in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{1.257706in}{2.640797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994983in}{2.613265in}}%
\pgfpathcurveto{\pgfqpoint{0.998667in}{2.613265in}}{\pgfqpoint{1.002200in}{2.614728in}}{\pgfqpoint{1.004804in}{2.617333in}}%
\pgfpathcurveto{\pgfqpoint{1.007409in}{2.619937in}}{\pgfqpoint{1.008872in}{2.623470in}}{\pgfqpoint{1.008872in}{2.627154in}}%
\pgfpathcurveto{\pgfqpoint{1.008872in}{2.630837in}}{\pgfqpoint{1.007409in}{2.634370in}}{\pgfqpoint{1.004804in}{2.636974in}}%
\pgfpathcurveto{\pgfqpoint{1.002200in}{2.639579in}}{\pgfqpoint{0.998667in}{2.641042in}}{\pgfqpoint{0.994983in}{2.641042in}}%
\pgfpathcurveto{\pgfqpoint{0.991300in}{2.641042in}}{\pgfqpoint{0.987767in}{2.639579in}}{\pgfqpoint{0.985162in}{2.636974in}}%
\pgfpathcurveto{\pgfqpoint{0.982558in}{2.634370in}}{\pgfqpoint{0.981094in}{2.630837in}}{\pgfqpoint{0.981094in}{2.627154in}}%
\pgfpathcurveto{\pgfqpoint{0.981094in}{2.623470in}}{\pgfqpoint{0.982558in}{2.619937in}}{\pgfqpoint{0.985162in}{2.617333in}}%
\pgfpathcurveto{\pgfqpoint{0.987767in}{2.614728in}}{\pgfqpoint{0.991300in}{2.613265in}}{\pgfqpoint{0.994983in}{2.613265in}}%
\pgfpathlineto{\pgfqpoint{0.994983in}{2.613265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455353in}{2.613324in}}%
\pgfpathcurveto{\pgfqpoint{0.459036in}{2.613324in}}{\pgfqpoint{0.462569in}{2.614787in}}{\pgfqpoint{0.465174in}{2.617392in}}%
\pgfpathcurveto{\pgfqpoint{0.467779in}{2.619996in}}{\pgfqpoint{0.469242in}{2.623529in}}{\pgfqpoint{0.469242in}{2.627212in}}%
\pgfpathcurveto{\pgfqpoint{0.469242in}{2.630896in}}{\pgfqpoint{0.467779in}{2.634429in}}{\pgfqpoint{0.465174in}{2.637033in}}%
\pgfpathcurveto{\pgfqpoint{0.462569in}{2.639638in}}{\pgfqpoint{0.459036in}{2.641101in}}{\pgfqpoint{0.455353in}{2.641101in}}%
\pgfpathcurveto{\pgfqpoint{0.451670in}{2.641101in}}{\pgfqpoint{0.448137in}{2.639638in}}{\pgfqpoint{0.445532in}{2.637033in}}%
\pgfpathcurveto{\pgfqpoint{0.442928in}{2.634429in}}{\pgfqpoint{0.441464in}{2.630896in}}{\pgfqpoint{0.441464in}{2.627212in}}%
\pgfpathcurveto{\pgfqpoint{0.441464in}{2.623529in}}{\pgfqpoint{0.442928in}{2.619996in}}{\pgfqpoint{0.445532in}{2.617392in}}%
\pgfpathcurveto{\pgfqpoint{0.448137in}{2.614787in}}{\pgfqpoint{0.451670in}{2.613324in}}{\pgfqpoint{0.455353in}{2.613324in}}%
\pgfpathlineto{\pgfqpoint{0.455353in}{2.613324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120563in}{2.618015in}}%
\pgfpathcurveto{\pgfqpoint{1.124247in}{2.618015in}}{\pgfqpoint{1.127780in}{2.619479in}}{\pgfqpoint{1.130384in}{2.622083in}}%
\pgfpathcurveto{\pgfqpoint{1.132989in}{2.624688in}}{\pgfqpoint{1.134452in}{2.628221in}}{\pgfqpoint{1.134452in}{2.631904in}}%
\pgfpathcurveto{\pgfqpoint{1.134452in}{2.635588in}}{\pgfqpoint{1.132989in}{2.639121in}}{\pgfqpoint{1.130384in}{2.641725in}}%
\pgfpathcurveto{\pgfqpoint{1.127780in}{2.644330in}}{\pgfqpoint{1.124247in}{2.645793in}}{\pgfqpoint{1.120563in}{2.645793in}}%
\pgfpathcurveto{\pgfqpoint{1.116880in}{2.645793in}}{\pgfqpoint{1.113347in}{2.644330in}}{\pgfqpoint{1.110742in}{2.641725in}}%
\pgfpathcurveto{\pgfqpoint{1.108138in}{2.639121in}}{\pgfqpoint{1.106674in}{2.635588in}}{\pgfqpoint{1.106674in}{2.631904in}}%
\pgfpathcurveto{\pgfqpoint{1.106674in}{2.628221in}}{\pgfqpoint{1.108138in}{2.624688in}}{\pgfqpoint{1.110742in}{2.622083in}}%
\pgfpathcurveto{\pgfqpoint{1.113347in}{2.619479in}}{\pgfqpoint{1.116880in}{2.618015in}}{\pgfqpoint{1.120563in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{1.120563in}{2.618015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008436in}{2.661672in}}%
\pgfpathcurveto{\pgfqpoint{1.012119in}{2.661672in}}{\pgfqpoint{1.015652in}{2.663135in}}{\pgfqpoint{1.018257in}{2.665740in}}%
\pgfpathcurveto{\pgfqpoint{1.020861in}{2.668344in}}{\pgfqpoint{1.022325in}{2.671877in}}{\pgfqpoint{1.022325in}{2.675561in}}%
\pgfpathcurveto{\pgfqpoint{1.022325in}{2.679244in}}{\pgfqpoint{1.020861in}{2.682777in}}{\pgfqpoint{1.018257in}{2.685381in}}%
\pgfpathcurveto{\pgfqpoint{1.015652in}{2.687986in}}{\pgfqpoint{1.012119in}{2.689449in}}{\pgfqpoint{1.008436in}{2.689449in}}%
\pgfpathcurveto{\pgfqpoint{1.004753in}{2.689449in}}{\pgfqpoint{1.001220in}{2.687986in}}{\pgfqpoint{0.998615in}{2.685381in}}%
\pgfpathcurveto{\pgfqpoint{0.996010in}{2.682777in}}{\pgfqpoint{0.994547in}{2.679244in}}{\pgfqpoint{0.994547in}{2.675561in}}%
\pgfpathcurveto{\pgfqpoint{0.994547in}{2.671877in}}{\pgfqpoint{0.996010in}{2.668344in}}{\pgfqpoint{0.998615in}{2.665740in}}%
\pgfpathcurveto{\pgfqpoint{1.001220in}{2.663135in}}{\pgfqpoint{1.004753in}{2.661672in}}{\pgfqpoint{1.008436in}{2.661672in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{2.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218098in}{2.582741in}}%
\pgfpathcurveto{\pgfqpoint{1.221782in}{2.582741in}}{\pgfqpoint{1.225315in}{2.584204in}}{\pgfqpoint{1.227919in}{2.586809in}}%
\pgfpathcurveto{\pgfqpoint{1.230524in}{2.589414in}}{\pgfqpoint{1.231987in}{2.592947in}}{\pgfqpoint{1.231987in}{2.596630in}}%
\pgfpathcurveto{\pgfqpoint{1.231987in}{2.600313in}}{\pgfqpoint{1.230524in}{2.603846in}}{\pgfqpoint{1.227919in}{2.606451in}}%
\pgfpathcurveto{\pgfqpoint{1.225315in}{2.609055in}}{\pgfqpoint{1.221782in}{2.610519in}}{\pgfqpoint{1.218098in}{2.610519in}}%
\pgfpathcurveto{\pgfqpoint{1.214415in}{2.610519in}}{\pgfqpoint{1.210882in}{2.609055in}}{\pgfqpoint{1.208277in}{2.606451in}}%
\pgfpathcurveto{\pgfqpoint{1.205673in}{2.603846in}}{\pgfqpoint{1.204210in}{2.600313in}}{\pgfqpoint{1.204210in}{2.596630in}}%
\pgfpathcurveto{\pgfqpoint{1.204210in}{2.592947in}}{\pgfqpoint{1.205673in}{2.589414in}}{\pgfqpoint{1.208277in}{2.586809in}}%
\pgfpathcurveto{\pgfqpoint{1.210882in}{2.584204in}}{\pgfqpoint{1.214415in}{2.582741in}}{\pgfqpoint{1.218098in}{2.582741in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{2.582741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497229in}{2.567410in}}%
\pgfpathcurveto{\pgfqpoint{1.500912in}{2.567410in}}{\pgfqpoint{1.504445in}{2.568873in}}{\pgfqpoint{1.507050in}{2.571478in}}%
\pgfpathcurveto{\pgfqpoint{1.509654in}{2.574082in}}{\pgfqpoint{1.511118in}{2.577615in}}{\pgfqpoint{1.511118in}{2.581299in}}%
\pgfpathcurveto{\pgfqpoint{1.511118in}{2.584982in}}{\pgfqpoint{1.509654in}{2.588515in}}{\pgfqpoint{1.507050in}{2.591120in}}%
\pgfpathcurveto{\pgfqpoint{1.504445in}{2.593724in}}{\pgfqpoint{1.500912in}{2.595187in}}{\pgfqpoint{1.497229in}{2.595187in}}%
\pgfpathcurveto{\pgfqpoint{1.493545in}{2.595187in}}{\pgfqpoint{1.490012in}{2.593724in}}{\pgfqpoint{1.487408in}{2.591120in}}%
\pgfpathcurveto{\pgfqpoint{1.484803in}{2.588515in}}{\pgfqpoint{1.483340in}{2.584982in}}{\pgfqpoint{1.483340in}{2.581299in}}%
\pgfpathcurveto{\pgfqpoint{1.483340in}{2.577615in}}{\pgfqpoint{1.484803in}{2.574082in}}{\pgfqpoint{1.487408in}{2.571478in}}%
\pgfpathcurveto{\pgfqpoint{1.490012in}{2.568873in}}{\pgfqpoint{1.493545in}{2.567410in}}{\pgfqpoint{1.497229in}{2.567410in}}%
\pgfpathlineto{\pgfqpoint{1.497229in}{2.567410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824304in}{2.590461in}}%
\pgfpathcurveto{\pgfqpoint{1.827988in}{2.590461in}}{\pgfqpoint{1.831521in}{2.591925in}}{\pgfqpoint{1.834125in}{2.594529in}}%
\pgfpathcurveto{\pgfqpoint{1.836730in}{2.597134in}}{\pgfqpoint{1.838193in}{2.600667in}}{\pgfqpoint{1.838193in}{2.604350in}}%
\pgfpathcurveto{\pgfqpoint{1.838193in}{2.608033in}}{\pgfqpoint{1.836730in}{2.611566in}}{\pgfqpoint{1.834125in}{2.614171in}}%
\pgfpathcurveto{\pgfqpoint{1.831521in}{2.616776in}}{\pgfqpoint{1.827988in}{2.618239in}}{\pgfqpoint{1.824304in}{2.618239in}}%
\pgfpathcurveto{\pgfqpoint{1.820621in}{2.618239in}}{\pgfqpoint{1.817088in}{2.616776in}}{\pgfqpoint{1.814484in}{2.614171in}}%
\pgfpathcurveto{\pgfqpoint{1.811879in}{2.611566in}}{\pgfqpoint{1.810416in}{2.608033in}}{\pgfqpoint{1.810416in}{2.604350in}}%
\pgfpathcurveto{\pgfqpoint{1.810416in}{2.600667in}}{\pgfqpoint{1.811879in}{2.597134in}}{\pgfqpoint{1.814484in}{2.594529in}}%
\pgfpathcurveto{\pgfqpoint{1.817088in}{2.591925in}}{\pgfqpoint{1.820621in}{2.590461in}}{\pgfqpoint{1.824304in}{2.590461in}}%
\pgfpathlineto{\pgfqpoint{1.824304in}{2.590461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544487in}{2.607829in}}%
\pgfpathcurveto{\pgfqpoint{1.548171in}{2.607829in}}{\pgfqpoint{1.551704in}{2.609292in}}{\pgfqpoint{1.554308in}{2.611897in}}%
\pgfpathcurveto{\pgfqpoint{1.556913in}{2.614501in}}{\pgfqpoint{1.558376in}{2.618034in}}{\pgfqpoint{1.558376in}{2.621718in}}%
\pgfpathcurveto{\pgfqpoint{1.558376in}{2.625401in}}{\pgfqpoint{1.556913in}{2.628934in}}{\pgfqpoint{1.554308in}{2.631539in}}%
\pgfpathcurveto{\pgfqpoint{1.551704in}{2.634143in}}{\pgfqpoint{1.548171in}{2.635607in}}{\pgfqpoint{1.544487in}{2.635607in}}%
\pgfpathcurveto{\pgfqpoint{1.540804in}{2.635607in}}{\pgfqpoint{1.537271in}{2.634143in}}{\pgfqpoint{1.534666in}{2.631539in}}%
\pgfpathcurveto{\pgfqpoint{1.532062in}{2.628934in}}{\pgfqpoint{1.530598in}{2.625401in}}{\pgfqpoint{1.530598in}{2.621718in}}%
\pgfpathcurveto{\pgfqpoint{1.530598in}{2.618034in}}{\pgfqpoint{1.532062in}{2.614501in}}{\pgfqpoint{1.534666in}{2.611897in}}%
\pgfpathcurveto{\pgfqpoint{1.537271in}{2.609292in}}{\pgfqpoint{1.540804in}{2.607829in}}{\pgfqpoint{1.544487in}{2.607829in}}%
\pgfpathlineto{\pgfqpoint{1.544487in}{2.607829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483028in}{2.589817in}}%
\pgfpathcurveto{\pgfqpoint{1.486712in}{2.589817in}}{\pgfqpoint{1.490245in}{2.591281in}}{\pgfqpoint{1.492849in}{2.593885in}}%
\pgfpathcurveto{\pgfqpoint{1.495454in}{2.596490in}}{\pgfqpoint{1.496917in}{2.600023in}}{\pgfqpoint{1.496917in}{2.603706in}}%
\pgfpathcurveto{\pgfqpoint{1.496917in}{2.607389in}}{\pgfqpoint{1.495454in}{2.610922in}}{\pgfqpoint{1.492849in}{2.613527in}}%
\pgfpathcurveto{\pgfqpoint{1.490245in}{2.616132in}}{\pgfqpoint{1.486712in}{2.617595in}}{\pgfqpoint{1.483028in}{2.617595in}}%
\pgfpathcurveto{\pgfqpoint{1.479345in}{2.617595in}}{\pgfqpoint{1.475812in}{2.616132in}}{\pgfqpoint{1.473207in}{2.613527in}}%
\pgfpathcurveto{\pgfqpoint{1.470603in}{2.610922in}}{\pgfqpoint{1.469139in}{2.607389in}}{\pgfqpoint{1.469139in}{2.603706in}}%
\pgfpathcurveto{\pgfqpoint{1.469139in}{2.600023in}}{\pgfqpoint{1.470603in}{2.596490in}}{\pgfqpoint{1.473207in}{2.593885in}}%
\pgfpathcurveto{\pgfqpoint{1.475812in}{2.591281in}}{\pgfqpoint{1.479345in}{2.589817in}}{\pgfqpoint{1.483028in}{2.589817in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{2.589817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456420in}{2.593585in}}%
\pgfpathcurveto{\pgfqpoint{1.460103in}{2.593585in}}{\pgfqpoint{1.463636in}{2.595048in}}{\pgfqpoint{1.466241in}{2.597653in}}%
\pgfpathcurveto{\pgfqpoint{1.468845in}{2.600257in}}{\pgfqpoint{1.470309in}{2.603790in}}{\pgfqpoint{1.470309in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.470309in}{2.611157in}}{\pgfqpoint{1.468845in}{2.614690in}}{\pgfqpoint{1.466241in}{2.617295in}}%
\pgfpathcurveto{\pgfqpoint{1.463636in}{2.619899in}}{\pgfqpoint{1.460103in}{2.621363in}}{\pgfqpoint{1.456420in}{2.621363in}}%
\pgfpathcurveto{\pgfqpoint{1.452736in}{2.621363in}}{\pgfqpoint{1.449203in}{2.619899in}}{\pgfqpoint{1.446599in}{2.617295in}}%
\pgfpathcurveto{\pgfqpoint{1.443994in}{2.614690in}}{\pgfqpoint{1.442531in}{2.611157in}}{\pgfqpoint{1.442531in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.442531in}{2.603790in}}{\pgfqpoint{1.443994in}{2.600257in}}{\pgfqpoint{1.446599in}{2.597653in}}%
\pgfpathcurveto{\pgfqpoint{1.449203in}{2.595048in}}{\pgfqpoint{1.452736in}{2.593585in}}{\pgfqpoint{1.456420in}{2.593585in}}%
\pgfpathlineto{\pgfqpoint{1.456420in}{2.593585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681900in}{2.626180in}}%
\pgfpathcurveto{\pgfqpoint{1.685584in}{2.626180in}}{\pgfqpoint{1.689117in}{2.627644in}}{\pgfqpoint{1.691721in}{2.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.694326in}{2.632853in}}{\pgfqpoint{1.695789in}{2.636386in}}{\pgfqpoint{1.695789in}{2.640069in}}%
\pgfpathcurveto{\pgfqpoint{1.695789in}{2.643753in}}{\pgfqpoint{1.694326in}{2.647286in}}{\pgfqpoint{1.691721in}{2.649890in}}%
\pgfpathcurveto{\pgfqpoint{1.689117in}{2.652495in}}{\pgfqpoint{1.685584in}{2.653958in}}{\pgfqpoint{1.681900in}{2.653958in}}%
\pgfpathcurveto{\pgfqpoint{1.678217in}{2.653958in}}{\pgfqpoint{1.674684in}{2.652495in}}{\pgfqpoint{1.672079in}{2.649890in}}%
\pgfpathcurveto{\pgfqpoint{1.669475in}{2.647286in}}{\pgfqpoint{1.668011in}{2.643753in}}{\pgfqpoint{1.668011in}{2.640069in}}%
\pgfpathcurveto{\pgfqpoint{1.668011in}{2.636386in}}{\pgfqpoint{1.669475in}{2.632853in}}{\pgfqpoint{1.672079in}{2.630248in}}%
\pgfpathcurveto{\pgfqpoint{1.674684in}{2.627644in}}{\pgfqpoint{1.678217in}{2.626180in}}{\pgfqpoint{1.681900in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{1.681900in}{2.626180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459420in}{2.573072in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{2.573072in}}{\pgfqpoint{1.466636in}{2.574536in}}{\pgfqpoint{1.469241in}{2.577140in}}%
\pgfpathcurveto{\pgfqpoint{1.471845in}{2.579745in}}{\pgfqpoint{1.473309in}{2.583278in}}{\pgfqpoint{1.473309in}{2.586961in}}%
\pgfpathcurveto{\pgfqpoint{1.473309in}{2.590645in}}{\pgfqpoint{1.471845in}{2.594178in}}{\pgfqpoint{1.469241in}{2.596782in}}%
\pgfpathcurveto{\pgfqpoint{1.466636in}{2.599387in}}{\pgfqpoint{1.463103in}{2.600850in}}{\pgfqpoint{1.459420in}{2.600850in}}%
\pgfpathcurveto{\pgfqpoint{1.455737in}{2.600850in}}{\pgfqpoint{1.452204in}{2.599387in}}{\pgfqpoint{1.449599in}{2.596782in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{2.594178in}}{\pgfqpoint{1.445531in}{2.590645in}}{\pgfqpoint{1.445531in}{2.586961in}}%
\pgfpathcurveto{\pgfqpoint{1.445531in}{2.583278in}}{\pgfqpoint{1.446994in}{2.579745in}}{\pgfqpoint{1.449599in}{2.577140in}}%
\pgfpathcurveto{\pgfqpoint{1.452204in}{2.574536in}}{\pgfqpoint{1.455737in}{2.573072in}}{\pgfqpoint{1.459420in}{2.573072in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{2.573072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529721in}{2.600578in}}%
\pgfpathcurveto{\pgfqpoint{1.533404in}{2.600578in}}{\pgfqpoint{1.536937in}{2.602042in}}{\pgfqpoint{1.539542in}{2.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.542146in}{2.607251in}}{\pgfqpoint{1.543610in}{2.610784in}}{\pgfqpoint{1.543610in}{2.614467in}}%
\pgfpathcurveto{\pgfqpoint{1.543610in}{2.618151in}}{\pgfqpoint{1.542146in}{2.621684in}}{\pgfqpoint{1.539542in}{2.624288in}}%
\pgfpathcurveto{\pgfqpoint{1.536937in}{2.626893in}}{\pgfqpoint{1.533404in}{2.628356in}}{\pgfqpoint{1.529721in}{2.628356in}}%
\pgfpathcurveto{\pgfqpoint{1.526037in}{2.628356in}}{\pgfqpoint{1.522504in}{2.626893in}}{\pgfqpoint{1.519900in}{2.624288in}}%
\pgfpathcurveto{\pgfqpoint{1.517295in}{2.621684in}}{\pgfqpoint{1.515832in}{2.618151in}}{\pgfqpoint{1.515832in}{2.614467in}}%
\pgfpathcurveto{\pgfqpoint{1.515832in}{2.610784in}}{\pgfqpoint{1.517295in}{2.607251in}}{\pgfqpoint{1.519900in}{2.604646in}}%
\pgfpathcurveto{\pgfqpoint{1.522504in}{2.602042in}}{\pgfqpoint{1.526037in}{2.600578in}}{\pgfqpoint{1.529721in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{2.600578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893447in}{2.623011in}}%
\pgfpathcurveto{\pgfqpoint{1.897130in}{2.623011in}}{\pgfqpoint{1.900663in}{2.624474in}}{\pgfqpoint{1.903268in}{2.627079in}}%
\pgfpathcurveto{\pgfqpoint{1.905872in}{2.629683in}}{\pgfqpoint{1.907336in}{2.633216in}}{\pgfqpoint{1.907336in}{2.636899in}}%
\pgfpathcurveto{\pgfqpoint{1.907336in}{2.640583in}}{\pgfqpoint{1.905872in}{2.644116in}}{\pgfqpoint{1.903268in}{2.646720in}}%
\pgfpathcurveto{\pgfqpoint{1.900663in}{2.649325in}}{\pgfqpoint{1.897130in}{2.650788in}}{\pgfqpoint{1.893447in}{2.650788in}}%
\pgfpathcurveto{\pgfqpoint{1.889763in}{2.650788in}}{\pgfqpoint{1.886230in}{2.649325in}}{\pgfqpoint{1.883626in}{2.646720in}}%
\pgfpathcurveto{\pgfqpoint{1.881021in}{2.644116in}}{\pgfqpoint{1.879558in}{2.640583in}}{\pgfqpoint{1.879558in}{2.636899in}}%
\pgfpathcurveto{\pgfqpoint{1.879558in}{2.633216in}}{\pgfqpoint{1.881021in}{2.629683in}}{\pgfqpoint{1.883626in}{2.627079in}}%
\pgfpathcurveto{\pgfqpoint{1.886230in}{2.624474in}}{\pgfqpoint{1.889763in}{2.623011in}}{\pgfqpoint{1.893447in}{2.623011in}}%
\pgfpathlineto{\pgfqpoint{1.893447in}{2.623011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500826in}{2.620073in}}%
\pgfpathcurveto{\pgfqpoint{1.504509in}{2.620073in}}{\pgfqpoint{1.508042in}{2.621537in}}{\pgfqpoint{1.510647in}{2.624141in}}%
\pgfpathcurveto{\pgfqpoint{1.513251in}{2.626746in}}{\pgfqpoint{1.514715in}{2.630279in}}{\pgfqpoint{1.514715in}{2.633962in}}%
\pgfpathcurveto{\pgfqpoint{1.514715in}{2.637646in}}{\pgfqpoint{1.513251in}{2.641179in}}{\pgfqpoint{1.510647in}{2.643783in}}%
\pgfpathcurveto{\pgfqpoint{1.508042in}{2.646388in}}{\pgfqpoint{1.504509in}{2.647851in}}{\pgfqpoint{1.500826in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{1.497142in}{2.647851in}}{\pgfqpoint{1.493609in}{2.646388in}}{\pgfqpoint{1.491005in}{2.643783in}}%
\pgfpathcurveto{\pgfqpoint{1.488400in}{2.641179in}}{\pgfqpoint{1.486937in}{2.637646in}}{\pgfqpoint{1.486937in}{2.633962in}}%
\pgfpathcurveto{\pgfqpoint{1.486937in}{2.630279in}}{\pgfqpoint{1.488400in}{2.626746in}}{\pgfqpoint{1.491005in}{2.624141in}}%
\pgfpathcurveto{\pgfqpoint{1.493609in}{2.621537in}}{\pgfqpoint{1.497142in}{2.620073in}}{\pgfqpoint{1.500826in}{2.620073in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{2.620073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428560in}{2.577125in}}%
\pgfpathcurveto{\pgfqpoint{1.432243in}{2.577125in}}{\pgfqpoint{1.435776in}{2.578589in}}{\pgfqpoint{1.438381in}{2.581193in}}%
\pgfpathcurveto{\pgfqpoint{1.440985in}{2.583798in}}{\pgfqpoint{1.442449in}{2.587331in}}{\pgfqpoint{1.442449in}{2.591014in}}%
\pgfpathcurveto{\pgfqpoint{1.442449in}{2.594698in}}{\pgfqpoint{1.440985in}{2.598231in}}{\pgfqpoint{1.438381in}{2.600835in}}%
\pgfpathcurveto{\pgfqpoint{1.435776in}{2.603440in}}{\pgfqpoint{1.432243in}{2.604903in}}{\pgfqpoint{1.428560in}{2.604903in}}%
\pgfpathcurveto{\pgfqpoint{1.424876in}{2.604903in}}{\pgfqpoint{1.421343in}{2.603440in}}{\pgfqpoint{1.418739in}{2.600835in}}%
\pgfpathcurveto{\pgfqpoint{1.416134in}{2.598231in}}{\pgfqpoint{1.414671in}{2.594698in}}{\pgfqpoint{1.414671in}{2.591014in}}%
\pgfpathcurveto{\pgfqpoint{1.414671in}{2.587331in}}{\pgfqpoint{1.416134in}{2.583798in}}{\pgfqpoint{1.418739in}{2.581193in}}%
\pgfpathcurveto{\pgfqpoint{1.421343in}{2.578589in}}{\pgfqpoint{1.424876in}{2.577125in}}{\pgfqpoint{1.428560in}{2.577125in}}%
\pgfpathlineto{\pgfqpoint{1.428560in}{2.577125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433976in}{2.608352in}}%
\pgfpathcurveto{\pgfqpoint{1.437659in}{2.608352in}}{\pgfqpoint{1.441192in}{2.609816in}}{\pgfqpoint{1.443797in}{2.612420in}}%
\pgfpathcurveto{\pgfqpoint{1.446401in}{2.615025in}}{\pgfqpoint{1.447865in}{2.618558in}}{\pgfqpoint{1.447865in}{2.622241in}}%
\pgfpathcurveto{\pgfqpoint{1.447865in}{2.625925in}}{\pgfqpoint{1.446401in}{2.629458in}}{\pgfqpoint{1.443797in}{2.632062in}}%
\pgfpathcurveto{\pgfqpoint{1.441192in}{2.634667in}}{\pgfqpoint{1.437659in}{2.636130in}}{\pgfqpoint{1.433976in}{2.636130in}}%
\pgfpathcurveto{\pgfqpoint{1.430292in}{2.636130in}}{\pgfqpoint{1.426759in}{2.634667in}}{\pgfqpoint{1.424155in}{2.632062in}}%
\pgfpathcurveto{\pgfqpoint{1.421550in}{2.629458in}}{\pgfqpoint{1.420087in}{2.625925in}}{\pgfqpoint{1.420087in}{2.622241in}}%
\pgfpathcurveto{\pgfqpoint{1.420087in}{2.618558in}}{\pgfqpoint{1.421550in}{2.615025in}}{\pgfqpoint{1.424155in}{2.612420in}}%
\pgfpathcurveto{\pgfqpoint{1.426759in}{2.609816in}}{\pgfqpoint{1.430292in}{2.608352in}}{\pgfqpoint{1.433976in}{2.608352in}}%
\pgfpathlineto{\pgfqpoint{1.433976in}{2.608352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375938in}{2.593418in}}%
\pgfpathcurveto{\pgfqpoint{1.379621in}{2.593418in}}{\pgfqpoint{1.383154in}{2.594881in}}{\pgfqpoint{1.385759in}{2.597486in}}%
\pgfpathcurveto{\pgfqpoint{1.388363in}{2.600090in}}{\pgfqpoint{1.389827in}{2.603623in}}{\pgfqpoint{1.389827in}{2.607307in}}%
\pgfpathcurveto{\pgfqpoint{1.389827in}{2.610990in}}{\pgfqpoint{1.388363in}{2.614523in}}{\pgfqpoint{1.385759in}{2.617128in}}%
\pgfpathcurveto{\pgfqpoint{1.383154in}{2.619732in}}{\pgfqpoint{1.379621in}{2.621196in}}{\pgfqpoint{1.375938in}{2.621196in}}%
\pgfpathcurveto{\pgfqpoint{1.372254in}{2.621196in}}{\pgfqpoint{1.368721in}{2.619732in}}{\pgfqpoint{1.366117in}{2.617128in}}%
\pgfpathcurveto{\pgfqpoint{1.363512in}{2.614523in}}{\pgfqpoint{1.362049in}{2.610990in}}{\pgfqpoint{1.362049in}{2.607307in}}%
\pgfpathcurveto{\pgfqpoint{1.362049in}{2.603623in}}{\pgfqpoint{1.363512in}{2.600090in}}{\pgfqpoint{1.366117in}{2.597486in}}%
\pgfpathcurveto{\pgfqpoint{1.368721in}{2.594881in}}{\pgfqpoint{1.372254in}{2.593418in}}{\pgfqpoint{1.375938in}{2.593418in}}%
\pgfpathlineto{\pgfqpoint{1.375938in}{2.593418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867962in}{2.620379in}}%
\pgfpathcurveto{\pgfqpoint{1.871645in}{2.620379in}}{\pgfqpoint{1.875178in}{2.621843in}}{\pgfqpoint{1.877783in}{2.624447in}}%
\pgfpathcurveto{\pgfqpoint{1.880387in}{2.627052in}}{\pgfqpoint{1.881851in}{2.630585in}}{\pgfqpoint{1.881851in}{2.634268in}}%
\pgfpathcurveto{\pgfqpoint{1.881851in}{2.637952in}}{\pgfqpoint{1.880387in}{2.641485in}}{\pgfqpoint{1.877783in}{2.644089in}}%
\pgfpathcurveto{\pgfqpoint{1.875178in}{2.646694in}}{\pgfqpoint{1.871645in}{2.648157in}}{\pgfqpoint{1.867962in}{2.648157in}}%
\pgfpathcurveto{\pgfqpoint{1.864278in}{2.648157in}}{\pgfqpoint{1.860745in}{2.646694in}}{\pgfqpoint{1.858141in}{2.644089in}}%
\pgfpathcurveto{\pgfqpoint{1.855536in}{2.641485in}}{\pgfqpoint{1.854073in}{2.637952in}}{\pgfqpoint{1.854073in}{2.634268in}}%
\pgfpathcurveto{\pgfqpoint{1.854073in}{2.630585in}}{\pgfqpoint{1.855536in}{2.627052in}}{\pgfqpoint{1.858141in}{2.624447in}}%
\pgfpathcurveto{\pgfqpoint{1.860745in}{2.621843in}}{\pgfqpoint{1.864278in}{2.620379in}}{\pgfqpoint{1.867962in}{2.620379in}}%
\pgfpathlineto{\pgfqpoint{1.867962in}{2.620379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813532in}{2.580793in}}%
\pgfpathcurveto{\pgfqpoint{1.817215in}{2.580793in}}{\pgfqpoint{1.820748in}{2.582256in}}{\pgfqpoint{1.823352in}{2.584861in}}%
\pgfpathcurveto{\pgfqpoint{1.825957in}{2.587465in}}{\pgfqpoint{1.827420in}{2.590998in}}{\pgfqpoint{1.827420in}{2.594682in}}%
\pgfpathcurveto{\pgfqpoint{1.827420in}{2.598365in}}{\pgfqpoint{1.825957in}{2.601898in}}{\pgfqpoint{1.823352in}{2.604503in}}%
\pgfpathcurveto{\pgfqpoint{1.820748in}{2.607107in}}{\pgfqpoint{1.817215in}{2.608571in}}{\pgfqpoint{1.813532in}{2.608571in}}%
\pgfpathcurveto{\pgfqpoint{1.809848in}{2.608571in}}{\pgfqpoint{1.806315in}{2.607107in}}{\pgfqpoint{1.803711in}{2.604503in}}%
\pgfpathcurveto{\pgfqpoint{1.801106in}{2.601898in}}{\pgfqpoint{1.799643in}{2.598365in}}{\pgfqpoint{1.799643in}{2.594682in}}%
\pgfpathcurveto{\pgfqpoint{1.799643in}{2.590998in}}{\pgfqpoint{1.801106in}{2.587465in}}{\pgfqpoint{1.803711in}{2.584861in}}%
\pgfpathcurveto{\pgfqpoint{1.806315in}{2.582256in}}{\pgfqpoint{1.809848in}{2.580793in}}{\pgfqpoint{1.813532in}{2.580793in}}%
\pgfpathlineto{\pgfqpoint{1.813532in}{2.580793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446999in}{2.618362in}}%
\pgfpathcurveto{\pgfqpoint{1.450683in}{2.618362in}}{\pgfqpoint{1.454216in}{2.619826in}}{\pgfqpoint{1.456820in}{2.622430in}}%
\pgfpathcurveto{\pgfqpoint{1.459425in}{2.625035in}}{\pgfqpoint{1.460888in}{2.628568in}}{\pgfqpoint{1.460888in}{2.632251in}}%
\pgfpathcurveto{\pgfqpoint{1.460888in}{2.635935in}}{\pgfqpoint{1.459425in}{2.639468in}}{\pgfqpoint{1.456820in}{2.642072in}}%
\pgfpathcurveto{\pgfqpoint{1.454216in}{2.644677in}}{\pgfqpoint{1.450683in}{2.646140in}}{\pgfqpoint{1.446999in}{2.646140in}}%
\pgfpathcurveto{\pgfqpoint{1.443316in}{2.646140in}}{\pgfqpoint{1.439783in}{2.644677in}}{\pgfqpoint{1.437178in}{2.642072in}}%
\pgfpathcurveto{\pgfqpoint{1.434574in}{2.639468in}}{\pgfqpoint{1.433111in}{2.635935in}}{\pgfqpoint{1.433111in}{2.632251in}}%
\pgfpathcurveto{\pgfqpoint{1.433111in}{2.628568in}}{\pgfqpoint{1.434574in}{2.625035in}}{\pgfqpoint{1.437178in}{2.622430in}}%
\pgfpathcurveto{\pgfqpoint{1.439783in}{2.619826in}}{\pgfqpoint{1.443316in}{2.618362in}}{\pgfqpoint{1.446999in}{2.618362in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{2.618362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762701in}{2.580728in}}%
\pgfpathcurveto{\pgfqpoint{1.766384in}{2.580728in}}{\pgfqpoint{1.769917in}{2.582191in}}{\pgfqpoint{1.772522in}{2.584796in}}%
\pgfpathcurveto{\pgfqpoint{1.775126in}{2.587400in}}{\pgfqpoint{1.776590in}{2.590933in}}{\pgfqpoint{1.776590in}{2.594617in}}%
\pgfpathcurveto{\pgfqpoint{1.776590in}{2.598300in}}{\pgfqpoint{1.775126in}{2.601833in}}{\pgfqpoint{1.772522in}{2.604438in}}%
\pgfpathcurveto{\pgfqpoint{1.769917in}{2.607042in}}{\pgfqpoint{1.766384in}{2.608506in}}{\pgfqpoint{1.762701in}{2.608506in}}%
\pgfpathcurveto{\pgfqpoint{1.759018in}{2.608506in}}{\pgfqpoint{1.755484in}{2.607042in}}{\pgfqpoint{1.752880in}{2.604438in}}%
\pgfpathcurveto{\pgfqpoint{1.750275in}{2.601833in}}{\pgfqpoint{1.748812in}{2.598300in}}{\pgfqpoint{1.748812in}{2.594617in}}%
\pgfpathcurveto{\pgfqpoint{1.748812in}{2.590933in}}{\pgfqpoint{1.750275in}{2.587400in}}{\pgfqpoint{1.752880in}{2.584796in}}%
\pgfpathcurveto{\pgfqpoint{1.755484in}{2.582191in}}{\pgfqpoint{1.759018in}{2.580728in}}{\pgfqpoint{1.762701in}{2.580728in}}%
\pgfpathlineto{\pgfqpoint{1.762701in}{2.580728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569027in}{2.592329in}}%
\pgfpathcurveto{\pgfqpoint{1.572711in}{2.592329in}}{\pgfqpoint{1.576244in}{2.593793in}}{\pgfqpoint{1.578848in}{2.596397in}}%
\pgfpathcurveto{\pgfqpoint{1.581453in}{2.599002in}}{\pgfqpoint{1.582916in}{2.602535in}}{\pgfqpoint{1.582916in}{2.606218in}}%
\pgfpathcurveto{\pgfqpoint{1.582916in}{2.609901in}}{\pgfqpoint{1.581453in}{2.613434in}}{\pgfqpoint{1.578848in}{2.616039in}}%
\pgfpathcurveto{\pgfqpoint{1.576244in}{2.618644in}}{\pgfqpoint{1.572711in}{2.620107in}}{\pgfqpoint{1.569027in}{2.620107in}}%
\pgfpathcurveto{\pgfqpoint{1.565344in}{2.620107in}}{\pgfqpoint{1.561811in}{2.618644in}}{\pgfqpoint{1.559207in}{2.616039in}}%
\pgfpathcurveto{\pgfqpoint{1.556602in}{2.613434in}}{\pgfqpoint{1.555139in}{2.609901in}}{\pgfqpoint{1.555139in}{2.606218in}}%
\pgfpathcurveto{\pgfqpoint{1.555139in}{2.602535in}}{\pgfqpoint{1.556602in}{2.599002in}}{\pgfqpoint{1.559207in}{2.596397in}}%
\pgfpathcurveto{\pgfqpoint{1.561811in}{2.593793in}}{\pgfqpoint{1.565344in}{2.592329in}}{\pgfqpoint{1.569027in}{2.592329in}}%
\pgfpathlineto{\pgfqpoint{1.569027in}{2.592329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425649in}{2.572747in}}%
\pgfpathcurveto{\pgfqpoint{1.429332in}{2.572747in}}{\pgfqpoint{1.432865in}{2.574210in}}{\pgfqpoint{1.435470in}{2.576815in}}%
\pgfpathcurveto{\pgfqpoint{1.438074in}{2.579419in}}{\pgfqpoint{1.439538in}{2.582952in}}{\pgfqpoint{1.439538in}{2.586636in}}%
\pgfpathcurveto{\pgfqpoint{1.439538in}{2.590319in}}{\pgfqpoint{1.438074in}{2.593852in}}{\pgfqpoint{1.435470in}{2.596456in}}%
\pgfpathcurveto{\pgfqpoint{1.432865in}{2.599061in}}{\pgfqpoint{1.429332in}{2.600524in}}{\pgfqpoint{1.425649in}{2.600524in}}%
\pgfpathcurveto{\pgfqpoint{1.421965in}{2.600524in}}{\pgfqpoint{1.418432in}{2.599061in}}{\pgfqpoint{1.415828in}{2.596456in}}%
\pgfpathcurveto{\pgfqpoint{1.413223in}{2.593852in}}{\pgfqpoint{1.411760in}{2.590319in}}{\pgfqpoint{1.411760in}{2.586636in}}%
\pgfpathcurveto{\pgfqpoint{1.411760in}{2.582952in}}{\pgfqpoint{1.413223in}{2.579419in}}{\pgfqpoint{1.415828in}{2.576815in}}%
\pgfpathcurveto{\pgfqpoint{1.418432in}{2.574210in}}{\pgfqpoint{1.421965in}{2.572747in}}{\pgfqpoint{1.425649in}{2.572747in}}%
\pgfpathlineto{\pgfqpoint{1.425649in}{2.572747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738443in}{2.571616in}}%
\pgfpathcurveto{\pgfqpoint{1.742126in}{2.571616in}}{\pgfqpoint{1.745659in}{2.573079in}}{\pgfqpoint{1.748264in}{2.575684in}}%
\pgfpathcurveto{\pgfqpoint{1.750868in}{2.578288in}}{\pgfqpoint{1.752332in}{2.581821in}}{\pgfqpoint{1.752332in}{2.585505in}}%
\pgfpathcurveto{\pgfqpoint{1.752332in}{2.589188in}}{\pgfqpoint{1.750868in}{2.592721in}}{\pgfqpoint{1.748264in}{2.595326in}}%
\pgfpathcurveto{\pgfqpoint{1.745659in}{2.597930in}}{\pgfqpoint{1.742126in}{2.599394in}}{\pgfqpoint{1.738443in}{2.599394in}}%
\pgfpathcurveto{\pgfqpoint{1.734759in}{2.599394in}}{\pgfqpoint{1.731226in}{2.597930in}}{\pgfqpoint{1.728622in}{2.595326in}}%
\pgfpathcurveto{\pgfqpoint{1.726017in}{2.592721in}}{\pgfqpoint{1.724554in}{2.589188in}}{\pgfqpoint{1.724554in}{2.585505in}}%
\pgfpathcurveto{\pgfqpoint{1.724554in}{2.581821in}}{\pgfqpoint{1.726017in}{2.578288in}}{\pgfqpoint{1.728622in}{2.575684in}}%
\pgfpathcurveto{\pgfqpoint{1.731226in}{2.573079in}}{\pgfqpoint{1.734759in}{2.571616in}}{\pgfqpoint{1.738443in}{2.571616in}}%
\pgfpathlineto{\pgfqpoint{1.738443in}{2.571616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449134in}{2.571093in}}%
\pgfpathcurveto{\pgfqpoint{1.452818in}{2.571093in}}{\pgfqpoint{1.456351in}{2.572556in}}{\pgfqpoint{1.458955in}{2.575161in}}%
\pgfpathcurveto{\pgfqpoint{1.461560in}{2.577765in}}{\pgfqpoint{1.463023in}{2.581298in}}{\pgfqpoint{1.463023in}{2.584982in}}%
\pgfpathcurveto{\pgfqpoint{1.463023in}{2.588665in}}{\pgfqpoint{1.461560in}{2.592198in}}{\pgfqpoint{1.458955in}{2.594803in}}%
\pgfpathcurveto{\pgfqpoint{1.456351in}{2.597407in}}{\pgfqpoint{1.452818in}{2.598871in}}{\pgfqpoint{1.449134in}{2.598871in}}%
\pgfpathcurveto{\pgfqpoint{1.445451in}{2.598871in}}{\pgfqpoint{1.441918in}{2.597407in}}{\pgfqpoint{1.439313in}{2.594803in}}%
\pgfpathcurveto{\pgfqpoint{1.436709in}{2.592198in}}{\pgfqpoint{1.435245in}{2.588665in}}{\pgfqpoint{1.435245in}{2.584982in}}%
\pgfpathcurveto{\pgfqpoint{1.435245in}{2.581298in}}{\pgfqpoint{1.436709in}{2.577765in}}{\pgfqpoint{1.439313in}{2.575161in}}%
\pgfpathcurveto{\pgfqpoint{1.441918in}{2.572556in}}{\pgfqpoint{1.445451in}{2.571093in}}{\pgfqpoint{1.449134in}{2.571093in}}%
\pgfpathlineto{\pgfqpoint{1.449134in}{2.571093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580038in}{2.580973in}}%
\pgfpathcurveto{\pgfqpoint{1.583721in}{2.580973in}}{\pgfqpoint{1.587254in}{2.582437in}}{\pgfqpoint{1.589859in}{2.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.592463in}{2.587646in}}{\pgfqpoint{1.593927in}{2.591179in}}{\pgfqpoint{1.593927in}{2.594862in}}%
\pgfpathcurveto{\pgfqpoint{1.593927in}{2.598545in}}{\pgfqpoint{1.592463in}{2.602078in}}{\pgfqpoint{1.589859in}{2.604683in}}%
\pgfpathcurveto{\pgfqpoint{1.587254in}{2.607288in}}{\pgfqpoint{1.583721in}{2.608751in}}{\pgfqpoint{1.580038in}{2.608751in}}%
\pgfpathcurveto{\pgfqpoint{1.576355in}{2.608751in}}{\pgfqpoint{1.572822in}{2.607288in}}{\pgfqpoint{1.570217in}{2.604683in}}%
\pgfpathcurveto{\pgfqpoint{1.567613in}{2.602078in}}{\pgfqpoint{1.566149in}{2.598545in}}{\pgfqpoint{1.566149in}{2.594862in}}%
\pgfpathcurveto{\pgfqpoint{1.566149in}{2.591179in}}{\pgfqpoint{1.567613in}{2.587646in}}{\pgfqpoint{1.570217in}{2.585041in}}%
\pgfpathcurveto{\pgfqpoint{1.572822in}{2.582437in}}{\pgfqpoint{1.576355in}{2.580973in}}{\pgfqpoint{1.580038in}{2.580973in}}%
\pgfpathlineto{\pgfqpoint{1.580038in}{2.580973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470174in}{2.585461in}}%
\pgfpathcurveto{\pgfqpoint{1.473858in}{2.585461in}}{\pgfqpoint{1.477391in}{2.586924in}}{\pgfqpoint{1.479995in}{2.589529in}}%
\pgfpathcurveto{\pgfqpoint{1.482600in}{2.592133in}}{\pgfqpoint{1.484063in}{2.595666in}}{\pgfqpoint{1.484063in}{2.599350in}}%
\pgfpathcurveto{\pgfqpoint{1.484063in}{2.603033in}}{\pgfqpoint{1.482600in}{2.606566in}}{\pgfqpoint{1.479995in}{2.609171in}}%
\pgfpathcurveto{\pgfqpoint{1.477391in}{2.611775in}}{\pgfqpoint{1.473858in}{2.613238in}}{\pgfqpoint{1.470174in}{2.613238in}}%
\pgfpathcurveto{\pgfqpoint{1.466491in}{2.613238in}}{\pgfqpoint{1.462958in}{2.611775in}}{\pgfqpoint{1.460353in}{2.609171in}}%
\pgfpathcurveto{\pgfqpoint{1.457749in}{2.606566in}}{\pgfqpoint{1.456285in}{2.603033in}}{\pgfqpoint{1.456285in}{2.599350in}}%
\pgfpathcurveto{\pgfqpoint{1.456285in}{2.595666in}}{\pgfqpoint{1.457749in}{2.592133in}}{\pgfqpoint{1.460353in}{2.589529in}}%
\pgfpathcurveto{\pgfqpoint{1.462958in}{2.586924in}}{\pgfqpoint{1.466491in}{2.585461in}}{\pgfqpoint{1.470174in}{2.585461in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{2.585461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688970in}{2.594342in}}%
\pgfpathcurveto{\pgfqpoint{1.692653in}{2.594342in}}{\pgfqpoint{1.696186in}{2.595805in}}{\pgfqpoint{1.698791in}{2.598410in}}%
\pgfpathcurveto{\pgfqpoint{1.701395in}{2.601014in}}{\pgfqpoint{1.702859in}{2.604547in}}{\pgfqpoint{1.702859in}{2.608231in}}%
\pgfpathcurveto{\pgfqpoint{1.702859in}{2.611914in}}{\pgfqpoint{1.701395in}{2.615447in}}{\pgfqpoint{1.698791in}{2.618051in}}%
\pgfpathcurveto{\pgfqpoint{1.696186in}{2.620656in}}{\pgfqpoint{1.692653in}{2.622119in}}{\pgfqpoint{1.688970in}{2.622119in}}%
\pgfpathcurveto{\pgfqpoint{1.685287in}{2.622119in}}{\pgfqpoint{1.681754in}{2.620656in}}{\pgfqpoint{1.679149in}{2.618051in}}%
\pgfpathcurveto{\pgfqpoint{1.676544in}{2.615447in}}{\pgfqpoint{1.675081in}{2.611914in}}{\pgfqpoint{1.675081in}{2.608231in}}%
\pgfpathcurveto{\pgfqpoint{1.675081in}{2.604547in}}{\pgfqpoint{1.676544in}{2.601014in}}{\pgfqpoint{1.679149in}{2.598410in}}%
\pgfpathcurveto{\pgfqpoint{1.681754in}{2.595805in}}{\pgfqpoint{1.685287in}{2.594342in}}{\pgfqpoint{1.688970in}{2.594342in}}%
\pgfpathlineto{\pgfqpoint{1.688970in}{2.594342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583169in}{2.613363in}}%
\pgfpathcurveto{\pgfqpoint{1.586852in}{2.613363in}}{\pgfqpoint{1.590385in}{2.614826in}}{\pgfqpoint{1.592990in}{2.617431in}}%
\pgfpathcurveto{\pgfqpoint{1.595594in}{2.620035in}}{\pgfqpoint{1.597058in}{2.623568in}}{\pgfqpoint{1.597058in}{2.627252in}}%
\pgfpathcurveto{\pgfqpoint{1.597058in}{2.630935in}}{\pgfqpoint{1.595594in}{2.634468in}}{\pgfqpoint{1.592990in}{2.637073in}}%
\pgfpathcurveto{\pgfqpoint{1.590385in}{2.639677in}}{\pgfqpoint{1.586852in}{2.641141in}}{\pgfqpoint{1.583169in}{2.641141in}}%
\pgfpathcurveto{\pgfqpoint{1.579485in}{2.641141in}}{\pgfqpoint{1.575952in}{2.639677in}}{\pgfqpoint{1.573348in}{2.637073in}}%
\pgfpathcurveto{\pgfqpoint{1.570743in}{2.634468in}}{\pgfqpoint{1.569280in}{2.630935in}}{\pgfqpoint{1.569280in}{2.627252in}}%
\pgfpathcurveto{\pgfqpoint{1.569280in}{2.623568in}}{\pgfqpoint{1.570743in}{2.620035in}}{\pgfqpoint{1.573348in}{2.617431in}}%
\pgfpathcurveto{\pgfqpoint{1.575952in}{2.614826in}}{\pgfqpoint{1.579485in}{2.613363in}}{\pgfqpoint{1.583169in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{1.583169in}{2.613363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770186in}{2.598799in}}%
\pgfpathcurveto{\pgfqpoint{1.773870in}{2.598799in}}{\pgfqpoint{1.777403in}{2.600262in}}{\pgfqpoint{1.780007in}{2.602867in}}%
\pgfpathcurveto{\pgfqpoint{1.782612in}{2.605471in}}{\pgfqpoint{1.784075in}{2.609004in}}{\pgfqpoint{1.784075in}{2.612688in}}%
\pgfpathcurveto{\pgfqpoint{1.784075in}{2.616371in}}{\pgfqpoint{1.782612in}{2.619904in}}{\pgfqpoint{1.780007in}{2.622509in}}%
\pgfpathcurveto{\pgfqpoint{1.777403in}{2.625113in}}{\pgfqpoint{1.773870in}{2.626577in}}{\pgfqpoint{1.770186in}{2.626577in}}%
\pgfpathcurveto{\pgfqpoint{1.766503in}{2.626577in}}{\pgfqpoint{1.762970in}{2.625113in}}{\pgfqpoint{1.760365in}{2.622509in}}%
\pgfpathcurveto{\pgfqpoint{1.757761in}{2.619904in}}{\pgfqpoint{1.756297in}{2.616371in}}{\pgfqpoint{1.756297in}{2.612688in}}%
\pgfpathcurveto{\pgfqpoint{1.756297in}{2.609004in}}{\pgfqpoint{1.757761in}{2.605471in}}{\pgfqpoint{1.760365in}{2.602867in}}%
\pgfpathcurveto{\pgfqpoint{1.762970in}{2.600262in}}{\pgfqpoint{1.766503in}{2.598799in}}{\pgfqpoint{1.770186in}{2.598799in}}%
\pgfpathlineto{\pgfqpoint{1.770186in}{2.598799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725959in}{2.595772in}}%
\pgfpathcurveto{\pgfqpoint{1.729642in}{2.595772in}}{\pgfqpoint{1.733175in}{2.597236in}}{\pgfqpoint{1.735780in}{2.599840in}}%
\pgfpathcurveto{\pgfqpoint{1.738384in}{2.602445in}}{\pgfqpoint{1.739848in}{2.605978in}}{\pgfqpoint{1.739848in}{2.609661in}}%
\pgfpathcurveto{\pgfqpoint{1.739848in}{2.613344in}}{\pgfqpoint{1.738384in}{2.616877in}}{\pgfqpoint{1.735780in}{2.619482in}}%
\pgfpathcurveto{\pgfqpoint{1.733175in}{2.622087in}}{\pgfqpoint{1.729642in}{2.623550in}}{\pgfqpoint{1.725959in}{2.623550in}}%
\pgfpathcurveto{\pgfqpoint{1.722275in}{2.623550in}}{\pgfqpoint{1.718742in}{2.622087in}}{\pgfqpoint{1.716138in}{2.619482in}}%
\pgfpathcurveto{\pgfqpoint{1.713533in}{2.616877in}}{\pgfqpoint{1.712070in}{2.613344in}}{\pgfqpoint{1.712070in}{2.609661in}}%
\pgfpathcurveto{\pgfqpoint{1.712070in}{2.605978in}}{\pgfqpoint{1.713533in}{2.602445in}}{\pgfqpoint{1.716138in}{2.599840in}}%
\pgfpathcurveto{\pgfqpoint{1.718742in}{2.597236in}}{\pgfqpoint{1.722275in}{2.595772in}}{\pgfqpoint{1.725959in}{2.595772in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{2.595772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430457in}{2.628714in}}%
\pgfpathcurveto{\pgfqpoint{1.434140in}{2.628714in}}{\pgfqpoint{1.437673in}{2.630177in}}{\pgfqpoint{1.440278in}{2.632781in}}%
\pgfpathcurveto{\pgfqpoint{1.442883in}{2.635386in}}{\pgfqpoint{1.444346in}{2.638919in}}{\pgfqpoint{1.444346in}{2.642602in}}%
\pgfpathcurveto{\pgfqpoint{1.444346in}{2.646286in}}{\pgfqpoint{1.442883in}{2.649819in}}{\pgfqpoint{1.440278in}{2.652423in}}%
\pgfpathcurveto{\pgfqpoint{1.437673in}{2.655028in}}{\pgfqpoint{1.434140in}{2.656491in}}{\pgfqpoint{1.430457in}{2.656491in}}%
\pgfpathcurveto{\pgfqpoint{1.426774in}{2.656491in}}{\pgfqpoint{1.423241in}{2.655028in}}{\pgfqpoint{1.420636in}{2.652423in}}%
\pgfpathcurveto{\pgfqpoint{1.418032in}{2.649819in}}{\pgfqpoint{1.416568in}{2.646286in}}{\pgfqpoint{1.416568in}{2.642602in}}%
\pgfpathcurveto{\pgfqpoint{1.416568in}{2.638919in}}{\pgfqpoint{1.418032in}{2.635386in}}{\pgfqpoint{1.420636in}{2.632781in}}%
\pgfpathcurveto{\pgfqpoint{1.423241in}{2.630177in}}{\pgfqpoint{1.426774in}{2.628714in}}{\pgfqpoint{1.430457in}{2.628714in}}%
\pgfpathlineto{\pgfqpoint{1.430457in}{2.628714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.416841in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584456in}{2.579747in}}%
\pgfpathcurveto{\pgfqpoint{1.588139in}{2.579747in}}{\pgfqpoint{1.591672in}{2.581211in}}{\pgfqpoint{1.594276in}{2.583815in}}%
\pgfpathcurveto{\pgfqpoint{1.596881in}{2.586420in}}{\pgfqpoint{1.598344in}{2.589953in}}{\pgfqpoint{1.598344in}{2.593636in}}%
\pgfpathcurveto{\pgfqpoint{1.598344in}{2.597319in}}{\pgfqpoint{1.596881in}{2.600852in}}{\pgfqpoint{1.594276in}{2.603457in}}%
\pgfpathcurveto{\pgfqpoint{1.591672in}{2.606062in}}{\pgfqpoint{1.588139in}{2.607525in}}{\pgfqpoint{1.584456in}{2.607525in}}%
\pgfpathcurveto{\pgfqpoint{1.580772in}{2.607525in}}{\pgfqpoint{1.577239in}{2.606062in}}{\pgfqpoint{1.574635in}{2.603457in}}%
\pgfpathcurveto{\pgfqpoint{1.572030in}{2.600852in}}{\pgfqpoint{1.570567in}{2.597319in}}{\pgfqpoint{1.570567in}{2.593636in}}%
\pgfpathcurveto{\pgfqpoint{1.570567in}{2.589953in}}{\pgfqpoint{1.572030in}{2.586420in}}{\pgfqpoint{1.574635in}{2.583815in}}%
\pgfpathcurveto{\pgfqpoint{1.577239in}{2.581211in}}{\pgfqpoint{1.580772in}{2.579747in}}{\pgfqpoint{1.584456in}{2.579747in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{2.579747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.105760in}{2.069485in}}{\pgfqpoint{2.369221in}{2.378586in}}{%
\pgfpathmoveto{\pgfqpoint{1.105760in}{2.069660in}}%
\pgfpathlineto{\pgfqpoint{1.105760in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.112109in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.118458in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.137505in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.143854in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.150203in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.156552in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.181948in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.194646in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.207345in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.213694in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.220043in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.226392in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.232741in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.245439in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.251788in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.258137in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.277184in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.283533in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.302580in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.315278in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.327977in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.340675in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.353373in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.359722in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.366071in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.372420in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.391467in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.397816in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.404165in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.410514in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.416863in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.435910in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.454958in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.461307in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.467656in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.474005in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.493052in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.499401in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.505750in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.512099in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.518448in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.531146in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.537495in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.550193in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.556542in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.562891in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.575590in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.581939in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.588288in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.607335in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.620033in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.632731in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.645429in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.651778in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.658127in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.664476in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.670825in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.683523in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.696221in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.702571in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.708920in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.715269in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.721618in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.727967in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.753363in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.759712in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.772410in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.778759in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.785108in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.791457in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.797806in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.804155in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.810504in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.829552in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.835901in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.842250in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.848599in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.873995in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.880344in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.886693in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.893042in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.905740in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.918438in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.924787in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.931136in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.943834in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.950184in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.962882in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.969231in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.981929in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.988278in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.994627in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.000976in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.007325in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.026372in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.032721in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.039070in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.045419in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.058117in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.064466in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.070815in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.083514in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.096212in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.115259in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.121608in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.127957in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.134306in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.140655in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.147004in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.153353in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.166051in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.178749in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.185098in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.191447in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.197797in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.204146in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.210495in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.216844in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.223193in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.229542in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.235891in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.242240in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.261287in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.286683in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.293032in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.299381in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.305730in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.312079in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.350174in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.356523in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.362872in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.369221in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.369221in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{2.369221in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{2.362872in}{2.070083in}}%
\pgfpathlineto{\pgfqpoint{2.356523in}{2.070241in}}%
\pgfpathlineto{\pgfqpoint{2.350174in}{2.070435in}}%
\pgfpathlineto{\pgfqpoint{2.343825in}{2.070672in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{2.070958in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{2.071302in}}%
\pgfpathlineto{\pgfqpoint{2.324778in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{2.318428in}{2.072201in}}%
\pgfpathlineto{\pgfqpoint{2.312079in}{2.072776in}}%
\pgfpathlineto{\pgfqpoint{2.305730in}{2.073448in}}%
\pgfpathlineto{\pgfqpoint{2.299381in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.293032in}{2.075127in}}%
\pgfpathlineto{\pgfqpoint{2.286683in}{2.076156in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{2.077326in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{2.078644in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{2.080120in}}%
\pgfpathlineto{\pgfqpoint{2.261287in}{2.081759in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{2.248589in}{2.085539in}}%
\pgfpathlineto{\pgfqpoint{2.242240in}{2.087679in}}%
\pgfpathlineto{\pgfqpoint{2.235891in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{2.229542in}{2.092433in}}%
\pgfpathlineto{\pgfqpoint{2.223193in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{2.216844in}{2.097738in}}%
\pgfpathlineto{\pgfqpoint{2.210495in}{2.100550in}}%
\pgfpathlineto{\pgfqpoint{2.204146in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{2.197797in}{2.106369in}}%
\pgfpathlineto{\pgfqpoint{2.191447in}{2.109314in}}%
\pgfpathlineto{\pgfqpoint{2.185098in}{2.112235in}}%
\pgfpathlineto{\pgfqpoint{2.178749in}{2.115096in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{2.166051in}{2.120479in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{2.122924in}}%
\pgfpathlineto{\pgfqpoint{2.153353in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{2.147004in}{2.127138in}}%
\pgfpathlineto{\pgfqpoint{2.140655in}{2.128842in}}%
\pgfpathlineto{\pgfqpoint{2.134306in}{2.130244in}}%
\pgfpathlineto{\pgfqpoint{2.127957in}{2.131323in}}%
\pgfpathlineto{\pgfqpoint{2.121608in}{2.132068in}}%
\pgfpathlineto{\pgfqpoint{2.115259in}{2.132474in}}%
\pgfpathlineto{\pgfqpoint{2.108910in}{2.132544in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{2.132290in}}%
\pgfpathlineto{\pgfqpoint{2.096212in}{2.131731in}}%
\pgfpathlineto{\pgfqpoint{2.089863in}{2.130897in}}%
\pgfpathlineto{\pgfqpoint{2.083514in}{2.129823in}}%
\pgfpathlineto{\pgfqpoint{2.077165in}{2.128555in}}%
\pgfpathlineto{\pgfqpoint{2.070815in}{2.127143in}}%
\pgfpathlineto{\pgfqpoint{2.064466in}{2.125646in}}%
\pgfpathlineto{\pgfqpoint{2.058117in}{2.124128in}}%
\pgfpathlineto{\pgfqpoint{2.051768in}{2.122657in}}%
\pgfpathlineto{\pgfqpoint{2.045419in}{2.121304in}}%
\pgfpathlineto{\pgfqpoint{2.039070in}{2.120145in}}%
\pgfpathlineto{\pgfqpoint{2.032721in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{2.026372in}{2.118707in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.007325in}{2.119869in}}%
\pgfpathlineto{\pgfqpoint{2.000976in}{2.121420in}}%
\pgfpathlineto{\pgfqpoint{1.994627in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{1.988278in}{2.126625in}}%
\pgfpathlineto{\pgfqpoint{1.981929in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{1.969231in}{2.140340in}}%
\pgfpathlineto{\pgfqpoint{1.962882in}{2.146592in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{2.153694in}}%
\pgfpathlineto{\pgfqpoint{1.950184in}{2.161633in}}%
\pgfpathlineto{\pgfqpoint{1.943834in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{1.937485in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{1.931136in}{2.190142in}}%
\pgfpathlineto{\pgfqpoint{1.924787in}{2.201026in}}%
\pgfpathlineto{\pgfqpoint{1.918438in}{2.212474in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{1.905740in}{2.236671in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{2.249194in}}%
\pgfpathlineto{\pgfqpoint{1.893042in}{2.261834in}}%
\pgfpathlineto{\pgfqpoint{1.886693in}{2.274456in}}%
\pgfpathlineto{\pgfqpoint{1.880344in}{2.286923in}}%
\pgfpathlineto{\pgfqpoint{1.873995in}{2.299093in}}%
\pgfpathlineto{\pgfqpoint{1.867646in}{2.310827in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{2.321986in}}%
\pgfpathlineto{\pgfqpoint{1.854948in}{2.332440in}}%
\pgfpathlineto{\pgfqpoint{1.848599in}{2.342063in}}%
\pgfpathlineto{\pgfqpoint{1.842250in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{1.835901in}{2.358378in}}%
\pgfpathlineto{\pgfqpoint{1.829552in}{2.364883in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{2.370186in}}%
\pgfpathlineto{\pgfqpoint{1.816853in}{2.374234in}}%
\pgfpathlineto{\pgfqpoint{1.810504in}{2.376993in}}%
\pgfpathlineto{\pgfqpoint{1.804155in}{2.378443in}}%
\pgfpathlineto{\pgfqpoint{1.797806in}{2.378586in}}%
\pgfpathlineto{\pgfqpoint{1.791457in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{1.785108in}{2.375043in}}%
\pgfpathlineto{\pgfqpoint{1.778759in}{2.371441in}}%
\pgfpathlineto{\pgfqpoint{1.772410in}{2.366703in}}%
\pgfpathlineto{\pgfqpoint{1.766061in}{2.360904in}}%
\pgfpathlineto{\pgfqpoint{1.759712in}{2.354134in}}%
\pgfpathlineto{\pgfqpoint{1.753363in}{2.346490in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{2.338075in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{2.328997in}}%
\pgfpathlineto{\pgfqpoint{1.734316in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{1.727967in}{2.309297in}}%
\pgfpathlineto{\pgfqpoint{1.721618in}{2.298898in}}%
\pgfpathlineto{\pgfqpoint{1.715269in}{2.288276in}}%
\pgfpathlineto{\pgfqpoint{1.708920in}{2.277534in}}%
\pgfpathlineto{\pgfqpoint{1.702571in}{2.266769in}}%
\pgfpathlineto{\pgfqpoint{1.696221in}{2.256071in}}%
\pgfpathlineto{\pgfqpoint{1.689872in}{2.245521in}}%
\pgfpathlineto{\pgfqpoint{1.683523in}{2.235192in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{2.225149in}}%
\pgfpathlineto{\pgfqpoint{1.670825in}{2.215444in}}%
\pgfpathlineto{\pgfqpoint{1.664476in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{1.658127in}{2.197215in}}%
\pgfpathlineto{\pgfqpoint{1.651778in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{1.645429in}{2.180743in}}%
\pgfpathlineto{\pgfqpoint{1.639080in}{2.173201in}}%
\pgfpathlineto{\pgfqpoint{1.632731in}{2.166124in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{1.620033in}{2.153329in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{2.147582in}}%
\pgfpathlineto{\pgfqpoint{1.607335in}{2.142242in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{2.137284in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.132682in}}%
\pgfpathlineto{\pgfqpoint{1.588288in}{2.128412in}}%
\pgfpathlineto{\pgfqpoint{1.581939in}{2.124445in}}%
\pgfpathlineto{\pgfqpoint{1.575590in}{2.120757in}}%
\pgfpathlineto{\pgfqpoint{1.569240in}{2.117324in}}%
\pgfpathlineto{\pgfqpoint{1.562891in}{2.114123in}}%
\pgfpathlineto{\pgfqpoint{1.556542in}{2.111135in}}%
\pgfpathlineto{\pgfqpoint{1.550193in}{2.108344in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{1.537495in}{2.103295in}}%
\pgfpathlineto{\pgfqpoint{1.531146in}{2.101017in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{2.098895in}}%
\pgfpathlineto{\pgfqpoint{1.518448in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{1.512099in}{2.095102in}}%
\pgfpathlineto{\pgfqpoint{1.505750in}{2.093427in}}%
\pgfpathlineto{\pgfqpoint{1.499401in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{1.493052in}{2.090517in}}%
\pgfpathlineto{\pgfqpoint{1.486703in}{2.089283in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{2.088196in}}%
\pgfpathlineto{\pgfqpoint{1.474005in}{2.087255in}}%
\pgfpathlineto{\pgfqpoint{1.467656in}{2.086456in}}%
\pgfpathlineto{\pgfqpoint{1.461307in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{1.454958in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{1.448608in}{2.084878in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{2.084601in}}%
\pgfpathlineto{\pgfqpoint{1.435910in}{2.084434in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{2.084363in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{2.084378in}}%
\pgfpathlineto{\pgfqpoint{1.416863in}{2.084462in}}%
\pgfpathlineto{\pgfqpoint{1.410514in}{2.084601in}}%
\pgfpathlineto{\pgfqpoint{1.404165in}{2.084779in}}%
\pgfpathlineto{\pgfqpoint{1.397816in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{1.391467in}{2.085189in}}%
\pgfpathlineto{\pgfqpoint{1.385118in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{1.372420in}{2.085714in}}%
\pgfpathlineto{\pgfqpoint{1.366071in}{2.085811in}}%
\pgfpathlineto{\pgfqpoint{1.359722in}{2.085850in}}%
\pgfpathlineto{\pgfqpoint{1.353373in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{2.085727in}}%
\pgfpathlineto{\pgfqpoint{1.340675in}{2.085555in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{1.327977in}{2.084978in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{2.084576in}}%
\pgfpathlineto{\pgfqpoint{1.315278in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{1.308929in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.302580in}{2.082971in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.082326in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{1.283533in}{2.080923in}}%
\pgfpathlineto{\pgfqpoint{1.277184in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{1.270835in}{2.079432in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.078677in}}%
\pgfpathlineto{\pgfqpoint{1.258137in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{1.251788in}{2.077194in}}%
\pgfpathlineto{\pgfqpoint{1.245439in}{2.076480in}}%
\pgfpathlineto{\pgfqpoint{1.239090in}{2.075794in}}%
\pgfpathlineto{\pgfqpoint{1.232741in}{2.075141in}}%
\pgfpathlineto{\pgfqpoint{1.226392in}{2.074524in}}%
\pgfpathlineto{\pgfqpoint{1.220043in}{2.073947in}}%
\pgfpathlineto{\pgfqpoint{1.213694in}{2.073412in}}%
\pgfpathlineto{\pgfqpoint{1.207345in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{1.194646in}{2.072065in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{2.071701in}}%
\pgfpathlineto{\pgfqpoint{1.181948in}{2.071376in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{1.169250in}{2.070837in}}%
\pgfpathlineto{\pgfqpoint{1.162901in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{1.156552in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{1.150203in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{1.143854in}{2.070127in}}%
\pgfpathlineto{\pgfqpoint{1.137505in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{2.069830in}}%
\pgfpathlineto{\pgfqpoint{1.118458in}{2.069762in}}%
\pgfpathlineto{\pgfqpoint{1.112109in}{2.069706in}}%
\pgfpathlineto{\pgfqpoint{1.105760in}{2.069660in}}%
\pgfpathlineto{\pgfqpoint{1.105760in}{2.069660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.245035in}{2.069485in}}{\pgfqpoint{2.193890in}{2.191596in}}{%
\pgfpathmoveto{\pgfqpoint{0.245035in}{2.069634in}}%
\pgfpathlineto{\pgfqpoint{0.245035in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.254828in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.264621in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.274414in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.284208in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.294001in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.303794in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.313587in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.323381in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.333174in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.342967in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.352760in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.362554in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.372347in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.382140in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.391933in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.401727in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.411520in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.421313in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.431106in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.440900in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.460486in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.470279in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.480072in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.489866in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.499659in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.509452in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.519245in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.529039in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.538832in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.558418in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.568212in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.578005in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.607385in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.617178in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.626971in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.656351in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.666144in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.675937in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.685731in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.695524in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.724904in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.754283in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.764076in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.783663in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.803249in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.813043in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.832629in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.842422in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.871802in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.881595in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.901182in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.910975in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.920768in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.930562in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.018701in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.028494in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.048080in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.067667in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.077460in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.087253in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.097047in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.106840in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.126426in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.136220in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.146013in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.155806in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.165599in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.185186in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.204772in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.214566in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.224359in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.234152in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.273325in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.283118in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.292911in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.302705in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.312498in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.322291in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.332084in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.351671in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.361464in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.381051in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.410430in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.430017in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.439810in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.449603in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.469190in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.478983in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.488776in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.508363in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.527949in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.537742in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.557329in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.567122in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.596502in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.616088in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.635675in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.645468in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.665055in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.674848in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.684641in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.714021in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.723814in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.733607in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.743401in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.753194in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.772780in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.782573in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.792367in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.802160in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.811953in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.831540in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.841333in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.851126in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.860919in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.870713in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.880506in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.900092in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.929472in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.939265in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.949059in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.958852in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.988232in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.998025in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.007818in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.027405in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.046991in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.056784in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.066577in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.076371in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.105750in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.115544in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.125337in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.135130in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.144923in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.154717in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.174303in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.184096in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{2.069654in}}%
\pgfpathlineto{\pgfqpoint{2.184096in}{2.069692in}}%
\pgfpathlineto{\pgfqpoint{2.174303in}{2.069738in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{2.154717in}{2.069859in}}%
\pgfpathlineto{\pgfqpoint{2.144923in}{2.069936in}}%
\pgfpathlineto{\pgfqpoint{2.135130in}{2.070027in}}%
\pgfpathlineto{\pgfqpoint{2.125337in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{2.115544in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{2.105750in}{2.070399in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.070564in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{2.070753in}}%
\pgfpathlineto{\pgfqpoint{2.076371in}{2.070969in}}%
\pgfpathlineto{\pgfqpoint{2.066577in}{2.071214in}}%
\pgfpathlineto{\pgfqpoint{2.056784in}{2.071490in}}%
\pgfpathlineto{\pgfqpoint{2.046991in}{2.071801in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{2.027405in}{2.072536in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{2.072965in}}%
\pgfpathlineto{\pgfqpoint{2.007818in}{2.073437in}}%
\pgfpathlineto{\pgfqpoint{1.998025in}{2.073954in}}%
\pgfpathlineto{\pgfqpoint{1.988232in}{2.074519in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{2.075131in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{2.075793in}}%
\pgfpathlineto{\pgfqpoint{1.958852in}{2.076503in}}%
\pgfpathlineto{\pgfqpoint{1.949059in}{2.077263in}}%
\pgfpathlineto{\pgfqpoint{1.939265in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{1.929472in}{2.078927in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{2.079827in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{2.080771in}}%
\pgfpathlineto{\pgfqpoint{1.900092in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{2.082777in}}%
\pgfpathlineto{\pgfqpoint{1.880506in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{1.870713in}{2.084915in}}%
\pgfpathlineto{\pgfqpoint{1.860919in}{2.086023in}}%
\pgfpathlineto{\pgfqpoint{1.851126in}{2.087152in}}%
\pgfpathlineto{\pgfqpoint{1.841333in}{2.088295in}}%
\pgfpathlineto{\pgfqpoint{1.831540in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{2.090608in}}%
\pgfpathlineto{\pgfqpoint{1.811953in}{2.091768in}}%
\pgfpathlineto{\pgfqpoint{1.802160in}{2.092924in}}%
\pgfpathlineto{\pgfqpoint{1.792367in}{2.094071in}}%
\pgfpathlineto{\pgfqpoint{1.782573in}{2.095206in}}%
\pgfpathlineto{\pgfqpoint{1.772780in}{2.096326in}}%
\pgfpathlineto{\pgfqpoint{1.762987in}{2.097428in}}%
\pgfpathlineto{\pgfqpoint{1.753194in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{1.743401in}{2.099569in}}%
\pgfpathlineto{\pgfqpoint{1.733607in}{2.100605in}}%
\pgfpathlineto{\pgfqpoint{1.723814in}{2.101619in}}%
\pgfpathlineto{\pgfqpoint{1.714021in}{2.102611in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.103582in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{2.104533in}}%
\pgfpathlineto{\pgfqpoint{1.684641in}{2.105468in}}%
\pgfpathlineto{\pgfqpoint{1.674848in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{1.665055in}{2.107299in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{2.108202in}}%
\pgfpathlineto{\pgfqpoint{1.645468in}{2.109103in}}%
\pgfpathlineto{\pgfqpoint{1.635675in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{2.110914in}}%
\pgfpathlineto{\pgfqpoint{1.616088in}{2.111834in}}%
\pgfpathlineto{\pgfqpoint{1.606295in}{2.112768in}}%
\pgfpathlineto{\pgfqpoint{1.596502in}{2.113722in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{2.114700in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{2.115705in}}%
\pgfpathlineto{\pgfqpoint{1.567122in}{2.116743in}}%
\pgfpathlineto{\pgfqpoint{1.557329in}{2.117816in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{2.118928in}}%
\pgfpathlineto{\pgfqpoint{1.537742in}{2.120083in}}%
\pgfpathlineto{\pgfqpoint{1.527949in}{2.121283in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{2.122533in}}%
\pgfpathlineto{\pgfqpoint{1.508363in}{2.123833in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{2.125188in}}%
\pgfpathlineto{\pgfqpoint{1.488776in}{2.126599in}}%
\pgfpathlineto{\pgfqpoint{1.478983in}{2.128068in}}%
\pgfpathlineto{\pgfqpoint{1.469190in}{2.129598in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{2.131191in}}%
\pgfpathlineto{\pgfqpoint{1.449603in}{2.132848in}}%
\pgfpathlineto{\pgfqpoint{1.439810in}{2.134571in}}%
\pgfpathlineto{\pgfqpoint{1.430017in}{2.136360in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{2.138215in}}%
\pgfpathlineto{\pgfqpoint{1.410430in}{2.140137in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{2.142124in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{2.144175in}}%
\pgfpathlineto{\pgfqpoint{1.381051in}{2.146286in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{1.361464in}{2.150675in}}%
\pgfpathlineto{\pgfqpoint{1.351671in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{1.332084in}{2.157577in}}%
\pgfpathlineto{\pgfqpoint{1.322291in}{2.159929in}}%
\pgfpathlineto{\pgfqpoint{1.312498in}{2.162289in}}%
\pgfpathlineto{\pgfqpoint{1.302705in}{2.164643in}}%
\pgfpathlineto{\pgfqpoint{1.292911in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{1.283118in}{2.169284in}}%
\pgfpathlineto{\pgfqpoint{1.273325in}{2.171541in}}%
\pgfpathlineto{\pgfqpoint{1.263532in}{2.173736in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{2.175854in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{2.177882in}}%
\pgfpathlineto{\pgfqpoint{1.234152in}{2.179804in}}%
\pgfpathlineto{\pgfqpoint{1.224359in}{2.181609in}}%
\pgfpathlineto{\pgfqpoint{1.214566in}{2.183284in}}%
\pgfpathlineto{\pgfqpoint{1.204772in}{2.184819in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{2.186206in}}%
\pgfpathlineto{\pgfqpoint{1.185186in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{2.188513in}}%
\pgfpathlineto{\pgfqpoint{1.165599in}{2.189424in}}%
\pgfpathlineto{\pgfqpoint{1.155806in}{2.190174in}}%
\pgfpathlineto{\pgfqpoint{1.146013in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{1.136220in}{2.191191in}}%
\pgfpathlineto{\pgfqpoint{1.126426in}{2.191468in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{2.191596in}}%
\pgfpathlineto{\pgfqpoint{1.106840in}{2.191584in}}%
\pgfpathlineto{\pgfqpoint{1.097047in}{2.191440in}}%
\pgfpathlineto{\pgfqpoint{1.087253in}{2.191171in}}%
\pgfpathlineto{\pgfqpoint{1.077460in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{1.067667in}{2.190292in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{1.048080in}{2.189014in}}%
\pgfpathlineto{\pgfqpoint{1.038287in}{2.188242in}}%
\pgfpathlineto{\pgfqpoint{1.028494in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{1.018701in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{2.182013in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{2.180722in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{2.179356in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{2.176391in}}%
\pgfpathlineto{\pgfqpoint{0.930562in}{2.174787in}}%
\pgfpathlineto{\pgfqpoint{0.920768in}{2.173098in}}%
\pgfpathlineto{\pgfqpoint{0.910975in}{2.171324in}}%
\pgfpathlineto{\pgfqpoint{0.901182in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{2.167510in}}%
\pgfpathlineto{\pgfqpoint{0.881595in}{2.165471in}}%
\pgfpathlineto{\pgfqpoint{0.871802in}{2.163344in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{2.161132in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{2.158837in}}%
\pgfpathlineto{\pgfqpoint{0.842422in}{2.156464in}}%
\pgfpathlineto{\pgfqpoint{0.832629in}{2.154018in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.151505in}}%
\pgfpathlineto{\pgfqpoint{0.813043in}{2.148931in}}%
\pgfpathlineto{\pgfqpoint{0.803249in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{0.793456in}{2.143632in}}%
\pgfpathlineto{\pgfqpoint{0.783663in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{2.138186in}}%
\pgfpathlineto{\pgfqpoint{0.764076in}{2.135430in}}%
\pgfpathlineto{\pgfqpoint{0.754283in}{2.132664in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{2.129897in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{2.127137in}}%
\pgfpathlineto{\pgfqpoint{0.724904in}{2.124394in}}%
\pgfpathlineto{\pgfqpoint{0.715110in}{2.121676in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{2.118990in}}%
\pgfpathlineto{\pgfqpoint{0.695524in}{2.116344in}}%
\pgfpathlineto{\pgfqpoint{0.685731in}{2.113744in}}%
\pgfpathlineto{\pgfqpoint{0.675937in}{2.111198in}}%
\pgfpathlineto{\pgfqpoint{0.666144in}{2.108711in}}%
\pgfpathlineto{\pgfqpoint{0.656351in}{2.106289in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{2.103936in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{0.626971in}{2.099457in}}%
\pgfpathlineto{\pgfqpoint{0.617178in}{2.097337in}}%
\pgfpathlineto{\pgfqpoint{0.607385in}{2.095301in}}%
\pgfpathlineto{\pgfqpoint{0.597591in}{2.093352in}}%
\pgfpathlineto{\pgfqpoint{0.587798in}{2.091491in}}%
\pgfpathlineto{\pgfqpoint{0.578005in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{0.568212in}{2.088039in}}%
\pgfpathlineto{\pgfqpoint{0.558418in}{2.086448in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{0.538832in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{0.529039in}{2.082219in}}%
\pgfpathlineto{\pgfqpoint{0.519245in}{2.080986in}}%
\pgfpathlineto{\pgfqpoint{0.509452in}{2.079840in}}%
\pgfpathlineto{\pgfqpoint{0.499659in}{2.078777in}}%
\pgfpathlineto{\pgfqpoint{0.489866in}{2.077796in}}%
\pgfpathlineto{\pgfqpoint{0.480072in}{2.076893in}}%
\pgfpathlineto{\pgfqpoint{0.470279in}{2.076065in}}%
\pgfpathlineto{\pgfqpoint{0.460486in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{0.450693in}{2.074622in}}%
\pgfpathlineto{\pgfqpoint{0.440900in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{0.431106in}{2.073438in}}%
\pgfpathlineto{\pgfqpoint{0.421313in}{2.072933in}}%
\pgfpathlineto{\pgfqpoint{0.411520in}{2.072481in}}%
\pgfpathlineto{\pgfqpoint{0.401727in}{2.072079in}}%
\pgfpathlineto{\pgfqpoint{0.391933in}{2.071722in}}%
\pgfpathlineto{\pgfqpoint{0.382140in}{2.071407in}}%
\pgfpathlineto{\pgfqpoint{0.372347in}{2.071129in}}%
\pgfpathlineto{\pgfqpoint{0.362554in}{2.070886in}}%
\pgfpathlineto{\pgfqpoint{0.352760in}{2.070674in}}%
\pgfpathlineto{\pgfqpoint{0.342967in}{2.070491in}}%
\pgfpathlineto{\pgfqpoint{0.333174in}{2.070332in}}%
\pgfpathlineto{\pgfqpoint{0.323381in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{0.313587in}{2.070078in}}%
\pgfpathlineto{\pgfqpoint{0.303794in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{0.294001in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{0.284208in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{0.274414in}{2.069762in}}%
\pgfpathlineto{\pgfqpoint{0.264621in}{2.069711in}}%
\pgfpathlineto{\pgfqpoint{0.254828in}{2.069669in}}%
\pgfpathlineto{\pgfqpoint{0.245035in}{2.069634in}}%
\pgfpathlineto{\pgfqpoint{0.245035in}{2.069634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.525250in}{2.069555in}}%
\pgfpathlineto{\pgfqpoint{-0.525250in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.507212in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.489175in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.471138in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.453100in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.435063in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.417026in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.398988in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.380951in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.362914in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.344876in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.326839in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.308801in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.290764in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.272727in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.254689in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.236652in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.218615in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.200577in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.182540in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.164503in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.146465in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.128428in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.110391in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.092353in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.074316in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.056279in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.038241in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.020204in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{-0.002167in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.015871in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.033908in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.051945in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.069983in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.088020in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.106057in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.124095in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.142132in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.160169in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.178207in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.196244in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.214281in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.232319in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.250356in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.268393in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.286431in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.304468in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.322506in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.340543in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.358580in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.376618in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.394655in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.412692in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.430730in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.448767in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.466804in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.484842in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.502879in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.520916in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.538954in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.575028in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.593066in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.611103in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.629140in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.647178in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.665215in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.719327in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.737364in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.773439in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.791476in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.809514in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.827551in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.845588in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.863626in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.881663in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.899700in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.917738in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.935775in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.953813in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.971850in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{0.989887in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.007925in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.043999in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.062037in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.080074in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.116149in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.152223in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.188298in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.206335in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.224373in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.242410in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.260447in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.278485in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.332597in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.386709in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.440821in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.458858in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.494933in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.567082in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.585120in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.621194in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.639232in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.657269in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.693344in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.711381in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.765493in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.783530in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.819605in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.837642in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.873717in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.891754in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.909792in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.927829in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.945866in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.963904in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.981941in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{1.999978in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.018016in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.054090in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.090165in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.126240in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.144277in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.180352in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.216427in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.234464in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.252501in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.270539in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.288576in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.324651in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.342688in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.360725in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.378763in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.414837in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.432875in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.468949in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.523061in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.541099in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.559136in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.595211in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.613248in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.631285in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.649323in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.667360in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.685397in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.703435in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.721472in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.739509in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.775584in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.793621in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.811659in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.847733in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.865771in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.883808in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.919883in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.937920in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.955958in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.973995in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{2.992032in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{3.010070in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{3.028107in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{3.064182in}{2.069485in}}%
\pgfpathlineto{\pgfqpoint{3.064182in}{2.069577in}}%
\pgfpathlineto{\pgfqpoint{3.064182in}{2.069577in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{2.069599in}}%
\pgfpathlineto{\pgfqpoint{3.028107in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{3.010070in}{2.069657in}}%
\pgfpathlineto{\pgfqpoint{2.992032in}{2.069695in}}%
\pgfpathlineto{\pgfqpoint{2.973995in}{2.069741in}}%
\pgfpathlineto{\pgfqpoint{2.955958in}{2.069795in}}%
\pgfpathlineto{\pgfqpoint{2.937920in}{2.069859in}}%
\pgfpathlineto{\pgfqpoint{2.919883in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{2.901846in}{2.070025in}}%
\pgfpathlineto{\pgfqpoint{2.883808in}{2.070129in}}%
\pgfpathlineto{\pgfqpoint{2.865771in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{2.847733in}{2.070393in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{2.070557in}}%
\pgfpathlineto{\pgfqpoint{2.811659in}{2.070746in}}%
\pgfpathlineto{\pgfqpoint{2.793621in}{2.070963in}}%
\pgfpathlineto{\pgfqpoint{2.775584in}{2.071210in}}%
\pgfpathlineto{\pgfqpoint{2.757547in}{2.071491in}}%
\pgfpathlineto{\pgfqpoint{2.739509in}{2.071809in}}%
\pgfpathlineto{\pgfqpoint{2.721472in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{2.703435in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.685397in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{2.667360in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{2.649323in}{2.074070in}}%
\pgfpathlineto{\pgfqpoint{2.631285in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{2.613248in}{2.075346in}}%
\pgfpathlineto{\pgfqpoint{2.595211in}{2.076075in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{2.559136in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{2.541099in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{2.523061in}{2.079629in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{2.080680in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{2.081794in}}%
\pgfpathlineto{\pgfqpoint{2.468949in}{2.082969in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{2.432875in}{2.085489in}}%
\pgfpathlineto{\pgfqpoint{2.414837in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{2.378763in}{2.089619in}}%
\pgfpathlineto{\pgfqpoint{2.360725in}{2.091064in}}%
\pgfpathlineto{\pgfqpoint{2.342688in}{2.092530in}}%
\pgfpathlineto{\pgfqpoint{2.324651in}{2.094008in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{2.095489in}}%
\pgfpathlineto{\pgfqpoint{2.288576in}{2.096963in}}%
\pgfpathlineto{\pgfqpoint{2.270539in}{2.098420in}}%
\pgfpathlineto{\pgfqpoint{2.252501in}{2.099850in}}%
\pgfpathlineto{\pgfqpoint{2.234464in}{2.101242in}}%
\pgfpathlineto{\pgfqpoint{2.216427in}{2.102588in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{2.103877in}}%
\pgfpathlineto{\pgfqpoint{2.180352in}{2.105102in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{2.106253in}}%
\pgfpathlineto{\pgfqpoint{2.144277in}{2.107324in}}%
\pgfpathlineto{\pgfqpoint{2.126240in}{2.108309in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{2.109204in}}%
\pgfpathlineto{\pgfqpoint{2.090165in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{2.110707in}}%
\pgfpathlineto{\pgfqpoint{2.054090in}{2.111314in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{2.111824in}}%
\pgfpathlineto{\pgfqpoint{2.018016in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{1.999978in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{1.981941in}{2.112808in}}%
\pgfpathlineto{\pgfqpoint{1.963904in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{1.945866in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{1.927829in}{2.113087in}}%
\pgfpathlineto{\pgfqpoint{1.909792in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{1.891754in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{1.873717in}{2.112883in}}%
\pgfpathlineto{\pgfqpoint{1.855680in}{2.112755in}}%
\pgfpathlineto{\pgfqpoint{1.837642in}{2.112615in}}%
\pgfpathlineto{\pgfqpoint{1.819605in}{2.112472in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{2.112339in}}%
\pgfpathlineto{\pgfqpoint{1.783530in}{2.112225in}}%
\pgfpathlineto{\pgfqpoint{1.765493in}{2.112140in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{2.112092in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{1.711381in}{2.112141in}}%
\pgfpathlineto{\pgfqpoint{1.693344in}{2.112251in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{2.112425in}}%
\pgfpathlineto{\pgfqpoint{1.657269in}{2.112667in}}%
\pgfpathlineto{\pgfqpoint{1.639232in}{2.112981in}}%
\pgfpathlineto{\pgfqpoint{1.621194in}{2.113368in}}%
\pgfpathlineto{\pgfqpoint{1.603157in}{2.113829in}}%
\pgfpathlineto{\pgfqpoint{1.585120in}{2.114363in}}%
\pgfpathlineto{\pgfqpoint{1.567082in}{2.114969in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{2.115645in}}%
\pgfpathlineto{\pgfqpoint{1.531007in}{2.116386in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{2.117187in}}%
\pgfpathlineto{\pgfqpoint{1.494933in}{2.118044in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{2.118949in}}%
\pgfpathlineto{\pgfqpoint{1.458858in}{2.119895in}}%
\pgfpathlineto{\pgfqpoint{1.440821in}{2.120874in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{2.121877in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{2.122894in}}%
\pgfpathlineto{\pgfqpoint{1.386709in}{2.123916in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{2.124931in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{1.332597in}{2.126900in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{2.127831in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{1.278485in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{1.260447in}{2.130280in}}%
\pgfpathlineto{\pgfqpoint{1.242410in}{2.130947in}}%
\pgfpathlineto{\pgfqpoint{1.224373in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{1.206335in}{2.131997in}}%
\pgfpathlineto{\pgfqpoint{1.188298in}{2.132364in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{2.132616in}}%
\pgfpathlineto{\pgfqpoint{1.152223in}{2.132748in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{2.132755in}}%
\pgfpathlineto{\pgfqpoint{1.116149in}{2.132634in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{2.132383in}}%
\pgfpathlineto{\pgfqpoint{1.080074in}{2.132002in}}%
\pgfpathlineto{\pgfqpoint{1.062037in}{2.131492in}}%
\pgfpathlineto{\pgfqpoint{1.043999in}{2.130855in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{2.130097in}}%
\pgfpathlineto{\pgfqpoint{1.007925in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{0.989887in}{2.128235in}}%
\pgfpathlineto{\pgfqpoint{0.971850in}{2.127147in}}%
\pgfpathlineto{\pgfqpoint{0.953813in}{2.125966in}}%
\pgfpathlineto{\pgfqpoint{0.935775in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{0.917738in}{2.123362in}}%
\pgfpathlineto{\pgfqpoint{0.899700in}{2.121961in}}%
\pgfpathlineto{\pgfqpoint{0.881663in}{2.120510in}}%
\pgfpathlineto{\pgfqpoint{0.863626in}{2.119020in}}%
\pgfpathlineto{\pgfqpoint{0.845588in}{2.117501in}}%
\pgfpathlineto{\pgfqpoint{0.827551in}{2.115967in}}%
\pgfpathlineto{\pgfqpoint{0.809514in}{2.114426in}}%
\pgfpathlineto{\pgfqpoint{0.791476in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{0.773439in}{2.111370in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{2.109871in}}%
\pgfpathlineto{\pgfqpoint{0.737364in}{2.108403in}}%
\pgfpathlineto{\pgfqpoint{0.719327in}{2.106972in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{2.105584in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{2.104243in}}%
\pgfpathlineto{\pgfqpoint{0.665215in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{0.647178in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{0.629140in}{2.100529in}}%
\pgfpathlineto{\pgfqpoint{0.611103in}{2.099397in}}%
\pgfpathlineto{\pgfqpoint{0.593066in}{2.098317in}}%
\pgfpathlineto{\pgfqpoint{0.575028in}{2.097287in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{2.096305in}}%
\pgfpathlineto{\pgfqpoint{0.538954in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{0.520916in}{2.094470in}}%
\pgfpathlineto{\pgfqpoint{0.502879in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{0.484842in}{2.092781in}}%
\pgfpathlineto{\pgfqpoint{0.466804in}{2.091980in}}%
\pgfpathlineto{\pgfqpoint{0.448767in}{2.091204in}}%
\pgfpathlineto{\pgfqpoint{0.430730in}{2.090447in}}%
\pgfpathlineto{\pgfqpoint{0.412692in}{2.089706in}}%
\pgfpathlineto{\pgfqpoint{0.394655in}{2.088977in}}%
\pgfpathlineto{\pgfqpoint{0.376618in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{0.358580in}{2.087544in}}%
\pgfpathlineto{\pgfqpoint{0.340543in}{2.086836in}}%
\pgfpathlineto{\pgfqpoint{0.322506in}{2.086130in}}%
\pgfpathlineto{\pgfqpoint{0.304468in}{2.085427in}}%
\pgfpathlineto{\pgfqpoint{0.286431in}{2.084724in}}%
\pgfpathlineto{\pgfqpoint{0.268393in}{2.084023in}}%
\pgfpathlineto{\pgfqpoint{0.250356in}{2.083324in}}%
\pgfpathlineto{\pgfqpoint{0.232319in}{2.082628in}}%
\pgfpathlineto{\pgfqpoint{0.214281in}{2.081936in}}%
\pgfpathlineto{\pgfqpoint{0.196244in}{2.081250in}}%
\pgfpathlineto{\pgfqpoint{0.178207in}{2.080571in}}%
\pgfpathlineto{\pgfqpoint{0.160169in}{2.079902in}}%
\pgfpathlineto{\pgfqpoint{0.142132in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{0.124095in}{2.078600in}}%
\pgfpathlineto{\pgfqpoint{0.106057in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{0.088020in}{2.077362in}}%
\pgfpathlineto{\pgfqpoint{0.069983in}{2.076772in}}%
\pgfpathlineto{\pgfqpoint{0.051945in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{0.033908in}{2.075659in}}%
\pgfpathlineto{\pgfqpoint{0.015871in}{2.075138in}}%
\pgfpathlineto{\pgfqpoint{-0.002167in}{2.074644in}}%
\pgfpathlineto{\pgfqpoint{-0.020204in}{2.074176in}}%
\pgfpathlineto{\pgfqpoint{-0.038241in}{2.073735in}}%
\pgfpathlineto{\pgfqpoint{-0.056279in}{2.073322in}}%
\pgfpathlineto{\pgfqpoint{-0.074316in}{2.072936in}}%
\pgfpathlineto{\pgfqpoint{-0.092353in}{2.072578in}}%
\pgfpathlineto{\pgfqpoint{-0.110391in}{2.072246in}}%
\pgfpathlineto{\pgfqpoint{-0.128428in}{2.071941in}}%
\pgfpathlineto{\pgfqpoint{-0.146465in}{2.071662in}}%
\pgfpathlineto{\pgfqpoint{-0.164503in}{2.071407in}}%
\pgfpathlineto{\pgfqpoint{-0.182540in}{2.071175in}}%
\pgfpathlineto{\pgfqpoint{-0.200577in}{2.070966in}}%
\pgfpathlineto{\pgfqpoint{-0.218615in}{2.070777in}}%
\pgfpathlineto{\pgfqpoint{-0.236652in}{2.070609in}}%
\pgfpathlineto{\pgfqpoint{-0.254689in}{2.070458in}}%
\pgfpathlineto{\pgfqpoint{-0.272727in}{2.070325in}}%
\pgfpathlineto{\pgfqpoint{-0.290764in}{2.070207in}}%
\pgfpathlineto{\pgfqpoint{-0.308801in}{2.070103in}}%
\pgfpathlineto{\pgfqpoint{-0.326839in}{2.070012in}}%
\pgfpathlineto{\pgfqpoint{-0.344876in}{2.069932in}}%
\pgfpathlineto{\pgfqpoint{-0.362914in}{2.069864in}}%
\pgfpathlineto{\pgfqpoint{-0.380951in}{2.069804in}}%
\pgfpathlineto{\pgfqpoint{-0.398988in}{2.069753in}}%
\pgfpathlineto{\pgfqpoint{-0.417026in}{2.069709in}}%
\pgfpathlineto{\pgfqpoint{-0.435063in}{2.069671in}}%
\pgfpathlineto{\pgfqpoint{-0.453100in}{2.069640in}}%
\pgfpathlineto{\pgfqpoint{-0.471138in}{2.069613in}}%
\pgfpathlineto{\pgfqpoint{-0.489175in}{2.069590in}}%
\pgfpathlineto{\pgfqpoint{-0.507212in}{2.069571in}}%
\pgfpathlineto{\pgfqpoint{-0.525250in}{2.069555in}}%
\pgfpathlineto{\pgfqpoint{-0.525250in}{2.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.132638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.094058in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.416841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333698in}{2.023077in}}%
\pgfpathcurveto{\pgfqpoint{1.337382in}{2.023077in}}{\pgfqpoint{1.340915in}{2.024540in}}{\pgfqpoint{1.343519in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{1.346124in}{2.029749in}}{\pgfqpoint{1.347587in}{2.033282in}}{\pgfqpoint{1.347587in}{2.036966in}}%
\pgfpathcurveto{\pgfqpoint{1.347587in}{2.040649in}}{\pgfqpoint{1.346124in}{2.044182in}}{\pgfqpoint{1.343519in}{2.046787in}}%
\pgfpathcurveto{\pgfqpoint{1.340915in}{2.049391in}}{\pgfqpoint{1.337382in}{2.050855in}}{\pgfqpoint{1.333698in}{2.050855in}}%
\pgfpathcurveto{\pgfqpoint{1.330015in}{2.050855in}}{\pgfqpoint{1.326482in}{2.049391in}}{\pgfqpoint{1.323877in}{2.046787in}}%
\pgfpathcurveto{\pgfqpoint{1.321273in}{2.044182in}}{\pgfqpoint{1.319809in}{2.040649in}}{\pgfqpoint{1.319809in}{2.036966in}}%
\pgfpathcurveto{\pgfqpoint{1.319809in}{2.033282in}}{\pgfqpoint{1.321273in}{2.029749in}}{\pgfqpoint{1.323877in}{2.027145in}}%
\pgfpathcurveto{\pgfqpoint{1.326482in}{2.024540in}}{\pgfqpoint{1.330015in}{2.023077in}}{\pgfqpoint{1.333698in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{1.333698in}{2.023077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099711in}{2.024627in}}%
\pgfpathcurveto{\pgfqpoint{2.103394in}{2.024627in}}{\pgfqpoint{2.106927in}{2.026091in}}{\pgfqpoint{2.109532in}{2.028695in}}%
\pgfpathcurveto{\pgfqpoint{2.112136in}{2.031300in}}{\pgfqpoint{2.113600in}{2.034833in}}{\pgfqpoint{2.113600in}{2.038516in}}%
\pgfpathcurveto{\pgfqpoint{2.113600in}{2.042199in}}{\pgfqpoint{2.112136in}{2.045732in}}{\pgfqpoint{2.109532in}{2.048337in}}%
\pgfpathcurveto{\pgfqpoint{2.106927in}{2.050941in}}{\pgfqpoint{2.103394in}{2.052405in}}{\pgfqpoint{2.099711in}{2.052405in}}%
\pgfpathcurveto{\pgfqpoint{2.096027in}{2.052405in}}{\pgfqpoint{2.092494in}{2.050941in}}{\pgfqpoint{2.089890in}{2.048337in}}%
\pgfpathcurveto{\pgfqpoint{2.087285in}{2.045732in}}{\pgfqpoint{2.085822in}{2.042199in}}{\pgfqpoint{2.085822in}{2.038516in}}%
\pgfpathcurveto{\pgfqpoint{2.085822in}{2.034833in}}{\pgfqpoint{2.087285in}{2.031300in}}{\pgfqpoint{2.089890in}{2.028695in}}%
\pgfpathcurveto{\pgfqpoint{2.092494in}{2.026091in}}{\pgfqpoint{2.096027in}{2.024627in}}{\pgfqpoint{2.099711in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{2.099711in}{2.024627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946881in}{2.054771in}}%
\pgfpathcurveto{\pgfqpoint{0.950565in}{2.054771in}}{\pgfqpoint{0.954098in}{2.056234in}}{\pgfqpoint{0.956702in}{2.058839in}}%
\pgfpathcurveto{\pgfqpoint{0.959307in}{2.061443in}}{\pgfqpoint{0.960770in}{2.064976in}}{\pgfqpoint{0.960770in}{2.068660in}}%
\pgfpathcurveto{\pgfqpoint{0.960770in}{2.072343in}}{\pgfqpoint{0.959307in}{2.075876in}}{\pgfqpoint{0.956702in}{2.078481in}}%
\pgfpathcurveto{\pgfqpoint{0.954098in}{2.081085in}}{\pgfqpoint{0.950565in}{2.082549in}}{\pgfqpoint{0.946881in}{2.082549in}}%
\pgfpathcurveto{\pgfqpoint{0.943198in}{2.082549in}}{\pgfqpoint{0.939665in}{2.081085in}}{\pgfqpoint{0.937060in}{2.078481in}}%
\pgfpathcurveto{\pgfqpoint{0.934456in}{2.075876in}}{\pgfqpoint{0.932992in}{2.072343in}}{\pgfqpoint{0.932992in}{2.068660in}}%
\pgfpathcurveto{\pgfqpoint{0.932992in}{2.064976in}}{\pgfqpoint{0.934456in}{2.061443in}}{\pgfqpoint{0.937060in}{2.058839in}}%
\pgfpathcurveto{\pgfqpoint{0.939665in}{2.056234in}}{\pgfqpoint{0.943198in}{2.054771in}}{\pgfqpoint{0.946881in}{2.054771in}}%
\pgfpathlineto{\pgfqpoint{0.946881in}{2.054771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932338in}{2.020617in}}%
\pgfpathcurveto{\pgfqpoint{1.936022in}{2.020617in}}{\pgfqpoint{1.939555in}{2.022081in}}{\pgfqpoint{1.942159in}{2.024685in}}%
\pgfpathcurveto{\pgfqpoint{1.944764in}{2.027290in}}{\pgfqpoint{1.946227in}{2.030823in}}{\pgfqpoint{1.946227in}{2.034506in}}%
\pgfpathcurveto{\pgfqpoint{1.946227in}{2.038190in}}{\pgfqpoint{1.944764in}{2.041723in}}{\pgfqpoint{1.942159in}{2.044327in}}%
\pgfpathcurveto{\pgfqpoint{1.939555in}{2.046932in}}{\pgfqpoint{1.936022in}{2.048395in}}{\pgfqpoint{1.932338in}{2.048395in}}%
\pgfpathcurveto{\pgfqpoint{1.928655in}{2.048395in}}{\pgfqpoint{1.925122in}{2.046932in}}{\pgfqpoint{1.922517in}{2.044327in}}%
\pgfpathcurveto{\pgfqpoint{1.919913in}{2.041723in}}{\pgfqpoint{1.918450in}{2.038190in}}{\pgfqpoint{1.918450in}{2.034506in}}%
\pgfpathcurveto{\pgfqpoint{1.918450in}{2.030823in}}{\pgfqpoint{1.919913in}{2.027290in}}{\pgfqpoint{1.922517in}{2.024685in}}%
\pgfpathcurveto{\pgfqpoint{1.925122in}{2.022081in}}{\pgfqpoint{1.928655in}{2.020617in}}{\pgfqpoint{1.932338in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{2.020617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592396in}{2.054319in}}%
\pgfpathcurveto{\pgfqpoint{1.596079in}{2.054319in}}{\pgfqpoint{1.599612in}{2.055783in}}{\pgfqpoint{1.602217in}{2.058387in}}%
\pgfpathcurveto{\pgfqpoint{1.604821in}{2.060992in}}{\pgfqpoint{1.606285in}{2.064525in}}{\pgfqpoint{1.606285in}{2.068208in}}%
\pgfpathcurveto{\pgfqpoint{1.606285in}{2.071892in}}{\pgfqpoint{1.604821in}{2.075425in}}{\pgfqpoint{1.602217in}{2.078029in}}%
\pgfpathcurveto{\pgfqpoint{1.599612in}{2.080634in}}{\pgfqpoint{1.596079in}{2.082097in}}{\pgfqpoint{1.592396in}{2.082097in}}%
\pgfpathcurveto{\pgfqpoint{1.588712in}{2.082097in}}{\pgfqpoint{1.585179in}{2.080634in}}{\pgfqpoint{1.582575in}{2.078029in}}%
\pgfpathcurveto{\pgfqpoint{1.579970in}{2.075425in}}{\pgfqpoint{1.578507in}{2.071892in}}{\pgfqpoint{1.578507in}{2.068208in}}%
\pgfpathcurveto{\pgfqpoint{1.578507in}{2.064525in}}{\pgfqpoint{1.579970in}{2.060992in}}{\pgfqpoint{1.582575in}{2.058387in}}%
\pgfpathcurveto{\pgfqpoint{1.585179in}{2.055783in}}{\pgfqpoint{1.588712in}{2.054319in}}{\pgfqpoint{1.592396in}{2.054319in}}%
\pgfpathlineto{\pgfqpoint{1.592396in}{2.054319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077052in}{2.006976in}}%
\pgfpathcurveto{\pgfqpoint{1.080736in}{2.006976in}}{\pgfqpoint{1.084269in}{2.008440in}}{\pgfqpoint{1.086873in}{2.011044in}}%
\pgfpathcurveto{\pgfqpoint{1.089478in}{2.013649in}}{\pgfqpoint{1.090941in}{2.017182in}}{\pgfqpoint{1.090941in}{2.020865in}}%
\pgfpathcurveto{\pgfqpoint{1.090941in}{2.024548in}}{\pgfqpoint{1.089478in}{2.028081in}}{\pgfqpoint{1.086873in}{2.030686in}}%
\pgfpathcurveto{\pgfqpoint{1.084269in}{2.033291in}}{\pgfqpoint{1.080736in}{2.034754in}}{\pgfqpoint{1.077052in}{2.034754in}}%
\pgfpathcurveto{\pgfqpoint{1.073369in}{2.034754in}}{\pgfqpoint{1.069836in}{2.033291in}}{\pgfqpoint{1.067232in}{2.030686in}}%
\pgfpathcurveto{\pgfqpoint{1.064627in}{2.028081in}}{\pgfqpoint{1.063164in}{2.024548in}}{\pgfqpoint{1.063164in}{2.020865in}}%
\pgfpathcurveto{\pgfqpoint{1.063164in}{2.017182in}}{\pgfqpoint{1.064627in}{2.013649in}}{\pgfqpoint{1.067232in}{2.011044in}}%
\pgfpathcurveto{\pgfqpoint{1.069836in}{2.008440in}}{\pgfqpoint{1.073369in}{2.006976in}}{\pgfqpoint{1.077052in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{1.077052in}{2.006976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304073in}{1.993414in}}%
\pgfpathcurveto{\pgfqpoint{0.307756in}{1.993414in}}{\pgfqpoint{0.311289in}{1.994878in}}{\pgfqpoint{0.313894in}{1.997482in}}%
\pgfpathcurveto{\pgfqpoint{0.316498in}{2.000087in}}{\pgfqpoint{0.317962in}{2.003620in}}{\pgfqpoint{0.317962in}{2.007303in}}%
\pgfpathcurveto{\pgfqpoint{0.317962in}{2.010986in}}{\pgfqpoint{0.316498in}{2.014519in}}{\pgfqpoint{0.313894in}{2.017124in}}%
\pgfpathcurveto{\pgfqpoint{0.311289in}{2.019728in}}{\pgfqpoint{0.307756in}{2.021192in}}{\pgfqpoint{0.304073in}{2.021192in}}%
\pgfpathcurveto{\pgfqpoint{0.300389in}{2.021192in}}{\pgfqpoint{0.296856in}{2.019728in}}{\pgfqpoint{0.294252in}{2.017124in}}%
\pgfpathcurveto{\pgfqpoint{0.291647in}{2.014519in}}{\pgfqpoint{0.290184in}{2.010986in}}{\pgfqpoint{0.290184in}{2.007303in}}%
\pgfpathcurveto{\pgfqpoint{0.290184in}{2.003620in}}{\pgfqpoint{0.291647in}{2.000087in}}{\pgfqpoint{0.294252in}{1.997482in}}%
\pgfpathcurveto{\pgfqpoint{0.296856in}{1.994878in}}{\pgfqpoint{0.300389in}{1.993414in}}{\pgfqpoint{0.304073in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{0.304073in}{1.993414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557844in}{2.027316in}}%
\pgfpathcurveto{\pgfqpoint{1.561527in}{2.027316in}}{\pgfqpoint{1.565060in}{2.028780in}}{\pgfqpoint{1.567665in}{2.031384in}}%
\pgfpathcurveto{\pgfqpoint{1.570269in}{2.033989in}}{\pgfqpoint{1.571733in}{2.037522in}}{\pgfqpoint{1.571733in}{2.041205in}}%
\pgfpathcurveto{\pgfqpoint{1.571733in}{2.044888in}}{\pgfqpoint{1.570269in}{2.048421in}}{\pgfqpoint{1.567665in}{2.051026in}}%
\pgfpathcurveto{\pgfqpoint{1.565060in}{2.053630in}}{\pgfqpoint{1.561527in}{2.055094in}}{\pgfqpoint{1.557844in}{2.055094in}}%
\pgfpathcurveto{\pgfqpoint{1.554160in}{2.055094in}}{\pgfqpoint{1.550627in}{2.053630in}}{\pgfqpoint{1.548023in}{2.051026in}}%
\pgfpathcurveto{\pgfqpoint{1.545418in}{2.048421in}}{\pgfqpoint{1.543955in}{2.044888in}}{\pgfqpoint{1.543955in}{2.041205in}}%
\pgfpathcurveto{\pgfqpoint{1.543955in}{2.037522in}}{\pgfqpoint{1.545418in}{2.033989in}}{\pgfqpoint{1.548023in}{2.031384in}}%
\pgfpathcurveto{\pgfqpoint{1.550627in}{2.028780in}}{\pgfqpoint{1.554160in}{2.027316in}}{\pgfqpoint{1.557844in}{2.027316in}}%
\pgfpathlineto{\pgfqpoint{1.557844in}{2.027316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055662in}{2.029516in}}%
\pgfpathcurveto{\pgfqpoint{2.059346in}{2.029516in}}{\pgfqpoint{2.062879in}{2.030980in}}{\pgfqpoint{2.065483in}{2.033584in}}%
\pgfpathcurveto{\pgfqpoint{2.068088in}{2.036189in}}{\pgfqpoint{2.069551in}{2.039722in}}{\pgfqpoint{2.069551in}{2.043405in}}%
\pgfpathcurveto{\pgfqpoint{2.069551in}{2.047088in}}{\pgfqpoint{2.068088in}{2.050621in}}{\pgfqpoint{2.065483in}{2.053226in}}%
\pgfpathcurveto{\pgfqpoint{2.062879in}{2.055831in}}{\pgfqpoint{2.059346in}{2.057294in}}{\pgfqpoint{2.055662in}{2.057294in}}%
\pgfpathcurveto{\pgfqpoint{2.051979in}{2.057294in}}{\pgfqpoint{2.048446in}{2.055831in}}{\pgfqpoint{2.045841in}{2.053226in}}%
\pgfpathcurveto{\pgfqpoint{2.043237in}{2.050621in}}{\pgfqpoint{2.041773in}{2.047088in}}{\pgfqpoint{2.041773in}{2.043405in}}%
\pgfpathcurveto{\pgfqpoint{2.041773in}{2.039722in}}{\pgfqpoint{2.043237in}{2.036189in}}{\pgfqpoint{2.045841in}{2.033584in}}%
\pgfpathcurveto{\pgfqpoint{2.048446in}{2.030980in}}{\pgfqpoint{2.051979in}{2.029516in}}{\pgfqpoint{2.055662in}{2.029516in}}%
\pgfpathlineto{\pgfqpoint{2.055662in}{2.029516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785272in}{2.007298in}}%
\pgfpathcurveto{\pgfqpoint{1.788956in}{2.007298in}}{\pgfqpoint{1.792489in}{2.008761in}}{\pgfqpoint{1.795093in}{2.011365in}}%
\pgfpathcurveto{\pgfqpoint{1.797698in}{2.013970in}}{\pgfqpoint{1.799161in}{2.017503in}}{\pgfqpoint{1.799161in}{2.021186in}}%
\pgfpathcurveto{\pgfqpoint{1.799161in}{2.024870in}}{\pgfqpoint{1.797698in}{2.028403in}}{\pgfqpoint{1.795093in}{2.031007in}}%
\pgfpathcurveto{\pgfqpoint{1.792489in}{2.033612in}}{\pgfqpoint{1.788956in}{2.035075in}}{\pgfqpoint{1.785272in}{2.035075in}}%
\pgfpathcurveto{\pgfqpoint{1.781589in}{2.035075in}}{\pgfqpoint{1.778056in}{2.033612in}}{\pgfqpoint{1.775451in}{2.031007in}}%
\pgfpathcurveto{\pgfqpoint{1.772847in}{2.028403in}}{\pgfqpoint{1.771383in}{2.024870in}}{\pgfqpoint{1.771383in}{2.021186in}}%
\pgfpathcurveto{\pgfqpoint{1.771383in}{2.017503in}}{\pgfqpoint{1.772847in}{2.013970in}}{\pgfqpoint{1.775451in}{2.011365in}}%
\pgfpathcurveto{\pgfqpoint{1.778056in}{2.008761in}}{\pgfqpoint{1.781589in}{2.007298in}}{\pgfqpoint{1.785272in}{2.007298in}}%
\pgfpathlineto{\pgfqpoint{1.785272in}{2.007298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036019in}{2.021599in}}%
\pgfpathcurveto{\pgfqpoint{2.039703in}{2.021599in}}{\pgfqpoint{2.043236in}{2.023062in}}{\pgfqpoint{2.045840in}{2.025667in}}%
\pgfpathcurveto{\pgfqpoint{2.048445in}{2.028271in}}{\pgfqpoint{2.049908in}{2.031804in}}{\pgfqpoint{2.049908in}{2.035488in}}%
\pgfpathcurveto{\pgfqpoint{2.049908in}{2.039171in}}{\pgfqpoint{2.048445in}{2.042704in}}{\pgfqpoint{2.045840in}{2.045308in}}%
\pgfpathcurveto{\pgfqpoint{2.043236in}{2.047913in}}{\pgfqpoint{2.039703in}{2.049376in}}{\pgfqpoint{2.036019in}{2.049376in}}%
\pgfpathcurveto{\pgfqpoint{2.032336in}{2.049376in}}{\pgfqpoint{2.028803in}{2.047913in}}{\pgfqpoint{2.026198in}{2.045308in}}%
\pgfpathcurveto{\pgfqpoint{2.023594in}{2.042704in}}{\pgfqpoint{2.022131in}{2.039171in}}{\pgfqpoint{2.022131in}{2.035488in}}%
\pgfpathcurveto{\pgfqpoint{2.022131in}{2.031804in}}{\pgfqpoint{2.023594in}{2.028271in}}{\pgfqpoint{2.026198in}{2.025667in}}%
\pgfpathcurveto{\pgfqpoint{2.028803in}{2.023062in}}{\pgfqpoint{2.032336in}{2.021599in}}{\pgfqpoint{2.036019in}{2.021599in}}%
\pgfpathlineto{\pgfqpoint{2.036019in}{2.021599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552934in}{1.993857in}}%
\pgfpathcurveto{\pgfqpoint{1.556617in}{1.993857in}}{\pgfqpoint{1.560150in}{1.995320in}}{\pgfqpoint{1.562755in}{1.997925in}}%
\pgfpathcurveto{\pgfqpoint{1.565359in}{2.000529in}}{\pgfqpoint{1.566823in}{2.004062in}}{\pgfqpoint{1.566823in}{2.007745in}}%
\pgfpathcurveto{\pgfqpoint{1.566823in}{2.011429in}}{\pgfqpoint{1.565359in}{2.014962in}}{\pgfqpoint{1.562755in}{2.017566in}}%
\pgfpathcurveto{\pgfqpoint{1.560150in}{2.020171in}}{\pgfqpoint{1.556617in}{2.021634in}}{\pgfqpoint{1.552934in}{2.021634in}}%
\pgfpathcurveto{\pgfqpoint{1.549251in}{2.021634in}}{\pgfqpoint{1.545718in}{2.020171in}}{\pgfqpoint{1.543113in}{2.017566in}}%
\pgfpathcurveto{\pgfqpoint{1.540508in}{2.014962in}}{\pgfqpoint{1.539045in}{2.011429in}}{\pgfqpoint{1.539045in}{2.007745in}}%
\pgfpathcurveto{\pgfqpoint{1.539045in}{2.004062in}}{\pgfqpoint{1.540508in}{2.000529in}}{\pgfqpoint{1.543113in}{1.997925in}}%
\pgfpathcurveto{\pgfqpoint{1.545718in}{1.995320in}}{\pgfqpoint{1.549251in}{1.993857in}}{\pgfqpoint{1.552934in}{1.993857in}}%
\pgfpathlineto{\pgfqpoint{1.552934in}{1.993857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361537in}{2.002430in}}%
\pgfpathcurveto{\pgfqpoint{1.365220in}{2.002430in}}{\pgfqpoint{1.368753in}{2.003893in}}{\pgfqpoint{1.371358in}{2.006498in}}%
\pgfpathcurveto{\pgfqpoint{1.373962in}{2.009102in}}{\pgfqpoint{1.375425in}{2.012635in}}{\pgfqpoint{1.375425in}{2.016319in}}%
\pgfpathcurveto{\pgfqpoint{1.375425in}{2.020002in}}{\pgfqpoint{1.373962in}{2.023535in}}{\pgfqpoint{1.371358in}{2.026140in}}%
\pgfpathcurveto{\pgfqpoint{1.368753in}{2.028744in}}{\pgfqpoint{1.365220in}{2.030208in}}{\pgfqpoint{1.361537in}{2.030208in}}%
\pgfpathcurveto{\pgfqpoint{1.357853in}{2.030208in}}{\pgfqpoint{1.354320in}{2.028744in}}{\pgfqpoint{1.351716in}{2.026140in}}%
\pgfpathcurveto{\pgfqpoint{1.349111in}{2.023535in}}{\pgfqpoint{1.347648in}{2.020002in}}{\pgfqpoint{1.347648in}{2.016319in}}%
\pgfpathcurveto{\pgfqpoint{1.347648in}{2.012635in}}{\pgfqpoint{1.349111in}{2.009102in}}{\pgfqpoint{1.351716in}{2.006498in}}%
\pgfpathcurveto{\pgfqpoint{1.354320in}{2.003893in}}{\pgfqpoint{1.357853in}{2.002430in}}{\pgfqpoint{1.361537in}{2.002430in}}%
\pgfpathlineto{\pgfqpoint{1.361537in}{2.002430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234859in}{1.991707in}}%
\pgfpathcurveto{\pgfqpoint{2.238543in}{1.991707in}}{\pgfqpoint{2.242076in}{1.993170in}}{\pgfqpoint{2.244680in}{1.995775in}}%
\pgfpathcurveto{\pgfqpoint{2.247285in}{1.998379in}}{\pgfqpoint{2.248748in}{2.001912in}}{\pgfqpoint{2.248748in}{2.005596in}}%
\pgfpathcurveto{\pgfqpoint{2.248748in}{2.009279in}}{\pgfqpoint{2.247285in}{2.012812in}}{\pgfqpoint{2.244680in}{2.015417in}}%
\pgfpathcurveto{\pgfqpoint{2.242076in}{2.018021in}}{\pgfqpoint{2.238543in}{2.019485in}}{\pgfqpoint{2.234859in}{2.019485in}}%
\pgfpathcurveto{\pgfqpoint{2.231176in}{2.019485in}}{\pgfqpoint{2.227643in}{2.018021in}}{\pgfqpoint{2.225038in}{2.015417in}}%
\pgfpathcurveto{\pgfqpoint{2.222434in}{2.012812in}}{\pgfqpoint{2.220970in}{2.009279in}}{\pgfqpoint{2.220970in}{2.005596in}}%
\pgfpathcurveto{\pgfqpoint{2.220970in}{2.001912in}}{\pgfqpoint{2.222434in}{1.998379in}}{\pgfqpoint{2.225038in}{1.995775in}}%
\pgfpathcurveto{\pgfqpoint{2.227643in}{1.993170in}}{\pgfqpoint{2.231176in}{1.991707in}}{\pgfqpoint{2.234859in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{2.234859in}{1.991707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036695in}{2.014911in}}%
\pgfpathcurveto{\pgfqpoint{1.040378in}{2.014911in}}{\pgfqpoint{1.043911in}{2.016375in}}{\pgfqpoint{1.046516in}{2.018979in}}%
\pgfpathcurveto{\pgfqpoint{1.049120in}{2.021584in}}{\pgfqpoint{1.050584in}{2.025117in}}{\pgfqpoint{1.050584in}{2.028800in}}%
\pgfpathcurveto{\pgfqpoint{1.050584in}{2.032483in}}{\pgfqpoint{1.049120in}{2.036016in}}{\pgfqpoint{1.046516in}{2.038621in}}%
\pgfpathcurveto{\pgfqpoint{1.043911in}{2.041226in}}{\pgfqpoint{1.040378in}{2.042689in}}{\pgfqpoint{1.036695in}{2.042689in}}%
\pgfpathcurveto{\pgfqpoint{1.033011in}{2.042689in}}{\pgfqpoint{1.029478in}{2.041226in}}{\pgfqpoint{1.026874in}{2.038621in}}%
\pgfpathcurveto{\pgfqpoint{1.024269in}{2.036016in}}{\pgfqpoint{1.022806in}{2.032483in}}{\pgfqpoint{1.022806in}{2.028800in}}%
\pgfpathcurveto{\pgfqpoint{1.022806in}{2.025117in}}{\pgfqpoint{1.024269in}{2.021584in}}{\pgfqpoint{1.026874in}{2.018979in}}%
\pgfpathcurveto{\pgfqpoint{1.029478in}{2.016375in}}{\pgfqpoint{1.033011in}{2.014911in}}{\pgfqpoint{1.036695in}{2.014911in}}%
\pgfpathlineto{\pgfqpoint{1.036695in}{2.014911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302009in}{2.022862in}}%
\pgfpathcurveto{\pgfqpoint{1.305692in}{2.022862in}}{\pgfqpoint{1.309225in}{2.024325in}}{\pgfqpoint{1.311830in}{2.026930in}}%
\pgfpathcurveto{\pgfqpoint{1.314434in}{2.029534in}}{\pgfqpoint{1.315898in}{2.033067in}}{\pgfqpoint{1.315898in}{2.036751in}}%
\pgfpathcurveto{\pgfqpoint{1.315898in}{2.040434in}}{\pgfqpoint{1.314434in}{2.043967in}}{\pgfqpoint{1.311830in}{2.046572in}}%
\pgfpathcurveto{\pgfqpoint{1.309225in}{2.049176in}}{\pgfqpoint{1.305692in}{2.050640in}}{\pgfqpoint{1.302009in}{2.050640in}}%
\pgfpathcurveto{\pgfqpoint{1.298326in}{2.050640in}}{\pgfqpoint{1.294793in}{2.049176in}}{\pgfqpoint{1.292188in}{2.046572in}}%
\pgfpathcurveto{\pgfqpoint{1.289584in}{2.043967in}}{\pgfqpoint{1.288120in}{2.040434in}}{\pgfqpoint{1.288120in}{2.036751in}}%
\pgfpathcurveto{\pgfqpoint{1.288120in}{2.033067in}}{\pgfqpoint{1.289584in}{2.029534in}}{\pgfqpoint{1.292188in}{2.026930in}}%
\pgfpathcurveto{\pgfqpoint{1.294793in}{2.024325in}}{\pgfqpoint{1.298326in}{2.022862in}}{\pgfqpoint{1.302009in}{2.022862in}}%
\pgfpathlineto{\pgfqpoint{1.302009in}{2.022862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131640in}{2.032776in}}%
\pgfpathcurveto{\pgfqpoint{1.135323in}{2.032776in}}{\pgfqpoint{1.138856in}{2.034239in}}{\pgfqpoint{1.141461in}{2.036844in}}%
\pgfpathcurveto{\pgfqpoint{1.144065in}{2.039448in}}{\pgfqpoint{1.145528in}{2.042981in}}{\pgfqpoint{1.145528in}{2.046665in}}%
\pgfpathcurveto{\pgfqpoint{1.145528in}{2.050348in}}{\pgfqpoint{1.144065in}{2.053881in}}{\pgfqpoint{1.141461in}{2.056485in}}%
\pgfpathcurveto{\pgfqpoint{1.138856in}{2.059090in}}{\pgfqpoint{1.135323in}{2.060553in}}{\pgfqpoint{1.131640in}{2.060553in}}%
\pgfpathcurveto{\pgfqpoint{1.127956in}{2.060553in}}{\pgfqpoint{1.124423in}{2.059090in}}{\pgfqpoint{1.121819in}{2.056485in}}%
\pgfpathcurveto{\pgfqpoint{1.119214in}{2.053881in}}{\pgfqpoint{1.117751in}{2.050348in}}{\pgfqpoint{1.117751in}{2.046665in}}%
\pgfpathcurveto{\pgfqpoint{1.117751in}{2.042981in}}{\pgfqpoint{1.119214in}{2.039448in}}{\pgfqpoint{1.121819in}{2.036844in}}%
\pgfpathcurveto{\pgfqpoint{1.124423in}{2.034239in}}{\pgfqpoint{1.127956in}{2.032776in}}{\pgfqpoint{1.131640in}{2.032776in}}%
\pgfpathlineto{\pgfqpoint{1.131640in}{2.032776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062910in}{1.997390in}}%
\pgfpathcurveto{\pgfqpoint{1.066594in}{1.997390in}}{\pgfqpoint{1.070127in}{1.998854in}}{\pgfqpoint{1.072731in}{2.001458in}}%
\pgfpathcurveto{\pgfqpoint{1.075336in}{2.004063in}}{\pgfqpoint{1.076799in}{2.007596in}}{\pgfqpoint{1.076799in}{2.011279in}}%
\pgfpathcurveto{\pgfqpoint{1.076799in}{2.014963in}}{\pgfqpoint{1.075336in}{2.018496in}}{\pgfqpoint{1.072731in}{2.021100in}}%
\pgfpathcurveto{\pgfqpoint{1.070127in}{2.023705in}}{\pgfqpoint{1.066594in}{2.025168in}}{\pgfqpoint{1.062910in}{2.025168in}}%
\pgfpathcurveto{\pgfqpoint{1.059227in}{2.025168in}}{\pgfqpoint{1.055694in}{2.023705in}}{\pgfqpoint{1.053089in}{2.021100in}}%
\pgfpathcurveto{\pgfqpoint{1.050485in}{2.018496in}}{\pgfqpoint{1.049021in}{2.014963in}}{\pgfqpoint{1.049021in}{2.011279in}}%
\pgfpathcurveto{\pgfqpoint{1.049021in}{2.007596in}}{\pgfqpoint{1.050485in}{2.004063in}}{\pgfqpoint{1.053089in}{2.001458in}}%
\pgfpathcurveto{\pgfqpoint{1.055694in}{1.998854in}}{\pgfqpoint{1.059227in}{1.997390in}}{\pgfqpoint{1.062910in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{1.062910in}{1.997390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706968in}{2.036834in}}%
\pgfpathcurveto{\pgfqpoint{0.710651in}{2.036834in}}{\pgfqpoint{0.714184in}{2.038297in}}{\pgfqpoint{0.716789in}{2.040902in}}%
\pgfpathcurveto{\pgfqpoint{0.719394in}{2.043506in}}{\pgfqpoint{0.720857in}{2.047039in}}{\pgfqpoint{0.720857in}{2.050722in}}%
\pgfpathcurveto{\pgfqpoint{0.720857in}{2.054406in}}{\pgfqpoint{0.719394in}{2.057939in}}{\pgfqpoint{0.716789in}{2.060543in}}%
\pgfpathcurveto{\pgfqpoint{0.714184in}{2.063148in}}{\pgfqpoint{0.710651in}{2.064611in}}{\pgfqpoint{0.706968in}{2.064611in}}%
\pgfpathcurveto{\pgfqpoint{0.703285in}{2.064611in}}{\pgfqpoint{0.699752in}{2.063148in}}{\pgfqpoint{0.697147in}{2.060543in}}%
\pgfpathcurveto{\pgfqpoint{0.694543in}{2.057939in}}{\pgfqpoint{0.693079in}{2.054406in}}{\pgfqpoint{0.693079in}{2.050722in}}%
\pgfpathcurveto{\pgfqpoint{0.693079in}{2.047039in}}{\pgfqpoint{0.694543in}{2.043506in}}{\pgfqpoint{0.697147in}{2.040902in}}%
\pgfpathcurveto{\pgfqpoint{0.699752in}{2.038297in}}{\pgfqpoint{0.703285in}{2.036834in}}{\pgfqpoint{0.706968in}{2.036834in}}%
\pgfpathlineto{\pgfqpoint{0.706968in}{2.036834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958139in}{1.996114in}}%
\pgfpathcurveto{\pgfqpoint{0.961823in}{1.996114in}}{\pgfqpoint{0.965356in}{1.997577in}}{\pgfqpoint{0.967960in}{2.000182in}}%
\pgfpathcurveto{\pgfqpoint{0.970565in}{2.002786in}}{\pgfqpoint{0.972028in}{2.006319in}}{\pgfqpoint{0.972028in}{2.010003in}}%
\pgfpathcurveto{\pgfqpoint{0.972028in}{2.013686in}}{\pgfqpoint{0.970565in}{2.017219in}}{\pgfqpoint{0.967960in}{2.019824in}}%
\pgfpathcurveto{\pgfqpoint{0.965356in}{2.022428in}}{\pgfqpoint{0.961823in}{2.023892in}}{\pgfqpoint{0.958139in}{2.023892in}}%
\pgfpathcurveto{\pgfqpoint{0.954456in}{2.023892in}}{\pgfqpoint{0.950923in}{2.022428in}}{\pgfqpoint{0.948318in}{2.019824in}}%
\pgfpathcurveto{\pgfqpoint{0.945714in}{2.017219in}}{\pgfqpoint{0.944250in}{2.013686in}}{\pgfqpoint{0.944250in}{2.010003in}}%
\pgfpathcurveto{\pgfqpoint{0.944250in}{2.006319in}}{\pgfqpoint{0.945714in}{2.002786in}}{\pgfqpoint{0.948318in}{2.000182in}}%
\pgfpathcurveto{\pgfqpoint{0.950923in}{1.997577in}}{\pgfqpoint{0.954456in}{1.996114in}}{\pgfqpoint{0.958139in}{1.996114in}}%
\pgfpathlineto{\pgfqpoint{0.958139in}{1.996114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228508in}{2.046074in}}%
\pgfpathcurveto{\pgfqpoint{1.232192in}{2.046074in}}{\pgfqpoint{1.235725in}{2.047537in}}{\pgfqpoint{1.238329in}{2.050142in}}%
\pgfpathcurveto{\pgfqpoint{1.240934in}{2.052746in}}{\pgfqpoint{1.242397in}{2.056279in}}{\pgfqpoint{1.242397in}{2.059963in}}%
\pgfpathcurveto{\pgfqpoint{1.242397in}{2.063646in}}{\pgfqpoint{1.240934in}{2.067179in}}{\pgfqpoint{1.238329in}{2.069784in}}%
\pgfpathcurveto{\pgfqpoint{1.235725in}{2.072388in}}{\pgfqpoint{1.232192in}{2.073852in}}{\pgfqpoint{1.228508in}{2.073852in}}%
\pgfpathcurveto{\pgfqpoint{1.224825in}{2.073852in}}{\pgfqpoint{1.221292in}{2.072388in}}{\pgfqpoint{1.218687in}{2.069784in}}%
\pgfpathcurveto{\pgfqpoint{1.216083in}{2.067179in}}{\pgfqpoint{1.214619in}{2.063646in}}{\pgfqpoint{1.214619in}{2.059963in}}%
\pgfpathcurveto{\pgfqpoint{1.214619in}{2.056279in}}{\pgfqpoint{1.216083in}{2.052746in}}{\pgfqpoint{1.218687in}{2.050142in}}%
\pgfpathcurveto{\pgfqpoint{1.221292in}{2.047537in}}{\pgfqpoint{1.224825in}{2.046074in}}{\pgfqpoint{1.228508in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{2.046074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886647in}{1.998968in}}%
\pgfpathcurveto{\pgfqpoint{0.890330in}{1.998968in}}{\pgfqpoint{0.893863in}{2.000431in}}{\pgfqpoint{0.896467in}{2.003036in}}%
\pgfpathcurveto{\pgfqpoint{0.899072in}{2.005640in}}{\pgfqpoint{0.900535in}{2.009173in}}{\pgfqpoint{0.900535in}{2.012857in}}%
\pgfpathcurveto{\pgfqpoint{0.900535in}{2.016540in}}{\pgfqpoint{0.899072in}{2.020073in}}{\pgfqpoint{0.896467in}{2.022677in}}%
\pgfpathcurveto{\pgfqpoint{0.893863in}{2.025282in}}{\pgfqpoint{0.890330in}{2.026745in}}{\pgfqpoint{0.886647in}{2.026745in}}%
\pgfpathcurveto{\pgfqpoint{0.882963in}{2.026745in}}{\pgfqpoint{0.879430in}{2.025282in}}{\pgfqpoint{0.876826in}{2.022677in}}%
\pgfpathcurveto{\pgfqpoint{0.874221in}{2.020073in}}{\pgfqpoint{0.872758in}{2.016540in}}{\pgfqpoint{0.872758in}{2.012857in}}%
\pgfpathcurveto{\pgfqpoint{0.872758in}{2.009173in}}{\pgfqpoint{0.874221in}{2.005640in}}{\pgfqpoint{0.876826in}{2.003036in}}%
\pgfpathcurveto{\pgfqpoint{0.879430in}{2.000431in}}{\pgfqpoint{0.882963in}{1.998968in}}{\pgfqpoint{0.886647in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.998968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046418in}{2.021970in}}%
\pgfpathcurveto{\pgfqpoint{2.050102in}{2.021970in}}{\pgfqpoint{2.053635in}{2.023433in}}{\pgfqpoint{2.056239in}{2.026038in}}%
\pgfpathcurveto{\pgfqpoint{2.058844in}{2.028642in}}{\pgfqpoint{2.060307in}{2.032175in}}{\pgfqpoint{2.060307in}{2.035859in}}%
\pgfpathcurveto{\pgfqpoint{2.060307in}{2.039542in}}{\pgfqpoint{2.058844in}{2.043075in}}{\pgfqpoint{2.056239in}{2.045680in}}%
\pgfpathcurveto{\pgfqpoint{2.053635in}{2.048284in}}{\pgfqpoint{2.050102in}{2.049748in}}{\pgfqpoint{2.046418in}{2.049748in}}%
\pgfpathcurveto{\pgfqpoint{2.042735in}{2.049748in}}{\pgfqpoint{2.039202in}{2.048284in}}{\pgfqpoint{2.036598in}{2.045680in}}%
\pgfpathcurveto{\pgfqpoint{2.033993in}{2.043075in}}{\pgfqpoint{2.032530in}{2.039542in}}{\pgfqpoint{2.032530in}{2.035859in}}%
\pgfpathcurveto{\pgfqpoint{2.032530in}{2.032175in}}{\pgfqpoint{2.033993in}{2.028642in}}{\pgfqpoint{2.036598in}{2.026038in}}%
\pgfpathcurveto{\pgfqpoint{2.039202in}{2.023433in}}{\pgfqpoint{2.042735in}{2.021970in}}{\pgfqpoint{2.046418in}{2.021970in}}%
\pgfpathlineto{\pgfqpoint{2.046418in}{2.021970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082691in}{2.031108in}}%
\pgfpathcurveto{\pgfqpoint{1.086374in}{2.031108in}}{\pgfqpoint{1.089907in}{2.032572in}}{\pgfqpoint{1.092512in}{2.035176in}}%
\pgfpathcurveto{\pgfqpoint{1.095116in}{2.037781in}}{\pgfqpoint{1.096579in}{2.041314in}}{\pgfqpoint{1.096579in}{2.044997in}}%
\pgfpathcurveto{\pgfqpoint{1.096579in}{2.048681in}}{\pgfqpoint{1.095116in}{2.052214in}}{\pgfqpoint{1.092512in}{2.054818in}}%
\pgfpathcurveto{\pgfqpoint{1.089907in}{2.057423in}}{\pgfqpoint{1.086374in}{2.058886in}}{\pgfqpoint{1.082691in}{2.058886in}}%
\pgfpathcurveto{\pgfqpoint{1.079007in}{2.058886in}}{\pgfqpoint{1.075474in}{2.057423in}}{\pgfqpoint{1.072870in}{2.054818in}}%
\pgfpathcurveto{\pgfqpoint{1.070265in}{2.052214in}}{\pgfqpoint{1.068802in}{2.048681in}}{\pgfqpoint{1.068802in}{2.044997in}}%
\pgfpathcurveto{\pgfqpoint{1.068802in}{2.041314in}}{\pgfqpoint{1.070265in}{2.037781in}}{\pgfqpoint{1.072870in}{2.035176in}}%
\pgfpathcurveto{\pgfqpoint{1.075474in}{2.032572in}}{\pgfqpoint{1.079007in}{2.031108in}}{\pgfqpoint{1.082691in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{1.082691in}{2.031108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194710in}{2.048631in}}%
\pgfpathcurveto{\pgfqpoint{1.198394in}{2.048631in}}{\pgfqpoint{1.201927in}{2.050094in}}{\pgfqpoint{1.204531in}{2.052699in}}%
\pgfpathcurveto{\pgfqpoint{1.207136in}{2.055303in}}{\pgfqpoint{1.208599in}{2.058836in}}{\pgfqpoint{1.208599in}{2.062520in}}%
\pgfpathcurveto{\pgfqpoint{1.208599in}{2.066203in}}{\pgfqpoint{1.207136in}{2.069736in}}{\pgfqpoint{1.204531in}{2.072341in}}%
\pgfpathcurveto{\pgfqpoint{1.201927in}{2.074945in}}{\pgfqpoint{1.198394in}{2.076409in}}{\pgfqpoint{1.194710in}{2.076409in}}%
\pgfpathcurveto{\pgfqpoint{1.191027in}{2.076409in}}{\pgfqpoint{1.187494in}{2.074945in}}{\pgfqpoint{1.184889in}{2.072341in}}%
\pgfpathcurveto{\pgfqpoint{1.182285in}{2.069736in}}{\pgfqpoint{1.180821in}{2.066203in}}{\pgfqpoint{1.180821in}{2.062520in}}%
\pgfpathcurveto{\pgfqpoint{1.180821in}{2.058836in}}{\pgfqpoint{1.182285in}{2.055303in}}{\pgfqpoint{1.184889in}{2.052699in}}%
\pgfpathcurveto{\pgfqpoint{1.187494in}{2.050094in}}{\pgfqpoint{1.191027in}{2.048631in}}{\pgfqpoint{1.194710in}{2.048631in}}%
\pgfpathlineto{\pgfqpoint{1.194710in}{2.048631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093500in}{2.043740in}}%
\pgfpathcurveto{\pgfqpoint{2.097183in}{2.043740in}}{\pgfqpoint{2.100716in}{2.045204in}}{\pgfqpoint{2.103320in}{2.047808in}}%
\pgfpathcurveto{\pgfqpoint{2.105925in}{2.050413in}}{\pgfqpoint{2.107388in}{2.053946in}}{\pgfqpoint{2.107388in}{2.057629in}}%
\pgfpathcurveto{\pgfqpoint{2.107388in}{2.061313in}}{\pgfqpoint{2.105925in}{2.064846in}}{\pgfqpoint{2.103320in}{2.067450in}}%
\pgfpathcurveto{\pgfqpoint{2.100716in}{2.070055in}}{\pgfqpoint{2.097183in}{2.071518in}}{\pgfqpoint{2.093500in}{2.071518in}}%
\pgfpathcurveto{\pgfqpoint{2.089816in}{2.071518in}}{\pgfqpoint{2.086283in}{2.070055in}}{\pgfqpoint{2.083679in}{2.067450in}}%
\pgfpathcurveto{\pgfqpoint{2.081074in}{2.064846in}}{\pgfqpoint{2.079611in}{2.061313in}}{\pgfqpoint{2.079611in}{2.057629in}}%
\pgfpathcurveto{\pgfqpoint{2.079611in}{2.053946in}}{\pgfqpoint{2.081074in}{2.050413in}}{\pgfqpoint{2.083679in}{2.047808in}}%
\pgfpathcurveto{\pgfqpoint{2.086283in}{2.045204in}}{\pgfqpoint{2.089816in}{2.043740in}}{\pgfqpoint{2.093500in}{2.043740in}}%
\pgfpathlineto{\pgfqpoint{2.093500in}{2.043740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472283in}{2.000590in}}%
\pgfpathcurveto{\pgfqpoint{0.475966in}{2.000590in}}{\pgfqpoint{0.479499in}{2.002053in}}{\pgfqpoint{0.482104in}{2.004658in}}%
\pgfpathcurveto{\pgfqpoint{0.484709in}{2.007263in}}{\pgfqpoint{0.486172in}{2.010796in}}{\pgfqpoint{0.486172in}{2.014479in}}%
\pgfpathcurveto{\pgfqpoint{0.486172in}{2.018162in}}{\pgfqpoint{0.484709in}{2.021695in}}{\pgfqpoint{0.482104in}{2.024300in}}%
\pgfpathcurveto{\pgfqpoint{0.479499in}{2.026904in}}{\pgfqpoint{0.475966in}{2.028368in}}{\pgfqpoint{0.472283in}{2.028368in}}%
\pgfpathcurveto{\pgfqpoint{0.468600in}{2.028368in}}{\pgfqpoint{0.465067in}{2.026904in}}{\pgfqpoint{0.462462in}{2.024300in}}%
\pgfpathcurveto{\pgfqpoint{0.459858in}{2.021695in}}{\pgfqpoint{0.458394in}{2.018162in}}{\pgfqpoint{0.458394in}{2.014479in}}%
\pgfpathcurveto{\pgfqpoint{0.458394in}{2.010796in}}{\pgfqpoint{0.459858in}{2.007263in}}{\pgfqpoint{0.462462in}{2.004658in}}%
\pgfpathcurveto{\pgfqpoint{0.465067in}{2.002053in}}{\pgfqpoint{0.468600in}{2.000590in}}{\pgfqpoint{0.472283in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{0.472283in}{2.000590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024861in}{2.044833in}}%
\pgfpathcurveto{\pgfqpoint{2.028544in}{2.044833in}}{\pgfqpoint{2.032077in}{2.046296in}}{\pgfqpoint{2.034682in}{2.048901in}}%
\pgfpathcurveto{\pgfqpoint{2.037286in}{2.051505in}}{\pgfqpoint{2.038750in}{2.055038in}}{\pgfqpoint{2.038750in}{2.058722in}}%
\pgfpathcurveto{\pgfqpoint{2.038750in}{2.062405in}}{\pgfqpoint{2.037286in}{2.065938in}}{\pgfqpoint{2.034682in}{2.068543in}}%
\pgfpathcurveto{\pgfqpoint{2.032077in}{2.071147in}}{\pgfqpoint{2.028544in}{2.072611in}}{\pgfqpoint{2.024861in}{2.072611in}}%
\pgfpathcurveto{\pgfqpoint{2.021177in}{2.072611in}}{\pgfqpoint{2.017644in}{2.071147in}}{\pgfqpoint{2.015040in}{2.068543in}}%
\pgfpathcurveto{\pgfqpoint{2.012435in}{2.065938in}}{\pgfqpoint{2.010972in}{2.062405in}}{\pgfqpoint{2.010972in}{2.058722in}}%
\pgfpathcurveto{\pgfqpoint{2.010972in}{2.055038in}}{\pgfqpoint{2.012435in}{2.051505in}}{\pgfqpoint{2.015040in}{2.048901in}}%
\pgfpathcurveto{\pgfqpoint{2.017644in}{2.046296in}}{\pgfqpoint{2.021177in}{2.044833in}}{\pgfqpoint{2.024861in}{2.044833in}}%
\pgfpathlineto{\pgfqpoint{2.024861in}{2.044833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428110in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{0.431794in}{2.054254in}}{\pgfqpoint{0.435327in}{2.055717in}}{\pgfqpoint{0.437931in}{2.058322in}}%
\pgfpathcurveto{\pgfqpoint{0.440536in}{2.060926in}}{\pgfqpoint{0.441999in}{2.064459in}}{\pgfqpoint{0.441999in}{2.068143in}}%
\pgfpathcurveto{\pgfqpoint{0.441999in}{2.071826in}}{\pgfqpoint{0.440536in}{2.075359in}}{\pgfqpoint{0.437931in}{2.077963in}}%
\pgfpathcurveto{\pgfqpoint{0.435327in}{2.080568in}}{\pgfqpoint{0.431794in}{2.082031in}}{\pgfqpoint{0.428110in}{2.082031in}}%
\pgfpathcurveto{\pgfqpoint{0.424427in}{2.082031in}}{\pgfqpoint{0.420894in}{2.080568in}}{\pgfqpoint{0.418289in}{2.077963in}}%
\pgfpathcurveto{\pgfqpoint{0.415685in}{2.075359in}}{\pgfqpoint{0.414221in}{2.071826in}}{\pgfqpoint{0.414221in}{2.068143in}}%
\pgfpathcurveto{\pgfqpoint{0.414221in}{2.064459in}}{\pgfqpoint{0.415685in}{2.060926in}}{\pgfqpoint{0.418289in}{2.058322in}}%
\pgfpathcurveto{\pgfqpoint{0.420894in}{2.055717in}}{\pgfqpoint{0.424427in}{2.054254in}}{\pgfqpoint{0.428110in}{2.054254in}}%
\pgfpathlineto{\pgfqpoint{0.428110in}{2.054254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056513in}{2.048012in}}%
\pgfpathcurveto{\pgfqpoint{1.060196in}{2.048012in}}{\pgfqpoint{1.063729in}{2.049476in}}{\pgfqpoint{1.066334in}{2.052080in}}%
\pgfpathcurveto{\pgfqpoint{1.068938in}{2.054685in}}{\pgfqpoint{1.070402in}{2.058218in}}{\pgfqpoint{1.070402in}{2.061901in}}%
\pgfpathcurveto{\pgfqpoint{1.070402in}{2.065584in}}{\pgfqpoint{1.068938in}{2.069117in}}{\pgfqpoint{1.066334in}{2.071722in}}%
\pgfpathcurveto{\pgfqpoint{1.063729in}{2.074327in}}{\pgfqpoint{1.060196in}{2.075790in}}{\pgfqpoint{1.056513in}{2.075790in}}%
\pgfpathcurveto{\pgfqpoint{1.052830in}{2.075790in}}{\pgfqpoint{1.049297in}{2.074327in}}{\pgfqpoint{1.046692in}{2.071722in}}%
\pgfpathcurveto{\pgfqpoint{1.044087in}{2.069117in}}{\pgfqpoint{1.042624in}{2.065584in}}{\pgfqpoint{1.042624in}{2.061901in}}%
\pgfpathcurveto{\pgfqpoint{1.042624in}{2.058218in}}{\pgfqpoint{1.044087in}{2.054685in}}{\pgfqpoint{1.046692in}{2.052080in}}%
\pgfpathcurveto{\pgfqpoint{1.049297in}{2.049476in}}{\pgfqpoint{1.052830in}{2.048012in}}{\pgfqpoint{1.056513in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{1.056513in}{2.048012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053446in}{2.021084in}}%
\pgfpathcurveto{\pgfqpoint{1.057129in}{2.021084in}}{\pgfqpoint{1.060662in}{2.022548in}}{\pgfqpoint{1.063267in}{2.025152in}}%
\pgfpathcurveto{\pgfqpoint{1.065872in}{2.027757in}}{\pgfqpoint{1.067335in}{2.031290in}}{\pgfqpoint{1.067335in}{2.034973in}}%
\pgfpathcurveto{\pgfqpoint{1.067335in}{2.038657in}}{\pgfqpoint{1.065872in}{2.042190in}}{\pgfqpoint{1.063267in}{2.044794in}}%
\pgfpathcurveto{\pgfqpoint{1.060662in}{2.047399in}}{\pgfqpoint{1.057129in}{2.048862in}}{\pgfqpoint{1.053446in}{2.048862in}}%
\pgfpathcurveto{\pgfqpoint{1.049763in}{2.048862in}}{\pgfqpoint{1.046230in}{2.047399in}}{\pgfqpoint{1.043625in}{2.044794in}}%
\pgfpathcurveto{\pgfqpoint{1.041021in}{2.042190in}}{\pgfqpoint{1.039557in}{2.038657in}}{\pgfqpoint{1.039557in}{2.034973in}}%
\pgfpathcurveto{\pgfqpoint{1.039557in}{2.031290in}}{\pgfqpoint{1.041021in}{2.027757in}}{\pgfqpoint{1.043625in}{2.025152in}}%
\pgfpathcurveto{\pgfqpoint{1.046230in}{2.022548in}}{\pgfqpoint{1.049763in}{2.021084in}}{\pgfqpoint{1.053446in}{2.021084in}}%
\pgfpathlineto{\pgfqpoint{1.053446in}{2.021084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715907in}{1.969915in}}%
\pgfpathcurveto{\pgfqpoint{0.719590in}{1.969915in}}{\pgfqpoint{0.723123in}{1.971378in}}{\pgfqpoint{0.725727in}{1.973983in}}%
\pgfpathcurveto{\pgfqpoint{0.728332in}{1.976587in}}{\pgfqpoint{0.729795in}{1.980120in}}{\pgfqpoint{0.729795in}{1.983804in}}%
\pgfpathcurveto{\pgfqpoint{0.729795in}{1.987487in}}{\pgfqpoint{0.728332in}{1.991020in}}{\pgfqpoint{0.725727in}{1.993624in}}%
\pgfpathcurveto{\pgfqpoint{0.723123in}{1.996229in}}{\pgfqpoint{0.719590in}{1.997692in}}{\pgfqpoint{0.715907in}{1.997692in}}%
\pgfpathcurveto{\pgfqpoint{0.712223in}{1.997692in}}{\pgfqpoint{0.708690in}{1.996229in}}{\pgfqpoint{0.706086in}{1.993624in}}%
\pgfpathcurveto{\pgfqpoint{0.703481in}{1.991020in}}{\pgfqpoint{0.702018in}{1.987487in}}{\pgfqpoint{0.702018in}{1.983804in}}%
\pgfpathcurveto{\pgfqpoint{0.702018in}{1.980120in}}{\pgfqpoint{0.703481in}{1.976587in}}{\pgfqpoint{0.706086in}{1.973983in}}%
\pgfpathcurveto{\pgfqpoint{0.708690in}{1.971378in}}{\pgfqpoint{0.712223in}{1.969915in}}{\pgfqpoint{0.715907in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{0.715907in}{1.969915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177657in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{1.181341in}{1.967625in}}{\pgfqpoint{1.184874in}{1.969088in}}{\pgfqpoint{1.187478in}{1.971693in}}%
\pgfpathcurveto{\pgfqpoint{1.190083in}{1.974297in}}{\pgfqpoint{1.191546in}{1.977830in}}{\pgfqpoint{1.191546in}{1.981514in}}%
\pgfpathcurveto{\pgfqpoint{1.191546in}{1.985197in}}{\pgfqpoint{1.190083in}{1.988730in}}{\pgfqpoint{1.187478in}{1.991335in}}%
\pgfpathcurveto{\pgfqpoint{1.184874in}{1.993939in}}{\pgfqpoint{1.181341in}{1.995403in}}{\pgfqpoint{1.177657in}{1.995403in}}%
\pgfpathcurveto{\pgfqpoint{1.173974in}{1.995403in}}{\pgfqpoint{1.170441in}{1.993939in}}{\pgfqpoint{1.167836in}{1.991335in}}%
\pgfpathcurveto{\pgfqpoint{1.165232in}{1.988730in}}{\pgfqpoint{1.163769in}{1.985197in}}{\pgfqpoint{1.163769in}{1.981514in}}%
\pgfpathcurveto{\pgfqpoint{1.163769in}{1.977830in}}{\pgfqpoint{1.165232in}{1.974297in}}{\pgfqpoint{1.167836in}{1.971693in}}%
\pgfpathcurveto{\pgfqpoint{1.170441in}{1.969088in}}{\pgfqpoint{1.173974in}{1.967625in}}{\pgfqpoint{1.177657in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{1.177657in}{1.967625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952731in}{2.006551in}}%
\pgfpathcurveto{\pgfqpoint{0.956415in}{2.006551in}}{\pgfqpoint{0.959948in}{2.008015in}}{\pgfqpoint{0.962552in}{2.010619in}}%
\pgfpathcurveto{\pgfqpoint{0.965157in}{2.013224in}}{\pgfqpoint{0.966620in}{2.016757in}}{\pgfqpoint{0.966620in}{2.020440in}}%
\pgfpathcurveto{\pgfqpoint{0.966620in}{2.024124in}}{\pgfqpoint{0.965157in}{2.027657in}}{\pgfqpoint{0.962552in}{2.030261in}}%
\pgfpathcurveto{\pgfqpoint{0.959948in}{2.032866in}}{\pgfqpoint{0.956415in}{2.034329in}}{\pgfqpoint{0.952731in}{2.034329in}}%
\pgfpathcurveto{\pgfqpoint{0.949048in}{2.034329in}}{\pgfqpoint{0.945515in}{2.032866in}}{\pgfqpoint{0.942910in}{2.030261in}}%
\pgfpathcurveto{\pgfqpoint{0.940306in}{2.027657in}}{\pgfqpoint{0.938843in}{2.024124in}}{\pgfqpoint{0.938843in}{2.020440in}}%
\pgfpathcurveto{\pgfqpoint{0.938843in}{2.016757in}}{\pgfqpoint{0.940306in}{2.013224in}}{\pgfqpoint{0.942910in}{2.010619in}}%
\pgfpathcurveto{\pgfqpoint{0.945515in}{2.008015in}}{\pgfqpoint{0.949048in}{2.006551in}}{\pgfqpoint{0.952731in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{0.952731in}{2.006551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848742in}{1.976346in}}%
\pgfpathcurveto{\pgfqpoint{0.852426in}{1.976346in}}{\pgfqpoint{0.855959in}{1.977809in}}{\pgfqpoint{0.858563in}{1.980413in}}%
\pgfpathcurveto{\pgfqpoint{0.861168in}{1.983018in}}{\pgfqpoint{0.862631in}{1.986551in}}{\pgfqpoint{0.862631in}{1.990234in}}%
\pgfpathcurveto{\pgfqpoint{0.862631in}{1.993918in}}{\pgfqpoint{0.861168in}{1.997451in}}{\pgfqpoint{0.858563in}{2.000055in}}%
\pgfpathcurveto{\pgfqpoint{0.855959in}{2.002660in}}{\pgfqpoint{0.852426in}{2.004123in}}{\pgfqpoint{0.848742in}{2.004123in}}%
\pgfpathcurveto{\pgfqpoint{0.845059in}{2.004123in}}{\pgfqpoint{0.841526in}{2.002660in}}{\pgfqpoint{0.838921in}{2.000055in}}%
\pgfpathcurveto{\pgfqpoint{0.836317in}{1.997451in}}{\pgfqpoint{0.834853in}{1.993918in}}{\pgfqpoint{0.834853in}{1.990234in}}%
\pgfpathcurveto{\pgfqpoint{0.834853in}{1.986551in}}{\pgfqpoint{0.836317in}{1.983018in}}{\pgfqpoint{0.838921in}{1.980413in}}%
\pgfpathcurveto{\pgfqpoint{0.841526in}{1.977809in}}{\pgfqpoint{0.845059in}{1.976346in}}{\pgfqpoint{0.848742in}{1.976346in}}%
\pgfpathlineto{\pgfqpoint{0.848742in}{1.976346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182748in}{1.961118in}}%
\pgfpathcurveto{\pgfqpoint{1.186432in}{1.961118in}}{\pgfqpoint{1.189965in}{1.962582in}}{\pgfqpoint{1.192569in}{1.965186in}}%
\pgfpathcurveto{\pgfqpoint{1.195174in}{1.967791in}}{\pgfqpoint{1.196637in}{1.971324in}}{\pgfqpoint{1.196637in}{1.975007in}}%
\pgfpathcurveto{\pgfqpoint{1.196637in}{1.978691in}}{\pgfqpoint{1.195174in}{1.982224in}}{\pgfqpoint{1.192569in}{1.984828in}}%
\pgfpathcurveto{\pgfqpoint{1.189965in}{1.987433in}}{\pgfqpoint{1.186432in}{1.988896in}}{\pgfqpoint{1.182748in}{1.988896in}}%
\pgfpathcurveto{\pgfqpoint{1.179065in}{1.988896in}}{\pgfqpoint{1.175532in}{1.987433in}}{\pgfqpoint{1.172927in}{1.984828in}}%
\pgfpathcurveto{\pgfqpoint{1.170323in}{1.982224in}}{\pgfqpoint{1.168859in}{1.978691in}}{\pgfqpoint{1.168859in}{1.975007in}}%
\pgfpathcurveto{\pgfqpoint{1.168859in}{1.971324in}}{\pgfqpoint{1.170323in}{1.967791in}}{\pgfqpoint{1.172927in}{1.965186in}}%
\pgfpathcurveto{\pgfqpoint{1.175532in}{1.962582in}}{\pgfqpoint{1.179065in}{1.961118in}}{\pgfqpoint{1.182748in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{1.182748in}{1.961118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249170in}{1.961194in}}%
\pgfpathcurveto{\pgfqpoint{1.252853in}{1.961194in}}{\pgfqpoint{1.256386in}{1.962658in}}{\pgfqpoint{1.258991in}{1.965262in}}%
\pgfpathcurveto{\pgfqpoint{1.261595in}{1.967867in}}{\pgfqpoint{1.263058in}{1.971400in}}{\pgfqpoint{1.263058in}{1.975083in}}%
\pgfpathcurveto{\pgfqpoint{1.263058in}{1.978767in}}{\pgfqpoint{1.261595in}{1.982300in}}{\pgfqpoint{1.258991in}{1.984904in}}%
\pgfpathcurveto{\pgfqpoint{1.256386in}{1.987509in}}{\pgfqpoint{1.252853in}{1.988972in}}{\pgfqpoint{1.249170in}{1.988972in}}%
\pgfpathcurveto{\pgfqpoint{1.245486in}{1.988972in}}{\pgfqpoint{1.241953in}{1.987509in}}{\pgfqpoint{1.239349in}{1.984904in}}%
\pgfpathcurveto{\pgfqpoint{1.236744in}{1.982300in}}{\pgfqpoint{1.235281in}{1.978767in}}{\pgfqpoint{1.235281in}{1.975083in}}%
\pgfpathcurveto{\pgfqpoint{1.235281in}{1.971400in}}{\pgfqpoint{1.236744in}{1.967867in}}{\pgfqpoint{1.239349in}{1.965262in}}%
\pgfpathcurveto{\pgfqpoint{1.241953in}{1.962658in}}{\pgfqpoint{1.245486in}{1.961194in}}{\pgfqpoint{1.249170in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{1.249170in}{1.961194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189994in}{2.009877in}}%
\pgfpathcurveto{\pgfqpoint{1.193677in}{2.009877in}}{\pgfqpoint{1.197210in}{2.011341in}}{\pgfqpoint{1.199815in}{2.013945in}}%
\pgfpathcurveto{\pgfqpoint{1.202420in}{2.016550in}}{\pgfqpoint{1.203883in}{2.020083in}}{\pgfqpoint{1.203883in}{2.023766in}}%
\pgfpathcurveto{\pgfqpoint{1.203883in}{2.027449in}}{\pgfqpoint{1.202420in}{2.030982in}}{\pgfqpoint{1.199815in}{2.033587in}}%
\pgfpathcurveto{\pgfqpoint{1.197210in}{2.036191in}}{\pgfqpoint{1.193677in}{2.037655in}}{\pgfqpoint{1.189994in}{2.037655in}}%
\pgfpathcurveto{\pgfqpoint{1.186311in}{2.037655in}}{\pgfqpoint{1.182778in}{2.036191in}}{\pgfqpoint{1.180173in}{2.033587in}}%
\pgfpathcurveto{\pgfqpoint{1.177569in}{2.030982in}}{\pgfqpoint{1.176105in}{2.027449in}}{\pgfqpoint{1.176105in}{2.023766in}}%
\pgfpathcurveto{\pgfqpoint{1.176105in}{2.020083in}}{\pgfqpoint{1.177569in}{2.016550in}}{\pgfqpoint{1.180173in}{2.013945in}}%
\pgfpathcurveto{\pgfqpoint{1.182778in}{2.011341in}}{\pgfqpoint{1.186311in}{2.009877in}}{\pgfqpoint{1.189994in}{2.009877in}}%
\pgfpathlineto{\pgfqpoint{1.189994in}{2.009877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185658in}{1.963462in}}%
\pgfpathcurveto{\pgfqpoint{1.189341in}{1.963462in}}{\pgfqpoint{1.192874in}{1.964925in}}{\pgfqpoint{1.195479in}{1.967530in}}%
\pgfpathcurveto{\pgfqpoint{1.198083in}{1.970134in}}{\pgfqpoint{1.199547in}{1.973667in}}{\pgfqpoint{1.199547in}{1.977350in}}%
\pgfpathcurveto{\pgfqpoint{1.199547in}{1.981034in}}{\pgfqpoint{1.198083in}{1.984567in}}{\pgfqpoint{1.195479in}{1.987171in}}%
\pgfpathcurveto{\pgfqpoint{1.192874in}{1.989776in}}{\pgfqpoint{1.189341in}{1.991239in}}{\pgfqpoint{1.185658in}{1.991239in}}%
\pgfpathcurveto{\pgfqpoint{1.181974in}{1.991239in}}{\pgfqpoint{1.178441in}{1.989776in}}{\pgfqpoint{1.175837in}{1.987171in}}%
\pgfpathcurveto{\pgfqpoint{1.173232in}{1.984567in}}{\pgfqpoint{1.171769in}{1.981034in}}{\pgfqpoint{1.171769in}{1.977350in}}%
\pgfpathcurveto{\pgfqpoint{1.171769in}{1.973667in}}{\pgfqpoint{1.173232in}{1.970134in}}{\pgfqpoint{1.175837in}{1.967530in}}%
\pgfpathcurveto{\pgfqpoint{1.178441in}{1.964925in}}{\pgfqpoint{1.181974in}{1.963462in}}{\pgfqpoint{1.185658in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{1.185658in}{1.963462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004849in}{1.997784in}}%
\pgfpathcurveto{\pgfqpoint{1.008533in}{1.997784in}}{\pgfqpoint{1.012066in}{1.999248in}}{\pgfqpoint{1.014670in}{2.001852in}}%
\pgfpathcurveto{\pgfqpoint{1.017275in}{2.004457in}}{\pgfqpoint{1.018738in}{2.007990in}}{\pgfqpoint{1.018738in}{2.011673in}}%
\pgfpathcurveto{\pgfqpoint{1.018738in}{2.015356in}}{\pgfqpoint{1.017275in}{2.018889in}}{\pgfqpoint{1.014670in}{2.021494in}}%
\pgfpathcurveto{\pgfqpoint{1.012066in}{2.024098in}}{\pgfqpoint{1.008533in}{2.025562in}}{\pgfqpoint{1.004849in}{2.025562in}}%
\pgfpathcurveto{\pgfqpoint{1.001166in}{2.025562in}}{\pgfqpoint{0.997633in}{2.024098in}}{\pgfqpoint{0.995028in}{2.021494in}}%
\pgfpathcurveto{\pgfqpoint{0.992424in}{2.018889in}}{\pgfqpoint{0.990960in}{2.015356in}}{\pgfqpoint{0.990960in}{2.011673in}}%
\pgfpathcurveto{\pgfqpoint{0.990960in}{2.007990in}}{\pgfqpoint{0.992424in}{2.004457in}}{\pgfqpoint{0.995028in}{2.001852in}}%
\pgfpathcurveto{\pgfqpoint{0.997633in}{1.999248in}}{\pgfqpoint{1.001166in}{1.997784in}}{\pgfqpoint{1.004849in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{1.004849in}{1.997784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678909in}{2.017086in}}%
\pgfpathcurveto{\pgfqpoint{0.682592in}{2.017086in}}{\pgfqpoint{0.686125in}{2.018549in}}{\pgfqpoint{0.688730in}{2.021154in}}%
\pgfpathcurveto{\pgfqpoint{0.691334in}{2.023758in}}{\pgfqpoint{0.692798in}{2.027291in}}{\pgfqpoint{0.692798in}{2.030975in}}%
\pgfpathcurveto{\pgfqpoint{0.692798in}{2.034658in}}{\pgfqpoint{0.691334in}{2.038191in}}{\pgfqpoint{0.688730in}{2.040796in}}%
\pgfpathcurveto{\pgfqpoint{0.686125in}{2.043400in}}{\pgfqpoint{0.682592in}{2.044864in}}{\pgfqpoint{0.678909in}{2.044864in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{2.044864in}}{\pgfqpoint{0.671692in}{2.043400in}}{\pgfqpoint{0.669088in}{2.040796in}}%
\pgfpathcurveto{\pgfqpoint{0.666483in}{2.038191in}}{\pgfqpoint{0.665020in}{2.034658in}}{\pgfqpoint{0.665020in}{2.030975in}}%
\pgfpathcurveto{\pgfqpoint{0.665020in}{2.027291in}}{\pgfqpoint{0.666483in}{2.023758in}}{\pgfqpoint{0.669088in}{2.021154in}}%
\pgfpathcurveto{\pgfqpoint{0.671692in}{2.018549in}}{\pgfqpoint{0.675225in}{2.017086in}}{\pgfqpoint{0.678909in}{2.017086in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.017086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760016in}{1.983271in}}%
\pgfpathcurveto{\pgfqpoint{1.763699in}{1.983271in}}{\pgfqpoint{1.767232in}{1.984734in}}{\pgfqpoint{1.769836in}{1.987339in}}%
\pgfpathcurveto{\pgfqpoint{1.772441in}{1.989943in}}{\pgfqpoint{1.773904in}{1.993476in}}{\pgfqpoint{1.773904in}{1.997160in}}%
\pgfpathcurveto{\pgfqpoint{1.773904in}{2.000843in}}{\pgfqpoint{1.772441in}{2.004376in}}{\pgfqpoint{1.769836in}{2.006981in}}%
\pgfpathcurveto{\pgfqpoint{1.767232in}{2.009585in}}{\pgfqpoint{1.763699in}{2.011048in}}{\pgfqpoint{1.760016in}{2.011048in}}%
\pgfpathcurveto{\pgfqpoint{1.756332in}{2.011048in}}{\pgfqpoint{1.752799in}{2.009585in}}{\pgfqpoint{1.750195in}{2.006981in}}%
\pgfpathcurveto{\pgfqpoint{1.747590in}{2.004376in}}{\pgfqpoint{1.746127in}{2.000843in}}{\pgfqpoint{1.746127in}{1.997160in}}%
\pgfpathcurveto{\pgfqpoint{1.746127in}{1.993476in}}{\pgfqpoint{1.747590in}{1.989943in}}{\pgfqpoint{1.750195in}{1.987339in}}%
\pgfpathcurveto{\pgfqpoint{1.752799in}{1.984734in}}{\pgfqpoint{1.756332in}{1.983271in}}{\pgfqpoint{1.760016in}{1.983271in}}%
\pgfpathlineto{\pgfqpoint{1.760016in}{1.983271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436511in}{1.958874in}}%
\pgfpathcurveto{\pgfqpoint{1.440195in}{1.958874in}}{\pgfqpoint{1.443728in}{1.960337in}}{\pgfqpoint{1.446332in}{1.962942in}}%
\pgfpathcurveto{\pgfqpoint{1.448937in}{1.965547in}}{\pgfqpoint{1.450400in}{1.969080in}}{\pgfqpoint{1.450400in}{1.972763in}}%
\pgfpathcurveto{\pgfqpoint{1.450400in}{1.976446in}}{\pgfqpoint{1.448937in}{1.979979in}}{\pgfqpoint{1.446332in}{1.982584in}}%
\pgfpathcurveto{\pgfqpoint{1.443728in}{1.985188in}}{\pgfqpoint{1.440195in}{1.986652in}}{\pgfqpoint{1.436511in}{1.986652in}}%
\pgfpathcurveto{\pgfqpoint{1.432828in}{1.986652in}}{\pgfqpoint{1.429295in}{1.985188in}}{\pgfqpoint{1.426690in}{1.982584in}}%
\pgfpathcurveto{\pgfqpoint{1.424086in}{1.979979in}}{\pgfqpoint{1.422622in}{1.976446in}}{\pgfqpoint{1.422622in}{1.972763in}}%
\pgfpathcurveto{\pgfqpoint{1.422622in}{1.969080in}}{\pgfqpoint{1.424086in}{1.965547in}}{\pgfqpoint{1.426690in}{1.962942in}}%
\pgfpathcurveto{\pgfqpoint{1.429295in}{1.960337in}}{\pgfqpoint{1.432828in}{1.958874in}}{\pgfqpoint{1.436511in}{1.958874in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{1.958874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209017in}{1.968692in}}%
\pgfpathcurveto{\pgfqpoint{1.212700in}{1.968692in}}{\pgfqpoint{1.216233in}{1.970155in}}{\pgfqpoint{1.218838in}{1.972760in}}%
\pgfpathcurveto{\pgfqpoint{1.221442in}{1.975364in}}{\pgfqpoint{1.222906in}{1.978897in}}{\pgfqpoint{1.222906in}{1.982581in}}%
\pgfpathcurveto{\pgfqpoint{1.222906in}{1.986264in}}{\pgfqpoint{1.221442in}{1.989797in}}{\pgfqpoint{1.218838in}{1.992402in}}%
\pgfpathcurveto{\pgfqpoint{1.216233in}{1.995006in}}{\pgfqpoint{1.212700in}{1.996470in}}{\pgfqpoint{1.209017in}{1.996470in}}%
\pgfpathcurveto{\pgfqpoint{1.205334in}{1.996470in}}{\pgfqpoint{1.201801in}{1.995006in}}{\pgfqpoint{1.199196in}{1.992402in}}%
\pgfpathcurveto{\pgfqpoint{1.196591in}{1.989797in}}{\pgfqpoint{1.195128in}{1.986264in}}{\pgfqpoint{1.195128in}{1.982581in}}%
\pgfpathcurveto{\pgfqpoint{1.195128in}{1.978897in}}{\pgfqpoint{1.196591in}{1.975364in}}{\pgfqpoint{1.199196in}{1.972760in}}%
\pgfpathcurveto{\pgfqpoint{1.201801in}{1.970155in}}{\pgfqpoint{1.205334in}{1.968692in}}{\pgfqpoint{1.209017in}{1.968692in}}%
\pgfpathlineto{\pgfqpoint{1.209017in}{1.968692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857538in}{2.008319in}}%
\pgfpathcurveto{\pgfqpoint{0.861222in}{2.008319in}}{\pgfqpoint{0.864755in}{2.009783in}}{\pgfqpoint{0.867359in}{2.012387in}}%
\pgfpathcurveto{\pgfqpoint{0.869964in}{2.014992in}}{\pgfqpoint{0.871427in}{2.018525in}}{\pgfqpoint{0.871427in}{2.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.871427in}{2.025891in}}{\pgfqpoint{0.869964in}{2.029424in}}{\pgfqpoint{0.867359in}{2.032029in}}%
\pgfpathcurveto{\pgfqpoint{0.864755in}{2.034634in}}{\pgfqpoint{0.861222in}{2.036097in}}{\pgfqpoint{0.857538in}{2.036097in}}%
\pgfpathcurveto{\pgfqpoint{0.853855in}{2.036097in}}{\pgfqpoint{0.850322in}{2.034634in}}{\pgfqpoint{0.847718in}{2.032029in}}%
\pgfpathcurveto{\pgfqpoint{0.845113in}{2.029424in}}{\pgfqpoint{0.843650in}{2.025891in}}{\pgfqpoint{0.843650in}{2.022208in}}%
\pgfpathcurveto{\pgfqpoint{0.843650in}{2.018525in}}{\pgfqpoint{0.845113in}{2.014992in}}{\pgfqpoint{0.847718in}{2.012387in}}%
\pgfpathcurveto{\pgfqpoint{0.850322in}{2.009783in}}{\pgfqpoint{0.853855in}{2.008319in}}{\pgfqpoint{0.857538in}{2.008319in}}%
\pgfpathlineto{\pgfqpoint{0.857538in}{2.008319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965794in}{2.008196in}}%
\pgfpathcurveto{\pgfqpoint{0.969477in}{2.008196in}}{\pgfqpoint{0.973010in}{2.009660in}}{\pgfqpoint{0.975615in}{2.012264in}}%
\pgfpathcurveto{\pgfqpoint{0.978219in}{2.014869in}}{\pgfqpoint{0.979683in}{2.018402in}}{\pgfqpoint{0.979683in}{2.022085in}}%
\pgfpathcurveto{\pgfqpoint{0.979683in}{2.025769in}}{\pgfqpoint{0.978219in}{2.029302in}}{\pgfqpoint{0.975615in}{2.031906in}}%
\pgfpathcurveto{\pgfqpoint{0.973010in}{2.034511in}}{\pgfqpoint{0.969477in}{2.035974in}}{\pgfqpoint{0.965794in}{2.035974in}}%
\pgfpathcurveto{\pgfqpoint{0.962110in}{2.035974in}}{\pgfqpoint{0.958577in}{2.034511in}}{\pgfqpoint{0.955973in}{2.031906in}}%
\pgfpathcurveto{\pgfqpoint{0.953368in}{2.029302in}}{\pgfqpoint{0.951905in}{2.025769in}}{\pgfqpoint{0.951905in}{2.022085in}}%
\pgfpathcurveto{\pgfqpoint{0.951905in}{2.018402in}}{\pgfqpoint{0.953368in}{2.014869in}}{\pgfqpoint{0.955973in}{2.012264in}}%
\pgfpathcurveto{\pgfqpoint{0.958577in}{2.009660in}}{\pgfqpoint{0.962110in}{2.008196in}}{\pgfqpoint{0.965794in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{0.965794in}{2.008196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892529in}{1.985506in}}%
\pgfpathcurveto{\pgfqpoint{0.896212in}{1.985506in}}{\pgfqpoint{0.899746in}{1.986970in}}{\pgfqpoint{0.902350in}{1.989574in}}%
\pgfpathcurveto{\pgfqpoint{0.904955in}{1.992179in}}{\pgfqpoint{0.906418in}{1.995712in}}{\pgfqpoint{0.906418in}{1.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.906418in}{2.003079in}}{\pgfqpoint{0.904955in}{2.006612in}}{\pgfqpoint{0.902350in}{2.009216in}}%
\pgfpathcurveto{\pgfqpoint{0.899746in}{2.011821in}}{\pgfqpoint{0.896212in}{2.013284in}}{\pgfqpoint{0.892529in}{2.013284in}}%
\pgfpathcurveto{\pgfqpoint{0.888846in}{2.013284in}}{\pgfqpoint{0.885313in}{2.011821in}}{\pgfqpoint{0.882708in}{2.009216in}}%
\pgfpathcurveto{\pgfqpoint{0.880104in}{2.006612in}}{\pgfqpoint{0.878640in}{2.003079in}}{\pgfqpoint{0.878640in}{1.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.878640in}{1.995712in}}{\pgfqpoint{0.880104in}{1.992179in}}{\pgfqpoint{0.882708in}{1.989574in}}%
\pgfpathcurveto{\pgfqpoint{0.885313in}{1.986970in}}{\pgfqpoint{0.888846in}{1.985506in}}{\pgfqpoint{0.892529in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{0.892529in}{1.985506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405926in}{2.015872in}}%
\pgfpathcurveto{\pgfqpoint{1.409609in}{2.015872in}}{\pgfqpoint{1.413142in}{2.017336in}}{\pgfqpoint{1.415747in}{2.019940in}}%
\pgfpathcurveto{\pgfqpoint{1.418352in}{2.022545in}}{\pgfqpoint{1.419815in}{2.026078in}}{\pgfqpoint{1.419815in}{2.029761in}}%
\pgfpathcurveto{\pgfqpoint{1.419815in}{2.033445in}}{\pgfqpoint{1.418352in}{2.036978in}}{\pgfqpoint{1.415747in}{2.039582in}}%
\pgfpathcurveto{\pgfqpoint{1.413142in}{2.042187in}}{\pgfqpoint{1.409609in}{2.043650in}}{\pgfqpoint{1.405926in}{2.043650in}}%
\pgfpathcurveto{\pgfqpoint{1.402243in}{2.043650in}}{\pgfqpoint{1.398710in}{2.042187in}}{\pgfqpoint{1.396105in}{2.039582in}}%
\pgfpathcurveto{\pgfqpoint{1.393501in}{2.036978in}}{\pgfqpoint{1.392037in}{2.033445in}}{\pgfqpoint{1.392037in}{2.029761in}}%
\pgfpathcurveto{\pgfqpoint{1.392037in}{2.026078in}}{\pgfqpoint{1.393501in}{2.022545in}}{\pgfqpoint{1.396105in}{2.019940in}}%
\pgfpathcurveto{\pgfqpoint{1.398710in}{2.017336in}}{\pgfqpoint{1.402243in}{2.015872in}}{\pgfqpoint{1.405926in}{2.015872in}}%
\pgfpathlineto{\pgfqpoint{1.405926in}{2.015872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163947in}{1.993873in}}%
\pgfpathcurveto{\pgfqpoint{1.167631in}{1.993873in}}{\pgfqpoint{1.171164in}{1.995337in}}{\pgfqpoint{1.173768in}{1.997941in}}%
\pgfpathcurveto{\pgfqpoint{1.176373in}{2.000546in}}{\pgfqpoint{1.177836in}{2.004079in}}{\pgfqpoint{1.177836in}{2.007762in}}%
\pgfpathcurveto{\pgfqpoint{1.177836in}{2.011446in}}{\pgfqpoint{1.176373in}{2.014979in}}{\pgfqpoint{1.173768in}{2.017583in}}%
\pgfpathcurveto{\pgfqpoint{1.171164in}{2.020188in}}{\pgfqpoint{1.167631in}{2.021651in}}{\pgfqpoint{1.163947in}{2.021651in}}%
\pgfpathcurveto{\pgfqpoint{1.160264in}{2.021651in}}{\pgfqpoint{1.156731in}{2.020188in}}{\pgfqpoint{1.154126in}{2.017583in}}%
\pgfpathcurveto{\pgfqpoint{1.151522in}{2.014979in}}{\pgfqpoint{1.150058in}{2.011446in}}{\pgfqpoint{1.150058in}{2.007762in}}%
\pgfpathcurveto{\pgfqpoint{1.150058in}{2.004079in}}{\pgfqpoint{1.151522in}{2.000546in}}{\pgfqpoint{1.154126in}{1.997941in}}%
\pgfpathcurveto{\pgfqpoint{1.156731in}{1.995337in}}{\pgfqpoint{1.160264in}{1.993873in}}{\pgfqpoint{1.163947in}{1.993873in}}%
\pgfpathlineto{\pgfqpoint{1.163947in}{1.993873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181989in}{2.019975in}}%
\pgfpathcurveto{\pgfqpoint{1.185672in}{2.019975in}}{\pgfqpoint{1.189205in}{2.021438in}}{\pgfqpoint{1.191809in}{2.024043in}}%
\pgfpathcurveto{\pgfqpoint{1.194414in}{2.026648in}}{\pgfqpoint{1.195877in}{2.030181in}}{\pgfqpoint{1.195877in}{2.033864in}}%
\pgfpathcurveto{\pgfqpoint{1.195877in}{2.037547in}}{\pgfqpoint{1.194414in}{2.041080in}}{\pgfqpoint{1.191809in}{2.043685in}}%
\pgfpathcurveto{\pgfqpoint{1.189205in}{2.046289in}}{\pgfqpoint{1.185672in}{2.047753in}}{\pgfqpoint{1.181989in}{2.047753in}}%
\pgfpathcurveto{\pgfqpoint{1.178305in}{2.047753in}}{\pgfqpoint{1.174772in}{2.046289in}}{\pgfqpoint{1.172168in}{2.043685in}}%
\pgfpathcurveto{\pgfqpoint{1.169563in}{2.041080in}}{\pgfqpoint{1.168100in}{2.037547in}}{\pgfqpoint{1.168100in}{2.033864in}}%
\pgfpathcurveto{\pgfqpoint{1.168100in}{2.030181in}}{\pgfqpoint{1.169563in}{2.026648in}}{\pgfqpoint{1.172168in}{2.024043in}}%
\pgfpathcurveto{\pgfqpoint{1.174772in}{2.021438in}}{\pgfqpoint{1.178305in}{2.019975in}}{\pgfqpoint{1.181989in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.181989in}{2.019975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598789in}{2.007640in}}%
\pgfpathcurveto{\pgfqpoint{1.602472in}{2.007640in}}{\pgfqpoint{1.606005in}{2.009103in}}{\pgfqpoint{1.608610in}{2.011708in}}%
\pgfpathcurveto{\pgfqpoint{1.611214in}{2.014313in}}{\pgfqpoint{1.612678in}{2.017846in}}{\pgfqpoint{1.612678in}{2.021529in}}%
\pgfpathcurveto{\pgfqpoint{1.612678in}{2.025212in}}{\pgfqpoint{1.611214in}{2.028745in}}{\pgfqpoint{1.608610in}{2.031350in}}%
\pgfpathcurveto{\pgfqpoint{1.606005in}{2.033954in}}{\pgfqpoint{1.602472in}{2.035418in}}{\pgfqpoint{1.598789in}{2.035418in}}%
\pgfpathcurveto{\pgfqpoint{1.595105in}{2.035418in}}{\pgfqpoint{1.591572in}{2.033954in}}{\pgfqpoint{1.588968in}{2.031350in}}%
\pgfpathcurveto{\pgfqpoint{1.586363in}{2.028745in}}{\pgfqpoint{1.584900in}{2.025212in}}{\pgfqpoint{1.584900in}{2.021529in}}%
\pgfpathcurveto{\pgfqpoint{1.584900in}{2.017846in}}{\pgfqpoint{1.586363in}{2.014313in}}{\pgfqpoint{1.588968in}{2.011708in}}%
\pgfpathcurveto{\pgfqpoint{1.591572in}{2.009103in}}{\pgfqpoint{1.595105in}{2.007640in}}{\pgfqpoint{1.598789in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{1.598789in}{2.007640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393278in}{2.008100in}}%
\pgfpathcurveto{\pgfqpoint{1.396961in}{2.008100in}}{\pgfqpoint{1.400494in}{2.009563in}}{\pgfqpoint{1.403099in}{2.012168in}}%
\pgfpathcurveto{\pgfqpoint{1.405704in}{2.014772in}}{\pgfqpoint{1.407167in}{2.018305in}}{\pgfqpoint{1.407167in}{2.021989in}}%
\pgfpathcurveto{\pgfqpoint{1.407167in}{2.025672in}}{\pgfqpoint{1.405704in}{2.029205in}}{\pgfqpoint{1.403099in}{2.031810in}}%
\pgfpathcurveto{\pgfqpoint{1.400494in}{2.034414in}}{\pgfqpoint{1.396961in}{2.035878in}}{\pgfqpoint{1.393278in}{2.035878in}}%
\pgfpathcurveto{\pgfqpoint{1.389595in}{2.035878in}}{\pgfqpoint{1.386062in}{2.034414in}}{\pgfqpoint{1.383457in}{2.031810in}}%
\pgfpathcurveto{\pgfqpoint{1.380853in}{2.029205in}}{\pgfqpoint{1.379389in}{2.025672in}}{\pgfqpoint{1.379389in}{2.021989in}}%
\pgfpathcurveto{\pgfqpoint{1.379389in}{2.018305in}}{\pgfqpoint{1.380853in}{2.014772in}}{\pgfqpoint{1.383457in}{2.012168in}}%
\pgfpathcurveto{\pgfqpoint{1.386062in}{2.009563in}}{\pgfqpoint{1.389595in}{2.008100in}}{\pgfqpoint{1.393278in}{2.008100in}}%
\pgfpathlineto{\pgfqpoint{1.393278in}{2.008100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935074in}{1.976957in}}%
\pgfpathcurveto{\pgfqpoint{0.938757in}{1.976957in}}{\pgfqpoint{0.942290in}{1.978421in}}{\pgfqpoint{0.944894in}{1.981025in}}%
\pgfpathcurveto{\pgfqpoint{0.947499in}{1.983630in}}{\pgfqpoint{0.948962in}{1.987163in}}{\pgfqpoint{0.948962in}{1.990846in}}%
\pgfpathcurveto{\pgfqpoint{0.948962in}{1.994530in}}{\pgfqpoint{0.947499in}{1.998063in}}{\pgfqpoint{0.944894in}{2.000667in}}%
\pgfpathcurveto{\pgfqpoint{0.942290in}{2.003272in}}{\pgfqpoint{0.938757in}{2.004735in}}{\pgfqpoint{0.935074in}{2.004735in}}%
\pgfpathcurveto{\pgfqpoint{0.931390in}{2.004735in}}{\pgfqpoint{0.927857in}{2.003272in}}{\pgfqpoint{0.925253in}{2.000667in}}%
\pgfpathcurveto{\pgfqpoint{0.922648in}{1.998063in}}{\pgfqpoint{0.921185in}{1.994530in}}{\pgfqpoint{0.921185in}{1.990846in}}%
\pgfpathcurveto{\pgfqpoint{0.921185in}{1.987163in}}{\pgfqpoint{0.922648in}{1.983630in}}{\pgfqpoint{0.925253in}{1.981025in}}%
\pgfpathcurveto{\pgfqpoint{0.927857in}{1.978421in}}{\pgfqpoint{0.931390in}{1.976957in}}{\pgfqpoint{0.935074in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{0.935074in}{1.976957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580711in}{2.006649in}}%
\pgfpathcurveto{\pgfqpoint{1.584394in}{2.006649in}}{\pgfqpoint{1.587927in}{2.008113in}}{\pgfqpoint{1.590532in}{2.010717in}}%
\pgfpathcurveto{\pgfqpoint{1.593136in}{2.013322in}}{\pgfqpoint{1.594600in}{2.016855in}}{\pgfqpoint{1.594600in}{2.020538in}}%
\pgfpathcurveto{\pgfqpoint{1.594600in}{2.024222in}}{\pgfqpoint{1.593136in}{2.027755in}}{\pgfqpoint{1.590532in}{2.030359in}}%
\pgfpathcurveto{\pgfqpoint{1.587927in}{2.032964in}}{\pgfqpoint{1.584394in}{2.034427in}}{\pgfqpoint{1.580711in}{2.034427in}}%
\pgfpathcurveto{\pgfqpoint{1.577027in}{2.034427in}}{\pgfqpoint{1.573494in}{2.032964in}}{\pgfqpoint{1.570890in}{2.030359in}}%
\pgfpathcurveto{\pgfqpoint{1.568285in}{2.027755in}}{\pgfqpoint{1.566822in}{2.024222in}}{\pgfqpoint{1.566822in}{2.020538in}}%
\pgfpathcurveto{\pgfqpoint{1.566822in}{2.016855in}}{\pgfqpoint{1.568285in}{2.013322in}}{\pgfqpoint{1.570890in}{2.010717in}}%
\pgfpathcurveto{\pgfqpoint{1.573494in}{2.008113in}}{\pgfqpoint{1.577027in}{2.006649in}}{\pgfqpoint{1.580711in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{2.006649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394149in}{1.988318in}}%
\pgfpathcurveto{\pgfqpoint{1.397833in}{1.988318in}}{\pgfqpoint{1.401366in}{1.989782in}}{\pgfqpoint{1.403970in}{1.992386in}}%
\pgfpathcurveto{\pgfqpoint{1.406575in}{1.994991in}}{\pgfqpoint{1.408038in}{1.998524in}}{\pgfqpoint{1.408038in}{2.002207in}}%
\pgfpathcurveto{\pgfqpoint{1.408038in}{2.005891in}}{\pgfqpoint{1.406575in}{2.009424in}}{\pgfqpoint{1.403970in}{2.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.401366in}{2.014633in}}{\pgfqpoint{1.397833in}{2.016096in}}{\pgfqpoint{1.394149in}{2.016096in}}%
\pgfpathcurveto{\pgfqpoint{1.390466in}{2.016096in}}{\pgfqpoint{1.386933in}{2.014633in}}{\pgfqpoint{1.384328in}{2.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.381724in}{2.009424in}}{\pgfqpoint{1.380261in}{2.005891in}}{\pgfqpoint{1.380261in}{2.002207in}}%
\pgfpathcurveto{\pgfqpoint{1.380261in}{1.998524in}}{\pgfqpoint{1.381724in}{1.994991in}}{\pgfqpoint{1.384328in}{1.992386in}}%
\pgfpathcurveto{\pgfqpoint{1.386933in}{1.989782in}}{\pgfqpoint{1.390466in}{1.988318in}}{\pgfqpoint{1.394149in}{1.988318in}}%
\pgfpathlineto{\pgfqpoint{1.394149in}{1.988318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742778in}{2.011654in}}%
\pgfpathcurveto{\pgfqpoint{1.746462in}{2.011654in}}{\pgfqpoint{1.749995in}{2.013117in}}{\pgfqpoint{1.752599in}{2.015722in}}%
\pgfpathcurveto{\pgfqpoint{1.755204in}{2.018326in}}{\pgfqpoint{1.756667in}{2.021859in}}{\pgfqpoint{1.756667in}{2.025542in}}%
\pgfpathcurveto{\pgfqpoint{1.756667in}{2.029226in}}{\pgfqpoint{1.755204in}{2.032759in}}{\pgfqpoint{1.752599in}{2.035363in}}%
\pgfpathcurveto{\pgfqpoint{1.749995in}{2.037968in}}{\pgfqpoint{1.746462in}{2.039431in}}{\pgfqpoint{1.742778in}{2.039431in}}%
\pgfpathcurveto{\pgfqpoint{1.739095in}{2.039431in}}{\pgfqpoint{1.735562in}{2.037968in}}{\pgfqpoint{1.732957in}{2.035363in}}%
\pgfpathcurveto{\pgfqpoint{1.730353in}{2.032759in}}{\pgfqpoint{1.728889in}{2.029226in}}{\pgfqpoint{1.728889in}{2.025542in}}%
\pgfpathcurveto{\pgfqpoint{1.728889in}{2.021859in}}{\pgfqpoint{1.730353in}{2.018326in}}{\pgfqpoint{1.732957in}{2.015722in}}%
\pgfpathcurveto{\pgfqpoint{1.735562in}{2.013117in}}{\pgfqpoint{1.739095in}{2.011654in}}{\pgfqpoint{1.742778in}{2.011654in}}%
\pgfpathlineto{\pgfqpoint{1.742778in}{2.011654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928958in}{1.972067in}}%
\pgfpathcurveto{\pgfqpoint{0.932641in}{1.972067in}}{\pgfqpoint{0.936174in}{1.973531in}}{\pgfqpoint{0.938779in}{1.976135in}}%
\pgfpathcurveto{\pgfqpoint{0.941384in}{1.978740in}}{\pgfqpoint{0.942847in}{1.982273in}}{\pgfqpoint{0.942847in}{1.985956in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{1.989640in}}{\pgfqpoint{0.941384in}{1.993173in}}{\pgfqpoint{0.938779in}{1.995777in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{1.998382in}}{\pgfqpoint{0.932641in}{1.999845in}}{\pgfqpoint{0.928958in}{1.999845in}}%
\pgfpathcurveto{\pgfqpoint{0.925275in}{1.999845in}}{\pgfqpoint{0.921742in}{1.998382in}}{\pgfqpoint{0.919137in}{1.995777in}}%
\pgfpathcurveto{\pgfqpoint{0.916533in}{1.993173in}}{\pgfqpoint{0.915069in}{1.989640in}}{\pgfqpoint{0.915069in}{1.985956in}}%
\pgfpathcurveto{\pgfqpoint{0.915069in}{1.982273in}}{\pgfqpoint{0.916533in}{1.978740in}}{\pgfqpoint{0.919137in}{1.976135in}}%
\pgfpathcurveto{\pgfqpoint{0.921742in}{1.973531in}}{\pgfqpoint{0.925275in}{1.972067in}}{\pgfqpoint{0.928958in}{1.972067in}}%
\pgfpathlineto{\pgfqpoint{0.928958in}{1.972067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088182in}{2.021362in}}%
\pgfpathcurveto{\pgfqpoint{1.091865in}{2.021362in}}{\pgfqpoint{1.095398in}{2.022825in}}{\pgfqpoint{1.098002in}{2.025430in}}%
\pgfpathcurveto{\pgfqpoint{1.100607in}{2.028034in}}{\pgfqpoint{1.102070in}{2.031567in}}{\pgfqpoint{1.102070in}{2.035250in}}%
\pgfpathcurveto{\pgfqpoint{1.102070in}{2.038934in}}{\pgfqpoint{1.100607in}{2.042467in}}{\pgfqpoint{1.098002in}{2.045071in}}%
\pgfpathcurveto{\pgfqpoint{1.095398in}{2.047676in}}{\pgfqpoint{1.091865in}{2.049139in}}{\pgfqpoint{1.088182in}{2.049139in}}%
\pgfpathcurveto{\pgfqpoint{1.084498in}{2.049139in}}{\pgfqpoint{1.080965in}{2.047676in}}{\pgfqpoint{1.078361in}{2.045071in}}%
\pgfpathcurveto{\pgfqpoint{1.075756in}{2.042467in}}{\pgfqpoint{1.074293in}{2.038934in}}{\pgfqpoint{1.074293in}{2.035250in}}%
\pgfpathcurveto{\pgfqpoint{1.074293in}{2.031567in}}{\pgfqpoint{1.075756in}{2.028034in}}{\pgfqpoint{1.078361in}{2.025430in}}%
\pgfpathcurveto{\pgfqpoint{1.080965in}{2.022825in}}{\pgfqpoint{1.084498in}{2.021362in}}{\pgfqpoint{1.088182in}{2.021362in}}%
\pgfpathlineto{\pgfqpoint{1.088182in}{2.021362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155349in}{1.995379in}}%
\pgfpathcurveto{\pgfqpoint{1.159032in}{1.995379in}}{\pgfqpoint{1.162565in}{1.996843in}}{\pgfqpoint{1.165170in}{1.999447in}}%
\pgfpathcurveto{\pgfqpoint{1.167774in}{2.002052in}}{\pgfqpoint{1.169238in}{2.005585in}}{\pgfqpoint{1.169238in}{2.009268in}}%
\pgfpathcurveto{\pgfqpoint{1.169238in}{2.012952in}}{\pgfqpoint{1.167774in}{2.016485in}}{\pgfqpoint{1.165170in}{2.019089in}}%
\pgfpathcurveto{\pgfqpoint{1.162565in}{2.021694in}}{\pgfqpoint{1.159032in}{2.023157in}}{\pgfqpoint{1.155349in}{2.023157in}}%
\pgfpathcurveto{\pgfqpoint{1.151665in}{2.023157in}}{\pgfqpoint{1.148132in}{2.021694in}}{\pgfqpoint{1.145528in}{2.019089in}}%
\pgfpathcurveto{\pgfqpoint{1.142923in}{2.016485in}}{\pgfqpoint{1.141460in}{2.012952in}}{\pgfqpoint{1.141460in}{2.009268in}}%
\pgfpathcurveto{\pgfqpoint{1.141460in}{2.005585in}}{\pgfqpoint{1.142923in}{2.002052in}}{\pgfqpoint{1.145528in}{1.999447in}}%
\pgfpathcurveto{\pgfqpoint{1.148132in}{1.996843in}}{\pgfqpoint{1.151665in}{1.995379in}}{\pgfqpoint{1.155349in}{1.995379in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{1.995379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810511in}{2.021896in}}%
\pgfpathcurveto{\pgfqpoint{0.814195in}{2.021896in}}{\pgfqpoint{0.817728in}{2.023360in}}{\pgfqpoint{0.820332in}{2.025964in}}%
\pgfpathcurveto{\pgfqpoint{0.822937in}{2.028569in}}{\pgfqpoint{0.824400in}{2.032102in}}{\pgfqpoint{0.824400in}{2.035785in}}%
\pgfpathcurveto{\pgfqpoint{0.824400in}{2.039469in}}{\pgfqpoint{0.822937in}{2.043002in}}{\pgfqpoint{0.820332in}{2.045606in}}%
\pgfpathcurveto{\pgfqpoint{0.817728in}{2.048211in}}{\pgfqpoint{0.814195in}{2.049674in}}{\pgfqpoint{0.810511in}{2.049674in}}%
\pgfpathcurveto{\pgfqpoint{0.806828in}{2.049674in}}{\pgfqpoint{0.803295in}{2.048211in}}{\pgfqpoint{0.800690in}{2.045606in}}%
\pgfpathcurveto{\pgfqpoint{0.798086in}{2.043002in}}{\pgfqpoint{0.796622in}{2.039469in}}{\pgfqpoint{0.796622in}{2.035785in}}%
\pgfpathcurveto{\pgfqpoint{0.796622in}{2.032102in}}{\pgfqpoint{0.798086in}{2.028569in}}{\pgfqpoint{0.800690in}{2.025964in}}%
\pgfpathcurveto{\pgfqpoint{0.803295in}{2.023360in}}{\pgfqpoint{0.806828in}{2.021896in}}{\pgfqpoint{0.810511in}{2.021896in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{2.021896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755164in}{1.942939in}}%
\pgfpathcurveto{\pgfqpoint{1.758848in}{1.942939in}}{\pgfqpoint{1.762381in}{1.944403in}}{\pgfqpoint{1.764985in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{1.767590in}{1.949612in}}{\pgfqpoint{1.769053in}{1.953145in}}{\pgfqpoint{1.769053in}{1.956828in}}%
\pgfpathcurveto{\pgfqpoint{1.769053in}{1.960511in}}{\pgfqpoint{1.767590in}{1.964044in}}{\pgfqpoint{1.764985in}{1.966649in}}%
\pgfpathcurveto{\pgfqpoint{1.762381in}{1.969253in}}{\pgfqpoint{1.758848in}{1.970717in}}{\pgfqpoint{1.755164in}{1.970717in}}%
\pgfpathcurveto{\pgfqpoint{1.751481in}{1.970717in}}{\pgfqpoint{1.747948in}{1.969253in}}{\pgfqpoint{1.745343in}{1.966649in}}%
\pgfpathcurveto{\pgfqpoint{1.742739in}{1.964044in}}{\pgfqpoint{1.741276in}{1.960511in}}{\pgfqpoint{1.741276in}{1.956828in}}%
\pgfpathcurveto{\pgfqpoint{1.741276in}{1.953145in}}{\pgfqpoint{1.742739in}{1.949612in}}{\pgfqpoint{1.745343in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{1.747948in}{1.944403in}}{\pgfqpoint{1.751481in}{1.942939in}}{\pgfqpoint{1.755164in}{1.942939in}}%
\pgfpathlineto{\pgfqpoint{1.755164in}{1.942939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096863in}{1.955263in}}%
\pgfpathcurveto{\pgfqpoint{2.100546in}{1.955263in}}{\pgfqpoint{2.104079in}{1.956727in}}{\pgfqpoint{2.106683in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{2.109288in}{1.961936in}}{\pgfqpoint{2.110751in}{1.965469in}}{\pgfqpoint{2.110751in}{1.969152in}}%
\pgfpathcurveto{\pgfqpoint{2.110751in}{1.972836in}}{\pgfqpoint{2.109288in}{1.976369in}}{\pgfqpoint{2.106683in}{1.978973in}}%
\pgfpathcurveto{\pgfqpoint{2.104079in}{1.981578in}}{\pgfqpoint{2.100546in}{1.983041in}}{\pgfqpoint{2.096863in}{1.983041in}}%
\pgfpathcurveto{\pgfqpoint{2.093179in}{1.983041in}}{\pgfqpoint{2.089646in}{1.981578in}}{\pgfqpoint{2.087042in}{1.978973in}}%
\pgfpathcurveto{\pgfqpoint{2.084437in}{1.976369in}}{\pgfqpoint{2.082974in}{1.972836in}}{\pgfqpoint{2.082974in}{1.969152in}}%
\pgfpathcurveto{\pgfqpoint{2.082974in}{1.965469in}}{\pgfqpoint{2.084437in}{1.961936in}}{\pgfqpoint{2.087042in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{2.089646in}{1.956727in}}{\pgfqpoint{2.093179in}{1.955263in}}{\pgfqpoint{2.096863in}{1.955263in}}%
\pgfpathlineto{\pgfqpoint{2.096863in}{1.955263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126434in}{1.967245in}}%
\pgfpathcurveto{\pgfqpoint{2.130117in}{1.967245in}}{\pgfqpoint{2.133650in}{1.968708in}}{\pgfqpoint{2.136254in}{1.971313in}}%
\pgfpathcurveto{\pgfqpoint{2.138859in}{1.973917in}}{\pgfqpoint{2.140322in}{1.977450in}}{\pgfqpoint{2.140322in}{1.981134in}}%
\pgfpathcurveto{\pgfqpoint{2.140322in}{1.984817in}}{\pgfqpoint{2.138859in}{1.988350in}}{\pgfqpoint{2.136254in}{1.990955in}}%
\pgfpathcurveto{\pgfqpoint{2.133650in}{1.993559in}}{\pgfqpoint{2.130117in}{1.995023in}}{\pgfqpoint{2.126434in}{1.995023in}}%
\pgfpathcurveto{\pgfqpoint{2.122750in}{1.995023in}}{\pgfqpoint{2.119217in}{1.993559in}}{\pgfqpoint{2.116613in}{1.990955in}}%
\pgfpathcurveto{\pgfqpoint{2.114008in}{1.988350in}}{\pgfqpoint{2.112545in}{1.984817in}}{\pgfqpoint{2.112545in}{1.981134in}}%
\pgfpathcurveto{\pgfqpoint{2.112545in}{1.977450in}}{\pgfqpoint{2.114008in}{1.973917in}}{\pgfqpoint{2.116613in}{1.971313in}}%
\pgfpathcurveto{\pgfqpoint{2.119217in}{1.968708in}}{\pgfqpoint{2.122750in}{1.967245in}}{\pgfqpoint{2.126434in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{2.126434in}{1.967245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348547in}{1.962216in}}%
\pgfpathcurveto{\pgfqpoint{1.352230in}{1.962216in}}{\pgfqpoint{1.355763in}{1.963680in}}{\pgfqpoint{1.358368in}{1.966284in}}%
\pgfpathcurveto{\pgfqpoint{1.360973in}{1.968889in}}{\pgfqpoint{1.362436in}{1.972422in}}{\pgfqpoint{1.362436in}{1.976105in}}%
\pgfpathcurveto{\pgfqpoint{1.362436in}{1.979789in}}{\pgfqpoint{1.360973in}{1.983322in}}{\pgfqpoint{1.358368in}{1.985926in}}%
\pgfpathcurveto{\pgfqpoint{1.355763in}{1.988531in}}{\pgfqpoint{1.352230in}{1.989994in}}{\pgfqpoint{1.348547in}{1.989994in}}%
\pgfpathcurveto{\pgfqpoint{1.344864in}{1.989994in}}{\pgfqpoint{1.341331in}{1.988531in}}{\pgfqpoint{1.338726in}{1.985926in}}%
\pgfpathcurveto{\pgfqpoint{1.336122in}{1.983322in}}{\pgfqpoint{1.334658in}{1.979789in}}{\pgfqpoint{1.334658in}{1.976105in}}%
\pgfpathcurveto{\pgfqpoint{1.334658in}{1.972422in}}{\pgfqpoint{1.336122in}{1.968889in}}{\pgfqpoint{1.338726in}{1.966284in}}%
\pgfpathcurveto{\pgfqpoint{1.341331in}{1.963680in}}{\pgfqpoint{1.344864in}{1.962216in}}{\pgfqpoint{1.348547in}{1.962216in}}%
\pgfpathlineto{\pgfqpoint{1.348547in}{1.962216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843869in}{1.936040in}}%
\pgfpathcurveto{\pgfqpoint{1.847553in}{1.936040in}}{\pgfqpoint{1.851086in}{1.937503in}}{\pgfqpoint{1.853690in}{1.940107in}}%
\pgfpathcurveto{\pgfqpoint{1.856295in}{1.942712in}}{\pgfqpoint{1.857758in}{1.946245in}}{\pgfqpoint{1.857758in}{1.949928in}}%
\pgfpathcurveto{\pgfqpoint{1.857758in}{1.953612in}}{\pgfqpoint{1.856295in}{1.957145in}}{\pgfqpoint{1.853690in}{1.959749in}}%
\pgfpathcurveto{\pgfqpoint{1.851086in}{1.962354in}}{\pgfqpoint{1.847553in}{1.963817in}}{\pgfqpoint{1.843869in}{1.963817in}}%
\pgfpathcurveto{\pgfqpoint{1.840186in}{1.963817in}}{\pgfqpoint{1.836653in}{1.962354in}}{\pgfqpoint{1.834048in}{1.959749in}}%
\pgfpathcurveto{\pgfqpoint{1.831444in}{1.957145in}}{\pgfqpoint{1.829980in}{1.953612in}}{\pgfqpoint{1.829980in}{1.949928in}}%
\pgfpathcurveto{\pgfqpoint{1.829980in}{1.946245in}}{\pgfqpoint{1.831444in}{1.942712in}}{\pgfqpoint{1.834048in}{1.940107in}}%
\pgfpathcurveto{\pgfqpoint{1.836653in}{1.937503in}}{\pgfqpoint{1.840186in}{1.936040in}}{\pgfqpoint{1.843869in}{1.936040in}}%
\pgfpathlineto{\pgfqpoint{1.843869in}{1.936040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781792in}{1.952987in}}%
\pgfpathcurveto{\pgfqpoint{1.785475in}{1.952987in}}{\pgfqpoint{1.789008in}{1.954451in}}{\pgfqpoint{1.791613in}{1.957055in}}%
\pgfpathcurveto{\pgfqpoint{1.794217in}{1.959660in}}{\pgfqpoint{1.795681in}{1.963193in}}{\pgfqpoint{1.795681in}{1.966876in}}%
\pgfpathcurveto{\pgfqpoint{1.795681in}{1.970560in}}{\pgfqpoint{1.794217in}{1.974093in}}{\pgfqpoint{1.791613in}{1.976697in}}%
\pgfpathcurveto{\pgfqpoint{1.789008in}{1.979302in}}{\pgfqpoint{1.785475in}{1.980765in}}{\pgfqpoint{1.781792in}{1.980765in}}%
\pgfpathcurveto{\pgfqpoint{1.778108in}{1.980765in}}{\pgfqpoint{1.774575in}{1.979302in}}{\pgfqpoint{1.771971in}{1.976697in}}%
\pgfpathcurveto{\pgfqpoint{1.769366in}{1.974093in}}{\pgfqpoint{1.767903in}{1.970560in}}{\pgfqpoint{1.767903in}{1.966876in}}%
\pgfpathcurveto{\pgfqpoint{1.767903in}{1.963193in}}{\pgfqpoint{1.769366in}{1.959660in}}{\pgfqpoint{1.771971in}{1.957055in}}%
\pgfpathcurveto{\pgfqpoint{1.774575in}{1.954451in}}{\pgfqpoint{1.778108in}{1.952987in}}{\pgfqpoint{1.781792in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{1.781792in}{1.952987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828690in}{1.948215in}}%
\pgfpathcurveto{\pgfqpoint{1.832373in}{1.948215in}}{\pgfqpoint{1.835906in}{1.949678in}}{\pgfqpoint{1.838511in}{1.952283in}}%
\pgfpathcurveto{\pgfqpoint{1.841116in}{1.954888in}}{\pgfqpoint{1.842579in}{1.958421in}}{\pgfqpoint{1.842579in}{1.962104in}}%
\pgfpathcurveto{\pgfqpoint{1.842579in}{1.965787in}}{\pgfqpoint{1.841116in}{1.969320in}}{\pgfqpoint{1.838511in}{1.971925in}}%
\pgfpathcurveto{\pgfqpoint{1.835906in}{1.974529in}}{\pgfqpoint{1.832373in}{1.975993in}}{\pgfqpoint{1.828690in}{1.975993in}}%
\pgfpathcurveto{\pgfqpoint{1.825007in}{1.975993in}}{\pgfqpoint{1.821474in}{1.974529in}}{\pgfqpoint{1.818869in}{1.971925in}}%
\pgfpathcurveto{\pgfqpoint{1.816265in}{1.969320in}}{\pgfqpoint{1.814801in}{1.965787in}}{\pgfqpoint{1.814801in}{1.962104in}}%
\pgfpathcurveto{\pgfqpoint{1.814801in}{1.958421in}}{\pgfqpoint{1.816265in}{1.954888in}}{\pgfqpoint{1.818869in}{1.952283in}}%
\pgfpathcurveto{\pgfqpoint{1.821474in}{1.949678in}}{\pgfqpoint{1.825007in}{1.948215in}}{\pgfqpoint{1.828690in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{1.828690in}{1.948215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817320in}{1.960053in}}%
\pgfpathcurveto{\pgfqpoint{1.821003in}{1.960053in}}{\pgfqpoint{1.824536in}{1.961516in}}{\pgfqpoint{1.827141in}{1.964121in}}%
\pgfpathcurveto{\pgfqpoint{1.829745in}{1.966725in}}{\pgfqpoint{1.831208in}{1.970258in}}{\pgfqpoint{1.831208in}{1.973941in}}%
\pgfpathcurveto{\pgfqpoint{1.831208in}{1.977625in}}{\pgfqpoint{1.829745in}{1.981158in}}{\pgfqpoint{1.827141in}{1.983762in}}%
\pgfpathcurveto{\pgfqpoint{1.824536in}{1.986367in}}{\pgfqpoint{1.821003in}{1.987830in}}{\pgfqpoint{1.817320in}{1.987830in}}%
\pgfpathcurveto{\pgfqpoint{1.813636in}{1.987830in}}{\pgfqpoint{1.810103in}{1.986367in}}{\pgfqpoint{1.807499in}{1.983762in}}%
\pgfpathcurveto{\pgfqpoint{1.804894in}{1.981158in}}{\pgfqpoint{1.803431in}{1.977625in}}{\pgfqpoint{1.803431in}{1.973941in}}%
\pgfpathcurveto{\pgfqpoint{1.803431in}{1.970258in}}{\pgfqpoint{1.804894in}{1.966725in}}{\pgfqpoint{1.807499in}{1.964121in}}%
\pgfpathcurveto{\pgfqpoint{1.810103in}{1.961516in}}{\pgfqpoint{1.813636in}{1.960053in}}{\pgfqpoint{1.817320in}{1.960053in}}%
\pgfpathlineto{\pgfqpoint{1.817320in}{1.960053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840823in}{1.983184in}}%
\pgfpathcurveto{\pgfqpoint{1.844506in}{1.983184in}}{\pgfqpoint{1.848039in}{1.984647in}}{\pgfqpoint{1.850644in}{1.987252in}}%
\pgfpathcurveto{\pgfqpoint{1.853248in}{1.989856in}}{\pgfqpoint{1.854712in}{1.993389in}}{\pgfqpoint{1.854712in}{1.997073in}}%
\pgfpathcurveto{\pgfqpoint{1.854712in}{2.000756in}}{\pgfqpoint{1.853248in}{2.004289in}}{\pgfqpoint{1.850644in}{2.006893in}}%
\pgfpathcurveto{\pgfqpoint{1.848039in}{2.009498in}}{\pgfqpoint{1.844506in}{2.010961in}}{\pgfqpoint{1.840823in}{2.010961in}}%
\pgfpathcurveto{\pgfqpoint{1.837139in}{2.010961in}}{\pgfqpoint{1.833606in}{2.009498in}}{\pgfqpoint{1.831002in}{2.006893in}}%
\pgfpathcurveto{\pgfqpoint{1.828397in}{2.004289in}}{\pgfqpoint{1.826934in}{2.000756in}}{\pgfqpoint{1.826934in}{1.997073in}}%
\pgfpathcurveto{\pgfqpoint{1.826934in}{1.993389in}}{\pgfqpoint{1.828397in}{1.989856in}}{\pgfqpoint{1.831002in}{1.987252in}}%
\pgfpathcurveto{\pgfqpoint{1.833606in}{1.984647in}}{\pgfqpoint{1.837139in}{1.983184in}}{\pgfqpoint{1.840823in}{1.983184in}}%
\pgfpathlineto{\pgfqpoint{1.840823in}{1.983184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869719in}{1.939511in}}%
\pgfpathcurveto{\pgfqpoint{1.873402in}{1.939511in}}{\pgfqpoint{1.876935in}{1.940975in}}{\pgfqpoint{1.879540in}{1.943579in}}%
\pgfpathcurveto{\pgfqpoint{1.882144in}{1.946184in}}{\pgfqpoint{1.883608in}{1.949717in}}{\pgfqpoint{1.883608in}{1.953400in}}%
\pgfpathcurveto{\pgfqpoint{1.883608in}{1.957084in}}{\pgfqpoint{1.882144in}{1.960617in}}{\pgfqpoint{1.879540in}{1.963221in}}%
\pgfpathcurveto{\pgfqpoint{1.876935in}{1.965826in}}{\pgfqpoint{1.873402in}{1.967289in}}{\pgfqpoint{1.869719in}{1.967289in}}%
\pgfpathcurveto{\pgfqpoint{1.866036in}{1.967289in}}{\pgfqpoint{1.862503in}{1.965826in}}{\pgfqpoint{1.859898in}{1.963221in}}%
\pgfpathcurveto{\pgfqpoint{1.857293in}{1.960617in}}{\pgfqpoint{1.855830in}{1.957084in}}{\pgfqpoint{1.855830in}{1.953400in}}%
\pgfpathcurveto{\pgfqpoint{1.855830in}{1.949717in}}{\pgfqpoint{1.857293in}{1.946184in}}{\pgfqpoint{1.859898in}{1.943579in}}%
\pgfpathcurveto{\pgfqpoint{1.862503in}{1.940975in}}{\pgfqpoint{1.866036in}{1.939511in}}{\pgfqpoint{1.869719in}{1.939511in}}%
\pgfpathlineto{\pgfqpoint{1.869719in}{1.939511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851612in}{1.935491in}}%
\pgfpathcurveto{\pgfqpoint{1.855295in}{1.935491in}}{\pgfqpoint{1.858828in}{1.936954in}}{\pgfqpoint{1.861432in}{1.939559in}}%
\pgfpathcurveto{\pgfqpoint{1.864037in}{1.942163in}}{\pgfqpoint{1.865500in}{1.945696in}}{\pgfqpoint{1.865500in}{1.949380in}}%
\pgfpathcurveto{\pgfqpoint{1.865500in}{1.953063in}}{\pgfqpoint{1.864037in}{1.956596in}}{\pgfqpoint{1.861432in}{1.959201in}}%
\pgfpathcurveto{\pgfqpoint{1.858828in}{1.961805in}}{\pgfqpoint{1.855295in}{1.963269in}}{\pgfqpoint{1.851612in}{1.963269in}}%
\pgfpathcurveto{\pgfqpoint{1.847928in}{1.963269in}}{\pgfqpoint{1.844395in}{1.961805in}}{\pgfqpoint{1.841791in}{1.959201in}}%
\pgfpathcurveto{\pgfqpoint{1.839186in}{1.956596in}}{\pgfqpoint{1.837723in}{1.953063in}}{\pgfqpoint{1.837723in}{1.949380in}}%
\pgfpathcurveto{\pgfqpoint{1.837723in}{1.945696in}}{\pgfqpoint{1.839186in}{1.942163in}}{\pgfqpoint{1.841791in}{1.939559in}}%
\pgfpathcurveto{\pgfqpoint{1.844395in}{1.936954in}}{\pgfqpoint{1.847928in}{1.935491in}}{\pgfqpoint{1.851612in}{1.935491in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{1.935491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843208in}{1.938191in}}%
\pgfpathcurveto{\pgfqpoint{1.846891in}{1.938191in}}{\pgfqpoint{1.850424in}{1.939654in}}{\pgfqpoint{1.853029in}{1.942259in}}%
\pgfpathcurveto{\pgfqpoint{1.855633in}{1.944863in}}{\pgfqpoint{1.857097in}{1.948396in}}{\pgfqpoint{1.857097in}{1.952080in}}%
\pgfpathcurveto{\pgfqpoint{1.857097in}{1.955763in}}{\pgfqpoint{1.855633in}{1.959296in}}{\pgfqpoint{1.853029in}{1.961900in}}%
\pgfpathcurveto{\pgfqpoint{1.850424in}{1.964505in}}{\pgfqpoint{1.846891in}{1.965968in}}{\pgfqpoint{1.843208in}{1.965968in}}%
\pgfpathcurveto{\pgfqpoint{1.839524in}{1.965968in}}{\pgfqpoint{1.835991in}{1.964505in}}{\pgfqpoint{1.833387in}{1.961900in}}%
\pgfpathcurveto{\pgfqpoint{1.830782in}{1.959296in}}{\pgfqpoint{1.829319in}{1.955763in}}{\pgfqpoint{1.829319in}{1.952080in}}%
\pgfpathcurveto{\pgfqpoint{1.829319in}{1.948396in}}{\pgfqpoint{1.830782in}{1.944863in}}{\pgfqpoint{1.833387in}{1.942259in}}%
\pgfpathcurveto{\pgfqpoint{1.835991in}{1.939654in}}{\pgfqpoint{1.839524in}{1.938191in}}{\pgfqpoint{1.843208in}{1.938191in}}%
\pgfpathlineto{\pgfqpoint{1.843208in}{1.938191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784699in}{1.964520in}}%
\pgfpathcurveto{\pgfqpoint{1.788383in}{1.964520in}}{\pgfqpoint{1.791916in}{1.965983in}}{\pgfqpoint{1.794520in}{1.968588in}}%
\pgfpathcurveto{\pgfqpoint{1.797125in}{1.971192in}}{\pgfqpoint{1.798588in}{1.974725in}}{\pgfqpoint{1.798588in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{1.798588in}{1.982092in}}{\pgfqpoint{1.797125in}{1.985625in}}{\pgfqpoint{1.794520in}{1.988230in}}%
\pgfpathcurveto{\pgfqpoint{1.791916in}{1.990834in}}{\pgfqpoint{1.788383in}{1.992298in}}{\pgfqpoint{1.784699in}{1.992298in}}%
\pgfpathcurveto{\pgfqpoint{1.781016in}{1.992298in}}{\pgfqpoint{1.777483in}{1.990834in}}{\pgfqpoint{1.774878in}{1.988230in}}%
\pgfpathcurveto{\pgfqpoint{1.772274in}{1.985625in}}{\pgfqpoint{1.770811in}{1.982092in}}{\pgfqpoint{1.770811in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{1.770811in}{1.974725in}}{\pgfqpoint{1.772274in}{1.971192in}}{\pgfqpoint{1.774878in}{1.968588in}}%
\pgfpathcurveto{\pgfqpoint{1.777483in}{1.965983in}}{\pgfqpoint{1.781016in}{1.964520in}}{\pgfqpoint{1.784699in}{1.964520in}}%
\pgfpathlineto{\pgfqpoint{1.784699in}{1.964520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808225in}{1.978025in}}%
\pgfpathcurveto{\pgfqpoint{1.811909in}{1.978025in}}{\pgfqpoint{1.815442in}{1.979488in}}{\pgfqpoint{1.818046in}{1.982093in}}%
\pgfpathcurveto{\pgfqpoint{1.820651in}{1.984697in}}{\pgfqpoint{1.822114in}{1.988230in}}{\pgfqpoint{1.822114in}{1.991914in}}%
\pgfpathcurveto{\pgfqpoint{1.822114in}{1.995597in}}{\pgfqpoint{1.820651in}{1.999130in}}{\pgfqpoint{1.818046in}{2.001735in}}%
\pgfpathcurveto{\pgfqpoint{1.815442in}{2.004339in}}{\pgfqpoint{1.811909in}{2.005803in}}{\pgfqpoint{1.808225in}{2.005803in}}%
\pgfpathcurveto{\pgfqpoint{1.804542in}{2.005803in}}{\pgfqpoint{1.801009in}{2.004339in}}{\pgfqpoint{1.798404in}{2.001735in}}%
\pgfpathcurveto{\pgfqpoint{1.795800in}{1.999130in}}{\pgfqpoint{1.794336in}{1.995597in}}{\pgfqpoint{1.794336in}{1.991914in}}%
\pgfpathcurveto{\pgfqpoint{1.794336in}{1.988230in}}{\pgfqpoint{1.795800in}{1.984697in}}{\pgfqpoint{1.798404in}{1.982093in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{1.979488in}}{\pgfqpoint{1.804542in}{1.978025in}}{\pgfqpoint{1.808225in}{1.978025in}}%
\pgfpathlineto{\pgfqpoint{1.808225in}{1.978025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715604in}{1.935408in}}%
\pgfpathcurveto{\pgfqpoint{1.719287in}{1.935408in}}{\pgfqpoint{1.722820in}{1.936871in}}{\pgfqpoint{1.725425in}{1.939476in}}%
\pgfpathcurveto{\pgfqpoint{1.728029in}{1.942080in}}{\pgfqpoint{1.729493in}{1.945613in}}{\pgfqpoint{1.729493in}{1.949297in}}%
\pgfpathcurveto{\pgfqpoint{1.729493in}{1.952980in}}{\pgfqpoint{1.728029in}{1.956513in}}{\pgfqpoint{1.725425in}{1.959118in}}%
\pgfpathcurveto{\pgfqpoint{1.722820in}{1.961722in}}{\pgfqpoint{1.719287in}{1.963186in}}{\pgfqpoint{1.715604in}{1.963186in}}%
\pgfpathcurveto{\pgfqpoint{1.711920in}{1.963186in}}{\pgfqpoint{1.708387in}{1.961722in}}{\pgfqpoint{1.705783in}{1.959118in}}%
\pgfpathcurveto{\pgfqpoint{1.703178in}{1.956513in}}{\pgfqpoint{1.701715in}{1.952980in}}{\pgfqpoint{1.701715in}{1.949297in}}%
\pgfpathcurveto{\pgfqpoint{1.701715in}{1.945613in}}{\pgfqpoint{1.703178in}{1.942080in}}{\pgfqpoint{1.705783in}{1.939476in}}%
\pgfpathcurveto{\pgfqpoint{1.708387in}{1.936871in}}{\pgfqpoint{1.711920in}{1.935408in}}{\pgfqpoint{1.715604in}{1.935408in}}%
\pgfpathlineto{\pgfqpoint{1.715604in}{1.935408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721187in}{1.956089in}}%
\pgfpathcurveto{\pgfqpoint{1.724870in}{1.956089in}}{\pgfqpoint{1.728403in}{1.957553in}}{\pgfqpoint{1.731008in}{1.960157in}}%
\pgfpathcurveto{\pgfqpoint{1.733612in}{1.962762in}}{\pgfqpoint{1.735076in}{1.966295in}}{\pgfqpoint{1.735076in}{1.969978in}}%
\pgfpathcurveto{\pgfqpoint{1.735076in}{1.973662in}}{\pgfqpoint{1.733612in}{1.977195in}}{\pgfqpoint{1.731008in}{1.979799in}}%
\pgfpathcurveto{\pgfqpoint{1.728403in}{1.982404in}}{\pgfqpoint{1.724870in}{1.983867in}}{\pgfqpoint{1.721187in}{1.983867in}}%
\pgfpathcurveto{\pgfqpoint{1.717504in}{1.983867in}}{\pgfqpoint{1.713970in}{1.982404in}}{\pgfqpoint{1.711366in}{1.979799in}}%
\pgfpathcurveto{\pgfqpoint{1.708761in}{1.977195in}}{\pgfqpoint{1.707298in}{1.973662in}}{\pgfqpoint{1.707298in}{1.969978in}}%
\pgfpathcurveto{\pgfqpoint{1.707298in}{1.966295in}}{\pgfqpoint{1.708761in}{1.962762in}}{\pgfqpoint{1.711366in}{1.960157in}}%
\pgfpathcurveto{\pgfqpoint{1.713970in}{1.957553in}}{\pgfqpoint{1.717504in}{1.956089in}}{\pgfqpoint{1.721187in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{1.721187in}{1.956089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809401in}{1.961011in}}%
\pgfpathcurveto{\pgfqpoint{1.813085in}{1.961011in}}{\pgfqpoint{1.816618in}{1.962474in}}{\pgfqpoint{1.819222in}{1.965079in}}%
\pgfpathcurveto{\pgfqpoint{1.821827in}{1.967684in}}{\pgfqpoint{1.823290in}{1.971217in}}{\pgfqpoint{1.823290in}{1.974900in}}%
\pgfpathcurveto{\pgfqpoint{1.823290in}{1.978583in}}{\pgfqpoint{1.821827in}{1.982116in}}{\pgfqpoint{1.819222in}{1.984721in}}%
\pgfpathcurveto{\pgfqpoint{1.816618in}{1.987325in}}{\pgfqpoint{1.813085in}{1.988789in}}{\pgfqpoint{1.809401in}{1.988789in}}%
\pgfpathcurveto{\pgfqpoint{1.805718in}{1.988789in}}{\pgfqpoint{1.802185in}{1.987325in}}{\pgfqpoint{1.799580in}{1.984721in}}%
\pgfpathcurveto{\pgfqpoint{1.796976in}{1.982116in}}{\pgfqpoint{1.795512in}{1.978583in}}{\pgfqpoint{1.795512in}{1.974900in}}%
\pgfpathcurveto{\pgfqpoint{1.795512in}{1.971217in}}{\pgfqpoint{1.796976in}{1.967684in}}{\pgfqpoint{1.799580in}{1.965079in}}%
\pgfpathcurveto{\pgfqpoint{1.802185in}{1.962474in}}{\pgfqpoint{1.805718in}{1.961011in}}{\pgfqpoint{1.809401in}{1.961011in}}%
\pgfpathlineto{\pgfqpoint{1.809401in}{1.961011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842576in}{1.926625in}}%
\pgfpathcurveto{\pgfqpoint{1.846259in}{1.926625in}}{\pgfqpoint{1.849792in}{1.928089in}}{\pgfqpoint{1.852397in}{1.930693in}}%
\pgfpathcurveto{\pgfqpoint{1.855001in}{1.933298in}}{\pgfqpoint{1.856465in}{1.936831in}}{\pgfqpoint{1.856465in}{1.940514in}}%
\pgfpathcurveto{\pgfqpoint{1.856465in}{1.944198in}}{\pgfqpoint{1.855001in}{1.947731in}}{\pgfqpoint{1.852397in}{1.950335in}}%
\pgfpathcurveto{\pgfqpoint{1.849792in}{1.952940in}}{\pgfqpoint{1.846259in}{1.954403in}}{\pgfqpoint{1.842576in}{1.954403in}}%
\pgfpathcurveto{\pgfqpoint{1.838892in}{1.954403in}}{\pgfqpoint{1.835359in}{1.952940in}}{\pgfqpoint{1.832755in}{1.950335in}}%
\pgfpathcurveto{\pgfqpoint{1.830150in}{1.947731in}}{\pgfqpoint{1.828687in}{1.944198in}}{\pgfqpoint{1.828687in}{1.940514in}}%
\pgfpathcurveto{\pgfqpoint{1.828687in}{1.936831in}}{\pgfqpoint{1.830150in}{1.933298in}}{\pgfqpoint{1.832755in}{1.930693in}}%
\pgfpathcurveto{\pgfqpoint{1.835359in}{1.928089in}}{\pgfqpoint{1.838892in}{1.926625in}}{\pgfqpoint{1.842576in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{1.842576in}{1.926625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734425in}{1.945795in}}%
\pgfpathcurveto{\pgfqpoint{1.738108in}{1.945795in}}{\pgfqpoint{1.741641in}{1.947259in}}{\pgfqpoint{1.744246in}{1.949863in}}%
\pgfpathcurveto{\pgfqpoint{1.746850in}{1.952468in}}{\pgfqpoint{1.748313in}{1.956001in}}{\pgfqpoint{1.748313in}{1.959684in}}%
\pgfpathcurveto{\pgfqpoint{1.748313in}{1.963367in}}{\pgfqpoint{1.746850in}{1.966900in}}{\pgfqpoint{1.744246in}{1.969505in}}%
\pgfpathcurveto{\pgfqpoint{1.741641in}{1.972109in}}{\pgfqpoint{1.738108in}{1.973573in}}{\pgfqpoint{1.734425in}{1.973573in}}%
\pgfpathcurveto{\pgfqpoint{1.730741in}{1.973573in}}{\pgfqpoint{1.727208in}{1.972109in}}{\pgfqpoint{1.724604in}{1.969505in}}%
\pgfpathcurveto{\pgfqpoint{1.721999in}{1.966900in}}{\pgfqpoint{1.720536in}{1.963367in}}{\pgfqpoint{1.720536in}{1.959684in}}%
\pgfpathcurveto{\pgfqpoint{1.720536in}{1.956001in}}{\pgfqpoint{1.721999in}{1.952468in}}{\pgfqpoint{1.724604in}{1.949863in}}%
\pgfpathcurveto{\pgfqpoint{1.727208in}{1.947259in}}{\pgfqpoint{1.730741in}{1.945795in}}{\pgfqpoint{1.734425in}{1.945795in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{1.945795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807871in}{1.964356in}}%
\pgfpathcurveto{\pgfqpoint{1.811554in}{1.964356in}}{\pgfqpoint{1.815087in}{1.965820in}}{\pgfqpoint{1.817692in}{1.968424in}}%
\pgfpathcurveto{\pgfqpoint{1.820296in}{1.971029in}}{\pgfqpoint{1.821760in}{1.974562in}}{\pgfqpoint{1.821760in}{1.978245in}}%
\pgfpathcurveto{\pgfqpoint{1.821760in}{1.981928in}}{\pgfqpoint{1.820296in}{1.985462in}}{\pgfqpoint{1.817692in}{1.988066in}}%
\pgfpathcurveto{\pgfqpoint{1.815087in}{1.990671in}}{\pgfqpoint{1.811554in}{1.992134in}}{\pgfqpoint{1.807871in}{1.992134in}}%
\pgfpathcurveto{\pgfqpoint{1.804188in}{1.992134in}}{\pgfqpoint{1.800655in}{1.990671in}}{\pgfqpoint{1.798050in}{1.988066in}}%
\pgfpathcurveto{\pgfqpoint{1.795445in}{1.985462in}}{\pgfqpoint{1.793982in}{1.981928in}}{\pgfqpoint{1.793982in}{1.978245in}}%
\pgfpathcurveto{\pgfqpoint{1.793982in}{1.974562in}}{\pgfqpoint{1.795445in}{1.971029in}}{\pgfqpoint{1.798050in}{1.968424in}}%
\pgfpathcurveto{\pgfqpoint{1.800655in}{1.965820in}}{\pgfqpoint{1.804188in}{1.964356in}}{\pgfqpoint{1.807871in}{1.964356in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.964356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779173in}{1.971369in}}%
\pgfpathcurveto{\pgfqpoint{1.782856in}{1.971369in}}{\pgfqpoint{1.786389in}{1.972833in}}{\pgfqpoint{1.788994in}{1.975437in}}%
\pgfpathcurveto{\pgfqpoint{1.791598in}{1.978042in}}{\pgfqpoint{1.793062in}{1.981575in}}{\pgfqpoint{1.793062in}{1.985258in}}%
\pgfpathcurveto{\pgfqpoint{1.793062in}{1.988942in}}{\pgfqpoint{1.791598in}{1.992475in}}{\pgfqpoint{1.788994in}{1.995079in}}%
\pgfpathcurveto{\pgfqpoint{1.786389in}{1.997684in}}{\pgfqpoint{1.782856in}{1.999147in}}{\pgfqpoint{1.779173in}{1.999147in}}%
\pgfpathcurveto{\pgfqpoint{1.775489in}{1.999147in}}{\pgfqpoint{1.771956in}{1.997684in}}{\pgfqpoint{1.769352in}{1.995079in}}%
\pgfpathcurveto{\pgfqpoint{1.766747in}{1.992475in}}{\pgfqpoint{1.765284in}{1.988942in}}{\pgfqpoint{1.765284in}{1.985258in}}%
\pgfpathcurveto{\pgfqpoint{1.765284in}{1.981575in}}{\pgfqpoint{1.766747in}{1.978042in}}{\pgfqpoint{1.769352in}{1.975437in}}%
\pgfpathcurveto{\pgfqpoint{1.771956in}{1.972833in}}{\pgfqpoint{1.775489in}{1.971369in}}{\pgfqpoint{1.779173in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{1.779173in}{1.971369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832969in}{1.984080in}}%
\pgfpathcurveto{\pgfqpoint{1.836652in}{1.984080in}}{\pgfqpoint{1.840185in}{1.985544in}}{\pgfqpoint{1.842790in}{1.988148in}}%
\pgfpathcurveto{\pgfqpoint{1.845394in}{1.990753in}}{\pgfqpoint{1.846858in}{1.994286in}}{\pgfqpoint{1.846858in}{1.997969in}}%
\pgfpathcurveto{\pgfqpoint{1.846858in}{2.001652in}}{\pgfqpoint{1.845394in}{2.005185in}}{\pgfqpoint{1.842790in}{2.007790in}}%
\pgfpathcurveto{\pgfqpoint{1.840185in}{2.010395in}}{\pgfqpoint{1.836652in}{2.011858in}}{\pgfqpoint{1.832969in}{2.011858in}}%
\pgfpathcurveto{\pgfqpoint{1.829286in}{2.011858in}}{\pgfqpoint{1.825753in}{2.010395in}}{\pgfqpoint{1.823148in}{2.007790in}}%
\pgfpathcurveto{\pgfqpoint{1.820543in}{2.005185in}}{\pgfqpoint{1.819080in}{2.001652in}}{\pgfqpoint{1.819080in}{1.997969in}}%
\pgfpathcurveto{\pgfqpoint{1.819080in}{1.994286in}}{\pgfqpoint{1.820543in}{1.990753in}}{\pgfqpoint{1.823148in}{1.988148in}}%
\pgfpathcurveto{\pgfqpoint{1.825753in}{1.985544in}}{\pgfqpoint{1.829286in}{1.984080in}}{\pgfqpoint{1.832969in}{1.984080in}}%
\pgfpathlineto{\pgfqpoint{1.832969in}{1.984080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697951in}{1.963592in}}%
\pgfpathcurveto{\pgfqpoint{1.701635in}{1.963592in}}{\pgfqpoint{1.705168in}{1.965055in}}{\pgfqpoint{1.707772in}{1.967660in}}%
\pgfpathcurveto{\pgfqpoint{1.710377in}{1.970264in}}{\pgfqpoint{1.711840in}{1.973797in}}{\pgfqpoint{1.711840in}{1.977480in}}%
\pgfpathcurveto{\pgfqpoint{1.711840in}{1.981164in}}{\pgfqpoint{1.710377in}{1.984697in}}{\pgfqpoint{1.707772in}{1.987301in}}%
\pgfpathcurveto{\pgfqpoint{1.705168in}{1.989906in}}{\pgfqpoint{1.701635in}{1.991369in}}{\pgfqpoint{1.697951in}{1.991369in}}%
\pgfpathcurveto{\pgfqpoint{1.694268in}{1.991369in}}{\pgfqpoint{1.690735in}{1.989906in}}{\pgfqpoint{1.688131in}{1.987301in}}%
\pgfpathcurveto{\pgfqpoint{1.685526in}{1.984697in}}{\pgfqpoint{1.684063in}{1.981164in}}{\pgfqpoint{1.684063in}{1.977480in}}%
\pgfpathcurveto{\pgfqpoint{1.684063in}{1.973797in}}{\pgfqpoint{1.685526in}{1.970264in}}{\pgfqpoint{1.688131in}{1.967660in}}%
\pgfpathcurveto{\pgfqpoint{1.690735in}{1.965055in}}{\pgfqpoint{1.694268in}{1.963592in}}{\pgfqpoint{1.697951in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{1.697951in}{1.963592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842764in}{1.980627in}}%
\pgfpathcurveto{\pgfqpoint{1.846448in}{1.980627in}}{\pgfqpoint{1.849981in}{1.982090in}}{\pgfqpoint{1.852585in}{1.984695in}}%
\pgfpathcurveto{\pgfqpoint{1.855190in}{1.987299in}}{\pgfqpoint{1.856653in}{1.990832in}}{\pgfqpoint{1.856653in}{1.994515in}}%
\pgfpathcurveto{\pgfqpoint{1.856653in}{1.998199in}}{\pgfqpoint{1.855190in}{2.001732in}}{\pgfqpoint{1.852585in}{2.004336in}}%
\pgfpathcurveto{\pgfqpoint{1.849981in}{2.006941in}}{\pgfqpoint{1.846448in}{2.008404in}}{\pgfqpoint{1.842764in}{2.008404in}}%
\pgfpathcurveto{\pgfqpoint{1.839081in}{2.008404in}}{\pgfqpoint{1.835548in}{2.006941in}}{\pgfqpoint{1.832943in}{2.004336in}}%
\pgfpathcurveto{\pgfqpoint{1.830339in}{2.001732in}}{\pgfqpoint{1.828875in}{1.998199in}}{\pgfqpoint{1.828875in}{1.994515in}}%
\pgfpathcurveto{\pgfqpoint{1.828875in}{1.990832in}}{\pgfqpoint{1.830339in}{1.987299in}}{\pgfqpoint{1.832943in}{1.984695in}}%
\pgfpathcurveto{\pgfqpoint{1.835548in}{1.982090in}}{\pgfqpoint{1.839081in}{1.980627in}}{\pgfqpoint{1.842764in}{1.980627in}}%
\pgfpathlineto{\pgfqpoint{1.842764in}{1.980627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748421in}{1.936729in}}%
\pgfpathcurveto{\pgfqpoint{1.752105in}{1.936729in}}{\pgfqpoint{1.755638in}{1.938193in}}{\pgfqpoint{1.758242in}{1.940797in}}%
\pgfpathcurveto{\pgfqpoint{1.760847in}{1.943402in}}{\pgfqpoint{1.762310in}{1.946935in}}{\pgfqpoint{1.762310in}{1.950618in}}%
\pgfpathcurveto{\pgfqpoint{1.762310in}{1.954302in}}{\pgfqpoint{1.760847in}{1.957835in}}{\pgfqpoint{1.758242in}{1.960439in}}%
\pgfpathcurveto{\pgfqpoint{1.755638in}{1.963044in}}{\pgfqpoint{1.752105in}{1.964507in}}{\pgfqpoint{1.748421in}{1.964507in}}%
\pgfpathcurveto{\pgfqpoint{1.744738in}{1.964507in}}{\pgfqpoint{1.741205in}{1.963044in}}{\pgfqpoint{1.738600in}{1.960439in}}%
\pgfpathcurveto{\pgfqpoint{1.735996in}{1.957835in}}{\pgfqpoint{1.734532in}{1.954302in}}{\pgfqpoint{1.734532in}{1.950618in}}%
\pgfpathcurveto{\pgfqpoint{1.734532in}{1.946935in}}{\pgfqpoint{1.735996in}{1.943402in}}{\pgfqpoint{1.738600in}{1.940797in}}%
\pgfpathcurveto{\pgfqpoint{1.741205in}{1.938193in}}{\pgfqpoint{1.744738in}{1.936729in}}{\pgfqpoint{1.748421in}{1.936729in}}%
\pgfpathlineto{\pgfqpoint{1.748421in}{1.936729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613209in}{1.963495in}}%
\pgfpathcurveto{\pgfqpoint{1.616892in}{1.963495in}}{\pgfqpoint{1.620425in}{1.964959in}}{\pgfqpoint{1.623030in}{1.967563in}}%
\pgfpathcurveto{\pgfqpoint{1.625634in}{1.970168in}}{\pgfqpoint{1.627098in}{1.973701in}}{\pgfqpoint{1.627098in}{1.977384in}}%
\pgfpathcurveto{\pgfqpoint{1.627098in}{1.981067in}}{\pgfqpoint{1.625634in}{1.984601in}}{\pgfqpoint{1.623030in}{1.987205in}}%
\pgfpathcurveto{\pgfqpoint{1.620425in}{1.989810in}}{\pgfqpoint{1.616892in}{1.991273in}}{\pgfqpoint{1.613209in}{1.991273in}}%
\pgfpathcurveto{\pgfqpoint{1.609526in}{1.991273in}}{\pgfqpoint{1.605992in}{1.989810in}}{\pgfqpoint{1.603388in}{1.987205in}}%
\pgfpathcurveto{\pgfqpoint{1.600783in}{1.984601in}}{\pgfqpoint{1.599320in}{1.981067in}}{\pgfqpoint{1.599320in}{1.977384in}}%
\pgfpathcurveto{\pgfqpoint{1.599320in}{1.973701in}}{\pgfqpoint{1.600783in}{1.970168in}}{\pgfqpoint{1.603388in}{1.967563in}}%
\pgfpathcurveto{\pgfqpoint{1.605992in}{1.964959in}}{\pgfqpoint{1.609526in}{1.963495in}}{\pgfqpoint{1.613209in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{1.613209in}{1.963495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766022in}{1.959029in}}%
\pgfpathcurveto{\pgfqpoint{1.769705in}{1.959029in}}{\pgfqpoint{1.773238in}{1.960492in}}{\pgfqpoint{1.775843in}{1.963097in}}%
\pgfpathcurveto{\pgfqpoint{1.778447in}{1.965701in}}{\pgfqpoint{1.779911in}{1.969235in}}{\pgfqpoint{1.779911in}{1.972918in}}%
\pgfpathcurveto{\pgfqpoint{1.779911in}{1.976601in}}{\pgfqpoint{1.778447in}{1.980134in}}{\pgfqpoint{1.775843in}{1.982739in}}%
\pgfpathcurveto{\pgfqpoint{1.773238in}{1.985343in}}{\pgfqpoint{1.769705in}{1.986807in}}{\pgfqpoint{1.766022in}{1.986807in}}%
\pgfpathcurveto{\pgfqpoint{1.762338in}{1.986807in}}{\pgfqpoint{1.758805in}{1.985343in}}{\pgfqpoint{1.756201in}{1.982739in}}%
\pgfpathcurveto{\pgfqpoint{1.753596in}{1.980134in}}{\pgfqpoint{1.752133in}{1.976601in}}{\pgfqpoint{1.752133in}{1.972918in}}%
\pgfpathcurveto{\pgfqpoint{1.752133in}{1.969235in}}{\pgfqpoint{1.753596in}{1.965701in}}{\pgfqpoint{1.756201in}{1.963097in}}%
\pgfpathcurveto{\pgfqpoint{1.758805in}{1.960492in}}{\pgfqpoint{1.762338in}{1.959029in}}{\pgfqpoint{1.766022in}{1.959029in}}%
\pgfpathlineto{\pgfqpoint{1.766022in}{1.959029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119823in}{1.939541in}}%
\pgfpathcurveto{\pgfqpoint{2.123507in}{1.939541in}}{\pgfqpoint{2.127040in}{1.941004in}}{\pgfqpoint{2.129644in}{1.943609in}}%
\pgfpathcurveto{\pgfqpoint{2.132249in}{1.946214in}}{\pgfqpoint{2.133712in}{1.949747in}}{\pgfqpoint{2.133712in}{1.953430in}}%
\pgfpathcurveto{\pgfqpoint{2.133712in}{1.957113in}}{\pgfqpoint{2.132249in}{1.960646in}}{\pgfqpoint{2.129644in}{1.963251in}}%
\pgfpathcurveto{\pgfqpoint{2.127040in}{1.965855in}}{\pgfqpoint{2.123507in}{1.967319in}}{\pgfqpoint{2.119823in}{1.967319in}}%
\pgfpathcurveto{\pgfqpoint{2.116140in}{1.967319in}}{\pgfqpoint{2.112607in}{1.965855in}}{\pgfqpoint{2.110002in}{1.963251in}}%
\pgfpathcurveto{\pgfqpoint{2.107398in}{1.960646in}}{\pgfqpoint{2.105934in}{1.957113in}}{\pgfqpoint{2.105934in}{1.953430in}}%
\pgfpathcurveto{\pgfqpoint{2.105934in}{1.949747in}}{\pgfqpoint{2.107398in}{1.946214in}}{\pgfqpoint{2.110002in}{1.943609in}}%
\pgfpathcurveto{\pgfqpoint{2.112607in}{1.941004in}}{\pgfqpoint{2.116140in}{1.939541in}}{\pgfqpoint{2.119823in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{2.119823in}{1.939541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113000in}{1.973510in}}%
\pgfpathcurveto{\pgfqpoint{2.116684in}{1.973510in}}{\pgfqpoint{2.120217in}{1.974973in}}{\pgfqpoint{2.122821in}{1.977578in}}%
\pgfpathcurveto{\pgfqpoint{2.125426in}{1.980182in}}{\pgfqpoint{2.126889in}{1.983715in}}{\pgfqpoint{2.126889in}{1.987399in}}%
\pgfpathcurveto{\pgfqpoint{2.126889in}{1.991082in}}{\pgfqpoint{2.125426in}{1.994615in}}{\pgfqpoint{2.122821in}{1.997220in}}%
\pgfpathcurveto{\pgfqpoint{2.120217in}{1.999824in}}{\pgfqpoint{2.116684in}{2.001288in}}{\pgfqpoint{2.113000in}{2.001288in}}%
\pgfpathcurveto{\pgfqpoint{2.109317in}{2.001288in}}{\pgfqpoint{2.105784in}{1.999824in}}{\pgfqpoint{2.103179in}{1.997220in}}%
\pgfpathcurveto{\pgfqpoint{2.100575in}{1.994615in}}{\pgfqpoint{2.099111in}{1.991082in}}{\pgfqpoint{2.099111in}{1.987399in}}%
\pgfpathcurveto{\pgfqpoint{2.099111in}{1.983715in}}{\pgfqpoint{2.100575in}{1.980182in}}{\pgfqpoint{2.103179in}{1.977578in}}%
\pgfpathcurveto{\pgfqpoint{2.105784in}{1.974973in}}{\pgfqpoint{2.109317in}{1.973510in}}{\pgfqpoint{2.113000in}{1.973510in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{1.973510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.777384in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563540in}{1.972197in}}%
\pgfpathcurveto{\pgfqpoint{1.567223in}{1.972197in}}{\pgfqpoint{1.570756in}{1.973660in}}{\pgfqpoint{1.573361in}{1.976265in}}%
\pgfpathcurveto{\pgfqpoint{1.575965in}{1.978869in}}{\pgfqpoint{1.577429in}{1.982402in}}{\pgfqpoint{1.577429in}{1.986086in}}%
\pgfpathcurveto{\pgfqpoint{1.577429in}{1.989769in}}{\pgfqpoint{1.575965in}{1.993302in}}{\pgfqpoint{1.573361in}{1.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.570756in}{1.998511in}}{\pgfqpoint{1.567223in}{1.999975in}}{\pgfqpoint{1.563540in}{1.999975in}}%
\pgfpathcurveto{\pgfqpoint{1.559856in}{1.999975in}}{\pgfqpoint{1.556323in}{1.998511in}}{\pgfqpoint{1.553719in}{1.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.551114in}{1.993302in}}{\pgfqpoint{1.549651in}{1.989769in}}{\pgfqpoint{1.549651in}{1.986086in}}%
\pgfpathcurveto{\pgfqpoint{1.549651in}{1.982402in}}{\pgfqpoint{1.551114in}{1.978869in}}{\pgfqpoint{1.553719in}{1.976265in}}%
\pgfpathcurveto{\pgfqpoint{1.556323in}{1.973660in}}{\pgfqpoint{1.559856in}{1.972197in}}{\pgfqpoint{1.563540in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{1.563540in}{1.972197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.011726in}{1.465140in}}{\pgfqpoint{2.242961in}{1.624355in}}{%
\pgfpathmoveto{\pgfqpoint{1.011726in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.011726in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.024100in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.030287in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.042661in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.048848in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.061223in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.067410in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.073597in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.098345in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.104532in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.116907in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.123094in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.129281in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.135468in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.141655in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.147842in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.154029in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.166403in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.203526in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.209713in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.234462in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.240649in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.246836in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.253023in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.259210in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.283959in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.296333in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.308707in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.321081in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.339643in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.376765in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.382952in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.395327in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.401514in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.420075in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.426262in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.432449in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.457198in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.463385in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.481946in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.488133in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.494320in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.500507in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.506695in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.512882in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.525256in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.531443in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.537630in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.556191in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.562379in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.568566in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.580940in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.587127in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.593314in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.611875in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.618063in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.624250in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.630437in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.636624in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.648998in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.655185in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.661372in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.673747in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.692308in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.698495in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.704682in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.717056in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.723243in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.729431in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.735618in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.741805in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.747992in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.760366in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.778927in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.785115in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.797489in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.809863in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.828424in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.840799in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.859360in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.865547in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.871734in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.877921in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.884108in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.890295in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.908857in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.927418in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.939792in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.958354in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.964541in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.970728in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.976915in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.989289in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.995476in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.001663in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.007851in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.020225in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.032599in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.038786in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.051160in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.069722in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.075909in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.082096in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.094470in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.100657in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.113032in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.119219in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.125406in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.137780in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.156341in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.162528in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.174903in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.181090in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.187277in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.199651in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.205838in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.212025in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.224400in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.236774in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.242961in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.242961in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.242961in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{2.236774in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{2.224400in}{1.465400in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.465459in}}%
\pgfpathlineto{\pgfqpoint{2.212025in}{1.465530in}}%
\pgfpathlineto{\pgfqpoint{2.205838in}{1.465614in}}%
\pgfpathlineto{\pgfqpoint{2.199651in}{1.465715in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{2.187277in}{1.465975in}}%
\pgfpathlineto{\pgfqpoint{2.181090in}{1.466140in}}%
\pgfpathlineto{\pgfqpoint{2.174903in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{2.162528in}{1.466818in}}%
\pgfpathlineto{\pgfqpoint{2.156341in}{1.467119in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.467861in}}%
\pgfpathlineto{\pgfqpoint{2.137780in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.468825in}}%
\pgfpathlineto{\pgfqpoint{2.125406in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{2.119219in}{1.470060in}}%
\pgfpathlineto{\pgfqpoint{2.113032in}{1.470795in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{2.100657in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{2.094470in}{1.473547in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{2.082096in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{2.075909in}{1.477266in}}%
\pgfpathlineto{\pgfqpoint{2.069722in}{1.478752in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.051160in}{1.484040in}}%
\pgfpathlineto{\pgfqpoint{2.044973in}{1.486097in}}%
\pgfpathlineto{\pgfqpoint{2.038786in}{1.488311in}}%
\pgfpathlineto{\pgfqpoint{2.032599in}{1.490685in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.493223in}}%
\pgfpathlineto{\pgfqpoint{2.020225in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.498801in}}%
\pgfpathlineto{\pgfqpoint{2.007851in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{2.001663in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.995476in}{1.508441in}}%
\pgfpathlineto{\pgfqpoint{1.989289in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{1.976915in}{1.519580in}}%
\pgfpathlineto{\pgfqpoint{1.970728in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{1.964541in}{1.527782in}}%
\pgfpathlineto{\pgfqpoint{1.958354in}{1.532095in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{1.939792in}{1.545740in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{1.550477in}}%
\pgfpathlineto{\pgfqpoint{1.927418in}{1.555280in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{1.915044in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{1.908857in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.902670in}{1.574711in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{1.890295in}{1.584205in}}%
\pgfpathlineto{\pgfqpoint{1.884108in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{1.877921in}{1.593242in}}%
\pgfpathlineto{\pgfqpoint{1.871734in}{1.597511in}}%
\pgfpathlineto{\pgfqpoint{1.865547in}{1.601571in}}%
\pgfpathlineto{\pgfqpoint{1.859360in}{1.605391in}}%
\pgfpathlineto{\pgfqpoint{1.853173in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{1.840799in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{1.617650in}}%
\pgfpathlineto{\pgfqpoint{1.828424in}{1.619823in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.621593in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{1.809863in}{1.623859in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{1.624331in}}%
\pgfpathlineto{\pgfqpoint{1.797489in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{1.623929in}}%
\pgfpathlineto{\pgfqpoint{1.785115in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{1.778927in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{1.760366in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{1.612479in}}%
\pgfpathlineto{\pgfqpoint{1.747992in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{1.741805in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{1.735618in}{1.601987in}}%
\pgfpathlineto{\pgfqpoint{1.729431in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{1.723243in}{1.593789in}}%
\pgfpathlineto{\pgfqpoint{1.717056in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{1.710869in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{1.704682in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{1.698495in}{1.575828in}}%
\pgfpathlineto{\pgfqpoint{1.692308in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{1.686121in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{1.673747in}{1.557643in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{1.553287in}}%
\pgfpathlineto{\pgfqpoint{1.661372in}{1.549053in}}%
\pgfpathlineto{\pgfqpoint{1.655185in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{1.648998in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{1.636624in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{1.630437in}{1.530260in}}%
\pgfpathlineto{\pgfqpoint{1.624250in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{1.618063in}{1.524013in}}%
\pgfpathlineto{\pgfqpoint{1.611875in}{1.521174in}}%
\pgfpathlineto{\pgfqpoint{1.605688in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{1.516054in}}%
\pgfpathlineto{\pgfqpoint{1.593314in}{1.513765in}}%
\pgfpathlineto{\pgfqpoint{1.587127in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{1.580940in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{1.568566in}{1.506273in}}%
\pgfpathlineto{\pgfqpoint{1.562379in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{1.556191in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.502210in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{1.537630in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{1.531443in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{1.525256in}{1.498522in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{1.512882in}{1.497313in}}%
\pgfpathlineto{\pgfqpoint{1.506695in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{1.500507in}{1.496473in}}%
\pgfpathlineto{\pgfqpoint{1.494320in}{1.496178in}}%
\pgfpathlineto{\pgfqpoint{1.488133in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{1.481946in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{1.475759in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{1.463385in}{1.495752in}}%
\pgfpathlineto{\pgfqpoint{1.457198in}{1.495834in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{1.495956in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{1.432449in}{1.496488in}}%
\pgfpathlineto{\pgfqpoint{1.426262in}{1.496692in}}%
\pgfpathlineto{\pgfqpoint{1.420075in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{1.497271in}}%
\pgfpathlineto{\pgfqpoint{1.401514in}{1.497424in}}%
\pgfpathlineto{\pgfqpoint{1.395327in}{1.497544in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{1.497623in}}%
\pgfpathlineto{\pgfqpoint{1.382952in}{1.497655in}}%
\pgfpathlineto{\pgfqpoint{1.376765in}{1.497633in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{1.497407in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{1.496912in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.496558in}}%
\pgfpathlineto{\pgfqpoint{1.339643in}{1.496131in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{1.327268in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.321081in}{1.494419in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{1.493711in}}%
\pgfpathlineto{\pgfqpoint{1.308707in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{1.302520in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{1.296333in}{1.491230in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{1.283959in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{1.277771in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.487286in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{1.259210in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.253023in}{1.484075in}}%
\pgfpathlineto{\pgfqpoint{1.246836in}{1.482993in}}%
\pgfpathlineto{\pgfqpoint{1.240649in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{1.234462in}{1.480849in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{1.209713in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.203526in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{1.474976in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{1.474123in}}%
\pgfpathlineto{\pgfqpoint{1.184965in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{1.472549in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.471830in}}%
\pgfpathlineto{\pgfqpoint{1.166403in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{1.154029in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{1.147842in}{1.469420in}}%
\pgfpathlineto{\pgfqpoint{1.141655in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{1.135468in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{1.129281in}{1.468078in}}%
\pgfpathlineto{\pgfqpoint{1.123094in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{1.116907in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.467084in}}%
\pgfpathlineto{\pgfqpoint{1.104532in}{1.466820in}}%
\pgfpathlineto{\pgfqpoint{1.098345in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{1.092158in}{1.466379in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{1.466198in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{1.466039in}}%
\pgfpathlineto{\pgfqpoint{1.073597in}{1.465901in}}%
\pgfpathlineto{\pgfqpoint{1.067410in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.061223in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{1.465590in}}%
\pgfpathlineto{\pgfqpoint{1.048848in}{1.465514in}}%
\pgfpathlineto{\pgfqpoint{1.042661in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{1.465395in}}%
\pgfpathlineto{\pgfqpoint{1.030287in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.024100in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{1.011726in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.011726in}{1.465253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.234622in}{1.465140in}}{\pgfqpoint{1.819984in}{1.811395in}}{%
\pgfpathmoveto{\pgfqpoint{1.234622in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{1.234622in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.237564in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.240505in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.243447in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.249330in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.255213in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.269920in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.272862in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.275803in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.278745in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.284628in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.287569in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.290511in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.293452in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.296394in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.299335in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.311102in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.314043in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.319926in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.325809in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.331692in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.334634in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.343458in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.352283in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.355224in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.361107in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.369932in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.372873in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.381698in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.384639in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.387581in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.393464in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.396406in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.402289in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.408172in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.411113in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.414055in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.425821in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.428762in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.431704in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.437587in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.443470in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.449353in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.452294in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.455236in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.458177in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.464060in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.472885in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.475826in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.484651in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.487593in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.490534in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.493476in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.502300in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.511125in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.517008in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.519949in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.522891in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.528774in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.531715in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.537598in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.552306in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.555247in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.558189in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.561130in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.564072in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.569955in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.572896in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.593487in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.596429in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.599370in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.602312in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.605253in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.608195in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.619961in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.622902in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.625844in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.634668in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.640551in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.649376in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.658200in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.667025in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.672908in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.675850in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.681733in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.684674in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.687616in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.690557in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.696440in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.699382in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.705265in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.708206in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.714089in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.717031in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.719972in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.722914in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.728797in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.731738in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.737621in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.740563in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.743504in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.749387in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.758212in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.769978in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.772920in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.775861in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.778803in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.787627in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.790569in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.805276in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.808218in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.811159in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.814101in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.819984in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.819984in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{1.819984in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.814101in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{1.811159in}{1.465698in}}%
\pgfpathlineto{\pgfqpoint{1.808218in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{1.805276in}{1.466004in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{1.796452in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{1.790569in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{1.787627in}{1.468015in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{1.781744in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.778803in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{1.775861in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{1.772920in}{1.472087in}}%
\pgfpathlineto{\pgfqpoint{1.769978in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.476364in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{1.758212in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{1.482635in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{1.749387in}{1.488207in}}%
\pgfpathlineto{\pgfqpoint{1.746446in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{1.743504in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{1.740563in}{1.499089in}}%
\pgfpathlineto{\pgfqpoint{1.737621in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{1.731738in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{1.728797in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.722914in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{1.719972in}{1.538840in}}%
\pgfpathlineto{\pgfqpoint{1.717031in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.714089in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{1.708206in}{1.571541in}}%
\pgfpathlineto{\pgfqpoint{1.705265in}{1.580813in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{1.699382in}{1.600535in}}%
\pgfpathlineto{\pgfqpoint{1.696440in}{1.610926in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{1.690557in}{1.632578in}}%
\pgfpathlineto{\pgfqpoint{1.687616in}{1.643749in}}%
\pgfpathlineto{\pgfqpoint{1.684674in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{1.681733in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{1.678791in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{1.675850in}{1.689456in}}%
\pgfpathlineto{\pgfqpoint{1.672908in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{1.669967in}{1.712025in}}%
\pgfpathlineto{\pgfqpoint{1.667025in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{1.743906in}}%
\pgfpathlineto{\pgfqpoint{1.658200in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{1.771587in}}%
\pgfpathlineto{\pgfqpoint{1.649376in}{1.779531in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{1.793083in}}%
\pgfpathlineto{\pgfqpoint{1.640551in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{1.634668in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.625844in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{1.622902in}{1.810881in}}%
\pgfpathlineto{\pgfqpoint{1.619961in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{1.806790in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{1.803269in}}%
\pgfpathlineto{\pgfqpoint{1.611136in}{1.798821in}}%
\pgfpathlineto{\pgfqpoint{1.608195in}{1.793500in}}%
\pgfpathlineto{\pgfqpoint{1.605253in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{1.602312in}{1.780512in}}%
\pgfpathlineto{\pgfqpoint{1.599370in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{1.596429in}{1.764919in}}%
\pgfpathlineto{\pgfqpoint{1.593487in}{1.756366in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{1.587604in}{1.738211in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{1.728797in}}%
\pgfpathlineto{\pgfqpoint{1.581721in}{1.719281in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{1.700286in}}%
\pgfpathlineto{\pgfqpoint{1.572896in}{1.690962in}}%
\pgfpathlineto{\pgfqpoint{1.569955in}{1.681848in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{1.564072in}{1.664470in}}%
\pgfpathlineto{\pgfqpoint{1.561130in}{1.656297in}}%
\pgfpathlineto{\pgfqpoint{1.558189in}{1.648515in}}%
\pgfpathlineto{\pgfqpoint{1.555247in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{1.552306in}{1.634200in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{1.627690in}}%
\pgfpathlineto{\pgfqpoint{1.546423in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{1.543481in}{1.615958in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{1.537598in}{1.605873in}}%
\pgfpathlineto{\pgfqpoint{1.534657in}{1.601404in}}%
\pgfpathlineto{\pgfqpoint{1.531715in}{1.597286in}}%
\pgfpathlineto{\pgfqpoint{1.528774in}{1.593495in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{1.522891in}{1.586784in}}%
\pgfpathlineto{\pgfqpoint{1.519949in}{1.583810in}}%
\pgfpathlineto{\pgfqpoint{1.517008in}{1.581053in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.511125in}{1.576088in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{1.571685in}}%
\pgfpathlineto{\pgfqpoint{1.502300in}{1.569636in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{1.493476in}{1.563836in}}%
\pgfpathlineto{\pgfqpoint{1.490534in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{1.487593in}{1.560068in}}%
\pgfpathlineto{\pgfqpoint{1.484651in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{1.554237in}}%
\pgfpathlineto{\pgfqpoint{1.475826in}{1.552194in}}%
\pgfpathlineto{\pgfqpoint{1.472885in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.464060in}{1.543301in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{1.458177in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.455236in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{1.452294in}{1.533199in}}%
\pgfpathlineto{\pgfqpoint{1.449353in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{1.446411in}{1.527808in}}%
\pgfpathlineto{\pgfqpoint{1.443470in}{1.525071in}}%
\pgfpathlineto{\pgfqpoint{1.440528in}{1.522328in}}%
\pgfpathlineto{\pgfqpoint{1.437587in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{1.516893in}}%
\pgfpathlineto{\pgfqpoint{1.431704in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{1.428762in}{1.511655in}}%
\pgfpathlineto{\pgfqpoint{1.425821in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{1.504483in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{1.414055in}{1.500342in}}%
\pgfpathlineto{\pgfqpoint{1.411113in}{1.498499in}}%
\pgfpathlineto{\pgfqpoint{1.408172in}{1.496818in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{1.402289in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{1.492765in}}%
\pgfpathlineto{\pgfqpoint{1.396406in}{1.491738in}}%
\pgfpathlineto{\pgfqpoint{1.393464in}{1.490862in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{1.387581in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{1.384639in}{1.489028in}}%
\pgfpathlineto{\pgfqpoint{1.381698in}{1.488634in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{1.488321in}}%
\pgfpathlineto{\pgfqpoint{1.375815in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.372873in}{1.487868in}}%
\pgfpathlineto{\pgfqpoint{1.369932in}{1.487693in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{1.487361in}}%
\pgfpathlineto{\pgfqpoint{1.361107in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{1.355224in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{1.352283in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{1.349341in}{1.486000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.485562in}}%
\pgfpathlineto{\pgfqpoint{1.343458in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{1.483856in}}%
\pgfpathlineto{\pgfqpoint{1.334634in}{1.483164in}}%
\pgfpathlineto{\pgfqpoint{1.331692in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{1.325809in}{1.480784in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{1.319926in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{1.314043in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{1.311102in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.475417in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{1.473704in}}%
\pgfpathlineto{\pgfqpoint{1.299335in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{1.296394in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.293452in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{1.290511in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{1.287569in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{1.284628in}{1.469490in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{1.468952in}}%
\pgfpathlineto{\pgfqpoint{1.278745in}{1.468462in}}%
\pgfpathlineto{\pgfqpoint{1.275803in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{1.272862in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{1.269920in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{1.466954in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{1.261096in}{1.466437in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.466228in}}%
\pgfpathlineto{\pgfqpoint{1.255213in}{1.466047in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{1.465892in}}%
\pgfpathlineto{\pgfqpoint{1.249330in}{1.465760in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{1.243447in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.240505in}{1.465477in}}%
\pgfpathlineto{\pgfqpoint{1.237564in}{1.465412in}}%
\pgfpathlineto{\pgfqpoint{1.234622in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{1.234622in}{1.465358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.942938in}{1.465140in}}{\pgfqpoint{2.272353in}{1.636974in}}{%
\pgfpathmoveto{\pgfqpoint{0.942938in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.969660in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.976341in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.983021in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.989701in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{0.996382in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.009743in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.023104in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.029784in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.043145in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.056506in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.083228in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.089909in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.096589in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.103270in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.109950in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.123311in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.129991in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.136672in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.150033in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.156713in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.170074in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.176755in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.183435in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.190116in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.196796in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.210157in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.216838in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.223518in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.230199in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.243559in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.250240in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.256920in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.276962in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.283642in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.290323in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.297003in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.337086in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.343767in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.357128in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.363808in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.370489in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.383849in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.403891in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.410571in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.443974in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.450654in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.457335in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.484057in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.490737in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.517459in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.550861in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.557542in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.590944in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.597625in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.604305in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.610986in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.624347in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.637707in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.651068in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.657749in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.664429in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.671110in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.684471in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.691151in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.697832in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.717873in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.724554in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.737915in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.744595in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.751276in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.764636in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.771317in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.777997in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.784678in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.798039in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.804719in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.811400in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.818080in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.831441in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.844802in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.851483in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.858163in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.871524in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.878205in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.884885in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.898246in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.904926in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.911607in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.931648in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.938329in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.951690in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.958370in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.005134in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.025175in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.031855in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.038536in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.045216in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.051897in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.058577in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.085299in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.098660in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.112021in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.118702in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.132063in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.145424in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.152104in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.158784in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.165465in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.192187in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.198867in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.205548in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.232270in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.238950in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.245631in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.252311in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.258992in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.272353in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.272353in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{2.272353in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{2.265672in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{2.258992in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{2.252311in}{1.465361in}}%
\pgfpathlineto{\pgfqpoint{2.245631in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{2.238950in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{2.232270in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{2.205548in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{2.198867in}{1.466255in}}%
\pgfpathlineto{\pgfqpoint{2.192187in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{2.185506in}{1.466699in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{1.466964in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.467261in}}%
\pgfpathlineto{\pgfqpoint{2.165465in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{2.158784in}{1.467948in}}%
\pgfpathlineto{\pgfqpoint{2.152104in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{2.145424in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{1.469211in}}%
\pgfpathlineto{\pgfqpoint{2.132063in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{1.470190in}}%
\pgfpathlineto{\pgfqpoint{2.118702in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{2.112021in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{2.105341in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{2.098660in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{2.085299in}{1.473501in}}%
\pgfpathlineto{\pgfqpoint{2.078619in}{1.474070in}}%
\pgfpathlineto{\pgfqpoint{2.071938in}{1.474636in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{1.475201in}}%
\pgfpathlineto{\pgfqpoint{2.058577in}{1.475763in}}%
\pgfpathlineto{\pgfqpoint{2.051897in}{1.476327in}}%
\pgfpathlineto{\pgfqpoint{2.045216in}{1.476896in}}%
\pgfpathlineto{\pgfqpoint{2.038536in}{1.477478in}}%
\pgfpathlineto{\pgfqpoint{2.031855in}{1.478079in}}%
\pgfpathlineto{\pgfqpoint{2.025175in}{1.478711in}}%
\pgfpathlineto{\pgfqpoint{2.018495in}{1.479384in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{2.005134in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.481785in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.482760in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{1.978412in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{1.486393in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{1.487874in}}%
\pgfpathlineto{\pgfqpoint{1.958370in}{1.489500in}}%
\pgfpathlineto{\pgfqpoint{1.951690in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.493187in}}%
\pgfpathlineto{\pgfqpoint{1.938329in}{1.495237in}}%
\pgfpathlineto{\pgfqpoint{1.931648in}{1.497413in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{1.918287in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{1.911607in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.904926in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{1.898246in}{1.509475in}}%
\pgfpathlineto{\pgfqpoint{1.891565in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{1.884885in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.878205in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{1.871524in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{1.858163in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{1.851483in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{1.844802in}{1.526570in}}%
\pgfpathlineto{\pgfqpoint{1.838122in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{1.831441in}{1.529428in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{1.818080in}{1.531741in}}%
\pgfpathlineto{\pgfqpoint{1.811400in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.804719in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{1.798039in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{1.535624in}}%
\pgfpathlineto{\pgfqpoint{1.784678in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{1.777997in}{1.537840in}}%
\pgfpathlineto{\pgfqpoint{1.771317in}{1.539176in}}%
\pgfpathlineto{\pgfqpoint{1.764636in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{1.751276in}{1.544604in}}%
\pgfpathlineto{\pgfqpoint{1.744595in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{1.737915in}{1.549739in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{1.552823in}}%
\pgfpathlineto{\pgfqpoint{1.724554in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{1.717873in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{1.564166in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.568593in}}%
\pgfpathlineto{\pgfqpoint{1.697832in}{1.573295in}}%
\pgfpathlineto{\pgfqpoint{1.691151in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.684471in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{1.588585in}}%
\pgfpathlineto{\pgfqpoint{1.671110in}{1.593887in}}%
\pgfpathlineto{\pgfqpoint{1.664429in}{1.599184in}}%
\pgfpathlineto{\pgfqpoint{1.657749in}{1.604402in}}%
\pgfpathlineto{\pgfqpoint{1.651068in}{1.609470in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{1.614313in}}%
\pgfpathlineto{\pgfqpoint{1.637707in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{1.624347in}{1.626769in}}%
\pgfpathlineto{\pgfqpoint{1.617666in}{1.630006in}}%
\pgfpathlineto{\pgfqpoint{1.610986in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{1.604305in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{1.597625in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.590944in}{1.636932in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{1.636302in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{1.634912in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.557542in}{1.630023in}}%
\pgfpathlineto{\pgfqpoint{1.550861in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.622496in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{1.530820in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.607016in}}%
\pgfpathlineto{\pgfqpoint{1.517459in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.594586in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{1.581097in}}%
\pgfpathlineto{\pgfqpoint{1.490737in}{1.574132in}}%
\pgfpathlineto{\pgfqpoint{1.484057in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{1.470696in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.457335in}{1.539700in}}%
\pgfpathlineto{\pgfqpoint{1.450654in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{1.443974in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{1.521265in}}%
\pgfpathlineto{\pgfqpoint{1.430613in}{1.515721in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.510514in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{1.410571in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{1.403891in}{1.497028in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.493253in}}%
\pgfpathlineto{\pgfqpoint{1.390530in}{1.489832in}}%
\pgfpathlineto{\pgfqpoint{1.383849in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{1.370489in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{1.363808in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{1.357128in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{1.350447in}{1.476043in}}%
\pgfpathlineto{\pgfqpoint{1.343767in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{1.337086in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.472039in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.310364in}{1.471159in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{1.297003in}{1.470844in}}%
\pgfpathlineto{\pgfqpoint{1.290323in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{1.283642in}{1.470966in}}%
\pgfpathlineto{\pgfqpoint{1.276962in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.471707in}}%
\pgfpathlineto{\pgfqpoint{1.256920in}{1.472045in}}%
\pgfpathlineto{\pgfqpoint{1.250240in}{1.472408in}}%
\pgfpathlineto{\pgfqpoint{1.243559in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{1.236879in}{1.473151in}}%
\pgfpathlineto{\pgfqpoint{1.230199in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{1.223518in}{1.473843in}}%
\pgfpathlineto{\pgfqpoint{1.216838in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.210157in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{1.203477in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{1.196796in}{1.474761in}}%
\pgfpathlineto{\pgfqpoint{1.190116in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{1.183435in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{1.176755in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{1.170074in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{1.474574in}}%
\pgfpathlineto{\pgfqpoint{1.156713in}{1.474347in}}%
\pgfpathlineto{\pgfqpoint{1.150033in}{1.474065in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.473731in}}%
\pgfpathlineto{\pgfqpoint{1.136672in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{1.129991in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{1.123311in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{1.116630in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{1.109950in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{1.103270in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.096589in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{1.089909in}{1.470073in}}%
\pgfpathlineto{\pgfqpoint{1.083228in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{1.056506in}{1.467922in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{1.043145in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{1.036465in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{1.029784in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{1.023104in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{1.466252in}}%
\pgfpathlineto{\pgfqpoint{1.009743in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{0.996382in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{0.989701in}{1.465665in}}%
\pgfpathlineto{\pgfqpoint{0.983021in}{1.465567in}}%
\pgfpathlineto{\pgfqpoint{0.976341in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{0.969660in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.465361in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.465248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.493182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.455219in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_{3p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.777384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516176in}{1.399916in}}%
\pgfpathcurveto{\pgfqpoint{1.519860in}{1.399916in}}{\pgfqpoint{1.523393in}{1.401380in}}{\pgfqpoint{1.525997in}{1.403984in}}%
\pgfpathcurveto{\pgfqpoint{1.528602in}{1.406589in}}{\pgfqpoint{1.530065in}{1.410122in}}{\pgfqpoint{1.530065in}{1.413805in}}%
\pgfpathcurveto{\pgfqpoint{1.530065in}{1.417488in}}{\pgfqpoint{1.528602in}{1.421021in}}{\pgfqpoint{1.525997in}{1.423626in}}%
\pgfpathcurveto{\pgfqpoint{1.523393in}{1.426231in}}{\pgfqpoint{1.519860in}{1.427694in}}{\pgfqpoint{1.516176in}{1.427694in}}%
\pgfpathcurveto{\pgfqpoint{1.512493in}{1.427694in}}{\pgfqpoint{1.508960in}{1.426231in}}{\pgfqpoint{1.506355in}{1.423626in}}%
\pgfpathcurveto{\pgfqpoint{1.503751in}{1.421021in}}{\pgfqpoint{1.502287in}{1.417488in}}{\pgfqpoint{1.502287in}{1.413805in}}%
\pgfpathcurveto{\pgfqpoint{1.502287in}{1.410122in}}{\pgfqpoint{1.503751in}{1.406589in}}{\pgfqpoint{1.506355in}{1.403984in}}%
\pgfpathcurveto{\pgfqpoint{1.508960in}{1.401380in}}{\pgfqpoint{1.512493in}{1.399916in}}{\pgfqpoint{1.516176in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.399916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866930in}{1.393458in}}%
\pgfpathcurveto{\pgfqpoint{1.870613in}{1.393458in}}{\pgfqpoint{1.874146in}{1.394921in}}{\pgfqpoint{1.876751in}{1.397525in}}%
\pgfpathcurveto{\pgfqpoint{1.879355in}{1.400130in}}{\pgfqpoint{1.880819in}{1.403663in}}{\pgfqpoint{1.880819in}{1.407346in}}%
\pgfpathcurveto{\pgfqpoint{1.880819in}{1.411030in}}{\pgfqpoint{1.879355in}{1.414563in}}{\pgfqpoint{1.876751in}{1.417167in}}%
\pgfpathcurveto{\pgfqpoint{1.874146in}{1.419772in}}{\pgfqpoint{1.870613in}{1.421235in}}{\pgfqpoint{1.866930in}{1.421235in}}%
\pgfpathcurveto{\pgfqpoint{1.863246in}{1.421235in}}{\pgfqpoint{1.859713in}{1.419772in}}{\pgfqpoint{1.857109in}{1.417167in}}%
\pgfpathcurveto{\pgfqpoint{1.854504in}{1.414563in}}{\pgfqpoint{1.853041in}{1.411030in}}{\pgfqpoint{1.853041in}{1.407346in}}%
\pgfpathcurveto{\pgfqpoint{1.853041in}{1.403663in}}{\pgfqpoint{1.854504in}{1.400130in}}{\pgfqpoint{1.857109in}{1.397525in}}%
\pgfpathcurveto{\pgfqpoint{1.859713in}{1.394921in}}{\pgfqpoint{1.863246in}{1.393458in}}{\pgfqpoint{1.866930in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{1.866930in}{1.393458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634835in}{1.446608in}}%
\pgfpathcurveto{\pgfqpoint{1.638518in}{1.446608in}}{\pgfqpoint{1.642051in}{1.448071in}}{\pgfqpoint{1.644656in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{1.647260in}{1.453280in}}{\pgfqpoint{1.648724in}{1.456813in}}{\pgfqpoint{1.648724in}{1.460497in}}%
\pgfpathcurveto{\pgfqpoint{1.648724in}{1.464180in}}{\pgfqpoint{1.647260in}{1.467713in}}{\pgfqpoint{1.644656in}{1.470318in}}%
\pgfpathcurveto{\pgfqpoint{1.642051in}{1.472922in}}{\pgfqpoint{1.638518in}{1.474386in}}{\pgfqpoint{1.634835in}{1.474386in}}%
\pgfpathcurveto{\pgfqpoint{1.631151in}{1.474386in}}{\pgfqpoint{1.627618in}{1.472922in}}{\pgfqpoint{1.625014in}{1.470318in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{1.467713in}}{\pgfqpoint{1.620946in}{1.464180in}}{\pgfqpoint{1.620946in}{1.460497in}}%
\pgfpathcurveto{\pgfqpoint{1.620946in}{1.456813in}}{\pgfqpoint{1.622409in}{1.453280in}}{\pgfqpoint{1.625014in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{1.627618in}{1.448071in}}{\pgfqpoint{1.631151in}{1.446608in}}{\pgfqpoint{1.634835in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{1.634835in}{1.446608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606245in}{1.428582in}}%
\pgfpathcurveto{\pgfqpoint{1.609928in}{1.428582in}}{\pgfqpoint{1.613461in}{1.430046in}}{\pgfqpoint{1.616065in}{1.432650in}}%
\pgfpathcurveto{\pgfqpoint{1.618670in}{1.435255in}}{\pgfqpoint{1.620133in}{1.438788in}}{\pgfqpoint{1.620133in}{1.442471in}}%
\pgfpathcurveto{\pgfqpoint{1.620133in}{1.446154in}}{\pgfqpoint{1.618670in}{1.449687in}}{\pgfqpoint{1.616065in}{1.452292in}}%
\pgfpathcurveto{\pgfqpoint{1.613461in}{1.454897in}}{\pgfqpoint{1.609928in}{1.456360in}}{\pgfqpoint{1.606245in}{1.456360in}}%
\pgfpathcurveto{\pgfqpoint{1.602561in}{1.456360in}}{\pgfqpoint{1.599028in}{1.454897in}}{\pgfqpoint{1.596424in}{1.452292in}}%
\pgfpathcurveto{\pgfqpoint{1.593819in}{1.449687in}}{\pgfqpoint{1.592356in}{1.446154in}}{\pgfqpoint{1.592356in}{1.442471in}}%
\pgfpathcurveto{\pgfqpoint{1.592356in}{1.438788in}}{\pgfqpoint{1.593819in}{1.435255in}}{\pgfqpoint{1.596424in}{1.432650in}}%
\pgfpathcurveto{\pgfqpoint{1.599028in}{1.430046in}}{\pgfqpoint{1.602561in}{1.428582in}}{\pgfqpoint{1.606245in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{1.606245in}{1.428582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596679in}{1.407425in}}%
\pgfpathcurveto{\pgfqpoint{1.600363in}{1.407425in}}{\pgfqpoint{1.603896in}{1.408888in}}{\pgfqpoint{1.606500in}{1.411493in}}%
\pgfpathcurveto{\pgfqpoint{1.609105in}{1.414097in}}{\pgfqpoint{1.610568in}{1.417630in}}{\pgfqpoint{1.610568in}{1.421314in}}%
\pgfpathcurveto{\pgfqpoint{1.610568in}{1.424997in}}{\pgfqpoint{1.609105in}{1.428530in}}{\pgfqpoint{1.606500in}{1.431135in}}%
\pgfpathcurveto{\pgfqpoint{1.603896in}{1.433739in}}{\pgfqpoint{1.600363in}{1.435203in}}{\pgfqpoint{1.596679in}{1.435203in}}%
\pgfpathcurveto{\pgfqpoint{1.592996in}{1.435203in}}{\pgfqpoint{1.589463in}{1.433739in}}{\pgfqpoint{1.586858in}{1.431135in}}%
\pgfpathcurveto{\pgfqpoint{1.584254in}{1.428530in}}{\pgfqpoint{1.582790in}{1.424997in}}{\pgfqpoint{1.582790in}{1.421314in}}%
\pgfpathcurveto{\pgfqpoint{1.582790in}{1.417630in}}{\pgfqpoint{1.584254in}{1.414097in}}{\pgfqpoint{1.586858in}{1.411493in}}%
\pgfpathcurveto{\pgfqpoint{1.589463in}{1.408888in}}{\pgfqpoint{1.592996in}{1.407425in}}{\pgfqpoint{1.596679in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{1.596679in}{1.407425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666556in}{1.442199in}}%
\pgfpathcurveto{\pgfqpoint{1.670239in}{1.442199in}}{\pgfqpoint{1.673772in}{1.443663in}}{\pgfqpoint{1.676377in}{1.446267in}}%
\pgfpathcurveto{\pgfqpoint{1.678981in}{1.448872in}}{\pgfqpoint{1.680445in}{1.452405in}}{\pgfqpoint{1.680445in}{1.456088in}}%
\pgfpathcurveto{\pgfqpoint{1.680445in}{1.459772in}}{\pgfqpoint{1.678981in}{1.463305in}}{\pgfqpoint{1.676377in}{1.465909in}}%
\pgfpathcurveto{\pgfqpoint{1.673772in}{1.468514in}}{\pgfqpoint{1.670239in}{1.469977in}}{\pgfqpoint{1.666556in}{1.469977in}}%
\pgfpathcurveto{\pgfqpoint{1.662872in}{1.469977in}}{\pgfqpoint{1.659339in}{1.468514in}}{\pgfqpoint{1.656735in}{1.465909in}}%
\pgfpathcurveto{\pgfqpoint{1.654130in}{1.463305in}}{\pgfqpoint{1.652667in}{1.459772in}}{\pgfqpoint{1.652667in}{1.456088in}}%
\pgfpathcurveto{\pgfqpoint{1.652667in}{1.452405in}}{\pgfqpoint{1.654130in}{1.448872in}}{\pgfqpoint{1.656735in}{1.446267in}}%
\pgfpathcurveto{\pgfqpoint{1.659339in}{1.443663in}}{\pgfqpoint{1.662872in}{1.442199in}}{\pgfqpoint{1.666556in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.666556in}{1.442199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499775in}{1.411389in}}%
\pgfpathcurveto{\pgfqpoint{1.503458in}{1.411389in}}{\pgfqpoint{1.506991in}{1.412853in}}{\pgfqpoint{1.509596in}{1.415457in}}%
\pgfpathcurveto{\pgfqpoint{1.512200in}{1.418062in}}{\pgfqpoint{1.513664in}{1.421595in}}{\pgfqpoint{1.513664in}{1.425278in}}%
\pgfpathcurveto{\pgfqpoint{1.513664in}{1.428961in}}{\pgfqpoint{1.512200in}{1.432495in}}{\pgfqpoint{1.509596in}{1.435099in}}%
\pgfpathcurveto{\pgfqpoint{1.506991in}{1.437704in}}{\pgfqpoint{1.503458in}{1.439167in}}{\pgfqpoint{1.499775in}{1.439167in}}%
\pgfpathcurveto{\pgfqpoint{1.496091in}{1.439167in}}{\pgfqpoint{1.492558in}{1.437704in}}{\pgfqpoint{1.489954in}{1.435099in}}%
\pgfpathcurveto{\pgfqpoint{1.487349in}{1.432495in}}{\pgfqpoint{1.485886in}{1.428961in}}{\pgfqpoint{1.485886in}{1.425278in}}%
\pgfpathcurveto{\pgfqpoint{1.485886in}{1.421595in}}{\pgfqpoint{1.487349in}{1.418062in}}{\pgfqpoint{1.489954in}{1.415457in}}%
\pgfpathcurveto{\pgfqpoint{1.492558in}{1.412853in}}{\pgfqpoint{1.496091in}{1.411389in}}{\pgfqpoint{1.499775in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.411389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466919in}{1.379648in}}%
\pgfpathcurveto{\pgfqpoint{1.470602in}{1.379648in}}{\pgfqpoint{1.474135in}{1.381111in}}{\pgfqpoint{1.476739in}{1.383716in}}%
\pgfpathcurveto{\pgfqpoint{1.479344in}{1.386320in}}{\pgfqpoint{1.480807in}{1.389853in}}{\pgfqpoint{1.480807in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{1.480807in}{1.397220in}}{\pgfqpoint{1.479344in}{1.400753in}}{\pgfqpoint{1.476739in}{1.403358in}}%
\pgfpathcurveto{\pgfqpoint{1.474135in}{1.405962in}}{\pgfqpoint{1.470602in}{1.407426in}}{\pgfqpoint{1.466919in}{1.407426in}}%
\pgfpathcurveto{\pgfqpoint{1.463235in}{1.407426in}}{\pgfqpoint{1.459702in}{1.405962in}}{\pgfqpoint{1.457098in}{1.403358in}}%
\pgfpathcurveto{\pgfqpoint{1.454493in}{1.400753in}}{\pgfqpoint{1.453030in}{1.397220in}}{\pgfqpoint{1.453030in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{1.453030in}{1.389853in}}{\pgfqpoint{1.454493in}{1.386320in}}{\pgfqpoint{1.457098in}{1.383716in}}%
\pgfpathcurveto{\pgfqpoint{1.459702in}{1.381111in}}{\pgfqpoint{1.463235in}{1.379648in}}{\pgfqpoint{1.466919in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{1.466919in}{1.379648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830587in}{1.413785in}}%
\pgfpathcurveto{\pgfqpoint{1.834270in}{1.413785in}}{\pgfqpoint{1.837803in}{1.415248in}}{\pgfqpoint{1.840407in}{1.417853in}}%
\pgfpathcurveto{\pgfqpoint{1.843012in}{1.420457in}}{\pgfqpoint{1.844475in}{1.423990in}}{\pgfqpoint{1.844475in}{1.427674in}}%
\pgfpathcurveto{\pgfqpoint{1.844475in}{1.431357in}}{\pgfqpoint{1.843012in}{1.434890in}}{\pgfqpoint{1.840407in}{1.437494in}}%
\pgfpathcurveto{\pgfqpoint{1.837803in}{1.440099in}}{\pgfqpoint{1.834270in}{1.441562in}}{\pgfqpoint{1.830587in}{1.441562in}}%
\pgfpathcurveto{\pgfqpoint{1.826903in}{1.441562in}}{\pgfqpoint{1.823370in}{1.440099in}}{\pgfqpoint{1.820766in}{1.437494in}}%
\pgfpathcurveto{\pgfqpoint{1.818161in}{1.434890in}}{\pgfqpoint{1.816698in}{1.431357in}}{\pgfqpoint{1.816698in}{1.427674in}}%
\pgfpathcurveto{\pgfqpoint{1.816698in}{1.423990in}}{\pgfqpoint{1.818161in}{1.420457in}}{\pgfqpoint{1.820766in}{1.417853in}}%
\pgfpathcurveto{\pgfqpoint{1.823370in}{1.415248in}}{\pgfqpoint{1.826903in}{1.413785in}}{\pgfqpoint{1.830587in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{1.830587in}{1.413785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183094in}{1.405003in}}%
\pgfpathcurveto{\pgfqpoint{1.186777in}{1.405003in}}{\pgfqpoint{1.190310in}{1.406466in}}{\pgfqpoint{1.192915in}{1.409071in}}%
\pgfpathcurveto{\pgfqpoint{1.195519in}{1.411675in}}{\pgfqpoint{1.196983in}{1.415208in}}{\pgfqpoint{1.196983in}{1.418892in}}%
\pgfpathcurveto{\pgfqpoint{1.196983in}{1.422575in}}{\pgfqpoint{1.195519in}{1.426108in}}{\pgfqpoint{1.192915in}{1.428713in}}%
\pgfpathcurveto{\pgfqpoint{1.190310in}{1.431317in}}{\pgfqpoint{1.186777in}{1.432781in}}{\pgfqpoint{1.183094in}{1.432781in}}%
\pgfpathcurveto{\pgfqpoint{1.179410in}{1.432781in}}{\pgfqpoint{1.175877in}{1.431317in}}{\pgfqpoint{1.173273in}{1.428713in}}%
\pgfpathcurveto{\pgfqpoint{1.170668in}{1.426108in}}{\pgfqpoint{1.169205in}{1.422575in}}{\pgfqpoint{1.169205in}{1.418892in}}%
\pgfpathcurveto{\pgfqpoint{1.169205in}{1.415208in}}{\pgfqpoint{1.170668in}{1.411675in}}{\pgfqpoint{1.173273in}{1.409071in}}%
\pgfpathcurveto{\pgfqpoint{1.175877in}{1.406466in}}{\pgfqpoint{1.179410in}{1.405003in}}{\pgfqpoint{1.183094in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{1.183094in}{1.405003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797326in}{1.385805in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{1.385805in}}{\pgfqpoint{1.804542in}{1.387269in}}{\pgfqpoint{1.807147in}{1.389873in}}%
\pgfpathcurveto{\pgfqpoint{1.809751in}{1.392478in}}{\pgfqpoint{1.811214in}{1.396011in}}{\pgfqpoint{1.811214in}{1.399694in}}%
\pgfpathcurveto{\pgfqpoint{1.811214in}{1.403378in}}{\pgfqpoint{1.809751in}{1.406911in}}{\pgfqpoint{1.807147in}{1.409515in}}%
\pgfpathcurveto{\pgfqpoint{1.804542in}{1.412120in}}{\pgfqpoint{1.801009in}{1.413583in}}{\pgfqpoint{1.797326in}{1.413583in}}%
\pgfpathcurveto{\pgfqpoint{1.793642in}{1.413583in}}{\pgfqpoint{1.790109in}{1.412120in}}{\pgfqpoint{1.787505in}{1.409515in}}%
\pgfpathcurveto{\pgfqpoint{1.784900in}{1.406911in}}{\pgfqpoint{1.783437in}{1.403378in}}{\pgfqpoint{1.783437in}{1.399694in}}%
\pgfpathcurveto{\pgfqpoint{1.783437in}{1.396011in}}{\pgfqpoint{1.784900in}{1.392478in}}{\pgfqpoint{1.787505in}{1.389873in}}%
\pgfpathcurveto{\pgfqpoint{1.790109in}{1.387269in}}{\pgfqpoint{1.793642in}{1.385805in}}{\pgfqpoint{1.797326in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{1.797326in}{1.385805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580996in}{1.450804in}}%
\pgfpathcurveto{\pgfqpoint{1.584680in}{1.450804in}}{\pgfqpoint{1.588213in}{1.452268in}}{\pgfqpoint{1.590817in}{1.454872in}}%
\pgfpathcurveto{\pgfqpoint{1.593422in}{1.457477in}}{\pgfqpoint{1.594885in}{1.461010in}}{\pgfqpoint{1.594885in}{1.464693in}}%
\pgfpathcurveto{\pgfqpoint{1.594885in}{1.468377in}}{\pgfqpoint{1.593422in}{1.471910in}}{\pgfqpoint{1.590817in}{1.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.588213in}{1.477119in}}{\pgfqpoint{1.584680in}{1.478582in}}{\pgfqpoint{1.580996in}{1.478582in}}%
\pgfpathcurveto{\pgfqpoint{1.577313in}{1.478582in}}{\pgfqpoint{1.573780in}{1.477119in}}{\pgfqpoint{1.571175in}{1.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.568571in}{1.471910in}}{\pgfqpoint{1.567108in}{1.468377in}}{\pgfqpoint{1.567108in}{1.464693in}}%
\pgfpathcurveto{\pgfqpoint{1.567108in}{1.461010in}}{\pgfqpoint{1.568571in}{1.457477in}}{\pgfqpoint{1.571175in}{1.454872in}}%
\pgfpathcurveto{\pgfqpoint{1.573780in}{1.452268in}}{\pgfqpoint{1.577313in}{1.450804in}}{\pgfqpoint{1.580996in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{1.580996in}{1.450804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596630in}{1.383667in}}%
\pgfpathcurveto{\pgfqpoint{1.600314in}{1.383667in}}{\pgfqpoint{1.603847in}{1.385130in}}{\pgfqpoint{1.606451in}{1.387735in}}%
\pgfpathcurveto{\pgfqpoint{1.609056in}{1.390339in}}{\pgfqpoint{1.610519in}{1.393872in}}{\pgfqpoint{1.610519in}{1.397556in}}%
\pgfpathcurveto{\pgfqpoint{1.610519in}{1.401239in}}{\pgfqpoint{1.609056in}{1.404772in}}{\pgfqpoint{1.606451in}{1.407377in}}%
\pgfpathcurveto{\pgfqpoint{1.603847in}{1.409981in}}{\pgfqpoint{1.600314in}{1.411445in}}{\pgfqpoint{1.596630in}{1.411445in}}%
\pgfpathcurveto{\pgfqpoint{1.592947in}{1.411445in}}{\pgfqpoint{1.589414in}{1.409981in}}{\pgfqpoint{1.586809in}{1.407377in}}%
\pgfpathcurveto{\pgfqpoint{1.584205in}{1.404772in}}{\pgfqpoint{1.582741in}{1.401239in}}{\pgfqpoint{1.582741in}{1.397556in}}%
\pgfpathcurveto{\pgfqpoint{1.582741in}{1.393872in}}{\pgfqpoint{1.584205in}{1.390339in}}{\pgfqpoint{1.586809in}{1.387735in}}%
\pgfpathcurveto{\pgfqpoint{1.589414in}{1.385130in}}{\pgfqpoint{1.592947in}{1.383667in}}{\pgfqpoint{1.596630in}{1.383667in}}%
\pgfpathlineto{\pgfqpoint{1.596630in}{1.383667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032197in}{1.417020in}}%
\pgfpathcurveto{\pgfqpoint{2.035880in}{1.417020in}}{\pgfqpoint{2.039413in}{1.418483in}}{\pgfqpoint{2.042018in}{1.421088in}}%
\pgfpathcurveto{\pgfqpoint{2.044622in}{1.423692in}}{\pgfqpoint{2.046086in}{1.427225in}}{\pgfqpoint{2.046086in}{1.430909in}}%
\pgfpathcurveto{\pgfqpoint{2.046086in}{1.434592in}}{\pgfqpoint{2.044622in}{1.438125in}}{\pgfqpoint{2.042018in}{1.440729in}}%
\pgfpathcurveto{\pgfqpoint{2.039413in}{1.443334in}}{\pgfqpoint{2.035880in}{1.444797in}}{\pgfqpoint{2.032197in}{1.444797in}}%
\pgfpathcurveto{\pgfqpoint{2.028514in}{1.444797in}}{\pgfqpoint{2.024981in}{1.443334in}}{\pgfqpoint{2.022376in}{1.440729in}}%
\pgfpathcurveto{\pgfqpoint{2.019772in}{1.438125in}}{\pgfqpoint{2.018308in}{1.434592in}}{\pgfqpoint{2.018308in}{1.430909in}}%
\pgfpathcurveto{\pgfqpoint{2.018308in}{1.427225in}}{\pgfqpoint{2.019772in}{1.423692in}}{\pgfqpoint{2.022376in}{1.421088in}}%
\pgfpathcurveto{\pgfqpoint{2.024981in}{1.418483in}}{\pgfqpoint{2.028514in}{1.417020in}}{\pgfqpoint{2.032197in}{1.417020in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.417020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649784in}{1.446268in}}%
\pgfpathcurveto{\pgfqpoint{1.653467in}{1.446268in}}{\pgfqpoint{1.657000in}{1.447732in}}{\pgfqpoint{1.659604in}{1.450336in}}%
\pgfpathcurveto{\pgfqpoint{1.662209in}{1.452941in}}{\pgfqpoint{1.663672in}{1.456474in}}{\pgfqpoint{1.663672in}{1.460157in}}%
\pgfpathcurveto{\pgfqpoint{1.663672in}{1.463840in}}{\pgfqpoint{1.662209in}{1.467373in}}{\pgfqpoint{1.659604in}{1.469978in}}%
\pgfpathcurveto{\pgfqpoint{1.657000in}{1.472583in}}{\pgfqpoint{1.653467in}{1.474046in}}{\pgfqpoint{1.649784in}{1.474046in}}%
\pgfpathcurveto{\pgfqpoint{1.646100in}{1.474046in}}{\pgfqpoint{1.642567in}{1.472583in}}{\pgfqpoint{1.639963in}{1.469978in}}%
\pgfpathcurveto{\pgfqpoint{1.637358in}{1.467373in}}{\pgfqpoint{1.635895in}{1.463840in}}{\pgfqpoint{1.635895in}{1.460157in}}%
\pgfpathcurveto{\pgfqpoint{1.635895in}{1.456474in}}{\pgfqpoint{1.637358in}{1.452941in}}{\pgfqpoint{1.639963in}{1.450336in}}%
\pgfpathcurveto{\pgfqpoint{1.642567in}{1.447732in}}{\pgfqpoint{1.646100in}{1.446268in}}{\pgfqpoint{1.649784in}{1.446268in}}%
\pgfpathlineto{\pgfqpoint{1.649784in}{1.446268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530775in}{1.420118in}}%
\pgfpathcurveto{\pgfqpoint{1.534458in}{1.420118in}}{\pgfqpoint{1.537991in}{1.421581in}}{\pgfqpoint{1.540595in}{1.424186in}}%
\pgfpathcurveto{\pgfqpoint{1.543200in}{1.426790in}}{\pgfqpoint{1.544663in}{1.430323in}}{\pgfqpoint{1.544663in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{1.544663in}{1.437690in}}{\pgfqpoint{1.543200in}{1.441223in}}{\pgfqpoint{1.540595in}{1.443827in}}%
\pgfpathcurveto{\pgfqpoint{1.537991in}{1.446432in}}{\pgfqpoint{1.534458in}{1.447895in}}{\pgfqpoint{1.530775in}{1.447895in}}%
\pgfpathcurveto{\pgfqpoint{1.527091in}{1.447895in}}{\pgfqpoint{1.523558in}{1.446432in}}{\pgfqpoint{1.520954in}{1.443827in}}%
\pgfpathcurveto{\pgfqpoint{1.518349in}{1.441223in}}{\pgfqpoint{1.516886in}{1.437690in}}{\pgfqpoint{1.516886in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{1.516886in}{1.430323in}}{\pgfqpoint{1.518349in}{1.426790in}}{\pgfqpoint{1.520954in}{1.424186in}}%
\pgfpathcurveto{\pgfqpoint{1.523558in}{1.421581in}}{\pgfqpoint{1.527091in}{1.420118in}}{\pgfqpoint{1.530775in}{1.420118in}}%
\pgfpathlineto{\pgfqpoint{1.530775in}{1.420118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541514in}{1.425423in}}%
\pgfpathcurveto{\pgfqpoint{1.545197in}{1.425423in}}{\pgfqpoint{1.548730in}{1.426886in}}{\pgfqpoint{1.551335in}{1.429491in}}%
\pgfpathcurveto{\pgfqpoint{1.553939in}{1.432095in}}{\pgfqpoint{1.555403in}{1.435628in}}{\pgfqpoint{1.555403in}{1.439312in}}%
\pgfpathcurveto{\pgfqpoint{1.555403in}{1.442995in}}{\pgfqpoint{1.553939in}{1.446528in}}{\pgfqpoint{1.551335in}{1.449133in}}%
\pgfpathcurveto{\pgfqpoint{1.548730in}{1.451737in}}{\pgfqpoint{1.545197in}{1.453201in}}{\pgfqpoint{1.541514in}{1.453201in}}%
\pgfpathcurveto{\pgfqpoint{1.537831in}{1.453201in}}{\pgfqpoint{1.534297in}{1.451737in}}{\pgfqpoint{1.531693in}{1.449133in}}%
\pgfpathcurveto{\pgfqpoint{1.529088in}{1.446528in}}{\pgfqpoint{1.527625in}{1.442995in}}{\pgfqpoint{1.527625in}{1.439312in}}%
\pgfpathcurveto{\pgfqpoint{1.527625in}{1.435628in}}{\pgfqpoint{1.529088in}{1.432095in}}{\pgfqpoint{1.531693in}{1.429491in}}%
\pgfpathcurveto{\pgfqpoint{1.534297in}{1.426886in}}{\pgfqpoint{1.537831in}{1.425423in}}{\pgfqpoint{1.541514in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{1.541514in}{1.425423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697586in}{1.439862in}}%
\pgfpathcurveto{\pgfqpoint{1.701269in}{1.439862in}}{\pgfqpoint{1.704802in}{1.441325in}}{\pgfqpoint{1.707407in}{1.443930in}}%
\pgfpathcurveto{\pgfqpoint{1.710011in}{1.446534in}}{\pgfqpoint{1.711475in}{1.450067in}}{\pgfqpoint{1.711475in}{1.453751in}}%
\pgfpathcurveto{\pgfqpoint{1.711475in}{1.457434in}}{\pgfqpoint{1.710011in}{1.460967in}}{\pgfqpoint{1.707407in}{1.463572in}}%
\pgfpathcurveto{\pgfqpoint{1.704802in}{1.466176in}}{\pgfqpoint{1.701269in}{1.467640in}}{\pgfqpoint{1.697586in}{1.467640in}}%
\pgfpathcurveto{\pgfqpoint{1.693902in}{1.467640in}}{\pgfqpoint{1.690369in}{1.466176in}}{\pgfqpoint{1.687765in}{1.463572in}}%
\pgfpathcurveto{\pgfqpoint{1.685160in}{1.460967in}}{\pgfqpoint{1.683697in}{1.457434in}}{\pgfqpoint{1.683697in}{1.453751in}}%
\pgfpathcurveto{\pgfqpoint{1.683697in}{1.450067in}}{\pgfqpoint{1.685160in}{1.446534in}}{\pgfqpoint{1.687765in}{1.443930in}}%
\pgfpathcurveto{\pgfqpoint{1.690369in}{1.441325in}}{\pgfqpoint{1.693902in}{1.439862in}}{\pgfqpoint{1.697586in}{1.439862in}}%
\pgfpathlineto{\pgfqpoint{1.697586in}{1.439862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565790in}{1.428080in}}%
\pgfpathcurveto{\pgfqpoint{1.569473in}{1.428080in}}{\pgfqpoint{1.573006in}{1.429543in}}{\pgfqpoint{1.575611in}{1.432148in}}%
\pgfpathcurveto{\pgfqpoint{1.578215in}{1.434752in}}{\pgfqpoint{1.579679in}{1.438285in}}{\pgfqpoint{1.579679in}{1.441969in}}%
\pgfpathcurveto{\pgfqpoint{1.579679in}{1.445652in}}{\pgfqpoint{1.578215in}{1.449185in}}{\pgfqpoint{1.575611in}{1.451790in}}%
\pgfpathcurveto{\pgfqpoint{1.573006in}{1.454394in}}{\pgfqpoint{1.569473in}{1.455858in}}{\pgfqpoint{1.565790in}{1.455858in}}%
\pgfpathcurveto{\pgfqpoint{1.562106in}{1.455858in}}{\pgfqpoint{1.558573in}{1.454394in}}{\pgfqpoint{1.555969in}{1.451790in}}%
\pgfpathcurveto{\pgfqpoint{1.553364in}{1.449185in}}{\pgfqpoint{1.551901in}{1.445652in}}{\pgfqpoint{1.551901in}{1.441969in}}%
\pgfpathcurveto{\pgfqpoint{1.551901in}{1.438285in}}{\pgfqpoint{1.553364in}{1.434752in}}{\pgfqpoint{1.555969in}{1.432148in}}%
\pgfpathcurveto{\pgfqpoint{1.558573in}{1.429543in}}{\pgfqpoint{1.562106in}{1.428080in}}{\pgfqpoint{1.565790in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{1.565790in}{1.428080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661906in}{1.397888in}}%
\pgfpathcurveto{\pgfqpoint{1.665590in}{1.397888in}}{\pgfqpoint{1.669123in}{1.399352in}}{\pgfqpoint{1.671727in}{1.401956in}}%
\pgfpathcurveto{\pgfqpoint{1.674332in}{1.404561in}}{\pgfqpoint{1.675795in}{1.408094in}}{\pgfqpoint{1.675795in}{1.411777in}}%
\pgfpathcurveto{\pgfqpoint{1.675795in}{1.415461in}}{\pgfqpoint{1.674332in}{1.418994in}}{\pgfqpoint{1.671727in}{1.421598in}}%
\pgfpathcurveto{\pgfqpoint{1.669123in}{1.424203in}}{\pgfqpoint{1.665590in}{1.425666in}}{\pgfqpoint{1.661906in}{1.425666in}}%
\pgfpathcurveto{\pgfqpoint{1.658223in}{1.425666in}}{\pgfqpoint{1.654690in}{1.424203in}}{\pgfqpoint{1.652085in}{1.421598in}}%
\pgfpathcurveto{\pgfqpoint{1.649481in}{1.418994in}}{\pgfqpoint{1.648018in}{1.415461in}}{\pgfqpoint{1.648018in}{1.411777in}}%
\pgfpathcurveto{\pgfqpoint{1.648018in}{1.408094in}}{\pgfqpoint{1.649481in}{1.404561in}}{\pgfqpoint{1.652085in}{1.401956in}}%
\pgfpathcurveto{\pgfqpoint{1.654690in}{1.399352in}}{\pgfqpoint{1.658223in}{1.397888in}}{\pgfqpoint{1.661906in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.661906in}{1.397888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572279in}{1.401272in}}%
\pgfpathcurveto{\pgfqpoint{1.575962in}{1.401272in}}{\pgfqpoint{1.579495in}{1.402735in}}{\pgfqpoint{1.582100in}{1.405340in}}%
\pgfpathcurveto{\pgfqpoint{1.584704in}{1.407944in}}{\pgfqpoint{1.586168in}{1.411477in}}{\pgfqpoint{1.586168in}{1.415161in}}%
\pgfpathcurveto{\pgfqpoint{1.586168in}{1.418844in}}{\pgfqpoint{1.584704in}{1.422377in}}{\pgfqpoint{1.582100in}{1.424982in}}%
\pgfpathcurveto{\pgfqpoint{1.579495in}{1.427586in}}{\pgfqpoint{1.575962in}{1.429050in}}{\pgfqpoint{1.572279in}{1.429050in}}%
\pgfpathcurveto{\pgfqpoint{1.568595in}{1.429050in}}{\pgfqpoint{1.565062in}{1.427586in}}{\pgfqpoint{1.562458in}{1.424982in}}%
\pgfpathcurveto{\pgfqpoint{1.559853in}{1.422377in}}{\pgfqpoint{1.558390in}{1.418844in}}{\pgfqpoint{1.558390in}{1.415161in}}%
\pgfpathcurveto{\pgfqpoint{1.558390in}{1.411477in}}{\pgfqpoint{1.559853in}{1.407944in}}{\pgfqpoint{1.562458in}{1.405340in}}%
\pgfpathcurveto{\pgfqpoint{1.565062in}{1.402735in}}{\pgfqpoint{1.568595in}{1.401272in}}{\pgfqpoint{1.572279in}{1.401272in}}%
\pgfpathlineto{\pgfqpoint{1.572279in}{1.401272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576828in}{1.390438in}}%
\pgfpathcurveto{\pgfqpoint{1.580511in}{1.390438in}}{\pgfqpoint{1.584044in}{1.391901in}}{\pgfqpoint{1.586649in}{1.394506in}}%
\pgfpathcurveto{\pgfqpoint{1.589253in}{1.397110in}}{\pgfqpoint{1.590716in}{1.400643in}}{\pgfqpoint{1.590716in}{1.404327in}}%
\pgfpathcurveto{\pgfqpoint{1.590716in}{1.408010in}}{\pgfqpoint{1.589253in}{1.411543in}}{\pgfqpoint{1.586649in}{1.414148in}}%
\pgfpathcurveto{\pgfqpoint{1.584044in}{1.416752in}}{\pgfqpoint{1.580511in}{1.418216in}}{\pgfqpoint{1.576828in}{1.418216in}}%
\pgfpathcurveto{\pgfqpoint{1.573144in}{1.418216in}}{\pgfqpoint{1.569611in}{1.416752in}}{\pgfqpoint{1.567007in}{1.414148in}}%
\pgfpathcurveto{\pgfqpoint{1.564402in}{1.411543in}}{\pgfqpoint{1.562939in}{1.408010in}}{\pgfqpoint{1.562939in}{1.404327in}}%
\pgfpathcurveto{\pgfqpoint{1.562939in}{1.400643in}}{\pgfqpoint{1.564402in}{1.397110in}}{\pgfqpoint{1.567007in}{1.394506in}}%
\pgfpathcurveto{\pgfqpoint{1.569611in}{1.391901in}}{\pgfqpoint{1.573144in}{1.390438in}}{\pgfqpoint{1.576828in}{1.390438in}}%
\pgfpathlineto{\pgfqpoint{1.576828in}{1.390438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818612in}{1.381698in}}%
\pgfpathcurveto{\pgfqpoint{1.822296in}{1.381698in}}{\pgfqpoint{1.825829in}{1.383162in}}{\pgfqpoint{1.828433in}{1.385766in}}%
\pgfpathcurveto{\pgfqpoint{1.831038in}{1.388371in}}{\pgfqpoint{1.832501in}{1.391904in}}{\pgfqpoint{1.832501in}{1.395587in}}%
\pgfpathcurveto{\pgfqpoint{1.832501in}{1.399270in}}{\pgfqpoint{1.831038in}{1.402803in}}{\pgfqpoint{1.828433in}{1.405408in}}%
\pgfpathcurveto{\pgfqpoint{1.825829in}{1.408013in}}{\pgfqpoint{1.822296in}{1.409476in}}{\pgfqpoint{1.818612in}{1.409476in}}%
\pgfpathcurveto{\pgfqpoint{1.814929in}{1.409476in}}{\pgfqpoint{1.811396in}{1.408013in}}{\pgfqpoint{1.808791in}{1.405408in}}%
\pgfpathcurveto{\pgfqpoint{1.806187in}{1.402803in}}{\pgfqpoint{1.804723in}{1.399270in}}{\pgfqpoint{1.804723in}{1.395587in}}%
\pgfpathcurveto{\pgfqpoint{1.804723in}{1.391904in}}{\pgfqpoint{1.806187in}{1.388371in}}{\pgfqpoint{1.808791in}{1.385766in}}%
\pgfpathcurveto{\pgfqpoint{1.811396in}{1.383162in}}{\pgfqpoint{1.814929in}{1.381698in}}{\pgfqpoint{1.818612in}{1.381698in}}%
\pgfpathlineto{\pgfqpoint{1.818612in}{1.381698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668457in}{1.417843in}}%
\pgfpathcurveto{\pgfqpoint{1.672140in}{1.417843in}}{\pgfqpoint{1.675673in}{1.419306in}}{\pgfqpoint{1.678278in}{1.421911in}}%
\pgfpathcurveto{\pgfqpoint{1.680882in}{1.424515in}}{\pgfqpoint{1.682346in}{1.428048in}}{\pgfqpoint{1.682346in}{1.431732in}}%
\pgfpathcurveto{\pgfqpoint{1.682346in}{1.435415in}}{\pgfqpoint{1.680882in}{1.438948in}}{\pgfqpoint{1.678278in}{1.441553in}}%
\pgfpathcurveto{\pgfqpoint{1.675673in}{1.444157in}}{\pgfqpoint{1.672140in}{1.445621in}}{\pgfqpoint{1.668457in}{1.445621in}}%
\pgfpathcurveto{\pgfqpoint{1.664774in}{1.445621in}}{\pgfqpoint{1.661241in}{1.444157in}}{\pgfqpoint{1.658636in}{1.441553in}}%
\pgfpathcurveto{\pgfqpoint{1.656031in}{1.438948in}}{\pgfqpoint{1.654568in}{1.435415in}}{\pgfqpoint{1.654568in}{1.431732in}}%
\pgfpathcurveto{\pgfqpoint{1.654568in}{1.428048in}}{\pgfqpoint{1.656031in}{1.424515in}}{\pgfqpoint{1.658636in}{1.421911in}}%
\pgfpathcurveto{\pgfqpoint{1.661241in}{1.419306in}}{\pgfqpoint{1.664774in}{1.417843in}}{\pgfqpoint{1.668457in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{1.668457in}{1.417843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602660in}{1.449725in}}%
\pgfpathcurveto{\pgfqpoint{1.606344in}{1.449725in}}{\pgfqpoint{1.609877in}{1.451189in}}{\pgfqpoint{1.612481in}{1.453793in}}%
\pgfpathcurveto{\pgfqpoint{1.615086in}{1.456398in}}{\pgfqpoint{1.616549in}{1.459931in}}{\pgfqpoint{1.616549in}{1.463614in}}%
\pgfpathcurveto{\pgfqpoint{1.616549in}{1.467297in}}{\pgfqpoint{1.615086in}{1.470830in}}{\pgfqpoint{1.612481in}{1.473435in}}%
\pgfpathcurveto{\pgfqpoint{1.609877in}{1.476039in}}{\pgfqpoint{1.606344in}{1.477503in}}{\pgfqpoint{1.602660in}{1.477503in}}%
\pgfpathcurveto{\pgfqpoint{1.598977in}{1.477503in}}{\pgfqpoint{1.595444in}{1.476039in}}{\pgfqpoint{1.592839in}{1.473435in}}%
\pgfpathcurveto{\pgfqpoint{1.590235in}{1.470830in}}{\pgfqpoint{1.588771in}{1.467297in}}{\pgfqpoint{1.588771in}{1.463614in}}%
\pgfpathcurveto{\pgfqpoint{1.588771in}{1.459931in}}{\pgfqpoint{1.590235in}{1.456398in}}{\pgfqpoint{1.592839in}{1.453793in}}%
\pgfpathcurveto{\pgfqpoint{1.595444in}{1.451189in}}{\pgfqpoint{1.598977in}{1.449725in}}{\pgfqpoint{1.602660in}{1.449725in}}%
\pgfpathlineto{\pgfqpoint{1.602660in}{1.449725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857615in}{1.406167in}}%
\pgfpathcurveto{\pgfqpoint{1.861298in}{1.406167in}}{\pgfqpoint{1.864831in}{1.407631in}}{\pgfqpoint{1.867436in}{1.410235in}}%
\pgfpathcurveto{\pgfqpoint{1.870040in}{1.412840in}}{\pgfqpoint{1.871504in}{1.416373in}}{\pgfqpoint{1.871504in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{1.871504in}{1.423739in}}{\pgfqpoint{1.870040in}{1.427272in}}{\pgfqpoint{1.867436in}{1.429877in}}%
\pgfpathcurveto{\pgfqpoint{1.864831in}{1.432482in}}{\pgfqpoint{1.861298in}{1.433945in}}{\pgfqpoint{1.857615in}{1.433945in}}%
\pgfpathcurveto{\pgfqpoint{1.853932in}{1.433945in}}{\pgfqpoint{1.850398in}{1.432482in}}{\pgfqpoint{1.847794in}{1.429877in}}%
\pgfpathcurveto{\pgfqpoint{1.845189in}{1.427272in}}{\pgfqpoint{1.843726in}{1.423739in}}{\pgfqpoint{1.843726in}{1.420056in}}%
\pgfpathcurveto{\pgfqpoint{1.843726in}{1.416373in}}{\pgfqpoint{1.845189in}{1.412840in}}{\pgfqpoint{1.847794in}{1.410235in}}%
\pgfpathcurveto{\pgfqpoint{1.850398in}{1.407631in}}{\pgfqpoint{1.853932in}{1.406167in}}{\pgfqpoint{1.857615in}{1.406167in}}%
\pgfpathlineto{\pgfqpoint{1.857615in}{1.406167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550795in}{1.388804in}}%
\pgfpathcurveto{\pgfqpoint{1.554478in}{1.388804in}}{\pgfqpoint{1.558011in}{1.390267in}}{\pgfqpoint{1.560616in}{1.392872in}}%
\pgfpathcurveto{\pgfqpoint{1.563220in}{1.395476in}}{\pgfqpoint{1.564684in}{1.399009in}}{\pgfqpoint{1.564684in}{1.402693in}}%
\pgfpathcurveto{\pgfqpoint{1.564684in}{1.406376in}}{\pgfqpoint{1.563220in}{1.409909in}}{\pgfqpoint{1.560616in}{1.412514in}}%
\pgfpathcurveto{\pgfqpoint{1.558011in}{1.415118in}}{\pgfqpoint{1.554478in}{1.416582in}}{\pgfqpoint{1.550795in}{1.416582in}}%
\pgfpathcurveto{\pgfqpoint{1.547111in}{1.416582in}}{\pgfqpoint{1.543578in}{1.415118in}}{\pgfqpoint{1.540974in}{1.412514in}}%
\pgfpathcurveto{\pgfqpoint{1.538369in}{1.409909in}}{\pgfqpoint{1.536906in}{1.406376in}}{\pgfqpoint{1.536906in}{1.402693in}}%
\pgfpathcurveto{\pgfqpoint{1.536906in}{1.399009in}}{\pgfqpoint{1.538369in}{1.395476in}}{\pgfqpoint{1.540974in}{1.392872in}}%
\pgfpathcurveto{\pgfqpoint{1.543578in}{1.390267in}}{\pgfqpoint{1.547111in}{1.388804in}}{\pgfqpoint{1.550795in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{1.550795in}{1.388804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823302in}{1.387336in}}%
\pgfpathcurveto{\pgfqpoint{1.826986in}{1.387336in}}{\pgfqpoint{1.830519in}{1.388800in}}{\pgfqpoint{1.833123in}{1.391404in}}%
\pgfpathcurveto{\pgfqpoint{1.835728in}{1.394009in}}{\pgfqpoint{1.837191in}{1.397542in}}{\pgfqpoint{1.837191in}{1.401225in}}%
\pgfpathcurveto{\pgfqpoint{1.837191in}{1.404909in}}{\pgfqpoint{1.835728in}{1.408442in}}{\pgfqpoint{1.833123in}{1.411046in}}%
\pgfpathcurveto{\pgfqpoint{1.830519in}{1.413651in}}{\pgfqpoint{1.826986in}{1.415114in}}{\pgfqpoint{1.823302in}{1.415114in}}%
\pgfpathcurveto{\pgfqpoint{1.819619in}{1.415114in}}{\pgfqpoint{1.816086in}{1.413651in}}{\pgfqpoint{1.813482in}{1.411046in}}%
\pgfpathcurveto{\pgfqpoint{1.810877in}{1.408442in}}{\pgfqpoint{1.809414in}{1.404909in}}{\pgfqpoint{1.809414in}{1.401225in}}%
\pgfpathcurveto{\pgfqpoint{1.809414in}{1.397542in}}{\pgfqpoint{1.810877in}{1.394009in}}{\pgfqpoint{1.813482in}{1.391404in}}%
\pgfpathcurveto{\pgfqpoint{1.816086in}{1.388800in}}{\pgfqpoint{1.819619in}{1.387336in}}{\pgfqpoint{1.823302in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{1.823302in}{1.387336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541278in}{1.401759in}}%
\pgfpathcurveto{\pgfqpoint{1.544961in}{1.401759in}}{\pgfqpoint{1.548494in}{1.403223in}}{\pgfqpoint{1.551099in}{1.405827in}}%
\pgfpathcurveto{\pgfqpoint{1.553703in}{1.408432in}}{\pgfqpoint{1.555167in}{1.411965in}}{\pgfqpoint{1.555167in}{1.415648in}}%
\pgfpathcurveto{\pgfqpoint{1.555167in}{1.419331in}}{\pgfqpoint{1.553703in}{1.422864in}}{\pgfqpoint{1.551099in}{1.425469in}}%
\pgfpathcurveto{\pgfqpoint{1.548494in}{1.428074in}}{\pgfqpoint{1.544961in}{1.429537in}}{\pgfqpoint{1.541278in}{1.429537in}}%
\pgfpathcurveto{\pgfqpoint{1.537594in}{1.429537in}}{\pgfqpoint{1.534061in}{1.428074in}}{\pgfqpoint{1.531457in}{1.425469in}}%
\pgfpathcurveto{\pgfqpoint{1.528852in}{1.422864in}}{\pgfqpoint{1.527389in}{1.419331in}}{\pgfqpoint{1.527389in}{1.415648in}}%
\pgfpathcurveto{\pgfqpoint{1.527389in}{1.411965in}}{\pgfqpoint{1.528852in}{1.408432in}}{\pgfqpoint{1.531457in}{1.405827in}}%
\pgfpathcurveto{\pgfqpoint{1.534061in}{1.403223in}}{\pgfqpoint{1.537594in}{1.401759in}}{\pgfqpoint{1.541278in}{1.401759in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.401759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584784in}{1.442248in}}%
\pgfpathcurveto{\pgfqpoint{1.588467in}{1.442248in}}{\pgfqpoint{1.592000in}{1.443711in}}{\pgfqpoint{1.594605in}{1.446316in}}%
\pgfpathcurveto{\pgfqpoint{1.597209in}{1.448920in}}{\pgfqpoint{1.598673in}{1.452453in}}{\pgfqpoint{1.598673in}{1.456137in}}%
\pgfpathcurveto{\pgfqpoint{1.598673in}{1.459820in}}{\pgfqpoint{1.597209in}{1.463353in}}{\pgfqpoint{1.594605in}{1.465958in}}%
\pgfpathcurveto{\pgfqpoint{1.592000in}{1.468562in}}{\pgfqpoint{1.588467in}{1.470026in}}{\pgfqpoint{1.584784in}{1.470026in}}%
\pgfpathcurveto{\pgfqpoint{1.581100in}{1.470026in}}{\pgfqpoint{1.577567in}{1.468562in}}{\pgfqpoint{1.574963in}{1.465958in}}%
\pgfpathcurveto{\pgfqpoint{1.572358in}{1.463353in}}{\pgfqpoint{1.570895in}{1.459820in}}{\pgfqpoint{1.570895in}{1.456137in}}%
\pgfpathcurveto{\pgfqpoint{1.570895in}{1.452453in}}{\pgfqpoint{1.572358in}{1.448920in}}{\pgfqpoint{1.574963in}{1.446316in}}%
\pgfpathcurveto{\pgfqpoint{1.577567in}{1.443711in}}{\pgfqpoint{1.581100in}{1.442248in}}{\pgfqpoint{1.584784in}{1.442248in}}%
\pgfpathlineto{\pgfqpoint{1.584784in}{1.442248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670629in}{1.400134in}}%
\pgfpathcurveto{\pgfqpoint{1.674312in}{1.400134in}}{\pgfqpoint{1.677845in}{1.401598in}}{\pgfqpoint{1.680449in}{1.404202in}}%
\pgfpathcurveto{\pgfqpoint{1.683054in}{1.406807in}}{\pgfqpoint{1.684517in}{1.410340in}}{\pgfqpoint{1.684517in}{1.414023in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{1.417707in}}{\pgfqpoint{1.683054in}{1.421240in}}{\pgfqpoint{1.680449in}{1.423844in}}%
\pgfpathcurveto{\pgfqpoint{1.677845in}{1.426449in}}{\pgfqpoint{1.674312in}{1.427912in}}{\pgfqpoint{1.670629in}{1.427912in}}%
\pgfpathcurveto{\pgfqpoint{1.666945in}{1.427912in}}{\pgfqpoint{1.663412in}{1.426449in}}{\pgfqpoint{1.660808in}{1.423844in}}%
\pgfpathcurveto{\pgfqpoint{1.658203in}{1.421240in}}{\pgfqpoint{1.656740in}{1.417707in}}{\pgfqpoint{1.656740in}{1.414023in}}%
\pgfpathcurveto{\pgfqpoint{1.656740in}{1.410340in}}{\pgfqpoint{1.658203in}{1.406807in}}{\pgfqpoint{1.660808in}{1.404202in}}%
\pgfpathcurveto{\pgfqpoint{1.663412in}{1.401598in}}{\pgfqpoint{1.666945in}{1.400134in}}{\pgfqpoint{1.670629in}{1.400134in}}%
\pgfpathlineto{\pgfqpoint{1.670629in}{1.400134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657891in}{1.411986in}}%
\pgfpathcurveto{\pgfqpoint{1.661574in}{1.411986in}}{\pgfqpoint{1.665107in}{1.413450in}}{\pgfqpoint{1.667712in}{1.416054in}}%
\pgfpathcurveto{\pgfqpoint{1.670316in}{1.418659in}}{\pgfqpoint{1.671780in}{1.422192in}}{\pgfqpoint{1.671780in}{1.425875in}}%
\pgfpathcurveto{\pgfqpoint{1.671780in}{1.429558in}}{\pgfqpoint{1.670316in}{1.433091in}}{\pgfqpoint{1.667712in}{1.435696in}}%
\pgfpathcurveto{\pgfqpoint{1.665107in}{1.438300in}}{\pgfqpoint{1.661574in}{1.439764in}}{\pgfqpoint{1.657891in}{1.439764in}}%
\pgfpathcurveto{\pgfqpoint{1.654207in}{1.439764in}}{\pgfqpoint{1.650674in}{1.438300in}}{\pgfqpoint{1.648070in}{1.435696in}}%
\pgfpathcurveto{\pgfqpoint{1.645465in}{1.433091in}}{\pgfqpoint{1.644002in}{1.429558in}}{\pgfqpoint{1.644002in}{1.425875in}}%
\pgfpathcurveto{\pgfqpoint{1.644002in}{1.422192in}}{\pgfqpoint{1.645465in}{1.418659in}}{\pgfqpoint{1.648070in}{1.416054in}}%
\pgfpathcurveto{\pgfqpoint{1.650674in}{1.413450in}}{\pgfqpoint{1.654207in}{1.411986in}}{\pgfqpoint{1.657891in}{1.411986in}}%
\pgfpathlineto{\pgfqpoint{1.657891in}{1.411986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606461in}{1.360533in}}%
\pgfpathcurveto{\pgfqpoint{1.610145in}{1.360533in}}{\pgfqpoint{1.613678in}{1.361997in}}{\pgfqpoint{1.616282in}{1.364601in}}%
\pgfpathcurveto{\pgfqpoint{1.618887in}{1.367206in}}{\pgfqpoint{1.620350in}{1.370739in}}{\pgfqpoint{1.620350in}{1.374422in}}%
\pgfpathcurveto{\pgfqpoint{1.620350in}{1.378106in}}{\pgfqpoint{1.618887in}{1.381639in}}{\pgfqpoint{1.616282in}{1.384243in}}%
\pgfpathcurveto{\pgfqpoint{1.613678in}{1.386848in}}{\pgfqpoint{1.610145in}{1.388311in}}{\pgfqpoint{1.606461in}{1.388311in}}%
\pgfpathcurveto{\pgfqpoint{1.602778in}{1.388311in}}{\pgfqpoint{1.599245in}{1.386848in}}{\pgfqpoint{1.596640in}{1.384243in}}%
\pgfpathcurveto{\pgfqpoint{1.594036in}{1.381639in}}{\pgfqpoint{1.592572in}{1.378106in}}{\pgfqpoint{1.592572in}{1.374422in}}%
\pgfpathcurveto{\pgfqpoint{1.592572in}{1.370739in}}{\pgfqpoint{1.594036in}{1.367206in}}{\pgfqpoint{1.596640in}{1.364601in}}%
\pgfpathcurveto{\pgfqpoint{1.599245in}{1.361997in}}{\pgfqpoint{1.602778in}{1.360533in}}{\pgfqpoint{1.606461in}{1.360533in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{1.360533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669744in}{1.377034in}}%
\pgfpathcurveto{\pgfqpoint{1.673427in}{1.377034in}}{\pgfqpoint{1.676960in}{1.378498in}}{\pgfqpoint{1.679565in}{1.381102in}}%
\pgfpathcurveto{\pgfqpoint{1.682169in}{1.383707in}}{\pgfqpoint{1.683632in}{1.387240in}}{\pgfqpoint{1.683632in}{1.390923in}}%
\pgfpathcurveto{\pgfqpoint{1.683632in}{1.394607in}}{\pgfqpoint{1.682169in}{1.398140in}}{\pgfqpoint{1.679565in}{1.400744in}}%
\pgfpathcurveto{\pgfqpoint{1.676960in}{1.403349in}}{\pgfqpoint{1.673427in}{1.404812in}}{\pgfqpoint{1.669744in}{1.404812in}}%
\pgfpathcurveto{\pgfqpoint{1.666060in}{1.404812in}}{\pgfqpoint{1.662527in}{1.403349in}}{\pgfqpoint{1.659923in}{1.400744in}}%
\pgfpathcurveto{\pgfqpoint{1.657318in}{1.398140in}}{\pgfqpoint{1.655855in}{1.394607in}}{\pgfqpoint{1.655855in}{1.390923in}}%
\pgfpathcurveto{\pgfqpoint{1.655855in}{1.387240in}}{\pgfqpoint{1.657318in}{1.383707in}}{\pgfqpoint{1.659923in}{1.381102in}}%
\pgfpathcurveto{\pgfqpoint{1.662527in}{1.378498in}}{\pgfqpoint{1.666060in}{1.377034in}}{\pgfqpoint{1.669744in}{1.377034in}}%
\pgfpathlineto{\pgfqpoint{1.669744in}{1.377034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701207in}{1.359451in}}%
\pgfpathcurveto{\pgfqpoint{1.704890in}{1.359451in}}{\pgfqpoint{1.708423in}{1.360915in}}{\pgfqpoint{1.711028in}{1.363519in}}%
\pgfpathcurveto{\pgfqpoint{1.713632in}{1.366124in}}{\pgfqpoint{1.715096in}{1.369657in}}{\pgfqpoint{1.715096in}{1.373340in}}%
\pgfpathcurveto{\pgfqpoint{1.715096in}{1.377023in}}{\pgfqpoint{1.713632in}{1.380556in}}{\pgfqpoint{1.711028in}{1.383161in}}%
\pgfpathcurveto{\pgfqpoint{1.708423in}{1.385766in}}{\pgfqpoint{1.704890in}{1.387229in}}{\pgfqpoint{1.701207in}{1.387229in}}%
\pgfpathcurveto{\pgfqpoint{1.697524in}{1.387229in}}{\pgfqpoint{1.693991in}{1.385766in}}{\pgfqpoint{1.691386in}{1.383161in}}%
\pgfpathcurveto{\pgfqpoint{1.688781in}{1.380556in}}{\pgfqpoint{1.687318in}{1.377023in}}{\pgfqpoint{1.687318in}{1.373340in}}%
\pgfpathcurveto{\pgfqpoint{1.687318in}{1.369657in}}{\pgfqpoint{1.688781in}{1.366124in}}{\pgfqpoint{1.691386in}{1.363519in}}%
\pgfpathcurveto{\pgfqpoint{1.693991in}{1.360915in}}{\pgfqpoint{1.697524in}{1.359451in}}{\pgfqpoint{1.701207in}{1.359451in}}%
\pgfpathlineto{\pgfqpoint{1.701207in}{1.359451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631281in}{1.389368in}}%
\pgfpathcurveto{\pgfqpoint{1.634964in}{1.389368in}}{\pgfqpoint{1.638497in}{1.390832in}}{\pgfqpoint{1.641101in}{1.393436in}}%
\pgfpathcurveto{\pgfqpoint{1.643706in}{1.396041in}}{\pgfqpoint{1.645169in}{1.399574in}}{\pgfqpoint{1.645169in}{1.403257in}}%
\pgfpathcurveto{\pgfqpoint{1.645169in}{1.406941in}}{\pgfqpoint{1.643706in}{1.410474in}}{\pgfqpoint{1.641101in}{1.413078in}}%
\pgfpathcurveto{\pgfqpoint{1.638497in}{1.415683in}}{\pgfqpoint{1.634964in}{1.417146in}}{\pgfqpoint{1.631281in}{1.417146in}}%
\pgfpathcurveto{\pgfqpoint{1.627597in}{1.417146in}}{\pgfqpoint{1.624064in}{1.415683in}}{\pgfqpoint{1.621460in}{1.413078in}}%
\pgfpathcurveto{\pgfqpoint{1.618855in}{1.410474in}}{\pgfqpoint{1.617392in}{1.406941in}}{\pgfqpoint{1.617392in}{1.403257in}}%
\pgfpathcurveto{\pgfqpoint{1.617392in}{1.399574in}}{\pgfqpoint{1.618855in}{1.396041in}}{\pgfqpoint{1.621460in}{1.393436in}}%
\pgfpathcurveto{\pgfqpoint{1.624064in}{1.390832in}}{\pgfqpoint{1.627597in}{1.389368in}}{\pgfqpoint{1.631281in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{1.631281in}{1.389368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626186in}{1.355133in}}%
\pgfpathcurveto{\pgfqpoint{1.629870in}{1.355133in}}{\pgfqpoint{1.633403in}{1.356596in}}{\pgfqpoint{1.636007in}{1.359201in}}%
\pgfpathcurveto{\pgfqpoint{1.638612in}{1.361806in}}{\pgfqpoint{1.640075in}{1.365339in}}{\pgfqpoint{1.640075in}{1.369022in}}%
\pgfpathcurveto{\pgfqpoint{1.640075in}{1.372705in}}{\pgfqpoint{1.638612in}{1.376238in}}{\pgfqpoint{1.636007in}{1.378843in}}%
\pgfpathcurveto{\pgfqpoint{1.633403in}{1.381447in}}{\pgfqpoint{1.629870in}{1.382911in}}{\pgfqpoint{1.626186in}{1.382911in}}%
\pgfpathcurveto{\pgfqpoint{1.622503in}{1.382911in}}{\pgfqpoint{1.618970in}{1.381447in}}{\pgfqpoint{1.616365in}{1.378843in}}%
\pgfpathcurveto{\pgfqpoint{1.613761in}{1.376238in}}{\pgfqpoint{1.612298in}{1.372705in}}{\pgfqpoint{1.612298in}{1.369022in}}%
\pgfpathcurveto{\pgfqpoint{1.612298in}{1.365339in}}{\pgfqpoint{1.613761in}{1.361806in}}{\pgfqpoint{1.616365in}{1.359201in}}%
\pgfpathcurveto{\pgfqpoint{1.618970in}{1.356596in}}{\pgfqpoint{1.622503in}{1.355133in}}{\pgfqpoint{1.626186in}{1.355133in}}%
\pgfpathlineto{\pgfqpoint{1.626186in}{1.355133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479354in}{1.354825in}}%
\pgfpathcurveto{\pgfqpoint{1.483038in}{1.354825in}}{\pgfqpoint{1.486571in}{1.356289in}}{\pgfqpoint{1.489175in}{1.358893in}}%
\pgfpathcurveto{\pgfqpoint{1.491780in}{1.361498in}}{\pgfqpoint{1.493243in}{1.365031in}}{\pgfqpoint{1.493243in}{1.368714in}}%
\pgfpathcurveto{\pgfqpoint{1.493243in}{1.372398in}}{\pgfqpoint{1.491780in}{1.375931in}}{\pgfqpoint{1.489175in}{1.378535in}}%
\pgfpathcurveto{\pgfqpoint{1.486571in}{1.381140in}}{\pgfqpoint{1.483038in}{1.382603in}}{\pgfqpoint{1.479354in}{1.382603in}}%
\pgfpathcurveto{\pgfqpoint{1.475671in}{1.382603in}}{\pgfqpoint{1.472138in}{1.381140in}}{\pgfqpoint{1.469534in}{1.378535in}}%
\pgfpathcurveto{\pgfqpoint{1.466929in}{1.375931in}}{\pgfqpoint{1.465466in}{1.372398in}}{\pgfqpoint{1.465466in}{1.368714in}}%
\pgfpathcurveto{\pgfqpoint{1.465466in}{1.365031in}}{\pgfqpoint{1.466929in}{1.361498in}}{\pgfqpoint{1.469534in}{1.358893in}}%
\pgfpathcurveto{\pgfqpoint{1.472138in}{1.356289in}}{\pgfqpoint{1.475671in}{1.354825in}}{\pgfqpoint{1.479354in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{1.354825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631263in}{1.353256in}}%
\pgfpathcurveto{\pgfqpoint{1.634947in}{1.353256in}}{\pgfqpoint{1.638480in}{1.354720in}}{\pgfqpoint{1.641084in}{1.357324in}}%
\pgfpathcurveto{\pgfqpoint{1.643689in}{1.359929in}}{\pgfqpoint{1.645152in}{1.363462in}}{\pgfqpoint{1.645152in}{1.367145in}}%
\pgfpathcurveto{\pgfqpoint{1.645152in}{1.370828in}}{\pgfqpoint{1.643689in}{1.374361in}}{\pgfqpoint{1.641084in}{1.376966in}}%
\pgfpathcurveto{\pgfqpoint{1.638480in}{1.379571in}}{\pgfqpoint{1.634947in}{1.381034in}}{\pgfqpoint{1.631263in}{1.381034in}}%
\pgfpathcurveto{\pgfqpoint{1.627580in}{1.381034in}}{\pgfqpoint{1.624047in}{1.379571in}}{\pgfqpoint{1.621442in}{1.376966in}}%
\pgfpathcurveto{\pgfqpoint{1.618838in}{1.374361in}}{\pgfqpoint{1.617374in}{1.370828in}}{\pgfqpoint{1.617374in}{1.367145in}}%
\pgfpathcurveto{\pgfqpoint{1.617374in}{1.363462in}}{\pgfqpoint{1.618838in}{1.359929in}}{\pgfqpoint{1.621442in}{1.357324in}}%
\pgfpathcurveto{\pgfqpoint{1.624047in}{1.354720in}}{\pgfqpoint{1.627580in}{1.353256in}}{\pgfqpoint{1.631263in}{1.353256in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{1.353256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671156in}{1.374240in}}%
\pgfpathcurveto{\pgfqpoint{1.674839in}{1.374240in}}{\pgfqpoint{1.678372in}{1.375704in}}{\pgfqpoint{1.680977in}{1.378308in}}%
\pgfpathcurveto{\pgfqpoint{1.683582in}{1.380913in}}{\pgfqpoint{1.685045in}{1.384446in}}{\pgfqpoint{1.685045in}{1.388129in}}%
\pgfpathcurveto{\pgfqpoint{1.685045in}{1.391812in}}{\pgfqpoint{1.683582in}{1.395345in}}{\pgfqpoint{1.680977in}{1.397950in}}%
\pgfpathcurveto{\pgfqpoint{1.678372in}{1.400554in}}{\pgfqpoint{1.674839in}{1.402018in}}{\pgfqpoint{1.671156in}{1.402018in}}%
\pgfpathcurveto{\pgfqpoint{1.667473in}{1.402018in}}{\pgfqpoint{1.663940in}{1.400554in}}{\pgfqpoint{1.661335in}{1.397950in}}%
\pgfpathcurveto{\pgfqpoint{1.658731in}{1.395345in}}{\pgfqpoint{1.657267in}{1.391812in}}{\pgfqpoint{1.657267in}{1.388129in}}%
\pgfpathcurveto{\pgfqpoint{1.657267in}{1.384446in}}{\pgfqpoint{1.658731in}{1.380913in}}{\pgfqpoint{1.661335in}{1.378308in}}%
\pgfpathcurveto{\pgfqpoint{1.663940in}{1.375704in}}{\pgfqpoint{1.667473in}{1.374240in}}{\pgfqpoint{1.671156in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{1.671156in}{1.374240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640853in}{1.389550in}}%
\pgfpathcurveto{\pgfqpoint{1.644537in}{1.389550in}}{\pgfqpoint{1.648070in}{1.391014in}}{\pgfqpoint{1.650674in}{1.393618in}}%
\pgfpathcurveto{\pgfqpoint{1.653279in}{1.396223in}}{\pgfqpoint{1.654742in}{1.399756in}}{\pgfqpoint{1.654742in}{1.403439in}}%
\pgfpathcurveto{\pgfqpoint{1.654742in}{1.407123in}}{\pgfqpoint{1.653279in}{1.410656in}}{\pgfqpoint{1.650674in}{1.413260in}}%
\pgfpathcurveto{\pgfqpoint{1.648070in}{1.415865in}}{\pgfqpoint{1.644537in}{1.417328in}}{\pgfqpoint{1.640853in}{1.417328in}}%
\pgfpathcurveto{\pgfqpoint{1.637170in}{1.417328in}}{\pgfqpoint{1.633637in}{1.415865in}}{\pgfqpoint{1.631032in}{1.413260in}}%
\pgfpathcurveto{\pgfqpoint{1.628428in}{1.410656in}}{\pgfqpoint{1.626964in}{1.407123in}}{\pgfqpoint{1.626964in}{1.403439in}}%
\pgfpathcurveto{\pgfqpoint{1.626964in}{1.399756in}}{\pgfqpoint{1.628428in}{1.396223in}}{\pgfqpoint{1.631032in}{1.393618in}}%
\pgfpathcurveto{\pgfqpoint{1.633637in}{1.391014in}}{\pgfqpoint{1.637170in}{1.389550in}}{\pgfqpoint{1.640853in}{1.389550in}}%
\pgfpathlineto{\pgfqpoint{1.640853in}{1.389550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353399in}{1.405542in}}%
\pgfpathcurveto{\pgfqpoint{1.357082in}{1.405542in}}{\pgfqpoint{1.360615in}{1.407006in}}{\pgfqpoint{1.363220in}{1.409610in}}%
\pgfpathcurveto{\pgfqpoint{1.365825in}{1.412215in}}{\pgfqpoint{1.367288in}{1.415748in}}{\pgfqpoint{1.367288in}{1.419431in}}%
\pgfpathcurveto{\pgfqpoint{1.367288in}{1.423114in}}{\pgfqpoint{1.365825in}{1.426648in}}{\pgfqpoint{1.363220in}{1.429252in}}%
\pgfpathcurveto{\pgfqpoint{1.360615in}{1.431857in}}{\pgfqpoint{1.357082in}{1.433320in}}{\pgfqpoint{1.353399in}{1.433320in}}%
\pgfpathcurveto{\pgfqpoint{1.349716in}{1.433320in}}{\pgfqpoint{1.346183in}{1.431857in}}{\pgfqpoint{1.343578in}{1.429252in}}%
\pgfpathcurveto{\pgfqpoint{1.340974in}{1.426648in}}{\pgfqpoint{1.339510in}{1.423114in}}{\pgfqpoint{1.339510in}{1.419431in}}%
\pgfpathcurveto{\pgfqpoint{1.339510in}{1.415748in}}{\pgfqpoint{1.340974in}{1.412215in}}{\pgfqpoint{1.343578in}{1.409610in}}%
\pgfpathcurveto{\pgfqpoint{1.346183in}{1.407006in}}{\pgfqpoint{1.349716in}{1.405542in}}{\pgfqpoint{1.353399in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{1.353399in}{1.405542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597496in}{1.412055in}}%
\pgfpathcurveto{\pgfqpoint{1.601180in}{1.412055in}}{\pgfqpoint{1.604713in}{1.413518in}}{\pgfqpoint{1.607317in}{1.416123in}}%
\pgfpathcurveto{\pgfqpoint{1.609922in}{1.418727in}}{\pgfqpoint{1.611385in}{1.422260in}}{\pgfqpoint{1.611385in}{1.425944in}}%
\pgfpathcurveto{\pgfqpoint{1.611385in}{1.429627in}}{\pgfqpoint{1.609922in}{1.433160in}}{\pgfqpoint{1.607317in}{1.435764in}}%
\pgfpathcurveto{\pgfqpoint{1.604713in}{1.438369in}}{\pgfqpoint{1.601180in}{1.439832in}}{\pgfqpoint{1.597496in}{1.439832in}}%
\pgfpathcurveto{\pgfqpoint{1.593813in}{1.439832in}}{\pgfqpoint{1.590280in}{1.438369in}}{\pgfqpoint{1.587675in}{1.435764in}}%
\pgfpathcurveto{\pgfqpoint{1.585071in}{1.433160in}}{\pgfqpoint{1.583608in}{1.429627in}}{\pgfqpoint{1.583608in}{1.425944in}}%
\pgfpathcurveto{\pgfqpoint{1.583608in}{1.422260in}}{\pgfqpoint{1.585071in}{1.418727in}}{\pgfqpoint{1.587675in}{1.416123in}}%
\pgfpathcurveto{\pgfqpoint{1.590280in}{1.413518in}}{\pgfqpoint{1.593813in}{1.412055in}}{\pgfqpoint{1.597496in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{1.412055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584747in}{1.398160in}}%
\pgfpathcurveto{\pgfqpoint{1.588431in}{1.398160in}}{\pgfqpoint{1.591964in}{1.399624in}}{\pgfqpoint{1.594568in}{1.402228in}}%
\pgfpathcurveto{\pgfqpoint{1.597173in}{1.404833in}}{\pgfqpoint{1.598636in}{1.408366in}}{\pgfqpoint{1.598636in}{1.412049in}}%
\pgfpathcurveto{\pgfqpoint{1.598636in}{1.415732in}}{\pgfqpoint{1.597173in}{1.419265in}}{\pgfqpoint{1.594568in}{1.421870in}}%
\pgfpathcurveto{\pgfqpoint{1.591964in}{1.424474in}}{\pgfqpoint{1.588431in}{1.425938in}}{\pgfqpoint{1.584747in}{1.425938in}}%
\pgfpathcurveto{\pgfqpoint{1.581064in}{1.425938in}}{\pgfqpoint{1.577531in}{1.424474in}}{\pgfqpoint{1.574926in}{1.421870in}}%
\pgfpathcurveto{\pgfqpoint{1.572322in}{1.419265in}}{\pgfqpoint{1.570859in}{1.415732in}}{\pgfqpoint{1.570859in}{1.412049in}}%
\pgfpathcurveto{\pgfqpoint{1.570859in}{1.408366in}}{\pgfqpoint{1.572322in}{1.404833in}}{\pgfqpoint{1.574926in}{1.402228in}}%
\pgfpathcurveto{\pgfqpoint{1.577531in}{1.399624in}}{\pgfqpoint{1.581064in}{1.398160in}}{\pgfqpoint{1.584747in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{1.584747in}{1.398160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544595in}{1.351214in}}%
\pgfpathcurveto{\pgfqpoint{1.548279in}{1.351214in}}{\pgfqpoint{1.551812in}{1.352678in}}{\pgfqpoint{1.554416in}{1.355282in}}%
\pgfpathcurveto{\pgfqpoint{1.557021in}{1.357887in}}{\pgfqpoint{1.558484in}{1.361420in}}{\pgfqpoint{1.558484in}{1.365103in}}%
\pgfpathcurveto{\pgfqpoint{1.558484in}{1.368786in}}{\pgfqpoint{1.557021in}{1.372319in}}{\pgfqpoint{1.554416in}{1.374924in}}%
\pgfpathcurveto{\pgfqpoint{1.551812in}{1.377528in}}{\pgfqpoint{1.548279in}{1.378992in}}{\pgfqpoint{1.544595in}{1.378992in}}%
\pgfpathcurveto{\pgfqpoint{1.540912in}{1.378992in}}{\pgfqpoint{1.537379in}{1.377528in}}{\pgfqpoint{1.534774in}{1.374924in}}%
\pgfpathcurveto{\pgfqpoint{1.532170in}{1.372319in}}{\pgfqpoint{1.530706in}{1.368786in}}{\pgfqpoint{1.530706in}{1.365103in}}%
\pgfpathcurveto{\pgfqpoint{1.530706in}{1.361420in}}{\pgfqpoint{1.532170in}{1.357887in}}{\pgfqpoint{1.534774in}{1.355282in}}%
\pgfpathcurveto{\pgfqpoint{1.537379in}{1.352678in}}{\pgfqpoint{1.540912in}{1.351214in}}{\pgfqpoint{1.544595in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{1.544595in}{1.351214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621306in}{1.400980in}}%
\pgfpathcurveto{\pgfqpoint{1.624990in}{1.400980in}}{\pgfqpoint{1.628523in}{1.402443in}}{\pgfqpoint{1.631127in}{1.405048in}}%
\pgfpathcurveto{\pgfqpoint{1.633732in}{1.407653in}}{\pgfqpoint{1.635195in}{1.411186in}}{\pgfqpoint{1.635195in}{1.414869in}}%
\pgfpathcurveto{\pgfqpoint{1.635195in}{1.418552in}}{\pgfqpoint{1.633732in}{1.422085in}}{\pgfqpoint{1.631127in}{1.424690in}}%
\pgfpathcurveto{\pgfqpoint{1.628523in}{1.427294in}}{\pgfqpoint{1.624990in}{1.428758in}}{\pgfqpoint{1.621306in}{1.428758in}}%
\pgfpathcurveto{\pgfqpoint{1.617623in}{1.428758in}}{\pgfqpoint{1.614090in}{1.427294in}}{\pgfqpoint{1.611485in}{1.424690in}}%
\pgfpathcurveto{\pgfqpoint{1.608881in}{1.422085in}}{\pgfqpoint{1.607417in}{1.418552in}}{\pgfqpoint{1.607417in}{1.414869in}}%
\pgfpathcurveto{\pgfqpoint{1.607417in}{1.411186in}}{\pgfqpoint{1.608881in}{1.407653in}}{\pgfqpoint{1.611485in}{1.405048in}}%
\pgfpathcurveto{\pgfqpoint{1.614090in}{1.402443in}}{\pgfqpoint{1.617623in}{1.400980in}}{\pgfqpoint{1.621306in}{1.400980in}}%
\pgfpathlineto{\pgfqpoint{1.621306in}{1.400980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617707in}{1.356901in}}%
\pgfpathcurveto{\pgfqpoint{1.621390in}{1.356901in}}{\pgfqpoint{1.624923in}{1.358364in}}{\pgfqpoint{1.627528in}{1.360969in}}%
\pgfpathcurveto{\pgfqpoint{1.630133in}{1.363573in}}{\pgfqpoint{1.631596in}{1.367106in}}{\pgfqpoint{1.631596in}{1.370789in}}%
\pgfpathcurveto{\pgfqpoint{1.631596in}{1.374473in}}{\pgfqpoint{1.630133in}{1.378006in}}{\pgfqpoint{1.627528in}{1.380610in}}%
\pgfpathcurveto{\pgfqpoint{1.624923in}{1.383215in}}{\pgfqpoint{1.621390in}{1.384678in}}{\pgfqpoint{1.617707in}{1.384678in}}%
\pgfpathcurveto{\pgfqpoint{1.614024in}{1.384678in}}{\pgfqpoint{1.610491in}{1.383215in}}{\pgfqpoint{1.607886in}{1.380610in}}%
\pgfpathcurveto{\pgfqpoint{1.605282in}{1.378006in}}{\pgfqpoint{1.603818in}{1.374473in}}{\pgfqpoint{1.603818in}{1.370789in}}%
\pgfpathcurveto{\pgfqpoint{1.603818in}{1.367106in}}{\pgfqpoint{1.605282in}{1.363573in}}{\pgfqpoint{1.607886in}{1.360969in}}%
\pgfpathcurveto{\pgfqpoint{1.610491in}{1.358364in}}{\pgfqpoint{1.614024in}{1.356901in}}{\pgfqpoint{1.617707in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{1.617707in}{1.356901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619882in}{1.344596in}}%
\pgfpathcurveto{\pgfqpoint{1.623565in}{1.344596in}}{\pgfqpoint{1.627098in}{1.346060in}}{\pgfqpoint{1.629703in}{1.348664in}}%
\pgfpathcurveto{\pgfqpoint{1.632307in}{1.351269in}}{\pgfqpoint{1.633771in}{1.354802in}}{\pgfqpoint{1.633771in}{1.358485in}}%
\pgfpathcurveto{\pgfqpoint{1.633771in}{1.362169in}}{\pgfqpoint{1.632307in}{1.365702in}}{\pgfqpoint{1.629703in}{1.368306in}}%
\pgfpathcurveto{\pgfqpoint{1.627098in}{1.370911in}}{\pgfqpoint{1.623565in}{1.372374in}}{\pgfqpoint{1.619882in}{1.372374in}}%
\pgfpathcurveto{\pgfqpoint{1.616198in}{1.372374in}}{\pgfqpoint{1.612665in}{1.370911in}}{\pgfqpoint{1.610061in}{1.368306in}}%
\pgfpathcurveto{\pgfqpoint{1.607456in}{1.365702in}}{\pgfqpoint{1.605993in}{1.362169in}}{\pgfqpoint{1.605993in}{1.358485in}}%
\pgfpathcurveto{\pgfqpoint{1.605993in}{1.354802in}}{\pgfqpoint{1.607456in}{1.351269in}}{\pgfqpoint{1.610061in}{1.348664in}}%
\pgfpathcurveto{\pgfqpoint{1.612665in}{1.346060in}}{\pgfqpoint{1.616198in}{1.344596in}}{\pgfqpoint{1.619882in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{1.619882in}{1.344596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616804in}{1.392910in}}%
\pgfpathcurveto{\pgfqpoint{1.620488in}{1.392910in}}{\pgfqpoint{1.624021in}{1.394373in}}{\pgfqpoint{1.626625in}{1.396978in}}%
\pgfpathcurveto{\pgfqpoint{1.629230in}{1.399582in}}{\pgfqpoint{1.630693in}{1.403115in}}{\pgfqpoint{1.630693in}{1.406799in}}%
\pgfpathcurveto{\pgfqpoint{1.630693in}{1.410482in}}{\pgfqpoint{1.629230in}{1.414015in}}{\pgfqpoint{1.626625in}{1.416620in}}%
\pgfpathcurveto{\pgfqpoint{1.624021in}{1.419224in}}{\pgfqpoint{1.620488in}{1.420688in}}{\pgfqpoint{1.616804in}{1.420688in}}%
\pgfpathcurveto{\pgfqpoint{1.613121in}{1.420688in}}{\pgfqpoint{1.609588in}{1.419224in}}{\pgfqpoint{1.606983in}{1.416620in}}%
\pgfpathcurveto{\pgfqpoint{1.604379in}{1.414015in}}{\pgfqpoint{1.602915in}{1.410482in}}{\pgfqpoint{1.602915in}{1.406799in}}%
\pgfpathcurveto{\pgfqpoint{1.602915in}{1.403115in}}{\pgfqpoint{1.604379in}{1.399582in}}{\pgfqpoint{1.606983in}{1.396978in}}%
\pgfpathcurveto{\pgfqpoint{1.609588in}{1.394373in}}{\pgfqpoint{1.613121in}{1.392910in}}{\pgfqpoint{1.616804in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{1.392910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612286in}{1.345063in}}%
\pgfpathcurveto{\pgfqpoint{1.615970in}{1.345063in}}{\pgfqpoint{1.619503in}{1.346527in}}{\pgfqpoint{1.622107in}{1.349131in}}%
\pgfpathcurveto{\pgfqpoint{1.624712in}{1.351736in}}{\pgfqpoint{1.626175in}{1.355269in}}{\pgfqpoint{1.626175in}{1.358952in}}%
\pgfpathcurveto{\pgfqpoint{1.626175in}{1.362636in}}{\pgfqpoint{1.624712in}{1.366169in}}{\pgfqpoint{1.622107in}{1.368773in}}%
\pgfpathcurveto{\pgfqpoint{1.619503in}{1.371378in}}{\pgfqpoint{1.615970in}{1.372841in}}{\pgfqpoint{1.612286in}{1.372841in}}%
\pgfpathcurveto{\pgfqpoint{1.608603in}{1.372841in}}{\pgfqpoint{1.605070in}{1.371378in}}{\pgfqpoint{1.602465in}{1.368773in}}%
\pgfpathcurveto{\pgfqpoint{1.599861in}{1.366169in}}{\pgfqpoint{1.598397in}{1.362636in}}{\pgfqpoint{1.598397in}{1.358952in}}%
\pgfpathcurveto{\pgfqpoint{1.598397in}{1.355269in}}{\pgfqpoint{1.599861in}{1.351736in}}{\pgfqpoint{1.602465in}{1.349131in}}%
\pgfpathcurveto{\pgfqpoint{1.605070in}{1.346527in}}{\pgfqpoint{1.608603in}{1.345063in}}{\pgfqpoint{1.612286in}{1.345063in}}%
\pgfpathlineto{\pgfqpoint{1.612286in}{1.345063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466246in}{1.372626in}}%
\pgfpathcurveto{\pgfqpoint{1.469929in}{1.372626in}}{\pgfqpoint{1.473462in}{1.374090in}}{\pgfqpoint{1.476067in}{1.376694in}}%
\pgfpathcurveto{\pgfqpoint{1.478671in}{1.379299in}}{\pgfqpoint{1.480135in}{1.382832in}}{\pgfqpoint{1.480135in}{1.386515in}}%
\pgfpathcurveto{\pgfqpoint{1.480135in}{1.390199in}}{\pgfqpoint{1.478671in}{1.393732in}}{\pgfqpoint{1.476067in}{1.396336in}}%
\pgfpathcurveto{\pgfqpoint{1.473462in}{1.398941in}}{\pgfqpoint{1.469929in}{1.400404in}}{\pgfqpoint{1.466246in}{1.400404in}}%
\pgfpathcurveto{\pgfqpoint{1.462563in}{1.400404in}}{\pgfqpoint{1.459030in}{1.398941in}}{\pgfqpoint{1.456425in}{1.396336in}}%
\pgfpathcurveto{\pgfqpoint{1.453820in}{1.393732in}}{\pgfqpoint{1.452357in}{1.390199in}}{\pgfqpoint{1.452357in}{1.386515in}}%
\pgfpathcurveto{\pgfqpoint{1.452357in}{1.382832in}}{\pgfqpoint{1.453820in}{1.379299in}}{\pgfqpoint{1.456425in}{1.376694in}}%
\pgfpathcurveto{\pgfqpoint{1.459030in}{1.374090in}}{\pgfqpoint{1.462563in}{1.372626in}}{\pgfqpoint{1.466246in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{1.372626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598349in}{1.351805in}}%
\pgfpathcurveto{\pgfqpoint{1.602033in}{1.351805in}}{\pgfqpoint{1.605566in}{1.353268in}}{\pgfqpoint{1.608170in}{1.355873in}}%
\pgfpathcurveto{\pgfqpoint{1.610775in}{1.358477in}}{\pgfqpoint{1.612238in}{1.362010in}}{\pgfqpoint{1.612238in}{1.365694in}}%
\pgfpathcurveto{\pgfqpoint{1.612238in}{1.369377in}}{\pgfqpoint{1.610775in}{1.372910in}}{\pgfqpoint{1.608170in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.605566in}{1.378119in}}{\pgfqpoint{1.602033in}{1.379583in}}{\pgfqpoint{1.598349in}{1.379583in}}%
\pgfpathcurveto{\pgfqpoint{1.594666in}{1.379583in}}{\pgfqpoint{1.591133in}{1.378119in}}{\pgfqpoint{1.588528in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.585924in}{1.372910in}}{\pgfqpoint{1.584460in}{1.369377in}}{\pgfqpoint{1.584460in}{1.365694in}}%
\pgfpathcurveto{\pgfqpoint{1.584460in}{1.362010in}}{\pgfqpoint{1.585924in}{1.358477in}}{\pgfqpoint{1.588528in}{1.355873in}}%
\pgfpathcurveto{\pgfqpoint{1.591133in}{1.353268in}}{\pgfqpoint{1.594666in}{1.351805in}}{\pgfqpoint{1.598349in}{1.351805in}}%
\pgfpathlineto{\pgfqpoint{1.598349in}{1.351805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538894in}{1.362202in}}%
\pgfpathcurveto{\pgfqpoint{1.542577in}{1.362202in}}{\pgfqpoint{1.546110in}{1.363666in}}{\pgfqpoint{1.548715in}{1.366270in}}%
\pgfpathcurveto{\pgfqpoint{1.551319in}{1.368875in}}{\pgfqpoint{1.552783in}{1.372408in}}{\pgfqpoint{1.552783in}{1.376091in}}%
\pgfpathcurveto{\pgfqpoint{1.552783in}{1.379774in}}{\pgfqpoint{1.551319in}{1.383307in}}{\pgfqpoint{1.548715in}{1.385912in}}%
\pgfpathcurveto{\pgfqpoint{1.546110in}{1.388516in}}{\pgfqpoint{1.542577in}{1.389980in}}{\pgfqpoint{1.538894in}{1.389980in}}%
\pgfpathcurveto{\pgfqpoint{1.535211in}{1.389980in}}{\pgfqpoint{1.531678in}{1.388516in}}{\pgfqpoint{1.529073in}{1.385912in}}%
\pgfpathcurveto{\pgfqpoint{1.526468in}{1.383307in}}{\pgfqpoint{1.525005in}{1.379774in}}{\pgfqpoint{1.525005in}{1.376091in}}%
\pgfpathcurveto{\pgfqpoint{1.525005in}{1.372408in}}{\pgfqpoint{1.526468in}{1.368875in}}{\pgfqpoint{1.529073in}{1.366270in}}%
\pgfpathcurveto{\pgfqpoint{1.531678in}{1.363666in}}{\pgfqpoint{1.535211in}{1.362202in}}{\pgfqpoint{1.538894in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{1.538894in}{1.362202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506135in}{1.386728in}}%
\pgfpathcurveto{\pgfqpoint{1.509819in}{1.386728in}}{\pgfqpoint{1.513352in}{1.388191in}}{\pgfqpoint{1.515956in}{1.390796in}}%
\pgfpathcurveto{\pgfqpoint{1.518561in}{1.393401in}}{\pgfqpoint{1.520024in}{1.396934in}}{\pgfqpoint{1.520024in}{1.400617in}}%
\pgfpathcurveto{\pgfqpoint{1.520024in}{1.404300in}}{\pgfqpoint{1.518561in}{1.407833in}}{\pgfqpoint{1.515956in}{1.410438in}}%
\pgfpathcurveto{\pgfqpoint{1.513352in}{1.413042in}}{\pgfqpoint{1.509819in}{1.414506in}}{\pgfqpoint{1.506135in}{1.414506in}}%
\pgfpathcurveto{\pgfqpoint{1.502452in}{1.414506in}}{\pgfqpoint{1.498919in}{1.413042in}}{\pgfqpoint{1.496314in}{1.410438in}}%
\pgfpathcurveto{\pgfqpoint{1.493710in}{1.407833in}}{\pgfqpoint{1.492246in}{1.404300in}}{\pgfqpoint{1.492246in}{1.400617in}}%
\pgfpathcurveto{\pgfqpoint{1.492246in}{1.396934in}}{\pgfqpoint{1.493710in}{1.393401in}}{\pgfqpoint{1.496314in}{1.390796in}}%
\pgfpathcurveto{\pgfqpoint{1.498919in}{1.388191in}}{\pgfqpoint{1.502452in}{1.386728in}}{\pgfqpoint{1.506135in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{1.506135in}{1.386728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655524in}{1.366825in}}%
\pgfpathcurveto{\pgfqpoint{1.659207in}{1.366825in}}{\pgfqpoint{1.662740in}{1.368288in}}{\pgfqpoint{1.665345in}{1.370893in}}%
\pgfpathcurveto{\pgfqpoint{1.667949in}{1.373497in}}{\pgfqpoint{1.669413in}{1.377030in}}{\pgfqpoint{1.669413in}{1.380714in}}%
\pgfpathcurveto{\pgfqpoint{1.669413in}{1.384397in}}{\pgfqpoint{1.667949in}{1.387930in}}{\pgfqpoint{1.665345in}{1.390535in}}%
\pgfpathcurveto{\pgfqpoint{1.662740in}{1.393139in}}{\pgfqpoint{1.659207in}{1.394603in}}{\pgfqpoint{1.655524in}{1.394603in}}%
\pgfpathcurveto{\pgfqpoint{1.651840in}{1.394603in}}{\pgfqpoint{1.648307in}{1.393139in}}{\pgfqpoint{1.645703in}{1.390535in}}%
\pgfpathcurveto{\pgfqpoint{1.643098in}{1.387930in}}{\pgfqpoint{1.641635in}{1.384397in}}{\pgfqpoint{1.641635in}{1.380714in}}%
\pgfpathcurveto{\pgfqpoint{1.641635in}{1.377030in}}{\pgfqpoint{1.643098in}{1.373497in}}{\pgfqpoint{1.645703in}{1.370893in}}%
\pgfpathcurveto{\pgfqpoint{1.648307in}{1.368288in}}{\pgfqpoint{1.651840in}{1.366825in}}{\pgfqpoint{1.655524in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.655524in}{1.366825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446399in}{1.352461in}}%
\pgfpathcurveto{\pgfqpoint{1.450082in}{1.352461in}}{\pgfqpoint{1.453615in}{1.353924in}}{\pgfqpoint{1.456220in}{1.356529in}}%
\pgfpathcurveto{\pgfqpoint{1.458824in}{1.359133in}}{\pgfqpoint{1.460288in}{1.362666in}}{\pgfqpoint{1.460288in}{1.366350in}}%
\pgfpathcurveto{\pgfqpoint{1.460288in}{1.370033in}}{\pgfqpoint{1.458824in}{1.373566in}}{\pgfqpoint{1.456220in}{1.376170in}}%
\pgfpathcurveto{\pgfqpoint{1.453615in}{1.378775in}}{\pgfqpoint{1.450082in}{1.380238in}}{\pgfqpoint{1.446399in}{1.380238in}}%
\pgfpathcurveto{\pgfqpoint{1.442715in}{1.380238in}}{\pgfqpoint{1.439182in}{1.378775in}}{\pgfqpoint{1.436578in}{1.376170in}}%
\pgfpathcurveto{\pgfqpoint{1.433973in}{1.373566in}}{\pgfqpoint{1.432510in}{1.370033in}}{\pgfqpoint{1.432510in}{1.366350in}}%
\pgfpathcurveto{\pgfqpoint{1.432510in}{1.362666in}}{\pgfqpoint{1.433973in}{1.359133in}}{\pgfqpoint{1.436578in}{1.356529in}}%
\pgfpathcurveto{\pgfqpoint{1.439182in}{1.353924in}}{\pgfqpoint{1.442715in}{1.352461in}}{\pgfqpoint{1.446399in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{1.446399in}{1.352461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531482in}{1.358274in}}%
\pgfpathcurveto{\pgfqpoint{1.535165in}{1.358274in}}{\pgfqpoint{1.538698in}{1.359737in}}{\pgfqpoint{1.541303in}{1.362342in}}%
\pgfpathcurveto{\pgfqpoint{1.543907in}{1.364946in}}{\pgfqpoint{1.545371in}{1.368479in}}{\pgfqpoint{1.545371in}{1.372163in}}%
\pgfpathcurveto{\pgfqpoint{1.545371in}{1.375846in}}{\pgfqpoint{1.543907in}{1.379379in}}{\pgfqpoint{1.541303in}{1.381984in}}%
\pgfpathcurveto{\pgfqpoint{1.538698in}{1.384588in}}{\pgfqpoint{1.535165in}{1.386052in}}{\pgfqpoint{1.531482in}{1.386052in}}%
\pgfpathcurveto{\pgfqpoint{1.527799in}{1.386052in}}{\pgfqpoint{1.524266in}{1.384588in}}{\pgfqpoint{1.521661in}{1.381984in}}%
\pgfpathcurveto{\pgfqpoint{1.519056in}{1.379379in}}{\pgfqpoint{1.517593in}{1.375846in}}{\pgfqpoint{1.517593in}{1.372163in}}%
\pgfpathcurveto{\pgfqpoint{1.517593in}{1.368479in}}{\pgfqpoint{1.519056in}{1.364946in}}{\pgfqpoint{1.521661in}{1.362342in}}%
\pgfpathcurveto{\pgfqpoint{1.524266in}{1.359737in}}{\pgfqpoint{1.527799in}{1.358274in}}{\pgfqpoint{1.531482in}{1.358274in}}%
\pgfpathlineto{\pgfqpoint{1.531482in}{1.358274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658576in}{1.408967in}}%
\pgfpathcurveto{\pgfqpoint{1.662260in}{1.408967in}}{\pgfqpoint{1.665793in}{1.410430in}}{\pgfqpoint{1.668397in}{1.413035in}}%
\pgfpathcurveto{\pgfqpoint{1.671002in}{1.415639in}}{\pgfqpoint{1.672465in}{1.419172in}}{\pgfqpoint{1.672465in}{1.422856in}}%
\pgfpathcurveto{\pgfqpoint{1.672465in}{1.426539in}}{\pgfqpoint{1.671002in}{1.430072in}}{\pgfqpoint{1.668397in}{1.432677in}}%
\pgfpathcurveto{\pgfqpoint{1.665793in}{1.435281in}}{\pgfqpoint{1.662260in}{1.436745in}}{\pgfqpoint{1.658576in}{1.436745in}}%
\pgfpathcurveto{\pgfqpoint{1.654893in}{1.436745in}}{\pgfqpoint{1.651360in}{1.435281in}}{\pgfqpoint{1.648756in}{1.432677in}}%
\pgfpathcurveto{\pgfqpoint{1.646151in}{1.430072in}}{\pgfqpoint{1.644688in}{1.426539in}}{\pgfqpoint{1.644688in}{1.422856in}}%
\pgfpathcurveto{\pgfqpoint{1.644688in}{1.419172in}}{\pgfqpoint{1.646151in}{1.415639in}}{\pgfqpoint{1.648756in}{1.413035in}}%
\pgfpathcurveto{\pgfqpoint{1.651360in}{1.410430in}}{\pgfqpoint{1.654893in}{1.408967in}}{\pgfqpoint{1.658576in}{1.408967in}}%
\pgfpathlineto{\pgfqpoint{1.658576in}{1.408967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585486in}{1.355310in}}%
\pgfpathcurveto{\pgfqpoint{1.589169in}{1.355310in}}{\pgfqpoint{1.592702in}{1.356774in}}{\pgfqpoint{1.595306in}{1.359378in}}%
\pgfpathcurveto{\pgfqpoint{1.597911in}{1.361983in}}{\pgfqpoint{1.599374in}{1.365516in}}{\pgfqpoint{1.599374in}{1.369199in}}%
\pgfpathcurveto{\pgfqpoint{1.599374in}{1.372882in}}{\pgfqpoint{1.597911in}{1.376415in}}{\pgfqpoint{1.595306in}{1.379020in}}%
\pgfpathcurveto{\pgfqpoint{1.592702in}{1.381625in}}{\pgfqpoint{1.589169in}{1.383088in}}{\pgfqpoint{1.585486in}{1.383088in}}%
\pgfpathcurveto{\pgfqpoint{1.581802in}{1.383088in}}{\pgfqpoint{1.578269in}{1.381625in}}{\pgfqpoint{1.575665in}{1.379020in}}%
\pgfpathcurveto{\pgfqpoint{1.573060in}{1.376415in}}{\pgfqpoint{1.571597in}{1.372882in}}{\pgfqpoint{1.571597in}{1.369199in}}%
\pgfpathcurveto{\pgfqpoint{1.571597in}{1.365516in}}{\pgfqpoint{1.573060in}{1.361983in}}{\pgfqpoint{1.575665in}{1.359378in}}%
\pgfpathcurveto{\pgfqpoint{1.578269in}{1.356774in}}{\pgfqpoint{1.581802in}{1.355310in}}{\pgfqpoint{1.585486in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.585486in}{1.355310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622001in}{1.403884in}}%
\pgfpathcurveto{\pgfqpoint{1.625684in}{1.403884in}}{\pgfqpoint{1.629217in}{1.405348in}}{\pgfqpoint{1.631821in}{1.407952in}}%
\pgfpathcurveto{\pgfqpoint{1.634426in}{1.410557in}}{\pgfqpoint{1.635889in}{1.414090in}}{\pgfqpoint{1.635889in}{1.417773in}}%
\pgfpathcurveto{\pgfqpoint{1.635889in}{1.421457in}}{\pgfqpoint{1.634426in}{1.424990in}}{\pgfqpoint{1.631821in}{1.427594in}}%
\pgfpathcurveto{\pgfqpoint{1.629217in}{1.430199in}}{\pgfqpoint{1.625684in}{1.431662in}}{\pgfqpoint{1.622001in}{1.431662in}}%
\pgfpathcurveto{\pgfqpoint{1.618317in}{1.431662in}}{\pgfqpoint{1.614784in}{1.430199in}}{\pgfqpoint{1.612180in}{1.427594in}}%
\pgfpathcurveto{\pgfqpoint{1.609575in}{1.424990in}}{\pgfqpoint{1.608112in}{1.421457in}}{\pgfqpoint{1.608112in}{1.417773in}}%
\pgfpathcurveto{\pgfqpoint{1.608112in}{1.414090in}}{\pgfqpoint{1.609575in}{1.410557in}}{\pgfqpoint{1.612180in}{1.407952in}}%
\pgfpathcurveto{\pgfqpoint{1.614784in}{1.405348in}}{\pgfqpoint{1.618317in}{1.403884in}}{\pgfqpoint{1.622001in}{1.403884in}}%
\pgfpathlineto{\pgfqpoint{1.622001in}{1.403884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719740in}{1.351479in}}%
\pgfpathcurveto{\pgfqpoint{1.723423in}{1.351479in}}{\pgfqpoint{1.726956in}{1.352943in}}{\pgfqpoint{1.729561in}{1.355547in}}%
\pgfpathcurveto{\pgfqpoint{1.732166in}{1.358152in}}{\pgfqpoint{1.733629in}{1.361685in}}{\pgfqpoint{1.733629in}{1.365368in}}%
\pgfpathcurveto{\pgfqpoint{1.733629in}{1.369052in}}{\pgfqpoint{1.732166in}{1.372585in}}{\pgfqpoint{1.729561in}{1.375189in}}%
\pgfpathcurveto{\pgfqpoint{1.726956in}{1.377794in}}{\pgfqpoint{1.723423in}{1.379257in}}{\pgfqpoint{1.719740in}{1.379257in}}%
\pgfpathcurveto{\pgfqpoint{1.716057in}{1.379257in}}{\pgfqpoint{1.712524in}{1.377794in}}{\pgfqpoint{1.709919in}{1.375189in}}%
\pgfpathcurveto{\pgfqpoint{1.707315in}{1.372585in}}{\pgfqpoint{1.705851in}{1.369052in}}{\pgfqpoint{1.705851in}{1.365368in}}%
\pgfpathcurveto{\pgfqpoint{1.705851in}{1.361685in}}{\pgfqpoint{1.707315in}{1.358152in}}{\pgfqpoint{1.709919in}{1.355547in}}%
\pgfpathcurveto{\pgfqpoint{1.712524in}{1.352943in}}{\pgfqpoint{1.716057in}{1.351479in}}{\pgfqpoint{1.719740in}{1.351479in}}%
\pgfpathlineto{\pgfqpoint{1.719740in}{1.351479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861504in}{1.362011in}}%
\pgfpathcurveto{\pgfqpoint{1.865188in}{1.362011in}}{\pgfqpoint{1.868721in}{1.363474in}}{\pgfqpoint{1.871325in}{1.366079in}}%
\pgfpathcurveto{\pgfqpoint{1.873930in}{1.368683in}}{\pgfqpoint{1.875393in}{1.372216in}}{\pgfqpoint{1.875393in}{1.375899in}}%
\pgfpathcurveto{\pgfqpoint{1.875393in}{1.379583in}}{\pgfqpoint{1.873930in}{1.383116in}}{\pgfqpoint{1.871325in}{1.385720in}}%
\pgfpathcurveto{\pgfqpoint{1.868721in}{1.388325in}}{\pgfqpoint{1.865188in}{1.389788in}}{\pgfqpoint{1.861504in}{1.389788in}}%
\pgfpathcurveto{\pgfqpoint{1.857821in}{1.389788in}}{\pgfqpoint{1.854288in}{1.388325in}}{\pgfqpoint{1.851683in}{1.385720in}}%
\pgfpathcurveto{\pgfqpoint{1.849079in}{1.383116in}}{\pgfqpoint{1.847615in}{1.379583in}}{\pgfqpoint{1.847615in}{1.375899in}}%
\pgfpathcurveto{\pgfqpoint{1.847615in}{1.372216in}}{\pgfqpoint{1.849079in}{1.368683in}}{\pgfqpoint{1.851683in}{1.366079in}}%
\pgfpathcurveto{\pgfqpoint{1.854288in}{1.363474in}}{\pgfqpoint{1.857821in}{1.362011in}}{\pgfqpoint{1.861504in}{1.362011in}}%
\pgfpathlineto{\pgfqpoint{1.861504in}{1.362011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928512in}{1.342456in}}%
\pgfpathcurveto{\pgfqpoint{1.932195in}{1.342456in}}{\pgfqpoint{1.935728in}{1.343920in}}{\pgfqpoint{1.938333in}{1.346524in}}%
\pgfpathcurveto{\pgfqpoint{1.940937in}{1.349129in}}{\pgfqpoint{1.942401in}{1.352662in}}{\pgfqpoint{1.942401in}{1.356345in}}%
\pgfpathcurveto{\pgfqpoint{1.942401in}{1.360028in}}{\pgfqpoint{1.940937in}{1.363561in}}{\pgfqpoint{1.938333in}{1.366166in}}%
\pgfpathcurveto{\pgfqpoint{1.935728in}{1.368770in}}{\pgfqpoint{1.932195in}{1.370234in}}{\pgfqpoint{1.928512in}{1.370234in}}%
\pgfpathcurveto{\pgfqpoint{1.924828in}{1.370234in}}{\pgfqpoint{1.921295in}{1.368770in}}{\pgfqpoint{1.918691in}{1.366166in}}%
\pgfpathcurveto{\pgfqpoint{1.916086in}{1.363561in}}{\pgfqpoint{1.914623in}{1.360028in}}{\pgfqpoint{1.914623in}{1.356345in}}%
\pgfpathcurveto{\pgfqpoint{1.914623in}{1.352662in}}{\pgfqpoint{1.916086in}{1.349129in}}{\pgfqpoint{1.918691in}{1.346524in}}%
\pgfpathcurveto{\pgfqpoint{1.921295in}{1.343920in}}{\pgfqpoint{1.924828in}{1.342456in}}{\pgfqpoint{1.928512in}{1.342456in}}%
\pgfpathlineto{\pgfqpoint{1.928512in}{1.342456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566066in}{1.350281in}}%
\pgfpathcurveto{\pgfqpoint{1.569749in}{1.350281in}}{\pgfqpoint{1.573282in}{1.351744in}}{\pgfqpoint{1.575887in}{1.354349in}}%
\pgfpathcurveto{\pgfqpoint{1.578491in}{1.356953in}}{\pgfqpoint{1.579955in}{1.360486in}}{\pgfqpoint{1.579955in}{1.364169in}}%
\pgfpathcurveto{\pgfqpoint{1.579955in}{1.367853in}}{\pgfqpoint{1.578491in}{1.371386in}}{\pgfqpoint{1.575887in}{1.373990in}}%
\pgfpathcurveto{\pgfqpoint{1.573282in}{1.376595in}}{\pgfqpoint{1.569749in}{1.378058in}}{\pgfqpoint{1.566066in}{1.378058in}}%
\pgfpathcurveto{\pgfqpoint{1.562382in}{1.378058in}}{\pgfqpoint{1.558849in}{1.376595in}}{\pgfqpoint{1.556245in}{1.373990in}}%
\pgfpathcurveto{\pgfqpoint{1.553640in}{1.371386in}}{\pgfqpoint{1.552177in}{1.367853in}}{\pgfqpoint{1.552177in}{1.364169in}}%
\pgfpathcurveto{\pgfqpoint{1.552177in}{1.360486in}}{\pgfqpoint{1.553640in}{1.356953in}}{\pgfqpoint{1.556245in}{1.354349in}}%
\pgfpathcurveto{\pgfqpoint{1.558849in}{1.351744in}}{\pgfqpoint{1.562382in}{1.350281in}}{\pgfqpoint{1.566066in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{1.566066in}{1.350281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797625in}{1.312600in}}%
\pgfpathcurveto{\pgfqpoint{1.801308in}{1.312600in}}{\pgfqpoint{1.804842in}{1.314063in}}{\pgfqpoint{1.807446in}{1.316668in}}%
\pgfpathcurveto{\pgfqpoint{1.810051in}{1.319272in}}{\pgfqpoint{1.811514in}{1.322805in}}{\pgfqpoint{1.811514in}{1.326489in}}%
\pgfpathcurveto{\pgfqpoint{1.811514in}{1.330172in}}{\pgfqpoint{1.810051in}{1.333705in}}{\pgfqpoint{1.807446in}{1.336310in}}%
\pgfpathcurveto{\pgfqpoint{1.804842in}{1.338914in}}{\pgfqpoint{1.801308in}{1.340378in}}{\pgfqpoint{1.797625in}{1.340378in}}%
\pgfpathcurveto{\pgfqpoint{1.793942in}{1.340378in}}{\pgfqpoint{1.790409in}{1.338914in}}{\pgfqpoint{1.787804in}{1.336310in}}%
\pgfpathcurveto{\pgfqpoint{1.785200in}{1.333705in}}{\pgfqpoint{1.783736in}{1.330172in}}{\pgfqpoint{1.783736in}{1.326489in}}%
\pgfpathcurveto{\pgfqpoint{1.783736in}{1.322805in}}{\pgfqpoint{1.785200in}{1.319272in}}{\pgfqpoint{1.787804in}{1.316668in}}%
\pgfpathcurveto{\pgfqpoint{1.790409in}{1.314063in}}{\pgfqpoint{1.793942in}{1.312600in}}{\pgfqpoint{1.797625in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{1.797625in}{1.312600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773819in}{1.323987in}}%
\pgfpathcurveto{\pgfqpoint{1.777503in}{1.323987in}}{\pgfqpoint{1.781036in}{1.325450in}}{\pgfqpoint{1.783640in}{1.328055in}}%
\pgfpathcurveto{\pgfqpoint{1.786245in}{1.330659in}}{\pgfqpoint{1.787708in}{1.334192in}}{\pgfqpoint{1.787708in}{1.337876in}}%
\pgfpathcurveto{\pgfqpoint{1.787708in}{1.341559in}}{\pgfqpoint{1.786245in}{1.345092in}}{\pgfqpoint{1.783640in}{1.347697in}}%
\pgfpathcurveto{\pgfqpoint{1.781036in}{1.350301in}}{\pgfqpoint{1.777503in}{1.351764in}}{\pgfqpoint{1.773819in}{1.351764in}}%
\pgfpathcurveto{\pgfqpoint{1.770136in}{1.351764in}}{\pgfqpoint{1.766603in}{1.350301in}}{\pgfqpoint{1.763998in}{1.347697in}}%
\pgfpathcurveto{\pgfqpoint{1.761394in}{1.345092in}}{\pgfqpoint{1.759930in}{1.341559in}}{\pgfqpoint{1.759930in}{1.337876in}}%
\pgfpathcurveto{\pgfqpoint{1.759930in}{1.334192in}}{\pgfqpoint{1.761394in}{1.330659in}}{\pgfqpoint{1.763998in}{1.328055in}}%
\pgfpathcurveto{\pgfqpoint{1.766603in}{1.325450in}}{\pgfqpoint{1.770136in}{1.323987in}}{\pgfqpoint{1.773819in}{1.323987in}}%
\pgfpathlineto{\pgfqpoint{1.773819in}{1.323987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868516in}{1.366267in}}%
\pgfpathcurveto{\pgfqpoint{1.872199in}{1.366267in}}{\pgfqpoint{1.875732in}{1.367730in}}{\pgfqpoint{1.878337in}{1.370335in}}%
\pgfpathcurveto{\pgfqpoint{1.880941in}{1.372940in}}{\pgfqpoint{1.882405in}{1.376473in}}{\pgfqpoint{1.882405in}{1.380156in}}%
\pgfpathcurveto{\pgfqpoint{1.882405in}{1.383839in}}{\pgfqpoint{1.880941in}{1.387372in}}{\pgfqpoint{1.878337in}{1.389977in}}%
\pgfpathcurveto{\pgfqpoint{1.875732in}{1.392581in}}{\pgfqpoint{1.872199in}{1.394045in}}{\pgfqpoint{1.868516in}{1.394045in}}%
\pgfpathcurveto{\pgfqpoint{1.864832in}{1.394045in}}{\pgfqpoint{1.861299in}{1.392581in}}{\pgfqpoint{1.858695in}{1.389977in}}%
\pgfpathcurveto{\pgfqpoint{1.856090in}{1.387372in}}{\pgfqpoint{1.854627in}{1.383839in}}{\pgfqpoint{1.854627in}{1.380156in}}%
\pgfpathcurveto{\pgfqpoint{1.854627in}{1.376473in}}{\pgfqpoint{1.856090in}{1.372940in}}{\pgfqpoint{1.858695in}{1.370335in}}%
\pgfpathcurveto{\pgfqpoint{1.861299in}{1.367730in}}{\pgfqpoint{1.864832in}{1.366267in}}{\pgfqpoint{1.868516in}{1.366267in}}%
\pgfpathlineto{\pgfqpoint{1.868516in}{1.366267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760274in}{1.334719in}}%
\pgfpathcurveto{\pgfqpoint{1.763958in}{1.334719in}}{\pgfqpoint{1.767491in}{1.336183in}}{\pgfqpoint{1.770095in}{1.338787in}}%
\pgfpathcurveto{\pgfqpoint{1.772700in}{1.341392in}}{\pgfqpoint{1.774163in}{1.344925in}}{\pgfqpoint{1.774163in}{1.348608in}}%
\pgfpathcurveto{\pgfqpoint{1.774163in}{1.352291in}}{\pgfqpoint{1.772700in}{1.355824in}}{\pgfqpoint{1.770095in}{1.358429in}}%
\pgfpathcurveto{\pgfqpoint{1.767491in}{1.361033in}}{\pgfqpoint{1.763958in}{1.362497in}}{\pgfqpoint{1.760274in}{1.362497in}}%
\pgfpathcurveto{\pgfqpoint{1.756591in}{1.362497in}}{\pgfqpoint{1.753058in}{1.361033in}}{\pgfqpoint{1.750453in}{1.358429in}}%
\pgfpathcurveto{\pgfqpoint{1.747849in}{1.355824in}}{\pgfqpoint{1.746386in}{1.352291in}}{\pgfqpoint{1.746386in}{1.348608in}}%
\pgfpathcurveto{\pgfqpoint{1.746386in}{1.344925in}}{\pgfqpoint{1.747849in}{1.341392in}}{\pgfqpoint{1.750453in}{1.338787in}}%
\pgfpathcurveto{\pgfqpoint{1.753058in}{1.336183in}}{\pgfqpoint{1.756591in}{1.334719in}}{\pgfqpoint{1.760274in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{1.760274in}{1.334719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817248in}{1.343938in}}%
\pgfpathcurveto{\pgfqpoint{1.820931in}{1.343938in}}{\pgfqpoint{1.824464in}{1.345401in}}{\pgfqpoint{1.827068in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.829673in}{1.350610in}}{\pgfqpoint{1.831136in}{1.354143in}}{\pgfqpoint{1.831136in}{1.357827in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{1.361510in}}{\pgfqpoint{1.829673in}{1.365043in}}{\pgfqpoint{1.827068in}{1.367647in}}%
\pgfpathcurveto{\pgfqpoint{1.824464in}{1.370252in}}{\pgfqpoint{1.820931in}{1.371715in}}{\pgfqpoint{1.817248in}{1.371715in}}%
\pgfpathcurveto{\pgfqpoint{1.813564in}{1.371715in}}{\pgfqpoint{1.810031in}{1.370252in}}{\pgfqpoint{1.807427in}{1.367647in}}%
\pgfpathcurveto{\pgfqpoint{1.804822in}{1.365043in}}{\pgfqpoint{1.803359in}{1.361510in}}{\pgfqpoint{1.803359in}{1.357827in}}%
\pgfpathcurveto{\pgfqpoint{1.803359in}{1.354143in}}{\pgfqpoint{1.804822in}{1.350610in}}{\pgfqpoint{1.807427in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.810031in}{1.345401in}}{\pgfqpoint{1.813564in}{1.343938in}}{\pgfqpoint{1.817248in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{1.817248in}{1.343938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531790in}{1.376293in}}%
\pgfpathcurveto{\pgfqpoint{1.535474in}{1.376293in}}{\pgfqpoint{1.539007in}{1.377756in}}{\pgfqpoint{1.541611in}{1.380361in}}%
\pgfpathcurveto{\pgfqpoint{1.544216in}{1.382965in}}{\pgfqpoint{1.545679in}{1.386498in}}{\pgfqpoint{1.545679in}{1.390182in}}%
\pgfpathcurveto{\pgfqpoint{1.545679in}{1.393865in}}{\pgfqpoint{1.544216in}{1.397398in}}{\pgfqpoint{1.541611in}{1.400003in}}%
\pgfpathcurveto{\pgfqpoint{1.539007in}{1.402607in}}{\pgfqpoint{1.535474in}{1.404070in}}{\pgfqpoint{1.531790in}{1.404070in}}%
\pgfpathcurveto{\pgfqpoint{1.528107in}{1.404070in}}{\pgfqpoint{1.524574in}{1.402607in}}{\pgfqpoint{1.521969in}{1.400003in}}%
\pgfpathcurveto{\pgfqpoint{1.519365in}{1.397398in}}{\pgfqpoint{1.517901in}{1.393865in}}{\pgfqpoint{1.517901in}{1.390182in}}%
\pgfpathcurveto{\pgfqpoint{1.517901in}{1.386498in}}{\pgfqpoint{1.519365in}{1.382965in}}{\pgfqpoint{1.521969in}{1.380361in}}%
\pgfpathcurveto{\pgfqpoint{1.524574in}{1.377756in}}{\pgfqpoint{1.528107in}{1.376293in}}{\pgfqpoint{1.531790in}{1.376293in}}%
\pgfpathlineto{\pgfqpoint{1.531790in}{1.376293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769548in}{1.349389in}}%
\pgfpathcurveto{\pgfqpoint{1.773231in}{1.349389in}}{\pgfqpoint{1.776764in}{1.350852in}}{\pgfqpoint{1.779369in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.781973in}{1.356061in}}{\pgfqpoint{1.783437in}{1.359594in}}{\pgfqpoint{1.783437in}{1.363277in}}%
\pgfpathcurveto{\pgfqpoint{1.783437in}{1.366961in}}{\pgfqpoint{1.781973in}{1.370494in}}{\pgfqpoint{1.779369in}{1.373098in}}%
\pgfpathcurveto{\pgfqpoint{1.776764in}{1.375703in}}{\pgfqpoint{1.773231in}{1.377166in}}{\pgfqpoint{1.769548in}{1.377166in}}%
\pgfpathcurveto{\pgfqpoint{1.765865in}{1.377166in}}{\pgfqpoint{1.762332in}{1.375703in}}{\pgfqpoint{1.759727in}{1.373098in}}%
\pgfpathcurveto{\pgfqpoint{1.757122in}{1.370494in}}{\pgfqpoint{1.755659in}{1.366961in}}{\pgfqpoint{1.755659in}{1.363277in}}%
\pgfpathcurveto{\pgfqpoint{1.755659in}{1.359594in}}{\pgfqpoint{1.757122in}{1.356061in}}{\pgfqpoint{1.759727in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.762332in}{1.350852in}}{\pgfqpoint{1.765865in}{1.349389in}}{\pgfqpoint{1.769548in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{1.349389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812556in}{1.341810in}}%
\pgfpathcurveto{\pgfqpoint{1.816240in}{1.341810in}}{\pgfqpoint{1.819773in}{1.343274in}}{\pgfqpoint{1.822377in}{1.345878in}}%
\pgfpathcurveto{\pgfqpoint{1.824982in}{1.348483in}}{\pgfqpoint{1.826445in}{1.352016in}}{\pgfqpoint{1.826445in}{1.355699in}}%
\pgfpathcurveto{\pgfqpoint{1.826445in}{1.359383in}}{\pgfqpoint{1.824982in}{1.362916in}}{\pgfqpoint{1.822377in}{1.365520in}}%
\pgfpathcurveto{\pgfqpoint{1.819773in}{1.368125in}}{\pgfqpoint{1.816240in}{1.369588in}}{\pgfqpoint{1.812556in}{1.369588in}}%
\pgfpathcurveto{\pgfqpoint{1.808873in}{1.369588in}}{\pgfqpoint{1.805340in}{1.368125in}}{\pgfqpoint{1.802735in}{1.365520in}}%
\pgfpathcurveto{\pgfqpoint{1.800131in}{1.362916in}}{\pgfqpoint{1.798667in}{1.359383in}}{\pgfqpoint{1.798667in}{1.355699in}}%
\pgfpathcurveto{\pgfqpoint{1.798667in}{1.352016in}}{\pgfqpoint{1.800131in}{1.348483in}}{\pgfqpoint{1.802735in}{1.345878in}}%
\pgfpathcurveto{\pgfqpoint{1.805340in}{1.343274in}}{\pgfqpoint{1.808873in}{1.341810in}}{\pgfqpoint{1.812556in}{1.341810in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.341810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795211in}{1.337353in}}%
\pgfpathcurveto{\pgfqpoint{1.798895in}{1.337353in}}{\pgfqpoint{1.802428in}{1.338816in}}{\pgfqpoint{1.805032in}{1.341421in}}%
\pgfpathcurveto{\pgfqpoint{1.807637in}{1.344026in}}{\pgfqpoint{1.809100in}{1.347559in}}{\pgfqpoint{1.809100in}{1.351242in}}%
\pgfpathcurveto{\pgfqpoint{1.809100in}{1.354925in}}{\pgfqpoint{1.807637in}{1.358458in}}{\pgfqpoint{1.805032in}{1.361063in}}%
\pgfpathcurveto{\pgfqpoint{1.802428in}{1.363667in}}{\pgfqpoint{1.798895in}{1.365131in}}{\pgfqpoint{1.795211in}{1.365131in}}%
\pgfpathcurveto{\pgfqpoint{1.791528in}{1.365131in}}{\pgfqpoint{1.787995in}{1.363667in}}{\pgfqpoint{1.785390in}{1.361063in}}%
\pgfpathcurveto{\pgfqpoint{1.782786in}{1.358458in}}{\pgfqpoint{1.781322in}{1.354925in}}{\pgfqpoint{1.781322in}{1.351242in}}%
\pgfpathcurveto{\pgfqpoint{1.781322in}{1.347559in}}{\pgfqpoint{1.782786in}{1.344026in}}{\pgfqpoint{1.785390in}{1.341421in}}%
\pgfpathcurveto{\pgfqpoint{1.787995in}{1.338816in}}{\pgfqpoint{1.791528in}{1.337353in}}{\pgfqpoint{1.795211in}{1.337353in}}%
\pgfpathlineto{\pgfqpoint{1.795211in}{1.337353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762454in}{1.311078in}}%
\pgfpathcurveto{\pgfqpoint{1.766137in}{1.311078in}}{\pgfqpoint{1.769670in}{1.312541in}}{\pgfqpoint{1.772275in}{1.315146in}}%
\pgfpathcurveto{\pgfqpoint{1.774879in}{1.317751in}}{\pgfqpoint{1.776343in}{1.321284in}}{\pgfqpoint{1.776343in}{1.324967in}}%
\pgfpathcurveto{\pgfqpoint{1.776343in}{1.328650in}}{\pgfqpoint{1.774879in}{1.332183in}}{\pgfqpoint{1.772275in}{1.334788in}}%
\pgfpathcurveto{\pgfqpoint{1.769670in}{1.337392in}}{\pgfqpoint{1.766137in}{1.338856in}}{\pgfqpoint{1.762454in}{1.338856in}}%
\pgfpathcurveto{\pgfqpoint{1.758770in}{1.338856in}}{\pgfqpoint{1.755237in}{1.337392in}}{\pgfqpoint{1.752633in}{1.334788in}}%
\pgfpathcurveto{\pgfqpoint{1.750028in}{1.332183in}}{\pgfqpoint{1.748565in}{1.328650in}}{\pgfqpoint{1.748565in}{1.324967in}}%
\pgfpathcurveto{\pgfqpoint{1.748565in}{1.321284in}}{\pgfqpoint{1.750028in}{1.317751in}}{\pgfqpoint{1.752633in}{1.315146in}}%
\pgfpathcurveto{\pgfqpoint{1.755237in}{1.312541in}}{\pgfqpoint{1.758770in}{1.311078in}}{\pgfqpoint{1.762454in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{1.762454in}{1.311078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853420in}{1.337963in}}%
\pgfpathcurveto{\pgfqpoint{1.857103in}{1.337963in}}{\pgfqpoint{1.860636in}{1.339426in}}{\pgfqpoint{1.863241in}{1.342031in}}%
\pgfpathcurveto{\pgfqpoint{1.865846in}{1.344635in}}{\pgfqpoint{1.867309in}{1.348168in}}{\pgfqpoint{1.867309in}{1.351852in}}%
\pgfpathcurveto{\pgfqpoint{1.867309in}{1.355535in}}{\pgfqpoint{1.865846in}{1.359068in}}{\pgfqpoint{1.863241in}{1.361673in}}%
\pgfpathcurveto{\pgfqpoint{1.860636in}{1.364277in}}{\pgfqpoint{1.857103in}{1.365740in}}{\pgfqpoint{1.853420in}{1.365740in}}%
\pgfpathcurveto{\pgfqpoint{1.849737in}{1.365740in}}{\pgfqpoint{1.846204in}{1.364277in}}{\pgfqpoint{1.843599in}{1.361673in}}%
\pgfpathcurveto{\pgfqpoint{1.840995in}{1.359068in}}{\pgfqpoint{1.839531in}{1.355535in}}{\pgfqpoint{1.839531in}{1.351852in}}%
\pgfpathcurveto{\pgfqpoint{1.839531in}{1.348168in}}{\pgfqpoint{1.840995in}{1.344635in}}{\pgfqpoint{1.843599in}{1.342031in}}%
\pgfpathcurveto{\pgfqpoint{1.846204in}{1.339426in}}{\pgfqpoint{1.849737in}{1.337963in}}{\pgfqpoint{1.853420in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.853420in}{1.337963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332369in}{1.315013in}}%
\pgfpathcurveto{\pgfqpoint{1.336052in}{1.315013in}}{\pgfqpoint{1.339585in}{1.316477in}}{\pgfqpoint{1.342190in}{1.319081in}}%
\pgfpathcurveto{\pgfqpoint{1.344794in}{1.321686in}}{\pgfqpoint{1.346258in}{1.325219in}}{\pgfqpoint{1.346258in}{1.328902in}}%
\pgfpathcurveto{\pgfqpoint{1.346258in}{1.332585in}}{\pgfqpoint{1.344794in}{1.336118in}}{\pgfqpoint{1.342190in}{1.338723in}}%
\pgfpathcurveto{\pgfqpoint{1.339585in}{1.341327in}}{\pgfqpoint{1.336052in}{1.342791in}}{\pgfqpoint{1.332369in}{1.342791in}}%
\pgfpathcurveto{\pgfqpoint{1.328685in}{1.342791in}}{\pgfqpoint{1.325152in}{1.341327in}}{\pgfqpoint{1.322548in}{1.338723in}}%
\pgfpathcurveto{\pgfqpoint{1.319943in}{1.336118in}}{\pgfqpoint{1.318480in}{1.332585in}}{\pgfqpoint{1.318480in}{1.328902in}}%
\pgfpathcurveto{\pgfqpoint{1.318480in}{1.325219in}}{\pgfqpoint{1.319943in}{1.321686in}}{\pgfqpoint{1.322548in}{1.319081in}}%
\pgfpathcurveto{\pgfqpoint{1.325152in}{1.316477in}}{\pgfqpoint{1.328685in}{1.315013in}}{\pgfqpoint{1.332369in}{1.315013in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.315013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800524in}{1.316026in}}%
\pgfpathcurveto{\pgfqpoint{1.804207in}{1.316026in}}{\pgfqpoint{1.807740in}{1.317489in}}{\pgfqpoint{1.810345in}{1.320094in}}%
\pgfpathcurveto{\pgfqpoint{1.812949in}{1.322698in}}{\pgfqpoint{1.814413in}{1.326231in}}{\pgfqpoint{1.814413in}{1.329915in}}%
\pgfpathcurveto{\pgfqpoint{1.814413in}{1.333598in}}{\pgfqpoint{1.812949in}{1.337131in}}{\pgfqpoint{1.810345in}{1.339736in}}%
\pgfpathcurveto{\pgfqpoint{1.807740in}{1.342340in}}{\pgfqpoint{1.804207in}{1.343804in}}{\pgfqpoint{1.800524in}{1.343804in}}%
\pgfpathcurveto{\pgfqpoint{1.796840in}{1.343804in}}{\pgfqpoint{1.793307in}{1.342340in}}{\pgfqpoint{1.790703in}{1.339736in}}%
\pgfpathcurveto{\pgfqpoint{1.788098in}{1.337131in}}{\pgfqpoint{1.786635in}{1.333598in}}{\pgfqpoint{1.786635in}{1.329915in}}%
\pgfpathcurveto{\pgfqpoint{1.786635in}{1.326231in}}{\pgfqpoint{1.788098in}{1.322698in}}{\pgfqpoint{1.790703in}{1.320094in}}%
\pgfpathcurveto{\pgfqpoint{1.793307in}{1.317489in}}{\pgfqpoint{1.796840in}{1.316026in}}{\pgfqpoint{1.800524in}{1.316026in}}%
\pgfpathlineto{\pgfqpoint{1.800524in}{1.316026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917716in}{1.331843in}}%
\pgfpathcurveto{\pgfqpoint{1.921400in}{1.331843in}}{\pgfqpoint{1.924933in}{1.333307in}}{\pgfqpoint{1.927537in}{1.335911in}}%
\pgfpathcurveto{\pgfqpoint{1.930142in}{1.338516in}}{\pgfqpoint{1.931605in}{1.342049in}}{\pgfqpoint{1.931605in}{1.345732in}}%
\pgfpathcurveto{\pgfqpoint{1.931605in}{1.349416in}}{\pgfqpoint{1.930142in}{1.352949in}}{\pgfqpoint{1.927537in}{1.355553in}}%
\pgfpathcurveto{\pgfqpoint{1.924933in}{1.358158in}}{\pgfqpoint{1.921400in}{1.359621in}}{\pgfqpoint{1.917716in}{1.359621in}}%
\pgfpathcurveto{\pgfqpoint{1.914033in}{1.359621in}}{\pgfqpoint{1.910500in}{1.358158in}}{\pgfqpoint{1.907895in}{1.355553in}}%
\pgfpathcurveto{\pgfqpoint{1.905291in}{1.352949in}}{\pgfqpoint{1.903827in}{1.349416in}}{\pgfqpoint{1.903827in}{1.345732in}}%
\pgfpathcurveto{\pgfqpoint{1.903827in}{1.342049in}}{\pgfqpoint{1.905291in}{1.338516in}}{\pgfqpoint{1.907895in}{1.335911in}}%
\pgfpathcurveto{\pgfqpoint{1.910500in}{1.333307in}}{\pgfqpoint{1.914033in}{1.331843in}}{\pgfqpoint{1.917716in}{1.331843in}}%
\pgfpathlineto{\pgfqpoint{1.917716in}{1.331843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282446in}{1.377849in}}%
\pgfpathcurveto{\pgfqpoint{1.286129in}{1.377849in}}{\pgfqpoint{1.289662in}{1.379312in}}{\pgfqpoint{1.292267in}{1.381917in}}%
\pgfpathcurveto{\pgfqpoint{1.294872in}{1.384522in}}{\pgfqpoint{1.296335in}{1.388055in}}{\pgfqpoint{1.296335in}{1.391738in}}%
\pgfpathcurveto{\pgfqpoint{1.296335in}{1.395421in}}{\pgfqpoint{1.294872in}{1.398954in}}{\pgfqpoint{1.292267in}{1.401559in}}%
\pgfpathcurveto{\pgfqpoint{1.289662in}{1.404163in}}{\pgfqpoint{1.286129in}{1.405627in}}{\pgfqpoint{1.282446in}{1.405627in}}%
\pgfpathcurveto{\pgfqpoint{1.278763in}{1.405627in}}{\pgfqpoint{1.275230in}{1.404163in}}{\pgfqpoint{1.272625in}{1.401559in}}%
\pgfpathcurveto{\pgfqpoint{1.270021in}{1.398954in}}{\pgfqpoint{1.268557in}{1.395421in}}{\pgfqpoint{1.268557in}{1.391738in}}%
\pgfpathcurveto{\pgfqpoint{1.268557in}{1.388055in}}{\pgfqpoint{1.270021in}{1.384522in}}{\pgfqpoint{1.272625in}{1.381917in}}%
\pgfpathcurveto{\pgfqpoint{1.275230in}{1.379312in}}{\pgfqpoint{1.278763in}{1.377849in}}{\pgfqpoint{1.282446in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{1.282446in}{1.377849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776688in}{1.351446in}}%
\pgfpathcurveto{\pgfqpoint{1.780371in}{1.351446in}}{\pgfqpoint{1.783904in}{1.352910in}}{\pgfqpoint{1.786509in}{1.355514in}}%
\pgfpathcurveto{\pgfqpoint{1.789113in}{1.358119in}}{\pgfqpoint{1.790577in}{1.361652in}}{\pgfqpoint{1.790577in}{1.365335in}}%
\pgfpathcurveto{\pgfqpoint{1.790577in}{1.369018in}}{\pgfqpoint{1.789113in}{1.372551in}}{\pgfqpoint{1.786509in}{1.375156in}}%
\pgfpathcurveto{\pgfqpoint{1.783904in}{1.377761in}}{\pgfqpoint{1.780371in}{1.379224in}}{\pgfqpoint{1.776688in}{1.379224in}}%
\pgfpathcurveto{\pgfqpoint{1.773005in}{1.379224in}}{\pgfqpoint{1.769472in}{1.377761in}}{\pgfqpoint{1.766867in}{1.375156in}}%
\pgfpathcurveto{\pgfqpoint{1.764262in}{1.372551in}}{\pgfqpoint{1.762799in}{1.369018in}}{\pgfqpoint{1.762799in}{1.365335in}}%
\pgfpathcurveto{\pgfqpoint{1.762799in}{1.361652in}}{\pgfqpoint{1.764262in}{1.358119in}}{\pgfqpoint{1.766867in}{1.355514in}}%
\pgfpathcurveto{\pgfqpoint{1.769472in}{1.352910in}}{\pgfqpoint{1.773005in}{1.351446in}}{\pgfqpoint{1.776688in}{1.351446in}}%
\pgfpathlineto{\pgfqpoint{1.776688in}{1.351446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392716in}{1.343076in}}%
\pgfpathcurveto{\pgfqpoint{1.396399in}{1.343076in}}{\pgfqpoint{1.399932in}{1.344540in}}{\pgfqpoint{1.402537in}{1.347144in}}%
\pgfpathcurveto{\pgfqpoint{1.405141in}{1.349749in}}{\pgfqpoint{1.406605in}{1.353282in}}{\pgfqpoint{1.406605in}{1.356965in}}%
\pgfpathcurveto{\pgfqpoint{1.406605in}{1.360649in}}{\pgfqpoint{1.405141in}{1.364182in}}{\pgfqpoint{1.402537in}{1.366786in}}%
\pgfpathcurveto{\pgfqpoint{1.399932in}{1.369391in}}{\pgfqpoint{1.396399in}{1.370854in}}{\pgfqpoint{1.392716in}{1.370854in}}%
\pgfpathcurveto{\pgfqpoint{1.389032in}{1.370854in}}{\pgfqpoint{1.385499in}{1.369391in}}{\pgfqpoint{1.382895in}{1.366786in}}%
\pgfpathcurveto{\pgfqpoint{1.380290in}{1.364182in}}{\pgfqpoint{1.378827in}{1.360649in}}{\pgfqpoint{1.378827in}{1.356965in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{1.353282in}}{\pgfqpoint{1.380290in}{1.349749in}}{\pgfqpoint{1.382895in}{1.347144in}}%
\pgfpathcurveto{\pgfqpoint{1.385499in}{1.344540in}}{\pgfqpoint{1.389032in}{1.343076in}}{\pgfqpoint{1.392716in}{1.343076in}}%
\pgfpathlineto{\pgfqpoint{1.392716in}{1.343076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826187in}{1.327170in}}%
\pgfpathcurveto{\pgfqpoint{1.829870in}{1.327170in}}{\pgfqpoint{1.833403in}{1.328633in}}{\pgfqpoint{1.836008in}{1.331237in}}%
\pgfpathcurveto{\pgfqpoint{1.838612in}{1.333842in}}{\pgfqpoint{1.840076in}{1.337375in}}{\pgfqpoint{1.840076in}{1.341058in}}%
\pgfpathcurveto{\pgfqpoint{1.840076in}{1.344742in}}{\pgfqpoint{1.838612in}{1.348275in}}{\pgfqpoint{1.836008in}{1.350879in}}%
\pgfpathcurveto{\pgfqpoint{1.833403in}{1.353484in}}{\pgfqpoint{1.829870in}{1.354947in}}{\pgfqpoint{1.826187in}{1.354947in}}%
\pgfpathcurveto{\pgfqpoint{1.822504in}{1.354947in}}{\pgfqpoint{1.818970in}{1.353484in}}{\pgfqpoint{1.816366in}{1.350879in}}%
\pgfpathcurveto{\pgfqpoint{1.813761in}{1.348275in}}{\pgfqpoint{1.812298in}{1.344742in}}{\pgfqpoint{1.812298in}{1.341058in}}%
\pgfpathcurveto{\pgfqpoint{1.812298in}{1.337375in}}{\pgfqpoint{1.813761in}{1.333842in}}{\pgfqpoint{1.816366in}{1.331237in}}%
\pgfpathcurveto{\pgfqpoint{1.818970in}{1.328633in}}{\pgfqpoint{1.822504in}{1.327170in}}{\pgfqpoint{1.826187in}{1.327170in}}%
\pgfpathlineto{\pgfqpoint{1.826187in}{1.327170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668324in}{1.306552in}}%
\pgfpathcurveto{\pgfqpoint{1.672008in}{1.306552in}}{\pgfqpoint{1.675541in}{1.308016in}}{\pgfqpoint{1.678145in}{1.310620in}}%
\pgfpathcurveto{\pgfqpoint{1.680750in}{1.313225in}}{\pgfqpoint{1.682213in}{1.316758in}}{\pgfqpoint{1.682213in}{1.320441in}}%
\pgfpathcurveto{\pgfqpoint{1.682213in}{1.324124in}}{\pgfqpoint{1.680750in}{1.327658in}}{\pgfqpoint{1.678145in}{1.330262in}}%
\pgfpathcurveto{\pgfqpoint{1.675541in}{1.332867in}}{\pgfqpoint{1.672008in}{1.334330in}}{\pgfqpoint{1.668324in}{1.334330in}}%
\pgfpathcurveto{\pgfqpoint{1.664641in}{1.334330in}}{\pgfqpoint{1.661108in}{1.332867in}}{\pgfqpoint{1.658503in}{1.330262in}}%
\pgfpathcurveto{\pgfqpoint{1.655899in}{1.327658in}}{\pgfqpoint{1.654436in}{1.324124in}}{\pgfqpoint{1.654436in}{1.320441in}}%
\pgfpathcurveto{\pgfqpoint{1.654436in}{1.316758in}}{\pgfqpoint{1.655899in}{1.313225in}}{\pgfqpoint{1.658503in}{1.310620in}}%
\pgfpathcurveto{\pgfqpoint{1.661108in}{1.308016in}}{\pgfqpoint{1.664641in}{1.306552in}}{\pgfqpoint{1.668324in}{1.306552in}}%
\pgfpathlineto{\pgfqpoint{1.668324in}{1.306552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793596in}{1.356234in}}%
\pgfpathcurveto{\pgfqpoint{1.797279in}{1.356234in}}{\pgfqpoint{1.800812in}{1.357698in}}{\pgfqpoint{1.803417in}{1.360302in}}%
\pgfpathcurveto{\pgfqpoint{1.806021in}{1.362907in}}{\pgfqpoint{1.807485in}{1.366440in}}{\pgfqpoint{1.807485in}{1.370123in}}%
\pgfpathcurveto{\pgfqpoint{1.807485in}{1.373807in}}{\pgfqpoint{1.806021in}{1.377340in}}{\pgfqpoint{1.803417in}{1.379944in}}%
\pgfpathcurveto{\pgfqpoint{1.800812in}{1.382549in}}{\pgfqpoint{1.797279in}{1.384012in}}{\pgfqpoint{1.793596in}{1.384012in}}%
\pgfpathcurveto{\pgfqpoint{1.789912in}{1.384012in}}{\pgfqpoint{1.786379in}{1.382549in}}{\pgfqpoint{1.783775in}{1.379944in}}%
\pgfpathcurveto{\pgfqpoint{1.781170in}{1.377340in}}{\pgfqpoint{1.779707in}{1.373807in}}{\pgfqpoint{1.779707in}{1.370123in}}%
\pgfpathcurveto{\pgfqpoint{1.779707in}{1.366440in}}{\pgfqpoint{1.781170in}{1.362907in}}{\pgfqpoint{1.783775in}{1.360302in}}%
\pgfpathcurveto{\pgfqpoint{1.786379in}{1.357698in}}{\pgfqpoint{1.789912in}{1.356234in}}{\pgfqpoint{1.793596in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{1.793596in}{1.356234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716315in}{1.311037in}}%
\pgfpathcurveto{\pgfqpoint{1.719998in}{1.311037in}}{\pgfqpoint{1.723531in}{1.312500in}}{\pgfqpoint{1.726136in}{1.315105in}}%
\pgfpathcurveto{\pgfqpoint{1.728740in}{1.317709in}}{\pgfqpoint{1.730203in}{1.321242in}}{\pgfqpoint{1.730203in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{1.730203in}{1.328609in}}{\pgfqpoint{1.728740in}{1.332142in}}{\pgfqpoint{1.726136in}{1.334747in}}%
\pgfpathcurveto{\pgfqpoint{1.723531in}{1.337351in}}{\pgfqpoint{1.719998in}{1.338815in}}{\pgfqpoint{1.716315in}{1.338815in}}%
\pgfpathcurveto{\pgfqpoint{1.712631in}{1.338815in}}{\pgfqpoint{1.709098in}{1.337351in}}{\pgfqpoint{1.706494in}{1.334747in}}%
\pgfpathcurveto{\pgfqpoint{1.703889in}{1.332142in}}{\pgfqpoint{1.702426in}{1.328609in}}{\pgfqpoint{1.702426in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{1.702426in}{1.321242in}}{\pgfqpoint{1.703889in}{1.317709in}}{\pgfqpoint{1.706494in}{1.315105in}}%
\pgfpathcurveto{\pgfqpoint{1.709098in}{1.312500in}}{\pgfqpoint{1.712631in}{1.311037in}}{\pgfqpoint{1.716315in}{1.311037in}}%
\pgfpathlineto{\pgfqpoint{1.716315in}{1.311037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401766in}{1.351999in}}%
\pgfpathcurveto{\pgfqpoint{1.405449in}{1.351999in}}{\pgfqpoint{1.408982in}{1.353462in}}{\pgfqpoint{1.411587in}{1.356067in}}%
\pgfpathcurveto{\pgfqpoint{1.414191in}{1.358671in}}{\pgfqpoint{1.415655in}{1.362204in}}{\pgfqpoint{1.415655in}{1.365887in}}%
\pgfpathcurveto{\pgfqpoint{1.415655in}{1.369571in}}{\pgfqpoint{1.414191in}{1.373104in}}{\pgfqpoint{1.411587in}{1.375708in}}%
\pgfpathcurveto{\pgfqpoint{1.408982in}{1.378313in}}{\pgfqpoint{1.405449in}{1.379776in}}{\pgfqpoint{1.401766in}{1.379776in}}%
\pgfpathcurveto{\pgfqpoint{1.398082in}{1.379776in}}{\pgfqpoint{1.394549in}{1.378313in}}{\pgfqpoint{1.391945in}{1.375708in}}%
\pgfpathcurveto{\pgfqpoint{1.389340in}{1.373104in}}{\pgfqpoint{1.387877in}{1.369571in}}{\pgfqpoint{1.387877in}{1.365887in}}%
\pgfpathcurveto{\pgfqpoint{1.387877in}{1.362204in}}{\pgfqpoint{1.389340in}{1.358671in}}{\pgfqpoint{1.391945in}{1.356067in}}%
\pgfpathcurveto{\pgfqpoint{1.394549in}{1.353462in}}{\pgfqpoint{1.398082in}{1.351999in}}{\pgfqpoint{1.401766in}{1.351999in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.351999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784663in}{1.322966in}}%
\pgfpathcurveto{\pgfqpoint{1.788347in}{1.322966in}}{\pgfqpoint{1.791880in}{1.324429in}}{\pgfqpoint{1.794484in}{1.327034in}}%
\pgfpathcurveto{\pgfqpoint{1.797089in}{1.329639in}}{\pgfqpoint{1.798552in}{1.333172in}}{\pgfqpoint{1.798552in}{1.336855in}}%
\pgfpathcurveto{\pgfqpoint{1.798552in}{1.340538in}}{\pgfqpoint{1.797089in}{1.344071in}}{\pgfqpoint{1.794484in}{1.346676in}}%
\pgfpathcurveto{\pgfqpoint{1.791880in}{1.349280in}}{\pgfqpoint{1.788347in}{1.350744in}}{\pgfqpoint{1.784663in}{1.350744in}}%
\pgfpathcurveto{\pgfqpoint{1.780980in}{1.350744in}}{\pgfqpoint{1.777447in}{1.349280in}}{\pgfqpoint{1.774842in}{1.346676in}}%
\pgfpathcurveto{\pgfqpoint{1.772238in}{1.344071in}}{\pgfqpoint{1.770774in}{1.340538in}}{\pgfqpoint{1.770774in}{1.336855in}}%
\pgfpathcurveto{\pgfqpoint{1.770774in}{1.333172in}}{\pgfqpoint{1.772238in}{1.329639in}}{\pgfqpoint{1.774842in}{1.327034in}}%
\pgfpathcurveto{\pgfqpoint{1.777447in}{1.324429in}}{\pgfqpoint{1.780980in}{1.322966in}}{\pgfqpoint{1.784663in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{1.784663in}{1.322966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892040in}{1.351029in}}%
\pgfpathcurveto{\pgfqpoint{1.895723in}{1.351029in}}{\pgfqpoint{1.899256in}{1.352492in}}{\pgfqpoint{1.901861in}{1.355097in}}%
\pgfpathcurveto{\pgfqpoint{1.904465in}{1.357701in}}{\pgfqpoint{1.905929in}{1.361234in}}{\pgfqpoint{1.905929in}{1.364918in}}%
\pgfpathcurveto{\pgfqpoint{1.905929in}{1.368601in}}{\pgfqpoint{1.904465in}{1.372134in}}{\pgfqpoint{1.901861in}{1.374739in}}%
\pgfpathcurveto{\pgfqpoint{1.899256in}{1.377343in}}{\pgfqpoint{1.895723in}{1.378807in}}{\pgfqpoint{1.892040in}{1.378807in}}%
\pgfpathcurveto{\pgfqpoint{1.888356in}{1.378807in}}{\pgfqpoint{1.884823in}{1.377343in}}{\pgfqpoint{1.882219in}{1.374739in}}%
\pgfpathcurveto{\pgfqpoint{1.879614in}{1.372134in}}{\pgfqpoint{1.878151in}{1.368601in}}{\pgfqpoint{1.878151in}{1.364918in}}%
\pgfpathcurveto{\pgfqpoint{1.878151in}{1.361234in}}{\pgfqpoint{1.879614in}{1.357701in}}{\pgfqpoint{1.882219in}{1.355097in}}%
\pgfpathcurveto{\pgfqpoint{1.884823in}{1.352492in}}{\pgfqpoint{1.888356in}{1.351029in}}{\pgfqpoint{1.892040in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{1.892040in}{1.351029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972240in}{1.317510in}}%
\pgfpathcurveto{\pgfqpoint{1.975924in}{1.317510in}}{\pgfqpoint{1.979457in}{1.318974in}}{\pgfqpoint{1.982061in}{1.321578in}}%
\pgfpathcurveto{\pgfqpoint{1.984666in}{1.324183in}}{\pgfqpoint{1.986129in}{1.327716in}}{\pgfqpoint{1.986129in}{1.331399in}}%
\pgfpathcurveto{\pgfqpoint{1.986129in}{1.335083in}}{\pgfqpoint{1.984666in}{1.338616in}}{\pgfqpoint{1.982061in}{1.341220in}}%
\pgfpathcurveto{\pgfqpoint{1.979457in}{1.343825in}}{\pgfqpoint{1.975924in}{1.345288in}}{\pgfqpoint{1.972240in}{1.345288in}}%
\pgfpathcurveto{\pgfqpoint{1.968557in}{1.345288in}}{\pgfqpoint{1.965024in}{1.343825in}}{\pgfqpoint{1.962419in}{1.341220in}}%
\pgfpathcurveto{\pgfqpoint{1.959815in}{1.338616in}}{\pgfqpoint{1.958352in}{1.335083in}}{\pgfqpoint{1.958352in}{1.331399in}}%
\pgfpathcurveto{\pgfqpoint{1.958352in}{1.327716in}}{\pgfqpoint{1.959815in}{1.324183in}}{\pgfqpoint{1.962419in}{1.321578in}}%
\pgfpathcurveto{\pgfqpoint{1.965024in}{1.318974in}}{\pgfqpoint{1.968557in}{1.317510in}}{\pgfqpoint{1.972240in}{1.317510in}}%
\pgfpathlineto{\pgfqpoint{1.972240in}{1.317510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.137928in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645486in}{1.310696in}}%
\pgfpathcurveto{\pgfqpoint{1.649169in}{1.310696in}}{\pgfqpoint{1.652703in}{1.312160in}}{\pgfqpoint{1.655307in}{1.314764in}}%
\pgfpathcurveto{\pgfqpoint{1.657912in}{1.317369in}}{\pgfqpoint{1.659375in}{1.320902in}}{\pgfqpoint{1.659375in}{1.324585in}}%
\pgfpathcurveto{\pgfqpoint{1.659375in}{1.328269in}}{\pgfqpoint{1.657912in}{1.331802in}}{\pgfqpoint{1.655307in}{1.334406in}}%
\pgfpathcurveto{\pgfqpoint{1.652703in}{1.337011in}}{\pgfqpoint{1.649169in}{1.338474in}}{\pgfqpoint{1.645486in}{1.338474in}}%
\pgfpathcurveto{\pgfqpoint{1.641803in}{1.338474in}}{\pgfqpoint{1.638270in}{1.337011in}}{\pgfqpoint{1.635665in}{1.334406in}}%
\pgfpathcurveto{\pgfqpoint{1.633061in}{1.331802in}}{\pgfqpoint{1.631597in}{1.328269in}}{\pgfqpoint{1.631597in}{1.324585in}}%
\pgfpathcurveto{\pgfqpoint{1.631597in}{1.320902in}}{\pgfqpoint{1.633061in}{1.317369in}}{\pgfqpoint{1.635665in}{1.314764in}}%
\pgfpathcurveto{\pgfqpoint{1.638270in}{1.312160in}}{\pgfqpoint{1.641803in}{1.310696in}}{\pgfqpoint{1.645486in}{1.310696in}}%
\pgfpathlineto{\pgfqpoint{1.645486in}{1.310696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.208979in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.131675in}{0.799305in}}{\pgfqpoint{2.536300in}{0.861829in}}{%
\pgfpathmoveto{\pgfqpoint{0.131675in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{0.131675in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.143759in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.155843in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.167926in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.180010in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.192093in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.204177in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.216260in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.228344in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.240427in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.252511in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.264594in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.276678in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.300845in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.312929in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.325012in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.337096in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.349179in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.373346in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.385430in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.397513in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.409597in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.421680in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.433764in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.445848in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.457931in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.470015in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.482098in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.494182in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.506265in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.530432in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.542516in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.566683in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.578766in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.590850in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.602934in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.627101in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.639184in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.675435in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.687518in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.711685in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.723769in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.735852in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.747936in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.772103in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.784187in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.796270in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.808354in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.820437in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.832521in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.844604in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.868771in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.880855in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.892938in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.905022in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.929189in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.953356in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.001690in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.013774in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.025857in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.062108in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.074192in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.122526in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.134609in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.146693in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.158776in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.170860in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.182943in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.195027in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.207111in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.231278in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.243361in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.255445in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.279612in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.315862in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.327946in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.340029in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.388364in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.400447in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.436698in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.448781in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.472948in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.509199in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.533366in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.569617in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.581700in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.605867in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.642118in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.654201in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.666285in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.690452in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.702536in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.714619in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.726703in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.738786in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.750870in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.775037in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.787120in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.799204in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.811287in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.823371in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.835455in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.859622in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.871705in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.883789in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.907956in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.920039in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.932123in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.944206in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.956290in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.980457in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.992541in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.004624in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.016708in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.028791in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.040875in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.052958in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.065042in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.077125in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.101292in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.113376in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.125460in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.137543in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.149627in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.161710in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.210044in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.222128in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.234211in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.246295in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.270462in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.282546in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.294629in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.306713in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.330880in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.342963in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.367130in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.379214in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.391297in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.403381in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.415464in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.451715in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.463799in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.475882in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.487966in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.512133in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.536300in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.536300in}{0.799437in}}%
\pgfpathlineto{\pgfqpoint{2.536300in}{0.799437in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{0.799467in}}%
\pgfpathlineto{\pgfqpoint{2.512133in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{2.487966in}{0.799600in}}%
\pgfpathlineto{\pgfqpoint{2.475882in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{2.463799in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{2.451715in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{2.427548in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{2.415464in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{2.403381in}{0.800329in}}%
\pgfpathlineto{\pgfqpoint{2.391297in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{2.379214in}{0.800713in}}%
\pgfpathlineto{\pgfqpoint{2.367130in}{0.800945in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{2.342963in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{2.330880in}{0.801837in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{2.306713in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{2.294629in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{2.282546in}{0.803571in}}%
\pgfpathlineto{\pgfqpoint{2.270462in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{2.246295in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{2.234211in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{2.222128in}{0.806807in}}%
\pgfpathlineto{\pgfqpoint{2.210044in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{2.197961in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{2.161710in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{2.149627in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{2.137543in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{2.125460in}{0.814631in}}%
\pgfpathlineto{\pgfqpoint{2.113376in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{2.101292in}{0.817034in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{2.077125in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{2.065042in}{0.820884in}}%
\pgfpathlineto{\pgfqpoint{2.052958in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{2.040875in}{0.823574in}}%
\pgfpathlineto{\pgfqpoint{2.028791in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{2.016708in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{2.004624in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{1.992541in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{1.980457in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{1.968374in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{1.956290in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{1.944206in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{1.932123in}{0.836203in}}%
\pgfpathlineto{\pgfqpoint{1.920039in}{0.837609in}}%
\pgfpathlineto{\pgfqpoint{1.907956in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{0.840399in}}%
\pgfpathlineto{\pgfqpoint{1.883789in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{1.871705in}{0.843144in}}%
\pgfpathlineto{\pgfqpoint{1.859622in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{1.835455in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{1.823371in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{1.811287in}{0.849673in}}%
\pgfpathlineto{\pgfqpoint{1.799204in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{1.787120in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{1.775037in}{0.853213in}}%
\pgfpathlineto{\pgfqpoint{1.762953in}{0.854303in}}%
\pgfpathlineto{\pgfqpoint{1.750870in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.738786in}{0.856316in}}%
\pgfpathlineto{\pgfqpoint{1.726703in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.714619in}{0.858071in}}%
\pgfpathlineto{\pgfqpoint{1.702536in}{0.858839in}}%
\pgfpathlineto{\pgfqpoint{1.690452in}{0.859527in}}%
\pgfpathlineto{\pgfqpoint{1.678369in}{0.860131in}}%
\pgfpathlineto{\pgfqpoint{1.666285in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{1.654201in}{0.861072in}}%
\pgfpathlineto{\pgfqpoint{1.642118in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{1.605867in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{1.581700in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{1.569617in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{1.557533in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{1.533366in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{1.509199in}{0.859114in}}%
\pgfpathlineto{\pgfqpoint{1.497115in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{1.472948in}{0.857043in}}%
\pgfpathlineto{\pgfqpoint{1.460865in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{1.448781in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{1.436698in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{1.424614in}{0.853914in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{1.400447in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{1.388364in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{1.340029in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.327946in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{1.315862in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.279612in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{1.255445in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{1.243361in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{1.231278in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{0.843473in}}%
\pgfpathlineto{\pgfqpoint{1.207111in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{1.195027in}{0.842603in}}%
\pgfpathlineto{\pgfqpoint{1.182943in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{1.170860in}{0.841710in}}%
\pgfpathlineto{\pgfqpoint{1.158776in}{0.841244in}}%
\pgfpathlineto{\pgfqpoint{1.146693in}{0.840759in}}%
\pgfpathlineto{\pgfqpoint{1.134609in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{1.122526in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{0.839163in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.837958in}}%
\pgfpathlineto{\pgfqpoint{1.074192in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{1.062108in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{1.025857in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.013774in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{1.001690in}{0.832812in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{0.977523in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{0.830256in}}%
\pgfpathlineto{\pgfqpoint{0.953356in}{0.829377in}}%
\pgfpathlineto{\pgfqpoint{0.941273in}{0.828491in}}%
\pgfpathlineto{\pgfqpoint{0.929189in}{0.827599in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{0.905022in}{0.825813in}}%
\pgfpathlineto{\pgfqpoint{0.892938in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{0.880855in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{0.868771in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{0.856688in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{0.844604in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{0.832521in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{0.820437in}{0.819800in}}%
\pgfpathlineto{\pgfqpoint{0.808354in}{0.818994in}}%
\pgfpathlineto{\pgfqpoint{0.796270in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.784187in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{0.772103in}{0.816677in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{0.815938in}}%
\pgfpathlineto{\pgfqpoint{0.747936in}{0.815215in}}%
\pgfpathlineto{\pgfqpoint{0.735852in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{0.723769in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{0.711685in}{0.813143in}}%
\pgfpathlineto{\pgfqpoint{0.699602in}{0.812482in}}%
\pgfpathlineto{\pgfqpoint{0.687518in}{0.811837in}}%
\pgfpathlineto{\pgfqpoint{0.675435in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{0.639184in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.627101in}{0.808823in}}%
\pgfpathlineto{\pgfqpoint{0.615017in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{0.602934in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{0.590850in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{0.578766in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{0.566683in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{0.554599in}{0.805697in}}%
\pgfpathlineto{\pgfqpoint{0.542516in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{0.530432in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{0.506265in}{0.803955in}}%
\pgfpathlineto{\pgfqpoint{0.494182in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{0.482098in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{0.470015in}{0.802853in}}%
\pgfpathlineto{\pgfqpoint{0.457931in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{0.445848in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{0.433764in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{0.421680in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{0.409597in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{0.397513in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{0.385430in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.373346in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{0.349179in}{0.800454in}}%
\pgfpathlineto{\pgfqpoint{0.337096in}{0.800310in}}%
\pgfpathlineto{\pgfqpoint{0.325012in}{0.800182in}}%
\pgfpathlineto{\pgfqpoint{0.312929in}{0.800066in}}%
\pgfpathlineto{\pgfqpoint{0.300845in}{0.799963in}}%
\pgfpathlineto{\pgfqpoint{0.288761in}{0.799872in}}%
\pgfpathlineto{\pgfqpoint{0.276678in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{0.264594in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{0.252511in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{0.240427in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{0.228344in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{0.216260in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{0.204177in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{0.192093in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{0.180010in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{0.167926in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{0.155843in}{0.799389in}}%
\pgfpathlineto{\pgfqpoint{0.143759in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{0.131675in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{0.131675in}{0.799362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.098855in}{0.799305in}}{\pgfqpoint{1.835927in}{1.117648in}}{%
\pgfpathmoveto{\pgfqpoint{1.098855in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.106263in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.109967in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.113671in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.124783in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.128486in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.132190in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.135894in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.147006in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.158117in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.161821in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.172933in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.184045in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.191452in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.195156in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.198860in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.206268in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.209972in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.224787in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.235899in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.243307in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.250714in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.254418in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.258122in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.261826in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.265530in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.269234in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.272938in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.280345in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.291457in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.295161in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.298865in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.302569in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.306273in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.309976in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.313680in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.321088in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.324792in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.332200in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.339607in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.343311in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.347015in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.350719in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.358127in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.361831in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.365535in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.384054in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.387758in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.391462in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.395166in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.398869in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.402573in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.417389in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.432204in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.435908in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.443316in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.447020in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.454428in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.458132in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.461835in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.469243in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.472947in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.476651in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.480355in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.495170in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.498874in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.506282in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.509986in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.513690in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.517394in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.521097in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.524801in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.532209in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.539617in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.558136in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.561840in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.569248in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.572952in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.580359in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.587767in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.595175in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.606287in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.609991in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.617398in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.621102in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.624806in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.632214in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.635918in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.650733in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.654437in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.661845in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.665549in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.669253in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.672956in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.680364in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.687772in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.702587in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.706291in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.713699in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.721107in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.724811in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.728515in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.732218in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.735922in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.747034in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.765553in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.769257in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.772961in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.776665in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.780369in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.784073in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.787777in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.795184in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.802592in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.813704in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{0.800042in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{1.817408in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{1.813704in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{1.802592in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{0.802239in}}%
\pgfpathlineto{\pgfqpoint{1.795184in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{1.791481in}{0.803424in}}%
\pgfpathlineto{\pgfqpoint{1.787777in}{0.804140in}}%
\pgfpathlineto{\pgfqpoint{1.784073in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{1.780369in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{1.776665in}{0.806841in}}%
\pgfpathlineto{\pgfqpoint{1.772961in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{1.769257in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{1.765553in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.813259in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{1.750738in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{1.747034in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{1.735922in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{1.732218in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.728515in}{0.826499in}}%
\pgfpathlineto{\pgfqpoint{1.724811in}{0.828075in}}%
\pgfpathlineto{\pgfqpoint{1.721107in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{1.713699in}{0.832202in}}%
\pgfpathlineto{\pgfqpoint{1.709995in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{1.706291in}{0.834279in}}%
\pgfpathlineto{\pgfqpoint{1.702587in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{1.695180in}{0.836168in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.836462in}}%
\pgfpathlineto{\pgfqpoint{1.687772in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{1.680364in}{0.836458in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{1.672956in}{0.835902in}}%
\pgfpathlineto{\pgfqpoint{1.669253in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.665549in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{1.661845in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{0.834446in}}%
\pgfpathlineto{\pgfqpoint{1.654437in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{1.650733in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{0.834323in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{1.635918in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{1.632214in}{0.836367in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.837602in}}%
\pgfpathlineto{\pgfqpoint{1.624806in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{1.621102in}{0.841028in}}%
\pgfpathlineto{\pgfqpoint{1.617398in}{0.843252in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{1.609991in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.606287in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{1.595175in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{0.869341in}}%
\pgfpathlineto{\pgfqpoint{1.587767in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{1.584063in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{1.580359in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{1.572952in}{0.899995in}}%
\pgfpathlineto{\pgfqpoint{1.569248in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{1.561840in}{0.923293in}}%
\pgfpathlineto{\pgfqpoint{1.558136in}{0.931843in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{1.547025in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{0.969463in}}%
\pgfpathlineto{\pgfqpoint{1.539617in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{1.532209in}{1.000265in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{1.524801in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{1.521097in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.517394in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{1.513690in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{1.509986in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.506282in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{1.079055in}}%
\pgfpathlineto{\pgfqpoint{1.498874in}{1.086987in}}%
\pgfpathlineto{\pgfqpoint{1.495170in}{1.094178in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.480355in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{1.476651in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{1.472947in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{1.469243in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.116617in}}%
\pgfpathlineto{\pgfqpoint{1.461835in}{1.114460in}}%
\pgfpathlineto{\pgfqpoint{1.458132in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{1.454428in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{1.447020in}{1.095357in}}%
\pgfpathlineto{\pgfqpoint{1.443316in}{1.088285in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.435908in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{1.432204in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{1.421093in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.417389in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{1.013799in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{1.406277in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{1.402573in}{0.984592in}}%
\pgfpathlineto{\pgfqpoint{1.398869in}{0.975404in}}%
\pgfpathlineto{\pgfqpoint{1.395166in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{1.391462in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{1.387758in}{0.950172in}}%
\pgfpathlineto{\pgfqpoint{1.384054in}{0.942622in}}%
\pgfpathlineto{\pgfqpoint{1.380350in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{1.376646in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{0.922595in}}%
\pgfpathlineto{\pgfqpoint{1.369238in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{1.365535in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.361831in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{1.358127in}{0.901279in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.350719in}{0.892380in}}%
\pgfpathlineto{\pgfqpoint{1.347015in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{1.343311in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{1.339607in}{0.880514in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{1.332200in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.324792in}{0.866534in}}%
\pgfpathlineto{\pgfqpoint{1.321088in}{0.863293in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{1.313680in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{1.309976in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.306273in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{1.302569in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{1.298865in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{1.295161in}{0.843676in}}%
\pgfpathlineto{\pgfqpoint{1.291457in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{0.839257in}}%
\pgfpathlineto{\pgfqpoint{1.284049in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{1.280345in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.276641in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{1.272938in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{1.269234in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{1.265530in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{1.261826in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{1.258122in}{0.827049in}}%
\pgfpathlineto{\pgfqpoint{1.254418in}{0.825993in}}%
\pgfpathlineto{\pgfqpoint{1.250714in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{1.243307in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.235899in}{0.821345in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.224787in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{0.816797in}}%
\pgfpathlineto{\pgfqpoint{1.213676in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{1.209972in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{1.206268in}{0.813911in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{1.198860in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{1.195156in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{1.191452in}{0.810066in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{1.184045in}{0.808256in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{1.172933in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{0.805095in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.804422in}}%
\pgfpathlineto{\pgfqpoint{1.161821in}{0.803801in}}%
\pgfpathlineto{\pgfqpoint{1.158117in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{1.147006in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.135894in}{0.800841in}}%
\pgfpathlineto{\pgfqpoint{1.132190in}{0.800591in}}%
\pgfpathlineto{\pgfqpoint{1.128486in}{0.800375in}}%
\pgfpathlineto{\pgfqpoint{1.124783in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{0.799899in}}%
\pgfpathlineto{\pgfqpoint{1.113671in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{1.109967in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.106263in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{0.799502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.836064in}{0.799305in}}{\pgfqpoint{2.398716in}{0.919267in}}{%
\pgfpathmoveto{\pgfqpoint{0.836064in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.843917in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.851769in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.875327in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.883179in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.891032in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.898884in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.945999in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.953852in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.969557in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.985262in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{0.993115in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.016672in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.032377in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.040230in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.048082in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.055935in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.079492in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.087345in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.095197in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.103050in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.110902in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.126608in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.134460in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.158018in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.165870in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.181575in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.189428in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.205133in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.220838in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.244395in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.252248in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.267953in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.275805in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.283658in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.291510in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.299363in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.307216in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.315068in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.338626in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.346478in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.354331in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.362183in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.370036in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.377888in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.409298in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.425003in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.432856in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.456413in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.464266in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.472118in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.495676in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.503529in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.511381in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.519234in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.527086in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.534939in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.542791in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.558496in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.574201in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.582054in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.589906in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.605611in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.613464in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.629169in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.668432in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.676284in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.684137in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.707694in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.723399in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.731252in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.739104in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.754809in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.762662in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.770514in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.778367in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.786219in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.794072in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.801924in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.833335in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.841187in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.856892in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.864745in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.880450in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.888302in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.896155in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.904007in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.919712in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.935417in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.943270in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.958975in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.966827in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.974680in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.998237in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.013943in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.021795in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.029648in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.053205in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.061058in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.068910in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.092468in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.116025in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.147435in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.155288in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.170993in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.186698in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.194551in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.210256in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.225961in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.233813in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.241666in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.257371in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.265223in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.273076in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.280928in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.288781in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.304486in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.328043in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.343748in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.351601in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.359454in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.367306in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.375159in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.383011in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.390864in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.398716in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{2.398716in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{2.398716in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{2.390864in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{2.383011in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{2.375159in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{2.367306in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{2.359454in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{2.351601in}{0.799582in}}%
\pgfpathlineto{\pgfqpoint{2.343748in}{0.799637in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{0.799701in}}%
\pgfpathlineto{\pgfqpoint{2.328043in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{2.320191in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{2.312338in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{2.304486in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.800213in}}%
\pgfpathlineto{\pgfqpoint{2.288781in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{2.280928in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{2.273076in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{2.265223in}{0.800957in}}%
\pgfpathlineto{\pgfqpoint{2.257371in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{0.801488in}}%
\pgfpathlineto{\pgfqpoint{2.241666in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{2.233813in}{0.802152in}}%
\pgfpathlineto{\pgfqpoint{2.225961in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{2.210256in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{2.202403in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{2.194551in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{2.186698in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{0.805844in}}%
\pgfpathlineto{\pgfqpoint{2.170993in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{2.155288in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{2.147435in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{2.116025in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.814785in}}%
\pgfpathlineto{\pgfqpoint{2.100320in}{0.816109in}}%
\pgfpathlineto{\pgfqpoint{2.092468in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{0.818943in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{2.068910in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{2.061058in}{0.823610in}}%
\pgfpathlineto{\pgfqpoint{2.053205in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{2.045353in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{2.029648in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{2.021795in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{2.013943in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{1.998237in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{1.990385in}{0.838823in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{1.974680in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.966827in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{1.958975in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{1.951122in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{1.943270in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{1.935417in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{1.919712in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{1.911860in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{1.904007in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.896155in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{1.888302in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.880450in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{0.851299in}}%
\pgfpathlineto{\pgfqpoint{1.864745in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{1.856892in}{0.850738in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{1.841187in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{1.833335in}{0.849123in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{0.847697in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{1.801924in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{1.794072in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.786219in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.778367in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.770514in}{0.843299in}}%
\pgfpathlineto{\pgfqpoint{1.762662in}{0.842750in}}%
\pgfpathlineto{\pgfqpoint{1.754809in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.841974in}}%
\pgfpathlineto{\pgfqpoint{1.739104in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{1.731252in}{0.841739in}}%
\pgfpathlineto{\pgfqpoint{1.723399in}{0.841862in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{1.707694in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{0.843327in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{1.684137in}{0.845304in}}%
\pgfpathlineto{\pgfqpoint{1.676284in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{1.668432in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{0.851785in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{0.853922in}}%
\pgfpathlineto{\pgfqpoint{1.637021in}{0.856254in}}%
\pgfpathlineto{\pgfqpoint{1.629169in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{0.861461in}}%
\pgfpathlineto{\pgfqpoint{1.613464in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.605611in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{1.597759in}{0.870412in}}%
\pgfpathlineto{\pgfqpoint{1.589906in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{1.582054in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{1.574201in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{0.883653in}}%
\pgfpathlineto{\pgfqpoint{1.558496in}{0.887035in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{1.542791in}{0.893693in}}%
\pgfpathlineto{\pgfqpoint{1.534939in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.527086in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{1.519234in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{1.511381in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{1.503529in}{0.908354in}}%
\pgfpathlineto{\pgfqpoint{1.495676in}{0.910721in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{1.472118in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{1.464266in}{0.917488in}}%
\pgfpathlineto{\pgfqpoint{1.456413in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.919011in}}%
\pgfpathlineto{\pgfqpoint{1.440708in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.432856in}{0.919180in}}%
\pgfpathlineto{\pgfqpoint{1.425003in}{0.918751in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{1.409298in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{1.385741in}{0.911679in}}%
\pgfpathlineto{\pgfqpoint{1.377888in}{0.909369in}}%
\pgfpathlineto{\pgfqpoint{1.370036in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{1.362183in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{1.354331in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{1.346478in}{0.897801in}}%
\pgfpathlineto{\pgfqpoint{1.338626in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{0.890964in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.887373in}}%
\pgfpathlineto{\pgfqpoint{1.315068in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{1.307216in}{0.879978in}}%
\pgfpathlineto{\pgfqpoint{1.299363in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{1.291510in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{1.283658in}{0.868717in}}%
\pgfpathlineto{\pgfqpoint{1.275805in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{1.267953in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{1.260100in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{1.252248in}{0.854264in}}%
\pgfpathlineto{\pgfqpoint{1.244395in}{0.850861in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{1.220838in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{1.205133in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.197280in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{1.189428in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{1.181575in}{0.828084in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{1.165870in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.158018in}{0.821745in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{1.134460in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{1.126608in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{1.110902in}{0.812320in}}%
\pgfpathlineto{\pgfqpoint{1.103050in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.095197in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{1.087345in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{1.079492in}{0.808028in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{1.055935in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.048082in}{0.804956in}}%
\pgfpathlineto{\pgfqpoint{1.040230in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{1.032377in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{0.803284in}}%
\pgfpathlineto{\pgfqpoint{1.016672in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{0.993115in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{0.985262in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{0.969557in}{0.800896in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.800683in}}%
\pgfpathlineto{\pgfqpoint{0.953852in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{0.945999in}{0.800329in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{0.800055in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{0.914589in}{0.799847in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{0.898884in}{0.799690in}}%
\pgfpathlineto{\pgfqpoint{0.891032in}{0.799628in}}%
\pgfpathlineto{\pgfqpoint{0.883179in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{0.875327in}{0.799530in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{0.851769in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{0.843917in}{0.799409in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{0.799390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872810in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872810in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330488in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330488in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788165in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788165in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245842in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245842in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703519in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703519in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552908in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633501in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690682in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735036in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771275in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801915in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828457in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851868in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010585in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091178in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148360in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192713in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228953in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259593in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286134in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309546in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468262in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548855in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606037in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650390in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686630in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717270in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743811in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767223in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925939in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006532in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063714in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108067in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144307in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174947in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201488in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224900in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383617in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464209in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521391in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565745in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601984in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632624in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659166in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682577in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559326in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.853726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.815763in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.137928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431609in}{0.734003in}}%
\pgfpathcurveto{\pgfqpoint{1.435292in}{0.734003in}}{\pgfqpoint{1.438825in}{0.735466in}}{\pgfqpoint{1.441429in}{0.738071in}}%
\pgfpathcurveto{\pgfqpoint{1.444034in}{0.740676in}}{\pgfqpoint{1.445497in}{0.744209in}}{\pgfqpoint{1.445497in}{0.747892in}}%
\pgfpathcurveto{\pgfqpoint{1.445497in}{0.751575in}}{\pgfqpoint{1.444034in}{0.755108in}}{\pgfqpoint{1.441429in}{0.757713in}}%
\pgfpathcurveto{\pgfqpoint{1.438825in}{0.760317in}}{\pgfqpoint{1.435292in}{0.761781in}}{\pgfqpoint{1.431609in}{0.761781in}}%
\pgfpathcurveto{\pgfqpoint{1.427925in}{0.761781in}}{\pgfqpoint{1.424392in}{0.760317in}}{\pgfqpoint{1.421788in}{0.757713in}}%
\pgfpathcurveto{\pgfqpoint{1.419183in}{0.755108in}}{\pgfqpoint{1.417720in}{0.751575in}}{\pgfqpoint{1.417720in}{0.747892in}}%
\pgfpathcurveto{\pgfqpoint{1.417720in}{0.744209in}}{\pgfqpoint{1.419183in}{0.740676in}}{\pgfqpoint{1.421788in}{0.738071in}}%
\pgfpathcurveto{\pgfqpoint{1.424392in}{0.735466in}}{\pgfqpoint{1.427925in}{0.734003in}}{\pgfqpoint{1.431609in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{1.431609in}{0.734003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930709in}{0.774832in}}%
\pgfpathcurveto{\pgfqpoint{1.934393in}{0.774832in}}{\pgfqpoint{1.937926in}{0.776295in}}{\pgfqpoint{1.940530in}{0.778900in}}%
\pgfpathcurveto{\pgfqpoint{1.943135in}{0.781505in}}{\pgfqpoint{1.944598in}{0.785038in}}{\pgfqpoint{1.944598in}{0.788721in}}%
\pgfpathcurveto{\pgfqpoint{1.944598in}{0.792404in}}{\pgfqpoint{1.943135in}{0.795937in}}{\pgfqpoint{1.940530in}{0.798542in}}%
\pgfpathcurveto{\pgfqpoint{1.937926in}{0.801146in}}{\pgfqpoint{1.934393in}{0.802610in}}{\pgfqpoint{1.930709in}{0.802610in}}%
\pgfpathcurveto{\pgfqpoint{1.927026in}{0.802610in}}{\pgfqpoint{1.923493in}{0.801146in}}{\pgfqpoint{1.920888in}{0.798542in}}%
\pgfpathcurveto{\pgfqpoint{1.918284in}{0.795937in}}{\pgfqpoint{1.916820in}{0.792404in}}{\pgfqpoint{1.916820in}{0.788721in}}%
\pgfpathcurveto{\pgfqpoint{1.916820in}{0.785038in}}{\pgfqpoint{1.918284in}{0.781505in}}{\pgfqpoint{1.920888in}{0.778900in}}%
\pgfpathcurveto{\pgfqpoint{1.923493in}{0.776295in}}{\pgfqpoint{1.927026in}{0.774832in}}{\pgfqpoint{1.930709in}{0.774832in}}%
\pgfpathlineto{\pgfqpoint{1.930709in}{0.774832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430630in}{0.724220in}}%
\pgfpathcurveto{\pgfqpoint{1.434314in}{0.724220in}}{\pgfqpoint{1.437847in}{0.725683in}}{\pgfqpoint{1.440451in}{0.728288in}}%
\pgfpathcurveto{\pgfqpoint{1.443056in}{0.730892in}}{\pgfqpoint{1.444519in}{0.734425in}}{\pgfqpoint{1.444519in}{0.738109in}}%
\pgfpathcurveto{\pgfqpoint{1.444519in}{0.741792in}}{\pgfqpoint{1.443056in}{0.745325in}}{\pgfqpoint{1.440451in}{0.747930in}}%
\pgfpathcurveto{\pgfqpoint{1.437847in}{0.750534in}}{\pgfqpoint{1.434314in}{0.751998in}}{\pgfqpoint{1.430630in}{0.751998in}}%
\pgfpathcurveto{\pgfqpoint{1.426947in}{0.751998in}}{\pgfqpoint{1.423414in}{0.750534in}}{\pgfqpoint{1.420810in}{0.747930in}}%
\pgfpathcurveto{\pgfqpoint{1.418205in}{0.745325in}}{\pgfqpoint{1.416742in}{0.741792in}}{\pgfqpoint{1.416742in}{0.738109in}}%
\pgfpathcurveto{\pgfqpoint{1.416742in}{0.734425in}}{\pgfqpoint{1.418205in}{0.730892in}}{\pgfqpoint{1.420810in}{0.728288in}}%
\pgfpathcurveto{\pgfqpoint{1.423414in}{0.725683in}}{\pgfqpoint{1.426947in}{0.724220in}}{\pgfqpoint{1.430630in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{1.430630in}{0.724220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804119in}{0.744744in}}%
\pgfpathcurveto{\pgfqpoint{1.807802in}{0.744744in}}{\pgfqpoint{1.811335in}{0.746207in}}{\pgfqpoint{1.813940in}{0.748812in}}%
\pgfpathcurveto{\pgfqpoint{1.816544in}{0.751416in}}{\pgfqpoint{1.818007in}{0.754949in}}{\pgfqpoint{1.818007in}{0.758633in}}%
\pgfpathcurveto{\pgfqpoint{1.818007in}{0.762316in}}{\pgfqpoint{1.816544in}{0.765849in}}{\pgfqpoint{1.813940in}{0.768454in}}%
\pgfpathcurveto{\pgfqpoint{1.811335in}{0.771058in}}{\pgfqpoint{1.807802in}{0.772522in}}{\pgfqpoint{1.804119in}{0.772522in}}%
\pgfpathcurveto{\pgfqpoint{1.800435in}{0.772522in}}{\pgfqpoint{1.796902in}{0.771058in}}{\pgfqpoint{1.794298in}{0.768454in}}%
\pgfpathcurveto{\pgfqpoint{1.791693in}{0.765849in}}{\pgfqpoint{1.790230in}{0.762316in}}{\pgfqpoint{1.790230in}{0.758633in}}%
\pgfpathcurveto{\pgfqpoint{1.790230in}{0.754949in}}{\pgfqpoint{1.791693in}{0.751416in}}{\pgfqpoint{1.794298in}{0.748812in}}%
\pgfpathcurveto{\pgfqpoint{1.796902in}{0.746207in}}{\pgfqpoint{1.800435in}{0.744744in}}{\pgfqpoint{1.804119in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{1.804119in}{0.744744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606684in}{0.724869in}}%
\pgfpathcurveto{\pgfqpoint{1.610367in}{0.724869in}}{\pgfqpoint{1.613900in}{0.726333in}}{\pgfqpoint{1.616505in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{1.619109in}{0.731542in}}{\pgfqpoint{1.620572in}{0.735075in}}{\pgfqpoint{1.620572in}{0.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.620572in}{0.742441in}}{\pgfqpoint{1.619109in}{0.745974in}}{\pgfqpoint{1.616505in}{0.748579in}}%
\pgfpathcurveto{\pgfqpoint{1.613900in}{0.751183in}}{\pgfqpoint{1.610367in}{0.752647in}}{\pgfqpoint{1.606684in}{0.752647in}}%
\pgfpathcurveto{\pgfqpoint{1.603000in}{0.752647in}}{\pgfqpoint{1.599467in}{0.751183in}}{\pgfqpoint{1.596863in}{0.748579in}}%
\pgfpathcurveto{\pgfqpoint{1.594258in}{0.745974in}}{\pgfqpoint{1.592795in}{0.742441in}}{\pgfqpoint{1.592795in}{0.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.592795in}{0.735075in}}{\pgfqpoint{1.594258in}{0.731542in}}{\pgfqpoint{1.596863in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{1.599467in}{0.726333in}}{\pgfqpoint{1.603000in}{0.724869in}}{\pgfqpoint{1.606684in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{1.606684in}{0.724869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449738in}{0.779344in}}%
\pgfpathcurveto{\pgfqpoint{1.453421in}{0.779344in}}{\pgfqpoint{1.456954in}{0.780807in}}{\pgfqpoint{1.459558in}{0.783412in}}%
\pgfpathcurveto{\pgfqpoint{1.462163in}{0.786016in}}{\pgfqpoint{1.463626in}{0.789549in}}{\pgfqpoint{1.463626in}{0.793233in}}%
\pgfpathcurveto{\pgfqpoint{1.463626in}{0.796916in}}{\pgfqpoint{1.462163in}{0.800449in}}{\pgfqpoint{1.459558in}{0.803054in}}%
\pgfpathcurveto{\pgfqpoint{1.456954in}{0.805658in}}{\pgfqpoint{1.453421in}{0.807122in}}{\pgfqpoint{1.449738in}{0.807122in}}%
\pgfpathcurveto{\pgfqpoint{1.446054in}{0.807122in}}{\pgfqpoint{1.442521in}{0.805658in}}{\pgfqpoint{1.439917in}{0.803054in}}%
\pgfpathcurveto{\pgfqpoint{1.437312in}{0.800449in}}{\pgfqpoint{1.435849in}{0.796916in}}{\pgfqpoint{1.435849in}{0.793233in}}%
\pgfpathcurveto{\pgfqpoint{1.435849in}{0.789549in}}{\pgfqpoint{1.437312in}{0.786016in}}{\pgfqpoint{1.439917in}{0.783412in}}%
\pgfpathcurveto{\pgfqpoint{1.442521in}{0.780807in}}{\pgfqpoint{1.446054in}{0.779344in}}{\pgfqpoint{1.449738in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{0.779344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306092in}{0.778989in}}%
\pgfpathcurveto{\pgfqpoint{1.309775in}{0.778989in}}{\pgfqpoint{1.313308in}{0.780453in}}{\pgfqpoint{1.315913in}{0.783057in}}%
\pgfpathcurveto{\pgfqpoint{1.318517in}{0.785662in}}{\pgfqpoint{1.319981in}{0.789195in}}{\pgfqpoint{1.319981in}{0.792878in}}%
\pgfpathcurveto{\pgfqpoint{1.319981in}{0.796562in}}{\pgfqpoint{1.318517in}{0.800095in}}{\pgfqpoint{1.315913in}{0.802699in}}%
\pgfpathcurveto{\pgfqpoint{1.313308in}{0.805304in}}{\pgfqpoint{1.309775in}{0.806767in}}{\pgfqpoint{1.306092in}{0.806767in}}%
\pgfpathcurveto{\pgfqpoint{1.302409in}{0.806767in}}{\pgfqpoint{1.298876in}{0.805304in}}{\pgfqpoint{1.296271in}{0.802699in}}%
\pgfpathcurveto{\pgfqpoint{1.293667in}{0.800095in}}{\pgfqpoint{1.292203in}{0.796562in}}{\pgfqpoint{1.292203in}{0.792878in}}%
\pgfpathcurveto{\pgfqpoint{1.292203in}{0.789195in}}{\pgfqpoint{1.293667in}{0.785662in}}{\pgfqpoint{1.296271in}{0.783057in}}%
\pgfpathcurveto{\pgfqpoint{1.298876in}{0.780453in}}{\pgfqpoint{1.302409in}{0.778989in}}{\pgfqpoint{1.306092in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{1.306092in}{0.778989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519912in}{0.760920in}}%
\pgfpathcurveto{\pgfqpoint{1.523595in}{0.760920in}}{\pgfqpoint{1.527128in}{0.762383in}}{\pgfqpoint{1.529733in}{0.764988in}}%
\pgfpathcurveto{\pgfqpoint{1.532337in}{0.767592in}}{\pgfqpoint{1.533800in}{0.771125in}}{\pgfqpoint{1.533800in}{0.774809in}}%
\pgfpathcurveto{\pgfqpoint{1.533800in}{0.778492in}}{\pgfqpoint{1.532337in}{0.782025in}}{\pgfqpoint{1.529733in}{0.784630in}}%
\pgfpathcurveto{\pgfqpoint{1.527128in}{0.787234in}}{\pgfqpoint{1.523595in}{0.788697in}}{\pgfqpoint{1.519912in}{0.788697in}}%
\pgfpathcurveto{\pgfqpoint{1.516228in}{0.788697in}}{\pgfqpoint{1.512695in}{0.787234in}}{\pgfqpoint{1.510091in}{0.784630in}}%
\pgfpathcurveto{\pgfqpoint{1.507486in}{0.782025in}}{\pgfqpoint{1.506023in}{0.778492in}}{\pgfqpoint{1.506023in}{0.774809in}}%
\pgfpathcurveto{\pgfqpoint{1.506023in}{0.771125in}}{\pgfqpoint{1.507486in}{0.767592in}}{\pgfqpoint{1.510091in}{0.764988in}}%
\pgfpathcurveto{\pgfqpoint{1.512695in}{0.762383in}}{\pgfqpoint{1.516228in}{0.760920in}}{\pgfqpoint{1.519912in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{0.760920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908552in}{0.777849in}}%
\pgfpathcurveto{\pgfqpoint{1.912236in}{0.777849in}}{\pgfqpoint{1.915769in}{0.779312in}}{\pgfqpoint{1.918373in}{0.781917in}}%
\pgfpathcurveto{\pgfqpoint{1.920978in}{0.784521in}}{\pgfqpoint{1.922441in}{0.788054in}}{\pgfqpoint{1.922441in}{0.791738in}}%
\pgfpathcurveto{\pgfqpoint{1.922441in}{0.795421in}}{\pgfqpoint{1.920978in}{0.798954in}}{\pgfqpoint{1.918373in}{0.801559in}}%
\pgfpathcurveto{\pgfqpoint{1.915769in}{0.804163in}}{\pgfqpoint{1.912236in}{0.805627in}}{\pgfqpoint{1.908552in}{0.805627in}}%
\pgfpathcurveto{\pgfqpoint{1.904869in}{0.805627in}}{\pgfqpoint{1.901336in}{0.804163in}}{\pgfqpoint{1.898732in}{0.801559in}}%
\pgfpathcurveto{\pgfqpoint{1.896127in}{0.798954in}}{\pgfqpoint{1.894664in}{0.795421in}}{\pgfqpoint{1.894664in}{0.791738in}}%
\pgfpathcurveto{\pgfqpoint{1.894664in}{0.788054in}}{\pgfqpoint{1.896127in}{0.784521in}}{\pgfqpoint{1.898732in}{0.781917in}}%
\pgfpathcurveto{\pgfqpoint{1.901336in}{0.779312in}}{\pgfqpoint{1.904869in}{0.777849in}}{\pgfqpoint{1.908552in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.777849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690346in}{0.781123in}}%
\pgfpathcurveto{\pgfqpoint{1.694029in}{0.781123in}}{\pgfqpoint{1.697562in}{0.782587in}}{\pgfqpoint{1.700167in}{0.785191in}}%
\pgfpathcurveto{\pgfqpoint{1.702771in}{0.787796in}}{\pgfqpoint{1.704235in}{0.791329in}}{\pgfqpoint{1.704235in}{0.795012in}}%
\pgfpathcurveto{\pgfqpoint{1.704235in}{0.798696in}}{\pgfqpoint{1.702771in}{0.802229in}}{\pgfqpoint{1.700167in}{0.804833in}}%
\pgfpathcurveto{\pgfqpoint{1.697562in}{0.807438in}}{\pgfqpoint{1.694029in}{0.808901in}}{\pgfqpoint{1.690346in}{0.808901in}}%
\pgfpathcurveto{\pgfqpoint{1.686662in}{0.808901in}}{\pgfqpoint{1.683129in}{0.807438in}}{\pgfqpoint{1.680525in}{0.804833in}}%
\pgfpathcurveto{\pgfqpoint{1.677920in}{0.802229in}}{\pgfqpoint{1.676457in}{0.798696in}}{\pgfqpoint{1.676457in}{0.795012in}}%
\pgfpathcurveto{\pgfqpoint{1.676457in}{0.791329in}}{\pgfqpoint{1.677920in}{0.787796in}}{\pgfqpoint{1.680525in}{0.785191in}}%
\pgfpathcurveto{\pgfqpoint{1.683129in}{0.782587in}}{\pgfqpoint{1.686662in}{0.781123in}}{\pgfqpoint{1.690346in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{1.690346in}{0.781123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877511in}{0.774979in}}%
\pgfpathcurveto{\pgfqpoint{1.881194in}{0.774979in}}{\pgfqpoint{1.884727in}{0.776443in}}{\pgfqpoint{1.887332in}{0.779047in}}%
\pgfpathcurveto{\pgfqpoint{1.889936in}{0.781652in}}{\pgfqpoint{1.891400in}{0.785185in}}{\pgfqpoint{1.891400in}{0.788868in}}%
\pgfpathcurveto{\pgfqpoint{1.891400in}{0.792551in}}{\pgfqpoint{1.889936in}{0.796084in}}{\pgfqpoint{1.887332in}{0.798689in}}%
\pgfpathcurveto{\pgfqpoint{1.884727in}{0.801294in}}{\pgfqpoint{1.881194in}{0.802757in}}{\pgfqpoint{1.877511in}{0.802757in}}%
\pgfpathcurveto{\pgfqpoint{1.873828in}{0.802757in}}{\pgfqpoint{1.870295in}{0.801294in}}{\pgfqpoint{1.867690in}{0.798689in}}%
\pgfpathcurveto{\pgfqpoint{1.865086in}{0.796084in}}{\pgfqpoint{1.863622in}{0.792551in}}{\pgfqpoint{1.863622in}{0.788868in}}%
\pgfpathcurveto{\pgfqpoint{1.863622in}{0.785185in}}{\pgfqpoint{1.865086in}{0.781652in}}{\pgfqpoint{1.867690in}{0.779047in}}%
\pgfpathcurveto{\pgfqpoint{1.870295in}{0.776443in}}{\pgfqpoint{1.873828in}{0.774979in}}{\pgfqpoint{1.877511in}{0.774979in}}%
\pgfpathlineto{\pgfqpoint{1.877511in}{0.774979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558691in}{0.753777in}}%
\pgfpathcurveto{\pgfqpoint{1.562375in}{0.753777in}}{\pgfqpoint{1.565908in}{0.755240in}}{\pgfqpoint{1.568512in}{0.757845in}}%
\pgfpathcurveto{\pgfqpoint{1.571117in}{0.760449in}}{\pgfqpoint{1.572580in}{0.763982in}}{\pgfqpoint{1.572580in}{0.767666in}}%
\pgfpathcurveto{\pgfqpoint{1.572580in}{0.771349in}}{\pgfqpoint{1.571117in}{0.774882in}}{\pgfqpoint{1.568512in}{0.777487in}}%
\pgfpathcurveto{\pgfqpoint{1.565908in}{0.780091in}}{\pgfqpoint{1.562375in}{0.781555in}}{\pgfqpoint{1.558691in}{0.781555in}}%
\pgfpathcurveto{\pgfqpoint{1.555008in}{0.781555in}}{\pgfqpoint{1.551475in}{0.780091in}}{\pgfqpoint{1.548870in}{0.777487in}}%
\pgfpathcurveto{\pgfqpoint{1.546266in}{0.774882in}}{\pgfqpoint{1.544802in}{0.771349in}}{\pgfqpoint{1.544802in}{0.767666in}}%
\pgfpathcurveto{\pgfqpoint{1.544802in}{0.763982in}}{\pgfqpoint{1.546266in}{0.760449in}}{\pgfqpoint{1.548870in}{0.757845in}}%
\pgfpathcurveto{\pgfqpoint{1.551475in}{0.755240in}}{\pgfqpoint{1.555008in}{0.753777in}}{\pgfqpoint{1.558691in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{1.558691in}{0.753777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490290in}{0.765948in}}%
\pgfpathcurveto{\pgfqpoint{1.493973in}{0.765948in}}{\pgfqpoint{1.497506in}{0.767412in}}{\pgfqpoint{1.500110in}{0.770016in}}%
\pgfpathcurveto{\pgfqpoint{1.502715in}{0.772621in}}{\pgfqpoint{1.504178in}{0.776154in}}{\pgfqpoint{1.504178in}{0.779837in}}%
\pgfpathcurveto{\pgfqpoint{1.504178in}{0.783521in}}{\pgfqpoint{1.502715in}{0.787054in}}{\pgfqpoint{1.500110in}{0.789658in}}%
\pgfpathcurveto{\pgfqpoint{1.497506in}{0.792263in}}{\pgfqpoint{1.493973in}{0.793726in}}{\pgfqpoint{1.490290in}{0.793726in}}%
\pgfpathcurveto{\pgfqpoint{1.486606in}{0.793726in}}{\pgfqpoint{1.483073in}{0.792263in}}{\pgfqpoint{1.480469in}{0.789658in}}%
\pgfpathcurveto{\pgfqpoint{1.477864in}{0.787054in}}{\pgfqpoint{1.476401in}{0.783521in}}{\pgfqpoint{1.476401in}{0.779837in}}%
\pgfpathcurveto{\pgfqpoint{1.476401in}{0.776154in}}{\pgfqpoint{1.477864in}{0.772621in}}{\pgfqpoint{1.480469in}{0.770016in}}%
\pgfpathcurveto{\pgfqpoint{1.483073in}{0.767412in}}{\pgfqpoint{1.486606in}{0.765948in}}{\pgfqpoint{1.490290in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{1.490290in}{0.765948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047613in}{0.727999in}}%
\pgfpathcurveto{\pgfqpoint{2.051296in}{0.727999in}}{\pgfqpoint{2.054829in}{0.729462in}}{\pgfqpoint{2.057434in}{0.732067in}}%
\pgfpathcurveto{\pgfqpoint{2.060038in}{0.734671in}}{\pgfqpoint{2.061502in}{0.738204in}}{\pgfqpoint{2.061502in}{0.741888in}}%
\pgfpathcurveto{\pgfqpoint{2.061502in}{0.745571in}}{\pgfqpoint{2.060038in}{0.749104in}}{\pgfqpoint{2.057434in}{0.751709in}}%
\pgfpathcurveto{\pgfqpoint{2.054829in}{0.754313in}}{\pgfqpoint{2.051296in}{0.755777in}}{\pgfqpoint{2.047613in}{0.755777in}}%
\pgfpathcurveto{\pgfqpoint{2.043929in}{0.755777in}}{\pgfqpoint{2.040396in}{0.754313in}}{\pgfqpoint{2.037792in}{0.751709in}}%
\pgfpathcurveto{\pgfqpoint{2.035187in}{0.749104in}}{\pgfqpoint{2.033724in}{0.745571in}}{\pgfqpoint{2.033724in}{0.741888in}}%
\pgfpathcurveto{\pgfqpoint{2.033724in}{0.738204in}}{\pgfqpoint{2.035187in}{0.734671in}}{\pgfqpoint{2.037792in}{0.732067in}}%
\pgfpathcurveto{\pgfqpoint{2.040396in}{0.729462in}}{\pgfqpoint{2.043929in}{0.727999in}}{\pgfqpoint{2.047613in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{2.047613in}{0.727999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476738in}{0.727555in}}%
\pgfpathcurveto{\pgfqpoint{1.480422in}{0.727555in}}{\pgfqpoint{1.483955in}{0.729018in}}{\pgfqpoint{1.486559in}{0.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.489164in}{0.734227in}}{\pgfqpoint{1.490627in}{0.737760in}}{\pgfqpoint{1.490627in}{0.741443in}}%
\pgfpathcurveto{\pgfqpoint{1.490627in}{0.745127in}}{\pgfqpoint{1.489164in}{0.748660in}}{\pgfqpoint{1.486559in}{0.751264in}}%
\pgfpathcurveto{\pgfqpoint{1.483955in}{0.753869in}}{\pgfqpoint{1.480422in}{0.755332in}}{\pgfqpoint{1.476738in}{0.755332in}}%
\pgfpathcurveto{\pgfqpoint{1.473055in}{0.755332in}}{\pgfqpoint{1.469522in}{0.753869in}}{\pgfqpoint{1.466917in}{0.751264in}}%
\pgfpathcurveto{\pgfqpoint{1.464313in}{0.748660in}}{\pgfqpoint{1.462850in}{0.745127in}}{\pgfqpoint{1.462850in}{0.741443in}}%
\pgfpathcurveto{\pgfqpoint{1.462850in}{0.737760in}}{\pgfqpoint{1.464313in}{0.734227in}}{\pgfqpoint{1.466917in}{0.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.469522in}{0.729018in}}{\pgfqpoint{1.473055in}{0.727555in}}{\pgfqpoint{1.476738in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{1.476738in}{0.727555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424876in}{0.759710in}}%
\pgfpathcurveto{\pgfqpoint{1.428559in}{0.759710in}}{\pgfqpoint{1.432092in}{0.761174in}}{\pgfqpoint{1.434697in}{0.763778in}}%
\pgfpathcurveto{\pgfqpoint{1.437301in}{0.766383in}}{\pgfqpoint{1.438765in}{0.769916in}}{\pgfqpoint{1.438765in}{0.773599in}}%
\pgfpathcurveto{\pgfqpoint{1.438765in}{0.777283in}}{\pgfqpoint{1.437301in}{0.780816in}}{\pgfqpoint{1.434697in}{0.783420in}}%
\pgfpathcurveto{\pgfqpoint{1.432092in}{0.786025in}}{\pgfqpoint{1.428559in}{0.787488in}}{\pgfqpoint{1.424876in}{0.787488in}}%
\pgfpathcurveto{\pgfqpoint{1.421193in}{0.787488in}}{\pgfqpoint{1.417660in}{0.786025in}}{\pgfqpoint{1.415055in}{0.783420in}}%
\pgfpathcurveto{\pgfqpoint{1.412451in}{0.780816in}}{\pgfqpoint{1.410987in}{0.777283in}}{\pgfqpoint{1.410987in}{0.773599in}}%
\pgfpathcurveto{\pgfqpoint{1.410987in}{0.769916in}}{\pgfqpoint{1.412451in}{0.766383in}}{\pgfqpoint{1.415055in}{0.763778in}}%
\pgfpathcurveto{\pgfqpoint{1.417660in}{0.761174in}}{\pgfqpoint{1.421193in}{0.759710in}}{\pgfqpoint{1.424876in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{1.424876in}{0.759710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187168in}{0.725425in}}%
\pgfpathcurveto{\pgfqpoint{1.190851in}{0.725425in}}{\pgfqpoint{1.194384in}{0.726889in}}{\pgfqpoint{1.196989in}{0.729493in}}%
\pgfpathcurveto{\pgfqpoint{1.199593in}{0.732098in}}{\pgfqpoint{1.201057in}{0.735631in}}{\pgfqpoint{1.201057in}{0.739314in}}%
\pgfpathcurveto{\pgfqpoint{1.201057in}{0.742998in}}{\pgfqpoint{1.199593in}{0.746531in}}{\pgfqpoint{1.196989in}{0.749135in}}%
\pgfpathcurveto{\pgfqpoint{1.194384in}{0.751740in}}{\pgfqpoint{1.190851in}{0.753203in}}{\pgfqpoint{1.187168in}{0.753203in}}%
\pgfpathcurveto{\pgfqpoint{1.183484in}{0.753203in}}{\pgfqpoint{1.179951in}{0.751740in}}{\pgfqpoint{1.177347in}{0.749135in}}%
\pgfpathcurveto{\pgfqpoint{1.174742in}{0.746531in}}{\pgfqpoint{1.173279in}{0.742998in}}{\pgfqpoint{1.173279in}{0.739314in}}%
\pgfpathcurveto{\pgfqpoint{1.173279in}{0.735631in}}{\pgfqpoint{1.174742in}{0.732098in}}{\pgfqpoint{1.177347in}{0.729493in}}%
\pgfpathcurveto{\pgfqpoint{1.179951in}{0.726889in}}{\pgfqpoint{1.183484in}{0.725425in}}{\pgfqpoint{1.187168in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{1.187168in}{0.725425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521674in}{0.720289in}}%
\pgfpathcurveto{\pgfqpoint{1.525358in}{0.720289in}}{\pgfqpoint{1.528891in}{0.721752in}}{\pgfqpoint{1.531495in}{0.724357in}}%
\pgfpathcurveto{\pgfqpoint{1.534100in}{0.726961in}}{\pgfqpoint{1.535563in}{0.730494in}}{\pgfqpoint{1.535563in}{0.734178in}}%
\pgfpathcurveto{\pgfqpoint{1.535563in}{0.737861in}}{\pgfqpoint{1.534100in}{0.741394in}}{\pgfqpoint{1.531495in}{0.743999in}}%
\pgfpathcurveto{\pgfqpoint{1.528891in}{0.746603in}}{\pgfqpoint{1.525358in}{0.748066in}}{\pgfqpoint{1.521674in}{0.748066in}}%
\pgfpathcurveto{\pgfqpoint{1.517991in}{0.748066in}}{\pgfqpoint{1.514458in}{0.746603in}}{\pgfqpoint{1.511853in}{0.743999in}}%
\pgfpathcurveto{\pgfqpoint{1.509249in}{0.741394in}}{\pgfqpoint{1.507785in}{0.737861in}}{\pgfqpoint{1.507785in}{0.734178in}}%
\pgfpathcurveto{\pgfqpoint{1.507785in}{0.730494in}}{\pgfqpoint{1.509249in}{0.726961in}}{\pgfqpoint{1.511853in}{0.724357in}}%
\pgfpathcurveto{\pgfqpoint{1.514458in}{0.721752in}}{\pgfqpoint{1.517991in}{0.720289in}}{\pgfqpoint{1.521674in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{0.720289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352909in}{0.749478in}}%
\pgfpathcurveto{\pgfqpoint{1.356593in}{0.749478in}}{\pgfqpoint{1.360126in}{0.750941in}}{\pgfqpoint{1.362730in}{0.753546in}}%
\pgfpathcurveto{\pgfqpoint{1.365335in}{0.756151in}}{\pgfqpoint{1.366798in}{0.759684in}}{\pgfqpoint{1.366798in}{0.763367in}}%
\pgfpathcurveto{\pgfqpoint{1.366798in}{0.767050in}}{\pgfqpoint{1.365335in}{0.770583in}}{\pgfqpoint{1.362730in}{0.773188in}}%
\pgfpathcurveto{\pgfqpoint{1.360126in}{0.775792in}}{\pgfqpoint{1.356593in}{0.777256in}}{\pgfqpoint{1.352909in}{0.777256in}}%
\pgfpathcurveto{\pgfqpoint{1.349226in}{0.777256in}}{\pgfqpoint{1.345693in}{0.775792in}}{\pgfqpoint{1.343088in}{0.773188in}}%
\pgfpathcurveto{\pgfqpoint{1.340484in}{0.770583in}}{\pgfqpoint{1.339020in}{0.767050in}}{\pgfqpoint{1.339020in}{0.763367in}}%
\pgfpathcurveto{\pgfqpoint{1.339020in}{0.759684in}}{\pgfqpoint{1.340484in}{0.756151in}}{\pgfqpoint{1.343088in}{0.753546in}}%
\pgfpathcurveto{\pgfqpoint{1.345693in}{0.750941in}}{\pgfqpoint{1.349226in}{0.749478in}}{\pgfqpoint{1.352909in}{0.749478in}}%
\pgfpathlineto{\pgfqpoint{1.352909in}{0.749478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483970in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{1.487654in}{0.725555in}}{\pgfqpoint{1.491187in}{0.727018in}}{\pgfqpoint{1.493791in}{0.729623in}}%
\pgfpathcurveto{\pgfqpoint{1.496396in}{0.732228in}}{\pgfqpoint{1.497859in}{0.735761in}}{\pgfqpoint{1.497859in}{0.739444in}}%
\pgfpathcurveto{\pgfqpoint{1.497859in}{0.743127in}}{\pgfqpoint{1.496396in}{0.746660in}}{\pgfqpoint{1.493791in}{0.749265in}}%
\pgfpathcurveto{\pgfqpoint{1.491187in}{0.751869in}}{\pgfqpoint{1.487654in}{0.753333in}}{\pgfqpoint{1.483970in}{0.753333in}}%
\pgfpathcurveto{\pgfqpoint{1.480287in}{0.753333in}}{\pgfqpoint{1.476754in}{0.751869in}}{\pgfqpoint{1.474149in}{0.749265in}}%
\pgfpathcurveto{\pgfqpoint{1.471545in}{0.746660in}}{\pgfqpoint{1.470081in}{0.743127in}}{\pgfqpoint{1.470081in}{0.739444in}}%
\pgfpathcurveto{\pgfqpoint{1.470081in}{0.735761in}}{\pgfqpoint{1.471545in}{0.732228in}}{\pgfqpoint{1.474149in}{0.729623in}}%
\pgfpathcurveto{\pgfqpoint{1.476754in}{0.727018in}}{\pgfqpoint{1.480287in}{0.725555in}}{\pgfqpoint{1.483970in}{0.725555in}}%
\pgfpathlineto{\pgfqpoint{1.483970in}{0.725555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417162in}{0.757781in}}%
\pgfpathcurveto{\pgfqpoint{1.420846in}{0.757781in}}{\pgfqpoint{1.424379in}{0.759245in}}{\pgfqpoint{1.426983in}{0.761849in}}%
\pgfpathcurveto{\pgfqpoint{1.429588in}{0.764454in}}{\pgfqpoint{1.431051in}{0.767987in}}{\pgfqpoint{1.431051in}{0.771670in}}%
\pgfpathcurveto{\pgfqpoint{1.431051in}{0.775354in}}{\pgfqpoint{1.429588in}{0.778887in}}{\pgfqpoint{1.426983in}{0.781491in}}%
\pgfpathcurveto{\pgfqpoint{1.424379in}{0.784096in}}{\pgfqpoint{1.420846in}{0.785559in}}{\pgfqpoint{1.417162in}{0.785559in}}%
\pgfpathcurveto{\pgfqpoint{1.413479in}{0.785559in}}{\pgfqpoint{1.409946in}{0.784096in}}{\pgfqpoint{1.407341in}{0.781491in}}%
\pgfpathcurveto{\pgfqpoint{1.404737in}{0.778887in}}{\pgfqpoint{1.403273in}{0.775354in}}{\pgfqpoint{1.403273in}{0.771670in}}%
\pgfpathcurveto{\pgfqpoint{1.403273in}{0.767987in}}{\pgfqpoint{1.404737in}{0.764454in}}{\pgfqpoint{1.407341in}{0.761849in}}%
\pgfpathcurveto{\pgfqpoint{1.409946in}{0.759245in}}{\pgfqpoint{1.413479in}{0.757781in}}{\pgfqpoint{1.417162in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.757781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389788in}{0.767405in}}%
\pgfpathcurveto{\pgfqpoint{1.393471in}{0.767405in}}{\pgfqpoint{1.397004in}{0.768869in}}{\pgfqpoint{1.399609in}{0.771473in}}%
\pgfpathcurveto{\pgfqpoint{1.402214in}{0.774078in}}{\pgfqpoint{1.403677in}{0.777611in}}{\pgfqpoint{1.403677in}{0.781294in}}%
\pgfpathcurveto{\pgfqpoint{1.403677in}{0.784977in}}{\pgfqpoint{1.402214in}{0.788510in}}{\pgfqpoint{1.399609in}{0.791115in}}%
\pgfpathcurveto{\pgfqpoint{1.397004in}{0.793720in}}{\pgfqpoint{1.393471in}{0.795183in}}{\pgfqpoint{1.389788in}{0.795183in}}%
\pgfpathcurveto{\pgfqpoint{1.386105in}{0.795183in}}{\pgfqpoint{1.382572in}{0.793720in}}{\pgfqpoint{1.379967in}{0.791115in}}%
\pgfpathcurveto{\pgfqpoint{1.377363in}{0.788510in}}{\pgfqpoint{1.375899in}{0.784977in}}{\pgfqpoint{1.375899in}{0.781294in}}%
\pgfpathcurveto{\pgfqpoint{1.375899in}{0.777611in}}{\pgfqpoint{1.377363in}{0.774078in}}{\pgfqpoint{1.379967in}{0.771473in}}%
\pgfpathcurveto{\pgfqpoint{1.382572in}{0.768869in}}{\pgfqpoint{1.386105in}{0.767405in}}{\pgfqpoint{1.389788in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{0.767405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882672in}{0.750034in}}%
\pgfpathcurveto{\pgfqpoint{1.886356in}{0.750034in}}{\pgfqpoint{1.889889in}{0.751498in}}{\pgfqpoint{1.892493in}{0.754102in}}%
\pgfpathcurveto{\pgfqpoint{1.895098in}{0.756707in}}{\pgfqpoint{1.896561in}{0.760240in}}{\pgfqpoint{1.896561in}{0.763923in}}%
\pgfpathcurveto{\pgfqpoint{1.896561in}{0.767606in}}{\pgfqpoint{1.895098in}{0.771140in}}{\pgfqpoint{1.892493in}{0.773744in}}%
\pgfpathcurveto{\pgfqpoint{1.889889in}{0.776349in}}{\pgfqpoint{1.886356in}{0.777812in}}{\pgfqpoint{1.882672in}{0.777812in}}%
\pgfpathcurveto{\pgfqpoint{1.878989in}{0.777812in}}{\pgfqpoint{1.875456in}{0.776349in}}{\pgfqpoint{1.872851in}{0.773744in}}%
\pgfpathcurveto{\pgfqpoint{1.870247in}{0.771140in}}{\pgfqpoint{1.868784in}{0.767606in}}{\pgfqpoint{1.868784in}{0.763923in}}%
\pgfpathcurveto{\pgfqpoint{1.868784in}{0.760240in}}{\pgfqpoint{1.870247in}{0.756707in}}{\pgfqpoint{1.872851in}{0.754102in}}%
\pgfpathcurveto{\pgfqpoint{1.875456in}{0.751498in}}{\pgfqpoint{1.878989in}{0.750034in}}{\pgfqpoint{1.882672in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.882672in}{0.750034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450382in}{0.757493in}}%
\pgfpathcurveto{\pgfqpoint{1.454066in}{0.757493in}}{\pgfqpoint{1.457599in}{0.758956in}}{\pgfqpoint{1.460203in}{0.761561in}}%
\pgfpathcurveto{\pgfqpoint{1.462808in}{0.764165in}}{\pgfqpoint{1.464271in}{0.767698in}}{\pgfqpoint{1.464271in}{0.771382in}}%
\pgfpathcurveto{\pgfqpoint{1.464271in}{0.775065in}}{\pgfqpoint{1.462808in}{0.778598in}}{\pgfqpoint{1.460203in}{0.781203in}}%
\pgfpathcurveto{\pgfqpoint{1.457599in}{0.783807in}}{\pgfqpoint{1.454066in}{0.785271in}}{\pgfqpoint{1.450382in}{0.785271in}}%
\pgfpathcurveto{\pgfqpoint{1.446699in}{0.785271in}}{\pgfqpoint{1.443166in}{0.783807in}}{\pgfqpoint{1.440561in}{0.781203in}}%
\pgfpathcurveto{\pgfqpoint{1.437957in}{0.778598in}}{\pgfqpoint{1.436493in}{0.775065in}}{\pgfqpoint{1.436493in}{0.771382in}}%
\pgfpathcurveto{\pgfqpoint{1.436493in}{0.767698in}}{\pgfqpoint{1.437957in}{0.764165in}}{\pgfqpoint{1.440561in}{0.761561in}}%
\pgfpathcurveto{\pgfqpoint{1.443166in}{0.758956in}}{\pgfqpoint{1.446699in}{0.757493in}}{\pgfqpoint{1.450382in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{1.450382in}{0.757493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434208in}{0.780868in}}%
\pgfpathcurveto{\pgfqpoint{1.437891in}{0.780868in}}{\pgfqpoint{1.441424in}{0.782332in}}{\pgfqpoint{1.444029in}{0.784936in}}%
\pgfpathcurveto{\pgfqpoint{1.446633in}{0.787541in}}{\pgfqpoint{1.448096in}{0.791074in}}{\pgfqpoint{1.448096in}{0.794757in}}%
\pgfpathcurveto{\pgfqpoint{1.448096in}{0.798441in}}{\pgfqpoint{1.446633in}{0.801974in}}{\pgfqpoint{1.444029in}{0.804578in}}%
\pgfpathcurveto{\pgfqpoint{1.441424in}{0.807183in}}{\pgfqpoint{1.437891in}{0.808646in}}{\pgfqpoint{1.434208in}{0.808646in}}%
\pgfpathcurveto{\pgfqpoint{1.430524in}{0.808646in}}{\pgfqpoint{1.426991in}{0.807183in}}{\pgfqpoint{1.424387in}{0.804578in}}%
\pgfpathcurveto{\pgfqpoint{1.421782in}{0.801974in}}{\pgfqpoint{1.420319in}{0.798441in}}{\pgfqpoint{1.420319in}{0.794757in}}%
\pgfpathcurveto{\pgfqpoint{1.420319in}{0.791074in}}{\pgfqpoint{1.421782in}{0.787541in}}{\pgfqpoint{1.424387in}{0.784936in}}%
\pgfpathcurveto{\pgfqpoint{1.426991in}{0.782332in}}{\pgfqpoint{1.430524in}{0.780868in}}{\pgfqpoint{1.434208in}{0.780868in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{0.780868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930669in}{0.779448in}}%
\pgfpathcurveto{\pgfqpoint{1.934352in}{0.779448in}}{\pgfqpoint{1.937885in}{0.780911in}}{\pgfqpoint{1.940490in}{0.783516in}}%
\pgfpathcurveto{\pgfqpoint{1.943095in}{0.786120in}}{\pgfqpoint{1.944558in}{0.789653in}}{\pgfqpoint{1.944558in}{0.793336in}}%
\pgfpathcurveto{\pgfqpoint{1.944558in}{0.797020in}}{\pgfqpoint{1.943095in}{0.800553in}}{\pgfqpoint{1.940490in}{0.803157in}}%
\pgfpathcurveto{\pgfqpoint{1.937885in}{0.805762in}}{\pgfqpoint{1.934352in}{0.807225in}}{\pgfqpoint{1.930669in}{0.807225in}}%
\pgfpathcurveto{\pgfqpoint{1.926986in}{0.807225in}}{\pgfqpoint{1.923453in}{0.805762in}}{\pgfqpoint{1.920848in}{0.803157in}}%
\pgfpathcurveto{\pgfqpoint{1.918244in}{0.800553in}}{\pgfqpoint{1.916780in}{0.797020in}}{\pgfqpoint{1.916780in}{0.793336in}}%
\pgfpathcurveto{\pgfqpoint{1.916780in}{0.789653in}}{\pgfqpoint{1.918244in}{0.786120in}}{\pgfqpoint{1.920848in}{0.783516in}}%
\pgfpathcurveto{\pgfqpoint{1.923453in}{0.780911in}}{\pgfqpoint{1.926986in}{0.779448in}}{\pgfqpoint{1.930669in}{0.779448in}}%
\pgfpathlineto{\pgfqpoint{1.930669in}{0.779448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312583in}{0.778639in}}%
\pgfpathcurveto{\pgfqpoint{1.316266in}{0.778639in}}{\pgfqpoint{1.319799in}{0.780102in}}{\pgfqpoint{1.322404in}{0.782707in}}%
\pgfpathcurveto{\pgfqpoint{1.325008in}{0.785312in}}{\pgfqpoint{1.326472in}{0.788845in}}{\pgfqpoint{1.326472in}{0.792528in}}%
\pgfpathcurveto{\pgfqpoint{1.326472in}{0.796211in}}{\pgfqpoint{1.325008in}{0.799744in}}{\pgfqpoint{1.322404in}{0.802349in}}%
\pgfpathcurveto{\pgfqpoint{1.319799in}{0.804953in}}{\pgfqpoint{1.316266in}{0.806417in}}{\pgfqpoint{1.312583in}{0.806417in}}%
\pgfpathcurveto{\pgfqpoint{1.308899in}{0.806417in}}{\pgfqpoint{1.305366in}{0.804953in}}{\pgfqpoint{1.302762in}{0.802349in}}%
\pgfpathcurveto{\pgfqpoint{1.300157in}{0.799744in}}{\pgfqpoint{1.298694in}{0.796211in}}{\pgfqpoint{1.298694in}{0.792528in}}%
\pgfpathcurveto{\pgfqpoint{1.298694in}{0.788845in}}{\pgfqpoint{1.300157in}{0.785312in}}{\pgfqpoint{1.302762in}{0.782707in}}%
\pgfpathcurveto{\pgfqpoint{1.305366in}{0.780102in}}{\pgfqpoint{1.308899in}{0.778639in}}{\pgfqpoint{1.312583in}{0.778639in}}%
\pgfpathlineto{\pgfqpoint{1.312583in}{0.778639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858392in}{0.771668in}}%
\pgfpathcurveto{\pgfqpoint{1.862075in}{0.771668in}}{\pgfqpoint{1.865608in}{0.773131in}}{\pgfqpoint{1.868213in}{0.775736in}}%
\pgfpathcurveto{\pgfqpoint{1.870817in}{0.778340in}}{\pgfqpoint{1.872281in}{0.781873in}}{\pgfqpoint{1.872281in}{0.785557in}}%
\pgfpathcurveto{\pgfqpoint{1.872281in}{0.789240in}}{\pgfqpoint{1.870817in}{0.792773in}}{\pgfqpoint{1.868213in}{0.795378in}}%
\pgfpathcurveto{\pgfqpoint{1.865608in}{0.797982in}}{\pgfqpoint{1.862075in}{0.799446in}}{\pgfqpoint{1.858392in}{0.799446in}}%
\pgfpathcurveto{\pgfqpoint{1.854708in}{0.799446in}}{\pgfqpoint{1.851175in}{0.797982in}}{\pgfqpoint{1.848571in}{0.795378in}}%
\pgfpathcurveto{\pgfqpoint{1.845966in}{0.792773in}}{\pgfqpoint{1.844503in}{0.789240in}}{\pgfqpoint{1.844503in}{0.785557in}}%
\pgfpathcurveto{\pgfqpoint{1.844503in}{0.781873in}}{\pgfqpoint{1.845966in}{0.778340in}}{\pgfqpoint{1.848571in}{0.775736in}}%
\pgfpathcurveto{\pgfqpoint{1.851175in}{0.773131in}}{\pgfqpoint{1.854708in}{0.771668in}}{\pgfqpoint{1.858392in}{0.771668in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{0.771668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342403in}{0.784137in}}%
\pgfpathcurveto{\pgfqpoint{1.346086in}{0.784137in}}{\pgfqpoint{1.349619in}{0.785600in}}{\pgfqpoint{1.352224in}{0.788205in}}%
\pgfpathcurveto{\pgfqpoint{1.354828in}{0.790810in}}{\pgfqpoint{1.356292in}{0.794343in}}{\pgfqpoint{1.356292in}{0.798026in}}%
\pgfpathcurveto{\pgfqpoint{1.356292in}{0.801709in}}{\pgfqpoint{1.354828in}{0.805242in}}{\pgfqpoint{1.352224in}{0.807847in}}%
\pgfpathcurveto{\pgfqpoint{1.349619in}{0.810451in}}{\pgfqpoint{1.346086in}{0.811915in}}{\pgfqpoint{1.342403in}{0.811915in}}%
\pgfpathcurveto{\pgfqpoint{1.338719in}{0.811915in}}{\pgfqpoint{1.335186in}{0.810451in}}{\pgfqpoint{1.332582in}{0.807847in}}%
\pgfpathcurveto{\pgfqpoint{1.329977in}{0.805242in}}{\pgfqpoint{1.328514in}{0.801709in}}{\pgfqpoint{1.328514in}{0.798026in}}%
\pgfpathcurveto{\pgfqpoint{1.328514in}{0.794343in}}{\pgfqpoint{1.329977in}{0.790810in}}{\pgfqpoint{1.332582in}{0.788205in}}%
\pgfpathcurveto{\pgfqpoint{1.335186in}{0.785600in}}{\pgfqpoint{1.338719in}{0.784137in}}{\pgfqpoint{1.342403in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{1.342403in}{0.784137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399999in}{0.758951in}}%
\pgfpathcurveto{\pgfqpoint{1.403683in}{0.758951in}}{\pgfqpoint{1.407216in}{0.760414in}}{\pgfqpoint{1.409820in}{0.763019in}}%
\pgfpathcurveto{\pgfqpoint{1.412425in}{0.765624in}}{\pgfqpoint{1.413888in}{0.769157in}}{\pgfqpoint{1.413888in}{0.772840in}}%
\pgfpathcurveto{\pgfqpoint{1.413888in}{0.776523in}}{\pgfqpoint{1.412425in}{0.780056in}}{\pgfqpoint{1.409820in}{0.782661in}}%
\pgfpathcurveto{\pgfqpoint{1.407216in}{0.785265in}}{\pgfqpoint{1.403683in}{0.786729in}}{\pgfqpoint{1.399999in}{0.786729in}}%
\pgfpathcurveto{\pgfqpoint{1.396316in}{0.786729in}}{\pgfqpoint{1.392783in}{0.785265in}}{\pgfqpoint{1.390178in}{0.782661in}}%
\pgfpathcurveto{\pgfqpoint{1.387574in}{0.780056in}}{\pgfqpoint{1.386110in}{0.776523in}}{\pgfqpoint{1.386110in}{0.772840in}}%
\pgfpathcurveto{\pgfqpoint{1.386110in}{0.769157in}}{\pgfqpoint{1.387574in}{0.765624in}}{\pgfqpoint{1.390178in}{0.763019in}}%
\pgfpathcurveto{\pgfqpoint{1.392783in}{0.760414in}}{\pgfqpoint{1.396316in}{0.758951in}}{\pgfqpoint{1.399999in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{1.399999in}{0.758951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463545in}{0.740652in}}%
\pgfpathcurveto{\pgfqpoint{1.467228in}{0.740652in}}{\pgfqpoint{1.470761in}{0.742115in}}{\pgfqpoint{1.473366in}{0.744720in}}%
\pgfpathcurveto{\pgfqpoint{1.475971in}{0.747324in}}{\pgfqpoint{1.477434in}{0.750857in}}{\pgfqpoint{1.477434in}{0.754541in}}%
\pgfpathcurveto{\pgfqpoint{1.477434in}{0.758224in}}{\pgfqpoint{1.475971in}{0.761757in}}{\pgfqpoint{1.473366in}{0.764362in}}%
\pgfpathcurveto{\pgfqpoint{1.470761in}{0.766966in}}{\pgfqpoint{1.467228in}{0.768430in}}{\pgfqpoint{1.463545in}{0.768430in}}%
\pgfpathcurveto{\pgfqpoint{1.459862in}{0.768430in}}{\pgfqpoint{1.456329in}{0.766966in}}{\pgfqpoint{1.453724in}{0.764362in}}%
\pgfpathcurveto{\pgfqpoint{1.451120in}{0.761757in}}{\pgfqpoint{1.449656in}{0.758224in}}{\pgfqpoint{1.449656in}{0.754541in}}%
\pgfpathcurveto{\pgfqpoint{1.449656in}{0.750857in}}{\pgfqpoint{1.451120in}{0.747324in}}{\pgfqpoint{1.453724in}{0.744720in}}%
\pgfpathcurveto{\pgfqpoint{1.456329in}{0.742115in}}{\pgfqpoint{1.459862in}{0.740652in}}{\pgfqpoint{1.463545in}{0.740652in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{0.740652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474179in}{0.744234in}}%
\pgfpathcurveto{\pgfqpoint{1.477862in}{0.744234in}}{\pgfqpoint{1.481395in}{0.745697in}}{\pgfqpoint{1.484000in}{0.748302in}}%
\pgfpathcurveto{\pgfqpoint{1.486604in}{0.750906in}}{\pgfqpoint{1.488068in}{0.754439in}}{\pgfqpoint{1.488068in}{0.758123in}}%
\pgfpathcurveto{\pgfqpoint{1.488068in}{0.761806in}}{\pgfqpoint{1.486604in}{0.765339in}}{\pgfqpoint{1.484000in}{0.767943in}}%
\pgfpathcurveto{\pgfqpoint{1.481395in}{0.770548in}}{\pgfqpoint{1.477862in}{0.772011in}}{\pgfqpoint{1.474179in}{0.772011in}}%
\pgfpathcurveto{\pgfqpoint{1.470495in}{0.772011in}}{\pgfqpoint{1.466962in}{0.770548in}}{\pgfqpoint{1.464358in}{0.767943in}}%
\pgfpathcurveto{\pgfqpoint{1.461753in}{0.765339in}}{\pgfqpoint{1.460290in}{0.761806in}}{\pgfqpoint{1.460290in}{0.758123in}}%
\pgfpathcurveto{\pgfqpoint{1.460290in}{0.754439in}}{\pgfqpoint{1.461753in}{0.750906in}}{\pgfqpoint{1.464358in}{0.748302in}}%
\pgfpathcurveto{\pgfqpoint{1.466962in}{0.745697in}}{\pgfqpoint{1.470495in}{0.744234in}}{\pgfqpoint{1.474179in}{0.744234in}}%
\pgfpathlineto{\pgfqpoint{1.474179in}{0.744234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376054in}{0.726697in}}%
\pgfpathcurveto{\pgfqpoint{1.379737in}{0.726697in}}{\pgfqpoint{1.383270in}{0.728160in}}{\pgfqpoint{1.385875in}{0.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.388479in}{0.733369in}}{\pgfqpoint{1.389943in}{0.736902in}}{\pgfqpoint{1.389943in}{0.740586in}}%
\pgfpathcurveto{\pgfqpoint{1.389943in}{0.744269in}}{\pgfqpoint{1.388479in}{0.747802in}}{\pgfqpoint{1.385875in}{0.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.383270in}{0.753011in}}{\pgfqpoint{1.379737in}{0.754474in}}{\pgfqpoint{1.376054in}{0.754474in}}%
\pgfpathcurveto{\pgfqpoint{1.372370in}{0.754474in}}{\pgfqpoint{1.368837in}{0.753011in}}{\pgfqpoint{1.366233in}{0.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.363628in}{0.747802in}}{\pgfqpoint{1.362165in}{0.744269in}}{\pgfqpoint{1.362165in}{0.740586in}}%
\pgfpathcurveto{\pgfqpoint{1.362165in}{0.736902in}}{\pgfqpoint{1.363628in}{0.733369in}}{\pgfqpoint{1.366233in}{0.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.368837in}{0.728160in}}{\pgfqpoint{1.372370in}{0.726697in}}{\pgfqpoint{1.376054in}{0.726697in}}%
\pgfpathlineto{\pgfqpoint{1.376054in}{0.726697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483007in}{0.721366in}}%
\pgfpathcurveto{\pgfqpoint{1.486691in}{0.721366in}}{\pgfqpoint{1.490224in}{0.722829in}}{\pgfqpoint{1.492828in}{0.725434in}}%
\pgfpathcurveto{\pgfqpoint{1.495433in}{0.728038in}}{\pgfqpoint{1.496896in}{0.731571in}}{\pgfqpoint{1.496896in}{0.735255in}}%
\pgfpathcurveto{\pgfqpoint{1.496896in}{0.738938in}}{\pgfqpoint{1.495433in}{0.742471in}}{\pgfqpoint{1.492828in}{0.745076in}}%
\pgfpathcurveto{\pgfqpoint{1.490224in}{0.747680in}}{\pgfqpoint{1.486691in}{0.749144in}}{\pgfqpoint{1.483007in}{0.749144in}}%
\pgfpathcurveto{\pgfqpoint{1.479324in}{0.749144in}}{\pgfqpoint{1.475791in}{0.747680in}}{\pgfqpoint{1.473186in}{0.745076in}}%
\pgfpathcurveto{\pgfqpoint{1.470582in}{0.742471in}}{\pgfqpoint{1.469118in}{0.738938in}}{\pgfqpoint{1.469118in}{0.735255in}}%
\pgfpathcurveto{\pgfqpoint{1.469118in}{0.731571in}}{\pgfqpoint{1.470582in}{0.728038in}}{\pgfqpoint{1.473186in}{0.725434in}}%
\pgfpathcurveto{\pgfqpoint{1.475791in}{0.722829in}}{\pgfqpoint{1.479324in}{0.721366in}}{\pgfqpoint{1.483007in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{1.483007in}{0.721366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504688in}{0.736911in}}%
\pgfpathcurveto{\pgfqpoint{1.508371in}{0.736911in}}{\pgfqpoint{1.511904in}{0.738374in}}{\pgfqpoint{1.514509in}{0.740979in}}%
\pgfpathcurveto{\pgfqpoint{1.517113in}{0.743583in}}{\pgfqpoint{1.518577in}{0.747116in}}{\pgfqpoint{1.518577in}{0.750800in}}%
\pgfpathcurveto{\pgfqpoint{1.518577in}{0.754483in}}{\pgfqpoint{1.517113in}{0.758016in}}{\pgfqpoint{1.514509in}{0.760621in}}%
\pgfpathcurveto{\pgfqpoint{1.511904in}{0.763225in}}{\pgfqpoint{1.508371in}{0.764689in}}{\pgfqpoint{1.504688in}{0.764689in}}%
\pgfpathcurveto{\pgfqpoint{1.501005in}{0.764689in}}{\pgfqpoint{1.497472in}{0.763225in}}{\pgfqpoint{1.494867in}{0.760621in}}%
\pgfpathcurveto{\pgfqpoint{1.492263in}{0.758016in}}{\pgfqpoint{1.490799in}{0.754483in}}{\pgfqpoint{1.490799in}{0.750800in}}%
\pgfpathcurveto{\pgfqpoint{1.490799in}{0.747116in}}{\pgfqpoint{1.492263in}{0.743583in}}{\pgfqpoint{1.494867in}{0.740979in}}%
\pgfpathcurveto{\pgfqpoint{1.497472in}{0.738374in}}{\pgfqpoint{1.501005in}{0.736911in}}{\pgfqpoint{1.504688in}{0.736911in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{0.736911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473737in}{0.715317in}}%
\pgfpathcurveto{\pgfqpoint{1.477420in}{0.715317in}}{\pgfqpoint{1.480953in}{0.716781in}}{\pgfqpoint{1.483558in}{0.719385in}}%
\pgfpathcurveto{\pgfqpoint{1.486162in}{0.721990in}}{\pgfqpoint{1.487626in}{0.725523in}}{\pgfqpoint{1.487626in}{0.729206in}}%
\pgfpathcurveto{\pgfqpoint{1.487626in}{0.732890in}}{\pgfqpoint{1.486162in}{0.736423in}}{\pgfqpoint{1.483558in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{1.480953in}{0.741632in}}{\pgfqpoint{1.477420in}{0.743095in}}{\pgfqpoint{1.473737in}{0.743095in}}%
\pgfpathcurveto{\pgfqpoint{1.470053in}{0.743095in}}{\pgfqpoint{1.466520in}{0.741632in}}{\pgfqpoint{1.463916in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{1.461311in}{0.736423in}}{\pgfqpoint{1.459848in}{0.732890in}}{\pgfqpoint{1.459848in}{0.729206in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{0.725523in}}{\pgfqpoint{1.461311in}{0.721990in}}{\pgfqpoint{1.463916in}{0.719385in}}%
\pgfpathcurveto{\pgfqpoint{1.466520in}{0.716781in}}{\pgfqpoint{1.470053in}{0.715317in}}{\pgfqpoint{1.473737in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{0.715317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489420in}{0.713907in}}%
\pgfpathcurveto{\pgfqpoint{1.493104in}{0.713907in}}{\pgfqpoint{1.496637in}{0.715370in}}{\pgfqpoint{1.499241in}{0.717975in}}%
\pgfpathcurveto{\pgfqpoint{1.501846in}{0.720579in}}{\pgfqpoint{1.503309in}{0.724112in}}{\pgfqpoint{1.503309in}{0.727796in}}%
\pgfpathcurveto{\pgfqpoint{1.503309in}{0.731479in}}{\pgfqpoint{1.501846in}{0.735012in}}{\pgfqpoint{1.499241in}{0.737617in}}%
\pgfpathcurveto{\pgfqpoint{1.496637in}{0.740221in}}{\pgfqpoint{1.493104in}{0.741685in}}{\pgfqpoint{1.489420in}{0.741685in}}%
\pgfpathcurveto{\pgfqpoint{1.485737in}{0.741685in}}{\pgfqpoint{1.482204in}{0.740221in}}{\pgfqpoint{1.479599in}{0.737617in}}%
\pgfpathcurveto{\pgfqpoint{1.476995in}{0.735012in}}{\pgfqpoint{1.475531in}{0.731479in}}{\pgfqpoint{1.475531in}{0.727796in}}%
\pgfpathcurveto{\pgfqpoint{1.475531in}{0.724112in}}{\pgfqpoint{1.476995in}{0.720579in}}{\pgfqpoint{1.479599in}{0.717975in}}%
\pgfpathcurveto{\pgfqpoint{1.482204in}{0.715370in}}{\pgfqpoint{1.485737in}{0.713907in}}{\pgfqpoint{1.489420in}{0.713907in}}%
\pgfpathlineto{\pgfqpoint{1.489420in}{0.713907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239881in}{0.690859in}}%
\pgfpathcurveto{\pgfqpoint{1.243564in}{0.690859in}}{\pgfqpoint{1.247097in}{0.692323in}}{\pgfqpoint{1.249702in}{0.694927in}}%
\pgfpathcurveto{\pgfqpoint{1.252306in}{0.697532in}}{\pgfqpoint{1.253770in}{0.701065in}}{\pgfqpoint{1.253770in}{0.704748in}}%
\pgfpathcurveto{\pgfqpoint{1.253770in}{0.708432in}}{\pgfqpoint{1.252306in}{0.711965in}}{\pgfqpoint{1.249702in}{0.714569in}}%
\pgfpathcurveto{\pgfqpoint{1.247097in}{0.717174in}}{\pgfqpoint{1.243564in}{0.718637in}}{\pgfqpoint{1.239881in}{0.718637in}}%
\pgfpathcurveto{\pgfqpoint{1.236198in}{0.718637in}}{\pgfqpoint{1.232665in}{0.717174in}}{\pgfqpoint{1.230060in}{0.714569in}}%
\pgfpathcurveto{\pgfqpoint{1.227456in}{0.711965in}}{\pgfqpoint{1.225992in}{0.708432in}}{\pgfqpoint{1.225992in}{0.704748in}}%
\pgfpathcurveto{\pgfqpoint{1.225992in}{0.701065in}}{\pgfqpoint{1.227456in}{0.697532in}}{\pgfqpoint{1.230060in}{0.694927in}}%
\pgfpathcurveto{\pgfqpoint{1.232665in}{0.692323in}}{\pgfqpoint{1.236198in}{0.690859in}}{\pgfqpoint{1.239881in}{0.690859in}}%
\pgfpathlineto{\pgfqpoint{1.239881in}{0.690859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469109in}{0.699090in}}%
\pgfpathcurveto{\pgfqpoint{1.472793in}{0.699090in}}{\pgfqpoint{1.476326in}{0.700553in}}{\pgfqpoint{1.478930in}{0.703158in}}%
\pgfpathcurveto{\pgfqpoint{1.481535in}{0.705762in}}{\pgfqpoint{1.482998in}{0.709295in}}{\pgfqpoint{1.482998in}{0.712979in}}%
\pgfpathcurveto{\pgfqpoint{1.482998in}{0.716662in}}{\pgfqpoint{1.481535in}{0.720195in}}{\pgfqpoint{1.478930in}{0.722800in}}%
\pgfpathcurveto{\pgfqpoint{1.476326in}{0.725404in}}{\pgfqpoint{1.472793in}{0.726868in}}{\pgfqpoint{1.469109in}{0.726868in}}%
\pgfpathcurveto{\pgfqpoint{1.465426in}{0.726868in}}{\pgfqpoint{1.461893in}{0.725404in}}{\pgfqpoint{1.459288in}{0.722800in}}%
\pgfpathcurveto{\pgfqpoint{1.456684in}{0.720195in}}{\pgfqpoint{1.455220in}{0.716662in}}{\pgfqpoint{1.455220in}{0.712979in}}%
\pgfpathcurveto{\pgfqpoint{1.455220in}{0.709295in}}{\pgfqpoint{1.456684in}{0.705762in}}{\pgfqpoint{1.459288in}{0.703158in}}%
\pgfpathcurveto{\pgfqpoint{1.461893in}{0.700553in}}{\pgfqpoint{1.465426in}{0.699090in}}{\pgfqpoint{1.469109in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{1.469109in}{0.699090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489291in}{0.739802in}}%
\pgfpathcurveto{\pgfqpoint{1.492974in}{0.739802in}}{\pgfqpoint{1.496507in}{0.741265in}}{\pgfqpoint{1.499112in}{0.743870in}}%
\pgfpathcurveto{\pgfqpoint{1.501717in}{0.746474in}}{\pgfqpoint{1.503180in}{0.750007in}}{\pgfqpoint{1.503180in}{0.753691in}}%
\pgfpathcurveto{\pgfqpoint{1.503180in}{0.757374in}}{\pgfqpoint{1.501717in}{0.760907in}}{\pgfqpoint{1.499112in}{0.763511in}}%
\pgfpathcurveto{\pgfqpoint{1.496507in}{0.766116in}}{\pgfqpoint{1.492974in}{0.767579in}}{\pgfqpoint{1.489291in}{0.767579in}}%
\pgfpathcurveto{\pgfqpoint{1.485608in}{0.767579in}}{\pgfqpoint{1.482075in}{0.766116in}}{\pgfqpoint{1.479470in}{0.763511in}}%
\pgfpathcurveto{\pgfqpoint{1.476866in}{0.760907in}}{\pgfqpoint{1.475402in}{0.757374in}}{\pgfqpoint{1.475402in}{0.753691in}}%
\pgfpathcurveto{\pgfqpoint{1.475402in}{0.750007in}}{\pgfqpoint{1.476866in}{0.746474in}}{\pgfqpoint{1.479470in}{0.743870in}}%
\pgfpathcurveto{\pgfqpoint{1.482075in}{0.741265in}}{\pgfqpoint{1.485608in}{0.739802in}}{\pgfqpoint{1.489291in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{1.489291in}{0.739802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450916in}{0.736113in}}%
\pgfpathcurveto{\pgfqpoint{1.454600in}{0.736113in}}{\pgfqpoint{1.458133in}{0.737577in}}{\pgfqpoint{1.460737in}{0.740181in}}%
\pgfpathcurveto{\pgfqpoint{1.463342in}{0.742786in}}{\pgfqpoint{1.464805in}{0.746319in}}{\pgfqpoint{1.464805in}{0.750002in}}%
\pgfpathcurveto{\pgfqpoint{1.464805in}{0.753686in}}{\pgfqpoint{1.463342in}{0.757219in}}{\pgfqpoint{1.460737in}{0.759823in}}%
\pgfpathcurveto{\pgfqpoint{1.458133in}{0.762428in}}{\pgfqpoint{1.454600in}{0.763891in}}{\pgfqpoint{1.450916in}{0.763891in}}%
\pgfpathcurveto{\pgfqpoint{1.447233in}{0.763891in}}{\pgfqpoint{1.443700in}{0.762428in}}{\pgfqpoint{1.441096in}{0.759823in}}%
\pgfpathcurveto{\pgfqpoint{1.438491in}{0.757219in}}{\pgfqpoint{1.437028in}{0.753686in}}{\pgfqpoint{1.437028in}{0.750002in}}%
\pgfpathcurveto{\pgfqpoint{1.437028in}{0.746319in}}{\pgfqpoint{1.438491in}{0.742786in}}{\pgfqpoint{1.441096in}{0.740181in}}%
\pgfpathcurveto{\pgfqpoint{1.443700in}{0.737577in}}{\pgfqpoint{1.447233in}{0.736113in}}{\pgfqpoint{1.450916in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{1.450916in}{0.736113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694901in}{0.694252in}}%
\pgfpathcurveto{\pgfqpoint{1.698585in}{0.694252in}}{\pgfqpoint{1.702118in}{0.695715in}}{\pgfqpoint{1.704722in}{0.698320in}}%
\pgfpathcurveto{\pgfqpoint{1.707327in}{0.700925in}}{\pgfqpoint{1.708790in}{0.704458in}}{\pgfqpoint{1.708790in}{0.708141in}}%
\pgfpathcurveto{\pgfqpoint{1.708790in}{0.711824in}}{\pgfqpoint{1.707327in}{0.715357in}}{\pgfqpoint{1.704722in}{0.717962in}}%
\pgfpathcurveto{\pgfqpoint{1.702118in}{0.720566in}}{\pgfqpoint{1.698585in}{0.722030in}}{\pgfqpoint{1.694901in}{0.722030in}}%
\pgfpathcurveto{\pgfqpoint{1.691218in}{0.722030in}}{\pgfqpoint{1.687685in}{0.720566in}}{\pgfqpoint{1.685080in}{0.717962in}}%
\pgfpathcurveto{\pgfqpoint{1.682476in}{0.715357in}}{\pgfqpoint{1.681013in}{0.711824in}}{\pgfqpoint{1.681013in}{0.708141in}}%
\pgfpathcurveto{\pgfqpoint{1.681013in}{0.704458in}}{\pgfqpoint{1.682476in}{0.700925in}}{\pgfqpoint{1.685080in}{0.698320in}}%
\pgfpathcurveto{\pgfqpoint{1.687685in}{0.695715in}}{\pgfqpoint{1.691218in}{0.694252in}}{\pgfqpoint{1.694901in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.694901in}{0.694252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532216in}{0.688464in}}%
\pgfpathcurveto{\pgfqpoint{1.535900in}{0.688464in}}{\pgfqpoint{1.539433in}{0.689927in}}{\pgfqpoint{1.542037in}{0.692531in}}%
\pgfpathcurveto{\pgfqpoint{1.544642in}{0.695136in}}{\pgfqpoint{1.546105in}{0.698669in}}{\pgfqpoint{1.546105in}{0.702352in}}%
\pgfpathcurveto{\pgfqpoint{1.546105in}{0.706036in}}{\pgfqpoint{1.544642in}{0.709569in}}{\pgfqpoint{1.542037in}{0.712173in}}%
\pgfpathcurveto{\pgfqpoint{1.539433in}{0.714778in}}{\pgfqpoint{1.535900in}{0.716241in}}{\pgfqpoint{1.532216in}{0.716241in}}%
\pgfpathcurveto{\pgfqpoint{1.528533in}{0.716241in}}{\pgfqpoint{1.525000in}{0.714778in}}{\pgfqpoint{1.522395in}{0.712173in}}%
\pgfpathcurveto{\pgfqpoint{1.519791in}{0.709569in}}{\pgfqpoint{1.518327in}{0.706036in}}{\pgfqpoint{1.518327in}{0.702352in}}%
\pgfpathcurveto{\pgfqpoint{1.518327in}{0.698669in}}{\pgfqpoint{1.519791in}{0.695136in}}{\pgfqpoint{1.522395in}{0.692531in}}%
\pgfpathcurveto{\pgfqpoint{1.525000in}{0.689927in}}{\pgfqpoint{1.528533in}{0.688464in}}{\pgfqpoint{1.532216in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{1.532216in}{0.688464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431034in}{0.715104in}}%
\pgfpathcurveto{\pgfqpoint{1.434717in}{0.715104in}}{\pgfqpoint{1.438250in}{0.716567in}}{\pgfqpoint{1.440855in}{0.719172in}}%
\pgfpathcurveto{\pgfqpoint{1.443459in}{0.721776in}}{\pgfqpoint{1.444923in}{0.725309in}}{\pgfqpoint{1.444923in}{0.728993in}}%
\pgfpathcurveto{\pgfqpoint{1.444923in}{0.732676in}}{\pgfqpoint{1.443459in}{0.736209in}}{\pgfqpoint{1.440855in}{0.738814in}}%
\pgfpathcurveto{\pgfqpoint{1.438250in}{0.741418in}}{\pgfqpoint{1.434717in}{0.742882in}}{\pgfqpoint{1.431034in}{0.742882in}}%
\pgfpathcurveto{\pgfqpoint{1.427351in}{0.742882in}}{\pgfqpoint{1.423818in}{0.741418in}}{\pgfqpoint{1.421213in}{0.738814in}}%
\pgfpathcurveto{\pgfqpoint{1.418609in}{0.736209in}}{\pgfqpoint{1.417145in}{0.732676in}}{\pgfqpoint{1.417145in}{0.728993in}}%
\pgfpathcurveto{\pgfqpoint{1.417145in}{0.725309in}}{\pgfqpoint{1.418609in}{0.721776in}}{\pgfqpoint{1.421213in}{0.719172in}}%
\pgfpathcurveto{\pgfqpoint{1.423818in}{0.716567in}}{\pgfqpoint{1.427351in}{0.715104in}}{\pgfqpoint{1.431034in}{0.715104in}}%
\pgfpathlineto{\pgfqpoint{1.431034in}{0.715104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367220in}{0.690512in}}%
\pgfpathcurveto{\pgfqpoint{1.370904in}{0.690512in}}{\pgfqpoint{1.374437in}{0.691975in}}{\pgfqpoint{1.377041in}{0.694580in}}%
\pgfpathcurveto{\pgfqpoint{1.379646in}{0.697184in}}{\pgfqpoint{1.381109in}{0.700717in}}{\pgfqpoint{1.381109in}{0.704401in}}%
\pgfpathcurveto{\pgfqpoint{1.381109in}{0.708084in}}{\pgfqpoint{1.379646in}{0.711617in}}{\pgfqpoint{1.377041in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{1.374437in}{0.716826in}}{\pgfqpoint{1.370904in}{0.718290in}}{\pgfqpoint{1.367220in}{0.718290in}}%
\pgfpathcurveto{\pgfqpoint{1.363537in}{0.718290in}}{\pgfqpoint{1.360004in}{0.716826in}}{\pgfqpoint{1.357400in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{1.354795in}{0.711617in}}{\pgfqpoint{1.353332in}{0.708084in}}{\pgfqpoint{1.353332in}{0.704401in}}%
\pgfpathcurveto{\pgfqpoint{1.353332in}{0.700717in}}{\pgfqpoint{1.354795in}{0.697184in}}{\pgfqpoint{1.357400in}{0.694580in}}%
\pgfpathcurveto{\pgfqpoint{1.360004in}{0.691975in}}{\pgfqpoint{1.363537in}{0.690512in}}{\pgfqpoint{1.367220in}{0.690512in}}%
\pgfpathlineto{\pgfqpoint{1.367220in}{0.690512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444334in}{0.687138in}}%
\pgfpathcurveto{\pgfqpoint{1.448018in}{0.687138in}}{\pgfqpoint{1.451551in}{0.688601in}}{\pgfqpoint{1.454155in}{0.691206in}}%
\pgfpathcurveto{\pgfqpoint{1.456760in}{0.693810in}}{\pgfqpoint{1.458223in}{0.697343in}}{\pgfqpoint{1.458223in}{0.701027in}}%
\pgfpathcurveto{\pgfqpoint{1.458223in}{0.704710in}}{\pgfqpoint{1.456760in}{0.708243in}}{\pgfqpoint{1.454155in}{0.710848in}}%
\pgfpathcurveto{\pgfqpoint{1.451551in}{0.713452in}}{\pgfqpoint{1.448018in}{0.714916in}}{\pgfqpoint{1.444334in}{0.714916in}}%
\pgfpathcurveto{\pgfqpoint{1.440651in}{0.714916in}}{\pgfqpoint{1.437118in}{0.713452in}}{\pgfqpoint{1.434514in}{0.710848in}}%
\pgfpathcurveto{\pgfqpoint{1.431909in}{0.708243in}}{\pgfqpoint{1.430446in}{0.704710in}}{\pgfqpoint{1.430446in}{0.701027in}}%
\pgfpathcurveto{\pgfqpoint{1.430446in}{0.697343in}}{\pgfqpoint{1.431909in}{0.693810in}}{\pgfqpoint{1.434514in}{0.691206in}}%
\pgfpathcurveto{\pgfqpoint{1.437118in}{0.688601in}}{\pgfqpoint{1.440651in}{0.687138in}}{\pgfqpoint{1.444334in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{0.687138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433935in}{0.720746in}}%
\pgfpathcurveto{\pgfqpoint{1.437618in}{0.720746in}}{\pgfqpoint{1.441151in}{0.722210in}}{\pgfqpoint{1.443756in}{0.724814in}}%
\pgfpathcurveto{\pgfqpoint{1.446360in}{0.727419in}}{\pgfqpoint{1.447824in}{0.730952in}}{\pgfqpoint{1.447824in}{0.734635in}}%
\pgfpathcurveto{\pgfqpoint{1.447824in}{0.738318in}}{\pgfqpoint{1.446360in}{0.741851in}}{\pgfqpoint{1.443756in}{0.744456in}}%
\pgfpathcurveto{\pgfqpoint{1.441151in}{0.747060in}}{\pgfqpoint{1.437618in}{0.748524in}}{\pgfqpoint{1.433935in}{0.748524in}}%
\pgfpathcurveto{\pgfqpoint{1.430252in}{0.748524in}}{\pgfqpoint{1.426719in}{0.747060in}}{\pgfqpoint{1.424114in}{0.744456in}}%
\pgfpathcurveto{\pgfqpoint{1.421509in}{0.741851in}}{\pgfqpoint{1.420046in}{0.738318in}}{\pgfqpoint{1.420046in}{0.734635in}}%
\pgfpathcurveto{\pgfqpoint{1.420046in}{0.730952in}}{\pgfqpoint{1.421509in}{0.727419in}}{\pgfqpoint{1.424114in}{0.724814in}}%
\pgfpathcurveto{\pgfqpoint{1.426719in}{0.722210in}}{\pgfqpoint{1.430252in}{0.720746in}}{\pgfqpoint{1.433935in}{0.720746in}}%
\pgfpathlineto{\pgfqpoint{1.433935in}{0.720746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508507in}{0.750517in}}%
\pgfpathcurveto{\pgfqpoint{1.512191in}{0.750517in}}{\pgfqpoint{1.515724in}{0.751980in}}{\pgfqpoint{1.518328in}{0.754584in}}%
\pgfpathcurveto{\pgfqpoint{1.520933in}{0.757189in}}{\pgfqpoint{1.522396in}{0.760722in}}{\pgfqpoint{1.522396in}{0.764405in}}%
\pgfpathcurveto{\pgfqpoint{1.522396in}{0.768089in}}{\pgfqpoint{1.520933in}{0.771622in}}{\pgfqpoint{1.518328in}{0.774226in}}%
\pgfpathcurveto{\pgfqpoint{1.515724in}{0.776831in}}{\pgfqpoint{1.512191in}{0.778294in}}{\pgfqpoint{1.508507in}{0.778294in}}%
\pgfpathcurveto{\pgfqpoint{1.504824in}{0.778294in}}{\pgfqpoint{1.501291in}{0.776831in}}{\pgfqpoint{1.498686in}{0.774226in}}%
\pgfpathcurveto{\pgfqpoint{1.496082in}{0.771622in}}{\pgfqpoint{1.494619in}{0.768089in}}{\pgfqpoint{1.494619in}{0.764405in}}%
\pgfpathcurveto{\pgfqpoint{1.494619in}{0.760722in}}{\pgfqpoint{1.496082in}{0.757189in}}{\pgfqpoint{1.498686in}{0.754584in}}%
\pgfpathcurveto{\pgfqpoint{1.501291in}{0.751980in}}{\pgfqpoint{1.504824in}{0.750517in}}{\pgfqpoint{1.508507in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{1.508507in}{0.750517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446262in}{0.720902in}}%
\pgfpathcurveto{\pgfqpoint{1.449945in}{0.720902in}}{\pgfqpoint{1.453478in}{0.722365in}}{\pgfqpoint{1.456083in}{0.724969in}}%
\pgfpathcurveto{\pgfqpoint{1.458687in}{0.727574in}}{\pgfqpoint{1.460151in}{0.731107in}}{\pgfqpoint{1.460151in}{0.734790in}}%
\pgfpathcurveto{\pgfqpoint{1.460151in}{0.738474in}}{\pgfqpoint{1.458687in}{0.742007in}}{\pgfqpoint{1.456083in}{0.744611in}}%
\pgfpathcurveto{\pgfqpoint{1.453478in}{0.747216in}}{\pgfqpoint{1.449945in}{0.748679in}}{\pgfqpoint{1.446262in}{0.748679in}}%
\pgfpathcurveto{\pgfqpoint{1.442578in}{0.748679in}}{\pgfqpoint{1.439045in}{0.747216in}}{\pgfqpoint{1.436441in}{0.744611in}}%
\pgfpathcurveto{\pgfqpoint{1.433836in}{0.742007in}}{\pgfqpoint{1.432373in}{0.738474in}}{\pgfqpoint{1.432373in}{0.734790in}}%
\pgfpathcurveto{\pgfqpoint{1.432373in}{0.731107in}}{\pgfqpoint{1.433836in}{0.727574in}}{\pgfqpoint{1.436441in}{0.724969in}}%
\pgfpathcurveto{\pgfqpoint{1.439045in}{0.722365in}}{\pgfqpoint{1.442578in}{0.720902in}}{\pgfqpoint{1.446262in}{0.720902in}}%
\pgfpathlineto{\pgfqpoint{1.446262in}{0.720902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460703in}{0.748103in}}%
\pgfpathcurveto{\pgfqpoint{1.464386in}{0.748103in}}{\pgfqpoint{1.467919in}{0.749566in}}{\pgfqpoint{1.470524in}{0.752171in}}%
\pgfpathcurveto{\pgfqpoint{1.473129in}{0.754775in}}{\pgfqpoint{1.474592in}{0.758309in}}{\pgfqpoint{1.474592in}{0.761992in}}%
\pgfpathcurveto{\pgfqpoint{1.474592in}{0.765675in}}{\pgfqpoint{1.473129in}{0.769208in}}{\pgfqpoint{1.470524in}{0.771813in}}%
\pgfpathcurveto{\pgfqpoint{1.467919in}{0.774417in}}{\pgfqpoint{1.464386in}{0.775881in}}{\pgfqpoint{1.460703in}{0.775881in}}%
\pgfpathcurveto{\pgfqpoint{1.457020in}{0.775881in}}{\pgfqpoint{1.453487in}{0.774417in}}{\pgfqpoint{1.450882in}{0.771813in}}%
\pgfpathcurveto{\pgfqpoint{1.448278in}{0.769208in}}{\pgfqpoint{1.446814in}{0.765675in}}{\pgfqpoint{1.446814in}{0.761992in}}%
\pgfpathcurveto{\pgfqpoint{1.446814in}{0.758309in}}{\pgfqpoint{1.448278in}{0.754775in}}{\pgfqpoint{1.450882in}{0.752171in}}%
\pgfpathcurveto{\pgfqpoint{1.453487in}{0.749566in}}{\pgfqpoint{1.457020in}{0.748103in}}{\pgfqpoint{1.460703in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{1.460703in}{0.748103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583861in}{0.733241in}}%
\pgfpathcurveto{\pgfqpoint{1.587544in}{0.733241in}}{\pgfqpoint{1.591077in}{0.734704in}}{\pgfqpoint{1.593681in}{0.737309in}}%
\pgfpathcurveto{\pgfqpoint{1.596286in}{0.739913in}}{\pgfqpoint{1.597749in}{0.743446in}}{\pgfqpoint{1.597749in}{0.747130in}}%
\pgfpathcurveto{\pgfqpoint{1.597749in}{0.750813in}}{\pgfqpoint{1.596286in}{0.754346in}}{\pgfqpoint{1.593681in}{0.756950in}}%
\pgfpathcurveto{\pgfqpoint{1.591077in}{0.759555in}}{\pgfqpoint{1.587544in}{0.761018in}}{\pgfqpoint{1.583861in}{0.761018in}}%
\pgfpathcurveto{\pgfqpoint{1.580177in}{0.761018in}}{\pgfqpoint{1.576644in}{0.759555in}}{\pgfqpoint{1.574040in}{0.756950in}}%
\pgfpathcurveto{\pgfqpoint{1.571435in}{0.754346in}}{\pgfqpoint{1.569972in}{0.750813in}}{\pgfqpoint{1.569972in}{0.747130in}}%
\pgfpathcurveto{\pgfqpoint{1.569972in}{0.743446in}}{\pgfqpoint{1.571435in}{0.739913in}}{\pgfqpoint{1.574040in}{0.737309in}}%
\pgfpathcurveto{\pgfqpoint{1.576644in}{0.734704in}}{\pgfqpoint{1.580177in}{0.733241in}}{\pgfqpoint{1.583861in}{0.733241in}}%
\pgfpathlineto{\pgfqpoint{1.583861in}{0.733241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500348in}{0.749306in}}%
\pgfpathcurveto{\pgfqpoint{1.504031in}{0.749306in}}{\pgfqpoint{1.507564in}{0.750769in}}{\pgfqpoint{1.510169in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.512774in}{0.755979in}}{\pgfqpoint{1.514237in}{0.759512in}}{\pgfqpoint{1.514237in}{0.763195in}}%
\pgfpathcurveto{\pgfqpoint{1.514237in}{0.766878in}}{\pgfqpoint{1.512774in}{0.770411in}}{\pgfqpoint{1.510169in}{0.773016in}}%
\pgfpathcurveto{\pgfqpoint{1.507564in}{0.775620in}}{\pgfqpoint{1.504031in}{0.777084in}}{\pgfqpoint{1.500348in}{0.777084in}}%
\pgfpathcurveto{\pgfqpoint{1.496665in}{0.777084in}}{\pgfqpoint{1.493132in}{0.775620in}}{\pgfqpoint{1.490527in}{0.773016in}}%
\pgfpathcurveto{\pgfqpoint{1.487923in}{0.770411in}}{\pgfqpoint{1.486459in}{0.766878in}}{\pgfqpoint{1.486459in}{0.763195in}}%
\pgfpathcurveto{\pgfqpoint{1.486459in}{0.759512in}}{\pgfqpoint{1.487923in}{0.755979in}}{\pgfqpoint{1.490527in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.493132in}{0.750769in}}{\pgfqpoint{1.496665in}{0.749306in}}{\pgfqpoint{1.500348in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{1.500348in}{0.749306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337034in}{0.692548in}}%
\pgfpathcurveto{\pgfqpoint{1.340717in}{0.692548in}}{\pgfqpoint{1.344250in}{0.694011in}}{\pgfqpoint{1.346855in}{0.696616in}}%
\pgfpathcurveto{\pgfqpoint{1.349459in}{0.699220in}}{\pgfqpoint{1.350923in}{0.702753in}}{\pgfqpoint{1.350923in}{0.706437in}}%
\pgfpathcurveto{\pgfqpoint{1.350923in}{0.710120in}}{\pgfqpoint{1.349459in}{0.713653in}}{\pgfqpoint{1.346855in}{0.716258in}}%
\pgfpathcurveto{\pgfqpoint{1.344250in}{0.718862in}}{\pgfqpoint{1.340717in}{0.720326in}}{\pgfqpoint{1.337034in}{0.720326in}}%
\pgfpathcurveto{\pgfqpoint{1.333350in}{0.720326in}}{\pgfqpoint{1.329817in}{0.718862in}}{\pgfqpoint{1.327213in}{0.716258in}}%
\pgfpathcurveto{\pgfqpoint{1.324608in}{0.713653in}}{\pgfqpoint{1.323145in}{0.710120in}}{\pgfqpoint{1.323145in}{0.706437in}}%
\pgfpathcurveto{\pgfqpoint{1.323145in}{0.702753in}}{\pgfqpoint{1.324608in}{0.699220in}}{\pgfqpoint{1.327213in}{0.696616in}}%
\pgfpathcurveto{\pgfqpoint{1.329817in}{0.694011in}}{\pgfqpoint{1.333350in}{0.692548in}}{\pgfqpoint{1.337034in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{1.337034in}{0.692548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563497in}{0.690553in}}%
\pgfpathcurveto{\pgfqpoint{1.567181in}{0.690553in}}{\pgfqpoint{1.570714in}{0.692017in}}{\pgfqpoint{1.573318in}{0.694621in}}%
\pgfpathcurveto{\pgfqpoint{1.575923in}{0.697226in}}{\pgfqpoint{1.577386in}{0.700759in}}{\pgfqpoint{1.577386in}{0.704442in}}%
\pgfpathcurveto{\pgfqpoint{1.577386in}{0.708126in}}{\pgfqpoint{1.575923in}{0.711659in}}{\pgfqpoint{1.573318in}{0.714263in}}%
\pgfpathcurveto{\pgfqpoint{1.570714in}{0.716868in}}{\pgfqpoint{1.567181in}{0.718331in}}{\pgfqpoint{1.563497in}{0.718331in}}%
\pgfpathcurveto{\pgfqpoint{1.559814in}{0.718331in}}{\pgfqpoint{1.556281in}{0.716868in}}{\pgfqpoint{1.553676in}{0.714263in}}%
\pgfpathcurveto{\pgfqpoint{1.551072in}{0.711659in}}{\pgfqpoint{1.549608in}{0.708126in}}{\pgfqpoint{1.549608in}{0.704442in}}%
\pgfpathcurveto{\pgfqpoint{1.549608in}{0.700759in}}{\pgfqpoint{1.551072in}{0.697226in}}{\pgfqpoint{1.553676in}{0.694621in}}%
\pgfpathcurveto{\pgfqpoint{1.556281in}{0.692017in}}{\pgfqpoint{1.559814in}{0.690553in}}{\pgfqpoint{1.563497in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{1.563497in}{0.690553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529981in}{0.700797in}}%
\pgfpathcurveto{\pgfqpoint{1.533664in}{0.700797in}}{\pgfqpoint{1.537197in}{0.702260in}}{\pgfqpoint{1.539802in}{0.704865in}}%
\pgfpathcurveto{\pgfqpoint{1.542406in}{0.707469in}}{\pgfqpoint{1.543870in}{0.711002in}}{\pgfqpoint{1.543870in}{0.714686in}}%
\pgfpathcurveto{\pgfqpoint{1.543870in}{0.718369in}}{\pgfqpoint{1.542406in}{0.721902in}}{\pgfqpoint{1.539802in}{0.724507in}}%
\pgfpathcurveto{\pgfqpoint{1.537197in}{0.727111in}}{\pgfqpoint{1.533664in}{0.728575in}}{\pgfqpoint{1.529981in}{0.728575in}}%
\pgfpathcurveto{\pgfqpoint{1.526297in}{0.728575in}}{\pgfqpoint{1.522764in}{0.727111in}}{\pgfqpoint{1.520160in}{0.724507in}}%
\pgfpathcurveto{\pgfqpoint{1.517555in}{0.721902in}}{\pgfqpoint{1.516092in}{0.718369in}}{\pgfqpoint{1.516092in}{0.714686in}}%
\pgfpathcurveto{\pgfqpoint{1.516092in}{0.711002in}}{\pgfqpoint{1.517555in}{0.707469in}}{\pgfqpoint{1.520160in}{0.704865in}}%
\pgfpathcurveto{\pgfqpoint{1.522764in}{0.702260in}}{\pgfqpoint{1.526297in}{0.700797in}}{\pgfqpoint{1.529981in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.529981in}{0.700797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693058in}{0.725602in}}%
\pgfpathcurveto{\pgfqpoint{1.696741in}{0.725602in}}{\pgfqpoint{1.700274in}{0.727065in}}{\pgfqpoint{1.702879in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.705483in}{0.732274in}}{\pgfqpoint{1.706947in}{0.735807in}}{\pgfqpoint{1.706947in}{0.739491in}}%
\pgfpathcurveto{\pgfqpoint{1.706947in}{0.743174in}}{\pgfqpoint{1.705483in}{0.746707in}}{\pgfqpoint{1.702879in}{0.749312in}}%
\pgfpathcurveto{\pgfqpoint{1.700274in}{0.751916in}}{\pgfqpoint{1.696741in}{0.753379in}}{\pgfqpoint{1.693058in}{0.753379in}}%
\pgfpathcurveto{\pgfqpoint{1.689374in}{0.753379in}}{\pgfqpoint{1.685841in}{0.751916in}}{\pgfqpoint{1.683237in}{0.749312in}}%
\pgfpathcurveto{\pgfqpoint{1.680632in}{0.746707in}}{\pgfqpoint{1.679169in}{0.743174in}}{\pgfqpoint{1.679169in}{0.739491in}}%
\pgfpathcurveto{\pgfqpoint{1.679169in}{0.735807in}}{\pgfqpoint{1.680632in}{0.732274in}}{\pgfqpoint{1.683237in}{0.729670in}}%
\pgfpathcurveto{\pgfqpoint{1.685841in}{0.727065in}}{\pgfqpoint{1.689374in}{0.725602in}}{\pgfqpoint{1.693058in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{1.693058in}{0.725602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332968in}{0.698719in}}%
\pgfpathcurveto{\pgfqpoint{1.336651in}{0.698719in}}{\pgfqpoint{1.340184in}{0.700182in}}{\pgfqpoint{1.342789in}{0.702787in}}%
\pgfpathcurveto{\pgfqpoint{1.345393in}{0.705392in}}{\pgfqpoint{1.346857in}{0.708925in}}{\pgfqpoint{1.346857in}{0.712608in}}%
\pgfpathcurveto{\pgfqpoint{1.346857in}{0.716291in}}{\pgfqpoint{1.345393in}{0.719824in}}{\pgfqpoint{1.342789in}{0.722429in}}%
\pgfpathcurveto{\pgfqpoint{1.340184in}{0.725033in}}{\pgfqpoint{1.336651in}{0.726497in}}{\pgfqpoint{1.332968in}{0.726497in}}%
\pgfpathcurveto{\pgfqpoint{1.329285in}{0.726497in}}{\pgfqpoint{1.325752in}{0.725033in}}{\pgfqpoint{1.323147in}{0.722429in}}%
\pgfpathcurveto{\pgfqpoint{1.320542in}{0.719824in}}{\pgfqpoint{1.319079in}{0.716291in}}{\pgfqpoint{1.319079in}{0.712608in}}%
\pgfpathcurveto{\pgfqpoint{1.319079in}{0.708925in}}{\pgfqpoint{1.320542in}{0.705392in}}{\pgfqpoint{1.323147in}{0.702787in}}%
\pgfpathcurveto{\pgfqpoint{1.325752in}{0.700182in}}{\pgfqpoint{1.329285in}{0.698719in}}{\pgfqpoint{1.332968in}{0.698719in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{0.698719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479270in}{0.735786in}}%
\pgfpathcurveto{\pgfqpoint{1.482954in}{0.735786in}}{\pgfqpoint{1.486487in}{0.737249in}}{\pgfqpoint{1.489091in}{0.739854in}}%
\pgfpathcurveto{\pgfqpoint{1.491696in}{0.742458in}}{\pgfqpoint{1.493159in}{0.745991in}}{\pgfqpoint{1.493159in}{0.749675in}}%
\pgfpathcurveto{\pgfqpoint{1.493159in}{0.753358in}}{\pgfqpoint{1.491696in}{0.756891in}}{\pgfqpoint{1.489091in}{0.759496in}}%
\pgfpathcurveto{\pgfqpoint{1.486487in}{0.762100in}}{\pgfqpoint{1.482954in}{0.763564in}}{\pgfqpoint{1.479270in}{0.763564in}}%
\pgfpathcurveto{\pgfqpoint{1.475587in}{0.763564in}}{\pgfqpoint{1.472054in}{0.762100in}}{\pgfqpoint{1.469449in}{0.759496in}}%
\pgfpathcurveto{\pgfqpoint{1.466845in}{0.756891in}}{\pgfqpoint{1.465381in}{0.753358in}}{\pgfqpoint{1.465381in}{0.749675in}}%
\pgfpathcurveto{\pgfqpoint{1.465381in}{0.745991in}}{\pgfqpoint{1.466845in}{0.742458in}}{\pgfqpoint{1.469449in}{0.739854in}}%
\pgfpathcurveto{\pgfqpoint{1.472054in}{0.737249in}}{\pgfqpoint{1.475587in}{0.735786in}}{\pgfqpoint{1.479270in}{0.735786in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{0.735786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428160in}{0.739710in}}%
\pgfpathcurveto{\pgfqpoint{1.431843in}{0.739710in}}{\pgfqpoint{1.435376in}{0.741174in}}{\pgfqpoint{1.437981in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.440585in}{0.746383in}}{\pgfqpoint{1.442049in}{0.749916in}}{\pgfqpoint{1.442049in}{0.753599in}}%
\pgfpathcurveto{\pgfqpoint{1.442049in}{0.757283in}}{\pgfqpoint{1.440585in}{0.760816in}}{\pgfqpoint{1.437981in}{0.763420in}}%
\pgfpathcurveto{\pgfqpoint{1.435376in}{0.766025in}}{\pgfqpoint{1.431843in}{0.767488in}}{\pgfqpoint{1.428160in}{0.767488in}}%
\pgfpathcurveto{\pgfqpoint{1.424476in}{0.767488in}}{\pgfqpoint{1.420943in}{0.766025in}}{\pgfqpoint{1.418339in}{0.763420in}}%
\pgfpathcurveto{\pgfqpoint{1.415734in}{0.760816in}}{\pgfqpoint{1.414271in}{0.757283in}}{\pgfqpoint{1.414271in}{0.753599in}}%
\pgfpathcurveto{\pgfqpoint{1.414271in}{0.749916in}}{\pgfqpoint{1.415734in}{0.746383in}}{\pgfqpoint{1.418339in}{0.743778in}}%
\pgfpathcurveto{\pgfqpoint{1.420943in}{0.741174in}}{\pgfqpoint{1.424476in}{0.739710in}}{\pgfqpoint{1.428160in}{0.739710in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.739710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445738in}{0.697341in}}%
\pgfpathcurveto{\pgfqpoint{1.449422in}{0.697341in}}{\pgfqpoint{1.452955in}{0.698804in}}{\pgfqpoint{1.455559in}{0.701409in}}%
\pgfpathcurveto{\pgfqpoint{1.458164in}{0.704013in}}{\pgfqpoint{1.459627in}{0.707546in}}{\pgfqpoint{1.459627in}{0.711230in}}%
\pgfpathcurveto{\pgfqpoint{1.459627in}{0.714913in}}{\pgfqpoint{1.458164in}{0.718446in}}{\pgfqpoint{1.455559in}{0.721051in}}%
\pgfpathcurveto{\pgfqpoint{1.452955in}{0.723655in}}{\pgfqpoint{1.449422in}{0.725119in}}{\pgfqpoint{1.445738in}{0.725119in}}%
\pgfpathcurveto{\pgfqpoint{1.442055in}{0.725119in}}{\pgfqpoint{1.438522in}{0.723655in}}{\pgfqpoint{1.435917in}{0.721051in}}%
\pgfpathcurveto{\pgfqpoint{1.433313in}{0.718446in}}{\pgfqpoint{1.431849in}{0.714913in}}{\pgfqpoint{1.431849in}{0.711230in}}%
\pgfpathcurveto{\pgfqpoint{1.431849in}{0.707546in}}{\pgfqpoint{1.433313in}{0.704013in}}{\pgfqpoint{1.435917in}{0.701409in}}%
\pgfpathcurveto{\pgfqpoint{1.438522in}{0.698804in}}{\pgfqpoint{1.442055in}{0.697341in}}{\pgfqpoint{1.445738in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{1.445738in}{0.697341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187619in}{0.698135in}}%
\pgfpathcurveto{\pgfqpoint{1.191302in}{0.698135in}}{\pgfqpoint{1.194835in}{0.699598in}}{\pgfqpoint{1.197440in}{0.702203in}}%
\pgfpathcurveto{\pgfqpoint{1.200044in}{0.704807in}}{\pgfqpoint{1.201508in}{0.708340in}}{\pgfqpoint{1.201508in}{0.712024in}}%
\pgfpathcurveto{\pgfqpoint{1.201508in}{0.715707in}}{\pgfqpoint{1.200044in}{0.719240in}}{\pgfqpoint{1.197440in}{0.721845in}}%
\pgfpathcurveto{\pgfqpoint{1.194835in}{0.724449in}}{\pgfqpoint{1.191302in}{0.725913in}}{\pgfqpoint{1.187619in}{0.725913in}}%
\pgfpathcurveto{\pgfqpoint{1.183935in}{0.725913in}}{\pgfqpoint{1.180402in}{0.724449in}}{\pgfqpoint{1.177798in}{0.721845in}}%
\pgfpathcurveto{\pgfqpoint{1.175193in}{0.719240in}}{\pgfqpoint{1.173730in}{0.715707in}}{\pgfqpoint{1.173730in}{0.712024in}}%
\pgfpathcurveto{\pgfqpoint{1.173730in}{0.708340in}}{\pgfqpoint{1.175193in}{0.704807in}}{\pgfqpoint{1.177798in}{0.702203in}}%
\pgfpathcurveto{\pgfqpoint{1.180402in}{0.699598in}}{\pgfqpoint{1.183935in}{0.698135in}}{\pgfqpoint{1.187619in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{0.698135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938490in}{0.659291in}}%
\pgfpathcurveto{\pgfqpoint{1.942174in}{0.659291in}}{\pgfqpoint{1.945707in}{0.660754in}}{\pgfqpoint{1.948311in}{0.663359in}}%
\pgfpathcurveto{\pgfqpoint{1.950916in}{0.665963in}}{\pgfqpoint{1.952379in}{0.669496in}}{\pgfqpoint{1.952379in}{0.673180in}}%
\pgfpathcurveto{\pgfqpoint{1.952379in}{0.676863in}}{\pgfqpoint{1.950916in}{0.680396in}}{\pgfqpoint{1.948311in}{0.683001in}}%
\pgfpathcurveto{\pgfqpoint{1.945707in}{0.685605in}}{\pgfqpoint{1.942174in}{0.687069in}}{\pgfqpoint{1.938490in}{0.687069in}}%
\pgfpathcurveto{\pgfqpoint{1.934807in}{0.687069in}}{\pgfqpoint{1.931274in}{0.685605in}}{\pgfqpoint{1.928669in}{0.683001in}}%
\pgfpathcurveto{\pgfqpoint{1.926065in}{0.680396in}}{\pgfqpoint{1.924601in}{0.676863in}}{\pgfqpoint{1.924601in}{0.673180in}}%
\pgfpathcurveto{\pgfqpoint{1.924601in}{0.669496in}}{\pgfqpoint{1.926065in}{0.665963in}}{\pgfqpoint{1.928669in}{0.663359in}}%
\pgfpathcurveto{\pgfqpoint{1.931274in}{0.660754in}}{\pgfqpoint{1.934807in}{0.659291in}}{\pgfqpoint{1.938490in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{0.659291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966596in}{0.687742in}}%
\pgfpathcurveto{\pgfqpoint{1.970279in}{0.687742in}}{\pgfqpoint{1.973812in}{0.689205in}}{\pgfqpoint{1.976417in}{0.691810in}}%
\pgfpathcurveto{\pgfqpoint{1.979021in}{0.694414in}}{\pgfqpoint{1.980484in}{0.697947in}}{\pgfqpoint{1.980484in}{0.701631in}}%
\pgfpathcurveto{\pgfqpoint{1.980484in}{0.705314in}}{\pgfqpoint{1.979021in}{0.708847in}}{\pgfqpoint{1.976417in}{0.711452in}}%
\pgfpathcurveto{\pgfqpoint{1.973812in}{0.714056in}}{\pgfqpoint{1.970279in}{0.715520in}}{\pgfqpoint{1.966596in}{0.715520in}}%
\pgfpathcurveto{\pgfqpoint{1.962912in}{0.715520in}}{\pgfqpoint{1.959379in}{0.714056in}}{\pgfqpoint{1.956775in}{0.711452in}}%
\pgfpathcurveto{\pgfqpoint{1.954170in}{0.708847in}}{\pgfqpoint{1.952707in}{0.705314in}}{\pgfqpoint{1.952707in}{0.701631in}}%
\pgfpathcurveto{\pgfqpoint{1.952707in}{0.697947in}}{\pgfqpoint{1.954170in}{0.694414in}}{\pgfqpoint{1.956775in}{0.691810in}}%
\pgfpathcurveto{\pgfqpoint{1.959379in}{0.689205in}}{\pgfqpoint{1.962912in}{0.687742in}}{\pgfqpoint{1.966596in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{0.687742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591655in}{0.675353in}}%
\pgfpathcurveto{\pgfqpoint{1.595338in}{0.675353in}}{\pgfqpoint{1.598871in}{0.676816in}}{\pgfqpoint{1.601476in}{0.679421in}}%
\pgfpathcurveto{\pgfqpoint{1.604080in}{0.682026in}}{\pgfqpoint{1.605544in}{0.685559in}}{\pgfqpoint{1.605544in}{0.689242in}}%
\pgfpathcurveto{\pgfqpoint{1.605544in}{0.692925in}}{\pgfqpoint{1.604080in}{0.696458in}}{\pgfqpoint{1.601476in}{0.699063in}}%
\pgfpathcurveto{\pgfqpoint{1.598871in}{0.701667in}}{\pgfqpoint{1.595338in}{0.703131in}}{\pgfqpoint{1.591655in}{0.703131in}}%
\pgfpathcurveto{\pgfqpoint{1.587972in}{0.703131in}}{\pgfqpoint{1.584439in}{0.701667in}}{\pgfqpoint{1.581834in}{0.699063in}}%
\pgfpathcurveto{\pgfqpoint{1.579229in}{0.696458in}}{\pgfqpoint{1.577766in}{0.692925in}}{\pgfqpoint{1.577766in}{0.689242in}}%
\pgfpathcurveto{\pgfqpoint{1.577766in}{0.685559in}}{\pgfqpoint{1.579229in}{0.682026in}}{\pgfqpoint{1.581834in}{0.679421in}}%
\pgfpathcurveto{\pgfqpoint{1.584439in}{0.676816in}}{\pgfqpoint{1.587972in}{0.675353in}}{\pgfqpoint{1.591655in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.591655in}{0.675353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417487in}{0.675722in}}%
\pgfpathcurveto{\pgfqpoint{1.421170in}{0.675722in}}{\pgfqpoint{1.424703in}{0.677185in}}{\pgfqpoint{1.427308in}{0.679789in}}%
\pgfpathcurveto{\pgfqpoint{1.429912in}{0.682394in}}{\pgfqpoint{1.431375in}{0.685927in}}{\pgfqpoint{1.431375in}{0.689610in}}%
\pgfpathcurveto{\pgfqpoint{1.431375in}{0.693294in}}{\pgfqpoint{1.429912in}{0.696827in}}{\pgfqpoint{1.427308in}{0.699431in}}%
\pgfpathcurveto{\pgfqpoint{1.424703in}{0.702036in}}{\pgfqpoint{1.421170in}{0.703499in}}{\pgfqpoint{1.417487in}{0.703499in}}%
\pgfpathcurveto{\pgfqpoint{1.413803in}{0.703499in}}{\pgfqpoint{1.410270in}{0.702036in}}{\pgfqpoint{1.407666in}{0.699431in}}%
\pgfpathcurveto{\pgfqpoint{1.405061in}{0.696827in}}{\pgfqpoint{1.403598in}{0.693294in}}{\pgfqpoint{1.403598in}{0.689610in}}%
\pgfpathcurveto{\pgfqpoint{1.403598in}{0.685927in}}{\pgfqpoint{1.405061in}{0.682394in}}{\pgfqpoint{1.407666in}{0.679789in}}%
\pgfpathcurveto{\pgfqpoint{1.410270in}{0.677185in}}{\pgfqpoint{1.413803in}{0.675722in}}{\pgfqpoint{1.417487in}{0.675722in}}%
\pgfpathlineto{\pgfqpoint{1.417487in}{0.675722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801035in}{0.671152in}}%
\pgfpathcurveto{\pgfqpoint{0.804718in}{0.671152in}}{\pgfqpoint{0.808251in}{0.672616in}}{\pgfqpoint{0.810856in}{0.675220in}}%
\pgfpathcurveto{\pgfqpoint{0.813460in}{0.677825in}}{\pgfqpoint{0.814924in}{0.681358in}}{\pgfqpoint{0.814924in}{0.685041in}}%
\pgfpathcurveto{\pgfqpoint{0.814924in}{0.688725in}}{\pgfqpoint{0.813460in}{0.692258in}}{\pgfqpoint{0.810856in}{0.694862in}}%
\pgfpathcurveto{\pgfqpoint{0.808251in}{0.697467in}}{\pgfqpoint{0.804718in}{0.698930in}}{\pgfqpoint{0.801035in}{0.698930in}}%
\pgfpathcurveto{\pgfqpoint{0.797351in}{0.698930in}}{\pgfqpoint{0.793818in}{0.697467in}}{\pgfqpoint{0.791214in}{0.694862in}}%
\pgfpathcurveto{\pgfqpoint{0.788609in}{0.692258in}}{\pgfqpoint{0.787146in}{0.688725in}}{\pgfqpoint{0.787146in}{0.685041in}}%
\pgfpathcurveto{\pgfqpoint{0.787146in}{0.681358in}}{\pgfqpoint{0.788609in}{0.677825in}}{\pgfqpoint{0.791214in}{0.675220in}}%
\pgfpathcurveto{\pgfqpoint{0.793818in}{0.672616in}}{\pgfqpoint{0.797351in}{0.671152in}}{\pgfqpoint{0.801035in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{0.801035in}{0.671152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677580in}{0.675562in}}%
\pgfpathcurveto{\pgfqpoint{1.681263in}{0.675562in}}{\pgfqpoint{1.684796in}{0.677025in}}{\pgfqpoint{1.687401in}{0.679630in}}%
\pgfpathcurveto{\pgfqpoint{1.690005in}{0.682234in}}{\pgfqpoint{1.691468in}{0.685767in}}{\pgfqpoint{1.691468in}{0.689450in}}%
\pgfpathcurveto{\pgfqpoint{1.691468in}{0.693134in}}{\pgfqpoint{1.690005in}{0.696667in}}{\pgfqpoint{1.687401in}{0.699271in}}%
\pgfpathcurveto{\pgfqpoint{1.684796in}{0.701876in}}{\pgfqpoint{1.681263in}{0.703339in}}{\pgfqpoint{1.677580in}{0.703339in}}%
\pgfpathcurveto{\pgfqpoint{1.673896in}{0.703339in}}{\pgfqpoint{1.670363in}{0.701876in}}{\pgfqpoint{1.667759in}{0.699271in}}%
\pgfpathcurveto{\pgfqpoint{1.665154in}{0.696667in}}{\pgfqpoint{1.663691in}{0.693134in}}{\pgfqpoint{1.663691in}{0.689450in}}%
\pgfpathcurveto{\pgfqpoint{1.663691in}{0.685767in}}{\pgfqpoint{1.665154in}{0.682234in}}{\pgfqpoint{1.667759in}{0.679630in}}%
\pgfpathcurveto{\pgfqpoint{1.670363in}{0.677025in}}{\pgfqpoint{1.673896in}{0.675562in}}{\pgfqpoint{1.677580in}{0.675562in}}%
\pgfpathlineto{\pgfqpoint{1.677580in}{0.675562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023010in}{0.699384in}}%
\pgfpathcurveto{\pgfqpoint{1.026693in}{0.699384in}}{\pgfqpoint{1.030226in}{0.700848in}}{\pgfqpoint{1.032831in}{0.703452in}}%
\pgfpathcurveto{\pgfqpoint{1.035435in}{0.706057in}}{\pgfqpoint{1.036899in}{0.709590in}}{\pgfqpoint{1.036899in}{0.713273in}}%
\pgfpathcurveto{\pgfqpoint{1.036899in}{0.716957in}}{\pgfqpoint{1.035435in}{0.720490in}}{\pgfqpoint{1.032831in}{0.723094in}}%
\pgfpathcurveto{\pgfqpoint{1.030226in}{0.725699in}}{\pgfqpoint{1.026693in}{0.727162in}}{\pgfqpoint{1.023010in}{0.727162in}}%
\pgfpathcurveto{\pgfqpoint{1.019326in}{0.727162in}}{\pgfqpoint{1.015793in}{0.725699in}}{\pgfqpoint{1.013189in}{0.723094in}}%
\pgfpathcurveto{\pgfqpoint{1.010584in}{0.720490in}}{\pgfqpoint{1.009121in}{0.716957in}}{\pgfqpoint{1.009121in}{0.713273in}}%
\pgfpathcurveto{\pgfqpoint{1.009121in}{0.709590in}}{\pgfqpoint{1.010584in}{0.706057in}}{\pgfqpoint{1.013189in}{0.703452in}}%
\pgfpathcurveto{\pgfqpoint{1.015793in}{0.700848in}}{\pgfqpoint{1.019326in}{0.699384in}}{\pgfqpoint{1.023010in}{0.699384in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{0.699384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244704in}{0.657717in}}%
\pgfpathcurveto{\pgfqpoint{1.248387in}{0.657717in}}{\pgfqpoint{1.251920in}{0.659180in}}{\pgfqpoint{1.254525in}{0.661785in}}%
\pgfpathcurveto{\pgfqpoint{1.257129in}{0.664389in}}{\pgfqpoint{1.258593in}{0.667922in}}{\pgfqpoint{1.258593in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{1.258593in}{0.675289in}}{\pgfqpoint{1.257129in}{0.678822in}}{\pgfqpoint{1.254525in}{0.681427in}}%
\pgfpathcurveto{\pgfqpoint{1.251920in}{0.684031in}}{\pgfqpoint{1.248387in}{0.685495in}}{\pgfqpoint{1.244704in}{0.685495in}}%
\pgfpathcurveto{\pgfqpoint{1.241020in}{0.685495in}}{\pgfqpoint{1.237487in}{0.684031in}}{\pgfqpoint{1.234883in}{0.681427in}}%
\pgfpathcurveto{\pgfqpoint{1.232278in}{0.678822in}}{\pgfqpoint{1.230815in}{0.675289in}}{\pgfqpoint{1.230815in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{1.230815in}{0.667922in}}{\pgfqpoint{1.232278in}{0.664389in}}{\pgfqpoint{1.234883in}{0.661785in}}%
\pgfpathcurveto{\pgfqpoint{1.237487in}{0.659180in}}{\pgfqpoint{1.241020in}{0.657717in}}{\pgfqpoint{1.244704in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{1.244704in}{0.657717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780302in}{0.656741in}}%
\pgfpathcurveto{\pgfqpoint{1.783986in}{0.656741in}}{\pgfqpoint{1.787519in}{0.658204in}}{\pgfqpoint{1.790123in}{0.660809in}}%
\pgfpathcurveto{\pgfqpoint{1.792728in}{0.663413in}}{\pgfqpoint{1.794191in}{0.666946in}}{\pgfqpoint{1.794191in}{0.670630in}}%
\pgfpathcurveto{\pgfqpoint{1.794191in}{0.674313in}}{\pgfqpoint{1.792728in}{0.677846in}}{\pgfqpoint{1.790123in}{0.680451in}}%
\pgfpathcurveto{\pgfqpoint{1.787519in}{0.683055in}}{\pgfqpoint{1.783986in}{0.684519in}}{\pgfqpoint{1.780302in}{0.684519in}}%
\pgfpathcurveto{\pgfqpoint{1.776619in}{0.684519in}}{\pgfqpoint{1.773086in}{0.683055in}}{\pgfqpoint{1.770481in}{0.680451in}}%
\pgfpathcurveto{\pgfqpoint{1.767877in}{0.677846in}}{\pgfqpoint{1.766413in}{0.674313in}}{\pgfqpoint{1.766413in}{0.670630in}}%
\pgfpathcurveto{\pgfqpoint{1.766413in}{0.666946in}}{\pgfqpoint{1.767877in}{0.663413in}}{\pgfqpoint{1.770481in}{0.660809in}}%
\pgfpathcurveto{\pgfqpoint{1.773086in}{0.658204in}}{\pgfqpoint{1.776619in}{0.656741in}}{\pgfqpoint{1.780302in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{1.780302in}{0.656741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242550in}{0.687088in}}%
\pgfpathcurveto{\pgfqpoint{1.246233in}{0.687088in}}{\pgfqpoint{1.249766in}{0.688552in}}{\pgfqpoint{1.252371in}{0.691156in}}%
\pgfpathcurveto{\pgfqpoint{1.254975in}{0.693761in}}{\pgfqpoint{1.256439in}{0.697294in}}{\pgfqpoint{1.256439in}{0.700977in}}%
\pgfpathcurveto{\pgfqpoint{1.256439in}{0.704660in}}{\pgfqpoint{1.254975in}{0.708193in}}{\pgfqpoint{1.252371in}{0.710798in}}%
\pgfpathcurveto{\pgfqpoint{1.249766in}{0.713402in}}{\pgfqpoint{1.246233in}{0.714866in}}{\pgfqpoint{1.242550in}{0.714866in}}%
\pgfpathcurveto{\pgfqpoint{1.238866in}{0.714866in}}{\pgfqpoint{1.235333in}{0.713402in}}{\pgfqpoint{1.232729in}{0.710798in}}%
\pgfpathcurveto{\pgfqpoint{1.230124in}{0.708193in}}{\pgfqpoint{1.228661in}{0.704660in}}{\pgfqpoint{1.228661in}{0.700977in}}%
\pgfpathcurveto{\pgfqpoint{1.228661in}{0.697294in}}{\pgfqpoint{1.230124in}{0.693761in}}{\pgfqpoint{1.232729in}{0.691156in}}%
\pgfpathcurveto{\pgfqpoint{1.235333in}{0.688552in}}{\pgfqpoint{1.238866in}{0.687088in}}{\pgfqpoint{1.242550in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{1.242550in}{0.687088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950289in}{0.664836in}}%
\pgfpathcurveto{\pgfqpoint{0.953972in}{0.664836in}}{\pgfqpoint{0.957505in}{0.666300in}}{\pgfqpoint{0.960110in}{0.668904in}}%
\pgfpathcurveto{\pgfqpoint{0.962714in}{0.671509in}}{\pgfqpoint{0.964178in}{0.675042in}}{\pgfqpoint{0.964178in}{0.678725in}}%
\pgfpathcurveto{\pgfqpoint{0.964178in}{0.682409in}}{\pgfqpoint{0.962714in}{0.685942in}}{\pgfqpoint{0.960110in}{0.688546in}}%
\pgfpathcurveto{\pgfqpoint{0.957505in}{0.691151in}}{\pgfqpoint{0.953972in}{0.692614in}}{\pgfqpoint{0.950289in}{0.692614in}}%
\pgfpathcurveto{\pgfqpoint{0.946605in}{0.692614in}}{\pgfqpoint{0.943072in}{0.691151in}}{\pgfqpoint{0.940468in}{0.688546in}}%
\pgfpathcurveto{\pgfqpoint{0.937863in}{0.685942in}}{\pgfqpoint{0.936400in}{0.682409in}}{\pgfqpoint{0.936400in}{0.678725in}}%
\pgfpathcurveto{\pgfqpoint{0.936400in}{0.675042in}}{\pgfqpoint{0.937863in}{0.671509in}}{\pgfqpoint{0.940468in}{0.668904in}}%
\pgfpathcurveto{\pgfqpoint{0.943072in}{0.666300in}}{\pgfqpoint{0.946605in}{0.664836in}}{\pgfqpoint{0.950289in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{0.950289in}{0.664836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096443in}{0.714131in}}%
\pgfpathcurveto{\pgfqpoint{1.100127in}{0.714131in}}{\pgfqpoint{1.103660in}{0.715594in}}{\pgfqpoint{1.106264in}{0.718199in}}%
\pgfpathcurveto{\pgfqpoint{1.108869in}{0.720803in}}{\pgfqpoint{1.110332in}{0.724336in}}{\pgfqpoint{1.110332in}{0.728020in}}%
\pgfpathcurveto{\pgfqpoint{1.110332in}{0.731703in}}{\pgfqpoint{1.108869in}{0.735236in}}{\pgfqpoint{1.106264in}{0.737841in}}%
\pgfpathcurveto{\pgfqpoint{1.103660in}{0.740445in}}{\pgfqpoint{1.100127in}{0.741909in}}{\pgfqpoint{1.096443in}{0.741909in}}%
\pgfpathcurveto{\pgfqpoint{1.092760in}{0.741909in}}{\pgfqpoint{1.089227in}{0.740445in}}{\pgfqpoint{1.086622in}{0.737841in}}%
\pgfpathcurveto{\pgfqpoint{1.084018in}{0.735236in}}{\pgfqpoint{1.082555in}{0.731703in}}{\pgfqpoint{1.082555in}{0.728020in}}%
\pgfpathcurveto{\pgfqpoint{1.082555in}{0.724336in}}{\pgfqpoint{1.084018in}{0.720803in}}{\pgfqpoint{1.086622in}{0.718199in}}%
\pgfpathcurveto{\pgfqpoint{1.089227in}{0.715594in}}{\pgfqpoint{1.092760in}{0.714131in}}{\pgfqpoint{1.096443in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{1.096443in}{0.714131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006780in}{0.718083in}}%
\pgfpathcurveto{\pgfqpoint{1.010463in}{0.718083in}}{\pgfqpoint{1.013996in}{0.719547in}}{\pgfqpoint{1.016601in}{0.722151in}}%
\pgfpathcurveto{\pgfqpoint{1.019205in}{0.724756in}}{\pgfqpoint{1.020669in}{0.728289in}}{\pgfqpoint{1.020669in}{0.731972in}}%
\pgfpathcurveto{\pgfqpoint{1.020669in}{0.735656in}}{\pgfqpoint{1.019205in}{0.739189in}}{\pgfqpoint{1.016601in}{0.741793in}}%
\pgfpathcurveto{\pgfqpoint{1.013996in}{0.744398in}}{\pgfqpoint{1.010463in}{0.745861in}}{\pgfqpoint{1.006780in}{0.745861in}}%
\pgfpathcurveto{\pgfqpoint{1.003096in}{0.745861in}}{\pgfqpoint{0.999563in}{0.744398in}}{\pgfqpoint{0.996959in}{0.741793in}}%
\pgfpathcurveto{\pgfqpoint{0.994354in}{0.739189in}}{\pgfqpoint{0.992891in}{0.735656in}}{\pgfqpoint{0.992891in}{0.731972in}}%
\pgfpathcurveto{\pgfqpoint{0.992891in}{0.728289in}}{\pgfqpoint{0.994354in}{0.724756in}}{\pgfqpoint{0.996959in}{0.722151in}}%
\pgfpathcurveto{\pgfqpoint{0.999563in}{0.719547in}}{\pgfqpoint{1.003096in}{0.718083in}}{\pgfqpoint{1.006780in}{0.718083in}}%
\pgfpathlineto{\pgfqpoint{1.006780in}{0.718083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711069in}{0.661621in}}%
\pgfpathcurveto{\pgfqpoint{1.714752in}{0.661621in}}{\pgfqpoint{1.718285in}{0.663085in}}{\pgfqpoint{1.720890in}{0.665689in}}%
\pgfpathcurveto{\pgfqpoint{1.723494in}{0.668294in}}{\pgfqpoint{1.724957in}{0.671827in}}{\pgfqpoint{1.724957in}{0.675510in}}%
\pgfpathcurveto{\pgfqpoint{1.724957in}{0.679194in}}{\pgfqpoint{1.723494in}{0.682727in}}{\pgfqpoint{1.720890in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{1.718285in}{0.687936in}}{\pgfqpoint{1.714752in}{0.689399in}}{\pgfqpoint{1.711069in}{0.689399in}}%
\pgfpathcurveto{\pgfqpoint{1.707385in}{0.689399in}}{\pgfqpoint{1.703852in}{0.687936in}}{\pgfqpoint{1.701248in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{1.698643in}{0.682727in}}{\pgfqpoint{1.697180in}{0.679194in}}{\pgfqpoint{1.697180in}{0.675510in}}%
\pgfpathcurveto{\pgfqpoint{1.697180in}{0.671827in}}{\pgfqpoint{1.698643in}{0.668294in}}{\pgfqpoint{1.701248in}{0.665689in}}%
\pgfpathcurveto{\pgfqpoint{1.703852in}{0.663085in}}{\pgfqpoint{1.707385in}{0.661621in}}{\pgfqpoint{1.711069in}{0.661621in}}%
\pgfpathlineto{\pgfqpoint{1.711069in}{0.661621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714039in}{0.656261in}}%
\pgfpathcurveto{\pgfqpoint{1.717722in}{0.656261in}}{\pgfqpoint{1.721255in}{0.657724in}}{\pgfqpoint{1.723860in}{0.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.726464in}{0.662933in}}{\pgfqpoint{1.727928in}{0.666466in}}{\pgfqpoint{1.727928in}{0.670149in}}%
\pgfpathcurveto{\pgfqpoint{1.727928in}{0.673833in}}{\pgfqpoint{1.726464in}{0.677366in}}{\pgfqpoint{1.723860in}{0.679970in}}%
\pgfpathcurveto{\pgfqpoint{1.721255in}{0.682575in}}{\pgfqpoint{1.717722in}{0.684038in}}{\pgfqpoint{1.714039in}{0.684038in}}%
\pgfpathcurveto{\pgfqpoint{1.710356in}{0.684038in}}{\pgfqpoint{1.706823in}{0.682575in}}{\pgfqpoint{1.704218in}{0.679970in}}%
\pgfpathcurveto{\pgfqpoint{1.701614in}{0.677366in}}{\pgfqpoint{1.700150in}{0.673833in}}{\pgfqpoint{1.700150in}{0.670149in}}%
\pgfpathcurveto{\pgfqpoint{1.700150in}{0.666466in}}{\pgfqpoint{1.701614in}{0.662933in}}{\pgfqpoint{1.704218in}{0.660329in}}%
\pgfpathcurveto{\pgfqpoint{1.706823in}{0.657724in}}{\pgfqpoint{1.710356in}{0.656261in}}{\pgfqpoint{1.714039in}{0.656261in}}%
\pgfpathlineto{\pgfqpoint{1.714039in}{0.656261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464355in}{0.709700in}}%
\pgfpathcurveto{\pgfqpoint{1.468038in}{0.709700in}}{\pgfqpoint{1.471571in}{0.711164in}}{\pgfqpoint{1.474176in}{0.713768in}}%
\pgfpathcurveto{\pgfqpoint{1.476780in}{0.716373in}}{\pgfqpoint{1.478244in}{0.719906in}}{\pgfqpoint{1.478244in}{0.723589in}}%
\pgfpathcurveto{\pgfqpoint{1.478244in}{0.727273in}}{\pgfqpoint{1.476780in}{0.730806in}}{\pgfqpoint{1.474176in}{0.733410in}}%
\pgfpathcurveto{\pgfqpoint{1.471571in}{0.736015in}}{\pgfqpoint{1.468038in}{0.737478in}}{\pgfqpoint{1.464355in}{0.737478in}}%
\pgfpathcurveto{\pgfqpoint{1.460671in}{0.737478in}}{\pgfqpoint{1.457138in}{0.736015in}}{\pgfqpoint{1.454534in}{0.733410in}}%
\pgfpathcurveto{\pgfqpoint{1.451929in}{0.730806in}}{\pgfqpoint{1.450466in}{0.727273in}}{\pgfqpoint{1.450466in}{0.723589in}}%
\pgfpathcurveto{\pgfqpoint{1.450466in}{0.719906in}}{\pgfqpoint{1.451929in}{0.716373in}}{\pgfqpoint{1.454534in}{0.713768in}}%
\pgfpathcurveto{\pgfqpoint{1.457138in}{0.711164in}}{\pgfqpoint{1.460671in}{0.709700in}}{\pgfqpoint{1.464355in}{0.709700in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{0.709700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789938in}{0.687870in}}%
\pgfpathcurveto{\pgfqpoint{1.793621in}{0.687870in}}{\pgfqpoint{1.797154in}{0.689334in}}{\pgfqpoint{1.799758in}{0.691938in}}%
\pgfpathcurveto{\pgfqpoint{1.802363in}{0.694543in}}{\pgfqpoint{1.803826in}{0.698076in}}{\pgfqpoint{1.803826in}{0.701759in}}%
\pgfpathcurveto{\pgfqpoint{1.803826in}{0.705442in}}{\pgfqpoint{1.802363in}{0.708975in}}{\pgfqpoint{1.799758in}{0.711580in}}%
\pgfpathcurveto{\pgfqpoint{1.797154in}{0.714185in}}{\pgfqpoint{1.793621in}{0.715648in}}{\pgfqpoint{1.789938in}{0.715648in}}%
\pgfpathcurveto{\pgfqpoint{1.786254in}{0.715648in}}{\pgfqpoint{1.782721in}{0.714185in}}{\pgfqpoint{1.780117in}{0.711580in}}%
\pgfpathcurveto{\pgfqpoint{1.777512in}{0.708975in}}{\pgfqpoint{1.776049in}{0.705442in}}{\pgfqpoint{1.776049in}{0.701759in}}%
\pgfpathcurveto{\pgfqpoint{1.776049in}{0.698076in}}{\pgfqpoint{1.777512in}{0.694543in}}{\pgfqpoint{1.780117in}{0.691938in}}%
\pgfpathcurveto{\pgfqpoint{1.782721in}{0.689334in}}{\pgfqpoint{1.786254in}{0.687870in}}{\pgfqpoint{1.789938in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{0.687870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670704in}{0.672113in}}%
\pgfpathcurveto{\pgfqpoint{1.674387in}{0.672113in}}{\pgfqpoint{1.677920in}{0.673577in}}{\pgfqpoint{1.680525in}{0.676181in}}%
\pgfpathcurveto{\pgfqpoint{1.683129in}{0.678786in}}{\pgfqpoint{1.684593in}{0.682319in}}{\pgfqpoint{1.684593in}{0.686002in}}%
\pgfpathcurveto{\pgfqpoint{1.684593in}{0.689686in}}{\pgfqpoint{1.683129in}{0.693219in}}{\pgfqpoint{1.680525in}{0.695823in}}%
\pgfpathcurveto{\pgfqpoint{1.677920in}{0.698428in}}{\pgfqpoint{1.674387in}{0.699891in}}{\pgfqpoint{1.670704in}{0.699891in}}%
\pgfpathcurveto{\pgfqpoint{1.667020in}{0.699891in}}{\pgfqpoint{1.663487in}{0.698428in}}{\pgfqpoint{1.660883in}{0.695823in}}%
\pgfpathcurveto{\pgfqpoint{1.658278in}{0.693219in}}{\pgfqpoint{1.656815in}{0.689686in}}{\pgfqpoint{1.656815in}{0.686002in}}%
\pgfpathcurveto{\pgfqpoint{1.656815in}{0.682319in}}{\pgfqpoint{1.658278in}{0.678786in}}{\pgfqpoint{1.660883in}{0.676181in}}%
\pgfpathcurveto{\pgfqpoint{1.663487in}{0.673577in}}{\pgfqpoint{1.667020in}{0.672113in}}{\pgfqpoint{1.670704in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{1.670704in}{0.672113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133658in}{0.702832in}}%
\pgfpathcurveto{\pgfqpoint{1.137342in}{0.702832in}}{\pgfqpoint{1.140875in}{0.704295in}}{\pgfqpoint{1.143479in}{0.706900in}}%
\pgfpathcurveto{\pgfqpoint{1.146084in}{0.709505in}}{\pgfqpoint{1.147547in}{0.713038in}}{\pgfqpoint{1.147547in}{0.716721in}}%
\pgfpathcurveto{\pgfqpoint{1.147547in}{0.720404in}}{\pgfqpoint{1.146084in}{0.723937in}}{\pgfqpoint{1.143479in}{0.726542in}}%
\pgfpathcurveto{\pgfqpoint{1.140875in}{0.729146in}}{\pgfqpoint{1.137342in}{0.730610in}}{\pgfqpoint{1.133658in}{0.730610in}}%
\pgfpathcurveto{\pgfqpoint{1.129975in}{0.730610in}}{\pgfqpoint{1.126442in}{0.729146in}}{\pgfqpoint{1.123837in}{0.726542in}}%
\pgfpathcurveto{\pgfqpoint{1.121233in}{0.723937in}}{\pgfqpoint{1.119769in}{0.720404in}}{\pgfqpoint{1.119769in}{0.716721in}}%
\pgfpathcurveto{\pgfqpoint{1.119769in}{0.713038in}}{\pgfqpoint{1.121233in}{0.709505in}}{\pgfqpoint{1.123837in}{0.706900in}}%
\pgfpathcurveto{\pgfqpoint{1.126442in}{0.704295in}}{\pgfqpoint{1.129975in}{0.702832in}}{\pgfqpoint{1.133658in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{1.133658in}{0.702832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640863in}{0.673068in}}%
\pgfpathcurveto{\pgfqpoint{1.644546in}{0.673068in}}{\pgfqpoint{1.648079in}{0.674532in}}{\pgfqpoint{1.650684in}{0.677136in}}%
\pgfpathcurveto{\pgfqpoint{1.653288in}{0.679741in}}{\pgfqpoint{1.654752in}{0.683274in}}{\pgfqpoint{1.654752in}{0.686957in}}%
\pgfpathcurveto{\pgfqpoint{1.654752in}{0.690641in}}{\pgfqpoint{1.653288in}{0.694174in}}{\pgfqpoint{1.650684in}{0.696778in}}%
\pgfpathcurveto{\pgfqpoint{1.648079in}{0.699383in}}{\pgfqpoint{1.644546in}{0.700846in}}{\pgfqpoint{1.640863in}{0.700846in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{0.700846in}}{\pgfqpoint{1.633647in}{0.699383in}}{\pgfqpoint{1.631042in}{0.696778in}}%
\pgfpathcurveto{\pgfqpoint{1.628437in}{0.694174in}}{\pgfqpoint{1.626974in}{0.690641in}}{\pgfqpoint{1.626974in}{0.686957in}}%
\pgfpathcurveto{\pgfqpoint{1.626974in}{0.683274in}}{\pgfqpoint{1.628437in}{0.679741in}}{\pgfqpoint{1.631042in}{0.677136in}}%
\pgfpathcurveto{\pgfqpoint{1.633647in}{0.674532in}}{\pgfqpoint{1.637180in}{0.673068in}}{\pgfqpoint{1.640863in}{0.673068in}}%
\pgfpathlineto{\pgfqpoint{1.640863in}{0.673068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498557in}{0.702307in}}%
\pgfpathcurveto{\pgfqpoint{1.502241in}{0.702307in}}{\pgfqpoint{1.505774in}{0.703771in}}{\pgfqpoint{1.508378in}{0.706375in}}%
\pgfpathcurveto{\pgfqpoint{1.510983in}{0.708980in}}{\pgfqpoint{1.512446in}{0.712513in}}{\pgfqpoint{1.512446in}{0.716196in}}%
\pgfpathcurveto{\pgfqpoint{1.512446in}{0.719879in}}{\pgfqpoint{1.510983in}{0.723413in}}{\pgfqpoint{1.508378in}{0.726017in}}%
\pgfpathcurveto{\pgfqpoint{1.505774in}{0.728622in}}{\pgfqpoint{1.502241in}{0.730085in}}{\pgfqpoint{1.498557in}{0.730085in}}%
\pgfpathcurveto{\pgfqpoint{1.494874in}{0.730085in}}{\pgfqpoint{1.491341in}{0.728622in}}{\pgfqpoint{1.488736in}{0.726017in}}%
\pgfpathcurveto{\pgfqpoint{1.486132in}{0.723413in}}{\pgfqpoint{1.484668in}{0.719879in}}{\pgfqpoint{1.484668in}{0.716196in}}%
\pgfpathcurveto{\pgfqpoint{1.484668in}{0.712513in}}{\pgfqpoint{1.486132in}{0.708980in}}{\pgfqpoint{1.488736in}{0.706375in}}%
\pgfpathcurveto{\pgfqpoint{1.491341in}{0.703771in}}{\pgfqpoint{1.494874in}{0.702307in}}{\pgfqpoint{1.498557in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{1.498557in}{0.702307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517405in}{0.690961in}}%
\pgfpathcurveto{\pgfqpoint{1.521089in}{0.690961in}}{\pgfqpoint{1.524622in}{0.692424in}}{\pgfqpoint{1.527226in}{0.695029in}}%
\pgfpathcurveto{\pgfqpoint{1.529831in}{0.697633in}}{\pgfqpoint{1.531294in}{0.701166in}}{\pgfqpoint{1.531294in}{0.704850in}}%
\pgfpathcurveto{\pgfqpoint{1.531294in}{0.708533in}}{\pgfqpoint{1.529831in}{0.712066in}}{\pgfqpoint{1.527226in}{0.714671in}}%
\pgfpathcurveto{\pgfqpoint{1.524622in}{0.717275in}}{\pgfqpoint{1.521089in}{0.718739in}}{\pgfqpoint{1.517405in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.513722in}{0.718739in}}{\pgfqpoint{1.510189in}{0.717275in}}{\pgfqpoint{1.507584in}{0.714671in}}%
\pgfpathcurveto{\pgfqpoint{1.504980in}{0.712066in}}{\pgfqpoint{1.503516in}{0.708533in}}{\pgfqpoint{1.503516in}{0.704850in}}%
\pgfpathcurveto{\pgfqpoint{1.503516in}{0.701166in}}{\pgfqpoint{1.504980in}{0.697633in}}{\pgfqpoint{1.507584in}{0.695029in}}%
\pgfpathcurveto{\pgfqpoint{1.510189in}{0.692424in}}{\pgfqpoint{1.513722in}{0.690961in}}{\pgfqpoint{1.517405in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{1.517405in}{0.690961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263330in}{0.660335in}}%
\pgfpathcurveto{\pgfqpoint{1.267013in}{0.660335in}}{\pgfqpoint{1.270546in}{0.661799in}}{\pgfqpoint{1.273151in}{0.664403in}}%
\pgfpathcurveto{\pgfqpoint{1.275755in}{0.667008in}}{\pgfqpoint{1.277219in}{0.670541in}}{\pgfqpoint{1.277219in}{0.674224in}}%
\pgfpathcurveto{\pgfqpoint{1.277219in}{0.677908in}}{\pgfqpoint{1.275755in}{0.681441in}}{\pgfqpoint{1.273151in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{1.270546in}{0.686650in}}{\pgfqpoint{1.267013in}{0.688113in}}{\pgfqpoint{1.263330in}{0.688113in}}%
\pgfpathcurveto{\pgfqpoint{1.259646in}{0.688113in}}{\pgfqpoint{1.256113in}{0.686650in}}{\pgfqpoint{1.253509in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{1.250904in}{0.681441in}}{\pgfqpoint{1.249441in}{0.677908in}}{\pgfqpoint{1.249441in}{0.674224in}}%
\pgfpathcurveto{\pgfqpoint{1.249441in}{0.670541in}}{\pgfqpoint{1.250904in}{0.667008in}}{\pgfqpoint{1.253509in}{0.664403in}}%
\pgfpathcurveto{\pgfqpoint{1.256113in}{0.661799in}}{\pgfqpoint{1.259646in}{0.660335in}}{\pgfqpoint{1.263330in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{1.263330in}{0.660335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673740in}{0.662621in}}%
\pgfpathcurveto{\pgfqpoint{0.677423in}{0.662621in}}{\pgfqpoint{0.680956in}{0.664085in}}{\pgfqpoint{0.683560in}{0.666689in}}%
\pgfpathcurveto{\pgfqpoint{0.686165in}{0.669294in}}{\pgfqpoint{0.687628in}{0.672827in}}{\pgfqpoint{0.687628in}{0.676510in}}%
\pgfpathcurveto{\pgfqpoint{0.687628in}{0.680194in}}{\pgfqpoint{0.686165in}{0.683727in}}{\pgfqpoint{0.683560in}{0.686331in}}%
\pgfpathcurveto{\pgfqpoint{0.680956in}{0.688936in}}{\pgfqpoint{0.677423in}{0.690399in}}{\pgfqpoint{0.673740in}{0.690399in}}%
\pgfpathcurveto{\pgfqpoint{0.670056in}{0.690399in}}{\pgfqpoint{0.666523in}{0.688936in}}{\pgfqpoint{0.663919in}{0.686331in}}%
\pgfpathcurveto{\pgfqpoint{0.661314in}{0.683727in}}{\pgfqpoint{0.659851in}{0.680194in}}{\pgfqpoint{0.659851in}{0.676510in}}%
\pgfpathcurveto{\pgfqpoint{0.659851in}{0.672827in}}{\pgfqpoint{0.661314in}{0.669294in}}{\pgfqpoint{0.663919in}{0.666689in}}%
\pgfpathcurveto{\pgfqpoint{0.666523in}{0.664085in}}{\pgfqpoint{0.670056in}{0.662621in}}{\pgfqpoint{0.673740in}{0.662621in}}%
\pgfpathlineto{\pgfqpoint{0.673740in}{0.662621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631412in}{0.717694in}}%
\pgfpathcurveto{\pgfqpoint{1.635096in}{0.717694in}}{\pgfqpoint{1.638629in}{0.719157in}}{\pgfqpoint{1.641233in}{0.721762in}}%
\pgfpathcurveto{\pgfqpoint{1.643838in}{0.724366in}}{\pgfqpoint{1.645301in}{0.727899in}}{\pgfqpoint{1.645301in}{0.731583in}}%
\pgfpathcurveto{\pgfqpoint{1.645301in}{0.735266in}}{\pgfqpoint{1.643838in}{0.738799in}}{\pgfqpoint{1.641233in}{0.741404in}}%
\pgfpathcurveto{\pgfqpoint{1.638629in}{0.744008in}}{\pgfqpoint{1.635096in}{0.745472in}}{\pgfqpoint{1.631412in}{0.745472in}}%
\pgfpathcurveto{\pgfqpoint{1.627729in}{0.745472in}}{\pgfqpoint{1.624196in}{0.744008in}}{\pgfqpoint{1.621591in}{0.741404in}}%
\pgfpathcurveto{\pgfqpoint{1.618987in}{0.738799in}}{\pgfqpoint{1.617523in}{0.735266in}}{\pgfqpoint{1.617523in}{0.731583in}}%
\pgfpathcurveto{\pgfqpoint{1.617523in}{0.727899in}}{\pgfqpoint{1.618987in}{0.724366in}}{\pgfqpoint{1.621591in}{0.721762in}}%
\pgfpathcurveto{\pgfqpoint{1.624196in}{0.719157in}}{\pgfqpoint{1.627729in}{0.717694in}}{\pgfqpoint{1.631412in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{1.631412in}{0.717694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484069in}{0.653045in}}%
\pgfpathcurveto{\pgfqpoint{1.487753in}{0.653045in}}{\pgfqpoint{1.491286in}{0.654509in}}{\pgfqpoint{1.493890in}{0.657113in}}%
\pgfpathcurveto{\pgfqpoint{1.496495in}{0.659718in}}{\pgfqpoint{1.497958in}{0.663251in}}{\pgfqpoint{1.497958in}{0.666934in}}%
\pgfpathcurveto{\pgfqpoint{1.497958in}{0.670618in}}{\pgfqpoint{1.496495in}{0.674151in}}{\pgfqpoint{1.493890in}{0.676755in}}%
\pgfpathcurveto{\pgfqpoint{1.491286in}{0.679360in}}{\pgfqpoint{1.487753in}{0.680823in}}{\pgfqpoint{1.484069in}{0.680823in}}%
\pgfpathcurveto{\pgfqpoint{1.480386in}{0.680823in}}{\pgfqpoint{1.476853in}{0.679360in}}{\pgfqpoint{1.474248in}{0.676755in}}%
\pgfpathcurveto{\pgfqpoint{1.471644in}{0.674151in}}{\pgfqpoint{1.470180in}{0.670618in}}{\pgfqpoint{1.470180in}{0.666934in}}%
\pgfpathcurveto{\pgfqpoint{1.470180in}{0.663251in}}{\pgfqpoint{1.471644in}{0.659718in}}{\pgfqpoint{1.474248in}{0.657113in}}%
\pgfpathcurveto{\pgfqpoint{1.476853in}{0.654509in}}{\pgfqpoint{1.480386in}{0.653045in}}{\pgfqpoint{1.484069in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{0.653045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956832in}{0.673981in}}%
\pgfpathcurveto{\pgfqpoint{1.960515in}{0.673981in}}{\pgfqpoint{1.964048in}{0.675444in}}{\pgfqpoint{1.966653in}{0.678049in}}%
\pgfpathcurveto{\pgfqpoint{1.969257in}{0.680654in}}{\pgfqpoint{1.970720in}{0.684187in}}{\pgfqpoint{1.970720in}{0.687870in}}%
\pgfpathcurveto{\pgfqpoint{1.970720in}{0.691553in}}{\pgfqpoint{1.969257in}{0.695086in}}{\pgfqpoint{1.966653in}{0.697691in}}%
\pgfpathcurveto{\pgfqpoint{1.964048in}{0.700295in}}{\pgfqpoint{1.960515in}{0.701759in}}{\pgfqpoint{1.956832in}{0.701759in}}%
\pgfpathcurveto{\pgfqpoint{1.953148in}{0.701759in}}{\pgfqpoint{1.949615in}{0.700295in}}{\pgfqpoint{1.947011in}{0.697691in}}%
\pgfpathcurveto{\pgfqpoint{1.944406in}{0.695086in}}{\pgfqpoint{1.942943in}{0.691553in}}{\pgfqpoint{1.942943in}{0.687870in}}%
\pgfpathcurveto{\pgfqpoint{1.942943in}{0.684187in}}{\pgfqpoint{1.944406in}{0.680654in}}{\pgfqpoint{1.947011in}{0.678049in}}%
\pgfpathcurveto{\pgfqpoint{1.949615in}{0.675444in}}{\pgfqpoint{1.953148in}{0.673981in}}{\pgfqpoint{1.956832in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{1.956832in}{0.673981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994236in}{0.704108in}}%
\pgfpathcurveto{\pgfqpoint{1.997919in}{0.704108in}}{\pgfqpoint{2.001452in}{0.705571in}}{\pgfqpoint{2.004057in}{0.708176in}}%
\pgfpathcurveto{\pgfqpoint{2.006661in}{0.710780in}}{\pgfqpoint{2.008125in}{0.714313in}}{\pgfqpoint{2.008125in}{0.717997in}}%
\pgfpathcurveto{\pgfqpoint{2.008125in}{0.721680in}}{\pgfqpoint{2.006661in}{0.725213in}}{\pgfqpoint{2.004057in}{0.727818in}}%
\pgfpathcurveto{\pgfqpoint{2.001452in}{0.730422in}}{\pgfqpoint{1.997919in}{0.731886in}}{\pgfqpoint{1.994236in}{0.731886in}}%
\pgfpathcurveto{\pgfqpoint{1.990552in}{0.731886in}}{\pgfqpoint{1.987019in}{0.730422in}}{\pgfqpoint{1.984415in}{0.727818in}}%
\pgfpathcurveto{\pgfqpoint{1.981810in}{0.725213in}}{\pgfqpoint{1.980347in}{0.721680in}}{\pgfqpoint{1.980347in}{0.717997in}}%
\pgfpathcurveto{\pgfqpoint{1.980347in}{0.714313in}}{\pgfqpoint{1.981810in}{0.710780in}}{\pgfqpoint{1.984415in}{0.708176in}}%
\pgfpathcurveto{\pgfqpoint{1.987019in}{0.705571in}}{\pgfqpoint{1.990552in}{0.704108in}}{\pgfqpoint{1.994236in}{0.704108in}}%
\pgfpathlineto{\pgfqpoint{1.994236in}{0.704108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.710507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516525in}{0.682301in}}%
\pgfpathcurveto{\pgfqpoint{1.520209in}{0.682301in}}{\pgfqpoint{1.523742in}{0.683765in}}{\pgfqpoint{1.526346in}{0.686369in}}%
\pgfpathcurveto{\pgfqpoint{1.528951in}{0.688974in}}{\pgfqpoint{1.530414in}{0.692507in}}{\pgfqpoint{1.530414in}{0.696190in}}%
\pgfpathcurveto{\pgfqpoint{1.530414in}{0.699873in}}{\pgfqpoint{1.528951in}{0.703406in}}{\pgfqpoint{1.526346in}{0.706011in}}%
\pgfpathcurveto{\pgfqpoint{1.523742in}{0.708616in}}{\pgfqpoint{1.520209in}{0.710079in}}{\pgfqpoint{1.516525in}{0.710079in}}%
\pgfpathcurveto{\pgfqpoint{1.512842in}{0.710079in}}{\pgfqpoint{1.509309in}{0.708616in}}{\pgfqpoint{1.506704in}{0.706011in}}%
\pgfpathcurveto{\pgfqpoint{1.504100in}{0.703406in}}{\pgfqpoint{1.502636in}{0.699873in}}{\pgfqpoint{1.502636in}{0.696190in}}%
\pgfpathcurveto{\pgfqpoint{1.502636in}{0.692507in}}{\pgfqpoint{1.504100in}{0.688974in}}{\pgfqpoint{1.506704in}{0.686369in}}%
\pgfpathcurveto{\pgfqpoint{1.509309in}{0.683765in}}{\pgfqpoint{1.512842in}{0.682301in}}{\pgfqpoint{1.516525in}{0.682301in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{0.682301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/results/small/exp-3/inv_rain_case3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.891483in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.145716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.231695in}{4.628352in}}{\pgfqpoint{2.232265in}{4.696377in}}{%
\pgfpathmoveto{\pgfqpoint{2.231695in}{4.628378in}}%
\pgfpathlineto{\pgfqpoint{2.231695in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231698in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231701in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231703in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231706in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231709in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231715in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231721in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231723in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231726in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231729in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231738in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231741in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231744in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231749in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231752in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231755in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231758in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231761in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231766in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231769in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231775in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231778in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231781in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231784in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231787in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231789in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231792in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231798in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231807in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231809in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231812in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231815in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231818in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231821in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231827in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231829in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231832in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231835in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231841in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231844in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231847in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231858in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231861in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231864in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231867in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231870in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231872in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231875in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231878in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231881in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231887in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231890in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231893in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231898in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231901in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231904in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231907in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231910in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231913in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231918in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231921in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231924in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231930in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231933in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231936in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231938in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231941in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231947in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231950in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231953in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231956in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231958in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231961in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231964in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231970in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231979in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231981in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231984in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231990in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231993in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231999in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232001in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232004in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232010in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232013in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232016in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232019in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232024in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232027in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232030in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232033in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232036in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232039in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232042in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232050in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232053in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232056in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232059in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232082in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232105in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232176in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232182in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232188in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232191in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232196in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232199in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232216in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232219in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232222in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232225in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232231in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232234in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232236in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232242in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232245in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232248in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232251in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232254in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232257in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232259in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232265in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232265in}{4.628984in}}%
\pgfpathlineto{\pgfqpoint{2.232265in}{4.628984in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{4.629168in}}%
\pgfpathlineto{\pgfqpoint{2.232259in}{4.629399in}}%
\pgfpathlineto{\pgfqpoint{2.232257in}{4.629684in}}%
\pgfpathlineto{\pgfqpoint{2.232254in}{4.630035in}}%
\pgfpathlineto{\pgfqpoint{2.232251in}{4.630464in}}%
\pgfpathlineto{\pgfqpoint{2.232248in}{4.630983in}}%
\pgfpathlineto{\pgfqpoint{2.232245in}{4.631605in}}%
\pgfpathlineto{\pgfqpoint{2.232242in}{4.632347in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{4.633222in}}%
\pgfpathlineto{\pgfqpoint{2.232236in}{4.634247in}}%
\pgfpathlineto{\pgfqpoint{2.232234in}{4.635436in}}%
\pgfpathlineto{\pgfqpoint{2.232231in}{4.636804in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{4.638364in}}%
\pgfpathlineto{\pgfqpoint{2.232225in}{4.640128in}}%
\pgfpathlineto{\pgfqpoint{2.232222in}{4.642103in}}%
\pgfpathlineto{\pgfqpoint{2.232219in}{4.644294in}}%
\pgfpathlineto{\pgfqpoint{2.232216in}{4.646703in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{4.649324in}}%
\pgfpathlineto{\pgfqpoint{2.232211in}{4.652149in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{4.655161in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{4.658338in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{4.661652in}}%
\pgfpathlineto{\pgfqpoint{2.232199in}{4.665068in}}%
\pgfpathlineto{\pgfqpoint{2.232196in}{4.668545in}}%
\pgfpathlineto{\pgfqpoint{2.232193in}{4.672037in}}%
\pgfpathlineto{\pgfqpoint{2.232191in}{4.675493in}}%
\pgfpathlineto{\pgfqpoint{2.232188in}{4.678858in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{4.682077in}}%
\pgfpathlineto{\pgfqpoint{2.232182in}{4.685093in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.687849in}}%
\pgfpathlineto{\pgfqpoint{2.232176in}{4.690293in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.692377in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.694058in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.695301in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.696079in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.696377in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.696188in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.695516in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{4.694376in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.692790in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.690793in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.688426in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.685735in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.682773in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.679595in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.676258in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.672818in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.669330in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.665845in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.662412in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.659072in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.655861in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.652810in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.649942in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.647274in}}%
\pgfpathlineto{\pgfqpoint{2.232105in}{4.644817in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.642577in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.640554in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.638744in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.637139in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.635728in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.634500in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.633440in}}%
\pgfpathlineto{\pgfqpoint{2.232082in}{4.632532in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.631762in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{4.631114in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{4.630573in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{4.630125in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{4.629758in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{4.629458in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{4.629216in}}%
\pgfpathlineto{\pgfqpoint{2.232059in}{4.629023in}}%
\pgfpathlineto{\pgfqpoint{2.232056in}{4.628868in}}%
\pgfpathlineto{\pgfqpoint{2.232053in}{4.628747in}}%
\pgfpathlineto{\pgfqpoint{2.232050in}{4.628652in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{4.628578in}}%
\pgfpathlineto{\pgfqpoint{2.232044in}{4.628521in}}%
\pgfpathlineto{\pgfqpoint{2.232042in}{4.628478in}}%
\pgfpathlineto{\pgfqpoint{2.232039in}{4.628445in}}%
\pgfpathlineto{\pgfqpoint{2.232036in}{4.628420in}}%
\pgfpathlineto{\pgfqpoint{2.232033in}{4.628401in}}%
\pgfpathlineto{\pgfqpoint{2.232030in}{4.628388in}}%
\pgfpathlineto{\pgfqpoint{2.232027in}{4.628377in}}%
\pgfpathlineto{\pgfqpoint{2.232024in}{4.628370in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{4.628365in}}%
\pgfpathlineto{\pgfqpoint{2.232019in}{4.628361in}}%
\pgfpathlineto{\pgfqpoint{2.232016in}{4.628358in}}%
\pgfpathlineto{\pgfqpoint{2.232013in}{4.628356in}}%
\pgfpathlineto{\pgfqpoint{2.232010in}{4.628355in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{4.628354in}}%
\pgfpathlineto{\pgfqpoint{2.232004in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.232001in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.231999in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231996in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231993in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231990in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231984in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231981in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231979in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231970in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231964in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231961in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231958in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231956in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231953in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231950in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231947in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231941in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231938in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231936in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.231933in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.231930in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{4.628353in}}%
\pgfpathlineto{\pgfqpoint{2.231924in}{4.628354in}}%
\pgfpathlineto{\pgfqpoint{2.231921in}{4.628354in}}%
\pgfpathlineto{\pgfqpoint{2.231918in}{4.628355in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{4.628356in}}%
\pgfpathlineto{\pgfqpoint{2.231913in}{4.628358in}}%
\pgfpathlineto{\pgfqpoint{2.231910in}{4.628360in}}%
\pgfpathlineto{\pgfqpoint{2.231907in}{4.628363in}}%
\pgfpathlineto{\pgfqpoint{2.231904in}{4.628366in}}%
\pgfpathlineto{\pgfqpoint{2.231901in}{4.628371in}}%
\pgfpathlineto{\pgfqpoint{2.231898in}{4.628376in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{4.628383in}}%
\pgfpathlineto{\pgfqpoint{2.231893in}{4.628392in}}%
\pgfpathlineto{\pgfqpoint{2.231890in}{4.628403in}}%
\pgfpathlineto{\pgfqpoint{2.231887in}{4.628416in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{4.628433in}}%
\pgfpathlineto{\pgfqpoint{2.231881in}{4.628452in}}%
\pgfpathlineto{\pgfqpoint{2.231878in}{4.628476in}}%
\pgfpathlineto{\pgfqpoint{2.231875in}{4.628503in}}%
\pgfpathlineto{\pgfqpoint{2.231872in}{4.628536in}}%
\pgfpathlineto{\pgfqpoint{2.231870in}{4.628574in}}%
\pgfpathlineto{\pgfqpoint{2.231867in}{4.628618in}}%
\pgfpathlineto{\pgfqpoint{2.231864in}{4.628668in}}%
\pgfpathlineto{\pgfqpoint{2.231861in}{4.628725in}}%
\pgfpathlineto{\pgfqpoint{2.231858in}{4.628790in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{4.628861in}}%
\pgfpathlineto{\pgfqpoint{2.231852in}{4.628941in}}%
\pgfpathlineto{\pgfqpoint{2.231850in}{4.629027in}}%
\pgfpathlineto{\pgfqpoint{2.231847in}{4.629121in}}%
\pgfpathlineto{\pgfqpoint{2.231844in}{4.629222in}}%
\pgfpathlineto{\pgfqpoint{2.231841in}{4.629329in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{4.629441in}}%
\pgfpathlineto{\pgfqpoint{2.231835in}{4.629558in}}%
\pgfpathlineto{\pgfqpoint{2.231832in}{4.629677in}}%
\pgfpathlineto{\pgfqpoint{2.231829in}{4.629797in}}%
\pgfpathlineto{\pgfqpoint{2.231827in}{4.629918in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{4.630036in}}%
\pgfpathlineto{\pgfqpoint{2.231821in}{4.630150in}}%
\pgfpathlineto{\pgfqpoint{2.231818in}{4.630258in}}%
\pgfpathlineto{\pgfqpoint{2.231815in}{4.630358in}}%
\pgfpathlineto{\pgfqpoint{2.231812in}{4.630448in}}%
\pgfpathlineto{\pgfqpoint{2.231809in}{4.630527in}}%
\pgfpathlineto{\pgfqpoint{2.231807in}{4.630592in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{4.630643in}}%
\pgfpathlineto{\pgfqpoint{2.231801in}{4.630678in}}%
\pgfpathlineto{\pgfqpoint{2.231798in}{4.630697in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{4.630699in}}%
\pgfpathlineto{\pgfqpoint{2.231792in}{4.630684in}}%
\pgfpathlineto{\pgfqpoint{2.231789in}{4.630653in}}%
\pgfpathlineto{\pgfqpoint{2.231787in}{4.630606in}}%
\pgfpathlineto{\pgfqpoint{2.231784in}{4.630544in}}%
\pgfpathlineto{\pgfqpoint{2.231781in}{4.630468in}}%
\pgfpathlineto{\pgfqpoint{2.231778in}{4.630380in}}%
\pgfpathlineto{\pgfqpoint{2.231775in}{4.630282in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{4.630176in}}%
\pgfpathlineto{\pgfqpoint{2.231769in}{4.630063in}}%
\pgfpathlineto{\pgfqpoint{2.231766in}{4.629946in}}%
\pgfpathlineto{\pgfqpoint{2.231764in}{4.629826in}}%
\pgfpathlineto{\pgfqpoint{2.231761in}{4.629705in}}%
\pgfpathlineto{\pgfqpoint{2.231758in}{4.629585in}}%
\pgfpathlineto{\pgfqpoint{2.231755in}{4.629468in}}%
\pgfpathlineto{\pgfqpoint{2.231752in}{4.629355in}}%
\pgfpathlineto{\pgfqpoint{2.231749in}{4.629247in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{4.629145in}}%
\pgfpathlineto{\pgfqpoint{2.231744in}{4.629049in}}%
\pgfpathlineto{\pgfqpoint{2.231741in}{4.628960in}}%
\pgfpathlineto{\pgfqpoint{2.231738in}{4.628879in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{4.628806in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{4.628740in}}%
\pgfpathlineto{\pgfqpoint{2.231729in}{4.628681in}}%
\pgfpathlineto{\pgfqpoint{2.231726in}{4.628629in}}%
\pgfpathlineto{\pgfqpoint{2.231723in}{4.628584in}}%
\pgfpathlineto{\pgfqpoint{2.231721in}{4.628544in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.628510in}}%
\pgfpathlineto{\pgfqpoint{2.231715in}{4.628482in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{4.628457in}}%
\pgfpathlineto{\pgfqpoint{2.231709in}{4.628437in}}%
\pgfpathlineto{\pgfqpoint{2.231706in}{4.628420in}}%
\pgfpathlineto{\pgfqpoint{2.231703in}{4.628406in}}%
\pgfpathlineto{\pgfqpoint{2.231701in}{4.628395in}}%
\pgfpathlineto{\pgfqpoint{2.231698in}{4.628385in}}%
\pgfpathlineto{\pgfqpoint{2.231695in}{4.628378in}}%
\pgfpathlineto{\pgfqpoint{2.231695in}{4.628378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.232075in}{4.628352in}}{\pgfqpoint{2.232184in}{4.954615in}}{%
\pgfpathmoveto{\pgfqpoint{2.232075in}{4.628486in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232077in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232077in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232080in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232080in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232081in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232081in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232082in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232083in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232083in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232084in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232084in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232088in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232089in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232089in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232091in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232091in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232098in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232098in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232100in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232101in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232101in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232105in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232114in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232114in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232117in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232118in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232118in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232121in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232121in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232123in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232124in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232124in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232126in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232126in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232127in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232127in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232141in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232144in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232144in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232146in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232146in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232149in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232149in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232151in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232151in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232152in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232152in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232170in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232174in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232174in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232176in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232177in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232177in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232182in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{4.628352in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{4.631700in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{4.631700in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.632638in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{4.633803in}}%
\pgfpathlineto{\pgfqpoint{2.232182in}{4.635236in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{4.636986in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{4.639107in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{4.641657in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{4.644700in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.648301in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{4.652529in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{4.657452in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{4.663138in}}%
\pgfpathlineto{\pgfqpoint{2.232177in}{4.669651in}}%
\pgfpathlineto{\pgfqpoint{2.232177in}{4.677049in}}%
\pgfpathlineto{\pgfqpoint{2.232176in}{4.685379in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{4.694677in}}%
\pgfpathlineto{\pgfqpoint{2.232175in}{4.704964in}}%
\pgfpathlineto{\pgfqpoint{2.232174in}{4.716242in}}%
\pgfpathlineto{\pgfqpoint{2.232174in}{4.728492in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.741669in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{4.755704in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{4.770500in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{4.785933in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.801849in}}%
\pgfpathlineto{\pgfqpoint{2.232171in}{4.818070in}}%
\pgfpathlineto{\pgfqpoint{2.232170in}{4.834394in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.850597in}}%
\pgfpathlineto{\pgfqpoint{2.232169in}{4.866442in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.881682in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{4.896067in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{4.909347in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{4.921288in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{4.931670in}}%
\pgfpathlineto{\pgfqpoint{2.232166in}{4.940299in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.947014in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{4.951687in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.954235in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.954615in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.952832in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.948935in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.943017in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.935210in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.925684in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.914636in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.902291in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.888886in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.874670in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{4.859892in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{4.844796in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{4.829615in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.814564in}}%
\pgfpathlineto{\pgfqpoint{2.232156in}{4.799836in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{4.785598in}}%
\pgfpathlineto{\pgfqpoint{2.232155in}{4.771989in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{4.759119in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{4.747071in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{4.735895in}}%
\pgfpathlineto{\pgfqpoint{2.232152in}{4.725620in}}%
\pgfpathlineto{\pgfqpoint{2.232152in}{4.716246in}}%
\pgfpathlineto{\pgfqpoint{2.232151in}{4.707757in}}%
\pgfpathlineto{\pgfqpoint{2.232151in}{4.700116in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.693275in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{4.687173in}}%
\pgfpathlineto{\pgfqpoint{2.232149in}{4.681746in}}%
\pgfpathlineto{\pgfqpoint{2.232149in}{4.676922in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.672633in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.668810in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.665389in}}%
\pgfpathlineto{\pgfqpoint{2.232146in}{4.662310in}}%
\pgfpathlineto{\pgfqpoint{2.232146in}{4.659520in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.656974in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{4.654632in}}%
\pgfpathlineto{\pgfqpoint{2.232144in}{4.652462in}}%
\pgfpathlineto{\pgfqpoint{2.232144in}{4.650440in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{4.648544in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{4.646762in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.645082in}}%
\pgfpathlineto{\pgfqpoint{2.232142in}{4.643498in}}%
\pgfpathlineto{\pgfqpoint{2.232141in}{4.642006in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{4.640605in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{4.639293in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.638070in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{4.636936in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{4.635892in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{4.634935in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{4.634065in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{4.633279in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.632575in}}%
\pgfpathlineto{\pgfqpoint{2.232136in}{4.631948in}}%
\pgfpathlineto{\pgfqpoint{2.232135in}{4.631394in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{4.630909in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{4.630487in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.630123in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{4.629811in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{4.629546in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{4.629323in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{4.629136in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{4.628981in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.628853in}}%
\pgfpathlineto{\pgfqpoint{2.232130in}{4.628748in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{4.628663in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.628595in}}%
\pgfpathlineto{\pgfqpoint{2.232128in}{4.628540in}}%
\pgfpathlineto{\pgfqpoint{2.232127in}{4.628497in}}%
\pgfpathlineto{\pgfqpoint{2.232127in}{4.628463in}}%
\pgfpathlineto{\pgfqpoint{2.232126in}{4.628436in}}%
\pgfpathlineto{\pgfqpoint{2.232126in}{4.628416in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.628400in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.628388in}}%
\pgfpathlineto{\pgfqpoint{2.232124in}{4.628379in}}%
\pgfpathlineto{\pgfqpoint{2.232124in}{4.628372in}}%
\pgfpathlineto{\pgfqpoint{2.232123in}{4.628367in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.628364in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{4.628361in}}%
\pgfpathlineto{\pgfqpoint{2.232121in}{4.628360in}}%
\pgfpathlineto{\pgfqpoint{2.232121in}{4.628360in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.628361in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{4.628362in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.628365in}}%
\pgfpathlineto{\pgfqpoint{2.232119in}{4.628369in}}%
\pgfpathlineto{\pgfqpoint{2.232118in}{4.628374in}}%
\pgfpathlineto{\pgfqpoint{2.232118in}{4.628381in}}%
\pgfpathlineto{\pgfqpoint{2.232117in}{4.628391in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.628403in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{4.628419in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{4.628439in}}%
\pgfpathlineto{\pgfqpoint{2.232115in}{4.628465in}}%
\pgfpathlineto{\pgfqpoint{2.232114in}{4.628497in}}%
\pgfpathlineto{\pgfqpoint{2.232114in}{4.628537in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.628586in}}%
\pgfpathlineto{\pgfqpoint{2.232113in}{4.628646in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{4.628720in}}%
\pgfpathlineto{\pgfqpoint{2.232112in}{4.628808in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{4.628914in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.629040in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{4.629188in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{4.629361in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{4.629562in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.629793in}}%
\pgfpathlineto{\pgfqpoint{2.232108in}{4.630056in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{4.630353in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{4.630685in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{4.631055in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{4.631461in}}%
\pgfpathlineto{\pgfqpoint{2.232105in}{4.631904in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{4.632382in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{4.632893in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.633433in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{4.633999in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.634585in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{4.635185in}}%
\pgfpathlineto{\pgfqpoint{2.232101in}{4.635791in}}%
\pgfpathlineto{\pgfqpoint{2.232101in}{4.636395in}}%
\pgfpathlineto{\pgfqpoint{2.232100in}{4.636988in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.637562in}}%
\pgfpathlineto{\pgfqpoint{2.232099in}{4.638106in}}%
\pgfpathlineto{\pgfqpoint{2.232098in}{4.638612in}}%
\pgfpathlineto{\pgfqpoint{2.232098in}{4.639070in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{4.639471in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{4.639809in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.640075in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{4.640266in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{4.640376in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{4.640405in}}%
\pgfpathlineto{\pgfqpoint{2.232094in}{4.640350in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.640214in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{4.639999in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{4.639709in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{4.639351in}}%
\pgfpathlineto{\pgfqpoint{2.232091in}{4.638931in}}%
\pgfpathlineto{\pgfqpoint{2.232091in}{4.638457in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.637938in}}%
\pgfpathlineto{\pgfqpoint{2.232090in}{4.637383in}}%
\pgfpathlineto{\pgfqpoint{2.232089in}{4.636802in}}%
\pgfpathlineto{\pgfqpoint{2.232089in}{4.636204in}}%
\pgfpathlineto{\pgfqpoint{2.232088in}{4.635599in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.634994in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{4.634398in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{4.633818in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{4.633259in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.632728in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{4.632227in}}%
\pgfpathlineto{\pgfqpoint{2.232084in}{4.631760in}}%
\pgfpathlineto{\pgfqpoint{2.232084in}{4.631328in}}%
\pgfpathlineto{\pgfqpoint{2.232083in}{4.630934in}}%
\pgfpathlineto{\pgfqpoint{2.232083in}{4.630576in}}%
\pgfpathlineto{\pgfqpoint{2.232082in}{4.630255in}}%
\pgfpathlineto{\pgfqpoint{2.232081in}{4.629969in}}%
\pgfpathlineto{\pgfqpoint{2.232081in}{4.629716in}}%
\pgfpathlineto{\pgfqpoint{2.232080in}{4.629496in}}%
\pgfpathlineto{\pgfqpoint{2.232080in}{4.629304in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.629139in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{4.628998in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{4.628879in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{4.628778in}}%
\pgfpathlineto{\pgfqpoint{2.232077in}{4.628695in}}%
\pgfpathlineto{\pgfqpoint{2.232077in}{4.628626in}}%
\pgfpathlineto{\pgfqpoint{2.232076in}{4.628569in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{4.628523in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{4.628486in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{4.628486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.734261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216444in, y=4.695681in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{5.045716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.611242in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.611242in}}{\pgfqpoint{2.239380in}{4.612705in}}{\pgfqpoint{2.241985in}{4.615310in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.617914in}}{\pgfqpoint{2.246053in}{4.621447in}}{\pgfqpoint{2.246053in}{4.625131in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.628814in}}{\pgfqpoint{2.244589in}{4.632347in}}{\pgfqpoint{2.241985in}{4.634952in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.637556in}}{\pgfqpoint{2.235847in}{4.639019in}}{\pgfqpoint{2.232164in}{4.639019in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.639019in}}{\pgfqpoint{2.224947in}{4.637556in}}{\pgfqpoint{2.222343in}{4.634952in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.632347in}}{\pgfqpoint{2.218275in}{4.628814in}}{\pgfqpoint{2.218275in}{4.625131in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.621447in}}{\pgfqpoint{2.219738in}{4.617914in}}{\pgfqpoint{2.222343in}{4.615310in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.612705in}}{\pgfqpoint{2.228480in}{4.611242in}}{\pgfqpoint{2.232164in}{4.611242in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.611242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.551175in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.551175in}}{\pgfqpoint{2.239380in}{4.552638in}}{\pgfqpoint{2.241984in}{4.555243in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.557848in}}{\pgfqpoint{2.246052in}{4.561381in}}{\pgfqpoint{2.246052in}{4.565064in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.568747in}}{\pgfqpoint{2.244589in}{4.572280in}}{\pgfqpoint{2.241984in}{4.574885in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.577489in}}{\pgfqpoint{2.235847in}{4.578953in}}{\pgfqpoint{2.232163in}{4.578953in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.578953in}}{\pgfqpoint{2.224947in}{4.577489in}}{\pgfqpoint{2.222342in}{4.574885in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.572280in}}{\pgfqpoint{2.218274in}{4.568747in}}{\pgfqpoint{2.218274in}{4.565064in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.561381in}}{\pgfqpoint{2.219738in}{4.557848in}}{\pgfqpoint{2.222342in}{4.555243in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.552638in}}{\pgfqpoint{2.228480in}{4.551175in}}{\pgfqpoint{2.232163in}{4.551175in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.551175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.593098in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.593098in}}{\pgfqpoint{2.239380in}{4.594562in}}{\pgfqpoint{2.241985in}{4.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.599771in}}{\pgfqpoint{2.246053in}{4.603304in}}{\pgfqpoint{2.246053in}{4.606987in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.610670in}}{\pgfqpoint{2.244589in}{4.614203in}}{\pgfqpoint{2.241985in}{4.616808in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.619412in}}{\pgfqpoint{2.235847in}{4.620876in}}{\pgfqpoint{2.232164in}{4.620876in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.620876in}}{\pgfqpoint{2.224947in}{4.619412in}}{\pgfqpoint{2.222343in}{4.616808in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.614203in}}{\pgfqpoint{2.218275in}{4.610670in}}{\pgfqpoint{2.218275in}{4.606987in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.603304in}}{\pgfqpoint{2.219738in}{4.599771in}}{\pgfqpoint{2.222343in}{4.597166in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.594562in}}{\pgfqpoint{2.228480in}{4.593098in}}{\pgfqpoint{2.232164in}{4.593098in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.593098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.565559in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.565559in}}{\pgfqpoint{2.239380in}{4.567023in}}{\pgfqpoint{2.241985in}{4.569627in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.572232in}}{\pgfqpoint{2.246053in}{4.575765in}}{\pgfqpoint{2.246053in}{4.579448in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.583132in}}{\pgfqpoint{2.244589in}{4.586665in}}{\pgfqpoint{2.241985in}{4.589269in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.591874in}}{\pgfqpoint{2.235847in}{4.593337in}}{\pgfqpoint{2.232164in}{4.593337in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{4.593337in}}{\pgfqpoint{2.224947in}{4.591874in}}{\pgfqpoint{2.222343in}{4.589269in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.586665in}}{\pgfqpoint{2.218275in}{4.583132in}}{\pgfqpoint{2.218275in}{4.579448in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.575765in}}{\pgfqpoint{2.219738in}{4.572232in}}{\pgfqpoint{2.222343in}{4.569627in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.567023in}}{\pgfqpoint{2.228481in}{4.565559in}}{\pgfqpoint{2.232164in}{4.565559in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.565559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232095in}{4.560319in}}%
\pgfpathcurveto{\pgfqpoint{2.235778in}{4.560319in}}{\pgfqpoint{2.239311in}{4.561782in}}{\pgfqpoint{2.241916in}{4.564387in}}%
\pgfpathcurveto{\pgfqpoint{2.244520in}{4.566991in}}{\pgfqpoint{2.245984in}{4.570524in}}{\pgfqpoint{2.245984in}{4.574208in}}%
\pgfpathcurveto{\pgfqpoint{2.245984in}{4.577891in}}{\pgfqpoint{2.244520in}{4.581424in}}{\pgfqpoint{2.241916in}{4.584029in}}%
\pgfpathcurveto{\pgfqpoint{2.239311in}{4.586633in}}{\pgfqpoint{2.235778in}{4.588097in}}{\pgfqpoint{2.232095in}{4.588097in}}%
\pgfpathcurveto{\pgfqpoint{2.228411in}{4.588097in}}{\pgfqpoint{2.224878in}{4.586633in}}{\pgfqpoint{2.222274in}{4.584029in}}%
\pgfpathcurveto{\pgfqpoint{2.219669in}{4.581424in}}{\pgfqpoint{2.218206in}{4.577891in}}{\pgfqpoint{2.218206in}{4.574208in}}%
\pgfpathcurveto{\pgfqpoint{2.218206in}{4.570524in}}{\pgfqpoint{2.219669in}{4.566991in}}{\pgfqpoint{2.222274in}{4.564387in}}%
\pgfpathcurveto{\pgfqpoint{2.224878in}{4.561782in}}{\pgfqpoint{2.228411in}{4.560319in}}{\pgfqpoint{2.232095in}{4.560319in}}%
\pgfpathlineto{\pgfqpoint{2.232095in}{4.560319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.549374in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.549374in}}{\pgfqpoint{2.239380in}{4.550837in}}{\pgfqpoint{2.241984in}{4.553442in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.556046in}}{\pgfqpoint{2.246052in}{4.559579in}}{\pgfqpoint{2.246052in}{4.563263in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.566946in}}{\pgfqpoint{2.244589in}{4.570479in}}{\pgfqpoint{2.241984in}{4.573084in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.575688in}}{\pgfqpoint{2.235847in}{4.577152in}}{\pgfqpoint{2.232163in}{4.577152in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.577152in}}{\pgfqpoint{2.224947in}{4.575688in}}{\pgfqpoint{2.222343in}{4.573084in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.570479in}}{\pgfqpoint{2.218275in}{4.566946in}}{\pgfqpoint{2.218275in}{4.563263in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.559579in}}{\pgfqpoint{2.219738in}{4.556046in}}{\pgfqpoint{2.222343in}{4.553442in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.550837in}}{\pgfqpoint{2.228480in}{4.549374in}}{\pgfqpoint{2.232163in}{4.549374in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.549374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.560011in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.560011in}}{\pgfqpoint{2.239380in}{4.561475in}}{\pgfqpoint{2.241985in}{4.564079in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.566684in}}{\pgfqpoint{2.246053in}{4.570217in}}{\pgfqpoint{2.246053in}{4.573900in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.577584in}}{\pgfqpoint{2.244589in}{4.581117in}}{\pgfqpoint{2.241985in}{4.583721in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.586326in}}{\pgfqpoint{2.235847in}{4.587789in}}{\pgfqpoint{2.232164in}{4.587789in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.587789in}}{\pgfqpoint{2.224947in}{4.586326in}}{\pgfqpoint{2.222343in}{4.583721in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.581117in}}{\pgfqpoint{2.218275in}{4.577584in}}{\pgfqpoint{2.218275in}{4.573900in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.570217in}}{\pgfqpoint{2.219738in}{4.566684in}}{\pgfqpoint{2.222343in}{4.564079in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.561475in}}{\pgfqpoint{2.228480in}{4.560011in}}{\pgfqpoint{2.232164in}{4.560011in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.560011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.559404in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.559404in}}{\pgfqpoint{2.239380in}{4.560867in}}{\pgfqpoint{2.241985in}{4.563472in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.566076in}}{\pgfqpoint{2.246053in}{4.569609in}}{\pgfqpoint{2.246053in}{4.573293in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.576976in}}{\pgfqpoint{2.244589in}{4.580509in}}{\pgfqpoint{2.241985in}{4.583113in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.585718in}}{\pgfqpoint{2.235847in}{4.587181in}}{\pgfqpoint{2.232164in}{4.587181in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.587181in}}{\pgfqpoint{2.224947in}{4.585718in}}{\pgfqpoint{2.222343in}{4.583113in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.580509in}}{\pgfqpoint{2.218275in}{4.576976in}}{\pgfqpoint{2.218275in}{4.573293in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.569609in}}{\pgfqpoint{2.219738in}{4.566076in}}{\pgfqpoint{2.222343in}{4.563472in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.560867in}}{\pgfqpoint{2.228480in}{4.559404in}}{\pgfqpoint{2.232164in}{4.559404in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.559404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.556309in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.556309in}}{\pgfqpoint{2.239380in}{4.557772in}}{\pgfqpoint{2.241985in}{4.560377in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.562981in}}{\pgfqpoint{2.246053in}{4.566514in}}{\pgfqpoint{2.246053in}{4.570198in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.573881in}}{\pgfqpoint{2.244589in}{4.577414in}}{\pgfqpoint{2.241985in}{4.580018in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.582623in}}{\pgfqpoint{2.235847in}{4.584086in}}{\pgfqpoint{2.232164in}{4.584086in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.584086in}}{\pgfqpoint{2.224947in}{4.582623in}}{\pgfqpoint{2.222343in}{4.580018in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.577414in}}{\pgfqpoint{2.218275in}{4.573881in}}{\pgfqpoint{2.218275in}{4.570198in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.566514in}}{\pgfqpoint{2.219738in}{4.562981in}}{\pgfqpoint{2.222343in}{4.560377in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.557772in}}{\pgfqpoint{2.228480in}{4.556309in}}{\pgfqpoint{2.232164in}{4.556309in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.556309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.580758in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.580758in}}{\pgfqpoint{2.239380in}{4.582222in}}{\pgfqpoint{2.241985in}{4.584826in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.587431in}}{\pgfqpoint{2.246053in}{4.590964in}}{\pgfqpoint{2.246053in}{4.594647in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.598330in}}{\pgfqpoint{2.244589in}{4.601864in}}{\pgfqpoint{2.241985in}{4.604468in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.607073in}}{\pgfqpoint{2.235847in}{4.608536in}}{\pgfqpoint{2.232164in}{4.608536in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.608536in}}{\pgfqpoint{2.224947in}{4.607073in}}{\pgfqpoint{2.222343in}{4.604468in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.601864in}}{\pgfqpoint{2.218275in}{4.598330in}}{\pgfqpoint{2.218275in}{4.594647in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.590964in}}{\pgfqpoint{2.219738in}{4.587431in}}{\pgfqpoint{2.222343in}{4.584826in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.582222in}}{\pgfqpoint{2.228480in}{4.580758in}}{\pgfqpoint{2.232164in}{4.580758in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.580758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.573640in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.573640in}}{\pgfqpoint{2.239380in}{4.575103in}}{\pgfqpoint{2.241985in}{4.577708in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.580313in}}{\pgfqpoint{2.246053in}{4.583846in}}{\pgfqpoint{2.246053in}{4.587529in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.591212in}}{\pgfqpoint{2.244589in}{4.594745in}}{\pgfqpoint{2.241985in}{4.597350in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.599954in}}{\pgfqpoint{2.235847in}{4.601418in}}{\pgfqpoint{2.232164in}{4.601418in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.601418in}}{\pgfqpoint{2.224947in}{4.599954in}}{\pgfqpoint{2.222343in}{4.597350in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.594745in}}{\pgfqpoint{2.218275in}{4.591212in}}{\pgfqpoint{2.218275in}{4.587529in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.583846in}}{\pgfqpoint{2.219738in}{4.580313in}}{\pgfqpoint{2.222343in}{4.577708in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.575103in}}{\pgfqpoint{2.228480in}{4.573640in}}{\pgfqpoint{2.232164in}{4.573640in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.573640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.577092in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.577092in}}{\pgfqpoint{2.239380in}{4.578556in}}{\pgfqpoint{2.241985in}{4.581160in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.583765in}}{\pgfqpoint{2.246053in}{4.587298in}}{\pgfqpoint{2.246053in}{4.590981in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.594665in}}{\pgfqpoint{2.244589in}{4.598198in}}{\pgfqpoint{2.241985in}{4.600802in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.603407in}}{\pgfqpoint{2.235847in}{4.604870in}}{\pgfqpoint{2.232164in}{4.604870in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.604870in}}{\pgfqpoint{2.224947in}{4.603407in}}{\pgfqpoint{2.222343in}{4.600802in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.598198in}}{\pgfqpoint{2.218275in}{4.594665in}}{\pgfqpoint{2.218275in}{4.590981in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.587298in}}{\pgfqpoint{2.219738in}{4.583765in}}{\pgfqpoint{2.222343in}{4.581160in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.578556in}}{\pgfqpoint{2.228480in}{4.577092in}}{\pgfqpoint{2.232164in}{4.577092in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.577092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.582709in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.582709in}}{\pgfqpoint{2.239379in}{4.584172in}}{\pgfqpoint{2.241983in}{4.586777in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.589381in}}{\pgfqpoint{2.246051in}{4.592914in}}{\pgfqpoint{2.246051in}{4.596598in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.600281in}}{\pgfqpoint{2.244588in}{4.603814in}}{\pgfqpoint{2.241983in}{4.606419in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.609023in}}{\pgfqpoint{2.235846in}{4.610487in}}{\pgfqpoint{2.232162in}{4.610487in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.610487in}}{\pgfqpoint{2.224946in}{4.609023in}}{\pgfqpoint{2.222342in}{4.606419in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.603814in}}{\pgfqpoint{2.218274in}{4.600281in}}{\pgfqpoint{2.218274in}{4.596598in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.592914in}}{\pgfqpoint{2.219737in}{4.589381in}}{\pgfqpoint{2.222342in}{4.586777in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.584172in}}{\pgfqpoint{2.228479in}{4.582709in}}{\pgfqpoint{2.232162in}{4.582709in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.582709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232149in}{4.602708in}}%
\pgfpathcurveto{\pgfqpoint{2.235832in}{4.602708in}}{\pgfqpoint{2.239365in}{4.604171in}}{\pgfqpoint{2.241970in}{4.606776in}}%
\pgfpathcurveto{\pgfqpoint{2.244574in}{4.609380in}}{\pgfqpoint{2.246038in}{4.612913in}}{\pgfqpoint{2.246038in}{4.616597in}}%
\pgfpathcurveto{\pgfqpoint{2.246038in}{4.620280in}}{\pgfqpoint{2.244574in}{4.623813in}}{\pgfqpoint{2.241970in}{4.626417in}}%
\pgfpathcurveto{\pgfqpoint{2.239365in}{4.629022in}}{\pgfqpoint{2.235832in}{4.630485in}}{\pgfqpoint{2.232149in}{4.630485in}}%
\pgfpathcurveto{\pgfqpoint{2.228465in}{4.630485in}}{\pgfqpoint{2.224932in}{4.629022in}}{\pgfqpoint{2.222328in}{4.626417in}}%
\pgfpathcurveto{\pgfqpoint{2.219723in}{4.623813in}}{\pgfqpoint{2.218260in}{4.620280in}}{\pgfqpoint{2.218260in}{4.616597in}}%
\pgfpathcurveto{\pgfqpoint{2.218260in}{4.612913in}}{\pgfqpoint{2.219723in}{4.609380in}}{\pgfqpoint{2.222328in}{4.606776in}}%
\pgfpathcurveto{\pgfqpoint{2.224932in}{4.604171in}}{\pgfqpoint{2.228465in}{4.602708in}}{\pgfqpoint{2.232149in}{4.602708in}}%
\pgfpathlineto{\pgfqpoint{2.232149in}{4.602708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.609597in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.609597in}}{\pgfqpoint{2.239380in}{4.611060in}}{\pgfqpoint{2.241985in}{4.613665in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.616269in}}{\pgfqpoint{2.246053in}{4.619802in}}{\pgfqpoint{2.246053in}{4.623486in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.627169in}}{\pgfqpoint{2.244589in}{4.630702in}}{\pgfqpoint{2.241985in}{4.633306in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.635911in}}{\pgfqpoint{2.235847in}{4.637374in}}{\pgfqpoint{2.232164in}{4.637374in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{4.637374in}}{\pgfqpoint{2.224947in}{4.635911in}}{\pgfqpoint{2.222343in}{4.633306in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.630702in}}{\pgfqpoint{2.218275in}{4.627169in}}{\pgfqpoint{2.218275in}{4.623486in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.619802in}}{\pgfqpoint{2.219738in}{4.616269in}}{\pgfqpoint{2.222343in}{4.613665in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.611060in}}{\pgfqpoint{2.228481in}{4.609597in}}{\pgfqpoint{2.232164in}{4.609597in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.609597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.571237in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.571237in}}{\pgfqpoint{2.239380in}{4.572700in}}{\pgfqpoint{2.241985in}{4.575305in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.577910in}}{\pgfqpoint{2.246053in}{4.581443in}}{\pgfqpoint{2.246053in}{4.585126in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.588809in}}{\pgfqpoint{2.244589in}{4.592342in}}{\pgfqpoint{2.241985in}{4.594947in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.597551in}}{\pgfqpoint{2.235847in}{4.599015in}}{\pgfqpoint{2.232164in}{4.599015in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.599015in}}{\pgfqpoint{2.224947in}{4.597551in}}{\pgfqpoint{2.222343in}{4.594947in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.592342in}}{\pgfqpoint{2.218275in}{4.588809in}}{\pgfqpoint{2.218275in}{4.585126in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.581443in}}{\pgfqpoint{2.219738in}{4.577910in}}{\pgfqpoint{2.222343in}{4.575305in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.572700in}}{\pgfqpoint{2.228480in}{4.571237in}}{\pgfqpoint{2.232164in}{4.571237in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.571237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.591057in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.591057in}}{\pgfqpoint{2.239380in}{4.592521in}}{\pgfqpoint{2.241985in}{4.595125in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.597730in}}{\pgfqpoint{2.246053in}{4.601263in}}{\pgfqpoint{2.246053in}{4.604946in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.608630in}}{\pgfqpoint{2.244589in}{4.612163in}}{\pgfqpoint{2.241985in}{4.614767in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.617372in}}{\pgfqpoint{2.235847in}{4.618835in}}{\pgfqpoint{2.232164in}{4.618835in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.618835in}}{\pgfqpoint{2.224947in}{4.617372in}}{\pgfqpoint{2.222343in}{4.614767in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.612163in}}{\pgfqpoint{2.218275in}{4.608630in}}{\pgfqpoint{2.218275in}{4.604946in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.601263in}}{\pgfqpoint{2.219738in}{4.597730in}}{\pgfqpoint{2.222343in}{4.595125in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.592521in}}{\pgfqpoint{2.228480in}{4.591057in}}{\pgfqpoint{2.232164in}{4.591057in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.591057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.551538in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.551538in}}{\pgfqpoint{2.239380in}{4.553002in}}{\pgfqpoint{2.241985in}{4.555606in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.558211in}}{\pgfqpoint{2.246053in}{4.561744in}}{\pgfqpoint{2.246053in}{4.565427in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.569110in}}{\pgfqpoint{2.244589in}{4.572643in}}{\pgfqpoint{2.241985in}{4.575248in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.577853in}}{\pgfqpoint{2.235847in}{4.579316in}}{\pgfqpoint{2.232164in}{4.579316in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.579316in}}{\pgfqpoint{2.224947in}{4.577853in}}{\pgfqpoint{2.222343in}{4.575248in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.572643in}}{\pgfqpoint{2.218275in}{4.569110in}}{\pgfqpoint{2.218275in}{4.565427in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.561744in}}{\pgfqpoint{2.219738in}{4.558211in}}{\pgfqpoint{2.222343in}{4.555606in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.553002in}}{\pgfqpoint{2.228480in}{4.551538in}}{\pgfqpoint{2.232164in}{4.551538in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.551538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232148in}{4.546704in}}%
\pgfpathcurveto{\pgfqpoint{2.235831in}{4.546704in}}{\pgfqpoint{2.239364in}{4.548168in}}{\pgfqpoint{2.241969in}{4.550772in}}%
\pgfpathcurveto{\pgfqpoint{2.244574in}{4.553377in}}{\pgfqpoint{2.246037in}{4.556910in}}{\pgfqpoint{2.246037in}{4.560593in}}%
\pgfpathcurveto{\pgfqpoint{2.246037in}{4.564277in}}{\pgfqpoint{2.244574in}{4.567810in}}{\pgfqpoint{2.241969in}{4.570414in}}%
\pgfpathcurveto{\pgfqpoint{2.239364in}{4.573019in}}{\pgfqpoint{2.235831in}{4.574482in}}{\pgfqpoint{2.232148in}{4.574482in}}%
\pgfpathcurveto{\pgfqpoint{2.228465in}{4.574482in}}{\pgfqpoint{2.224932in}{4.573019in}}{\pgfqpoint{2.222327in}{4.570414in}}%
\pgfpathcurveto{\pgfqpoint{2.219723in}{4.567810in}}{\pgfqpoint{2.218259in}{4.564277in}}{\pgfqpoint{2.218259in}{4.560593in}}%
\pgfpathcurveto{\pgfqpoint{2.218259in}{4.556910in}}{\pgfqpoint{2.219723in}{4.553377in}}{\pgfqpoint{2.222327in}{4.550772in}}%
\pgfpathcurveto{\pgfqpoint{2.224932in}{4.548168in}}{\pgfqpoint{2.228465in}{4.546704in}}{\pgfqpoint{2.232148in}{4.546704in}}%
\pgfpathlineto{\pgfqpoint{2.232148in}{4.546704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.580419in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.580419in}}{\pgfqpoint{2.239380in}{4.581882in}}{\pgfqpoint{2.241985in}{4.584487in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.587091in}}{\pgfqpoint{2.246053in}{4.590624in}}{\pgfqpoint{2.246053in}{4.594308in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.597991in}}{\pgfqpoint{2.244589in}{4.601524in}}{\pgfqpoint{2.241985in}{4.604128in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.606733in}}{\pgfqpoint{2.235847in}{4.608196in}}{\pgfqpoint{2.232164in}{4.608196in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.608196in}}{\pgfqpoint{2.224947in}{4.606733in}}{\pgfqpoint{2.222343in}{4.604128in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.601524in}}{\pgfqpoint{2.218275in}{4.597991in}}{\pgfqpoint{2.218275in}{4.594308in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.590624in}}{\pgfqpoint{2.219738in}{4.587091in}}{\pgfqpoint{2.222343in}{4.584487in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.581882in}}{\pgfqpoint{2.228480in}{4.580419in}}{\pgfqpoint{2.232164in}{4.580419in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.580419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.598982in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.598982in}}{\pgfqpoint{2.239378in}{4.600445in}}{\pgfqpoint{2.241983in}{4.603050in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.605654in}}{\pgfqpoint{2.246051in}{4.609187in}}{\pgfqpoint{2.246051in}{4.612871in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.616554in}}{\pgfqpoint{2.244587in}{4.620087in}}{\pgfqpoint{2.241983in}{4.622692in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.625296in}}{\pgfqpoint{2.235845in}{4.626760in}}{\pgfqpoint{2.232162in}{4.626760in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.626760in}}{\pgfqpoint{2.224946in}{4.625296in}}{\pgfqpoint{2.222341in}{4.622692in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.620087in}}{\pgfqpoint{2.218273in}{4.616554in}}{\pgfqpoint{2.218273in}{4.612871in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.609187in}}{\pgfqpoint{2.219736in}{4.605654in}}{\pgfqpoint{2.222341in}{4.603050in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.600445in}}{\pgfqpoint{2.228479in}{4.598982in}}{\pgfqpoint{2.232162in}{4.598982in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.598982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.580914in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.580914in}}{\pgfqpoint{2.239380in}{4.582378in}}{\pgfqpoint{2.241985in}{4.584982in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.587587in}}{\pgfqpoint{2.246053in}{4.591120in}}{\pgfqpoint{2.246053in}{4.594803in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.598487in}}{\pgfqpoint{2.244589in}{4.602020in}}{\pgfqpoint{2.241985in}{4.604624in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.607229in}}{\pgfqpoint{2.235847in}{4.608692in}}{\pgfqpoint{2.232164in}{4.608692in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{4.608692in}}{\pgfqpoint{2.224947in}{4.607229in}}{\pgfqpoint{2.222343in}{4.604624in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.602020in}}{\pgfqpoint{2.218275in}{4.598487in}}{\pgfqpoint{2.218275in}{4.594803in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.591120in}}{\pgfqpoint{2.219738in}{4.587587in}}{\pgfqpoint{2.222343in}{4.584982in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.582378in}}{\pgfqpoint{2.228481in}{4.580914in}}{\pgfqpoint{2.232164in}{4.580914in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.580914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.596494in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.596494in}}{\pgfqpoint{2.239380in}{4.597958in}}{\pgfqpoint{2.241985in}{4.600562in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.603167in}}{\pgfqpoint{2.246053in}{4.606700in}}{\pgfqpoint{2.246053in}{4.610383in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.614067in}}{\pgfqpoint{2.244589in}{4.617600in}}{\pgfqpoint{2.241985in}{4.620204in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.622809in}}{\pgfqpoint{2.235847in}{4.624272in}}{\pgfqpoint{2.232164in}{4.624272in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.624272in}}{\pgfqpoint{2.224947in}{4.622809in}}{\pgfqpoint{2.222343in}{4.620204in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.617600in}}{\pgfqpoint{2.218275in}{4.614067in}}{\pgfqpoint{2.218275in}{4.610383in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.606700in}}{\pgfqpoint{2.219738in}{4.603167in}}{\pgfqpoint{2.222343in}{4.600562in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.597958in}}{\pgfqpoint{2.228480in}{4.596494in}}{\pgfqpoint{2.232164in}{4.596494in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.596494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.560714in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.560714in}}{\pgfqpoint{2.239380in}{4.562177in}}{\pgfqpoint{2.241985in}{4.564782in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.567386in}}{\pgfqpoint{2.246053in}{4.570919in}}{\pgfqpoint{2.246053in}{4.574603in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.578286in}}{\pgfqpoint{2.244589in}{4.581819in}}{\pgfqpoint{2.241985in}{4.584424in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.587028in}}{\pgfqpoint{2.235847in}{4.588491in}}{\pgfqpoint{2.232164in}{4.588491in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.588491in}}{\pgfqpoint{2.224947in}{4.587028in}}{\pgfqpoint{2.222343in}{4.584424in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.581819in}}{\pgfqpoint{2.218275in}{4.578286in}}{\pgfqpoint{2.218275in}{4.574603in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.570919in}}{\pgfqpoint{2.219738in}{4.567386in}}{\pgfqpoint{2.222343in}{4.564782in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.562177in}}{\pgfqpoint{2.228480in}{4.560714in}}{\pgfqpoint{2.232164in}{4.560714in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.560714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.565720in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.565720in}}{\pgfqpoint{2.239380in}{4.567183in}}{\pgfqpoint{2.241985in}{4.569788in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.572393in}}{\pgfqpoint{2.246053in}{4.575926in}}{\pgfqpoint{2.246053in}{4.579609in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.583292in}}{\pgfqpoint{2.244589in}{4.586825in}}{\pgfqpoint{2.241985in}{4.589430in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.592034in}}{\pgfqpoint{2.235847in}{4.593498in}}{\pgfqpoint{2.232164in}{4.593498in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.593498in}}{\pgfqpoint{2.224947in}{4.592034in}}{\pgfqpoint{2.222343in}{4.589430in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.586825in}}{\pgfqpoint{2.218275in}{4.583292in}}{\pgfqpoint{2.218275in}{4.579609in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.575926in}}{\pgfqpoint{2.219738in}{4.572393in}}{\pgfqpoint{2.222343in}{4.569788in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.567183in}}{\pgfqpoint{2.228480in}{4.565720in}}{\pgfqpoint{2.232164in}{4.565720in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.565720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.601665in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.601665in}}{\pgfqpoint{2.239380in}{4.603129in}}{\pgfqpoint{2.241985in}{4.605733in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.608338in}}{\pgfqpoint{2.246053in}{4.611871in}}{\pgfqpoint{2.246053in}{4.615554in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.619237in}}{\pgfqpoint{2.244589in}{4.622770in}}{\pgfqpoint{2.241985in}{4.625375in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.627979in}}{\pgfqpoint{2.235847in}{4.629443in}}{\pgfqpoint{2.232164in}{4.629443in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.629443in}}{\pgfqpoint{2.224947in}{4.627979in}}{\pgfqpoint{2.222343in}{4.625375in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.622770in}}{\pgfqpoint{2.218275in}{4.619237in}}{\pgfqpoint{2.218275in}{4.615554in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.611871in}}{\pgfqpoint{2.219738in}{4.608338in}}{\pgfqpoint{2.222343in}{4.605733in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.603129in}}{\pgfqpoint{2.228480in}{4.601665in}}{\pgfqpoint{2.232164in}{4.601665in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.601665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.572162in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.572162in}}{\pgfqpoint{2.239380in}{4.573625in}}{\pgfqpoint{2.241985in}{4.576230in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.578834in}}{\pgfqpoint{2.246053in}{4.582367in}}{\pgfqpoint{2.246053in}{4.586051in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.589734in}}{\pgfqpoint{2.244589in}{4.593267in}}{\pgfqpoint{2.241985in}{4.595871in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.598476in}}{\pgfqpoint{2.235847in}{4.599939in}}{\pgfqpoint{2.232164in}{4.599939in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{4.599939in}}{\pgfqpoint{2.224947in}{4.598476in}}{\pgfqpoint{2.222343in}{4.595871in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.593267in}}{\pgfqpoint{2.218275in}{4.589734in}}{\pgfqpoint{2.218275in}{4.586051in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.582367in}}{\pgfqpoint{2.219738in}{4.578834in}}{\pgfqpoint{2.222343in}{4.576230in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.573625in}}{\pgfqpoint{2.228481in}{4.572162in}}{\pgfqpoint{2.232164in}{4.572162in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.572162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.559660in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.559660in}}{\pgfqpoint{2.239380in}{4.561124in}}{\pgfqpoint{2.241985in}{4.563728in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.566333in}}{\pgfqpoint{2.246053in}{4.569866in}}{\pgfqpoint{2.246053in}{4.573549in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.577233in}}{\pgfqpoint{2.244589in}{4.580766in}}{\pgfqpoint{2.241985in}{4.583370in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.585975in}}{\pgfqpoint{2.235847in}{4.587438in}}{\pgfqpoint{2.232164in}{4.587438in}}%
\pgfpathcurveto{\pgfqpoint{2.228481in}{4.587438in}}{\pgfqpoint{2.224947in}{4.585975in}}{\pgfqpoint{2.222343in}{4.583370in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.580766in}}{\pgfqpoint{2.218275in}{4.577233in}}{\pgfqpoint{2.218275in}{4.573549in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.569866in}}{\pgfqpoint{2.219738in}{4.566333in}}{\pgfqpoint{2.222343in}{4.563728in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.561124in}}{\pgfqpoint{2.228481in}{4.559660in}}{\pgfqpoint{2.232164in}{4.559660in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.559660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.607672in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.607672in}}{\pgfqpoint{2.239380in}{4.609136in}}{\pgfqpoint{2.241985in}{4.611740in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.614345in}}{\pgfqpoint{2.246053in}{4.617878in}}{\pgfqpoint{2.246053in}{4.621561in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.625245in}}{\pgfqpoint{2.244589in}{4.628778in}}{\pgfqpoint{2.241985in}{4.631382in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.633987in}}{\pgfqpoint{2.235847in}{4.635450in}}{\pgfqpoint{2.232164in}{4.635450in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.635450in}}{\pgfqpoint{2.224947in}{4.633987in}}{\pgfqpoint{2.222343in}{4.631382in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.628778in}}{\pgfqpoint{2.218275in}{4.625245in}}{\pgfqpoint{2.218275in}{4.621561in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.617878in}}{\pgfqpoint{2.219738in}{4.614345in}}{\pgfqpoint{2.222343in}{4.611740in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.609136in}}{\pgfqpoint{2.228480in}{4.607672in}}{\pgfqpoint{2.232164in}{4.607672in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.607672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.567683in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.567683in}}{\pgfqpoint{2.239380in}{4.569146in}}{\pgfqpoint{2.241985in}{4.571751in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.574355in}}{\pgfqpoint{2.246053in}{4.577888in}}{\pgfqpoint{2.246053in}{4.581572in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.585255in}}{\pgfqpoint{2.244589in}{4.588788in}}{\pgfqpoint{2.241985in}{4.591393in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.593997in}}{\pgfqpoint{2.235847in}{4.595461in}}{\pgfqpoint{2.232164in}{4.595461in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.595461in}}{\pgfqpoint{2.224947in}{4.593997in}}{\pgfqpoint{2.222343in}{4.591393in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.588788in}}{\pgfqpoint{2.218275in}{4.585255in}}{\pgfqpoint{2.218275in}{4.581572in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.577888in}}{\pgfqpoint{2.219738in}{4.574355in}}{\pgfqpoint{2.222343in}{4.571751in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.569146in}}{\pgfqpoint{2.228480in}{4.567683in}}{\pgfqpoint{2.232164in}{4.567683in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.567683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.546612in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.546612in}}{\pgfqpoint{2.239380in}{4.548076in}}{\pgfqpoint{2.241984in}{4.550680in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.553285in}}{\pgfqpoint{2.246052in}{4.556818in}}{\pgfqpoint{2.246052in}{4.560501in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.564185in}}{\pgfqpoint{2.244589in}{4.567718in}}{\pgfqpoint{2.241984in}{4.570322in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.572927in}}{\pgfqpoint{2.235847in}{4.574390in}}{\pgfqpoint{2.232164in}{4.574390in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.574390in}}{\pgfqpoint{2.224947in}{4.572927in}}{\pgfqpoint{2.222343in}{4.570322in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.567718in}}{\pgfqpoint{2.218275in}{4.564185in}}{\pgfqpoint{2.218275in}{4.560501in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.556818in}}{\pgfqpoint{2.219738in}{4.553285in}}{\pgfqpoint{2.222343in}{4.550680in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.548076in}}{\pgfqpoint{2.228480in}{4.546612in}}{\pgfqpoint{2.232164in}{4.546612in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.546612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.550365in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.550365in}}{\pgfqpoint{2.239380in}{4.551828in}}{\pgfqpoint{2.241984in}{4.554433in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.557037in}}{\pgfqpoint{2.246052in}{4.560570in}}{\pgfqpoint{2.246052in}{4.564254in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.567937in}}{\pgfqpoint{2.244589in}{4.571470in}}{\pgfqpoint{2.241984in}{4.574074in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.576679in}}{\pgfqpoint{2.235847in}{4.578142in}}{\pgfqpoint{2.232163in}{4.578142in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.578142in}}{\pgfqpoint{2.224947in}{4.576679in}}{\pgfqpoint{2.222342in}{4.574074in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.571470in}}{\pgfqpoint{2.218274in}{4.567937in}}{\pgfqpoint{2.218274in}{4.564254in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.560570in}}{\pgfqpoint{2.219738in}{4.557037in}}{\pgfqpoint{2.222342in}{4.554433in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.551828in}}{\pgfqpoint{2.228480in}{4.550365in}}{\pgfqpoint{2.232163in}{4.550365in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.550365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.528461in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.528461in}}{\pgfqpoint{2.239380in}{4.529924in}}{\pgfqpoint{2.241984in}{4.532529in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.535133in}}{\pgfqpoint{2.246052in}{4.538666in}}{\pgfqpoint{2.246052in}{4.542350in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.546033in}}{\pgfqpoint{2.244589in}{4.549566in}}{\pgfqpoint{2.241984in}{4.552171in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.554775in}}{\pgfqpoint{2.235847in}{4.556239in}}{\pgfqpoint{2.232163in}{4.556239in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.556239in}}{\pgfqpoint{2.224947in}{4.554775in}}{\pgfqpoint{2.222342in}{4.552171in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.549566in}}{\pgfqpoint{2.218274in}{4.546033in}}{\pgfqpoint{2.218274in}{4.542350in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.538666in}}{\pgfqpoint{2.219738in}{4.535133in}}{\pgfqpoint{2.222342in}{4.532529in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.529924in}}{\pgfqpoint{2.228480in}{4.528461in}}{\pgfqpoint{2.232163in}{4.528461in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.528461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.533002in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.533002in}}{\pgfqpoint{2.239379in}{4.534466in}}{\pgfqpoint{2.241983in}{4.537070in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.539675in}}{\pgfqpoint{2.246051in}{4.543208in}}{\pgfqpoint{2.246051in}{4.546891in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.550575in}}{\pgfqpoint{2.244588in}{4.554108in}}{\pgfqpoint{2.241983in}{4.556712in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.559317in}}{\pgfqpoint{2.235846in}{4.560780in}}{\pgfqpoint{2.232162in}{4.560780in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.560780in}}{\pgfqpoint{2.224946in}{4.559317in}}{\pgfqpoint{2.222341in}{4.556712in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.554108in}}{\pgfqpoint{2.218273in}{4.550575in}}{\pgfqpoint{2.218273in}{4.546891in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.543208in}}{\pgfqpoint{2.219737in}{4.539675in}}{\pgfqpoint{2.222341in}{4.537070in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.534466in}}{\pgfqpoint{2.228479in}{4.533002in}}{\pgfqpoint{2.232162in}{4.533002in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.533002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.536188in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.536188in}}{\pgfqpoint{2.239378in}{4.537652in}}{\pgfqpoint{2.241983in}{4.540256in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.542861in}}{\pgfqpoint{2.246051in}{4.546394in}}{\pgfqpoint{2.246051in}{4.550077in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.553761in}}{\pgfqpoint{2.244587in}{4.557294in}}{\pgfqpoint{2.241983in}{4.559898in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.562503in}}{\pgfqpoint{2.235845in}{4.563966in}}{\pgfqpoint{2.232162in}{4.563966in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.563966in}}{\pgfqpoint{2.224945in}{4.562503in}}{\pgfqpoint{2.222341in}{4.559898in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.557294in}}{\pgfqpoint{2.218273in}{4.553761in}}{\pgfqpoint{2.218273in}{4.550077in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.546394in}}{\pgfqpoint{2.219736in}{4.542861in}}{\pgfqpoint{2.222341in}{4.540256in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.537652in}}{\pgfqpoint{2.228478in}{4.536188in}}{\pgfqpoint{2.232162in}{4.536188in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.536188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.532980in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.532980in}}{\pgfqpoint{2.239379in}{4.534444in}}{\pgfqpoint{2.241984in}{4.537048in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.539653in}}{\pgfqpoint{2.246052in}{4.543186in}}{\pgfqpoint{2.246052in}{4.546869in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.550553in}}{\pgfqpoint{2.244589in}{4.554086in}}{\pgfqpoint{2.241984in}{4.556690in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.559295in}}{\pgfqpoint{2.235846in}{4.560758in}}{\pgfqpoint{2.232163in}{4.560758in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.560758in}}{\pgfqpoint{2.224947in}{4.559295in}}{\pgfqpoint{2.222342in}{4.556690in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.554086in}}{\pgfqpoint{2.218274in}{4.550553in}}{\pgfqpoint{2.218274in}{4.546869in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.543186in}}{\pgfqpoint{2.219738in}{4.539653in}}{\pgfqpoint{2.222342in}{4.537048in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.534444in}}{\pgfqpoint{2.228480in}{4.532980in}}{\pgfqpoint{2.232163in}{4.532980in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.532980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.538139in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.538139in}}{\pgfqpoint{2.239379in}{4.539602in}}{\pgfqpoint{2.241984in}{4.542207in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.544811in}}{\pgfqpoint{2.246052in}{4.548344in}}{\pgfqpoint{2.246052in}{4.552028in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.555711in}}{\pgfqpoint{2.244589in}{4.559244in}}{\pgfqpoint{2.241984in}{4.561849in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.564453in}}{\pgfqpoint{2.235846in}{4.565917in}}{\pgfqpoint{2.232163in}{4.565917in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.565917in}}{\pgfqpoint{2.224947in}{4.564453in}}{\pgfqpoint{2.222342in}{4.561849in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.559244in}}{\pgfqpoint{2.218274in}{4.555711in}}{\pgfqpoint{2.218274in}{4.552028in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.548344in}}{\pgfqpoint{2.219738in}{4.544811in}}{\pgfqpoint{2.222342in}{4.542207in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.539602in}}{\pgfqpoint{2.228480in}{4.538139in}}{\pgfqpoint{2.232163in}{4.538139in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.538139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.534330in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.534330in}}{\pgfqpoint{2.239379in}{4.535794in}}{\pgfqpoint{2.241983in}{4.538398in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.541003in}}{\pgfqpoint{2.246051in}{4.544536in}}{\pgfqpoint{2.246051in}{4.548219in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.551902in}}{\pgfqpoint{2.244588in}{4.555435in}}{\pgfqpoint{2.241983in}{4.558040in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.560644in}}{\pgfqpoint{2.235846in}{4.562108in}}{\pgfqpoint{2.232162in}{4.562108in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.562108in}}{\pgfqpoint{2.224946in}{4.560644in}}{\pgfqpoint{2.222341in}{4.558040in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.555435in}}{\pgfqpoint{2.218273in}{4.551902in}}{\pgfqpoint{2.218273in}{4.548219in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.544536in}}{\pgfqpoint{2.219737in}{4.541003in}}{\pgfqpoint{2.222341in}{4.538398in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.535794in}}{\pgfqpoint{2.228479in}{4.534330in}}{\pgfqpoint{2.232162in}{4.534330in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.534330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231796in}{4.524414in}}%
\pgfpathcurveto{\pgfqpoint{2.235480in}{4.524414in}}{\pgfqpoint{2.239013in}{4.525877in}}{\pgfqpoint{2.241617in}{4.528482in}}%
\pgfpathcurveto{\pgfqpoint{2.244222in}{4.531086in}}{\pgfqpoint{2.245685in}{4.534619in}}{\pgfqpoint{2.245685in}{4.538303in}}%
\pgfpathcurveto{\pgfqpoint{2.245685in}{4.541986in}}{\pgfqpoint{2.244222in}{4.545519in}}{\pgfqpoint{2.241617in}{4.548124in}}%
\pgfpathcurveto{\pgfqpoint{2.239013in}{4.550728in}}{\pgfqpoint{2.235480in}{4.552191in}}{\pgfqpoint{2.231796in}{4.552191in}}%
\pgfpathcurveto{\pgfqpoint{2.228113in}{4.552191in}}{\pgfqpoint{2.224580in}{4.550728in}}{\pgfqpoint{2.221975in}{4.548124in}}%
\pgfpathcurveto{\pgfqpoint{2.219371in}{4.545519in}}{\pgfqpoint{2.217907in}{4.541986in}}{\pgfqpoint{2.217907in}{4.538303in}}%
\pgfpathcurveto{\pgfqpoint{2.217907in}{4.534619in}}{\pgfqpoint{2.219371in}{4.531086in}}{\pgfqpoint{2.221975in}{4.528482in}}%
\pgfpathcurveto{\pgfqpoint{2.224580in}{4.525877in}}{\pgfqpoint{2.228113in}{4.524414in}}{\pgfqpoint{2.231796in}{4.524414in}}%
\pgfpathlineto{\pgfqpoint{2.231796in}{4.524414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.546711in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.546711in}}{\pgfqpoint{2.239379in}{4.548175in}}{\pgfqpoint{2.241984in}{4.550779in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.553384in}}{\pgfqpoint{2.246052in}{4.556917in}}{\pgfqpoint{2.246052in}{4.560600in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.564284in}}{\pgfqpoint{2.244588in}{4.567817in}}{\pgfqpoint{2.241984in}{4.570421in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.573026in}}{\pgfqpoint{2.235846in}{4.574489in}}{\pgfqpoint{2.232163in}{4.574489in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.574489in}}{\pgfqpoint{2.224946in}{4.573026in}}{\pgfqpoint{2.222342in}{4.570421in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.567817in}}{\pgfqpoint{2.218274in}{4.564284in}}{\pgfqpoint{2.218274in}{4.560600in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.556917in}}{\pgfqpoint{2.219737in}{4.553384in}}{\pgfqpoint{2.222342in}{4.550779in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.548175in}}{\pgfqpoint{2.228479in}{4.546711in}}{\pgfqpoint{2.232163in}{4.546711in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.546711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232158in}{4.565781in}}%
\pgfpathcurveto{\pgfqpoint{2.235842in}{4.565781in}}{\pgfqpoint{2.239375in}{4.567245in}}{\pgfqpoint{2.241979in}{4.569849in}}%
\pgfpathcurveto{\pgfqpoint{2.244584in}{4.572454in}}{\pgfqpoint{2.246047in}{4.575987in}}{\pgfqpoint{2.246047in}{4.579670in}}%
\pgfpathcurveto{\pgfqpoint{2.246047in}{4.583354in}}{\pgfqpoint{2.244584in}{4.586887in}}{\pgfqpoint{2.241979in}{4.589491in}}%
\pgfpathcurveto{\pgfqpoint{2.239375in}{4.592096in}}{\pgfqpoint{2.235842in}{4.593559in}}{\pgfqpoint{2.232158in}{4.593559in}}%
\pgfpathcurveto{\pgfqpoint{2.228475in}{4.593559in}}{\pgfqpoint{2.224942in}{4.592096in}}{\pgfqpoint{2.222338in}{4.589491in}}%
\pgfpathcurveto{\pgfqpoint{2.219733in}{4.586887in}}{\pgfqpoint{2.218270in}{4.583354in}}{\pgfqpoint{2.218270in}{4.579670in}}%
\pgfpathcurveto{\pgfqpoint{2.218270in}{4.575987in}}{\pgfqpoint{2.219733in}{4.572454in}}{\pgfqpoint{2.222338in}{4.569849in}}%
\pgfpathcurveto{\pgfqpoint{2.224942in}{4.567245in}}{\pgfqpoint{2.228475in}{4.565781in}}{\pgfqpoint{2.232158in}{4.565781in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{4.565781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.577964in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.577964in}}{\pgfqpoint{2.239379in}{4.579427in}}{\pgfqpoint{2.241983in}{4.582031in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.584636in}}{\pgfqpoint{2.246051in}{4.588169in}}{\pgfqpoint{2.246051in}{4.591852in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.595536in}}{\pgfqpoint{2.244588in}{4.599069in}}{\pgfqpoint{2.241983in}{4.601673in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.604278in}}{\pgfqpoint{2.235846in}{4.605741in}}{\pgfqpoint{2.232162in}{4.605741in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.605741in}}{\pgfqpoint{2.224946in}{4.604278in}}{\pgfqpoint{2.222341in}{4.601673in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.599069in}}{\pgfqpoint{2.218274in}{4.595536in}}{\pgfqpoint{2.218274in}{4.591852in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.588169in}}{\pgfqpoint{2.219737in}{4.584636in}}{\pgfqpoint{2.222341in}{4.582031in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.579427in}}{\pgfqpoint{2.228479in}{4.577964in}}{\pgfqpoint{2.232162in}{4.577964in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.577964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.547725in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.547725in}}{\pgfqpoint{2.239379in}{4.549189in}}{\pgfqpoint{2.241983in}{4.551793in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.554398in}}{\pgfqpoint{2.246051in}{4.557931in}}{\pgfqpoint{2.246051in}{4.561614in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.565297in}}{\pgfqpoint{2.244588in}{4.568830in}}{\pgfqpoint{2.241983in}{4.571435in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.574039in}}{\pgfqpoint{2.235846in}{4.575503in}}{\pgfqpoint{2.232162in}{4.575503in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.575503in}}{\pgfqpoint{2.224946in}{4.574039in}}{\pgfqpoint{2.222342in}{4.571435in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.568830in}}{\pgfqpoint{2.218274in}{4.565297in}}{\pgfqpoint{2.218274in}{4.561614in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.557931in}}{\pgfqpoint{2.219737in}{4.554398in}}{\pgfqpoint{2.222342in}{4.551793in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.549189in}}{\pgfqpoint{2.228479in}{4.547725in}}{\pgfqpoint{2.232162in}{4.547725in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.547725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232160in}{4.576612in}}%
\pgfpathcurveto{\pgfqpoint{2.235843in}{4.576612in}}{\pgfqpoint{2.239376in}{4.578076in}}{\pgfqpoint{2.241981in}{4.580680in}}%
\pgfpathcurveto{\pgfqpoint{2.244585in}{4.583285in}}{\pgfqpoint{2.246049in}{4.586818in}}{\pgfqpoint{2.246049in}{4.590501in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{4.594185in}}{\pgfqpoint{2.244585in}{4.597718in}}{\pgfqpoint{2.241981in}{4.600322in}}%
\pgfpathcurveto{\pgfqpoint{2.239376in}{4.602927in}}{\pgfqpoint{2.235843in}{4.604390in}}{\pgfqpoint{2.232160in}{4.604390in}}%
\pgfpathcurveto{\pgfqpoint{2.228476in}{4.604390in}}{\pgfqpoint{2.224943in}{4.602927in}}{\pgfqpoint{2.222339in}{4.600322in}}%
\pgfpathcurveto{\pgfqpoint{2.219734in}{4.597718in}}{\pgfqpoint{2.218271in}{4.594185in}}{\pgfqpoint{2.218271in}{4.590501in}}%
\pgfpathcurveto{\pgfqpoint{2.218271in}{4.586818in}}{\pgfqpoint{2.219734in}{4.583285in}}{\pgfqpoint{2.222339in}{4.580680in}}%
\pgfpathcurveto{\pgfqpoint{2.224943in}{4.578076in}}{\pgfqpoint{2.228476in}{4.576612in}}{\pgfqpoint{2.232160in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.576612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.560909in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.560909in}}{\pgfqpoint{2.239379in}{4.562372in}}{\pgfqpoint{2.241984in}{4.564977in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.567581in}}{\pgfqpoint{2.246052in}{4.571114in}}{\pgfqpoint{2.246052in}{4.574797in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.578481in}}{\pgfqpoint{2.244588in}{4.582014in}}{\pgfqpoint{2.241984in}{4.584618in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.587223in}}{\pgfqpoint{2.235846in}{4.588686in}}{\pgfqpoint{2.232163in}{4.588686in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.588686in}}{\pgfqpoint{2.224947in}{4.587223in}}{\pgfqpoint{2.222342in}{4.584618in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.582014in}}{\pgfqpoint{2.218274in}{4.578481in}}{\pgfqpoint{2.218274in}{4.574797in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.571114in}}{\pgfqpoint{2.219738in}{4.567581in}}{\pgfqpoint{2.222342in}{4.564977in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.562372in}}{\pgfqpoint{2.228480in}{4.560909in}}{\pgfqpoint{2.232163in}{4.560909in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.560909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232158in}{4.519099in}}%
\pgfpathcurveto{\pgfqpoint{2.235841in}{4.519099in}}{\pgfqpoint{2.239374in}{4.520562in}}{\pgfqpoint{2.241979in}{4.523167in}}%
\pgfpathcurveto{\pgfqpoint{2.244583in}{4.525771in}}{\pgfqpoint{2.246047in}{4.529304in}}{\pgfqpoint{2.246047in}{4.532988in}}%
\pgfpathcurveto{\pgfqpoint{2.246047in}{4.536671in}}{\pgfqpoint{2.244583in}{4.540204in}}{\pgfqpoint{2.241979in}{4.542809in}}%
\pgfpathcurveto{\pgfqpoint{2.239374in}{4.545413in}}{\pgfqpoint{2.235841in}{4.546877in}}{\pgfqpoint{2.232158in}{4.546877in}}%
\pgfpathcurveto{\pgfqpoint{2.228474in}{4.546877in}}{\pgfqpoint{2.224941in}{4.545413in}}{\pgfqpoint{2.222337in}{4.542809in}}%
\pgfpathcurveto{\pgfqpoint{2.219732in}{4.540204in}}{\pgfqpoint{2.218269in}{4.536671in}}{\pgfqpoint{2.218269in}{4.532988in}}%
\pgfpathcurveto{\pgfqpoint{2.218269in}{4.529304in}}{\pgfqpoint{2.219732in}{4.525771in}}{\pgfqpoint{2.222337in}{4.523167in}}%
\pgfpathcurveto{\pgfqpoint{2.224941in}{4.520562in}}{\pgfqpoint{2.228474in}{4.519099in}}{\pgfqpoint{2.232158in}{4.519099in}}%
\pgfpathlineto{\pgfqpoint{2.232158in}{4.519099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232160in}{4.554686in}}%
\pgfpathcurveto{\pgfqpoint{2.235843in}{4.554686in}}{\pgfqpoint{2.239376in}{4.556150in}}{\pgfqpoint{2.241981in}{4.558754in}}%
\pgfpathcurveto{\pgfqpoint{2.244585in}{4.561359in}}{\pgfqpoint{2.246049in}{4.564892in}}{\pgfqpoint{2.246049in}{4.568575in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{4.572258in}}{\pgfqpoint{2.244585in}{4.575791in}}{\pgfqpoint{2.241981in}{4.578396in}}%
\pgfpathcurveto{\pgfqpoint{2.239376in}{4.581001in}}{\pgfqpoint{2.235843in}{4.582464in}}{\pgfqpoint{2.232160in}{4.582464in}}%
\pgfpathcurveto{\pgfqpoint{2.228477in}{4.582464in}}{\pgfqpoint{2.224944in}{4.581001in}}{\pgfqpoint{2.222339in}{4.578396in}}%
\pgfpathcurveto{\pgfqpoint{2.219734in}{4.575791in}}{\pgfqpoint{2.218271in}{4.572258in}}{\pgfqpoint{2.218271in}{4.568575in}}%
\pgfpathcurveto{\pgfqpoint{2.218271in}{4.564892in}}{\pgfqpoint{2.219734in}{4.561359in}}{\pgfqpoint{2.222339in}{4.558754in}}%
\pgfpathcurveto{\pgfqpoint{2.224944in}{4.556150in}}{\pgfqpoint{2.228477in}{4.554686in}}{\pgfqpoint{2.232160in}{4.554686in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.554686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.566684in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.566684in}}{\pgfqpoint{2.239379in}{4.568147in}}{\pgfqpoint{2.241984in}{4.570752in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.573356in}}{\pgfqpoint{2.246052in}{4.576889in}}{\pgfqpoint{2.246052in}{4.580572in}}%
\pgfpathcurveto{\pgfqpoint{2.246052in}{4.584256in}}{\pgfqpoint{2.244588in}{4.587789in}}{\pgfqpoint{2.241984in}{4.590393in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.592998in}}{\pgfqpoint{2.235846in}{4.594461in}}{\pgfqpoint{2.232163in}{4.594461in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.594461in}}{\pgfqpoint{2.224946in}{4.592998in}}{\pgfqpoint{2.222342in}{4.590393in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.587789in}}{\pgfqpoint{2.218274in}{4.584256in}}{\pgfqpoint{2.218274in}{4.580572in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.576889in}}{\pgfqpoint{2.219737in}{4.573356in}}{\pgfqpoint{2.222342in}{4.570752in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.568147in}}{\pgfqpoint{2.228479in}{4.566684in}}{\pgfqpoint{2.232163in}{4.566684in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.566684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232161in}{4.541323in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.541323in}}{\pgfqpoint{2.239378in}{4.542787in}}{\pgfqpoint{2.241982in}{4.545391in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.547996in}}{\pgfqpoint{2.246050in}{4.551529in}}{\pgfqpoint{2.246050in}{4.555212in}}%
\pgfpathcurveto{\pgfqpoint{2.246050in}{4.558896in}}{\pgfqpoint{2.244587in}{4.562429in}}{\pgfqpoint{2.241982in}{4.565033in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.567638in}}{\pgfqpoint{2.235845in}{4.569101in}}{\pgfqpoint{2.232161in}{4.569101in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.569101in}}{\pgfqpoint{2.224945in}{4.567638in}}{\pgfqpoint{2.222340in}{4.565033in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.562429in}}{\pgfqpoint{2.218272in}{4.558896in}}{\pgfqpoint{2.218272in}{4.555212in}}%
\pgfpathcurveto{\pgfqpoint{2.218272in}{4.551529in}}{\pgfqpoint{2.219736in}{4.547996in}}{\pgfqpoint{2.222340in}{4.545391in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.542787in}}{\pgfqpoint{2.228478in}{4.541323in}}{\pgfqpoint{2.232161in}{4.541323in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.541323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232163in}{4.574816in}}%
\pgfpathcurveto{\pgfqpoint{2.235846in}{4.574816in}}{\pgfqpoint{2.239379in}{4.576280in}}{\pgfqpoint{2.241983in}{4.578884in}}%
\pgfpathcurveto{\pgfqpoint{2.244588in}{4.581489in}}{\pgfqpoint{2.246051in}{4.585022in}}{\pgfqpoint{2.246051in}{4.588705in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.592388in}}{\pgfqpoint{2.244588in}{4.595921in}}{\pgfqpoint{2.241983in}{4.598526in}}%
\pgfpathcurveto{\pgfqpoint{2.239379in}{4.601131in}}{\pgfqpoint{2.235846in}{4.602594in}}{\pgfqpoint{2.232163in}{4.602594in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.602594in}}{\pgfqpoint{2.224946in}{4.601131in}}{\pgfqpoint{2.222342in}{4.598526in}}%
\pgfpathcurveto{\pgfqpoint{2.219737in}{4.595921in}}{\pgfqpoint{2.218274in}{4.592388in}}{\pgfqpoint{2.218274in}{4.588705in}}%
\pgfpathcurveto{\pgfqpoint{2.218274in}{4.585022in}}{\pgfqpoint{2.219737in}{4.581489in}}{\pgfqpoint{2.222342in}{4.578884in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.576280in}}{\pgfqpoint{2.228479in}{4.574816in}}{\pgfqpoint{2.232163in}{4.574816in}}%
\pgfpathlineto{\pgfqpoint{2.232163in}{4.574816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232160in}{4.518474in}}%
\pgfpathcurveto{\pgfqpoint{2.235844in}{4.518474in}}{\pgfqpoint{2.239377in}{4.519938in}}{\pgfqpoint{2.241981in}{4.522542in}}%
\pgfpathcurveto{\pgfqpoint{2.244586in}{4.525147in}}{\pgfqpoint{2.246049in}{4.528680in}}{\pgfqpoint{2.246049in}{4.532363in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{4.536046in}}{\pgfqpoint{2.244586in}{4.539579in}}{\pgfqpoint{2.241981in}{4.542184in}}%
\pgfpathcurveto{\pgfqpoint{2.239377in}{4.544788in}}{\pgfqpoint{2.235844in}{4.546252in}}{\pgfqpoint{2.232160in}{4.546252in}}%
\pgfpathcurveto{\pgfqpoint{2.228477in}{4.546252in}}{\pgfqpoint{2.224944in}{4.544788in}}{\pgfqpoint{2.222339in}{4.542184in}}%
\pgfpathcurveto{\pgfqpoint{2.219735in}{4.539579in}}{\pgfqpoint{2.218271in}{4.536046in}}{\pgfqpoint{2.218271in}{4.532363in}}%
\pgfpathcurveto{\pgfqpoint{2.218271in}{4.528680in}}{\pgfqpoint{2.219735in}{4.525147in}}{\pgfqpoint{2.222339in}{4.522542in}}%
\pgfpathcurveto{\pgfqpoint{2.224944in}{4.519938in}}{\pgfqpoint{2.228477in}{4.518474in}}{\pgfqpoint{2.232160in}{4.518474in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.518474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.521403in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.521403in}}{\pgfqpoint{2.239378in}{4.522867in}}{\pgfqpoint{2.241983in}{4.525471in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.528076in}}{\pgfqpoint{2.246050in}{4.531609in}}{\pgfqpoint{2.246050in}{4.535292in}}%
\pgfpathcurveto{\pgfqpoint{2.246050in}{4.538975in}}{\pgfqpoint{2.244587in}{4.542508in}}{\pgfqpoint{2.241983in}{4.545113in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.547717in}}{\pgfqpoint{2.235845in}{4.549181in}}{\pgfqpoint{2.232162in}{4.549181in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.549181in}}{\pgfqpoint{2.224945in}{4.547717in}}{\pgfqpoint{2.222341in}{4.545113in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.542508in}}{\pgfqpoint{2.218273in}{4.538975in}}{\pgfqpoint{2.218273in}{4.535292in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.531609in}}{\pgfqpoint{2.219736in}{4.528076in}}{\pgfqpoint{2.222341in}{4.525471in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.522867in}}{\pgfqpoint{2.228478in}{4.521403in}}{\pgfqpoint{2.232162in}{4.521403in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.521403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.545905in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.545905in}}{\pgfqpoint{2.239378in}{4.547369in}}{\pgfqpoint{2.241983in}{4.549973in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.552578in}}{\pgfqpoint{2.246051in}{4.556111in}}{\pgfqpoint{2.246051in}{4.559794in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.563478in}}{\pgfqpoint{2.244587in}{4.567011in}}{\pgfqpoint{2.241983in}{4.569615in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.572220in}}{\pgfqpoint{2.235845in}{4.573683in}}{\pgfqpoint{2.232162in}{4.573683in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.573683in}}{\pgfqpoint{2.224945in}{4.572220in}}{\pgfqpoint{2.222341in}{4.569615in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.567011in}}{\pgfqpoint{2.218273in}{4.563478in}}{\pgfqpoint{2.218273in}{4.559794in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.556111in}}{\pgfqpoint{2.219736in}{4.552578in}}{\pgfqpoint{2.222341in}{4.549973in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.547369in}}{\pgfqpoint{2.228478in}{4.545905in}}{\pgfqpoint{2.232162in}{4.545905in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.545905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232161in}{4.516462in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.516462in}}{\pgfqpoint{2.239378in}{4.517925in}}{\pgfqpoint{2.241982in}{4.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.523134in}}{\pgfqpoint{2.246050in}{4.526667in}}{\pgfqpoint{2.246050in}{4.530351in}}%
\pgfpathcurveto{\pgfqpoint{2.246050in}{4.534034in}}{\pgfqpoint{2.244587in}{4.537567in}}{\pgfqpoint{2.241982in}{4.540171in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.542776in}}{\pgfqpoint{2.235845in}{4.544239in}}{\pgfqpoint{2.232161in}{4.544239in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.544239in}}{\pgfqpoint{2.224945in}{4.542776in}}{\pgfqpoint{2.222340in}{4.540171in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.537567in}}{\pgfqpoint{2.218272in}{4.534034in}}{\pgfqpoint{2.218272in}{4.530351in}}%
\pgfpathcurveto{\pgfqpoint{2.218272in}{4.526667in}}{\pgfqpoint{2.219736in}{4.523134in}}{\pgfqpoint{2.222340in}{4.520530in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.517925in}}{\pgfqpoint{2.228478in}{4.516462in}}{\pgfqpoint{2.232161in}{4.516462in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{4.516462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232160in}{4.549460in}}%
\pgfpathcurveto{\pgfqpoint{2.235843in}{4.549460in}}{\pgfqpoint{2.239376in}{4.550924in}}{\pgfqpoint{2.241981in}{4.553528in}}%
\pgfpathcurveto{\pgfqpoint{2.244585in}{4.556133in}}{\pgfqpoint{2.246049in}{4.559666in}}{\pgfqpoint{2.246049in}{4.563349in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{4.567033in}}{\pgfqpoint{2.244585in}{4.570566in}}{\pgfqpoint{2.241981in}{4.573170in}}%
\pgfpathcurveto{\pgfqpoint{2.239376in}{4.575775in}}{\pgfqpoint{2.235843in}{4.577238in}}{\pgfqpoint{2.232160in}{4.577238in}}%
\pgfpathcurveto{\pgfqpoint{2.228477in}{4.577238in}}{\pgfqpoint{2.224944in}{4.575775in}}{\pgfqpoint{2.222339in}{4.573170in}}%
\pgfpathcurveto{\pgfqpoint{2.219734in}{4.570566in}}{\pgfqpoint{2.218271in}{4.567033in}}{\pgfqpoint{2.218271in}{4.563349in}}%
\pgfpathcurveto{\pgfqpoint{2.218271in}{4.559666in}}{\pgfqpoint{2.219734in}{4.556133in}}{\pgfqpoint{2.222339in}{4.553528in}}%
\pgfpathcurveto{\pgfqpoint{2.224944in}{4.550924in}}{\pgfqpoint{2.228477in}{4.549460in}}{\pgfqpoint{2.232160in}{4.549460in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.549460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232160in}{4.569086in}}%
\pgfpathcurveto{\pgfqpoint{2.235844in}{4.569086in}}{\pgfqpoint{2.239377in}{4.570549in}}{\pgfqpoint{2.241981in}{4.573154in}}%
\pgfpathcurveto{\pgfqpoint{2.244586in}{4.575759in}}{\pgfqpoint{2.246049in}{4.579292in}}{\pgfqpoint{2.246049in}{4.582975in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{4.586658in}}{\pgfqpoint{2.244586in}{4.590191in}}{\pgfqpoint{2.241981in}{4.592796in}}%
\pgfpathcurveto{\pgfqpoint{2.239377in}{4.595400in}}{\pgfqpoint{2.235844in}{4.596864in}}{\pgfqpoint{2.232160in}{4.596864in}}%
\pgfpathcurveto{\pgfqpoint{2.228477in}{4.596864in}}{\pgfqpoint{2.224944in}{4.595400in}}{\pgfqpoint{2.222339in}{4.592796in}}%
\pgfpathcurveto{\pgfqpoint{2.219735in}{4.590191in}}{\pgfqpoint{2.218271in}{4.586658in}}{\pgfqpoint{2.218271in}{4.582975in}}%
\pgfpathcurveto{\pgfqpoint{2.218271in}{4.579292in}}{\pgfqpoint{2.219735in}{4.575759in}}{\pgfqpoint{2.222339in}{4.573154in}}%
\pgfpathcurveto{\pgfqpoint{2.224944in}{4.570549in}}{\pgfqpoint{2.228477in}{4.569086in}}{\pgfqpoint{2.232160in}{4.569086in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{4.569086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{4.540181in}}%
\pgfpathcurveto{\pgfqpoint{2.235847in}{4.540181in}}{\pgfqpoint{2.239380in}{4.541645in}}{\pgfqpoint{2.241985in}{4.544249in}}%
\pgfpathcurveto{\pgfqpoint{2.244589in}{4.546854in}}{\pgfqpoint{2.246053in}{4.550387in}}{\pgfqpoint{2.246053in}{4.554070in}}%
\pgfpathcurveto{\pgfqpoint{2.246053in}{4.557754in}}{\pgfqpoint{2.244589in}{4.561287in}}{\pgfqpoint{2.241985in}{4.563891in}}%
\pgfpathcurveto{\pgfqpoint{2.239380in}{4.566496in}}{\pgfqpoint{2.235847in}{4.567959in}}{\pgfqpoint{2.232164in}{4.567959in}}%
\pgfpathcurveto{\pgfqpoint{2.228480in}{4.567959in}}{\pgfqpoint{2.224947in}{4.566496in}}{\pgfqpoint{2.222343in}{4.563891in}}%
\pgfpathcurveto{\pgfqpoint{2.219738in}{4.561287in}}{\pgfqpoint{2.218275in}{4.557754in}}{\pgfqpoint{2.218275in}{4.554070in}}%
\pgfpathcurveto{\pgfqpoint{2.218275in}{4.550387in}}{\pgfqpoint{2.219738in}{4.546854in}}{\pgfqpoint{2.222343in}{4.544249in}}%
\pgfpathcurveto{\pgfqpoint{2.224947in}{4.541645in}}{\pgfqpoint{2.228480in}{4.540181in}}{\pgfqpoint{2.232164in}{4.540181in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{4.540181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232159in}{4.519162in}}%
\pgfpathcurveto{\pgfqpoint{2.235843in}{4.519162in}}{\pgfqpoint{2.239376in}{4.520625in}}{\pgfqpoint{2.241980in}{4.523230in}}%
\pgfpathcurveto{\pgfqpoint{2.244585in}{4.525834in}}{\pgfqpoint{2.246048in}{4.529367in}}{\pgfqpoint{2.246048in}{4.533051in}}%
\pgfpathcurveto{\pgfqpoint{2.246048in}{4.536734in}}{\pgfqpoint{2.244585in}{4.540267in}}{\pgfqpoint{2.241980in}{4.542872in}}%
\pgfpathcurveto{\pgfqpoint{2.239376in}{4.545476in}}{\pgfqpoint{2.235843in}{4.546940in}}{\pgfqpoint{2.232159in}{4.546940in}}%
\pgfpathcurveto{\pgfqpoint{2.228476in}{4.546940in}}{\pgfqpoint{2.224943in}{4.545476in}}{\pgfqpoint{2.222338in}{4.542872in}}%
\pgfpathcurveto{\pgfqpoint{2.219734in}{4.540267in}}{\pgfqpoint{2.218270in}{4.536734in}}{\pgfqpoint{2.218270in}{4.533051in}}%
\pgfpathcurveto{\pgfqpoint{2.218270in}{4.529367in}}{\pgfqpoint{2.219734in}{4.525834in}}{\pgfqpoint{2.222338in}{4.523230in}}%
\pgfpathcurveto{\pgfqpoint{2.224943in}{4.520625in}}{\pgfqpoint{2.228476in}{4.519162in}}{\pgfqpoint{2.232159in}{4.519162in}}%
\pgfpathlineto{\pgfqpoint{2.232159in}{4.519162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.558470in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.558470in}}{\pgfqpoint{2.239378in}{4.559933in}}{\pgfqpoint{2.241983in}{4.562538in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.565142in}}{\pgfqpoint{2.246051in}{4.568675in}}{\pgfqpoint{2.246051in}{4.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.576042in}}{\pgfqpoint{2.244587in}{4.579575in}}{\pgfqpoint{2.241983in}{4.582179in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.584784in}}{\pgfqpoint{2.235845in}{4.586247in}}{\pgfqpoint{2.232162in}{4.586247in}}%
\pgfpathcurveto{\pgfqpoint{2.228478in}{4.586247in}}{\pgfqpoint{2.224945in}{4.584784in}}{\pgfqpoint{2.222341in}{4.582179in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.579575in}}{\pgfqpoint{2.218273in}{4.576042in}}{\pgfqpoint{2.218273in}{4.572359in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.568675in}}{\pgfqpoint{2.219736in}{4.565142in}}{\pgfqpoint{2.222341in}{4.562538in}}%
\pgfpathcurveto{\pgfqpoint{2.224945in}{4.559933in}}{\pgfqpoint{2.228478in}{4.558470in}}{\pgfqpoint{2.232162in}{4.558470in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.558470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{4.422806in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232162in}{4.541008in}}%
\pgfpathcurveto{\pgfqpoint{2.235845in}{4.541008in}}{\pgfqpoint{2.239378in}{4.542471in}}{\pgfqpoint{2.241983in}{4.545075in}}%
\pgfpathcurveto{\pgfqpoint{2.244587in}{4.547680in}}{\pgfqpoint{2.246051in}{4.551213in}}{\pgfqpoint{2.246051in}{4.554896in}}%
\pgfpathcurveto{\pgfqpoint{2.246051in}{4.558580in}}{\pgfqpoint{2.244587in}{4.562113in}}{\pgfqpoint{2.241983in}{4.564717in}}%
\pgfpathcurveto{\pgfqpoint{2.239378in}{4.567322in}}{\pgfqpoint{2.235845in}{4.568785in}}{\pgfqpoint{2.232162in}{4.568785in}}%
\pgfpathcurveto{\pgfqpoint{2.228479in}{4.568785in}}{\pgfqpoint{2.224946in}{4.567322in}}{\pgfqpoint{2.222341in}{4.564717in}}%
\pgfpathcurveto{\pgfqpoint{2.219736in}{4.562113in}}{\pgfqpoint{2.218273in}{4.558580in}}{\pgfqpoint{2.218273in}{4.554896in}}%
\pgfpathcurveto{\pgfqpoint{2.218273in}{4.551213in}}{\pgfqpoint{2.219736in}{4.547680in}}{\pgfqpoint{2.222341in}{4.545075in}}%
\pgfpathcurveto{\pgfqpoint{2.224946in}{4.542471in}}{\pgfqpoint{2.228479in}{4.541008in}}{\pgfqpoint{2.232162in}{4.541008in}}%
\pgfpathlineto{\pgfqpoint{2.232162in}{4.541008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470689in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.492012in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{0.470689in}{4.492012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.867938in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.945716in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.867938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.867938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.713000in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.790778in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.713000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.713000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sim.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515133in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.558062in}}%
\pgfpathlineto{\pgfqpoint{0.737356in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.635840in}}%
\pgfpathlineto{\pgfqpoint{0.515133in}{4.558062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826244in,y=4.558062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{4.485097in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.485097in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.083018in}{4.091579in}}{\pgfqpoint{2.383645in}{4.240563in}}{%
\pgfpathmoveto{\pgfqpoint{0.083018in}{4.091680in}}%
\pgfpathlineto{\pgfqpoint{0.083018in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.094579in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.106140in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.117701in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.129262in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.140823in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.152383in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.163944in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.175505in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.187066in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.198627in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.210188in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.221749in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.233310in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.244871in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.256432in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.267993in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.279554in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.291115in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.302676in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.314237in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.325798in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.337358in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.348919in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.360480in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.372041in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.383602in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.395163in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.406724in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.418285in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.429846in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.441407in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.452968in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.464529in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.487651in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.499212in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.510773in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.522334in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.533894in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.557016in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.568577in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.580138in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.614821in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.637943in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.649504in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.661065in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.672626in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.684187in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.695748in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.730430in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.753552in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.788235in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.799796in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.822918in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.834479in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.846040in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.857601in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.869162in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.880723in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.892284in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.903844in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.915405in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.938527in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.950088in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.961649in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.973210in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.984771in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{0.996332in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.007893in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.031015in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.042576in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.077259in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.135063in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.158185in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.169746in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.239112in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.273794in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.285355in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.296916in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.308477in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.320038in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.343160in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.354721in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.389404in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.412526in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.424087in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.435648in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.447209in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.481891in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.516574in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.528135in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.551257in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.562818in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.574379in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.609062in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.620623in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.643744in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.666866in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.678427in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.689988in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.701549in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.713110in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.782476in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.794037in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.817159in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.828719in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.840280in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.851841in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.863402in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.874963in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.886524in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.909646in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.932768in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.944329in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.955890in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.967451in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.990573in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.002134in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.013694in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.036816in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.048377in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.059938in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.083060in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.094621in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.106182in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.117743in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.129304in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.187109in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.210230in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.244913in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.256474in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.268035in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.279596in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.291157in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.302718in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.348962in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.360523in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{4.092034in}}%
\pgfpathlineto{\pgfqpoint{2.383645in}{4.092034in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{4.092148in}}%
\pgfpathlineto{\pgfqpoint{2.360523in}{4.092287in}}%
\pgfpathlineto{\pgfqpoint{2.348962in}{4.092456in}}%
\pgfpathlineto{\pgfqpoint{2.337401in}{4.092659in}}%
\pgfpathlineto{\pgfqpoint{2.325840in}{4.092904in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{4.093197in}}%
\pgfpathlineto{\pgfqpoint{2.302718in}{4.093546in}}%
\pgfpathlineto{\pgfqpoint{2.291157in}{4.093959in}}%
\pgfpathlineto{\pgfqpoint{2.279596in}{4.094446in}}%
\pgfpathlineto{\pgfqpoint{2.268035in}{4.095017in}}%
\pgfpathlineto{\pgfqpoint{2.256474in}{4.095684in}}%
\pgfpathlineto{\pgfqpoint{2.244913in}{4.096457in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{4.097350in}}%
\pgfpathlineto{\pgfqpoint{2.221791in}{4.098375in}}%
\pgfpathlineto{\pgfqpoint{2.210230in}{4.099547in}}%
\pgfpathlineto{\pgfqpoint{2.198669in}{4.100880in}}%
\pgfpathlineto{\pgfqpoint{2.187109in}{4.102387in}}%
\pgfpathlineto{\pgfqpoint{2.175548in}{4.104083in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{4.105981in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{4.108094in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{4.110434in}}%
\pgfpathlineto{\pgfqpoint{2.129304in}{4.113011in}}%
\pgfpathlineto{\pgfqpoint{2.117743in}{4.115834in}}%
\pgfpathlineto{\pgfqpoint{2.106182in}{4.118909in}}%
\pgfpathlineto{\pgfqpoint{2.094621in}{4.122241in}}%
\pgfpathlineto{\pgfqpoint{2.083060in}{4.125830in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{4.129675in}}%
\pgfpathlineto{\pgfqpoint{2.059938in}{4.133771in}}%
\pgfpathlineto{\pgfqpoint{2.048377in}{4.138108in}}%
\pgfpathlineto{\pgfqpoint{2.036816in}{4.142673in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{4.147450in}}%
\pgfpathlineto{\pgfqpoint{2.013694in}{4.152417in}}%
\pgfpathlineto{\pgfqpoint{2.002134in}{4.157551in}}%
\pgfpathlineto{\pgfqpoint{1.990573in}{4.162822in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{4.168198in}}%
\pgfpathlineto{\pgfqpoint{1.967451in}{4.173644in}}%
\pgfpathlineto{\pgfqpoint{1.955890in}{4.179123in}}%
\pgfpathlineto{\pgfqpoint{1.944329in}{4.184594in}}%
\pgfpathlineto{\pgfqpoint{1.932768in}{4.190016in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{4.195346in}}%
\pgfpathlineto{\pgfqpoint{1.909646in}{4.200541in}}%
\pgfpathlineto{\pgfqpoint{1.898085in}{4.205559in}}%
\pgfpathlineto{\pgfqpoint{1.886524in}{4.210359in}}%
\pgfpathlineto{\pgfqpoint{1.874963in}{4.214903in}}%
\pgfpathlineto{\pgfqpoint{1.863402in}{4.219153in}}%
\pgfpathlineto{\pgfqpoint{1.851841in}{4.223078in}}%
\pgfpathlineto{\pgfqpoint{1.840280in}{4.226647in}}%
\pgfpathlineto{\pgfqpoint{1.828719in}{4.229837in}}%
\pgfpathlineto{\pgfqpoint{1.817159in}{4.232629in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{4.235007in}}%
\pgfpathlineto{\pgfqpoint{1.794037in}{4.236962in}}%
\pgfpathlineto{\pgfqpoint{1.782476in}{4.238491in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{4.239596in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{4.240282in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{4.240563in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{4.240452in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{4.239971in}}%
\pgfpathlineto{\pgfqpoint{1.713110in}{4.239142in}}%
\pgfpathlineto{\pgfqpoint{1.701549in}{4.237992in}}%
\pgfpathlineto{\pgfqpoint{1.689988in}{4.236549in}}%
\pgfpathlineto{\pgfqpoint{1.678427in}{4.234842in}}%
\pgfpathlineto{\pgfqpoint{1.666866in}{4.232903in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{4.230762in}}%
\pgfpathlineto{\pgfqpoint{1.643744in}{4.228450in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{4.225998in}}%
\pgfpathlineto{\pgfqpoint{1.620623in}{4.223434in}}%
\pgfpathlineto{\pgfqpoint{1.609062in}{4.220785in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{4.218078in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{4.215335in}}%
\pgfpathlineto{\pgfqpoint{1.574379in}{4.212578in}}%
\pgfpathlineto{\pgfqpoint{1.562818in}{4.209825in}}%
\pgfpathlineto{\pgfqpoint{1.551257in}{4.207093in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{4.204396in}}%
\pgfpathlineto{\pgfqpoint{1.528135in}{4.201746in}}%
\pgfpathlineto{\pgfqpoint{1.516574in}{4.199153in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{4.196624in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{4.194165in}}%
\pgfpathlineto{\pgfqpoint{1.481891in}{4.191782in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{4.189477in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{4.187252in}}%
\pgfpathlineto{\pgfqpoint{1.447209in}{4.185108in}}%
\pgfpathlineto{\pgfqpoint{1.435648in}{4.183044in}}%
\pgfpathlineto{\pgfqpoint{1.424087in}{4.181060in}}%
\pgfpathlineto{\pgfqpoint{1.412526in}{4.179154in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{4.177324in}}%
\pgfpathlineto{\pgfqpoint{1.389404in}{4.175567in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{4.173881in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{4.172261in}}%
\pgfpathlineto{\pgfqpoint{1.354721in}{4.170705in}}%
\pgfpathlineto{\pgfqpoint{1.343160in}{4.169208in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{4.167766in}}%
\pgfpathlineto{\pgfqpoint{1.320038in}{4.166374in}}%
\pgfpathlineto{\pgfqpoint{1.308477in}{4.165027in}}%
\pgfpathlineto{\pgfqpoint{1.296916in}{4.163721in}}%
\pgfpathlineto{\pgfqpoint{1.285355in}{4.162449in}}%
\pgfpathlineto{\pgfqpoint{1.273794in}{4.161207in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{4.159989in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{4.158790in}}%
\pgfpathlineto{\pgfqpoint{1.239112in}{4.157603in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{4.156422in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{4.155243in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{4.154059in}}%
\pgfpathlineto{\pgfqpoint{1.192868in}{4.152866in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{4.151659in}}%
\pgfpathlineto{\pgfqpoint{1.169746in}{4.150432in}}%
\pgfpathlineto{\pgfqpoint{1.158185in}{4.149182in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{4.147904in}}%
\pgfpathlineto{\pgfqpoint{1.135063in}{4.146597in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{4.145257in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{4.143883in}}%
\pgfpathlineto{\pgfqpoint{1.100380in}{4.142474in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{4.141028in}}%
\pgfpathlineto{\pgfqpoint{1.077259in}{4.139548in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{4.138034in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{4.136488in}}%
\pgfpathlineto{\pgfqpoint{1.042576in}{4.134913in}}%
\pgfpathlineto{\pgfqpoint{1.031015in}{4.133313in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{4.131692in}}%
\pgfpathlineto{\pgfqpoint{1.007893in}{4.130056in}}%
\pgfpathlineto{\pgfqpoint{0.996332in}{4.128410in}}%
\pgfpathlineto{\pgfqpoint{0.984771in}{4.126761in}}%
\pgfpathlineto{\pgfqpoint{0.973210in}{4.125116in}}%
\pgfpathlineto{\pgfqpoint{0.961649in}{4.123482in}}%
\pgfpathlineto{\pgfqpoint{0.950088in}{4.121866in}}%
\pgfpathlineto{\pgfqpoint{0.938527in}{4.120277in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{4.118722in}}%
\pgfpathlineto{\pgfqpoint{0.915405in}{4.117208in}}%
\pgfpathlineto{\pgfqpoint{0.903844in}{4.115744in}}%
\pgfpathlineto{\pgfqpoint{0.892284in}{4.114337in}}%
\pgfpathlineto{\pgfqpoint{0.880723in}{4.112992in}}%
\pgfpathlineto{\pgfqpoint{0.869162in}{4.111717in}}%
\pgfpathlineto{\pgfqpoint{0.857601in}{4.110516in}}%
\pgfpathlineto{\pgfqpoint{0.846040in}{4.109394in}}%
\pgfpathlineto{\pgfqpoint{0.834479in}{4.108353in}}%
\pgfpathlineto{\pgfqpoint{0.822918in}{4.107398in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{4.106528in}}%
\pgfpathlineto{\pgfqpoint{0.799796in}{4.105745in}}%
\pgfpathlineto{\pgfqpoint{0.788235in}{4.105047in}}%
\pgfpathlineto{\pgfqpoint{0.776674in}{4.104433in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{4.103899in}}%
\pgfpathlineto{\pgfqpoint{0.753552in}{4.103442in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{4.103057in}}%
\pgfpathlineto{\pgfqpoint{0.730430in}{4.102739in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{4.102479in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{4.102273in}}%
\pgfpathlineto{\pgfqpoint{0.695748in}{4.102112in}}%
\pgfpathlineto{\pgfqpoint{0.684187in}{4.101989in}}%
\pgfpathlineto{\pgfqpoint{0.672626in}{4.101896in}}%
\pgfpathlineto{\pgfqpoint{0.661065in}{4.101825in}}%
\pgfpathlineto{\pgfqpoint{0.649504in}{4.101768in}}%
\pgfpathlineto{\pgfqpoint{0.637943in}{4.101719in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{4.101669in}}%
\pgfpathlineto{\pgfqpoint{0.614821in}{4.101614in}}%
\pgfpathlineto{\pgfqpoint{0.603260in}{4.101547in}}%
\pgfpathlineto{\pgfqpoint{0.591699in}{4.101463in}}%
\pgfpathlineto{\pgfqpoint{0.580138in}{4.101358in}}%
\pgfpathlineto{\pgfqpoint{0.568577in}{4.101229in}}%
\pgfpathlineto{\pgfqpoint{0.557016in}{4.101074in}}%
\pgfpathlineto{\pgfqpoint{0.545455in}{4.100890in}}%
\pgfpathlineto{\pgfqpoint{0.533894in}{4.100678in}}%
\pgfpathlineto{\pgfqpoint{0.522334in}{4.100438in}}%
\pgfpathlineto{\pgfqpoint{0.510773in}{4.100169in}}%
\pgfpathlineto{\pgfqpoint{0.499212in}{4.099875in}}%
\pgfpathlineto{\pgfqpoint{0.487651in}{4.099557in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{4.099218in}}%
\pgfpathlineto{\pgfqpoint{0.464529in}{4.098861in}}%
\pgfpathlineto{\pgfqpoint{0.452968in}{4.098489in}}%
\pgfpathlineto{\pgfqpoint{0.441407in}{4.098106in}}%
\pgfpathlineto{\pgfqpoint{0.429846in}{4.097715in}}%
\pgfpathlineto{\pgfqpoint{0.418285in}{4.097321in}}%
\pgfpathlineto{\pgfqpoint{0.406724in}{4.096927in}}%
\pgfpathlineto{\pgfqpoint{0.395163in}{4.096536in}}%
\pgfpathlineto{\pgfqpoint{0.383602in}{4.096152in}}%
\pgfpathlineto{\pgfqpoint{0.372041in}{4.095777in}}%
\pgfpathlineto{\pgfqpoint{0.360480in}{4.095415in}}%
\pgfpathlineto{\pgfqpoint{0.348919in}{4.095067in}}%
\pgfpathlineto{\pgfqpoint{0.337358in}{4.094735in}}%
\pgfpathlineto{\pgfqpoint{0.325798in}{4.094420in}}%
\pgfpathlineto{\pgfqpoint{0.314237in}{4.094125in}}%
\pgfpathlineto{\pgfqpoint{0.302676in}{4.093849in}}%
\pgfpathlineto{\pgfqpoint{0.291115in}{4.093593in}}%
\pgfpathlineto{\pgfqpoint{0.279554in}{4.093357in}}%
\pgfpathlineto{\pgfqpoint{0.267993in}{4.093141in}}%
\pgfpathlineto{\pgfqpoint{0.256432in}{4.092945in}}%
\pgfpathlineto{\pgfqpoint{0.244871in}{4.092767in}}%
\pgfpathlineto{\pgfqpoint{0.233310in}{4.092608in}}%
\pgfpathlineto{\pgfqpoint{0.221749in}{4.092465in}}%
\pgfpathlineto{\pgfqpoint{0.210188in}{4.092339in}}%
\pgfpathlineto{\pgfqpoint{0.198627in}{4.092227in}}%
\pgfpathlineto{\pgfqpoint{0.187066in}{4.092129in}}%
\pgfpathlineto{\pgfqpoint{0.175505in}{4.092044in}}%
\pgfpathlineto{\pgfqpoint{0.163944in}{4.091969in}}%
\pgfpathlineto{\pgfqpoint{0.152383in}{4.091906in}}%
\pgfpathlineto{\pgfqpoint{0.140823in}{4.091851in}}%
\pgfpathlineto{\pgfqpoint{0.129262in}{4.091804in}}%
\pgfpathlineto{\pgfqpoint{0.117701in}{4.091764in}}%
\pgfpathlineto{\pgfqpoint{0.106140in}{4.091731in}}%
\pgfpathlineto{\pgfqpoint{0.094579in}{4.091703in}}%
\pgfpathlineto{\pgfqpoint{0.083018in}{4.091680in}}%
\pgfpathlineto{\pgfqpoint{0.083018in}{4.091680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.203440in}{4.091579in}}{\pgfqpoint{2.898504in}{4.271889in}}{%
\pgfpathmoveto{\pgfqpoint{1.203440in}{4.091726in}}%
\pgfpathlineto{\pgfqpoint{1.203440in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.211958in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.228994in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.237512in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.254548in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.263066in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.297137in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.305655in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.314173in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.331209in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.348245in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.356763in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.390834in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.399352in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.407870in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.416388in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.424906in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.433424in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.441942in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.450460in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.458978in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.467495in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.476013in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.484531in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.493049in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.501567in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.518603in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.544157in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.569710in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.578228in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.603782in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.629336in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.646371in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.663407in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.671925in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.680443in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.688961in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.705997in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.714515in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.723033in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.731551in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.757104in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.765622in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.782658in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.799694in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.816730in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.825247in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.833765in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.842283in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.850801in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.859319in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.876355in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.884873in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.901909in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.910427in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.927462in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.944498in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.953016in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.961534in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.978570in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.987088in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.004123in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.012641in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.029677in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.038195in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.046713in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.055231in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.080785in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.089303in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.097820in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.106338in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.148928in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.165964in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.174482in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.182999in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.191517in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.200035in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.217071in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.242625in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.251143in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.259661in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.268179in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.276696in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.285214in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.310768in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.319286in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.327804in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.353358in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.361875in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.387429in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.395947in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.421501in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.430019in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.438537in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.455572in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.464090in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.481126in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.489644in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.498162in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.506680in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.515198in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.523716in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.540752in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.549269in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.557787in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.566305in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.574823in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.591859in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.600377in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.608895in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.617413in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.625931in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.634448in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.651484in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.660002in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.668520in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.677038in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.685556in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.694074in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.702592in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.711110in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.728145in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.736663in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.745181in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.753699in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.770735in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.779253in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.787771in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.804807in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.813324in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.830360in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.847396in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.864432in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.872950in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.881468in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.898504in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.898504in}{4.091974in}}%
\pgfpathlineto{\pgfqpoint{2.898504in}{4.091974in}}%
\pgfpathlineto{\pgfqpoint{2.889986in}{4.092067in}}%
\pgfpathlineto{\pgfqpoint{2.881468in}{4.092180in}}%
\pgfpathlineto{\pgfqpoint{2.872950in}{4.092316in}}%
\pgfpathlineto{\pgfqpoint{2.864432in}{4.092477in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{4.092669in}}%
\pgfpathlineto{\pgfqpoint{2.847396in}{4.092896in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{4.093163in}}%
\pgfpathlineto{\pgfqpoint{2.830360in}{4.093474in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{4.093836in}}%
\pgfpathlineto{\pgfqpoint{2.813324in}{4.094254in}}%
\pgfpathlineto{\pgfqpoint{2.804807in}{4.094735in}}%
\pgfpathlineto{\pgfqpoint{2.796289in}{4.095285in}}%
\pgfpathlineto{\pgfqpoint{2.787771in}{4.095910in}}%
\pgfpathlineto{\pgfqpoint{2.779253in}{4.096616in}}%
\pgfpathlineto{\pgfqpoint{2.770735in}{4.097411in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{4.098299in}}%
\pgfpathlineto{\pgfqpoint{2.753699in}{4.099287in}}%
\pgfpathlineto{\pgfqpoint{2.745181in}{4.100379in}}%
\pgfpathlineto{\pgfqpoint{2.736663in}{4.101580in}}%
\pgfpathlineto{\pgfqpoint{2.728145in}{4.102892in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{4.104317in}}%
\pgfpathlineto{\pgfqpoint{2.711110in}{4.105857in}}%
\pgfpathlineto{\pgfqpoint{2.702592in}{4.107510in}}%
\pgfpathlineto{\pgfqpoint{2.694074in}{4.109275in}}%
\pgfpathlineto{\pgfqpoint{2.685556in}{4.111148in}}%
\pgfpathlineto{\pgfqpoint{2.677038in}{4.113123in}}%
\pgfpathlineto{\pgfqpoint{2.668520in}{4.115193in}}%
\pgfpathlineto{\pgfqpoint{2.660002in}{4.117350in}}%
\pgfpathlineto{\pgfqpoint{2.651484in}{4.119582in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{4.121880in}}%
\pgfpathlineto{\pgfqpoint{2.634448in}{4.124229in}}%
\pgfpathlineto{\pgfqpoint{2.625931in}{4.126615in}}%
\pgfpathlineto{\pgfqpoint{2.617413in}{4.129025in}}%
\pgfpathlineto{\pgfqpoint{2.608895in}{4.131443in}}%
\pgfpathlineto{\pgfqpoint{2.600377in}{4.133853in}}%
\pgfpathlineto{\pgfqpoint{2.591859in}{4.136243in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{4.138596in}}%
\pgfpathlineto{\pgfqpoint{2.574823in}{4.140901in}}%
\pgfpathlineto{\pgfqpoint{2.566305in}{4.143147in}}%
\pgfpathlineto{\pgfqpoint{2.557787in}{4.145323in}}%
\pgfpathlineto{\pgfqpoint{2.549269in}{4.147422in}}%
\pgfpathlineto{\pgfqpoint{2.540752in}{4.149440in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{4.151374in}}%
\pgfpathlineto{\pgfqpoint{2.523716in}{4.153224in}}%
\pgfpathlineto{\pgfqpoint{2.515198in}{4.154994in}}%
\pgfpathlineto{\pgfqpoint{2.506680in}{4.156689in}}%
\pgfpathlineto{\pgfqpoint{2.498162in}{4.158318in}}%
\pgfpathlineto{\pgfqpoint{2.489644in}{4.159892in}}%
\pgfpathlineto{\pgfqpoint{2.481126in}{4.161424in}}%
\pgfpathlineto{\pgfqpoint{2.472608in}{4.162929in}}%
\pgfpathlineto{\pgfqpoint{2.464090in}{4.164424in}}%
\pgfpathlineto{\pgfqpoint{2.455572in}{4.165926in}}%
\pgfpathlineto{\pgfqpoint{2.447055in}{4.167453in}}%
\pgfpathlineto{\pgfqpoint{2.438537in}{4.169023in}}%
\pgfpathlineto{\pgfqpoint{2.430019in}{4.170654in}}%
\pgfpathlineto{\pgfqpoint{2.421501in}{4.172363in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{4.174166in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{4.176076in}}%
\pgfpathlineto{\pgfqpoint{2.395947in}{4.178105in}}%
\pgfpathlineto{\pgfqpoint{2.387429in}{4.180263in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{4.182556in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{4.184990in}}%
\pgfpathlineto{\pgfqpoint{2.361875in}{4.187565in}}%
\pgfpathlineto{\pgfqpoint{2.353358in}{4.190280in}}%
\pgfpathlineto{\pgfqpoint{2.344840in}{4.193131in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{4.196113in}}%
\pgfpathlineto{\pgfqpoint{2.327804in}{4.199215in}}%
\pgfpathlineto{\pgfqpoint{2.319286in}{4.202427in}}%
\pgfpathlineto{\pgfqpoint{2.310768in}{4.205737in}}%
\pgfpathlineto{\pgfqpoint{2.302250in}{4.209129in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{4.212588in}}%
\pgfpathlineto{\pgfqpoint{2.285214in}{4.216098in}}%
\pgfpathlineto{\pgfqpoint{2.276696in}{4.219641in}}%
\pgfpathlineto{\pgfqpoint{2.268179in}{4.223199in}}%
\pgfpathlineto{\pgfqpoint{2.259661in}{4.226754in}}%
\pgfpathlineto{\pgfqpoint{2.251143in}{4.230288in}}%
\pgfpathlineto{\pgfqpoint{2.242625in}{4.233783in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{4.237221in}}%
\pgfpathlineto{\pgfqpoint{2.225589in}{4.240584in}}%
\pgfpathlineto{\pgfqpoint{2.217071in}{4.243857in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{4.247022in}}%
\pgfpathlineto{\pgfqpoint{2.200035in}{4.250063in}}%
\pgfpathlineto{\pgfqpoint{2.191517in}{4.252965in}}%
\pgfpathlineto{\pgfqpoint{2.182999in}{4.255713in}}%
\pgfpathlineto{\pgfqpoint{2.174482in}{4.258293in}}%
\pgfpathlineto{\pgfqpoint{2.165964in}{4.260689in}}%
\pgfpathlineto{\pgfqpoint{2.157446in}{4.262888in}}%
\pgfpathlineto{\pgfqpoint{2.148928in}{4.264877in}}%
\pgfpathlineto{\pgfqpoint{2.140410in}{4.266642in}}%
\pgfpathlineto{\pgfqpoint{2.131892in}{4.268172in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{4.269453in}}%
\pgfpathlineto{\pgfqpoint{2.114856in}{4.270476in}}%
\pgfpathlineto{\pgfqpoint{2.106338in}{4.271229in}}%
\pgfpathlineto{\pgfqpoint{2.097820in}{4.271703in}}%
\pgfpathlineto{\pgfqpoint{2.089303in}{4.271889in}}%
\pgfpathlineto{\pgfqpoint{2.080785in}{4.271781in}}%
\pgfpathlineto{\pgfqpoint{2.072267in}{4.271373in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{4.270660in}}%
\pgfpathlineto{\pgfqpoint{2.055231in}{4.269641in}}%
\pgfpathlineto{\pgfqpoint{2.046713in}{4.268316in}}%
\pgfpathlineto{\pgfqpoint{2.038195in}{4.266687in}}%
\pgfpathlineto{\pgfqpoint{2.029677in}{4.264759in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{4.262537in}}%
\pgfpathlineto{\pgfqpoint{2.012641in}{4.260033in}}%
\pgfpathlineto{\pgfqpoint{2.004123in}{4.257256in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{4.254222in}}%
\pgfpathlineto{\pgfqpoint{1.987088in}{4.250947in}}%
\pgfpathlineto{\pgfqpoint{1.978570in}{4.247449in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{4.243748in}}%
\pgfpathlineto{\pgfqpoint{1.961534in}{4.239867in}}%
\pgfpathlineto{\pgfqpoint{1.953016in}{4.235828in}}%
\pgfpathlineto{\pgfqpoint{1.944498in}{4.231658in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{4.227380in}}%
\pgfpathlineto{\pgfqpoint{1.927462in}{4.223021in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{4.218606in}}%
\pgfpathlineto{\pgfqpoint{1.910427in}{4.214162in}}%
\pgfpathlineto{\pgfqpoint{1.901909in}{4.209713in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{4.205283in}}%
\pgfpathlineto{\pgfqpoint{1.884873in}{4.200895in}}%
\pgfpathlineto{\pgfqpoint{1.876355in}{4.196571in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{4.192329in}}%
\pgfpathlineto{\pgfqpoint{1.859319in}{4.188188in}}%
\pgfpathlineto{\pgfqpoint{1.850801in}{4.184164in}}%
\pgfpathlineto{\pgfqpoint{1.842283in}{4.180268in}}%
\pgfpathlineto{\pgfqpoint{1.833765in}{4.176514in}}%
\pgfpathlineto{\pgfqpoint{1.825247in}{4.172909in}}%
\pgfpathlineto{\pgfqpoint{1.816730in}{4.169461in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.799694in}{4.163049in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{4.160089in}}%
\pgfpathlineto{\pgfqpoint{1.782658in}{4.157291in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{1.765622in}{4.152167in}}%
\pgfpathlineto{\pgfqpoint{1.757104in}{4.149831in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{4.145575in}}%
\pgfpathlineto{\pgfqpoint{1.731551in}{4.143638in}}%
\pgfpathlineto{\pgfqpoint{1.723033in}{4.141817in}}%
\pgfpathlineto{\pgfqpoint{1.714515in}{4.140100in}}%
\pgfpathlineto{\pgfqpoint{1.705997in}{4.138479in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{4.136943in}}%
\pgfpathlineto{\pgfqpoint{1.688961in}{4.135482in}}%
\pgfpathlineto{\pgfqpoint{1.680443in}{4.134085in}}%
\pgfpathlineto{\pgfqpoint{1.671925in}{4.132744in}}%
\pgfpathlineto{\pgfqpoint{1.663407in}{4.131448in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{4.130189in}}%
\pgfpathlineto{\pgfqpoint{1.646371in}{4.128960in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{4.127752in}}%
\pgfpathlineto{\pgfqpoint{1.629336in}{4.126559in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{4.125376in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{4.124197in}}%
\pgfpathlineto{\pgfqpoint{1.603782in}{4.123020in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{4.121840in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{4.120657in}}%
\pgfpathlineto{\pgfqpoint{1.578228in}{4.119468in}}%
\pgfpathlineto{\pgfqpoint{1.569710in}{4.118274in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{4.117076in}}%
\pgfpathlineto{\pgfqpoint{1.552675in}{4.115874in}}%
\pgfpathlineto{\pgfqpoint{1.544157in}{4.114672in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{4.113471in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{4.112276in}}%
\pgfpathlineto{\pgfqpoint{1.518603in}{4.111089in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{4.109914in}}%
\pgfpathlineto{\pgfqpoint{1.501567in}{4.108757in}}%
\pgfpathlineto{\pgfqpoint{1.493049in}{4.107621in}}%
\pgfpathlineto{\pgfqpoint{1.484531in}{4.106510in}}%
\pgfpathlineto{\pgfqpoint{1.476013in}{4.105428in}}%
\pgfpathlineto{\pgfqpoint{1.467495in}{4.104380in}}%
\pgfpathlineto{\pgfqpoint{1.458978in}{4.103369in}}%
\pgfpathlineto{\pgfqpoint{1.450460in}{4.102398in}}%
\pgfpathlineto{\pgfqpoint{1.441942in}{4.101470in}}%
\pgfpathlineto{\pgfqpoint{1.433424in}{4.100587in}}%
\pgfpathlineto{\pgfqpoint{1.424906in}{4.099751in}}%
\pgfpathlineto{\pgfqpoint{1.416388in}{4.098964in}}%
\pgfpathlineto{\pgfqpoint{1.407870in}{4.098226in}}%
\pgfpathlineto{\pgfqpoint{1.399352in}{4.097538in}}%
\pgfpathlineto{\pgfqpoint{1.390834in}{4.096899in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{4.096310in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{4.095768in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{4.095273in}}%
\pgfpathlineto{\pgfqpoint{1.356763in}{4.094822in}}%
\pgfpathlineto{\pgfqpoint{1.348245in}{4.094415in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{4.094048in}}%
\pgfpathlineto{\pgfqpoint{1.331209in}{4.093719in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{4.093426in}}%
\pgfpathlineto{\pgfqpoint{1.314173in}{4.093166in}}%
\pgfpathlineto{\pgfqpoint{1.305655in}{4.092937in}}%
\pgfpathlineto{\pgfqpoint{1.297137in}{4.092735in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{4.092560in}}%
\pgfpathlineto{\pgfqpoint{1.280102in}{4.092407in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{4.092275in}}%
\pgfpathlineto{\pgfqpoint{1.263066in}{4.092161in}}%
\pgfpathlineto{\pgfqpoint{1.254548in}{4.092064in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{4.091981in}}%
\pgfpathlineto{\pgfqpoint{1.237512in}{4.091910in}}%
\pgfpathlineto{\pgfqpoint{1.228994in}{4.091851in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{4.091802in}}%
\pgfpathlineto{\pgfqpoint{1.211958in}{4.091760in}}%
\pgfpathlineto{\pgfqpoint{1.203440in}{4.091726in}}%
\pgfpathlineto{\pgfqpoint{1.203440in}{4.091726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.156689in}{4.091579in}}{\pgfqpoint{2.727808in}{4.334321in}}{%
\pgfpathmoveto{\pgfqpoint{1.156689in}{4.091734in}}%
\pgfpathlineto{\pgfqpoint{1.156689in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.180374in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.188269in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.204059in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.211955in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.227745in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.235640in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.251430in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.275115in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.290905in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.298800in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.306695in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.314590in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.322486in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.330381in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.338276in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.361961in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.369856in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.377751in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.385646in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.393541in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.401436in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.417226in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.448807in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.456702in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.472492in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.480387in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.519862in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.527757in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.535652in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.543548in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.551443in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.567233in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.583023in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.590918in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.598813in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.606708in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.638288in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.654079in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.661974in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.669869in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.677764in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.685659in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.693554in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.709344in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.717239in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.740924in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.756714in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.764610in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.772505in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.780400in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.788295in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.796190in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.804085in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.811980in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.827770in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.835665in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.843560in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.851455in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.867245in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.875141in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.906721in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.930406in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.938301in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.954091in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.969881in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.009357in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.017252in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.025147in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.033042in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.040937in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.048832in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.056727in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.072517in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.080412in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.104098in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.111993in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.119888in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.175153in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.190943in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.198838in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.206734in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.222524in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.238314in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.246209in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.254104in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.261999in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.269894in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.277789in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.285684in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.293579in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.301474in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.325160in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.333055in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.340950in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.348845in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.356740in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.364635in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.372530in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.380425in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.396215in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.404110in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.427796in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.435691in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.459376in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.467271in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.475166in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.483061in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.514641in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.530431in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.538327in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.554117in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.569907in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.577802in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.593592in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.601487in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.617277in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.625172in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.633067in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.640962in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.648858in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.656753in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.664648in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.680438in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.688333in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.696228in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.712018in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.719913in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.727808in}{4.091579in}}%
\pgfpathlineto{\pgfqpoint{2.727808in}{4.091994in}}%
\pgfpathlineto{\pgfqpoint{2.727808in}{4.091994in}}%
\pgfpathlineto{\pgfqpoint{2.719913in}{4.092101in}}%
\pgfpathlineto{\pgfqpoint{2.712018in}{4.092234in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{4.092395in}}%
\pgfpathlineto{\pgfqpoint{2.696228in}{4.092592in}}%
\pgfpathlineto{\pgfqpoint{2.688333in}{4.092830in}}%
\pgfpathlineto{\pgfqpoint{2.680438in}{4.093117in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{4.093459in}}%
\pgfpathlineto{\pgfqpoint{2.664648in}{4.093867in}}%
\pgfpathlineto{\pgfqpoint{2.656753in}{4.094350in}}%
\pgfpathlineto{\pgfqpoint{2.648858in}{4.094919in}}%
\pgfpathlineto{\pgfqpoint{2.640962in}{4.095585in}}%
\pgfpathlineto{\pgfqpoint{2.633067in}{4.096362in}}%
\pgfpathlineto{\pgfqpoint{2.625172in}{4.097262in}}%
\pgfpathlineto{\pgfqpoint{2.617277in}{4.098301in}}%
\pgfpathlineto{\pgfqpoint{2.609382in}{4.099493in}}%
\pgfpathlineto{\pgfqpoint{2.601487in}{4.100853in}}%
\pgfpathlineto{\pgfqpoint{2.593592in}{4.102398in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{4.104144in}}%
\pgfpathlineto{\pgfqpoint{2.577802in}{4.106106in}}%
\pgfpathlineto{\pgfqpoint{2.569907in}{4.108301in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{4.110743in}}%
\pgfpathlineto{\pgfqpoint{2.554117in}{4.113448in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{4.116428in}}%
\pgfpathlineto{\pgfqpoint{2.538327in}{4.119696in}}%
\pgfpathlineto{\pgfqpoint{2.530431in}{4.123262in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{4.127135in}}%
\pgfpathlineto{\pgfqpoint{2.514641in}{4.131320in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{4.135823in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{4.140644in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{4.145782in}}%
\pgfpathlineto{\pgfqpoint{2.483061in}{4.151234in}}%
\pgfpathlineto{\pgfqpoint{2.475166in}{4.156991in}}%
\pgfpathlineto{\pgfqpoint{2.467271in}{4.163043in}}%
\pgfpathlineto{\pgfqpoint{2.459376in}{4.169378in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{4.175980in}}%
\pgfpathlineto{\pgfqpoint{2.443586in}{4.182828in}}%
\pgfpathlineto{\pgfqpoint{2.435691in}{4.189901in}}%
\pgfpathlineto{\pgfqpoint{2.427796in}{4.197173in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{4.204618in}}%
\pgfpathlineto{\pgfqpoint{2.412005in}{4.212203in}}%
\pgfpathlineto{\pgfqpoint{2.404110in}{4.219897in}}%
\pgfpathlineto{\pgfqpoint{2.396215in}{4.227665in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{2.380425in}{4.243269in}}%
\pgfpathlineto{\pgfqpoint{2.372530in}{4.251025in}}%
\pgfpathlineto{\pgfqpoint{2.364635in}{4.258695in}}%
\pgfpathlineto{\pgfqpoint{2.356740in}{4.266234in}}%
\pgfpathlineto{\pgfqpoint{2.348845in}{4.273597in}}%
\pgfpathlineto{\pgfqpoint{2.340950in}{4.280740in}}%
\pgfpathlineto{\pgfqpoint{2.333055in}{4.287616in}}%
\pgfpathlineto{\pgfqpoint{2.325160in}{4.294180in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{4.300386in}}%
\pgfpathlineto{\pgfqpoint{2.309369in}{4.306190in}}%
\pgfpathlineto{\pgfqpoint{2.301474in}{4.311551in}}%
\pgfpathlineto{\pgfqpoint{2.293579in}{4.316426in}}%
\pgfpathlineto{\pgfqpoint{2.285684in}{4.320780in}}%
\pgfpathlineto{\pgfqpoint{2.277789in}{4.324577in}}%
\pgfpathlineto{\pgfqpoint{2.269894in}{4.327787in}}%
\pgfpathlineto{\pgfqpoint{2.261999in}{4.330385in}}%
\pgfpathlineto{\pgfqpoint{2.254104in}{4.332349in}}%
\pgfpathlineto{\pgfqpoint{2.246209in}{4.333664in}}%
\pgfpathlineto{\pgfqpoint{2.238314in}{4.334321in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{4.334317in}}%
\pgfpathlineto{\pgfqpoint{2.222524in}{4.333656in}}%
\pgfpathlineto{\pgfqpoint{2.214629in}{4.332347in}}%
\pgfpathlineto{\pgfqpoint{2.206734in}{4.330408in}}%
\pgfpathlineto{\pgfqpoint{2.198838in}{4.327861in}}%
\pgfpathlineto{\pgfqpoint{2.190943in}{4.324736in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{4.321067in}}%
\pgfpathlineto{\pgfqpoint{2.175153in}{4.316895in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{4.312265in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{4.307225in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{4.301828in}}%
\pgfpathlineto{\pgfqpoint{2.143573in}{4.296127in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{4.290178in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{4.284036in}}%
\pgfpathlineto{\pgfqpoint{2.119888in}{4.277759in}}%
\pgfpathlineto{\pgfqpoint{2.111993in}{4.271401in}}%
\pgfpathlineto{\pgfqpoint{2.104098in}{4.265015in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{4.258650in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{4.252355in}}%
\pgfpathlineto{\pgfqpoint{2.080412in}{4.246173in}}%
\pgfpathlineto{\pgfqpoint{2.072517in}{4.240143in}}%
\pgfpathlineto{\pgfqpoint{2.064622in}{4.234299in}}%
\pgfpathlineto{\pgfqpoint{2.056727in}{4.228672in}}%
\pgfpathlineto{\pgfqpoint{2.048832in}{4.223286in}}%
\pgfpathlineto{\pgfqpoint{2.040937in}{4.218160in}}%
\pgfpathlineto{\pgfqpoint{2.033042in}{4.213310in}}%
\pgfpathlineto{\pgfqpoint{2.025147in}{4.208744in}}%
\pgfpathlineto{\pgfqpoint{2.017252in}{4.204466in}}%
\pgfpathlineto{\pgfqpoint{2.009357in}{4.200478in}}%
\pgfpathlineto{\pgfqpoint{2.001462in}{4.196773in}}%
\pgfpathlineto{\pgfqpoint{1.993567in}{4.193344in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{4.190179in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{4.187262in}}%
\pgfpathlineto{\pgfqpoint{1.969881in}{4.184575in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{4.182100in}}%
\pgfpathlineto{\pgfqpoint{1.954091in}{4.179814in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{4.177695in}}%
\pgfpathlineto{\pgfqpoint{1.938301in}{4.175719in}}%
\pgfpathlineto{\pgfqpoint{1.930406in}{4.173864in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{4.172106in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{4.170423in}}%
\pgfpathlineto{\pgfqpoint{1.906721in}{4.168794in}}%
\pgfpathlineto{\pgfqpoint{1.898826in}{4.167199in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{4.165621in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{4.164042in}}%
\pgfpathlineto{\pgfqpoint{1.875141in}{4.162450in}}%
\pgfpathlineto{\pgfqpoint{1.867245in}{4.160832in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{4.159179in}}%
\pgfpathlineto{\pgfqpoint{1.851455in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{1.843560in}{4.155738in}}%
\pgfpathlineto{\pgfqpoint{1.835665in}{4.153942in}}%
\pgfpathlineto{\pgfqpoint{1.827770in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{4.150194in}}%
\pgfpathlineto{\pgfqpoint{1.811980in}{4.148245in}}%
\pgfpathlineto{\pgfqpoint{1.804085in}{4.146251in}}%
\pgfpathlineto{\pgfqpoint{1.796190in}{4.144218in}}%
\pgfpathlineto{\pgfqpoint{1.788295in}{4.142153in}}%
\pgfpathlineto{\pgfqpoint{1.780400in}{4.140063in}}%
\pgfpathlineto{\pgfqpoint{1.772505in}{4.137957in}}%
\pgfpathlineto{\pgfqpoint{1.764610in}{4.135845in}}%
\pgfpathlineto{\pgfqpoint{1.756714in}{4.133737in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{4.131643in}}%
\pgfpathlineto{\pgfqpoint{1.740924in}{4.129575in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{4.127543in}}%
\pgfpathlineto{\pgfqpoint{1.725134in}{4.125558in}}%
\pgfpathlineto{\pgfqpoint{1.717239in}{4.123630in}}%
\pgfpathlineto{\pgfqpoint{1.709344in}{4.121770in}}%
\pgfpathlineto{\pgfqpoint{1.701449in}{4.119988in}}%
\pgfpathlineto{\pgfqpoint{1.693554in}{4.118292in}}%
\pgfpathlineto{\pgfqpoint{1.685659in}{4.116690in}}%
\pgfpathlineto{\pgfqpoint{1.677764in}{4.115191in}}%
\pgfpathlineto{\pgfqpoint{1.669869in}{4.113799in}}%
\pgfpathlineto{\pgfqpoint{1.661974in}{4.112521in}}%
\pgfpathlineto{\pgfqpoint{1.654079in}{4.111359in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{4.110317in}}%
\pgfpathlineto{\pgfqpoint{1.638288in}{4.109394in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{4.108591in}}%
\pgfpathlineto{\pgfqpoint{1.622498in}{4.107905in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{4.107332in}}%
\pgfpathlineto{\pgfqpoint{1.606708in}{4.106867in}}%
\pgfpathlineto{\pgfqpoint{1.598813in}{4.106504in}}%
\pgfpathlineto{\pgfqpoint{1.590918in}{4.106235in}}%
\pgfpathlineto{\pgfqpoint{1.583023in}{4.106050in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{4.105939in}}%
\pgfpathlineto{\pgfqpoint{1.567233in}{4.105892in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{4.105897in}}%
\pgfpathlineto{\pgfqpoint{1.551443in}{4.105941in}}%
\pgfpathlineto{\pgfqpoint{1.543548in}{4.106013in}}%
\pgfpathlineto{\pgfqpoint{1.535652in}{4.106101in}}%
\pgfpathlineto{\pgfqpoint{1.527757in}{4.106192in}}%
\pgfpathlineto{\pgfqpoint{1.519862in}{4.106276in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{4.106342in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.106381in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{4.106384in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{4.106343in}}%
\pgfpathlineto{\pgfqpoint{1.480387in}{4.106255in}}%
\pgfpathlineto{\pgfqpoint{1.472492in}{4.106113in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.105916in}}%
\pgfpathlineto{\pgfqpoint{1.456702in}{4.105662in}}%
\pgfpathlineto{\pgfqpoint{1.448807in}{4.105352in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{4.104987in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{4.104570in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{4.104105in}}%
\pgfpathlineto{\pgfqpoint{1.417226in}{4.103597in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{4.103052in}}%
\pgfpathlineto{\pgfqpoint{1.401436in}{4.102475in}}%
\pgfpathlineto{\pgfqpoint{1.393541in}{4.101874in}}%
\pgfpathlineto{\pgfqpoint{1.385646in}{4.101256in}}%
\pgfpathlineto{\pgfqpoint{1.377751in}{4.100627in}}%
\pgfpathlineto{\pgfqpoint{1.369856in}{4.099995in}}%
\pgfpathlineto{\pgfqpoint{1.361961in}{4.099365in}}%
\pgfpathlineto{\pgfqpoint{1.354066in}{4.098745in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{4.098138in}}%
\pgfpathlineto{\pgfqpoint{1.338276in}{4.097551in}}%
\pgfpathlineto{\pgfqpoint{1.330381in}{4.096987in}}%
\pgfpathlineto{\pgfqpoint{1.322486in}{4.096450in}}%
\pgfpathlineto{\pgfqpoint{1.314590in}{4.095943in}}%
\pgfpathlineto{\pgfqpoint{1.306695in}{4.095467in}}%
\pgfpathlineto{\pgfqpoint{1.298800in}{4.095025in}}%
\pgfpathlineto{\pgfqpoint{1.290905in}{4.094617in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{4.094242in}}%
\pgfpathlineto{\pgfqpoint{1.275115in}{4.093901in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{4.093593in}}%
\pgfpathlineto{\pgfqpoint{1.259325in}{4.093316in}}%
\pgfpathlineto{\pgfqpoint{1.251430in}{4.093069in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{4.092851in}}%
\pgfpathlineto{\pgfqpoint{1.235640in}{4.092658in}}%
\pgfpathlineto{\pgfqpoint{1.227745in}{4.092490in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{4.092344in}}%
\pgfpathlineto{\pgfqpoint{1.211955in}{4.092217in}}%
\pgfpathlineto{\pgfqpoint{1.204059in}{4.092109in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{4.092017in}}%
\pgfpathlineto{\pgfqpoint{1.188269in}{4.091938in}}%
\pgfpathlineto{\pgfqpoint{1.180374in}{4.091873in}}%
\pgfpathlineto{\pgfqpoint{1.172479in}{4.091818in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{4.091772in}}%
\pgfpathlineto{\pgfqpoint{1.156689in}{4.091734in}}%
\pgfpathlineto{\pgfqpoint{1.156689in}{4.091734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{4.173642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239946in, y=4.135062in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{4.422806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236619in}{4.058989in}}%
\pgfpathcurveto{\pgfqpoint{2.240302in}{4.058989in}}{\pgfqpoint{2.243835in}{4.060453in}}{\pgfqpoint{2.246440in}{4.063057in}}%
\pgfpathcurveto{\pgfqpoint{2.249044in}{4.065662in}}{\pgfqpoint{2.250508in}{4.069195in}}{\pgfqpoint{2.250508in}{4.072878in}}%
\pgfpathcurveto{\pgfqpoint{2.250508in}{4.076561in}}{\pgfqpoint{2.249044in}{4.080094in}}{\pgfqpoint{2.246440in}{4.082699in}}%
\pgfpathcurveto{\pgfqpoint{2.243835in}{4.085304in}}{\pgfqpoint{2.240302in}{4.086767in}}{\pgfqpoint{2.236619in}{4.086767in}}%
\pgfpathcurveto{\pgfqpoint{2.232935in}{4.086767in}}{\pgfqpoint{2.229402in}{4.085304in}}{\pgfqpoint{2.226798in}{4.082699in}}%
\pgfpathcurveto{\pgfqpoint{2.224193in}{4.080094in}}{\pgfqpoint{2.222730in}{4.076561in}}{\pgfqpoint{2.222730in}{4.072878in}}%
\pgfpathcurveto{\pgfqpoint{2.222730in}{4.069195in}}{\pgfqpoint{2.224193in}{4.065662in}}{\pgfqpoint{2.226798in}{4.063057in}}%
\pgfpathcurveto{\pgfqpoint{2.229402in}{4.060453in}}{\pgfqpoint{2.232935in}{4.058989in}}{\pgfqpoint{2.236619in}{4.058989in}}%
\pgfpathlineto{\pgfqpoint{2.236619in}{4.058989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021244in}{4.033780in}}%
\pgfpathcurveto{\pgfqpoint{2.024927in}{4.033780in}}{\pgfqpoint{2.028460in}{4.035243in}}{\pgfqpoint{2.031064in}{4.037848in}}%
\pgfpathcurveto{\pgfqpoint{2.033669in}{4.040453in}}{\pgfqpoint{2.035132in}{4.043986in}}{\pgfqpoint{2.035132in}{4.047669in}}%
\pgfpathcurveto{\pgfqpoint{2.035132in}{4.051352in}}{\pgfqpoint{2.033669in}{4.054885in}}{\pgfqpoint{2.031064in}{4.057490in}}%
\pgfpathcurveto{\pgfqpoint{2.028460in}{4.060094in}}{\pgfqpoint{2.024927in}{4.061558in}}{\pgfqpoint{2.021244in}{4.061558in}}%
\pgfpathcurveto{\pgfqpoint{2.017560in}{4.061558in}}{\pgfqpoint{2.014027in}{4.060094in}}{\pgfqpoint{2.011423in}{4.057490in}}%
\pgfpathcurveto{\pgfqpoint{2.008818in}{4.054885in}}{\pgfqpoint{2.007355in}{4.051352in}}{\pgfqpoint{2.007355in}{4.047669in}}%
\pgfpathcurveto{\pgfqpoint{2.007355in}{4.043986in}}{\pgfqpoint{2.008818in}{4.040453in}}{\pgfqpoint{2.011423in}{4.037848in}}%
\pgfpathcurveto{\pgfqpoint{2.014027in}{4.035243in}}{\pgfqpoint{2.017560in}{4.033780in}}{\pgfqpoint{2.021244in}{4.033780in}}%
\pgfpathlineto{\pgfqpoint{2.021244in}{4.033780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276852in}{4.058679in}}%
\pgfpathcurveto{\pgfqpoint{2.280535in}{4.058679in}}{\pgfqpoint{2.284068in}{4.060142in}}{\pgfqpoint{2.286672in}{4.062747in}}%
\pgfpathcurveto{\pgfqpoint{2.289277in}{4.065352in}}{\pgfqpoint{2.290740in}{4.068885in}}{\pgfqpoint{2.290740in}{4.072568in}}%
\pgfpathcurveto{\pgfqpoint{2.290740in}{4.076251in}}{\pgfqpoint{2.289277in}{4.079784in}}{\pgfqpoint{2.286672in}{4.082389in}}%
\pgfpathcurveto{\pgfqpoint{2.284068in}{4.084993in}}{\pgfqpoint{2.280535in}{4.086457in}}{\pgfqpoint{2.276852in}{4.086457in}}%
\pgfpathcurveto{\pgfqpoint{2.273168in}{4.086457in}}{\pgfqpoint{2.269635in}{4.084993in}}{\pgfqpoint{2.267031in}{4.082389in}}%
\pgfpathcurveto{\pgfqpoint{2.264426in}{4.079784in}}{\pgfqpoint{2.262963in}{4.076251in}}{\pgfqpoint{2.262963in}{4.072568in}}%
\pgfpathcurveto{\pgfqpoint{2.262963in}{4.068885in}}{\pgfqpoint{2.264426in}{4.065352in}}{\pgfqpoint{2.267031in}{4.062747in}}%
\pgfpathcurveto{\pgfqpoint{2.269635in}{4.060142in}}{\pgfqpoint{2.273168in}{4.058679in}}{\pgfqpoint{2.276852in}{4.058679in}}%
\pgfpathlineto{\pgfqpoint{2.276852in}{4.058679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181350in}{4.058607in}}%
\pgfpathcurveto{\pgfqpoint{2.185033in}{4.058607in}}{\pgfqpoint{2.188566in}{4.060070in}}{\pgfqpoint{2.191171in}{4.062675in}}%
\pgfpathcurveto{\pgfqpoint{2.193775in}{4.065279in}}{\pgfqpoint{2.195239in}{4.068812in}}{\pgfqpoint{2.195239in}{4.072496in}}%
\pgfpathcurveto{\pgfqpoint{2.195239in}{4.076179in}}{\pgfqpoint{2.193775in}{4.079712in}}{\pgfqpoint{2.191171in}{4.082317in}}%
\pgfpathcurveto{\pgfqpoint{2.188566in}{4.084921in}}{\pgfqpoint{2.185033in}{4.086385in}}{\pgfqpoint{2.181350in}{4.086385in}}%
\pgfpathcurveto{\pgfqpoint{2.177667in}{4.086385in}}{\pgfqpoint{2.174134in}{4.084921in}}{\pgfqpoint{2.171529in}{4.082317in}}%
\pgfpathcurveto{\pgfqpoint{2.168925in}{4.079712in}}{\pgfqpoint{2.167461in}{4.076179in}}{\pgfqpoint{2.167461in}{4.072496in}}%
\pgfpathcurveto{\pgfqpoint{2.167461in}{4.068812in}}{\pgfqpoint{2.168925in}{4.065279in}}{\pgfqpoint{2.171529in}{4.062675in}}%
\pgfpathcurveto{\pgfqpoint{2.174134in}{4.060070in}}{\pgfqpoint{2.177667in}{4.058607in}}{\pgfqpoint{2.181350in}{4.058607in}}%
\pgfpathlineto{\pgfqpoint{2.181350in}{4.058607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070832in}{4.076844in}}%
\pgfpathcurveto{\pgfqpoint{2.074515in}{4.076844in}}{\pgfqpoint{2.078048in}{4.078307in}}{\pgfqpoint{2.080652in}{4.080912in}}%
\pgfpathcurveto{\pgfqpoint{2.083257in}{4.083517in}}{\pgfqpoint{2.084720in}{4.087050in}}{\pgfqpoint{2.084720in}{4.090733in}}%
\pgfpathcurveto{\pgfqpoint{2.084720in}{4.094416in}}{\pgfqpoint{2.083257in}{4.097949in}}{\pgfqpoint{2.080652in}{4.100554in}}%
\pgfpathcurveto{\pgfqpoint{2.078048in}{4.103158in}}{\pgfqpoint{2.074515in}{4.104622in}}{\pgfqpoint{2.070832in}{4.104622in}}%
\pgfpathcurveto{\pgfqpoint{2.067148in}{4.104622in}}{\pgfqpoint{2.063615in}{4.103158in}}{\pgfqpoint{2.061011in}{4.100554in}}%
\pgfpathcurveto{\pgfqpoint{2.058406in}{4.097949in}}{\pgfqpoint{2.056943in}{4.094416in}}{\pgfqpoint{2.056943in}{4.090733in}}%
\pgfpathcurveto{\pgfqpoint{2.056943in}{4.087050in}}{\pgfqpoint{2.058406in}{4.083517in}}{\pgfqpoint{2.061011in}{4.080912in}}%
\pgfpathcurveto{\pgfqpoint{2.063615in}{4.078307in}}{\pgfqpoint{2.067148in}{4.076844in}}{\pgfqpoint{2.070832in}{4.076844in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{4.076844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106501in}{4.058649in}}%
\pgfpathcurveto{\pgfqpoint{2.110184in}{4.058649in}}{\pgfqpoint{2.113717in}{4.060113in}}{\pgfqpoint{2.116322in}{4.062717in}}%
\pgfpathcurveto{\pgfqpoint{2.118926in}{4.065322in}}{\pgfqpoint{2.120390in}{4.068855in}}{\pgfqpoint{2.120390in}{4.072538in}}%
\pgfpathcurveto{\pgfqpoint{2.120390in}{4.076222in}}{\pgfqpoint{2.118926in}{4.079755in}}{\pgfqpoint{2.116322in}{4.082359in}}%
\pgfpathcurveto{\pgfqpoint{2.113717in}{4.084964in}}{\pgfqpoint{2.110184in}{4.086427in}}{\pgfqpoint{2.106501in}{4.086427in}}%
\pgfpathcurveto{\pgfqpoint{2.102818in}{4.086427in}}{\pgfqpoint{2.099285in}{4.084964in}}{\pgfqpoint{2.096680in}{4.082359in}}%
\pgfpathcurveto{\pgfqpoint{2.094075in}{4.079755in}}{\pgfqpoint{2.092612in}{4.076222in}}{\pgfqpoint{2.092612in}{4.072538in}}%
\pgfpathcurveto{\pgfqpoint{2.092612in}{4.068855in}}{\pgfqpoint{2.094075in}{4.065322in}}{\pgfqpoint{2.096680in}{4.062717in}}%
\pgfpathcurveto{\pgfqpoint{2.099285in}{4.060113in}}{\pgfqpoint{2.102818in}{4.058649in}}{\pgfqpoint{2.106501in}{4.058649in}}%
\pgfpathlineto{\pgfqpoint{2.106501in}{4.058649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232796in}{4.035955in}}%
\pgfpathcurveto{\pgfqpoint{2.236479in}{4.035955in}}{\pgfqpoint{2.240012in}{4.037418in}}{\pgfqpoint{2.242617in}{4.040023in}}%
\pgfpathcurveto{\pgfqpoint{2.245221in}{4.042627in}}{\pgfqpoint{2.246685in}{4.046160in}}{\pgfqpoint{2.246685in}{4.049844in}}%
\pgfpathcurveto{\pgfqpoint{2.246685in}{4.053527in}}{\pgfqpoint{2.245221in}{4.057060in}}{\pgfqpoint{2.242617in}{4.059665in}}%
\pgfpathcurveto{\pgfqpoint{2.240012in}{4.062269in}}{\pgfqpoint{2.236479in}{4.063732in}}{\pgfqpoint{2.232796in}{4.063732in}}%
\pgfpathcurveto{\pgfqpoint{2.229112in}{4.063732in}}{\pgfqpoint{2.225579in}{4.062269in}}{\pgfqpoint{2.222975in}{4.059665in}}%
\pgfpathcurveto{\pgfqpoint{2.220370in}{4.057060in}}{\pgfqpoint{2.218907in}{4.053527in}}{\pgfqpoint{2.218907in}{4.049844in}}%
\pgfpathcurveto{\pgfqpoint{2.218907in}{4.046160in}}{\pgfqpoint{2.220370in}{4.042627in}}{\pgfqpoint{2.222975in}{4.040023in}}%
\pgfpathcurveto{\pgfqpoint{2.225579in}{4.037418in}}{\pgfqpoint{2.229112in}{4.035955in}}{\pgfqpoint{2.232796in}{4.035955in}}%
\pgfpathlineto{\pgfqpoint{2.232796in}{4.035955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202086in}{4.077633in}}%
\pgfpathcurveto{\pgfqpoint{2.205770in}{4.077633in}}{\pgfqpoint{2.209303in}{4.079096in}}{\pgfqpoint{2.211907in}{4.081701in}}%
\pgfpathcurveto{\pgfqpoint{2.214512in}{4.084305in}}{\pgfqpoint{2.215975in}{4.087838in}}{\pgfqpoint{2.215975in}{4.091522in}}%
\pgfpathcurveto{\pgfqpoint{2.215975in}{4.095205in}}{\pgfqpoint{2.214512in}{4.098738in}}{\pgfqpoint{2.211907in}{4.101343in}}%
\pgfpathcurveto{\pgfqpoint{2.209303in}{4.103947in}}{\pgfqpoint{2.205770in}{4.105410in}}{\pgfqpoint{2.202086in}{4.105410in}}%
\pgfpathcurveto{\pgfqpoint{2.198403in}{4.105410in}}{\pgfqpoint{2.194870in}{4.103947in}}{\pgfqpoint{2.192266in}{4.101343in}}%
\pgfpathcurveto{\pgfqpoint{2.189661in}{4.098738in}}{\pgfqpoint{2.188198in}{4.095205in}}{\pgfqpoint{2.188198in}{4.091522in}}%
\pgfpathcurveto{\pgfqpoint{2.188198in}{4.087838in}}{\pgfqpoint{2.189661in}{4.084305in}}{\pgfqpoint{2.192266in}{4.081701in}}%
\pgfpathcurveto{\pgfqpoint{2.194870in}{4.079096in}}{\pgfqpoint{2.198403in}{4.077633in}}{\pgfqpoint{2.202086in}{4.077633in}}%
\pgfpathlineto{\pgfqpoint{2.202086in}{4.077633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288364in}{4.027167in}}%
\pgfpathcurveto{\pgfqpoint{2.292047in}{4.027167in}}{\pgfqpoint{2.295580in}{4.028631in}}{\pgfqpoint{2.298185in}{4.031235in}}%
\pgfpathcurveto{\pgfqpoint{2.300789in}{4.033840in}}{\pgfqpoint{2.302253in}{4.037373in}}{\pgfqpoint{2.302253in}{4.041056in}}%
\pgfpathcurveto{\pgfqpoint{2.302253in}{4.044740in}}{\pgfqpoint{2.300789in}{4.048273in}}{\pgfqpoint{2.298185in}{4.050877in}}%
\pgfpathcurveto{\pgfqpoint{2.295580in}{4.053482in}}{\pgfqpoint{2.292047in}{4.054945in}}{\pgfqpoint{2.288364in}{4.054945in}}%
\pgfpathcurveto{\pgfqpoint{2.284680in}{4.054945in}}{\pgfqpoint{2.281147in}{4.053482in}}{\pgfqpoint{2.278543in}{4.050877in}}%
\pgfpathcurveto{\pgfqpoint{2.275938in}{4.048273in}}{\pgfqpoint{2.274475in}{4.044740in}}{\pgfqpoint{2.274475in}{4.041056in}}%
\pgfpathcurveto{\pgfqpoint{2.274475in}{4.037373in}}{\pgfqpoint{2.275938in}{4.033840in}}{\pgfqpoint{2.278543in}{4.031235in}}%
\pgfpathcurveto{\pgfqpoint{2.281147in}{4.028631in}}{\pgfqpoint{2.284680in}{4.027167in}}{\pgfqpoint{2.288364in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{2.288364in}{4.027167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338801in}{4.048329in}}%
\pgfpathcurveto{\pgfqpoint{2.342485in}{4.048329in}}{\pgfqpoint{2.346018in}{4.049793in}}{\pgfqpoint{2.348622in}{4.052397in}}%
\pgfpathcurveto{\pgfqpoint{2.351227in}{4.055002in}}{\pgfqpoint{2.352690in}{4.058535in}}{\pgfqpoint{2.352690in}{4.062218in}}%
\pgfpathcurveto{\pgfqpoint{2.352690in}{4.065901in}}{\pgfqpoint{2.351227in}{4.069434in}}{\pgfqpoint{2.348622in}{4.072039in}}%
\pgfpathcurveto{\pgfqpoint{2.346018in}{4.074643in}}{\pgfqpoint{2.342485in}{4.076107in}}{\pgfqpoint{2.338801in}{4.076107in}}%
\pgfpathcurveto{\pgfqpoint{2.335118in}{4.076107in}}{\pgfqpoint{2.331585in}{4.074643in}}{\pgfqpoint{2.328980in}{4.072039in}}%
\pgfpathcurveto{\pgfqpoint{2.326376in}{4.069434in}}{\pgfqpoint{2.324912in}{4.065901in}}{\pgfqpoint{2.324912in}{4.062218in}}%
\pgfpathcurveto{\pgfqpoint{2.324912in}{4.058535in}}{\pgfqpoint{2.326376in}{4.055002in}}{\pgfqpoint{2.328980in}{4.052397in}}%
\pgfpathcurveto{\pgfqpoint{2.331585in}{4.049793in}}{\pgfqpoint{2.335118in}{4.048329in}}{\pgfqpoint{2.338801in}{4.048329in}}%
\pgfpathlineto{\pgfqpoint{2.338801in}{4.048329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257341in}{4.043428in}}%
\pgfpathcurveto{\pgfqpoint{2.261024in}{4.043428in}}{\pgfqpoint{2.264557in}{4.044891in}}{\pgfqpoint{2.267162in}{4.047496in}}%
\pgfpathcurveto{\pgfqpoint{2.269766in}{4.050100in}}{\pgfqpoint{2.271230in}{4.053633in}}{\pgfqpoint{2.271230in}{4.057317in}}%
\pgfpathcurveto{\pgfqpoint{2.271230in}{4.061000in}}{\pgfqpoint{2.269766in}{4.064533in}}{\pgfqpoint{2.267162in}{4.067138in}}%
\pgfpathcurveto{\pgfqpoint{2.264557in}{4.069742in}}{\pgfqpoint{2.261024in}{4.071206in}}{\pgfqpoint{2.257341in}{4.071206in}}%
\pgfpathcurveto{\pgfqpoint{2.253658in}{4.071206in}}{\pgfqpoint{2.250125in}{4.069742in}}{\pgfqpoint{2.247520in}{4.067138in}}%
\pgfpathcurveto{\pgfqpoint{2.244915in}{4.064533in}}{\pgfqpoint{2.243452in}{4.061000in}}{\pgfqpoint{2.243452in}{4.057317in}}%
\pgfpathcurveto{\pgfqpoint{2.243452in}{4.053633in}}{\pgfqpoint{2.244915in}{4.050100in}}{\pgfqpoint{2.247520in}{4.047496in}}%
\pgfpathcurveto{\pgfqpoint{2.250125in}{4.044891in}}{\pgfqpoint{2.253658in}{4.043428in}}{\pgfqpoint{2.257341in}{4.043428in}}%
\pgfpathlineto{\pgfqpoint{2.257341in}{4.043428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204500in}{4.039947in}}%
\pgfpathcurveto{\pgfqpoint{2.208184in}{4.039947in}}{\pgfqpoint{2.211717in}{4.041410in}}{\pgfqpoint{2.214321in}{4.044015in}}%
\pgfpathcurveto{\pgfqpoint{2.216926in}{4.046619in}}{\pgfqpoint{2.218389in}{4.050152in}}{\pgfqpoint{2.218389in}{4.053836in}}%
\pgfpathcurveto{\pgfqpoint{2.218389in}{4.057519in}}{\pgfqpoint{2.216926in}{4.061052in}}{\pgfqpoint{2.214321in}{4.063657in}}%
\pgfpathcurveto{\pgfqpoint{2.211717in}{4.066261in}}{\pgfqpoint{2.208184in}{4.067724in}}{\pgfqpoint{2.204500in}{4.067724in}}%
\pgfpathcurveto{\pgfqpoint{2.200817in}{4.067724in}}{\pgfqpoint{2.197284in}{4.066261in}}{\pgfqpoint{2.194679in}{4.063657in}}%
\pgfpathcurveto{\pgfqpoint{2.192075in}{4.061052in}}{\pgfqpoint{2.190611in}{4.057519in}}{\pgfqpoint{2.190611in}{4.053836in}}%
\pgfpathcurveto{\pgfqpoint{2.190611in}{4.050152in}}{\pgfqpoint{2.192075in}{4.046619in}}{\pgfqpoint{2.194679in}{4.044015in}}%
\pgfpathcurveto{\pgfqpoint{2.197284in}{4.041410in}}{\pgfqpoint{2.200817in}{4.039947in}}{\pgfqpoint{2.204500in}{4.039947in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{4.039947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478090in}{4.065308in}}%
\pgfpathcurveto{\pgfqpoint{1.481773in}{4.065308in}}{\pgfqpoint{1.485306in}{4.066772in}}{\pgfqpoint{1.487911in}{4.069376in}}%
\pgfpathcurveto{\pgfqpoint{1.490515in}{4.071981in}}{\pgfqpoint{1.491979in}{4.075514in}}{\pgfqpoint{1.491979in}{4.079197in}}%
\pgfpathcurveto{\pgfqpoint{1.491979in}{4.082881in}}{\pgfqpoint{1.490515in}{4.086414in}}{\pgfqpoint{1.487911in}{4.089018in}}%
\pgfpathcurveto{\pgfqpoint{1.485306in}{4.091623in}}{\pgfqpoint{1.481773in}{4.093086in}}{\pgfqpoint{1.478090in}{4.093086in}}%
\pgfpathcurveto{\pgfqpoint{1.474406in}{4.093086in}}{\pgfqpoint{1.470873in}{4.091623in}}{\pgfqpoint{1.468269in}{4.089018in}}%
\pgfpathcurveto{\pgfqpoint{1.465664in}{4.086414in}}{\pgfqpoint{1.464201in}{4.082881in}}{\pgfqpoint{1.464201in}{4.079197in}}%
\pgfpathcurveto{\pgfqpoint{1.464201in}{4.075514in}}{\pgfqpoint{1.465664in}{4.071981in}}{\pgfqpoint{1.468269in}{4.069376in}}%
\pgfpathcurveto{\pgfqpoint{1.470873in}{4.066772in}}{\pgfqpoint{1.474406in}{4.065308in}}{\pgfqpoint{1.478090in}{4.065308in}}%
\pgfpathlineto{\pgfqpoint{1.478090in}{4.065308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916448in}{4.027986in}}%
\pgfpathcurveto{\pgfqpoint{1.920131in}{4.027986in}}{\pgfqpoint{1.923664in}{4.029449in}}{\pgfqpoint{1.926269in}{4.032054in}}%
\pgfpathcurveto{\pgfqpoint{1.928873in}{4.034658in}}{\pgfqpoint{1.930337in}{4.038191in}}{\pgfqpoint{1.930337in}{4.041875in}}%
\pgfpathcurveto{\pgfqpoint{1.930337in}{4.045558in}}{\pgfqpoint{1.928873in}{4.049091in}}{\pgfqpoint{1.926269in}{4.051696in}}%
\pgfpathcurveto{\pgfqpoint{1.923664in}{4.054300in}}{\pgfqpoint{1.920131in}{4.055764in}}{\pgfqpoint{1.916448in}{4.055764in}}%
\pgfpathcurveto{\pgfqpoint{1.912765in}{4.055764in}}{\pgfqpoint{1.909232in}{4.054300in}}{\pgfqpoint{1.906627in}{4.051696in}}%
\pgfpathcurveto{\pgfqpoint{1.904023in}{4.049091in}}{\pgfqpoint{1.902559in}{4.045558in}}{\pgfqpoint{1.902559in}{4.041875in}}%
\pgfpathcurveto{\pgfqpoint{1.902559in}{4.038191in}}{\pgfqpoint{1.904023in}{4.034658in}}{\pgfqpoint{1.906627in}{4.032054in}}%
\pgfpathcurveto{\pgfqpoint{1.909232in}{4.029449in}}{\pgfqpoint{1.912765in}{4.027986in}}{\pgfqpoint{1.916448in}{4.027986in}}%
\pgfpathlineto{\pgfqpoint{1.916448in}{4.027986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222153in}{4.031993in}}%
\pgfpathcurveto{\pgfqpoint{2.225836in}{4.031993in}}{\pgfqpoint{2.229369in}{4.033456in}}{\pgfqpoint{2.231974in}{4.036061in}}%
\pgfpathcurveto{\pgfqpoint{2.234578in}{4.038665in}}{\pgfqpoint{2.236042in}{4.042198in}}{\pgfqpoint{2.236042in}{4.045882in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{4.049565in}}{\pgfqpoint{2.234578in}{4.053098in}}{\pgfqpoint{2.231974in}{4.055703in}}%
\pgfpathcurveto{\pgfqpoint{2.229369in}{4.058307in}}{\pgfqpoint{2.225836in}{4.059771in}}{\pgfqpoint{2.222153in}{4.059771in}}%
\pgfpathcurveto{\pgfqpoint{2.218470in}{4.059771in}}{\pgfqpoint{2.214937in}{4.058307in}}{\pgfqpoint{2.212332in}{4.055703in}}%
\pgfpathcurveto{\pgfqpoint{2.209727in}{4.053098in}}{\pgfqpoint{2.208264in}{4.049565in}}{\pgfqpoint{2.208264in}{4.045882in}}%
\pgfpathcurveto{\pgfqpoint{2.208264in}{4.042198in}}{\pgfqpoint{2.209727in}{4.038665in}}{\pgfqpoint{2.212332in}{4.036061in}}%
\pgfpathcurveto{\pgfqpoint{2.214937in}{4.033456in}}{\pgfqpoint{2.218470in}{4.031993in}}{\pgfqpoint{2.222153in}{4.031993in}}%
\pgfpathlineto{\pgfqpoint{2.222153in}{4.031993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334747in}{4.055146in}}%
\pgfpathcurveto{\pgfqpoint{2.338430in}{4.055146in}}{\pgfqpoint{2.341963in}{4.056609in}}{\pgfqpoint{2.344568in}{4.059214in}}%
\pgfpathcurveto{\pgfqpoint{2.347173in}{4.061818in}}{\pgfqpoint{2.348636in}{4.065351in}}{\pgfqpoint{2.348636in}{4.069035in}}%
\pgfpathcurveto{\pgfqpoint{2.348636in}{4.072718in}}{\pgfqpoint{2.347173in}{4.076251in}}{\pgfqpoint{2.344568in}{4.078856in}}%
\pgfpathcurveto{\pgfqpoint{2.341963in}{4.081460in}}{\pgfqpoint{2.338430in}{4.082924in}}{\pgfqpoint{2.334747in}{4.082924in}}%
\pgfpathcurveto{\pgfqpoint{2.331064in}{4.082924in}}{\pgfqpoint{2.327531in}{4.081460in}}{\pgfqpoint{2.324926in}{4.078856in}}%
\pgfpathcurveto{\pgfqpoint{2.322322in}{4.076251in}}{\pgfqpoint{2.320858in}{4.072718in}}{\pgfqpoint{2.320858in}{4.069035in}}%
\pgfpathcurveto{\pgfqpoint{2.320858in}{4.065351in}}{\pgfqpoint{2.322322in}{4.061818in}}{\pgfqpoint{2.324926in}{4.059214in}}%
\pgfpathcurveto{\pgfqpoint{2.327531in}{4.056609in}}{\pgfqpoint{2.331064in}{4.055146in}}{\pgfqpoint{2.334747in}{4.055146in}}%
\pgfpathlineto{\pgfqpoint{2.334747in}{4.055146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239695in}{4.071137in}}%
\pgfpathcurveto{\pgfqpoint{2.243379in}{4.071137in}}{\pgfqpoint{2.246912in}{4.072600in}}{\pgfqpoint{2.249516in}{4.075205in}}%
\pgfpathcurveto{\pgfqpoint{2.252121in}{4.077809in}}{\pgfqpoint{2.253584in}{4.081342in}}{\pgfqpoint{2.253584in}{4.085026in}}%
\pgfpathcurveto{\pgfqpoint{2.253584in}{4.088709in}}{\pgfqpoint{2.252121in}{4.092242in}}{\pgfqpoint{2.249516in}{4.094847in}}%
\pgfpathcurveto{\pgfqpoint{2.246912in}{4.097451in}}{\pgfqpoint{2.243379in}{4.098914in}}{\pgfqpoint{2.239695in}{4.098914in}}%
\pgfpathcurveto{\pgfqpoint{2.236012in}{4.098914in}}{\pgfqpoint{2.232479in}{4.097451in}}{\pgfqpoint{2.229874in}{4.094847in}}%
\pgfpathcurveto{\pgfqpoint{2.227270in}{4.092242in}}{\pgfqpoint{2.225806in}{4.088709in}}{\pgfqpoint{2.225806in}{4.085026in}}%
\pgfpathcurveto{\pgfqpoint{2.225806in}{4.081342in}}{\pgfqpoint{2.227270in}{4.077809in}}{\pgfqpoint{2.229874in}{4.075205in}}%
\pgfpathcurveto{\pgfqpoint{2.232479in}{4.072600in}}{\pgfqpoint{2.236012in}{4.071137in}}{\pgfqpoint{2.239695in}{4.071137in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{4.071137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118713in}{4.056525in}}%
\pgfpathcurveto{\pgfqpoint{2.122397in}{4.056525in}}{\pgfqpoint{2.125930in}{4.057988in}}{\pgfqpoint{2.128534in}{4.060593in}}%
\pgfpathcurveto{\pgfqpoint{2.131139in}{4.063197in}}{\pgfqpoint{2.132602in}{4.066730in}}{\pgfqpoint{2.132602in}{4.070414in}}%
\pgfpathcurveto{\pgfqpoint{2.132602in}{4.074097in}}{\pgfqpoint{2.131139in}{4.077630in}}{\pgfqpoint{2.128534in}{4.080235in}}%
\pgfpathcurveto{\pgfqpoint{2.125930in}{4.082839in}}{\pgfqpoint{2.122397in}{4.084303in}}{\pgfqpoint{2.118713in}{4.084303in}}%
\pgfpathcurveto{\pgfqpoint{2.115030in}{4.084303in}}{\pgfqpoint{2.111497in}{4.082839in}}{\pgfqpoint{2.108892in}{4.080235in}}%
\pgfpathcurveto{\pgfqpoint{2.106288in}{4.077630in}}{\pgfqpoint{2.104824in}{4.074097in}}{\pgfqpoint{2.104824in}{4.070414in}}%
\pgfpathcurveto{\pgfqpoint{2.104824in}{4.066730in}}{\pgfqpoint{2.106288in}{4.063197in}}{\pgfqpoint{2.108892in}{4.060593in}}%
\pgfpathcurveto{\pgfqpoint{2.111497in}{4.057988in}}{\pgfqpoint{2.115030in}{4.056525in}}{\pgfqpoint{2.118713in}{4.056525in}}%
\pgfpathlineto{\pgfqpoint{2.118713in}{4.056525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823736in}{4.037353in}}%
\pgfpathcurveto{\pgfqpoint{1.827419in}{4.037353in}}{\pgfqpoint{1.830952in}{4.038816in}}{\pgfqpoint{1.833557in}{4.041421in}}%
\pgfpathcurveto{\pgfqpoint{1.836161in}{4.044025in}}{\pgfqpoint{1.837625in}{4.047558in}}{\pgfqpoint{1.837625in}{4.051242in}}%
\pgfpathcurveto{\pgfqpoint{1.837625in}{4.054925in}}{\pgfqpoint{1.836161in}{4.058458in}}{\pgfqpoint{1.833557in}{4.061063in}}%
\pgfpathcurveto{\pgfqpoint{1.830952in}{4.063667in}}{\pgfqpoint{1.827419in}{4.065130in}}{\pgfqpoint{1.823736in}{4.065130in}}%
\pgfpathcurveto{\pgfqpoint{1.820053in}{4.065130in}}{\pgfqpoint{1.816520in}{4.063667in}}{\pgfqpoint{1.813915in}{4.061063in}}%
\pgfpathcurveto{\pgfqpoint{1.811311in}{4.058458in}}{\pgfqpoint{1.809847in}{4.054925in}}{\pgfqpoint{1.809847in}{4.051242in}}%
\pgfpathcurveto{\pgfqpoint{1.809847in}{4.047558in}}{\pgfqpoint{1.811311in}{4.044025in}}{\pgfqpoint{1.813915in}{4.041421in}}%
\pgfpathcurveto{\pgfqpoint{1.816520in}{4.038816in}}{\pgfqpoint{1.820053in}{4.037353in}}{\pgfqpoint{1.823736in}{4.037353in}}%
\pgfpathlineto{\pgfqpoint{1.823736in}{4.037353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345703in}{4.026994in}}%
\pgfpathcurveto{\pgfqpoint{2.349386in}{4.026994in}}{\pgfqpoint{2.352919in}{4.028458in}}{\pgfqpoint{2.355524in}{4.031062in}}%
\pgfpathcurveto{\pgfqpoint{2.358129in}{4.033667in}}{\pgfqpoint{2.359592in}{4.037200in}}{\pgfqpoint{2.359592in}{4.040883in}}%
\pgfpathcurveto{\pgfqpoint{2.359592in}{4.044567in}}{\pgfqpoint{2.358129in}{4.048100in}}{\pgfqpoint{2.355524in}{4.050704in}}%
\pgfpathcurveto{\pgfqpoint{2.352919in}{4.053309in}}{\pgfqpoint{2.349386in}{4.054772in}}{\pgfqpoint{2.345703in}{4.054772in}}%
\pgfpathcurveto{\pgfqpoint{2.342020in}{4.054772in}}{\pgfqpoint{2.338487in}{4.053309in}}{\pgfqpoint{2.335882in}{4.050704in}}%
\pgfpathcurveto{\pgfqpoint{2.333278in}{4.048100in}}{\pgfqpoint{2.331814in}{4.044567in}}{\pgfqpoint{2.331814in}{4.040883in}}%
\pgfpathcurveto{\pgfqpoint{2.331814in}{4.037200in}}{\pgfqpoint{2.333278in}{4.033667in}}{\pgfqpoint{2.335882in}{4.031062in}}%
\pgfpathcurveto{\pgfqpoint{2.338487in}{4.028458in}}{\pgfqpoint{2.342020in}{4.026994in}}{\pgfqpoint{2.345703in}{4.026994in}}%
\pgfpathlineto{\pgfqpoint{2.345703in}{4.026994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938666in}{4.062364in}}%
\pgfpathcurveto{\pgfqpoint{1.942349in}{4.062364in}}{\pgfqpoint{1.945882in}{4.063828in}}{\pgfqpoint{1.948487in}{4.066432in}}%
\pgfpathcurveto{\pgfqpoint{1.951092in}{4.069037in}}{\pgfqpoint{1.952555in}{4.072570in}}{\pgfqpoint{1.952555in}{4.076253in}}%
\pgfpathcurveto{\pgfqpoint{1.952555in}{4.079936in}}{\pgfqpoint{1.951092in}{4.083469in}}{\pgfqpoint{1.948487in}{4.086074in}}%
\pgfpathcurveto{\pgfqpoint{1.945882in}{4.088678in}}{\pgfqpoint{1.942349in}{4.090142in}}{\pgfqpoint{1.938666in}{4.090142in}}%
\pgfpathcurveto{\pgfqpoint{1.934983in}{4.090142in}}{\pgfqpoint{1.931450in}{4.088678in}}{\pgfqpoint{1.928845in}{4.086074in}}%
\pgfpathcurveto{\pgfqpoint{1.926241in}{4.083469in}}{\pgfqpoint{1.924777in}{4.079936in}}{\pgfqpoint{1.924777in}{4.076253in}}%
\pgfpathcurveto{\pgfqpoint{1.924777in}{4.072570in}}{\pgfqpoint{1.926241in}{4.069037in}}{\pgfqpoint{1.928845in}{4.066432in}}%
\pgfpathcurveto{\pgfqpoint{1.931450in}{4.063828in}}{\pgfqpoint{1.934983in}{4.062364in}}{\pgfqpoint{1.938666in}{4.062364in}}%
\pgfpathlineto{\pgfqpoint{1.938666in}{4.062364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406408in}{4.056341in}}%
\pgfpathcurveto{\pgfqpoint{2.410091in}{4.056341in}}{\pgfqpoint{2.413624in}{4.057805in}}{\pgfqpoint{2.416228in}{4.060409in}}%
\pgfpathcurveto{\pgfqpoint{2.418833in}{4.063014in}}{\pgfqpoint{2.420296in}{4.066547in}}{\pgfqpoint{2.420296in}{4.070230in}}%
\pgfpathcurveto{\pgfqpoint{2.420296in}{4.073913in}}{\pgfqpoint{2.418833in}{4.077446in}}{\pgfqpoint{2.416228in}{4.080051in}}%
\pgfpathcurveto{\pgfqpoint{2.413624in}{4.082655in}}{\pgfqpoint{2.410091in}{4.084119in}}{\pgfqpoint{2.406408in}{4.084119in}}%
\pgfpathcurveto{\pgfqpoint{2.402724in}{4.084119in}}{\pgfqpoint{2.399191in}{4.082655in}}{\pgfqpoint{2.396587in}{4.080051in}}%
\pgfpathcurveto{\pgfqpoint{2.393982in}{4.077446in}}{\pgfqpoint{2.392519in}{4.073913in}}{\pgfqpoint{2.392519in}{4.070230in}}%
\pgfpathcurveto{\pgfqpoint{2.392519in}{4.066547in}}{\pgfqpoint{2.393982in}{4.063014in}}{\pgfqpoint{2.396587in}{4.060409in}}%
\pgfpathcurveto{\pgfqpoint{2.399191in}{4.057805in}}{\pgfqpoint{2.402724in}{4.056341in}}{\pgfqpoint{2.406408in}{4.056341in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{4.056341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748791in}{4.062706in}}%
\pgfpathcurveto{\pgfqpoint{1.752475in}{4.062706in}}{\pgfqpoint{1.756008in}{4.064170in}}{\pgfqpoint{1.758612in}{4.066774in}}%
\pgfpathcurveto{\pgfqpoint{1.761217in}{4.069379in}}{\pgfqpoint{1.762680in}{4.072912in}}{\pgfqpoint{1.762680in}{4.076595in}}%
\pgfpathcurveto{\pgfqpoint{1.762680in}{4.080278in}}{\pgfqpoint{1.761217in}{4.083812in}}{\pgfqpoint{1.758612in}{4.086416in}}%
\pgfpathcurveto{\pgfqpoint{1.756008in}{4.089021in}}{\pgfqpoint{1.752475in}{4.090484in}}{\pgfqpoint{1.748791in}{4.090484in}}%
\pgfpathcurveto{\pgfqpoint{1.745108in}{4.090484in}}{\pgfqpoint{1.741575in}{4.089021in}}{\pgfqpoint{1.738971in}{4.086416in}}%
\pgfpathcurveto{\pgfqpoint{1.736366in}{4.083812in}}{\pgfqpoint{1.734903in}{4.080278in}}{\pgfqpoint{1.734903in}{4.076595in}}%
\pgfpathcurveto{\pgfqpoint{1.734903in}{4.072912in}}{\pgfqpoint{1.736366in}{4.069379in}}{\pgfqpoint{1.738971in}{4.066774in}}%
\pgfpathcurveto{\pgfqpoint{1.741575in}{4.064170in}}{\pgfqpoint{1.745108in}{4.062706in}}{\pgfqpoint{1.748791in}{4.062706in}}%
\pgfpathlineto{\pgfqpoint{1.748791in}{4.062706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365192in}{4.059611in}}%
\pgfpathcurveto{\pgfqpoint{2.368875in}{4.059611in}}{\pgfqpoint{2.372408in}{4.061075in}}{\pgfqpoint{2.375013in}{4.063679in}}%
\pgfpathcurveto{\pgfqpoint{2.377617in}{4.066284in}}{\pgfqpoint{2.379081in}{4.069817in}}{\pgfqpoint{2.379081in}{4.073500in}}%
\pgfpathcurveto{\pgfqpoint{2.379081in}{4.077184in}}{\pgfqpoint{2.377617in}{4.080717in}}{\pgfqpoint{2.375013in}{4.083321in}}%
\pgfpathcurveto{\pgfqpoint{2.372408in}{4.085926in}}{\pgfqpoint{2.368875in}{4.087389in}}{\pgfqpoint{2.365192in}{4.087389in}}%
\pgfpathcurveto{\pgfqpoint{2.361508in}{4.087389in}}{\pgfqpoint{2.357975in}{4.085926in}}{\pgfqpoint{2.355371in}{4.083321in}}%
\pgfpathcurveto{\pgfqpoint{2.352766in}{4.080717in}}{\pgfqpoint{2.351303in}{4.077184in}}{\pgfqpoint{2.351303in}{4.073500in}}%
\pgfpathcurveto{\pgfqpoint{2.351303in}{4.069817in}}{\pgfqpoint{2.352766in}{4.066284in}}{\pgfqpoint{2.355371in}{4.063679in}}%
\pgfpathcurveto{\pgfqpoint{2.357975in}{4.061075in}}{\pgfqpoint{2.361508in}{4.059611in}}{\pgfqpoint{2.365192in}{4.059611in}}%
\pgfpathlineto{\pgfqpoint{2.365192in}{4.059611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190503in}{4.038995in}}%
\pgfpathcurveto{\pgfqpoint{2.194187in}{4.038995in}}{\pgfqpoint{2.197720in}{4.040458in}}{\pgfqpoint{2.200324in}{4.043063in}}%
\pgfpathcurveto{\pgfqpoint{2.202929in}{4.045667in}}{\pgfqpoint{2.204392in}{4.049200in}}{\pgfqpoint{2.204392in}{4.052884in}}%
\pgfpathcurveto{\pgfqpoint{2.204392in}{4.056567in}}{\pgfqpoint{2.202929in}{4.060100in}}{\pgfqpoint{2.200324in}{4.062704in}}%
\pgfpathcurveto{\pgfqpoint{2.197720in}{4.065309in}}{\pgfqpoint{2.194187in}{4.066772in}}{\pgfqpoint{2.190503in}{4.066772in}}%
\pgfpathcurveto{\pgfqpoint{2.186820in}{4.066772in}}{\pgfqpoint{2.183287in}{4.065309in}}{\pgfqpoint{2.180683in}{4.062704in}}%
\pgfpathcurveto{\pgfqpoint{2.178078in}{4.060100in}}{\pgfqpoint{2.176615in}{4.056567in}}{\pgfqpoint{2.176615in}{4.052884in}}%
\pgfpathcurveto{\pgfqpoint{2.176615in}{4.049200in}}{\pgfqpoint{2.178078in}{4.045667in}}{\pgfqpoint{2.180683in}{4.043063in}}%
\pgfpathcurveto{\pgfqpoint{2.183287in}{4.040458in}}{\pgfqpoint{2.186820in}{4.038995in}}{\pgfqpoint{2.190503in}{4.038995in}}%
\pgfpathlineto{\pgfqpoint{2.190503in}{4.038995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878479in}{4.061539in}}%
\pgfpathcurveto{\pgfqpoint{1.882162in}{4.061539in}}{\pgfqpoint{1.885695in}{4.063003in}}{\pgfqpoint{1.888300in}{4.065607in}}%
\pgfpathcurveto{\pgfqpoint{1.890905in}{4.068212in}}{\pgfqpoint{1.892368in}{4.071745in}}{\pgfqpoint{1.892368in}{4.075428in}}%
\pgfpathcurveto{\pgfqpoint{1.892368in}{4.079111in}}{\pgfqpoint{1.890905in}{4.082644in}}{\pgfqpoint{1.888300in}{4.085249in}}%
\pgfpathcurveto{\pgfqpoint{1.885695in}{4.087853in}}{\pgfqpoint{1.882162in}{4.089317in}}{\pgfqpoint{1.878479in}{4.089317in}}%
\pgfpathcurveto{\pgfqpoint{1.874796in}{4.089317in}}{\pgfqpoint{1.871263in}{4.087853in}}{\pgfqpoint{1.868658in}{4.085249in}}%
\pgfpathcurveto{\pgfqpoint{1.866054in}{4.082644in}}{\pgfqpoint{1.864590in}{4.079111in}}{\pgfqpoint{1.864590in}{4.075428in}}%
\pgfpathcurveto{\pgfqpoint{1.864590in}{4.071745in}}{\pgfqpoint{1.866054in}{4.068212in}}{\pgfqpoint{1.868658in}{4.065607in}}%
\pgfpathcurveto{\pgfqpoint{1.871263in}{4.063003in}}{\pgfqpoint{1.874796in}{4.061539in}}{\pgfqpoint{1.878479in}{4.061539in}}%
\pgfpathlineto{\pgfqpoint{1.878479in}{4.061539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404220in}{4.076821in}}%
\pgfpathcurveto{\pgfqpoint{2.407903in}{4.076821in}}{\pgfqpoint{2.411436in}{4.078285in}}{\pgfqpoint{2.414041in}{4.080889in}}%
\pgfpathcurveto{\pgfqpoint{2.416645in}{4.083494in}}{\pgfqpoint{2.418109in}{4.087027in}}{\pgfqpoint{2.418109in}{4.090710in}}%
\pgfpathcurveto{\pgfqpoint{2.418109in}{4.094394in}}{\pgfqpoint{2.416645in}{4.097927in}}{\pgfqpoint{2.414041in}{4.100531in}}%
\pgfpathcurveto{\pgfqpoint{2.411436in}{4.103136in}}{\pgfqpoint{2.407903in}{4.104599in}}{\pgfqpoint{2.404220in}{4.104599in}}%
\pgfpathcurveto{\pgfqpoint{2.400537in}{4.104599in}}{\pgfqpoint{2.397003in}{4.103136in}}{\pgfqpoint{2.394399in}{4.100531in}}%
\pgfpathcurveto{\pgfqpoint{2.391794in}{4.097927in}}{\pgfqpoint{2.390331in}{4.094394in}}{\pgfqpoint{2.390331in}{4.090710in}}%
\pgfpathcurveto{\pgfqpoint{2.390331in}{4.087027in}}{\pgfqpoint{2.391794in}{4.083494in}}{\pgfqpoint{2.394399in}{4.080889in}}%
\pgfpathcurveto{\pgfqpoint{2.397003in}{4.078285in}}{\pgfqpoint{2.400537in}{4.076821in}}{\pgfqpoint{2.404220in}{4.076821in}}%
\pgfpathlineto{\pgfqpoint{2.404220in}{4.076821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251662in}{4.027856in}}%
\pgfpathcurveto{\pgfqpoint{2.255345in}{4.027856in}}{\pgfqpoint{2.258878in}{4.029319in}}{\pgfqpoint{2.261482in}{4.031923in}}%
\pgfpathcurveto{\pgfqpoint{2.264087in}{4.034528in}}{\pgfqpoint{2.265550in}{4.038061in}}{\pgfqpoint{2.265550in}{4.041744in}}%
\pgfpathcurveto{\pgfqpoint{2.265550in}{4.045428in}}{\pgfqpoint{2.264087in}{4.048961in}}{\pgfqpoint{2.261482in}{4.051565in}}%
\pgfpathcurveto{\pgfqpoint{2.258878in}{4.054170in}}{\pgfqpoint{2.255345in}{4.055633in}}{\pgfqpoint{2.251662in}{4.055633in}}%
\pgfpathcurveto{\pgfqpoint{2.247978in}{4.055633in}}{\pgfqpoint{2.244445in}{4.054170in}}{\pgfqpoint{2.241841in}{4.051565in}}%
\pgfpathcurveto{\pgfqpoint{2.239236in}{4.048961in}}{\pgfqpoint{2.237773in}{4.045428in}}{\pgfqpoint{2.237773in}{4.041744in}}%
\pgfpathcurveto{\pgfqpoint{2.237773in}{4.038061in}}{\pgfqpoint{2.239236in}{4.034528in}}{\pgfqpoint{2.241841in}{4.031923in}}%
\pgfpathcurveto{\pgfqpoint{2.244445in}{4.029319in}}{\pgfqpoint{2.247978in}{4.027856in}}{\pgfqpoint{2.251662in}{4.027856in}}%
\pgfpathlineto{\pgfqpoint{2.251662in}{4.027856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118367in}{4.040208in}}%
\pgfpathcurveto{\pgfqpoint{2.122050in}{4.040208in}}{\pgfqpoint{2.125583in}{4.041671in}}{\pgfqpoint{2.128188in}{4.044275in}}%
\pgfpathcurveto{\pgfqpoint{2.130792in}{4.046880in}}{\pgfqpoint{2.132256in}{4.050413in}}{\pgfqpoint{2.132256in}{4.054096in}}%
\pgfpathcurveto{\pgfqpoint{2.132256in}{4.057780in}}{\pgfqpoint{2.130792in}{4.061313in}}{\pgfqpoint{2.128188in}{4.063917in}}%
\pgfpathcurveto{\pgfqpoint{2.125583in}{4.066522in}}{\pgfqpoint{2.122050in}{4.067985in}}{\pgfqpoint{2.118367in}{4.067985in}}%
\pgfpathcurveto{\pgfqpoint{2.114684in}{4.067985in}}{\pgfqpoint{2.111151in}{4.066522in}}{\pgfqpoint{2.108546in}{4.063917in}}%
\pgfpathcurveto{\pgfqpoint{2.105942in}{4.061313in}}{\pgfqpoint{2.104478in}{4.057780in}}{\pgfqpoint{2.104478in}{4.054096in}}%
\pgfpathcurveto{\pgfqpoint{2.104478in}{4.050413in}}{\pgfqpoint{2.105942in}{4.046880in}}{\pgfqpoint{2.108546in}{4.044275in}}%
\pgfpathcurveto{\pgfqpoint{2.111151in}{4.041671in}}{\pgfqpoint{2.114684in}{4.040208in}}{\pgfqpoint{2.118367in}{4.040208in}}%
\pgfpathlineto{\pgfqpoint{2.118367in}{4.040208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189849in}{4.070183in}}%
\pgfpathcurveto{\pgfqpoint{2.193533in}{4.070183in}}{\pgfqpoint{2.197066in}{4.071647in}}{\pgfqpoint{2.199670in}{4.074251in}}%
\pgfpathcurveto{\pgfqpoint{2.202275in}{4.076856in}}{\pgfqpoint{2.203738in}{4.080389in}}{\pgfqpoint{2.203738in}{4.084072in}}%
\pgfpathcurveto{\pgfqpoint{2.203738in}{4.087755in}}{\pgfqpoint{2.202275in}{4.091288in}}{\pgfqpoint{2.199670in}{4.093893in}}%
\pgfpathcurveto{\pgfqpoint{2.197066in}{4.096497in}}{\pgfqpoint{2.193533in}{4.097961in}}{\pgfqpoint{2.189849in}{4.097961in}}%
\pgfpathcurveto{\pgfqpoint{2.186166in}{4.097961in}}{\pgfqpoint{2.182633in}{4.096497in}}{\pgfqpoint{2.180028in}{4.093893in}}%
\pgfpathcurveto{\pgfqpoint{2.177424in}{4.091288in}}{\pgfqpoint{2.175960in}{4.087755in}}{\pgfqpoint{2.175960in}{4.084072in}}%
\pgfpathcurveto{\pgfqpoint{2.175960in}{4.080389in}}{\pgfqpoint{2.177424in}{4.076856in}}{\pgfqpoint{2.180028in}{4.074251in}}%
\pgfpathcurveto{\pgfqpoint{2.182633in}{4.071647in}}{\pgfqpoint{2.186166in}{4.070183in}}{\pgfqpoint{2.189849in}{4.070183in}}%
\pgfpathlineto{\pgfqpoint{2.189849in}{4.070183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530635in}{4.023302in}}%
\pgfpathcurveto{\pgfqpoint{2.534319in}{4.023302in}}{\pgfqpoint{2.537852in}{4.024766in}}{\pgfqpoint{2.540456in}{4.027370in}}%
\pgfpathcurveto{\pgfqpoint{2.543061in}{4.029975in}}{\pgfqpoint{2.544524in}{4.033508in}}{\pgfqpoint{2.544524in}{4.037191in}}%
\pgfpathcurveto{\pgfqpoint{2.544524in}{4.040874in}}{\pgfqpoint{2.543061in}{4.044407in}}{\pgfqpoint{2.540456in}{4.047012in}}%
\pgfpathcurveto{\pgfqpoint{2.537852in}{4.049617in}}{\pgfqpoint{2.534319in}{4.051080in}}{\pgfqpoint{2.530635in}{4.051080in}}%
\pgfpathcurveto{\pgfqpoint{2.526952in}{4.051080in}}{\pgfqpoint{2.523419in}{4.049617in}}{\pgfqpoint{2.520814in}{4.047012in}}%
\pgfpathcurveto{\pgfqpoint{2.518210in}{4.044407in}}{\pgfqpoint{2.516746in}{4.040874in}}{\pgfqpoint{2.516746in}{4.037191in}}%
\pgfpathcurveto{\pgfqpoint{2.516746in}{4.033508in}}{\pgfqpoint{2.518210in}{4.029975in}}{\pgfqpoint{2.520814in}{4.027370in}}%
\pgfpathcurveto{\pgfqpoint{2.523419in}{4.024766in}}{\pgfqpoint{2.526952in}{4.023302in}}{\pgfqpoint{2.530635in}{4.023302in}}%
\pgfpathlineto{\pgfqpoint{2.530635in}{4.023302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981323in}{4.008066in}}%
\pgfpathcurveto{\pgfqpoint{1.985006in}{4.008066in}}{\pgfqpoint{1.988539in}{4.009529in}}{\pgfqpoint{1.991144in}{4.012133in}}%
\pgfpathcurveto{\pgfqpoint{1.993748in}{4.014738in}}{\pgfqpoint{1.995212in}{4.018271in}}{\pgfqpoint{1.995212in}{4.021954in}}%
\pgfpathcurveto{\pgfqpoint{1.995212in}{4.025638in}}{\pgfqpoint{1.993748in}{4.029171in}}{\pgfqpoint{1.991144in}{4.031775in}}%
\pgfpathcurveto{\pgfqpoint{1.988539in}{4.034380in}}{\pgfqpoint{1.985006in}{4.035843in}}{\pgfqpoint{1.981323in}{4.035843in}}%
\pgfpathcurveto{\pgfqpoint{1.977639in}{4.035843in}}{\pgfqpoint{1.974106in}{4.034380in}}{\pgfqpoint{1.971502in}{4.031775in}}%
\pgfpathcurveto{\pgfqpoint{1.968897in}{4.029171in}}{\pgfqpoint{1.967434in}{4.025638in}}{\pgfqpoint{1.967434in}{4.021954in}}%
\pgfpathcurveto{\pgfqpoint{1.967434in}{4.018271in}}{\pgfqpoint{1.968897in}{4.014738in}}{\pgfqpoint{1.971502in}{4.012133in}}%
\pgfpathcurveto{\pgfqpoint{1.974106in}{4.009529in}}{\pgfqpoint{1.977639in}{4.008066in}}{\pgfqpoint{1.981323in}{4.008066in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{4.008066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519427in}{4.027169in}}%
\pgfpathcurveto{\pgfqpoint{2.523111in}{4.027169in}}{\pgfqpoint{2.526644in}{4.028633in}}{\pgfqpoint{2.529248in}{4.031237in}}%
\pgfpathcurveto{\pgfqpoint{2.531853in}{4.033842in}}{\pgfqpoint{2.533316in}{4.037375in}}{\pgfqpoint{2.533316in}{4.041058in}}%
\pgfpathcurveto{\pgfqpoint{2.533316in}{4.044742in}}{\pgfqpoint{2.531853in}{4.048275in}}{\pgfqpoint{2.529248in}{4.050879in}}%
\pgfpathcurveto{\pgfqpoint{2.526644in}{4.053484in}}{\pgfqpoint{2.523111in}{4.054947in}}{\pgfqpoint{2.519427in}{4.054947in}}%
\pgfpathcurveto{\pgfqpoint{2.515744in}{4.054947in}}{\pgfqpoint{2.512211in}{4.053484in}}{\pgfqpoint{2.509606in}{4.050879in}}%
\pgfpathcurveto{\pgfqpoint{2.507002in}{4.048275in}}{\pgfqpoint{2.505538in}{4.044742in}}{\pgfqpoint{2.505538in}{4.041058in}}%
\pgfpathcurveto{\pgfqpoint{2.505538in}{4.037375in}}{\pgfqpoint{2.507002in}{4.033842in}}{\pgfqpoint{2.509606in}{4.031237in}}%
\pgfpathcurveto{\pgfqpoint{2.512211in}{4.028633in}}{\pgfqpoint{2.515744in}{4.027169in}}{\pgfqpoint{2.519427in}{4.027169in}}%
\pgfpathlineto{\pgfqpoint{2.519427in}{4.027169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122662in}{4.011703in}}%
\pgfpathcurveto{\pgfqpoint{2.126345in}{4.011703in}}{\pgfqpoint{2.129878in}{4.013166in}}{\pgfqpoint{2.132483in}{4.015771in}}%
\pgfpathcurveto{\pgfqpoint{2.135087in}{4.018375in}}{\pgfqpoint{2.136551in}{4.021908in}}{\pgfqpoint{2.136551in}{4.025592in}}%
\pgfpathcurveto{\pgfqpoint{2.136551in}{4.029275in}}{\pgfqpoint{2.135087in}{4.032808in}}{\pgfqpoint{2.132483in}{4.035412in}}%
\pgfpathcurveto{\pgfqpoint{2.129878in}{4.038017in}}{\pgfqpoint{2.126345in}{4.039480in}}{\pgfqpoint{2.122662in}{4.039480in}}%
\pgfpathcurveto{\pgfqpoint{2.118978in}{4.039480in}}{\pgfqpoint{2.115445in}{4.038017in}}{\pgfqpoint{2.112841in}{4.035412in}}%
\pgfpathcurveto{\pgfqpoint{2.110236in}{4.032808in}}{\pgfqpoint{2.108773in}{4.029275in}}{\pgfqpoint{2.108773in}{4.025592in}}%
\pgfpathcurveto{\pgfqpoint{2.108773in}{4.021908in}}{\pgfqpoint{2.110236in}{4.018375in}}{\pgfqpoint{2.112841in}{4.015771in}}%
\pgfpathcurveto{\pgfqpoint{2.115445in}{4.013166in}}{\pgfqpoint{2.118978in}{4.011703in}}{\pgfqpoint{2.122662in}{4.011703in}}%
\pgfpathlineto{\pgfqpoint{2.122662in}{4.011703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366464in}{4.038171in}}%
\pgfpathcurveto{\pgfqpoint{2.370147in}{4.038171in}}{\pgfqpoint{2.373680in}{4.039634in}}{\pgfqpoint{2.376285in}{4.042239in}}%
\pgfpathcurveto{\pgfqpoint{2.378889in}{4.044843in}}{\pgfqpoint{2.380353in}{4.048376in}}{\pgfqpoint{2.380353in}{4.052060in}}%
\pgfpathcurveto{\pgfqpoint{2.380353in}{4.055743in}}{\pgfqpoint{2.378889in}{4.059276in}}{\pgfqpoint{2.376285in}{4.061881in}}%
\pgfpathcurveto{\pgfqpoint{2.373680in}{4.064485in}}{\pgfqpoint{2.370147in}{4.065949in}}{\pgfqpoint{2.366464in}{4.065949in}}%
\pgfpathcurveto{\pgfqpoint{2.362780in}{4.065949in}}{\pgfqpoint{2.359247in}{4.064485in}}{\pgfqpoint{2.356643in}{4.061881in}}%
\pgfpathcurveto{\pgfqpoint{2.354038in}{4.059276in}}{\pgfqpoint{2.352575in}{4.055743in}}{\pgfqpoint{2.352575in}{4.052060in}}%
\pgfpathcurveto{\pgfqpoint{2.352575in}{4.048376in}}{\pgfqpoint{2.354038in}{4.044843in}}{\pgfqpoint{2.356643in}{4.042239in}}%
\pgfpathcurveto{\pgfqpoint{2.359247in}{4.039634in}}{\pgfqpoint{2.362780in}{4.038171in}}{\pgfqpoint{2.366464in}{4.038171in}}%
\pgfpathlineto{\pgfqpoint{2.366464in}{4.038171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091061in}{4.031028in}}%
\pgfpathcurveto{\pgfqpoint{2.094744in}{4.031028in}}{\pgfqpoint{2.098277in}{4.032491in}}{\pgfqpoint{2.100882in}{4.035096in}}%
\pgfpathcurveto{\pgfqpoint{2.103486in}{4.037700in}}{\pgfqpoint{2.104950in}{4.041233in}}{\pgfqpoint{2.104950in}{4.044917in}}%
\pgfpathcurveto{\pgfqpoint{2.104950in}{4.048600in}}{\pgfqpoint{2.103486in}{4.052133in}}{\pgfqpoint{2.100882in}{4.054738in}}%
\pgfpathcurveto{\pgfqpoint{2.098277in}{4.057342in}}{\pgfqpoint{2.094744in}{4.058805in}}{\pgfqpoint{2.091061in}{4.058805in}}%
\pgfpathcurveto{\pgfqpoint{2.087377in}{4.058805in}}{\pgfqpoint{2.083844in}{4.057342in}}{\pgfqpoint{2.081240in}{4.054738in}}%
\pgfpathcurveto{\pgfqpoint{2.078635in}{4.052133in}}{\pgfqpoint{2.077172in}{4.048600in}}{\pgfqpoint{2.077172in}{4.044917in}}%
\pgfpathcurveto{\pgfqpoint{2.077172in}{4.041233in}}{\pgfqpoint{2.078635in}{4.037700in}}{\pgfqpoint{2.081240in}{4.035096in}}%
\pgfpathcurveto{\pgfqpoint{2.083844in}{4.032491in}}{\pgfqpoint{2.087377in}{4.031028in}}{\pgfqpoint{2.091061in}{4.031028in}}%
\pgfpathlineto{\pgfqpoint{2.091061in}{4.031028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515619in}{4.039137in}}%
\pgfpathcurveto{\pgfqpoint{2.519303in}{4.039137in}}{\pgfqpoint{2.522836in}{4.040600in}}{\pgfqpoint{2.525440in}{4.043205in}}%
\pgfpathcurveto{\pgfqpoint{2.528045in}{4.045809in}}{\pgfqpoint{2.529508in}{4.049342in}}{\pgfqpoint{2.529508in}{4.053026in}}%
\pgfpathcurveto{\pgfqpoint{2.529508in}{4.056709in}}{\pgfqpoint{2.528045in}{4.060242in}}{\pgfqpoint{2.525440in}{4.062846in}}%
\pgfpathcurveto{\pgfqpoint{2.522836in}{4.065451in}}{\pgfqpoint{2.519303in}{4.066914in}}{\pgfqpoint{2.515619in}{4.066914in}}%
\pgfpathcurveto{\pgfqpoint{2.511936in}{4.066914in}}{\pgfqpoint{2.508403in}{4.065451in}}{\pgfqpoint{2.505798in}{4.062846in}}%
\pgfpathcurveto{\pgfqpoint{2.503194in}{4.060242in}}{\pgfqpoint{2.501730in}{4.056709in}}{\pgfqpoint{2.501730in}{4.053026in}}%
\pgfpathcurveto{\pgfqpoint{2.501730in}{4.049342in}}{\pgfqpoint{2.503194in}{4.045809in}}{\pgfqpoint{2.505798in}{4.043205in}}%
\pgfpathcurveto{\pgfqpoint{2.508403in}{4.040600in}}{\pgfqpoint{2.511936in}{4.039137in}}{\pgfqpoint{2.515619in}{4.039137in}}%
\pgfpathlineto{\pgfqpoint{2.515619in}{4.039137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140563in}{4.033152in}}%
\pgfpathcurveto{\pgfqpoint{2.144246in}{4.033152in}}{\pgfqpoint{2.147779in}{4.034616in}}{\pgfqpoint{2.150384in}{4.037220in}}%
\pgfpathcurveto{\pgfqpoint{2.152988in}{4.039825in}}{\pgfqpoint{2.154452in}{4.043358in}}{\pgfqpoint{2.154452in}{4.047041in}}%
\pgfpathcurveto{\pgfqpoint{2.154452in}{4.050724in}}{\pgfqpoint{2.152988in}{4.054257in}}{\pgfqpoint{2.150384in}{4.056862in}}%
\pgfpathcurveto{\pgfqpoint{2.147779in}{4.059467in}}{\pgfqpoint{2.144246in}{4.060930in}}{\pgfqpoint{2.140563in}{4.060930in}}%
\pgfpathcurveto{\pgfqpoint{2.136879in}{4.060930in}}{\pgfqpoint{2.133346in}{4.059467in}}{\pgfqpoint{2.130742in}{4.056862in}}%
\pgfpathcurveto{\pgfqpoint{2.128137in}{4.054257in}}{\pgfqpoint{2.126674in}{4.050724in}}{\pgfqpoint{2.126674in}{4.047041in}}%
\pgfpathcurveto{\pgfqpoint{2.126674in}{4.043358in}}{\pgfqpoint{2.128137in}{4.039825in}}{\pgfqpoint{2.130742in}{4.037220in}}%
\pgfpathcurveto{\pgfqpoint{2.133346in}{4.034616in}}{\pgfqpoint{2.136879in}{4.033152in}}{\pgfqpoint{2.140563in}{4.033152in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{4.033152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571309in}{4.016162in}}%
\pgfpathcurveto{\pgfqpoint{1.574992in}{4.016162in}}{\pgfqpoint{1.578525in}{4.017626in}}{\pgfqpoint{1.581130in}{4.020230in}}%
\pgfpathcurveto{\pgfqpoint{1.583734in}{4.022835in}}{\pgfqpoint{1.585198in}{4.026368in}}{\pgfqpoint{1.585198in}{4.030051in}}%
\pgfpathcurveto{\pgfqpoint{1.585198in}{4.033735in}}{\pgfqpoint{1.583734in}{4.037268in}}{\pgfqpoint{1.581130in}{4.039872in}}%
\pgfpathcurveto{\pgfqpoint{1.578525in}{4.042477in}}{\pgfqpoint{1.574992in}{4.043940in}}{\pgfqpoint{1.571309in}{4.043940in}}%
\pgfpathcurveto{\pgfqpoint{1.567625in}{4.043940in}}{\pgfqpoint{1.564092in}{4.042477in}}{\pgfqpoint{1.561488in}{4.039872in}}%
\pgfpathcurveto{\pgfqpoint{1.558883in}{4.037268in}}{\pgfqpoint{1.557420in}{4.033735in}}{\pgfqpoint{1.557420in}{4.030051in}}%
\pgfpathcurveto{\pgfqpoint{1.557420in}{4.026368in}}{\pgfqpoint{1.558883in}{4.022835in}}{\pgfqpoint{1.561488in}{4.020230in}}%
\pgfpathcurveto{\pgfqpoint{1.564092in}{4.017626in}}{\pgfqpoint{1.567625in}{4.016162in}}{\pgfqpoint{1.571309in}{4.016162in}}%
\pgfpathlineto{\pgfqpoint{1.571309in}{4.016162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769803in}{4.043519in}}%
\pgfpathcurveto{\pgfqpoint{1.773487in}{4.043519in}}{\pgfqpoint{1.777020in}{4.044982in}}{\pgfqpoint{1.779624in}{4.047587in}}%
\pgfpathcurveto{\pgfqpoint{1.782229in}{4.050191in}}{\pgfqpoint{1.783692in}{4.053724in}}{\pgfqpoint{1.783692in}{4.057408in}}%
\pgfpathcurveto{\pgfqpoint{1.783692in}{4.061091in}}{\pgfqpoint{1.782229in}{4.064624in}}{\pgfqpoint{1.779624in}{4.067228in}}%
\pgfpathcurveto{\pgfqpoint{1.777020in}{4.069833in}}{\pgfqpoint{1.773487in}{4.071296in}}{\pgfqpoint{1.769803in}{4.071296in}}%
\pgfpathcurveto{\pgfqpoint{1.766120in}{4.071296in}}{\pgfqpoint{1.762587in}{4.069833in}}{\pgfqpoint{1.759982in}{4.067228in}}%
\pgfpathcurveto{\pgfqpoint{1.757378in}{4.064624in}}{\pgfqpoint{1.755915in}{4.061091in}}{\pgfqpoint{1.755915in}{4.057408in}}%
\pgfpathcurveto{\pgfqpoint{1.755915in}{4.053724in}}{\pgfqpoint{1.757378in}{4.050191in}}{\pgfqpoint{1.759982in}{4.047587in}}%
\pgfpathcurveto{\pgfqpoint{1.762587in}{4.044982in}}{\pgfqpoint{1.766120in}{4.043519in}}{\pgfqpoint{1.769803in}{4.043519in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{4.043519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662032in}{4.024190in}}%
\pgfpathcurveto{\pgfqpoint{1.665715in}{4.024190in}}{\pgfqpoint{1.669248in}{4.025653in}}{\pgfqpoint{1.671852in}{4.028258in}}%
\pgfpathcurveto{\pgfqpoint{1.674457in}{4.030862in}}{\pgfqpoint{1.675920in}{4.034395in}}{\pgfqpoint{1.675920in}{4.038078in}}%
\pgfpathcurveto{\pgfqpoint{1.675920in}{4.041762in}}{\pgfqpoint{1.674457in}{4.045295in}}{\pgfqpoint{1.671852in}{4.047899in}}%
\pgfpathcurveto{\pgfqpoint{1.669248in}{4.050504in}}{\pgfqpoint{1.665715in}{4.051967in}}{\pgfqpoint{1.662032in}{4.051967in}}%
\pgfpathcurveto{\pgfqpoint{1.658348in}{4.051967in}}{\pgfqpoint{1.654815in}{4.050504in}}{\pgfqpoint{1.652211in}{4.047899in}}%
\pgfpathcurveto{\pgfqpoint{1.649606in}{4.045295in}}{\pgfqpoint{1.648143in}{4.041762in}}{\pgfqpoint{1.648143in}{4.038078in}}%
\pgfpathcurveto{\pgfqpoint{1.648143in}{4.034395in}}{\pgfqpoint{1.649606in}{4.030862in}}{\pgfqpoint{1.652211in}{4.028258in}}%
\pgfpathcurveto{\pgfqpoint{1.654815in}{4.025653in}}{\pgfqpoint{1.658348in}{4.024190in}}{\pgfqpoint{1.662032in}{4.024190in}}%
\pgfpathlineto{\pgfqpoint{1.662032in}{4.024190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260564in}{4.047665in}}%
\pgfpathcurveto{\pgfqpoint{2.264247in}{4.047665in}}{\pgfqpoint{2.267780in}{4.049129in}}{\pgfqpoint{2.270385in}{4.051733in}}%
\pgfpathcurveto{\pgfqpoint{2.272989in}{4.054338in}}{\pgfqpoint{2.274453in}{4.057871in}}{\pgfqpoint{2.274453in}{4.061554in}}%
\pgfpathcurveto{\pgfqpoint{2.274453in}{4.065237in}}{\pgfqpoint{2.272989in}{4.068770in}}{\pgfqpoint{2.270385in}{4.071375in}}%
\pgfpathcurveto{\pgfqpoint{2.267780in}{4.073980in}}{\pgfqpoint{2.264247in}{4.075443in}}{\pgfqpoint{2.260564in}{4.075443in}}%
\pgfpathcurveto{\pgfqpoint{2.256881in}{4.075443in}}{\pgfqpoint{2.253347in}{4.073980in}}{\pgfqpoint{2.250743in}{4.071375in}}%
\pgfpathcurveto{\pgfqpoint{2.248138in}{4.068770in}}{\pgfqpoint{2.246675in}{4.065237in}}{\pgfqpoint{2.246675in}{4.061554in}}%
\pgfpathcurveto{\pgfqpoint{2.246675in}{4.057871in}}{\pgfqpoint{2.248138in}{4.054338in}}{\pgfqpoint{2.250743in}{4.051733in}}%
\pgfpathcurveto{\pgfqpoint{2.253347in}{4.049129in}}{\pgfqpoint{2.256881in}{4.047665in}}{\pgfqpoint{2.260564in}{4.047665in}}%
\pgfpathlineto{\pgfqpoint{2.260564in}{4.047665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823953in}{4.005959in}}%
\pgfpathcurveto{\pgfqpoint{1.827637in}{4.005959in}}{\pgfqpoint{1.831170in}{4.007423in}}{\pgfqpoint{1.833774in}{4.010027in}}%
\pgfpathcurveto{\pgfqpoint{1.836379in}{4.012632in}}{\pgfqpoint{1.837842in}{4.016165in}}{\pgfqpoint{1.837842in}{4.019848in}}%
\pgfpathcurveto{\pgfqpoint{1.837842in}{4.023532in}}{\pgfqpoint{1.836379in}{4.027065in}}{\pgfqpoint{1.833774in}{4.029669in}}%
\pgfpathcurveto{\pgfqpoint{1.831170in}{4.032274in}}{\pgfqpoint{1.827637in}{4.033737in}}{\pgfqpoint{1.823953in}{4.033737in}}%
\pgfpathcurveto{\pgfqpoint{1.820270in}{4.033737in}}{\pgfqpoint{1.816737in}{4.032274in}}{\pgfqpoint{1.814132in}{4.029669in}}%
\pgfpathcurveto{\pgfqpoint{1.811528in}{4.027065in}}{\pgfqpoint{1.810064in}{4.023532in}}{\pgfqpoint{1.810064in}{4.019848in}}%
\pgfpathcurveto{\pgfqpoint{1.810064in}{4.016165in}}{\pgfqpoint{1.811528in}{4.012632in}}{\pgfqpoint{1.814132in}{4.010027in}}%
\pgfpathcurveto{\pgfqpoint{1.816737in}{4.007423in}}{\pgfqpoint{1.820270in}{4.005959in}}{\pgfqpoint{1.823953in}{4.005959in}}%
\pgfpathlineto{\pgfqpoint{1.823953in}{4.005959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500123in}{4.021407in}}%
\pgfpathcurveto{\pgfqpoint{2.503806in}{4.021407in}}{\pgfqpoint{2.507339in}{4.022870in}}{\pgfqpoint{2.509944in}{4.025475in}}%
\pgfpathcurveto{\pgfqpoint{2.512548in}{4.028079in}}{\pgfqpoint{2.514012in}{4.031612in}}{\pgfqpoint{2.514012in}{4.035296in}}%
\pgfpathcurveto{\pgfqpoint{2.514012in}{4.038979in}}{\pgfqpoint{2.512548in}{4.042512in}}{\pgfqpoint{2.509944in}{4.045117in}}%
\pgfpathcurveto{\pgfqpoint{2.507339in}{4.047721in}}{\pgfqpoint{2.503806in}{4.049184in}}{\pgfqpoint{2.500123in}{4.049184in}}%
\pgfpathcurveto{\pgfqpoint{2.496439in}{4.049184in}}{\pgfqpoint{2.492906in}{4.047721in}}{\pgfqpoint{2.490302in}{4.045117in}}%
\pgfpathcurveto{\pgfqpoint{2.487697in}{4.042512in}}{\pgfqpoint{2.486234in}{4.038979in}}{\pgfqpoint{2.486234in}{4.035296in}}%
\pgfpathcurveto{\pgfqpoint{2.486234in}{4.031612in}}{\pgfqpoint{2.487697in}{4.028079in}}{\pgfqpoint{2.490302in}{4.025475in}}%
\pgfpathcurveto{\pgfqpoint{2.492906in}{4.022870in}}{\pgfqpoint{2.496439in}{4.021407in}}{\pgfqpoint{2.500123in}{4.021407in}}%
\pgfpathlineto{\pgfqpoint{2.500123in}{4.021407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059048in}{4.044092in}}%
\pgfpathcurveto{\pgfqpoint{2.062731in}{4.044092in}}{\pgfqpoint{2.066264in}{4.045556in}}{\pgfqpoint{2.068869in}{4.048160in}}%
\pgfpathcurveto{\pgfqpoint{2.071473in}{4.050765in}}{\pgfqpoint{2.072937in}{4.054298in}}{\pgfqpoint{2.072937in}{4.057981in}}%
\pgfpathcurveto{\pgfqpoint{2.072937in}{4.061665in}}{\pgfqpoint{2.071473in}{4.065198in}}{\pgfqpoint{2.068869in}{4.067802in}}%
\pgfpathcurveto{\pgfqpoint{2.066264in}{4.070407in}}{\pgfqpoint{2.062731in}{4.071870in}}{\pgfqpoint{2.059048in}{4.071870in}}%
\pgfpathcurveto{\pgfqpoint{2.055365in}{4.071870in}}{\pgfqpoint{2.051832in}{4.070407in}}{\pgfqpoint{2.049227in}{4.067802in}}%
\pgfpathcurveto{\pgfqpoint{2.046622in}{4.065198in}}{\pgfqpoint{2.045159in}{4.061665in}}{\pgfqpoint{2.045159in}{4.057981in}}%
\pgfpathcurveto{\pgfqpoint{2.045159in}{4.054298in}}{\pgfqpoint{2.046622in}{4.050765in}}{\pgfqpoint{2.049227in}{4.048160in}}%
\pgfpathcurveto{\pgfqpoint{2.051832in}{4.045556in}}{\pgfqpoint{2.055365in}{4.044092in}}{\pgfqpoint{2.059048in}{4.044092in}}%
\pgfpathlineto{\pgfqpoint{2.059048in}{4.044092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987905in}{4.003407in}}%
\pgfpathcurveto{\pgfqpoint{1.991588in}{4.003407in}}{\pgfqpoint{1.995121in}{4.004870in}}{\pgfqpoint{1.997726in}{4.007475in}}%
\pgfpathcurveto{\pgfqpoint{2.000330in}{4.010079in}}{\pgfqpoint{2.001794in}{4.013612in}}{\pgfqpoint{2.001794in}{4.017296in}}%
\pgfpathcurveto{\pgfqpoint{2.001794in}{4.020979in}}{\pgfqpoint{2.000330in}{4.024512in}}{\pgfqpoint{1.997726in}{4.027117in}}%
\pgfpathcurveto{\pgfqpoint{1.995121in}{4.029721in}}{\pgfqpoint{1.991588in}{4.031185in}}{\pgfqpoint{1.987905in}{4.031185in}}%
\pgfpathcurveto{\pgfqpoint{1.984221in}{4.031185in}}{\pgfqpoint{1.980688in}{4.029721in}}{\pgfqpoint{1.978084in}{4.027117in}}%
\pgfpathcurveto{\pgfqpoint{1.975479in}{4.024512in}}{\pgfqpoint{1.974016in}{4.020979in}}{\pgfqpoint{1.974016in}{4.017296in}}%
\pgfpathcurveto{\pgfqpoint{1.974016in}{4.013612in}}{\pgfqpoint{1.975479in}{4.010079in}}{\pgfqpoint{1.978084in}{4.007475in}}%
\pgfpathcurveto{\pgfqpoint{1.980688in}{4.004870in}}{\pgfqpoint{1.984221in}{4.003407in}}{\pgfqpoint{1.987905in}{4.003407in}}%
\pgfpathlineto{\pgfqpoint{1.987905in}{4.003407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096556in}{4.002686in}}%
\pgfpathcurveto{\pgfqpoint{2.100240in}{4.002686in}}{\pgfqpoint{2.103773in}{4.004149in}}{\pgfqpoint{2.106377in}{4.006754in}}%
\pgfpathcurveto{\pgfqpoint{2.108982in}{4.009359in}}{\pgfqpoint{2.110445in}{4.012892in}}{\pgfqpoint{2.110445in}{4.016575in}}%
\pgfpathcurveto{\pgfqpoint{2.110445in}{4.020258in}}{\pgfqpoint{2.108982in}{4.023791in}}{\pgfqpoint{2.106377in}{4.026396in}}%
\pgfpathcurveto{\pgfqpoint{2.103773in}{4.029000in}}{\pgfqpoint{2.100240in}{4.030464in}}{\pgfqpoint{2.096556in}{4.030464in}}%
\pgfpathcurveto{\pgfqpoint{2.092873in}{4.030464in}}{\pgfqpoint{2.089340in}{4.029000in}}{\pgfqpoint{2.086735in}{4.026396in}}%
\pgfpathcurveto{\pgfqpoint{2.084131in}{4.023791in}}{\pgfqpoint{2.082667in}{4.020258in}}{\pgfqpoint{2.082667in}{4.016575in}}%
\pgfpathcurveto{\pgfqpoint{2.082667in}{4.012892in}}{\pgfqpoint{2.084131in}{4.009359in}}{\pgfqpoint{2.086735in}{4.006754in}}%
\pgfpathcurveto{\pgfqpoint{2.089340in}{4.004149in}}{\pgfqpoint{2.092873in}{4.002686in}}{\pgfqpoint{2.096556in}{4.002686in}}%
\pgfpathlineto{\pgfqpoint{2.096556in}{4.002686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258467in}{4.017268in}}%
\pgfpathcurveto{\pgfqpoint{2.262150in}{4.017268in}}{\pgfqpoint{2.265683in}{4.018731in}}{\pgfqpoint{2.268288in}{4.021336in}}%
\pgfpathcurveto{\pgfqpoint{2.270892in}{4.023940in}}{\pgfqpoint{2.272356in}{4.027473in}}{\pgfqpoint{2.272356in}{4.031157in}}%
\pgfpathcurveto{\pgfqpoint{2.272356in}{4.034840in}}{\pgfqpoint{2.270892in}{4.038373in}}{\pgfqpoint{2.268288in}{4.040978in}}%
\pgfpathcurveto{\pgfqpoint{2.265683in}{4.043582in}}{\pgfqpoint{2.262150in}{4.045046in}}{\pgfqpoint{2.258467in}{4.045046in}}%
\pgfpathcurveto{\pgfqpoint{2.254783in}{4.045046in}}{\pgfqpoint{2.251250in}{4.043582in}}{\pgfqpoint{2.248646in}{4.040978in}}%
\pgfpathcurveto{\pgfqpoint{2.246041in}{4.038373in}}{\pgfqpoint{2.244578in}{4.034840in}}{\pgfqpoint{2.244578in}{4.031157in}}%
\pgfpathcurveto{\pgfqpoint{2.244578in}{4.027473in}}{\pgfqpoint{2.246041in}{4.023940in}}{\pgfqpoint{2.248646in}{4.021336in}}%
\pgfpathcurveto{\pgfqpoint{2.251250in}{4.018731in}}{\pgfqpoint{2.254783in}{4.017268in}}{\pgfqpoint{2.258467in}{4.017268in}}%
\pgfpathlineto{\pgfqpoint{2.258467in}{4.017268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189539in}{4.022927in}}%
\pgfpathcurveto{\pgfqpoint{2.193222in}{4.022927in}}{\pgfqpoint{2.196755in}{4.024391in}}{\pgfqpoint{2.199360in}{4.026995in}}%
\pgfpathcurveto{\pgfqpoint{2.201964in}{4.029600in}}{\pgfqpoint{2.203427in}{4.033133in}}{\pgfqpoint{2.203427in}{4.036816in}}%
\pgfpathcurveto{\pgfqpoint{2.203427in}{4.040499in}}{\pgfqpoint{2.201964in}{4.044032in}}{\pgfqpoint{2.199360in}{4.046637in}}%
\pgfpathcurveto{\pgfqpoint{2.196755in}{4.049242in}}{\pgfqpoint{2.193222in}{4.050705in}}{\pgfqpoint{2.189539in}{4.050705in}}%
\pgfpathcurveto{\pgfqpoint{2.185855in}{4.050705in}}{\pgfqpoint{2.182322in}{4.049242in}}{\pgfqpoint{2.179718in}{4.046637in}}%
\pgfpathcurveto{\pgfqpoint{2.177113in}{4.044032in}}{\pgfqpoint{2.175650in}{4.040499in}}{\pgfqpoint{2.175650in}{4.036816in}}%
\pgfpathcurveto{\pgfqpoint{2.175650in}{4.033133in}}{\pgfqpoint{2.177113in}{4.029600in}}{\pgfqpoint{2.179718in}{4.026995in}}%
\pgfpathcurveto{\pgfqpoint{2.182322in}{4.024391in}}{\pgfqpoint{2.185855in}{4.022927in}}{\pgfqpoint{2.189539in}{4.022927in}}%
\pgfpathlineto{\pgfqpoint{2.189539in}{4.022927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004175in}{4.035993in}}%
\pgfpathcurveto{\pgfqpoint{2.007858in}{4.035993in}}{\pgfqpoint{2.011391in}{4.037457in}}{\pgfqpoint{2.013996in}{4.040061in}}%
\pgfpathcurveto{\pgfqpoint{2.016600in}{4.042666in}}{\pgfqpoint{2.018064in}{4.046199in}}{\pgfqpoint{2.018064in}{4.049882in}}%
\pgfpathcurveto{\pgfqpoint{2.018064in}{4.053565in}}{\pgfqpoint{2.016600in}{4.057098in}}{\pgfqpoint{2.013996in}{4.059703in}}%
\pgfpathcurveto{\pgfqpoint{2.011391in}{4.062307in}}{\pgfqpoint{2.007858in}{4.063771in}}{\pgfqpoint{2.004175in}{4.063771in}}%
\pgfpathcurveto{\pgfqpoint{2.000492in}{4.063771in}}{\pgfqpoint{1.996959in}{4.062307in}}{\pgfqpoint{1.994354in}{4.059703in}}%
\pgfpathcurveto{\pgfqpoint{1.991749in}{4.057098in}}{\pgfqpoint{1.990286in}{4.053565in}}{\pgfqpoint{1.990286in}{4.049882in}}%
\pgfpathcurveto{\pgfqpoint{1.990286in}{4.046199in}}{\pgfqpoint{1.991749in}{4.042666in}}{\pgfqpoint{1.994354in}{4.040061in}}%
\pgfpathcurveto{\pgfqpoint{1.996959in}{4.037457in}}{\pgfqpoint{2.000492in}{4.035993in}}{\pgfqpoint{2.004175in}{4.035993in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{4.035993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254238in}{4.016570in}}%
\pgfpathcurveto{\pgfqpoint{2.257921in}{4.016570in}}{\pgfqpoint{2.261454in}{4.018033in}}{\pgfqpoint{2.264059in}{4.020638in}}%
\pgfpathcurveto{\pgfqpoint{2.266663in}{4.023242in}}{\pgfqpoint{2.268126in}{4.026775in}}{\pgfqpoint{2.268126in}{4.030459in}}%
\pgfpathcurveto{\pgfqpoint{2.268126in}{4.034142in}}{\pgfqpoint{2.266663in}{4.037675in}}{\pgfqpoint{2.264059in}{4.040280in}}%
\pgfpathcurveto{\pgfqpoint{2.261454in}{4.042884in}}{\pgfqpoint{2.257921in}{4.044348in}}{\pgfqpoint{2.254238in}{4.044348in}}%
\pgfpathcurveto{\pgfqpoint{2.250554in}{4.044348in}}{\pgfqpoint{2.247021in}{4.042884in}}{\pgfqpoint{2.244417in}{4.040280in}}%
\pgfpathcurveto{\pgfqpoint{2.241812in}{4.037675in}}{\pgfqpoint{2.240349in}{4.034142in}}{\pgfqpoint{2.240349in}{4.030459in}}%
\pgfpathcurveto{\pgfqpoint{2.240349in}{4.026775in}}{\pgfqpoint{2.241812in}{4.023242in}}{\pgfqpoint{2.244417in}{4.020638in}}%
\pgfpathcurveto{\pgfqpoint{2.247021in}{4.018033in}}{\pgfqpoint{2.250554in}{4.016570in}}{\pgfqpoint{2.254238in}{4.016570in}}%
\pgfpathlineto{\pgfqpoint{2.254238in}{4.016570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899502in}{4.016510in}}%
\pgfpathcurveto{\pgfqpoint{1.903186in}{4.016510in}}{\pgfqpoint{1.906719in}{4.017973in}}{\pgfqpoint{1.909323in}{4.020578in}}%
\pgfpathcurveto{\pgfqpoint{1.911928in}{4.023183in}}{\pgfqpoint{1.913391in}{4.026716in}}{\pgfqpoint{1.913391in}{4.030399in}}%
\pgfpathcurveto{\pgfqpoint{1.913391in}{4.034082in}}{\pgfqpoint{1.911928in}{4.037615in}}{\pgfqpoint{1.909323in}{4.040220in}}%
\pgfpathcurveto{\pgfqpoint{1.906719in}{4.042824in}}{\pgfqpoint{1.903186in}{4.044288in}}{\pgfqpoint{1.899502in}{4.044288in}}%
\pgfpathcurveto{\pgfqpoint{1.895819in}{4.044288in}}{\pgfqpoint{1.892286in}{4.042824in}}{\pgfqpoint{1.889681in}{4.040220in}}%
\pgfpathcurveto{\pgfqpoint{1.887077in}{4.037615in}}{\pgfqpoint{1.885614in}{4.034082in}}{\pgfqpoint{1.885614in}{4.030399in}}%
\pgfpathcurveto{\pgfqpoint{1.885614in}{4.026716in}}{\pgfqpoint{1.887077in}{4.023183in}}{\pgfqpoint{1.889681in}{4.020578in}}%
\pgfpathcurveto{\pgfqpoint{1.892286in}{4.017973in}}{\pgfqpoint{1.895819in}{4.016510in}}{\pgfqpoint{1.899502in}{4.016510in}}%
\pgfpathlineto{\pgfqpoint{1.899502in}{4.016510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173705in}{4.017273in}}%
\pgfpathcurveto{\pgfqpoint{2.177388in}{4.017273in}}{\pgfqpoint{2.180921in}{4.018736in}}{\pgfqpoint{2.183526in}{4.021341in}}%
\pgfpathcurveto{\pgfqpoint{2.186131in}{4.023945in}}{\pgfqpoint{2.187594in}{4.027478in}}{\pgfqpoint{2.187594in}{4.031162in}}%
\pgfpathcurveto{\pgfqpoint{2.187594in}{4.034845in}}{\pgfqpoint{2.186131in}{4.038378in}}{\pgfqpoint{2.183526in}{4.040983in}}%
\pgfpathcurveto{\pgfqpoint{2.180921in}{4.043587in}}{\pgfqpoint{2.177388in}{4.045051in}}{\pgfqpoint{2.173705in}{4.045051in}}%
\pgfpathcurveto{\pgfqpoint{2.170022in}{4.045051in}}{\pgfqpoint{2.166489in}{4.043587in}}{\pgfqpoint{2.163884in}{4.040983in}}%
\pgfpathcurveto{\pgfqpoint{2.161280in}{4.038378in}}{\pgfqpoint{2.159816in}{4.034845in}}{\pgfqpoint{2.159816in}{4.031162in}}%
\pgfpathcurveto{\pgfqpoint{2.159816in}{4.027478in}}{\pgfqpoint{2.161280in}{4.023945in}}{\pgfqpoint{2.163884in}{4.021341in}}%
\pgfpathcurveto{\pgfqpoint{2.166489in}{4.018736in}}{\pgfqpoint{2.170022in}{4.017273in}}{\pgfqpoint{2.173705in}{4.017273in}}%
\pgfpathlineto{\pgfqpoint{2.173705in}{4.017273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051869in}{4.043531in}}%
\pgfpathcurveto{\pgfqpoint{2.055552in}{4.043531in}}{\pgfqpoint{2.059085in}{4.044995in}}{\pgfqpoint{2.061689in}{4.047599in}}%
\pgfpathcurveto{\pgfqpoint{2.064294in}{4.050204in}}{\pgfqpoint{2.065757in}{4.053737in}}{\pgfqpoint{2.065757in}{4.057420in}}%
\pgfpathcurveto{\pgfqpoint{2.065757in}{4.061104in}}{\pgfqpoint{2.064294in}{4.064637in}}{\pgfqpoint{2.061689in}{4.067241in}}%
\pgfpathcurveto{\pgfqpoint{2.059085in}{4.069846in}}{\pgfqpoint{2.055552in}{4.071309in}}{\pgfqpoint{2.051869in}{4.071309in}}%
\pgfpathcurveto{\pgfqpoint{2.048185in}{4.071309in}}{\pgfqpoint{2.044652in}{4.069846in}}{\pgfqpoint{2.042048in}{4.067241in}}%
\pgfpathcurveto{\pgfqpoint{2.039443in}{4.064637in}}{\pgfqpoint{2.037980in}{4.061104in}}{\pgfqpoint{2.037980in}{4.057420in}}%
\pgfpathcurveto{\pgfqpoint{2.037980in}{4.053737in}}{\pgfqpoint{2.039443in}{4.050204in}}{\pgfqpoint{2.042048in}{4.047599in}}%
\pgfpathcurveto{\pgfqpoint{2.044652in}{4.044995in}}{\pgfqpoint{2.048185in}{4.043531in}}{\pgfqpoint{2.051869in}{4.043531in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{4.043531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311692in}{4.046864in}}%
\pgfpathcurveto{\pgfqpoint{2.315376in}{4.046864in}}{\pgfqpoint{2.318909in}{4.048327in}}{\pgfqpoint{2.321513in}{4.050932in}}%
\pgfpathcurveto{\pgfqpoint{2.324118in}{4.053536in}}{\pgfqpoint{2.325581in}{4.057069in}}{\pgfqpoint{2.325581in}{4.060753in}}%
\pgfpathcurveto{\pgfqpoint{2.325581in}{4.064436in}}{\pgfqpoint{2.324118in}{4.067969in}}{\pgfqpoint{2.321513in}{4.070574in}}%
\pgfpathcurveto{\pgfqpoint{2.318909in}{4.073178in}}{\pgfqpoint{2.315376in}{4.074642in}}{\pgfqpoint{2.311692in}{4.074642in}}%
\pgfpathcurveto{\pgfqpoint{2.308009in}{4.074642in}}{\pgfqpoint{2.304476in}{4.073178in}}{\pgfqpoint{2.301872in}{4.070574in}}%
\pgfpathcurveto{\pgfqpoint{2.299267in}{4.067969in}}{\pgfqpoint{2.297804in}{4.064436in}}{\pgfqpoint{2.297804in}{4.060753in}}%
\pgfpathcurveto{\pgfqpoint{2.297804in}{4.057069in}}{\pgfqpoint{2.299267in}{4.053536in}}{\pgfqpoint{2.301872in}{4.050932in}}%
\pgfpathcurveto{\pgfqpoint{2.304476in}{4.048327in}}{\pgfqpoint{2.308009in}{4.046864in}}{\pgfqpoint{2.311692in}{4.046864in}}%
\pgfpathlineto{\pgfqpoint{2.311692in}{4.046864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233133in}{4.027121in}}%
\pgfpathcurveto{\pgfqpoint{2.236816in}{4.027121in}}{\pgfqpoint{2.240349in}{4.028585in}}{\pgfqpoint{2.242954in}{4.031189in}}%
\pgfpathcurveto{\pgfqpoint{2.245558in}{4.033794in}}{\pgfqpoint{2.247022in}{4.037327in}}{\pgfqpoint{2.247022in}{4.041010in}}%
\pgfpathcurveto{\pgfqpoint{2.247022in}{4.044693in}}{\pgfqpoint{2.245558in}{4.048226in}}{\pgfqpoint{2.242954in}{4.050831in}}%
\pgfpathcurveto{\pgfqpoint{2.240349in}{4.053436in}}{\pgfqpoint{2.236816in}{4.054899in}}{\pgfqpoint{2.233133in}{4.054899in}}%
\pgfpathcurveto{\pgfqpoint{2.229450in}{4.054899in}}{\pgfqpoint{2.225917in}{4.053436in}}{\pgfqpoint{2.223312in}{4.050831in}}%
\pgfpathcurveto{\pgfqpoint{2.220707in}{4.048226in}}{\pgfqpoint{2.219244in}{4.044693in}}{\pgfqpoint{2.219244in}{4.041010in}}%
\pgfpathcurveto{\pgfqpoint{2.219244in}{4.037327in}}{\pgfqpoint{2.220707in}{4.033794in}}{\pgfqpoint{2.223312in}{4.031189in}}%
\pgfpathcurveto{\pgfqpoint{2.225917in}{4.028585in}}{\pgfqpoint{2.229450in}{4.027121in}}{\pgfqpoint{2.233133in}{4.027121in}}%
\pgfpathlineto{\pgfqpoint{2.233133in}{4.027121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104852in}{4.048399in}}%
\pgfpathcurveto{\pgfqpoint{2.108535in}{4.048399in}}{\pgfqpoint{2.112069in}{4.049863in}}{\pgfqpoint{2.114673in}{4.052467in}}%
\pgfpathcurveto{\pgfqpoint{2.117278in}{4.055072in}}{\pgfqpoint{2.118741in}{4.058605in}}{\pgfqpoint{2.118741in}{4.062288in}}%
\pgfpathcurveto{\pgfqpoint{2.118741in}{4.065971in}}{\pgfqpoint{2.117278in}{4.069504in}}{\pgfqpoint{2.114673in}{4.072109in}}%
\pgfpathcurveto{\pgfqpoint{2.112069in}{4.074714in}}{\pgfqpoint{2.108535in}{4.076177in}}{\pgfqpoint{2.104852in}{4.076177in}}%
\pgfpathcurveto{\pgfqpoint{2.101169in}{4.076177in}}{\pgfqpoint{2.097636in}{4.074714in}}{\pgfqpoint{2.095031in}{4.072109in}}%
\pgfpathcurveto{\pgfqpoint{2.092427in}{4.069504in}}{\pgfqpoint{2.090963in}{4.065971in}}{\pgfqpoint{2.090963in}{4.062288in}}%
\pgfpathcurveto{\pgfqpoint{2.090963in}{4.058605in}}{\pgfqpoint{2.092427in}{4.055072in}}{\pgfqpoint{2.095031in}{4.052467in}}%
\pgfpathcurveto{\pgfqpoint{2.097636in}{4.049863in}}{\pgfqpoint{2.101169in}{4.048399in}}{\pgfqpoint{2.104852in}{4.048399in}}%
\pgfpathlineto{\pgfqpoint{2.104852in}{4.048399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994463in}{4.019840in}}%
\pgfpathcurveto{\pgfqpoint{1.998146in}{4.019840in}}{\pgfqpoint{2.001679in}{4.021303in}}{\pgfqpoint{2.004284in}{4.023908in}}%
\pgfpathcurveto{\pgfqpoint{2.006888in}{4.026512in}}{\pgfqpoint{2.008352in}{4.030045in}}{\pgfqpoint{2.008352in}{4.033729in}}%
\pgfpathcurveto{\pgfqpoint{2.008352in}{4.037412in}}{\pgfqpoint{2.006888in}{4.040945in}}{\pgfqpoint{2.004284in}{4.043549in}}%
\pgfpathcurveto{\pgfqpoint{2.001679in}{4.046154in}}{\pgfqpoint{1.998146in}{4.047617in}}{\pgfqpoint{1.994463in}{4.047617in}}%
\pgfpathcurveto{\pgfqpoint{1.990779in}{4.047617in}}{\pgfqpoint{1.987246in}{4.046154in}}{\pgfqpoint{1.984642in}{4.043549in}}%
\pgfpathcurveto{\pgfqpoint{1.982037in}{4.040945in}}{\pgfqpoint{1.980574in}{4.037412in}}{\pgfqpoint{1.980574in}{4.033729in}}%
\pgfpathcurveto{\pgfqpoint{1.980574in}{4.030045in}}{\pgfqpoint{1.982037in}{4.026512in}}{\pgfqpoint{1.984642in}{4.023908in}}%
\pgfpathcurveto{\pgfqpoint{1.987246in}{4.021303in}}{\pgfqpoint{1.990779in}{4.019840in}}{\pgfqpoint{1.994463in}{4.019840in}}%
\pgfpathlineto{\pgfqpoint{1.994463in}{4.019840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986281in}{4.046086in}}%
\pgfpathcurveto{\pgfqpoint{1.989965in}{4.046086in}}{\pgfqpoint{1.993498in}{4.047550in}}{\pgfqpoint{1.996102in}{4.050154in}}%
\pgfpathcurveto{\pgfqpoint{1.998707in}{4.052759in}}{\pgfqpoint{2.000170in}{4.056292in}}{\pgfqpoint{2.000170in}{4.059975in}}%
\pgfpathcurveto{\pgfqpoint{2.000170in}{4.063659in}}{\pgfqpoint{1.998707in}{4.067192in}}{\pgfqpoint{1.996102in}{4.069796in}}%
\pgfpathcurveto{\pgfqpoint{1.993498in}{4.072401in}}{\pgfqpoint{1.989965in}{4.073864in}}{\pgfqpoint{1.986281in}{4.073864in}}%
\pgfpathcurveto{\pgfqpoint{1.982598in}{4.073864in}}{\pgfqpoint{1.979065in}{4.072401in}}{\pgfqpoint{1.976460in}{4.069796in}}%
\pgfpathcurveto{\pgfqpoint{1.973856in}{4.067192in}}{\pgfqpoint{1.972392in}{4.063659in}}{\pgfqpoint{1.972392in}{4.059975in}}%
\pgfpathcurveto{\pgfqpoint{1.972392in}{4.056292in}}{\pgfqpoint{1.973856in}{4.052759in}}{\pgfqpoint{1.976460in}{4.050154in}}%
\pgfpathcurveto{\pgfqpoint{1.979065in}{4.047550in}}{\pgfqpoint{1.982598in}{4.046086in}}{\pgfqpoint{1.986281in}{4.046086in}}%
\pgfpathlineto{\pgfqpoint{1.986281in}{4.046086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937946in}{4.025568in}}%
\pgfpathcurveto{\pgfqpoint{1.941630in}{4.025568in}}{\pgfqpoint{1.945163in}{4.027032in}}{\pgfqpoint{1.947767in}{4.029636in}}%
\pgfpathcurveto{\pgfqpoint{1.950372in}{4.032241in}}{\pgfqpoint{1.951835in}{4.035774in}}{\pgfqpoint{1.951835in}{4.039457in}}%
\pgfpathcurveto{\pgfqpoint{1.951835in}{4.043141in}}{\pgfqpoint{1.950372in}{4.046674in}}{\pgfqpoint{1.947767in}{4.049278in}}%
\pgfpathcurveto{\pgfqpoint{1.945163in}{4.051883in}}{\pgfqpoint{1.941630in}{4.053346in}}{\pgfqpoint{1.937946in}{4.053346in}}%
\pgfpathcurveto{\pgfqpoint{1.934263in}{4.053346in}}{\pgfqpoint{1.930730in}{4.051883in}}{\pgfqpoint{1.928126in}{4.049278in}}%
\pgfpathcurveto{\pgfqpoint{1.925521in}{4.046674in}}{\pgfqpoint{1.924058in}{4.043141in}}{\pgfqpoint{1.924058in}{4.039457in}}%
\pgfpathcurveto{\pgfqpoint{1.924058in}{4.035774in}}{\pgfqpoint{1.925521in}{4.032241in}}{\pgfqpoint{1.928126in}{4.029636in}}%
\pgfpathcurveto{\pgfqpoint{1.930730in}{4.027032in}}{\pgfqpoint{1.934263in}{4.025568in}}{\pgfqpoint{1.937946in}{4.025568in}}%
\pgfpathlineto{\pgfqpoint{1.937946in}{4.025568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577079in}{4.000071in}}%
\pgfpathcurveto{\pgfqpoint{0.580762in}{4.000071in}}{\pgfqpoint{0.584295in}{4.001535in}}{\pgfqpoint{0.586900in}{4.004139in}}%
\pgfpathcurveto{\pgfqpoint{0.589504in}{4.006744in}}{\pgfqpoint{0.590968in}{4.010277in}}{\pgfqpoint{0.590968in}{4.013960in}}%
\pgfpathcurveto{\pgfqpoint{0.590968in}{4.017644in}}{\pgfqpoint{0.589504in}{4.021177in}}{\pgfqpoint{0.586900in}{4.023781in}}%
\pgfpathcurveto{\pgfqpoint{0.584295in}{4.026386in}}{\pgfqpoint{0.580762in}{4.027849in}}{\pgfqpoint{0.577079in}{4.027849in}}%
\pgfpathcurveto{\pgfqpoint{0.573396in}{4.027849in}}{\pgfqpoint{0.569862in}{4.026386in}}{\pgfqpoint{0.567258in}{4.023781in}}%
\pgfpathcurveto{\pgfqpoint{0.564653in}{4.021177in}}{\pgfqpoint{0.563190in}{4.017644in}}{\pgfqpoint{0.563190in}{4.013960in}}%
\pgfpathcurveto{\pgfqpoint{0.563190in}{4.010277in}}{\pgfqpoint{0.564653in}{4.006744in}}{\pgfqpoint{0.567258in}{4.004139in}}%
\pgfpathcurveto{\pgfqpoint{0.569862in}{4.001535in}}{\pgfqpoint{0.573396in}{4.000071in}}{\pgfqpoint{0.577079in}{4.000071in}}%
\pgfpathlineto{\pgfqpoint{0.577079in}{4.000071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817864in}{4.004491in}}%
\pgfpathcurveto{\pgfqpoint{1.821547in}{4.004491in}}{\pgfqpoint{1.825080in}{4.005955in}}{\pgfqpoint{1.827685in}{4.008559in}}%
\pgfpathcurveto{\pgfqpoint{1.830290in}{4.011164in}}{\pgfqpoint{1.831753in}{4.014697in}}{\pgfqpoint{1.831753in}{4.018380in}}%
\pgfpathcurveto{\pgfqpoint{1.831753in}{4.022064in}}{\pgfqpoint{1.830290in}{4.025597in}}{\pgfqpoint{1.827685in}{4.028201in}}%
\pgfpathcurveto{\pgfqpoint{1.825080in}{4.030806in}}{\pgfqpoint{1.821547in}{4.032269in}}{\pgfqpoint{1.817864in}{4.032269in}}%
\pgfpathcurveto{\pgfqpoint{1.814181in}{4.032269in}}{\pgfqpoint{1.810648in}{4.030806in}}{\pgfqpoint{1.808043in}{4.028201in}}%
\pgfpathcurveto{\pgfqpoint{1.805439in}{4.025597in}}{\pgfqpoint{1.803975in}{4.022064in}}{\pgfqpoint{1.803975in}{4.018380in}}%
\pgfpathcurveto{\pgfqpoint{1.803975in}{4.014697in}}{\pgfqpoint{1.805439in}{4.011164in}}{\pgfqpoint{1.808043in}{4.008559in}}%
\pgfpathcurveto{\pgfqpoint{1.810648in}{4.005955in}}{\pgfqpoint{1.814181in}{4.004491in}}{\pgfqpoint{1.817864in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{1.817864in}{4.004491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887547in}{3.978305in}}%
\pgfpathcurveto{\pgfqpoint{1.891231in}{3.978305in}}{\pgfqpoint{1.894764in}{3.979768in}}{\pgfqpoint{1.897368in}{3.982373in}}%
\pgfpathcurveto{\pgfqpoint{1.899973in}{3.984977in}}{\pgfqpoint{1.901436in}{3.988510in}}{\pgfqpoint{1.901436in}{3.992193in}}%
\pgfpathcurveto{\pgfqpoint{1.901436in}{3.995877in}}{\pgfqpoint{1.899973in}{3.999410in}}{\pgfqpoint{1.897368in}{4.002014in}}%
\pgfpathcurveto{\pgfqpoint{1.894764in}{4.004619in}}{\pgfqpoint{1.891231in}{4.006082in}}{\pgfqpoint{1.887547in}{4.006082in}}%
\pgfpathcurveto{\pgfqpoint{1.883864in}{4.006082in}}{\pgfqpoint{1.880331in}{4.004619in}}{\pgfqpoint{1.877726in}{4.002014in}}%
\pgfpathcurveto{\pgfqpoint{1.875122in}{3.999410in}}{\pgfqpoint{1.873659in}{3.995877in}}{\pgfqpoint{1.873659in}{3.992193in}}%
\pgfpathcurveto{\pgfqpoint{1.873659in}{3.988510in}}{\pgfqpoint{1.875122in}{3.984977in}}{\pgfqpoint{1.877726in}{3.982373in}}%
\pgfpathcurveto{\pgfqpoint{1.880331in}{3.979768in}}{\pgfqpoint{1.883864in}{3.978305in}}{\pgfqpoint{1.887547in}{3.978305in}}%
\pgfpathlineto{\pgfqpoint{1.887547in}{3.978305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547407in}{4.010089in}}%
\pgfpathcurveto{\pgfqpoint{1.551090in}{4.010089in}}{\pgfqpoint{1.554623in}{4.011553in}}{\pgfqpoint{1.557227in}{4.014157in}}%
\pgfpathcurveto{\pgfqpoint{1.559832in}{4.016762in}}{\pgfqpoint{1.561295in}{4.020295in}}{\pgfqpoint{1.561295in}{4.023978in}}%
\pgfpathcurveto{\pgfqpoint{1.561295in}{4.027662in}}{\pgfqpoint{1.559832in}{4.031195in}}{\pgfqpoint{1.557227in}{4.033799in}}%
\pgfpathcurveto{\pgfqpoint{1.554623in}{4.036404in}}{\pgfqpoint{1.551090in}{4.037867in}}{\pgfqpoint{1.547407in}{4.037867in}}%
\pgfpathcurveto{\pgfqpoint{1.543723in}{4.037867in}}{\pgfqpoint{1.540190in}{4.036404in}}{\pgfqpoint{1.537586in}{4.033799in}}%
\pgfpathcurveto{\pgfqpoint{1.534981in}{4.031195in}}{\pgfqpoint{1.533518in}{4.027662in}}{\pgfqpoint{1.533518in}{4.023978in}}%
\pgfpathcurveto{\pgfqpoint{1.533518in}{4.020295in}}{\pgfqpoint{1.534981in}{4.016762in}}{\pgfqpoint{1.537586in}{4.014157in}}%
\pgfpathcurveto{\pgfqpoint{1.540190in}{4.011553in}}{\pgfqpoint{1.543723in}{4.010089in}}{\pgfqpoint{1.547407in}{4.010089in}}%
\pgfpathlineto{\pgfqpoint{1.547407in}{4.010089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206361in}{4.006477in}}%
\pgfpathcurveto{\pgfqpoint{1.210044in}{4.006477in}}{\pgfqpoint{1.213577in}{4.007941in}}{\pgfqpoint{1.216181in}{4.010545in}}%
\pgfpathcurveto{\pgfqpoint{1.218786in}{4.013150in}}{\pgfqpoint{1.220249in}{4.016683in}}{\pgfqpoint{1.220249in}{4.020366in}}%
\pgfpathcurveto{\pgfqpoint{1.220249in}{4.024050in}}{\pgfqpoint{1.218786in}{4.027583in}}{\pgfqpoint{1.216181in}{4.030187in}}%
\pgfpathcurveto{\pgfqpoint{1.213577in}{4.032792in}}{\pgfqpoint{1.210044in}{4.034255in}}{\pgfqpoint{1.206361in}{4.034255in}}%
\pgfpathcurveto{\pgfqpoint{1.202677in}{4.034255in}}{\pgfqpoint{1.199144in}{4.032792in}}{\pgfqpoint{1.196540in}{4.030187in}}%
\pgfpathcurveto{\pgfqpoint{1.193935in}{4.027583in}}{\pgfqpoint{1.192472in}{4.024050in}}{\pgfqpoint{1.192472in}{4.020366in}}%
\pgfpathcurveto{\pgfqpoint{1.192472in}{4.016683in}}{\pgfqpoint{1.193935in}{4.013150in}}{\pgfqpoint{1.196540in}{4.010545in}}%
\pgfpathcurveto{\pgfqpoint{1.199144in}{4.007941in}}{\pgfqpoint{1.202677in}{4.006477in}}{\pgfqpoint{1.206361in}{4.006477in}}%
\pgfpathlineto{\pgfqpoint{1.206361in}{4.006477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791937in}{3.989634in}}%
\pgfpathcurveto{\pgfqpoint{1.795620in}{3.989634in}}{\pgfqpoint{1.799153in}{3.991097in}}{\pgfqpoint{1.801757in}{3.993701in}}%
\pgfpathcurveto{\pgfqpoint{1.804362in}{3.996306in}}{\pgfqpoint{1.805825in}{3.999839in}}{\pgfqpoint{1.805825in}{4.003522in}}%
\pgfpathcurveto{\pgfqpoint{1.805825in}{4.007206in}}{\pgfqpoint{1.804362in}{4.010739in}}{\pgfqpoint{1.801757in}{4.013343in}}%
\pgfpathcurveto{\pgfqpoint{1.799153in}{4.015948in}}{\pgfqpoint{1.795620in}{4.017411in}}{\pgfqpoint{1.791937in}{4.017411in}}%
\pgfpathcurveto{\pgfqpoint{1.788253in}{4.017411in}}{\pgfqpoint{1.784720in}{4.015948in}}{\pgfqpoint{1.782116in}{4.013343in}}%
\pgfpathcurveto{\pgfqpoint{1.779511in}{4.010739in}}{\pgfqpoint{1.778048in}{4.007206in}}{\pgfqpoint{1.778048in}{4.003522in}}%
\pgfpathcurveto{\pgfqpoint{1.778048in}{3.999839in}}{\pgfqpoint{1.779511in}{3.996306in}}{\pgfqpoint{1.782116in}{3.993701in}}%
\pgfpathcurveto{\pgfqpoint{1.784720in}{3.991097in}}{\pgfqpoint{1.788253in}{3.989634in}}{\pgfqpoint{1.791937in}{3.989634in}}%
\pgfpathlineto{\pgfqpoint{1.791937in}{3.989634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795541in}{3.985899in}}%
\pgfpathcurveto{\pgfqpoint{1.799225in}{3.985899in}}{\pgfqpoint{1.802758in}{3.987362in}}{\pgfqpoint{1.805362in}{3.989967in}}%
\pgfpathcurveto{\pgfqpoint{1.807967in}{3.992571in}}{\pgfqpoint{1.809430in}{3.996104in}}{\pgfqpoint{1.809430in}{3.999788in}}%
\pgfpathcurveto{\pgfqpoint{1.809430in}{4.003471in}}{\pgfqpoint{1.807967in}{4.007004in}}{\pgfqpoint{1.805362in}{4.009608in}}%
\pgfpathcurveto{\pgfqpoint{1.802758in}{4.012213in}}{\pgfqpoint{1.799225in}{4.013676in}}{\pgfqpoint{1.795541in}{4.013676in}}%
\pgfpathcurveto{\pgfqpoint{1.791858in}{4.013676in}}{\pgfqpoint{1.788325in}{4.012213in}}{\pgfqpoint{1.785720in}{4.009608in}}%
\pgfpathcurveto{\pgfqpoint{1.783116in}{4.007004in}}{\pgfqpoint{1.781653in}{4.003471in}}{\pgfqpoint{1.781653in}{3.999788in}}%
\pgfpathcurveto{\pgfqpoint{1.781653in}{3.996104in}}{\pgfqpoint{1.783116in}{3.992571in}}{\pgfqpoint{1.785720in}{3.989967in}}%
\pgfpathcurveto{\pgfqpoint{1.788325in}{3.987362in}}{\pgfqpoint{1.791858in}{3.985899in}}{\pgfqpoint{1.795541in}{3.985899in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{3.985899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717944in}{3.982820in}}%
\pgfpathcurveto{\pgfqpoint{1.721628in}{3.982820in}}{\pgfqpoint{1.725161in}{3.984284in}}{\pgfqpoint{1.727765in}{3.986888in}}%
\pgfpathcurveto{\pgfqpoint{1.730370in}{3.989493in}}{\pgfqpoint{1.731833in}{3.993026in}}{\pgfqpoint{1.731833in}{3.996709in}}%
\pgfpathcurveto{\pgfqpoint{1.731833in}{4.000393in}}{\pgfqpoint{1.730370in}{4.003926in}}{\pgfqpoint{1.727765in}{4.006530in}}%
\pgfpathcurveto{\pgfqpoint{1.725161in}{4.009135in}}{\pgfqpoint{1.721628in}{4.010598in}}{\pgfqpoint{1.717944in}{4.010598in}}%
\pgfpathcurveto{\pgfqpoint{1.714261in}{4.010598in}}{\pgfqpoint{1.710728in}{4.009135in}}{\pgfqpoint{1.708124in}{4.006530in}}%
\pgfpathcurveto{\pgfqpoint{1.705519in}{4.003926in}}{\pgfqpoint{1.704056in}{4.000393in}}{\pgfqpoint{1.704056in}{3.996709in}}%
\pgfpathcurveto{\pgfqpoint{1.704056in}{3.993026in}}{\pgfqpoint{1.705519in}{3.989493in}}{\pgfqpoint{1.708124in}{3.986888in}}%
\pgfpathcurveto{\pgfqpoint{1.710728in}{3.984284in}}{\pgfqpoint{1.714261in}{3.982820in}}{\pgfqpoint{1.717944in}{3.982820in}}%
\pgfpathlineto{\pgfqpoint{1.717944in}{3.982820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363143in}{4.011406in}}%
\pgfpathcurveto{\pgfqpoint{1.366826in}{4.011406in}}{\pgfqpoint{1.370359in}{4.012869in}}{\pgfqpoint{1.372964in}{4.015474in}}%
\pgfpathcurveto{\pgfqpoint{1.375568in}{4.018078in}}{\pgfqpoint{1.377032in}{4.021611in}}{\pgfqpoint{1.377032in}{4.025295in}}%
\pgfpathcurveto{\pgfqpoint{1.377032in}{4.028978in}}{\pgfqpoint{1.375568in}{4.032511in}}{\pgfqpoint{1.372964in}{4.035116in}}%
\pgfpathcurveto{\pgfqpoint{1.370359in}{4.037720in}}{\pgfqpoint{1.366826in}{4.039184in}}{\pgfqpoint{1.363143in}{4.039184in}}%
\pgfpathcurveto{\pgfqpoint{1.359459in}{4.039184in}}{\pgfqpoint{1.355926in}{4.037720in}}{\pgfqpoint{1.353322in}{4.035116in}}%
\pgfpathcurveto{\pgfqpoint{1.350717in}{4.032511in}}{\pgfqpoint{1.349254in}{4.028978in}}{\pgfqpoint{1.349254in}{4.025295in}}%
\pgfpathcurveto{\pgfqpoint{1.349254in}{4.021611in}}{\pgfqpoint{1.350717in}{4.018078in}}{\pgfqpoint{1.353322in}{4.015474in}}%
\pgfpathcurveto{\pgfqpoint{1.355926in}{4.012869in}}{\pgfqpoint{1.359459in}{4.011406in}}{\pgfqpoint{1.363143in}{4.011406in}}%
\pgfpathlineto{\pgfqpoint{1.363143in}{4.011406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416318in}{3.996738in}}%
\pgfpathcurveto{\pgfqpoint{1.420001in}{3.996738in}}{\pgfqpoint{1.423534in}{3.998202in}}{\pgfqpoint{1.426139in}{4.000806in}}%
\pgfpathcurveto{\pgfqpoint{1.428744in}{4.003411in}}{\pgfqpoint{1.430207in}{4.006944in}}{\pgfqpoint{1.430207in}{4.010627in}}%
\pgfpathcurveto{\pgfqpoint{1.430207in}{4.014311in}}{\pgfqpoint{1.428744in}{4.017844in}}{\pgfqpoint{1.426139in}{4.020448in}}%
\pgfpathcurveto{\pgfqpoint{1.423534in}{4.023053in}}{\pgfqpoint{1.420001in}{4.024516in}}{\pgfqpoint{1.416318in}{4.024516in}}%
\pgfpathcurveto{\pgfqpoint{1.412635in}{4.024516in}}{\pgfqpoint{1.409102in}{4.023053in}}{\pgfqpoint{1.406497in}{4.020448in}}%
\pgfpathcurveto{\pgfqpoint{1.403893in}{4.017844in}}{\pgfqpoint{1.402429in}{4.014311in}}{\pgfqpoint{1.402429in}{4.010627in}}%
\pgfpathcurveto{\pgfqpoint{1.402429in}{4.006944in}}{\pgfqpoint{1.403893in}{4.003411in}}{\pgfqpoint{1.406497in}{4.000806in}}%
\pgfpathcurveto{\pgfqpoint{1.409102in}{3.998202in}}{\pgfqpoint{1.412635in}{3.996738in}}{\pgfqpoint{1.416318in}{3.996738in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{3.996738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280842in}{4.010862in}}%
\pgfpathcurveto{\pgfqpoint{1.284525in}{4.010862in}}{\pgfqpoint{1.288058in}{4.012325in}}{\pgfqpoint{1.290663in}{4.014930in}}%
\pgfpathcurveto{\pgfqpoint{1.293267in}{4.017534in}}{\pgfqpoint{1.294731in}{4.021067in}}{\pgfqpoint{1.294731in}{4.024751in}}%
\pgfpathcurveto{\pgfqpoint{1.294731in}{4.028434in}}{\pgfqpoint{1.293267in}{4.031967in}}{\pgfqpoint{1.290663in}{4.034571in}}%
\pgfpathcurveto{\pgfqpoint{1.288058in}{4.037176in}}{\pgfqpoint{1.284525in}{4.038639in}}{\pgfqpoint{1.280842in}{4.038639in}}%
\pgfpathcurveto{\pgfqpoint{1.277158in}{4.038639in}}{\pgfqpoint{1.273625in}{4.037176in}}{\pgfqpoint{1.271021in}{4.034571in}}%
\pgfpathcurveto{\pgfqpoint{1.268416in}{4.031967in}}{\pgfqpoint{1.266953in}{4.028434in}}{\pgfqpoint{1.266953in}{4.024751in}}%
\pgfpathcurveto{\pgfqpoint{1.266953in}{4.021067in}}{\pgfqpoint{1.268416in}{4.017534in}}{\pgfqpoint{1.271021in}{4.014930in}}%
\pgfpathcurveto{\pgfqpoint{1.273625in}{4.012325in}}{\pgfqpoint{1.277158in}{4.010862in}}{\pgfqpoint{1.280842in}{4.010862in}}%
\pgfpathlineto{\pgfqpoint{1.280842in}{4.010862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020154in}{4.010339in}}%
\pgfpathcurveto{\pgfqpoint{1.023837in}{4.010339in}}{\pgfqpoint{1.027370in}{4.011802in}}{\pgfqpoint{1.029975in}{4.014407in}}%
\pgfpathcurveto{\pgfqpoint{1.032579in}{4.017011in}}{\pgfqpoint{1.034043in}{4.020544in}}{\pgfqpoint{1.034043in}{4.024228in}}%
\pgfpathcurveto{\pgfqpoint{1.034043in}{4.027911in}}{\pgfqpoint{1.032579in}{4.031444in}}{\pgfqpoint{1.029975in}{4.034049in}}%
\pgfpathcurveto{\pgfqpoint{1.027370in}{4.036653in}}{\pgfqpoint{1.023837in}{4.038116in}}{\pgfqpoint{1.020154in}{4.038116in}}%
\pgfpathcurveto{\pgfqpoint{1.016470in}{4.038116in}}{\pgfqpoint{1.012937in}{4.036653in}}{\pgfqpoint{1.010333in}{4.034049in}}%
\pgfpathcurveto{\pgfqpoint{1.007728in}{4.031444in}}{\pgfqpoint{1.006265in}{4.027911in}}{\pgfqpoint{1.006265in}{4.024228in}}%
\pgfpathcurveto{\pgfqpoint{1.006265in}{4.020544in}}{\pgfqpoint{1.007728in}{4.017011in}}{\pgfqpoint{1.010333in}{4.014407in}}%
\pgfpathcurveto{\pgfqpoint{1.012937in}{4.011802in}}{\pgfqpoint{1.016470in}{4.010339in}}{\pgfqpoint{1.020154in}{4.010339in}}%
\pgfpathlineto{\pgfqpoint{1.020154in}{4.010339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622547in}{4.003061in}}%
\pgfpathcurveto{\pgfqpoint{1.626231in}{4.003061in}}{\pgfqpoint{1.629764in}{4.004525in}}{\pgfqpoint{1.632368in}{4.007129in}}%
\pgfpathcurveto{\pgfqpoint{1.634973in}{4.009734in}}{\pgfqpoint{1.636436in}{4.013267in}}{\pgfqpoint{1.636436in}{4.016950in}}%
\pgfpathcurveto{\pgfqpoint{1.636436in}{4.020634in}}{\pgfqpoint{1.634973in}{4.024167in}}{\pgfqpoint{1.632368in}{4.026771in}}%
\pgfpathcurveto{\pgfqpoint{1.629764in}{4.029376in}}{\pgfqpoint{1.626231in}{4.030839in}}{\pgfqpoint{1.622547in}{4.030839in}}%
\pgfpathcurveto{\pgfqpoint{1.618864in}{4.030839in}}{\pgfqpoint{1.615331in}{4.029376in}}{\pgfqpoint{1.612727in}{4.026771in}}%
\pgfpathcurveto{\pgfqpoint{1.610122in}{4.024167in}}{\pgfqpoint{1.608659in}{4.020634in}}{\pgfqpoint{1.608659in}{4.016950in}}%
\pgfpathcurveto{\pgfqpoint{1.608659in}{4.013267in}}{\pgfqpoint{1.610122in}{4.009734in}}{\pgfqpoint{1.612727in}{4.007129in}}%
\pgfpathcurveto{\pgfqpoint{1.615331in}{4.004525in}}{\pgfqpoint{1.618864in}{4.003061in}}{\pgfqpoint{1.622547in}{4.003061in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{4.003061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782939in}{3.999514in}}%
\pgfpathcurveto{\pgfqpoint{1.786622in}{3.999514in}}{\pgfqpoint{1.790155in}{4.000978in}}{\pgfqpoint{1.792760in}{4.003582in}}%
\pgfpathcurveto{\pgfqpoint{1.795364in}{4.006187in}}{\pgfqpoint{1.796828in}{4.009720in}}{\pgfqpoint{1.796828in}{4.013403in}}%
\pgfpathcurveto{\pgfqpoint{1.796828in}{4.017087in}}{\pgfqpoint{1.795364in}{4.020620in}}{\pgfqpoint{1.792760in}{4.023224in}}%
\pgfpathcurveto{\pgfqpoint{1.790155in}{4.025829in}}{\pgfqpoint{1.786622in}{4.027292in}}{\pgfqpoint{1.782939in}{4.027292in}}%
\pgfpathcurveto{\pgfqpoint{1.779255in}{4.027292in}}{\pgfqpoint{1.775722in}{4.025829in}}{\pgfqpoint{1.773118in}{4.023224in}}%
\pgfpathcurveto{\pgfqpoint{1.770513in}{4.020620in}}{\pgfqpoint{1.769050in}{4.017087in}}{\pgfqpoint{1.769050in}{4.013403in}}%
\pgfpathcurveto{\pgfqpoint{1.769050in}{4.009720in}}{\pgfqpoint{1.770513in}{4.006187in}}{\pgfqpoint{1.773118in}{4.003582in}}%
\pgfpathcurveto{\pgfqpoint{1.775722in}{4.000978in}}{\pgfqpoint{1.779255in}{3.999514in}}{\pgfqpoint{1.782939in}{3.999514in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{3.999514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607344in}{3.986879in}}%
\pgfpathcurveto{\pgfqpoint{1.611028in}{3.986879in}}{\pgfqpoint{1.614561in}{3.988343in}}{\pgfqpoint{1.617165in}{3.990947in}}%
\pgfpathcurveto{\pgfqpoint{1.619770in}{3.993552in}}{\pgfqpoint{1.621233in}{3.997085in}}{\pgfqpoint{1.621233in}{4.000768in}}%
\pgfpathcurveto{\pgfqpoint{1.621233in}{4.004452in}}{\pgfqpoint{1.619770in}{4.007985in}}{\pgfqpoint{1.617165in}{4.010589in}}%
\pgfpathcurveto{\pgfqpoint{1.614561in}{4.013194in}}{\pgfqpoint{1.611028in}{4.014657in}}{\pgfqpoint{1.607344in}{4.014657in}}%
\pgfpathcurveto{\pgfqpoint{1.603661in}{4.014657in}}{\pgfqpoint{1.600128in}{4.013194in}}{\pgfqpoint{1.597524in}{4.010589in}}%
\pgfpathcurveto{\pgfqpoint{1.594919in}{4.007985in}}{\pgfqpoint{1.593456in}{4.004452in}}{\pgfqpoint{1.593456in}{4.000768in}}%
\pgfpathcurveto{\pgfqpoint{1.593456in}{3.997085in}}{\pgfqpoint{1.594919in}{3.993552in}}{\pgfqpoint{1.597524in}{3.990947in}}%
\pgfpathcurveto{\pgfqpoint{1.600128in}{3.988343in}}{\pgfqpoint{1.603661in}{3.986879in}}{\pgfqpoint{1.607344in}{3.986879in}}%
\pgfpathlineto{\pgfqpoint{1.607344in}{3.986879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839756in}{4.001837in}}%
\pgfpathcurveto{\pgfqpoint{1.843439in}{4.001837in}}{\pgfqpoint{1.846972in}{4.003300in}}{\pgfqpoint{1.849577in}{4.005905in}}%
\pgfpathcurveto{\pgfqpoint{1.852181in}{4.008509in}}{\pgfqpoint{1.853645in}{4.012042in}}{\pgfqpoint{1.853645in}{4.015726in}}%
\pgfpathcurveto{\pgfqpoint{1.853645in}{4.019409in}}{\pgfqpoint{1.852181in}{4.022942in}}{\pgfqpoint{1.849577in}{4.025547in}}%
\pgfpathcurveto{\pgfqpoint{1.846972in}{4.028151in}}{\pgfqpoint{1.843439in}{4.029615in}}{\pgfqpoint{1.839756in}{4.029615in}}%
\pgfpathcurveto{\pgfqpoint{1.836073in}{4.029615in}}{\pgfqpoint{1.832540in}{4.028151in}}{\pgfqpoint{1.829935in}{4.025547in}}%
\pgfpathcurveto{\pgfqpoint{1.827331in}{4.022942in}}{\pgfqpoint{1.825867in}{4.019409in}}{\pgfqpoint{1.825867in}{4.015726in}}%
\pgfpathcurveto{\pgfqpoint{1.825867in}{4.012042in}}{\pgfqpoint{1.827331in}{4.008509in}}{\pgfqpoint{1.829935in}{4.005905in}}%
\pgfpathcurveto{\pgfqpoint{1.832540in}{4.003300in}}{\pgfqpoint{1.836073in}{4.001837in}}{\pgfqpoint{1.839756in}{4.001837in}}%
\pgfpathlineto{\pgfqpoint{1.839756in}{4.001837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889583in}{3.975856in}}%
\pgfpathcurveto{\pgfqpoint{1.893267in}{3.975856in}}{\pgfqpoint{1.896800in}{3.977319in}}{\pgfqpoint{1.899404in}{3.979924in}}%
\pgfpathcurveto{\pgfqpoint{1.902009in}{3.982529in}}{\pgfqpoint{1.903472in}{3.986062in}}{\pgfqpoint{1.903472in}{3.989745in}}%
\pgfpathcurveto{\pgfqpoint{1.903472in}{3.993428in}}{\pgfqpoint{1.902009in}{3.996961in}}{\pgfqpoint{1.899404in}{3.999566in}}%
\pgfpathcurveto{\pgfqpoint{1.896800in}{4.002170in}}{\pgfqpoint{1.893267in}{4.003634in}}{\pgfqpoint{1.889583in}{4.003634in}}%
\pgfpathcurveto{\pgfqpoint{1.885900in}{4.003634in}}{\pgfqpoint{1.882367in}{4.002170in}}{\pgfqpoint{1.879763in}{3.999566in}}%
\pgfpathcurveto{\pgfqpoint{1.877158in}{3.996961in}}{\pgfqpoint{1.875695in}{3.993428in}}{\pgfqpoint{1.875695in}{3.989745in}}%
\pgfpathcurveto{\pgfqpoint{1.875695in}{3.986062in}}{\pgfqpoint{1.877158in}{3.982529in}}{\pgfqpoint{1.879763in}{3.979924in}}%
\pgfpathcurveto{\pgfqpoint{1.882367in}{3.977319in}}{\pgfqpoint{1.885900in}{3.975856in}}{\pgfqpoint{1.889583in}{3.975856in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{3.975856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878253in}{3.990830in}}%
\pgfpathcurveto{\pgfqpoint{1.881936in}{3.990830in}}{\pgfqpoint{1.885469in}{3.992294in}}{\pgfqpoint{1.888074in}{3.994898in}}%
\pgfpathcurveto{\pgfqpoint{1.890678in}{3.997503in}}{\pgfqpoint{1.892142in}{4.001036in}}{\pgfqpoint{1.892142in}{4.004719in}}%
\pgfpathcurveto{\pgfqpoint{1.892142in}{4.008402in}}{\pgfqpoint{1.890678in}{4.011935in}}{\pgfqpoint{1.888074in}{4.014540in}}%
\pgfpathcurveto{\pgfqpoint{1.885469in}{4.017144in}}{\pgfqpoint{1.881936in}{4.018608in}}{\pgfqpoint{1.878253in}{4.018608in}}%
\pgfpathcurveto{\pgfqpoint{1.874569in}{4.018608in}}{\pgfqpoint{1.871036in}{4.017144in}}{\pgfqpoint{1.868432in}{4.014540in}}%
\pgfpathcurveto{\pgfqpoint{1.865827in}{4.011935in}}{\pgfqpoint{1.864364in}{4.008402in}}{\pgfqpoint{1.864364in}{4.004719in}}%
\pgfpathcurveto{\pgfqpoint{1.864364in}{4.001036in}}{\pgfqpoint{1.865827in}{3.997503in}}{\pgfqpoint{1.868432in}{3.994898in}}%
\pgfpathcurveto{\pgfqpoint{1.871036in}{3.992294in}}{\pgfqpoint{1.874569in}{3.990830in}}{\pgfqpoint{1.878253in}{3.990830in}}%
\pgfpathlineto{\pgfqpoint{1.878253in}{3.990830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487030in}{4.010344in}}%
\pgfpathcurveto{\pgfqpoint{1.490713in}{4.010344in}}{\pgfqpoint{1.494246in}{4.011808in}}{\pgfqpoint{1.496851in}{4.014412in}}%
\pgfpathcurveto{\pgfqpoint{1.499455in}{4.017017in}}{\pgfqpoint{1.500919in}{4.020550in}}{\pgfqpoint{1.500919in}{4.024233in}}%
\pgfpathcurveto{\pgfqpoint{1.500919in}{4.027916in}}{\pgfqpoint{1.499455in}{4.031449in}}{\pgfqpoint{1.496851in}{4.034054in}}%
\pgfpathcurveto{\pgfqpoint{1.494246in}{4.036659in}}{\pgfqpoint{1.490713in}{4.038122in}}{\pgfqpoint{1.487030in}{4.038122in}}%
\pgfpathcurveto{\pgfqpoint{1.483346in}{4.038122in}}{\pgfqpoint{1.479813in}{4.036659in}}{\pgfqpoint{1.477209in}{4.034054in}}%
\pgfpathcurveto{\pgfqpoint{1.474604in}{4.031449in}}{\pgfqpoint{1.473141in}{4.027916in}}{\pgfqpoint{1.473141in}{4.024233in}}%
\pgfpathcurveto{\pgfqpoint{1.473141in}{4.020550in}}{\pgfqpoint{1.474604in}{4.017017in}}{\pgfqpoint{1.477209in}{4.014412in}}%
\pgfpathcurveto{\pgfqpoint{1.479813in}{4.011808in}}{\pgfqpoint{1.483346in}{4.010344in}}{\pgfqpoint{1.487030in}{4.010344in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{4.010344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427448in}{4.015512in}}%
\pgfpathcurveto{\pgfqpoint{1.431132in}{4.015512in}}{\pgfqpoint{1.434665in}{4.016975in}}{\pgfqpoint{1.437269in}{4.019580in}}%
\pgfpathcurveto{\pgfqpoint{1.439874in}{4.022184in}}{\pgfqpoint{1.441337in}{4.025718in}}{\pgfqpoint{1.441337in}{4.029401in}}%
\pgfpathcurveto{\pgfqpoint{1.441337in}{4.033084in}}{\pgfqpoint{1.439874in}{4.036617in}}{\pgfqpoint{1.437269in}{4.039222in}}%
\pgfpathcurveto{\pgfqpoint{1.434665in}{4.041826in}}{\pgfqpoint{1.431132in}{4.043290in}}{\pgfqpoint{1.427448in}{4.043290in}}%
\pgfpathcurveto{\pgfqpoint{1.423765in}{4.043290in}}{\pgfqpoint{1.420232in}{4.041826in}}{\pgfqpoint{1.417627in}{4.039222in}}%
\pgfpathcurveto{\pgfqpoint{1.415023in}{4.036617in}}{\pgfqpoint{1.413559in}{4.033084in}}{\pgfqpoint{1.413559in}{4.029401in}}%
\pgfpathcurveto{\pgfqpoint{1.413559in}{4.025718in}}{\pgfqpoint{1.415023in}{4.022184in}}{\pgfqpoint{1.417627in}{4.019580in}}%
\pgfpathcurveto{\pgfqpoint{1.420232in}{4.016975in}}{\pgfqpoint{1.423765in}{4.015512in}}{\pgfqpoint{1.427448in}{4.015512in}}%
\pgfpathlineto{\pgfqpoint{1.427448in}{4.015512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201859in}{3.983531in}}%
\pgfpathcurveto{\pgfqpoint{1.205542in}{3.983531in}}{\pgfqpoint{1.209075in}{3.984994in}}{\pgfqpoint{1.211680in}{3.987599in}}%
\pgfpathcurveto{\pgfqpoint{1.214284in}{3.990203in}}{\pgfqpoint{1.215748in}{3.993736in}}{\pgfqpoint{1.215748in}{3.997420in}}%
\pgfpathcurveto{\pgfqpoint{1.215748in}{4.001103in}}{\pgfqpoint{1.214284in}{4.004636in}}{\pgfqpoint{1.211680in}{4.007241in}}%
\pgfpathcurveto{\pgfqpoint{1.209075in}{4.009845in}}{\pgfqpoint{1.205542in}{4.011309in}}{\pgfqpoint{1.201859in}{4.011309in}}%
\pgfpathcurveto{\pgfqpoint{1.198176in}{4.011309in}}{\pgfqpoint{1.194643in}{4.009845in}}{\pgfqpoint{1.192038in}{4.007241in}}%
\pgfpathcurveto{\pgfqpoint{1.189433in}{4.004636in}}{\pgfqpoint{1.187970in}{4.001103in}}{\pgfqpoint{1.187970in}{3.997420in}}%
\pgfpathcurveto{\pgfqpoint{1.187970in}{3.993736in}}{\pgfqpoint{1.189433in}{3.990203in}}{\pgfqpoint{1.192038in}{3.987599in}}%
\pgfpathcurveto{\pgfqpoint{1.194643in}{3.984994in}}{\pgfqpoint{1.198176in}{3.983531in}}{\pgfqpoint{1.201859in}{3.983531in}}%
\pgfpathlineto{\pgfqpoint{1.201859in}{3.983531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630323in}{4.007869in}}%
\pgfpathcurveto{\pgfqpoint{1.634007in}{4.007869in}}{\pgfqpoint{1.637540in}{4.009333in}}{\pgfqpoint{1.640144in}{4.011937in}}%
\pgfpathcurveto{\pgfqpoint{1.642749in}{4.014542in}}{\pgfqpoint{1.644212in}{4.018075in}}{\pgfqpoint{1.644212in}{4.021758in}}%
\pgfpathcurveto{\pgfqpoint{1.644212in}{4.025442in}}{\pgfqpoint{1.642749in}{4.028975in}}{\pgfqpoint{1.640144in}{4.031579in}}%
\pgfpathcurveto{\pgfqpoint{1.637540in}{4.034184in}}{\pgfqpoint{1.634007in}{4.035647in}}{\pgfqpoint{1.630323in}{4.035647in}}%
\pgfpathcurveto{\pgfqpoint{1.626640in}{4.035647in}}{\pgfqpoint{1.623107in}{4.034184in}}{\pgfqpoint{1.620502in}{4.031579in}}%
\pgfpathcurveto{\pgfqpoint{1.617898in}{4.028975in}}{\pgfqpoint{1.616435in}{4.025442in}}{\pgfqpoint{1.616435in}{4.021758in}}%
\pgfpathcurveto{\pgfqpoint{1.616435in}{4.018075in}}{\pgfqpoint{1.617898in}{4.014542in}}{\pgfqpoint{1.620502in}{4.011937in}}%
\pgfpathcurveto{\pgfqpoint{1.623107in}{4.009333in}}{\pgfqpoint{1.626640in}{4.007869in}}{\pgfqpoint{1.630323in}{4.007869in}}%
\pgfpathlineto{\pgfqpoint{1.630323in}{4.007869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833217in}{4.017539in}}%
\pgfpathcurveto{\pgfqpoint{1.836901in}{4.017539in}}{\pgfqpoint{1.840434in}{4.019003in}}{\pgfqpoint{1.843038in}{4.021607in}}%
\pgfpathcurveto{\pgfqpoint{1.845643in}{4.024212in}}{\pgfqpoint{1.847106in}{4.027745in}}{\pgfqpoint{1.847106in}{4.031428in}}%
\pgfpathcurveto{\pgfqpoint{1.847106in}{4.035112in}}{\pgfqpoint{1.845643in}{4.038645in}}{\pgfqpoint{1.843038in}{4.041249in}}%
\pgfpathcurveto{\pgfqpoint{1.840434in}{4.043854in}}{\pgfqpoint{1.836901in}{4.045317in}}{\pgfqpoint{1.833217in}{4.045317in}}%
\pgfpathcurveto{\pgfqpoint{1.829534in}{4.045317in}}{\pgfqpoint{1.826001in}{4.043854in}}{\pgfqpoint{1.823397in}{4.041249in}}%
\pgfpathcurveto{\pgfqpoint{1.820792in}{4.038645in}}{\pgfqpoint{1.819329in}{4.035112in}}{\pgfqpoint{1.819329in}{4.031428in}}%
\pgfpathcurveto{\pgfqpoint{1.819329in}{4.027745in}}{\pgfqpoint{1.820792in}{4.024212in}}{\pgfqpoint{1.823397in}{4.021607in}}%
\pgfpathcurveto{\pgfqpoint{1.826001in}{4.019003in}}{\pgfqpoint{1.829534in}{4.017539in}}{\pgfqpoint{1.833217in}{4.017539in}}%
\pgfpathlineto{\pgfqpoint{1.833217in}{4.017539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729128in}{3.995625in}}%
\pgfpathcurveto{\pgfqpoint{1.732811in}{3.995625in}}{\pgfqpoint{1.736344in}{3.997088in}}{\pgfqpoint{1.738948in}{3.999693in}}%
\pgfpathcurveto{\pgfqpoint{1.741553in}{4.002297in}}{\pgfqpoint{1.743016in}{4.005830in}}{\pgfqpoint{1.743016in}{4.009514in}}%
\pgfpathcurveto{\pgfqpoint{1.743016in}{4.013197in}}{\pgfqpoint{1.741553in}{4.016730in}}{\pgfqpoint{1.738948in}{4.019335in}}%
\pgfpathcurveto{\pgfqpoint{1.736344in}{4.021939in}}{\pgfqpoint{1.732811in}{4.023403in}}{\pgfqpoint{1.729128in}{4.023403in}}%
\pgfpathcurveto{\pgfqpoint{1.725444in}{4.023403in}}{\pgfqpoint{1.721911in}{4.021939in}}{\pgfqpoint{1.719307in}{4.019335in}}%
\pgfpathcurveto{\pgfqpoint{1.716702in}{4.016730in}}{\pgfqpoint{1.715239in}{4.013197in}}{\pgfqpoint{1.715239in}{4.009514in}}%
\pgfpathcurveto{\pgfqpoint{1.715239in}{4.005830in}}{\pgfqpoint{1.716702in}{4.002297in}}{\pgfqpoint{1.719307in}{3.999693in}}%
\pgfpathcurveto{\pgfqpoint{1.721911in}{3.997088in}}{\pgfqpoint{1.725444in}{3.995625in}}{\pgfqpoint{1.729128in}{3.995625in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{3.995625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994105in}{4.001042in}}%
\pgfpathcurveto{\pgfqpoint{0.997789in}{4.001042in}}{\pgfqpoint{1.001322in}{4.002505in}}{\pgfqpoint{1.003926in}{4.005110in}}%
\pgfpathcurveto{\pgfqpoint{1.006531in}{4.007714in}}{\pgfqpoint{1.007994in}{4.011247in}}{\pgfqpoint{1.007994in}{4.014931in}}%
\pgfpathcurveto{\pgfqpoint{1.007994in}{4.018614in}}{\pgfqpoint{1.006531in}{4.022147in}}{\pgfqpoint{1.003926in}{4.024752in}}%
\pgfpathcurveto{\pgfqpoint{1.001322in}{4.027356in}}{\pgfqpoint{0.997789in}{4.028820in}}{\pgfqpoint{0.994105in}{4.028820in}}%
\pgfpathcurveto{\pgfqpoint{0.990422in}{4.028820in}}{\pgfqpoint{0.986889in}{4.027356in}}{\pgfqpoint{0.984284in}{4.024752in}}%
\pgfpathcurveto{\pgfqpoint{0.981680in}{4.022147in}}{\pgfqpoint{0.980217in}{4.018614in}}{\pgfqpoint{0.980217in}{4.014931in}}%
\pgfpathcurveto{\pgfqpoint{0.980217in}{4.011247in}}{\pgfqpoint{0.981680in}{4.007714in}}{\pgfqpoint{0.984284in}{4.005110in}}%
\pgfpathcurveto{\pgfqpoint{0.986889in}{4.002505in}}{\pgfqpoint{0.990422in}{4.001042in}}{\pgfqpoint{0.994105in}{4.001042in}}%
\pgfpathlineto{\pgfqpoint{0.994105in}{4.001042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794914in}{4.007020in}}%
\pgfpathcurveto{\pgfqpoint{1.798597in}{4.007020in}}{\pgfqpoint{1.802130in}{4.008484in}}{\pgfqpoint{1.804735in}{4.011088in}}%
\pgfpathcurveto{\pgfqpoint{1.807340in}{4.013693in}}{\pgfqpoint{1.808803in}{4.017226in}}{\pgfqpoint{1.808803in}{4.020909in}}%
\pgfpathcurveto{\pgfqpoint{1.808803in}{4.024592in}}{\pgfqpoint{1.807340in}{4.028125in}}{\pgfqpoint{1.804735in}{4.030730in}}%
\pgfpathcurveto{\pgfqpoint{1.802130in}{4.033335in}}{\pgfqpoint{1.798597in}{4.034798in}}{\pgfqpoint{1.794914in}{4.034798in}}%
\pgfpathcurveto{\pgfqpoint{1.791231in}{4.034798in}}{\pgfqpoint{1.787698in}{4.033335in}}{\pgfqpoint{1.785093in}{4.030730in}}%
\pgfpathcurveto{\pgfqpoint{1.782489in}{4.028125in}}{\pgfqpoint{1.781025in}{4.024592in}}{\pgfqpoint{1.781025in}{4.020909in}}%
\pgfpathcurveto{\pgfqpoint{1.781025in}{4.017226in}}{\pgfqpoint{1.782489in}{4.013693in}}{\pgfqpoint{1.785093in}{4.011088in}}%
\pgfpathcurveto{\pgfqpoint{1.787698in}{4.008484in}}{\pgfqpoint{1.791231in}{4.007020in}}{\pgfqpoint{1.794914in}{4.007020in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{4.007020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536908in}{3.989606in}}%
\pgfpathcurveto{\pgfqpoint{1.540591in}{3.989606in}}{\pgfqpoint{1.544124in}{3.991069in}}{\pgfqpoint{1.546729in}{3.993674in}}%
\pgfpathcurveto{\pgfqpoint{1.549333in}{3.996279in}}{\pgfqpoint{1.550797in}{3.999812in}}{\pgfqpoint{1.550797in}{4.003495in}}%
\pgfpathcurveto{\pgfqpoint{1.550797in}{4.007178in}}{\pgfqpoint{1.549333in}{4.010711in}}{\pgfqpoint{1.546729in}{4.013316in}}%
\pgfpathcurveto{\pgfqpoint{1.544124in}{4.015920in}}{\pgfqpoint{1.540591in}{4.017384in}}{\pgfqpoint{1.536908in}{4.017384in}}%
\pgfpathcurveto{\pgfqpoint{1.533224in}{4.017384in}}{\pgfqpoint{1.529691in}{4.015920in}}{\pgfqpoint{1.527087in}{4.013316in}}%
\pgfpathcurveto{\pgfqpoint{1.524482in}{4.010711in}}{\pgfqpoint{1.523019in}{4.007178in}}{\pgfqpoint{1.523019in}{4.003495in}}%
\pgfpathcurveto{\pgfqpoint{1.523019in}{3.999812in}}{\pgfqpoint{1.524482in}{3.996279in}}{\pgfqpoint{1.527087in}{3.993674in}}%
\pgfpathcurveto{\pgfqpoint{1.529691in}{3.991069in}}{\pgfqpoint{1.533224in}{3.989606in}}{\pgfqpoint{1.536908in}{3.989606in}}%
\pgfpathlineto{\pgfqpoint{1.536908in}{3.989606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764026in}{4.019694in}}%
\pgfpathcurveto{\pgfqpoint{1.767710in}{4.019694in}}{\pgfqpoint{1.771243in}{4.021157in}}{\pgfqpoint{1.773847in}{4.023762in}}%
\pgfpathcurveto{\pgfqpoint{1.776452in}{4.026366in}}{\pgfqpoint{1.777915in}{4.029899in}}{\pgfqpoint{1.777915in}{4.033583in}}%
\pgfpathcurveto{\pgfqpoint{1.777915in}{4.037266in}}{\pgfqpoint{1.776452in}{4.040799in}}{\pgfqpoint{1.773847in}{4.043404in}}%
\pgfpathcurveto{\pgfqpoint{1.771243in}{4.046008in}}{\pgfqpoint{1.767710in}{4.047472in}}{\pgfqpoint{1.764026in}{4.047472in}}%
\pgfpathcurveto{\pgfqpoint{1.760343in}{4.047472in}}{\pgfqpoint{1.756810in}{4.046008in}}{\pgfqpoint{1.754206in}{4.043404in}}%
\pgfpathcurveto{\pgfqpoint{1.751601in}{4.040799in}}{\pgfqpoint{1.750138in}{4.037266in}}{\pgfqpoint{1.750138in}{4.033583in}}%
\pgfpathcurveto{\pgfqpoint{1.750138in}{4.029899in}}{\pgfqpoint{1.751601in}{4.026366in}}{\pgfqpoint{1.754206in}{4.023762in}}%
\pgfpathcurveto{\pgfqpoint{1.756810in}{4.021157in}}{\pgfqpoint{1.760343in}{4.019694in}}{\pgfqpoint{1.764026in}{4.019694in}}%
\pgfpathlineto{\pgfqpoint{1.764026in}{4.019694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758711in}{3.994255in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{3.994255in}}{\pgfqpoint{1.765927in}{3.995718in}}{\pgfqpoint{1.768532in}{3.998323in}}%
\pgfpathcurveto{\pgfqpoint{1.771137in}{4.000927in}}{\pgfqpoint{1.772600in}{4.004460in}}{\pgfqpoint{1.772600in}{4.008144in}}%
\pgfpathcurveto{\pgfqpoint{1.772600in}{4.011827in}}{\pgfqpoint{1.771137in}{4.015360in}}{\pgfqpoint{1.768532in}{4.017965in}}%
\pgfpathcurveto{\pgfqpoint{1.765927in}{4.020569in}}{\pgfqpoint{1.762394in}{4.022033in}}{\pgfqpoint{1.758711in}{4.022033in}}%
\pgfpathcurveto{\pgfqpoint{1.755028in}{4.022033in}}{\pgfqpoint{1.751495in}{4.020569in}}{\pgfqpoint{1.748890in}{4.017965in}}%
\pgfpathcurveto{\pgfqpoint{1.746286in}{4.015360in}}{\pgfqpoint{1.744822in}{4.011827in}}{\pgfqpoint{1.744822in}{4.008144in}}%
\pgfpathcurveto{\pgfqpoint{1.744822in}{4.004460in}}{\pgfqpoint{1.746286in}{4.000927in}}{\pgfqpoint{1.748890in}{3.998323in}}%
\pgfpathcurveto{\pgfqpoint{1.751495in}{3.995718in}}{\pgfqpoint{1.755028in}{3.994255in}}{\pgfqpoint{1.758711in}{3.994255in}}%
\pgfpathlineto{\pgfqpoint{1.758711in}{3.994255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.862187in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130196in}{4.014744in}}%
\pgfpathcurveto{\pgfqpoint{1.133879in}{4.014744in}}{\pgfqpoint{1.137412in}{4.016208in}}{\pgfqpoint{1.140017in}{4.018812in}}%
\pgfpathcurveto{\pgfqpoint{1.142621in}{4.021417in}}{\pgfqpoint{1.144085in}{4.024950in}}{\pgfqpoint{1.144085in}{4.028633in}}%
\pgfpathcurveto{\pgfqpoint{1.144085in}{4.032317in}}{\pgfqpoint{1.142621in}{4.035850in}}{\pgfqpoint{1.140017in}{4.038454in}}%
\pgfpathcurveto{\pgfqpoint{1.137412in}{4.041059in}}{\pgfqpoint{1.133879in}{4.042522in}}{\pgfqpoint{1.130196in}{4.042522in}}%
\pgfpathcurveto{\pgfqpoint{1.126512in}{4.042522in}}{\pgfqpoint{1.122979in}{4.041059in}}{\pgfqpoint{1.120375in}{4.038454in}}%
\pgfpathcurveto{\pgfqpoint{1.117770in}{4.035850in}}{\pgfqpoint{1.116307in}{4.032317in}}{\pgfqpoint{1.116307in}{4.028633in}}%
\pgfpathcurveto{\pgfqpoint{1.116307in}{4.024950in}}{\pgfqpoint{1.117770in}{4.021417in}}{\pgfqpoint{1.120375in}{4.018812in}}%
\pgfpathcurveto{\pgfqpoint{1.122979in}{4.016208in}}{\pgfqpoint{1.126512in}{4.014744in}}{\pgfqpoint{1.130196in}{4.014744in}}%
\pgfpathlineto{\pgfqpoint{1.130196in}{4.014744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.924478in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.984503in}{3.567233in}}{\pgfqpoint{2.217947in}{3.848360in}}{%
\pgfpathmoveto{\pgfqpoint{1.984503in}{3.567412in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.988022in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.992714in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.993887in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.999753in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.003272in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.004445in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.006791in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.009138in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.013830in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.015003in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.016176in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.017349in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.018522in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.019695in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.020868in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.023215in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.024388in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.025561in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.026734in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.027907in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.029080in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.030253in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.032599in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.036119in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.038465in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.043157in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.045503in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.047849in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.050196in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.051369in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.052542in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.056061in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.057234in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.059580in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.060753in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.064273in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.065446in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.067792in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.071311in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.072484in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.073657in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.074830in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.076003in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.077177in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.078350in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.079523in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.080696in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.083042in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.086561in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.087734in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.088907in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.090080in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.093600in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.094773in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.098292in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.099465in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.100638in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.101811in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.102984in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.104158in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.105331in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.106504in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.107677in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.108850in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.110023in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.111196in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.112369in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.113542in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.114715in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.118235in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.119408in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.121754in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.122927in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.124100in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.125273in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.126446in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.127619in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.128792in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.133485in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.134658in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.137004in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.138177in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.139350in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.141696in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.142869in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.144042in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.145216in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.152254in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.153427in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.154600in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.155773in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.156946in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.158119in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.161639in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.162812in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.163985in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.166331in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.167504in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.168677in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.173370in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.174543in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.175716in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.179235in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.180408in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.181581in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.182754in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.183927in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.185100in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.193312in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.195658in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.196831in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.199177in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.200351in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.201524in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.203870in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.206216in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.207389in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.208562in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.209735in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.212081in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.213254in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.214428in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.215601in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.216774in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.217947in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.217947in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{2.217947in}{3.568003in}}%
\pgfpathlineto{\pgfqpoint{2.216774in}{3.568193in}}%
\pgfpathlineto{\pgfqpoint{2.215601in}{3.568425in}}%
\pgfpathlineto{\pgfqpoint{2.214428in}{3.568707in}}%
\pgfpathlineto{\pgfqpoint{2.213254in}{3.569048in}}%
\pgfpathlineto{\pgfqpoint{2.212081in}{3.569457in}}%
\pgfpathlineto{\pgfqpoint{2.210908in}{3.569947in}}%
\pgfpathlineto{\pgfqpoint{2.209735in}{3.570530in}}%
\pgfpathlineto{\pgfqpoint{2.208562in}{3.571220in}}%
\pgfpathlineto{\pgfqpoint{2.207389in}{3.572035in}}%
\pgfpathlineto{\pgfqpoint{2.206216in}{3.572990in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{2.203870in}{3.575402in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{3.576901in}}%
\pgfpathlineto{\pgfqpoint{2.201524in}{3.578626in}}%
\pgfpathlineto{\pgfqpoint{2.200351in}{3.580600in}}%
\pgfpathlineto{\pgfqpoint{2.199177in}{3.582850in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{3.585400in}}%
\pgfpathlineto{\pgfqpoint{2.196831in}{3.588277in}}%
\pgfpathlineto{\pgfqpoint{2.195658in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{3.595110in}}%
\pgfpathlineto{\pgfqpoint{2.193312in}{3.599115in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{3.603542in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{3.608410in}}%
\pgfpathlineto{\pgfqpoint{2.189793in}{3.613735in}}%
\pgfpathlineto{\pgfqpoint{2.188620in}{3.619529in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{3.625800in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{3.632551in}}%
\pgfpathlineto{\pgfqpoint{2.185100in}{3.639779in}}%
\pgfpathlineto{\pgfqpoint{2.183927in}{3.647475in}}%
\pgfpathlineto{\pgfqpoint{2.182754in}{3.655623in}}%
\pgfpathlineto{\pgfqpoint{2.181581in}{3.664201in}}%
\pgfpathlineto{\pgfqpoint{2.180408in}{3.673177in}}%
\pgfpathlineto{\pgfqpoint{2.179235in}{3.682515in}}%
\pgfpathlineto{\pgfqpoint{2.178062in}{3.692170in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{3.702090in}}%
\pgfpathlineto{\pgfqpoint{2.175716in}{3.712216in}}%
\pgfpathlineto{\pgfqpoint{2.174543in}{3.722484in}}%
\pgfpathlineto{\pgfqpoint{2.173370in}{3.732822in}}%
\pgfpathlineto{\pgfqpoint{2.172196in}{3.743156in}}%
\pgfpathlineto{\pgfqpoint{2.171023in}{3.753407in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{3.763494in}}%
\pgfpathlineto{\pgfqpoint{2.168677in}{3.773336in}}%
\pgfpathlineto{\pgfqpoint{2.167504in}{3.782851in}}%
\pgfpathlineto{\pgfqpoint{2.166331in}{3.791958in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{3.800581in}}%
\pgfpathlineto{\pgfqpoint{2.163985in}{3.808647in}}%
\pgfpathlineto{\pgfqpoint{2.162812in}{3.816090in}}%
\pgfpathlineto{\pgfqpoint{2.161639in}{3.822851in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{3.828879in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{3.834133in}}%
\pgfpathlineto{\pgfqpoint{2.158119in}{3.838580in}}%
\pgfpathlineto{\pgfqpoint{2.156946in}{3.842199in}}%
\pgfpathlineto{\pgfqpoint{2.155773in}{3.844981in}}%
\pgfpathlineto{\pgfqpoint{2.154600in}{3.846926in}}%
\pgfpathlineto{\pgfqpoint{2.153427in}{3.848045in}}%
\pgfpathlineto{\pgfqpoint{2.152254in}{3.848360in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.847903in}}%
\pgfpathlineto{\pgfqpoint{2.149908in}{3.846713in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{3.844838in}}%
\pgfpathlineto{\pgfqpoint{2.147562in}{3.842332in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{3.839255in}}%
\pgfpathlineto{\pgfqpoint{2.145216in}{3.835669in}}%
\pgfpathlineto{\pgfqpoint{2.144042in}{3.831640in}}%
\pgfpathlineto{\pgfqpoint{2.142869in}{3.827233in}}%
\pgfpathlineto{\pgfqpoint{2.141696in}{3.822514in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{3.817545in}}%
\pgfpathlineto{\pgfqpoint{2.139350in}{3.812388in}}%
\pgfpathlineto{\pgfqpoint{2.138177in}{3.807098in}}%
\pgfpathlineto{\pgfqpoint{2.137004in}{3.801727in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{3.796321in}}%
\pgfpathlineto{\pgfqpoint{2.134658in}{3.790917in}}%
\pgfpathlineto{\pgfqpoint{2.133485in}{3.785550in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{3.780247in}}%
\pgfpathlineto{\pgfqpoint{2.131138in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{2.129965in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{2.128792in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{2.127619in}{3.759980in}}%
\pgfpathlineto{\pgfqpoint{2.126446in}{3.755182in}}%
\pgfpathlineto{\pgfqpoint{2.125273in}{3.750488in}}%
\pgfpathlineto{\pgfqpoint{2.124100in}{3.745892in}}%
\pgfpathlineto{\pgfqpoint{2.122927in}{3.741384in}}%
\pgfpathlineto{\pgfqpoint{2.121754in}{3.736952in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{3.732586in}}%
\pgfpathlineto{\pgfqpoint{2.119408in}{3.728275in}}%
\pgfpathlineto{\pgfqpoint{2.118235in}{3.724007in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{3.719772in}}%
\pgfpathlineto{\pgfqpoint{2.115888in}{3.715563in}}%
\pgfpathlineto{\pgfqpoint{2.114715in}{3.711373in}}%
\pgfpathlineto{\pgfqpoint{2.113542in}{3.707198in}}%
\pgfpathlineto{\pgfqpoint{2.112369in}{3.703035in}}%
\pgfpathlineto{\pgfqpoint{2.111196in}{3.698884in}}%
\pgfpathlineto{\pgfqpoint{2.110023in}{3.694748in}}%
\pgfpathlineto{\pgfqpoint{2.108850in}{3.690630in}}%
\pgfpathlineto{\pgfqpoint{2.107677in}{3.686536in}}%
\pgfpathlineto{\pgfqpoint{2.106504in}{3.682474in}}%
\pgfpathlineto{\pgfqpoint{2.105331in}{3.678452in}}%
\pgfpathlineto{\pgfqpoint{2.104158in}{3.674481in}}%
\pgfpathlineto{\pgfqpoint{2.102984in}{3.670571in}}%
\pgfpathlineto{\pgfqpoint{2.101811in}{3.666733in}}%
\pgfpathlineto{\pgfqpoint{2.100638in}{3.662981in}}%
\pgfpathlineto{\pgfqpoint{2.099465in}{3.659324in}}%
\pgfpathlineto{\pgfqpoint{2.098292in}{3.655775in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{3.652345in}}%
\pgfpathlineto{\pgfqpoint{2.095946in}{3.649044in}}%
\pgfpathlineto{\pgfqpoint{2.094773in}{3.645882in}}%
\pgfpathlineto{\pgfqpoint{2.093600in}{3.642866in}}%
\pgfpathlineto{\pgfqpoint{2.092427in}{3.640004in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{3.637301in}}%
\pgfpathlineto{\pgfqpoint{2.090080in}{3.634761in}}%
\pgfpathlineto{\pgfqpoint{2.088907in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{2.087734in}{3.630176in}}%
\pgfpathlineto{\pgfqpoint{2.086561in}{3.628131in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{3.626246in}}%
\pgfpathlineto{\pgfqpoint{2.084215in}{3.624518in}}%
\pgfpathlineto{\pgfqpoint{2.083042in}{3.622939in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{3.621502in}}%
\pgfpathlineto{\pgfqpoint{2.080696in}{3.620195in}}%
\pgfpathlineto{\pgfqpoint{2.079523in}{3.619010in}}%
\pgfpathlineto{\pgfqpoint{2.078350in}{3.617933in}}%
\pgfpathlineto{\pgfqpoint{2.077177in}{3.616952in}}%
\pgfpathlineto{\pgfqpoint{2.076003in}{3.616054in}}%
\pgfpathlineto{\pgfqpoint{2.074830in}{3.615225in}}%
\pgfpathlineto{\pgfqpoint{2.073657in}{3.614452in}}%
\pgfpathlineto{\pgfqpoint{2.072484in}{3.613722in}}%
\pgfpathlineto{\pgfqpoint{2.071311in}{3.613023in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{3.612342in}}%
\pgfpathlineto{\pgfqpoint{2.068965in}{3.611670in}}%
\pgfpathlineto{\pgfqpoint{2.067792in}{3.610998in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{3.610317in}}%
\pgfpathlineto{\pgfqpoint{2.065446in}{3.609622in}}%
\pgfpathlineto{\pgfqpoint{2.064273in}{3.608908in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{3.608172in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{3.607413in}}%
\pgfpathlineto{\pgfqpoint{2.060753in}{3.606630in}}%
\pgfpathlineto{\pgfqpoint{2.059580in}{3.605826in}}%
\pgfpathlineto{\pgfqpoint{2.058407in}{3.605002in}}%
\pgfpathlineto{\pgfqpoint{2.057234in}{3.604162in}}%
\pgfpathlineto{\pgfqpoint{2.056061in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{3.602447in}}%
\pgfpathlineto{\pgfqpoint{2.053715in}{3.601581in}}%
\pgfpathlineto{\pgfqpoint{2.052542in}{3.600716in}}%
\pgfpathlineto{\pgfqpoint{2.051369in}{3.599855in}}%
\pgfpathlineto{\pgfqpoint{2.050196in}{3.599002in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{3.598159in}}%
\pgfpathlineto{\pgfqpoint{2.047849in}{3.597329in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{3.596514in}}%
\pgfpathlineto{\pgfqpoint{2.045503in}{3.595712in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{3.594926in}}%
\pgfpathlineto{\pgfqpoint{2.043157in}{3.594152in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{3.593390in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{3.592638in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{3.591892in}}%
\pgfpathlineto{\pgfqpoint{2.038465in}{3.591149in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{3.590408in}}%
\pgfpathlineto{\pgfqpoint{2.036119in}{3.589664in}}%
\pgfpathlineto{\pgfqpoint{2.034945in}{3.588915in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{3.588159in}}%
\pgfpathlineto{\pgfqpoint{2.032599in}{3.587393in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{2.030253in}{3.585830in}}%
\pgfpathlineto{\pgfqpoint{2.029080in}{3.585032in}}%
\pgfpathlineto{\pgfqpoint{2.027907in}{3.584224in}}%
\pgfpathlineto{\pgfqpoint{2.026734in}{3.583407in}}%
\pgfpathlineto{\pgfqpoint{2.025561in}{3.582583in}}%
\pgfpathlineto{\pgfqpoint{2.024388in}{3.581755in}}%
\pgfpathlineto{\pgfqpoint{2.023215in}{3.580926in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{3.580099in}}%
\pgfpathlineto{\pgfqpoint{2.020868in}{3.579279in}}%
\pgfpathlineto{\pgfqpoint{2.019695in}{3.578468in}}%
\pgfpathlineto{\pgfqpoint{2.018522in}{3.577672in}}%
\pgfpathlineto{\pgfqpoint{2.017349in}{3.576894in}}%
\pgfpathlineto{\pgfqpoint{2.016176in}{3.576137in}}%
\pgfpathlineto{\pgfqpoint{2.015003in}{3.575406in}}%
\pgfpathlineto{\pgfqpoint{2.013830in}{3.574704in}}%
\pgfpathlineto{\pgfqpoint{2.012657in}{3.574032in}}%
\pgfpathlineto{\pgfqpoint{2.011484in}{3.573394in}}%
\pgfpathlineto{\pgfqpoint{2.010311in}{3.572792in}}%
\pgfpathlineto{\pgfqpoint{2.009138in}{3.572226in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{3.571697in}}%
\pgfpathlineto{\pgfqpoint{2.006791in}{3.571207in}}%
\pgfpathlineto{\pgfqpoint{2.005618in}{3.570754in}}%
\pgfpathlineto{\pgfqpoint{2.004445in}{3.570338in}}%
\pgfpathlineto{\pgfqpoint{2.003272in}{3.569959in}}%
\pgfpathlineto{\pgfqpoint{2.002099in}{3.569615in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{3.569305in}}%
\pgfpathlineto{\pgfqpoint{1.999753in}{3.569027in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{3.568559in}}%
\pgfpathlineto{\pgfqpoint{1.996234in}{3.568365in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{3.568194in}}%
\pgfpathlineto{\pgfqpoint{1.993887in}{3.568046in}}%
\pgfpathlineto{\pgfqpoint{1.992714in}{3.567917in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{3.567806in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{3.567711in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{3.567629in}}%
\pgfpathlineto{\pgfqpoint{1.988022in}{3.567560in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{3.567502in}}%
\pgfpathlineto{\pgfqpoint{1.985676in}{3.567453in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{3.567412in}}%
\pgfpathlineto{\pgfqpoint{1.984503in}{3.567412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.884323in}{3.567233in}}{\pgfqpoint{2.517223in}{3.602143in}}{%
\pgfpathmoveto{\pgfqpoint{0.884323in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{0.884323in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.892529in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.900734in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.908940in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.917145in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.925351in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.933556in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.949967in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.958173in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.974584in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.982789in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.990995in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.999200in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.015612in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.023817in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.040228in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.048434in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.056639in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.064845in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.089461in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.097667in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.105872in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.187928in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.196133in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.204339in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.212544in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.228955in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.237161in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.245366in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.294599in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.335627in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.343832in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.360244in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.376655in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.384860in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.401271in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.425888in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.434093in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.442299in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.450504in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.466915in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.491532in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.507943in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.532560in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.540765in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.548971in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.573587in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.589998in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.598204in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.622820in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.639231in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.729492in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.737698in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.795136in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.803342in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.811547in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.836164in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.844369in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.852575in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.860781in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.885397in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.893603in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.901808in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.910014in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.918219in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.926425in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.951041in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.959247in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.967452in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.975658in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.983863in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.000274in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.008480in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.049508in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.065919in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.074124in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.082330in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.090535in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.098741in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.106946in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.115152in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.123357in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.131563in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.147974in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.164385in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.180796in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.189002in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.205413in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.213618in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.221824in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.230029in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.238235in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.246440in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.254646in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.262851in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.271057in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.279262in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.295673in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.303879in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.312084in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.320290in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.328495in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.336701in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.344906in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.353112in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.361318in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.369523in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.377729in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.385934in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.394140in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.402345in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.418756in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.426962in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.435167in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.451578in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.484400in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.492606in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.500811in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.509017in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.517223in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.517223in}{3.567287in}}%
\pgfpathlineto{\pgfqpoint{2.517223in}{3.567287in}}%
\pgfpathlineto{\pgfqpoint{2.509017in}{3.567300in}}%
\pgfpathlineto{\pgfqpoint{2.500811in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{2.492606in}{3.567333in}}%
\pgfpathlineto{\pgfqpoint{2.484400in}{3.567355in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{3.567381in}}%
\pgfpathlineto{\pgfqpoint{2.467989in}{3.567412in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{3.567448in}}%
\pgfpathlineto{\pgfqpoint{2.451578in}{3.567492in}}%
\pgfpathlineto{\pgfqpoint{2.443373in}{3.567542in}}%
\pgfpathlineto{\pgfqpoint{2.435167in}{3.567601in}}%
\pgfpathlineto{\pgfqpoint{2.426962in}{3.567670in}}%
\pgfpathlineto{\pgfqpoint{2.418756in}{3.567749in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{3.567841in}}%
\pgfpathlineto{\pgfqpoint{2.402345in}{3.567947in}}%
\pgfpathlineto{\pgfqpoint{2.394140in}{3.568068in}}%
\pgfpathlineto{\pgfqpoint{2.385934in}{3.568206in}}%
\pgfpathlineto{\pgfqpoint{2.377729in}{3.568363in}}%
\pgfpathlineto{\pgfqpoint{2.369523in}{3.568541in}}%
\pgfpathlineto{\pgfqpoint{2.361318in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{2.353112in}{3.568965in}}%
\pgfpathlineto{\pgfqpoint{2.344906in}{3.569216in}}%
\pgfpathlineto{\pgfqpoint{2.336701in}{3.569495in}}%
\pgfpathlineto{\pgfqpoint{2.328495in}{3.569804in}}%
\pgfpathlineto{\pgfqpoint{2.320290in}{3.570146in}}%
\pgfpathlineto{\pgfqpoint{2.312084in}{3.570522in}}%
\pgfpathlineto{\pgfqpoint{2.303879in}{3.570934in}}%
\pgfpathlineto{\pgfqpoint{2.295673in}{3.571384in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{3.571872in}}%
\pgfpathlineto{\pgfqpoint{2.279262in}{3.572401in}}%
\pgfpathlineto{\pgfqpoint{2.271057in}{3.572971in}}%
\pgfpathlineto{\pgfqpoint{2.262851in}{3.573583in}}%
\pgfpathlineto{\pgfqpoint{2.254646in}{3.574237in}}%
\pgfpathlineto{\pgfqpoint{2.246440in}{3.574933in}}%
\pgfpathlineto{\pgfqpoint{2.238235in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{2.230029in}{3.576452in}}%
\pgfpathlineto{\pgfqpoint{2.221824in}{3.577272in}}%
\pgfpathlineto{\pgfqpoint{2.213618in}{3.578131in}}%
\pgfpathlineto{\pgfqpoint{2.205413in}{3.579026in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{3.579955in}}%
\pgfpathlineto{\pgfqpoint{2.189002in}{3.580916in}}%
\pgfpathlineto{\pgfqpoint{2.180796in}{3.581905in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{3.582918in}}%
\pgfpathlineto{\pgfqpoint{2.164385in}{3.583952in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{3.585001in}}%
\pgfpathlineto{\pgfqpoint{2.147974in}{3.586061in}}%
\pgfpathlineto{\pgfqpoint{2.139768in}{3.587127in}}%
\pgfpathlineto{\pgfqpoint{2.131563in}{3.588193in}}%
\pgfpathlineto{\pgfqpoint{2.123357in}{3.589255in}}%
\pgfpathlineto{\pgfqpoint{2.115152in}{3.590307in}}%
\pgfpathlineto{\pgfqpoint{2.106946in}{3.591342in}}%
\pgfpathlineto{\pgfqpoint{2.098741in}{3.592356in}}%
\pgfpathlineto{\pgfqpoint{2.090535in}{3.593344in}}%
\pgfpathlineto{\pgfqpoint{2.082330in}{3.594299in}}%
\pgfpathlineto{\pgfqpoint{2.074124in}{3.595216in}}%
\pgfpathlineto{\pgfqpoint{2.065919in}{3.596091in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{2.049508in}{3.597697in}}%
\pgfpathlineto{\pgfqpoint{2.041302in}{3.598419in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{2.024891in}{3.599686in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{3.600226in}}%
\pgfpathlineto{\pgfqpoint{2.008480in}{3.600700in}}%
\pgfpathlineto{\pgfqpoint{2.000274in}{3.601108in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{3.601448in}}%
\pgfpathlineto{\pgfqpoint{1.983863in}{3.601720in}}%
\pgfpathlineto{\pgfqpoint{1.975658in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{1.967452in}{3.602063in}}%
\pgfpathlineto{\pgfqpoint{1.959247in}{3.602135in}}%
\pgfpathlineto{\pgfqpoint{1.951041in}{3.602143in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{3.602088in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{3.601973in}}%
\pgfpathlineto{\pgfqpoint{1.926425in}{3.601801in}}%
\pgfpathlineto{\pgfqpoint{1.918219in}{3.601573in}}%
\pgfpathlineto{\pgfqpoint{1.910014in}{3.601294in}}%
\pgfpathlineto{\pgfqpoint{1.901808in}{3.600966in}}%
\pgfpathlineto{\pgfqpoint{1.893603in}{3.600594in}}%
\pgfpathlineto{\pgfqpoint{1.885397in}{3.600179in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{3.599726in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.599239in}}%
\pgfpathlineto{\pgfqpoint{1.860781in}{3.598720in}}%
\pgfpathlineto{\pgfqpoint{1.852575in}{3.598173in}}%
\pgfpathlineto{\pgfqpoint{1.844369in}{3.597603in}}%
\pgfpathlineto{\pgfqpoint{1.836164in}{3.597011in}}%
\pgfpathlineto{\pgfqpoint{1.827958in}{3.596402in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{3.595778in}}%
\pgfpathlineto{\pgfqpoint{1.811547in}{3.595143in}}%
\pgfpathlineto{\pgfqpoint{1.803342in}{3.594499in}}%
\pgfpathlineto{\pgfqpoint{1.795136in}{3.593850in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{3.593197in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{3.592543in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{3.591890in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{3.591241in}}%
\pgfpathlineto{\pgfqpoint{1.754109in}{3.590597in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{3.589961in}}%
\pgfpathlineto{\pgfqpoint{1.737698in}{3.589333in}}%
\pgfpathlineto{\pgfqpoint{1.729492in}{3.588715in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{3.588109in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{3.587515in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{3.586935in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{3.586369in}}%
\pgfpathlineto{\pgfqpoint{1.688465in}{3.585818in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{3.585282in}}%
\pgfpathlineto{\pgfqpoint{1.672053in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{3.583772in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{3.583301in}}%
\pgfpathlineto{\pgfqpoint{1.639231in}{3.582846in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{3.582408in}}%
\pgfpathlineto{\pgfqpoint{1.622820in}{3.581986in}}%
\pgfpathlineto{\pgfqpoint{1.614615in}{3.581579in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{3.581188in}}%
\pgfpathlineto{\pgfqpoint{1.598204in}{3.580813in}}%
\pgfpathlineto{\pgfqpoint{1.589998in}{3.580452in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{3.580106in}}%
\pgfpathlineto{\pgfqpoint{1.573587in}{3.579775in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{3.579457in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{3.579154in}}%
\pgfpathlineto{\pgfqpoint{1.548971in}{3.578865in}}%
\pgfpathlineto{\pgfqpoint{1.540765in}{3.578589in}}%
\pgfpathlineto{\pgfqpoint{1.532560in}{3.578327in}}%
\pgfpathlineto{\pgfqpoint{1.524354in}{3.578078in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{3.577844in}}%
\pgfpathlineto{\pgfqpoint{1.507943in}{3.577622in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{3.577415in}}%
\pgfpathlineto{\pgfqpoint{1.491532in}{3.577221in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{3.577041in}}%
\pgfpathlineto{\pgfqpoint{1.475121in}{3.576874in}}%
\pgfpathlineto{\pgfqpoint{1.466915in}{3.576720in}}%
\pgfpathlineto{\pgfqpoint{1.458710in}{3.576580in}}%
\pgfpathlineto{\pgfqpoint{1.450504in}{3.576452in}}%
\pgfpathlineto{\pgfqpoint{1.442299in}{3.576337in}}%
\pgfpathlineto{\pgfqpoint{1.434093in}{3.576233in}}%
\pgfpathlineto{\pgfqpoint{1.425888in}{3.576139in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{3.576055in}}%
\pgfpathlineto{\pgfqpoint{1.409477in}{3.575980in}}%
\pgfpathlineto{\pgfqpoint{1.401271in}{3.575913in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{3.575851in}}%
\pgfpathlineto{\pgfqpoint{1.384860in}{3.575793in}}%
\pgfpathlineto{\pgfqpoint{1.376655in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{3.575684in}}%
\pgfpathlineto{\pgfqpoint{1.360244in}{3.575629in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{3.575571in}}%
\pgfpathlineto{\pgfqpoint{1.343832in}{3.575508in}}%
\pgfpathlineto{\pgfqpoint{1.335627in}{3.575439in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{3.575362in}}%
\pgfpathlineto{\pgfqpoint{1.319216in}{3.575275in}}%
\pgfpathlineto{\pgfqpoint{1.311010in}{3.575177in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{1.294599in}{3.574943in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{3.574806in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{3.574654in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{3.574487in}}%
\pgfpathlineto{\pgfqpoint{1.261777in}{3.574305in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{3.574109in}}%
\pgfpathlineto{\pgfqpoint{1.245366in}{3.573899in}}%
\pgfpathlineto{\pgfqpoint{1.237161in}{3.573677in}}%
\pgfpathlineto{\pgfqpoint{1.228955in}{3.573442in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{3.573197in}}%
\pgfpathlineto{\pgfqpoint{1.212544in}{3.572942in}}%
\pgfpathlineto{\pgfqpoint{1.204339in}{3.572680in}}%
\pgfpathlineto{\pgfqpoint{1.196133in}{3.572411in}}%
\pgfpathlineto{\pgfqpoint{1.187928in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{3.571864in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{3.571589in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{3.571315in}}%
\pgfpathlineto{\pgfqpoint{1.155105in}{3.571044in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{3.570777in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{3.570517in}}%
\pgfpathlineto{\pgfqpoint{1.130489in}{3.570264in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{3.570019in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{3.569785in}}%
\pgfpathlineto{\pgfqpoint{1.105872in}{3.569560in}}%
\pgfpathlineto{\pgfqpoint{1.097667in}{3.569348in}}%
\pgfpathlineto{\pgfqpoint{1.089461in}{3.569147in}}%
\pgfpathlineto{\pgfqpoint{1.081256in}{3.568958in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{3.568781in}}%
\pgfpathlineto{\pgfqpoint{1.064845in}{3.568618in}}%
\pgfpathlineto{\pgfqpoint{1.056639in}{3.568466in}}%
\pgfpathlineto{\pgfqpoint{1.048434in}{3.568327in}}%
\pgfpathlineto{\pgfqpoint{1.040228in}{3.568199in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{3.568083in}}%
\pgfpathlineto{\pgfqpoint{1.023817in}{3.567978in}}%
\pgfpathlineto{\pgfqpoint{1.015612in}{3.567883in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{3.567798in}}%
\pgfpathlineto{\pgfqpoint{0.999200in}{3.567722in}}%
\pgfpathlineto{\pgfqpoint{0.990995in}{3.567654in}}%
\pgfpathlineto{\pgfqpoint{0.982789in}{3.567595in}}%
\pgfpathlineto{\pgfqpoint{0.974584in}{3.567542in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{3.567496in}}%
\pgfpathlineto{\pgfqpoint{0.958173in}{3.567456in}}%
\pgfpathlineto{\pgfqpoint{0.949967in}{3.567421in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{3.567392in}}%
\pgfpathlineto{\pgfqpoint{0.933556in}{3.567366in}}%
\pgfpathlineto{\pgfqpoint{0.925351in}{3.567344in}}%
\pgfpathlineto{\pgfqpoint{0.917145in}{3.567325in}}%
\pgfpathlineto{\pgfqpoint{0.908940in}{3.567309in}}%
\pgfpathlineto{\pgfqpoint{0.900734in}{3.567296in}}%
\pgfpathlineto{\pgfqpoint{0.892529in}{3.567284in}}%
\pgfpathlineto{\pgfqpoint{0.884323in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{0.884323in}{3.567275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.780571in}{3.567233in}}{\pgfqpoint{2.528088in}{3.598632in}}{%
\pgfpathmoveto{\pgfqpoint{0.780571in}{3.567258in}}%
\pgfpathlineto{\pgfqpoint{0.780571in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.789352in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.815697in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.824478in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.833260in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.850823in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.885949in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.903512in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.912293in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.921075in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.929856in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.947419in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.956201in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.964982in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.973764in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.982545in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{0.991327in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.000108in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.008890in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.017671in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.026453in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.035234in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.044016in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.061579in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.070360in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.114268in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.123049in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.131831in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.140612in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.166957in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.193301in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.210864in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.245990in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.254771in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.281116in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.307460in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.325023in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.333805in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.342586in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.351368in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.360149in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.368931in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.377712in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.386494in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.404057in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.421620in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.430401in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.439183in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.447964in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.456746in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.474309in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.483090in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.491872in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.500653in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.518216in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.526998in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.553342in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.570905in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.588468in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.606031in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.614813in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.632376in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.649939in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.658720in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.676283in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.685064in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.702627in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.711409in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.720190in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.737753in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.746535in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.755316in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.764098in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.772879in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.790442in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.799224in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.808005in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.834350in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.843131in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.860694in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.869476in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.878257in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.887039in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.895820in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.930946in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.939728in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.948509in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.957291in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.966072in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{1.992417in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.009980in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.018761in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.027543in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.045106in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.062669in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.071450in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.089013in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.097795in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.106576in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.115358in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.124139in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.141702in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.159265in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.168046in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.176828in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.203172in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.220735in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.238298in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.247080in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.255861in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.264643in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.273424in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.282206in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.290987in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.308550in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.317332in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.334895in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.343676in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.352458in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.361239in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.370021in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.387584in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.396365in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.413928in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.449054in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.466617in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.475399in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.501743in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.510525in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.519306in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.528088in}{3.567233in}}%
\pgfpathlineto{\pgfqpoint{2.528088in}{3.567280in}}%
\pgfpathlineto{\pgfqpoint{2.528088in}{3.567280in}}%
\pgfpathlineto{\pgfqpoint{2.519306in}{3.567293in}}%
\pgfpathlineto{\pgfqpoint{2.510525in}{3.567308in}}%
\pgfpathlineto{\pgfqpoint{2.501743in}{3.567327in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{3.567349in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{2.475399in}{3.567410in}}%
\pgfpathlineto{\pgfqpoint{2.466617in}{3.567449in}}%
\pgfpathlineto{\pgfqpoint{2.457836in}{3.567496in}}%
\pgfpathlineto{\pgfqpoint{2.449054in}{3.567552in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{3.567617in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{3.567694in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.567783in}}%
\pgfpathlineto{\pgfqpoint{2.413928in}{3.567886in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{3.568005in}}%
\pgfpathlineto{\pgfqpoint{2.396365in}{3.568141in}}%
\pgfpathlineto{\pgfqpoint{2.387584in}{3.568296in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{3.568472in}}%
\pgfpathlineto{\pgfqpoint{2.370021in}{3.568669in}}%
\pgfpathlineto{\pgfqpoint{2.361239in}{3.568890in}}%
\pgfpathlineto{\pgfqpoint{2.352458in}{3.569137in}}%
\pgfpathlineto{\pgfqpoint{2.343676in}{3.569410in}}%
\pgfpathlineto{\pgfqpoint{2.334895in}{3.569711in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{2.317332in}{3.570399in}}%
\pgfpathlineto{\pgfqpoint{2.308550in}{3.570788in}}%
\pgfpathlineto{\pgfqpoint{2.299769in}{3.571207in}}%
\pgfpathlineto{\pgfqpoint{2.290987in}{3.571656in}}%
\pgfpathlineto{\pgfqpoint{2.282206in}{3.572135in}}%
\pgfpathlineto{\pgfqpoint{2.273424in}{3.572643in}}%
\pgfpathlineto{\pgfqpoint{2.264643in}{3.573179in}}%
\pgfpathlineto{\pgfqpoint{2.255861in}{3.573742in}}%
\pgfpathlineto{\pgfqpoint{2.247080in}{3.574330in}}%
\pgfpathlineto{\pgfqpoint{2.238298in}{3.574941in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{3.575574in}}%
\pgfpathlineto{\pgfqpoint{2.220735in}{3.576226in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{3.576895in}}%
\pgfpathlineto{\pgfqpoint{2.203172in}{3.577578in}}%
\pgfpathlineto{\pgfqpoint{2.194391in}{3.578273in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{3.578978in}}%
\pgfpathlineto{\pgfqpoint{2.176828in}{3.579690in}}%
\pgfpathlineto{\pgfqpoint{2.168046in}{3.580408in}}%
\pgfpathlineto{\pgfqpoint{2.159265in}{3.581129in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{3.581852in}}%
\pgfpathlineto{\pgfqpoint{2.141702in}{3.582576in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{3.583300in}}%
\pgfpathlineto{\pgfqpoint{2.124139in}{3.584022in}}%
\pgfpathlineto{\pgfqpoint{2.115358in}{3.584742in}}%
\pgfpathlineto{\pgfqpoint{2.106576in}{3.585459in}}%
\pgfpathlineto{\pgfqpoint{2.097795in}{3.586172in}}%
\pgfpathlineto{\pgfqpoint{2.089013in}{3.586883in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{3.587589in}}%
\pgfpathlineto{\pgfqpoint{2.071450in}{3.588291in}}%
\pgfpathlineto{\pgfqpoint{2.062669in}{3.588987in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{3.589678in}}%
\pgfpathlineto{\pgfqpoint{2.045106in}{3.590362in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{2.027543in}{3.591702in}}%
\pgfpathlineto{\pgfqpoint{2.018761in}{3.592355in}}%
\pgfpathlineto{\pgfqpoint{2.009980in}{3.592993in}}%
\pgfpathlineto{\pgfqpoint{2.001198in}{3.593613in}}%
\pgfpathlineto{\pgfqpoint{1.992417in}{3.594213in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{3.594787in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{3.595335in}}%
\pgfpathlineto{\pgfqpoint{1.966072in}{3.595850in}}%
\pgfpathlineto{\pgfqpoint{1.957291in}{3.596330in}}%
\pgfpathlineto{\pgfqpoint{1.948509in}{3.596772in}}%
\pgfpathlineto{\pgfqpoint{1.939728in}{3.597172in}}%
\pgfpathlineto{\pgfqpoint{1.930946in}{3.597527in}}%
\pgfpathlineto{\pgfqpoint{1.922165in}{3.597834in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{3.598093in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{3.598301in}}%
\pgfpathlineto{\pgfqpoint{1.895820in}{3.598459in}}%
\pgfpathlineto{\pgfqpoint{1.887039in}{3.598565in}}%
\pgfpathlineto{\pgfqpoint{1.878257in}{3.598623in}}%
\pgfpathlineto{\pgfqpoint{1.869476in}{3.598632in}}%
\pgfpathlineto{\pgfqpoint{1.860694in}{3.598595in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.598516in}}%
\pgfpathlineto{\pgfqpoint{1.843131in}{3.598398in}}%
\pgfpathlineto{\pgfqpoint{1.834350in}{3.598245in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{3.598061in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{3.597850in}}%
\pgfpathlineto{\pgfqpoint{1.808005in}{3.597618in}}%
\pgfpathlineto{\pgfqpoint{1.799224in}{3.597368in}}%
\pgfpathlineto{\pgfqpoint{1.790442in}{3.597104in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{3.596831in}}%
\pgfpathlineto{\pgfqpoint{1.772879in}{3.596552in}}%
\pgfpathlineto{\pgfqpoint{1.764098in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{1.755316in}{3.595984in}}%
\pgfpathlineto{\pgfqpoint{1.746535in}{3.595699in}}%
\pgfpathlineto{\pgfqpoint{1.737753in}{3.595414in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{3.595130in}}%
\pgfpathlineto{\pgfqpoint{1.720190in}{3.594846in}}%
\pgfpathlineto{\pgfqpoint{1.711409in}{3.594560in}}%
\pgfpathlineto{\pgfqpoint{1.702627in}{3.594271in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.593976in}}%
\pgfpathlineto{\pgfqpoint{1.685064in}{3.593674in}}%
\pgfpathlineto{\pgfqpoint{1.676283in}{3.593360in}}%
\pgfpathlineto{\pgfqpoint{1.667502in}{3.593032in}}%
\pgfpathlineto{\pgfqpoint{1.658720in}{3.592688in}}%
\pgfpathlineto{\pgfqpoint{1.649939in}{3.592324in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{3.591938in}}%
\pgfpathlineto{\pgfqpoint{1.632376in}{3.591528in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{3.591092in}}%
\pgfpathlineto{\pgfqpoint{1.614813in}{3.590629in}}%
\pgfpathlineto{\pgfqpoint{1.606031in}{3.590137in}}%
\pgfpathlineto{\pgfqpoint{1.597250in}{3.589618in}}%
\pgfpathlineto{\pgfqpoint{1.588468in}{3.589070in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{3.588495in}}%
\pgfpathlineto{\pgfqpoint{1.570905in}{3.587895in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{3.587271in}}%
\pgfpathlineto{\pgfqpoint{1.553342in}{3.586625in}}%
\pgfpathlineto{\pgfqpoint{1.544561in}{3.585961in}}%
\pgfpathlineto{\pgfqpoint{1.535779in}{3.585280in}}%
\pgfpathlineto{\pgfqpoint{1.526998in}{3.584586in}}%
\pgfpathlineto{\pgfqpoint{1.518216in}{3.583883in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{3.583173in}}%
\pgfpathlineto{\pgfqpoint{1.500653in}{3.582459in}}%
\pgfpathlineto{\pgfqpoint{1.491872in}{3.581746in}}%
\pgfpathlineto{\pgfqpoint{1.483090in}{3.581037in}}%
\pgfpathlineto{\pgfqpoint{1.474309in}{3.580333in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{3.579640in}}%
\pgfpathlineto{\pgfqpoint{1.456746in}{3.578958in}}%
\pgfpathlineto{\pgfqpoint{1.447964in}{3.578291in}}%
\pgfpathlineto{\pgfqpoint{1.439183in}{3.577642in}}%
\pgfpathlineto{\pgfqpoint{1.430401in}{3.577012in}}%
\pgfpathlineto{\pgfqpoint{1.421620in}{3.576403in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{3.575817in}}%
\pgfpathlineto{\pgfqpoint{1.404057in}{3.575256in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{3.574720in}}%
\pgfpathlineto{\pgfqpoint{1.386494in}{3.574213in}}%
\pgfpathlineto{\pgfqpoint{1.377712in}{3.573733in}}%
\pgfpathlineto{\pgfqpoint{1.368931in}{3.573282in}}%
\pgfpathlineto{\pgfqpoint{1.360149in}{3.572862in}}%
\pgfpathlineto{\pgfqpoint{1.351368in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{1.342586in}{3.572110in}}%
\pgfpathlineto{\pgfqpoint{1.333805in}{3.571780in}}%
\pgfpathlineto{\pgfqpoint{1.325023in}{3.571480in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{3.571210in}}%
\pgfpathlineto{\pgfqpoint{1.307460in}{3.570969in}}%
\pgfpathlineto{\pgfqpoint{1.298679in}{3.570755in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{3.570569in}}%
\pgfpathlineto{\pgfqpoint{1.281116in}{3.570409in}}%
\pgfpathlineto{\pgfqpoint{1.272334in}{3.570272in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{3.570158in}}%
\pgfpathlineto{\pgfqpoint{1.254771in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{1.245990in}{3.569988in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{3.569929in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{3.569883in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{3.569849in}}%
\pgfpathlineto{\pgfqpoint{1.210864in}{3.569824in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{3.569805in}}%
\pgfpathlineto{\pgfqpoint{1.193301in}{3.569792in}}%
\pgfpathlineto{\pgfqpoint{1.184520in}{3.569780in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{3.569768in}}%
\pgfpathlineto{\pgfqpoint{1.166957in}{3.569755in}}%
\pgfpathlineto{\pgfqpoint{1.158175in}{3.569739in}}%
\pgfpathlineto{\pgfqpoint{1.149394in}{3.569718in}}%
\pgfpathlineto{\pgfqpoint{1.140612in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.131831in}{3.569658in}}%
\pgfpathlineto{\pgfqpoint{1.123049in}{3.569616in}}%
\pgfpathlineto{\pgfqpoint{1.114268in}{3.569567in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{3.569510in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{3.569445in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{3.569373in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{3.569293in}}%
\pgfpathlineto{\pgfqpoint{1.070360in}{3.569207in}}%
\pgfpathlineto{\pgfqpoint{1.061579in}{3.569116in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{3.569020in}}%
\pgfpathlineto{\pgfqpoint{1.044016in}{3.568920in}}%
\pgfpathlineto{\pgfqpoint{1.035234in}{3.568818in}}%
\pgfpathlineto{\pgfqpoint{1.026453in}{3.568714in}}%
\pgfpathlineto{\pgfqpoint{1.017671in}{3.568610in}}%
\pgfpathlineto{\pgfqpoint{1.008890in}{3.568507in}}%
\pgfpathlineto{\pgfqpoint{1.000108in}{3.568405in}}%
\pgfpathlineto{\pgfqpoint{0.991327in}{3.568305in}}%
\pgfpathlineto{\pgfqpoint{0.982545in}{3.568209in}}%
\pgfpathlineto{\pgfqpoint{0.973764in}{3.568117in}}%
\pgfpathlineto{\pgfqpoint{0.964982in}{3.568029in}}%
\pgfpathlineto{\pgfqpoint{0.956201in}{3.567946in}}%
\pgfpathlineto{\pgfqpoint{0.947419in}{3.567868in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{3.567796in}}%
\pgfpathlineto{\pgfqpoint{0.929856in}{3.567729in}}%
\pgfpathlineto{\pgfqpoint{0.921075in}{3.567668in}}%
\pgfpathlineto{\pgfqpoint{0.912293in}{3.567612in}}%
\pgfpathlineto{\pgfqpoint{0.903512in}{3.567562in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{3.567517in}}%
\pgfpathlineto{\pgfqpoint{0.885949in}{3.567476in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{3.567441in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{3.567409in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{3.567382in}}%
\pgfpathlineto{\pgfqpoint{0.850823in}{3.567358in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{3.567337in}}%
\pgfpathlineto{\pgfqpoint{0.833260in}{3.567320in}}%
\pgfpathlineto{\pgfqpoint{0.824478in}{3.567304in}}%
\pgfpathlineto{\pgfqpoint{0.815697in}{3.567292in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{3.567281in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.567272in}}%
\pgfpathlineto{\pgfqpoint{0.789352in}{3.567264in}}%
\pgfpathlineto{\pgfqpoint{0.780571in}{3.567258in}}%
\pgfpathlineto{\pgfqpoint{0.780571in}{3.567258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.613023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250511in, y=3.574443in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.862187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840364in}{3.495986in}}%
\pgfpathcurveto{\pgfqpoint{1.844048in}{3.495986in}}{\pgfqpoint{1.847581in}{3.497449in}}{\pgfqpoint{1.850185in}{3.500054in}}%
\pgfpathcurveto{\pgfqpoint{1.852790in}{3.502658in}}{\pgfqpoint{1.854253in}{3.506191in}}{\pgfqpoint{1.854253in}{3.509875in}}%
\pgfpathcurveto{\pgfqpoint{1.854253in}{3.513558in}}{\pgfqpoint{1.852790in}{3.517091in}}{\pgfqpoint{1.850185in}{3.519695in}}%
\pgfpathcurveto{\pgfqpoint{1.847581in}{3.522300in}}{\pgfqpoint{1.844048in}{3.523763in}}{\pgfqpoint{1.840364in}{3.523763in}}%
\pgfpathcurveto{\pgfqpoint{1.836681in}{3.523763in}}{\pgfqpoint{1.833148in}{3.522300in}}{\pgfqpoint{1.830544in}{3.519695in}}%
\pgfpathcurveto{\pgfqpoint{1.827939in}{3.517091in}}{\pgfqpoint{1.826476in}{3.513558in}}{\pgfqpoint{1.826476in}{3.509875in}}%
\pgfpathcurveto{\pgfqpoint{1.826476in}{3.506191in}}{\pgfqpoint{1.827939in}{3.502658in}}{\pgfqpoint{1.830544in}{3.500054in}}%
\pgfpathcurveto{\pgfqpoint{1.833148in}{3.497449in}}{\pgfqpoint{1.836681in}{3.495986in}}{\pgfqpoint{1.840364in}{3.495986in}}%
\pgfpathlineto{\pgfqpoint{1.840364in}{3.495986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843213in}{3.518750in}}%
\pgfpathcurveto{\pgfqpoint{1.846896in}{3.518750in}}{\pgfqpoint{1.850429in}{3.520213in}}{\pgfqpoint{1.853034in}{3.522818in}}%
\pgfpathcurveto{\pgfqpoint{1.855638in}{3.525422in}}{\pgfqpoint{1.857101in}{3.528955in}}{\pgfqpoint{1.857101in}{3.532639in}}%
\pgfpathcurveto{\pgfqpoint{1.857101in}{3.536322in}}{\pgfqpoint{1.855638in}{3.539855in}}{\pgfqpoint{1.853034in}{3.542460in}}%
\pgfpathcurveto{\pgfqpoint{1.850429in}{3.545064in}}{\pgfqpoint{1.846896in}{3.546527in}}{\pgfqpoint{1.843213in}{3.546527in}}%
\pgfpathcurveto{\pgfqpoint{1.839529in}{3.546527in}}{\pgfqpoint{1.835996in}{3.545064in}}{\pgfqpoint{1.833392in}{3.542460in}}%
\pgfpathcurveto{\pgfqpoint{1.830787in}{3.539855in}}{\pgfqpoint{1.829324in}{3.536322in}}{\pgfqpoint{1.829324in}{3.532639in}}%
\pgfpathcurveto{\pgfqpoint{1.829324in}{3.528955in}}{\pgfqpoint{1.830787in}{3.525422in}}{\pgfqpoint{1.833392in}{3.522818in}}%
\pgfpathcurveto{\pgfqpoint{1.835996in}{3.520213in}}{\pgfqpoint{1.839529in}{3.518750in}}{\pgfqpoint{1.843213in}{3.518750in}}%
\pgfpathlineto{\pgfqpoint{1.843213in}{3.518750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936423in}{3.530380in}}%
\pgfpathcurveto{\pgfqpoint{1.940106in}{3.530380in}}{\pgfqpoint{1.943639in}{3.531843in}}{\pgfqpoint{1.946244in}{3.534448in}}%
\pgfpathcurveto{\pgfqpoint{1.948848in}{3.537052in}}{\pgfqpoint{1.950312in}{3.540585in}}{\pgfqpoint{1.950312in}{3.544269in}}%
\pgfpathcurveto{\pgfqpoint{1.950312in}{3.547952in}}{\pgfqpoint{1.948848in}{3.551485in}}{\pgfqpoint{1.946244in}{3.554090in}}%
\pgfpathcurveto{\pgfqpoint{1.943639in}{3.556694in}}{\pgfqpoint{1.940106in}{3.558158in}}{\pgfqpoint{1.936423in}{3.558158in}}%
\pgfpathcurveto{\pgfqpoint{1.932739in}{3.558158in}}{\pgfqpoint{1.929206in}{3.556694in}}{\pgfqpoint{1.926602in}{3.554090in}}%
\pgfpathcurveto{\pgfqpoint{1.923997in}{3.551485in}}{\pgfqpoint{1.922534in}{3.547952in}}{\pgfqpoint{1.922534in}{3.544269in}}%
\pgfpathcurveto{\pgfqpoint{1.922534in}{3.540585in}}{\pgfqpoint{1.923997in}{3.537052in}}{\pgfqpoint{1.926602in}{3.534448in}}%
\pgfpathcurveto{\pgfqpoint{1.929206in}{3.531843in}}{\pgfqpoint{1.932739in}{3.530380in}}{\pgfqpoint{1.936423in}{3.530380in}}%
\pgfpathlineto{\pgfqpoint{1.936423in}{3.530380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904626in}{3.524200in}}%
\pgfpathcurveto{\pgfqpoint{1.908309in}{3.524200in}}{\pgfqpoint{1.911842in}{3.525663in}}{\pgfqpoint{1.914447in}{3.528268in}}%
\pgfpathcurveto{\pgfqpoint{1.917051in}{3.530872in}}{\pgfqpoint{1.918515in}{3.534405in}}{\pgfqpoint{1.918515in}{3.538089in}}%
\pgfpathcurveto{\pgfqpoint{1.918515in}{3.541772in}}{\pgfqpoint{1.917051in}{3.545305in}}{\pgfqpoint{1.914447in}{3.547909in}}%
\pgfpathcurveto{\pgfqpoint{1.911842in}{3.550514in}}{\pgfqpoint{1.908309in}{3.551977in}}{\pgfqpoint{1.904626in}{3.551977in}}%
\pgfpathcurveto{\pgfqpoint{1.900942in}{3.551977in}}{\pgfqpoint{1.897409in}{3.550514in}}{\pgfqpoint{1.894805in}{3.547909in}}%
\pgfpathcurveto{\pgfqpoint{1.892200in}{3.545305in}}{\pgfqpoint{1.890737in}{3.541772in}}{\pgfqpoint{1.890737in}{3.538089in}}%
\pgfpathcurveto{\pgfqpoint{1.890737in}{3.534405in}}{\pgfqpoint{1.892200in}{3.530872in}}{\pgfqpoint{1.894805in}{3.528268in}}%
\pgfpathcurveto{\pgfqpoint{1.897409in}{3.525663in}}{\pgfqpoint{1.900942in}{3.524200in}}{\pgfqpoint{1.904626in}{3.524200in}}%
\pgfpathlineto{\pgfqpoint{1.904626in}{3.524200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830115in}{3.546771in}}%
\pgfpathcurveto{\pgfqpoint{1.833799in}{3.546771in}}{\pgfqpoint{1.837332in}{3.548234in}}{\pgfqpoint{1.839936in}{3.550839in}}%
\pgfpathcurveto{\pgfqpoint{1.842541in}{3.553443in}}{\pgfqpoint{1.844004in}{3.556976in}}{\pgfqpoint{1.844004in}{3.560660in}}%
\pgfpathcurveto{\pgfqpoint{1.844004in}{3.564343in}}{\pgfqpoint{1.842541in}{3.567876in}}{\pgfqpoint{1.839936in}{3.570481in}}%
\pgfpathcurveto{\pgfqpoint{1.837332in}{3.573085in}}{\pgfqpoint{1.833799in}{3.574549in}}{\pgfqpoint{1.830115in}{3.574549in}}%
\pgfpathcurveto{\pgfqpoint{1.826432in}{3.574549in}}{\pgfqpoint{1.822899in}{3.573085in}}{\pgfqpoint{1.820294in}{3.570481in}}%
\pgfpathcurveto{\pgfqpoint{1.817690in}{3.567876in}}{\pgfqpoint{1.816226in}{3.564343in}}{\pgfqpoint{1.816226in}{3.560660in}}%
\pgfpathcurveto{\pgfqpoint{1.816226in}{3.556976in}}{\pgfqpoint{1.817690in}{3.553443in}}{\pgfqpoint{1.820294in}{3.550839in}}%
\pgfpathcurveto{\pgfqpoint{1.822899in}{3.548234in}}{\pgfqpoint{1.826432in}{3.546771in}}{\pgfqpoint{1.830115in}{3.546771in}}%
\pgfpathlineto{\pgfqpoint{1.830115in}{3.546771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839414in}{3.511777in}}%
\pgfpathcurveto{\pgfqpoint{1.843097in}{3.511777in}}{\pgfqpoint{1.846630in}{3.513241in}}{\pgfqpoint{1.849235in}{3.515845in}}%
\pgfpathcurveto{\pgfqpoint{1.851839in}{3.518450in}}{\pgfqpoint{1.853303in}{3.521983in}}{\pgfqpoint{1.853303in}{3.525666in}}%
\pgfpathcurveto{\pgfqpoint{1.853303in}{3.529350in}}{\pgfqpoint{1.851839in}{3.532883in}}{\pgfqpoint{1.849235in}{3.535487in}}%
\pgfpathcurveto{\pgfqpoint{1.846630in}{3.538092in}}{\pgfqpoint{1.843097in}{3.539555in}}{\pgfqpoint{1.839414in}{3.539555in}}%
\pgfpathcurveto{\pgfqpoint{1.835731in}{3.539555in}}{\pgfqpoint{1.832198in}{3.538092in}}{\pgfqpoint{1.829593in}{3.535487in}}%
\pgfpathcurveto{\pgfqpoint{1.826988in}{3.532883in}}{\pgfqpoint{1.825525in}{3.529350in}}{\pgfqpoint{1.825525in}{3.525666in}}%
\pgfpathcurveto{\pgfqpoint{1.825525in}{3.521983in}}{\pgfqpoint{1.826988in}{3.518450in}}{\pgfqpoint{1.829593in}{3.515845in}}%
\pgfpathcurveto{\pgfqpoint{1.832198in}{3.513241in}}{\pgfqpoint{1.835731in}{3.511777in}}{\pgfqpoint{1.839414in}{3.511777in}}%
\pgfpathlineto{\pgfqpoint{1.839414in}{3.511777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145330in}{3.531942in}}%
\pgfpathcurveto{\pgfqpoint{2.149013in}{3.531942in}}{\pgfqpoint{2.152546in}{3.533406in}}{\pgfqpoint{2.155151in}{3.536010in}}%
\pgfpathcurveto{\pgfqpoint{2.157755in}{3.538615in}}{\pgfqpoint{2.159219in}{3.542148in}}{\pgfqpoint{2.159219in}{3.545831in}}%
\pgfpathcurveto{\pgfqpoint{2.159219in}{3.549514in}}{\pgfqpoint{2.157755in}{3.553047in}}{\pgfqpoint{2.155151in}{3.555652in}}%
\pgfpathcurveto{\pgfqpoint{2.152546in}{3.558257in}}{\pgfqpoint{2.149013in}{3.559720in}}{\pgfqpoint{2.145330in}{3.559720in}}%
\pgfpathcurveto{\pgfqpoint{2.141646in}{3.559720in}}{\pgfqpoint{2.138113in}{3.558257in}}{\pgfqpoint{2.135509in}{3.555652in}}%
\pgfpathcurveto{\pgfqpoint{2.132904in}{3.553047in}}{\pgfqpoint{2.131441in}{3.549514in}}{\pgfqpoint{2.131441in}{3.545831in}}%
\pgfpathcurveto{\pgfqpoint{2.131441in}{3.542148in}}{\pgfqpoint{2.132904in}{3.538615in}}{\pgfqpoint{2.135509in}{3.536010in}}%
\pgfpathcurveto{\pgfqpoint{2.138113in}{3.533406in}}{\pgfqpoint{2.141646in}{3.531942in}}{\pgfqpoint{2.145330in}{3.531942in}}%
\pgfpathlineto{\pgfqpoint{2.145330in}{3.531942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624870in}{3.502118in}}%
\pgfpathcurveto{\pgfqpoint{1.628554in}{3.502118in}}{\pgfqpoint{1.632087in}{3.503582in}}{\pgfqpoint{1.634691in}{3.506186in}}%
\pgfpathcurveto{\pgfqpoint{1.637296in}{3.508791in}}{\pgfqpoint{1.638759in}{3.512324in}}{\pgfqpoint{1.638759in}{3.516007in}}%
\pgfpathcurveto{\pgfqpoint{1.638759in}{3.519691in}}{\pgfqpoint{1.637296in}{3.523224in}}{\pgfqpoint{1.634691in}{3.525828in}}%
\pgfpathcurveto{\pgfqpoint{1.632087in}{3.528433in}}{\pgfqpoint{1.628554in}{3.529896in}}{\pgfqpoint{1.624870in}{3.529896in}}%
\pgfpathcurveto{\pgfqpoint{1.621187in}{3.529896in}}{\pgfqpoint{1.617654in}{3.528433in}}{\pgfqpoint{1.615049in}{3.525828in}}%
\pgfpathcurveto{\pgfqpoint{1.612445in}{3.523224in}}{\pgfqpoint{1.610982in}{3.519691in}}{\pgfqpoint{1.610982in}{3.516007in}}%
\pgfpathcurveto{\pgfqpoint{1.610982in}{3.512324in}}{\pgfqpoint{1.612445in}{3.508791in}}{\pgfqpoint{1.615049in}{3.506186in}}%
\pgfpathcurveto{\pgfqpoint{1.617654in}{3.503582in}}{\pgfqpoint{1.621187in}{3.502118in}}{\pgfqpoint{1.624870in}{3.502118in}}%
\pgfpathlineto{\pgfqpoint{1.624870in}{3.502118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781543in}{3.498473in}}%
\pgfpathcurveto{\pgfqpoint{1.785226in}{3.498473in}}{\pgfqpoint{1.788759in}{3.499937in}}{\pgfqpoint{1.791364in}{3.502541in}}%
\pgfpathcurveto{\pgfqpoint{1.793968in}{3.505146in}}{\pgfqpoint{1.795432in}{3.508679in}}{\pgfqpoint{1.795432in}{3.512362in}}%
\pgfpathcurveto{\pgfqpoint{1.795432in}{3.516046in}}{\pgfqpoint{1.793968in}{3.519579in}}{\pgfqpoint{1.791364in}{3.522183in}}%
\pgfpathcurveto{\pgfqpoint{1.788759in}{3.524788in}}{\pgfqpoint{1.785226in}{3.526251in}}{\pgfqpoint{1.781543in}{3.526251in}}%
\pgfpathcurveto{\pgfqpoint{1.777860in}{3.526251in}}{\pgfqpoint{1.774326in}{3.524788in}}{\pgfqpoint{1.771722in}{3.522183in}}%
\pgfpathcurveto{\pgfqpoint{1.769117in}{3.519579in}}{\pgfqpoint{1.767654in}{3.516046in}}{\pgfqpoint{1.767654in}{3.512362in}}%
\pgfpathcurveto{\pgfqpoint{1.767654in}{3.508679in}}{\pgfqpoint{1.769117in}{3.505146in}}{\pgfqpoint{1.771722in}{3.502541in}}%
\pgfpathcurveto{\pgfqpoint{1.774326in}{3.499937in}}{\pgfqpoint{1.777860in}{3.498473in}}{\pgfqpoint{1.781543in}{3.498473in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{3.498473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679910in}{3.534156in}}%
\pgfpathcurveto{\pgfqpoint{1.683594in}{3.534156in}}{\pgfqpoint{1.687127in}{3.535619in}}{\pgfqpoint{1.689731in}{3.538224in}}%
\pgfpathcurveto{\pgfqpoint{1.692336in}{3.540828in}}{\pgfqpoint{1.693799in}{3.544361in}}{\pgfqpoint{1.693799in}{3.548045in}}%
\pgfpathcurveto{\pgfqpoint{1.693799in}{3.551728in}}{\pgfqpoint{1.692336in}{3.555261in}}{\pgfqpoint{1.689731in}{3.557866in}}%
\pgfpathcurveto{\pgfqpoint{1.687127in}{3.560470in}}{\pgfqpoint{1.683594in}{3.561934in}}{\pgfqpoint{1.679910in}{3.561934in}}%
\pgfpathcurveto{\pgfqpoint{1.676227in}{3.561934in}}{\pgfqpoint{1.672694in}{3.560470in}}{\pgfqpoint{1.670090in}{3.557866in}}%
\pgfpathcurveto{\pgfqpoint{1.667485in}{3.555261in}}{\pgfqpoint{1.666022in}{3.551728in}}{\pgfqpoint{1.666022in}{3.548045in}}%
\pgfpathcurveto{\pgfqpoint{1.666022in}{3.544361in}}{\pgfqpoint{1.667485in}{3.540828in}}{\pgfqpoint{1.670090in}{3.538224in}}%
\pgfpathcurveto{\pgfqpoint{1.672694in}{3.535619in}}{\pgfqpoint{1.676227in}{3.534156in}}{\pgfqpoint{1.679910in}{3.534156in}}%
\pgfpathlineto{\pgfqpoint{1.679910in}{3.534156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723440in}{3.538801in}}%
\pgfpathcurveto{\pgfqpoint{1.727123in}{3.538801in}}{\pgfqpoint{1.730656in}{3.540264in}}{\pgfqpoint{1.733261in}{3.542869in}}%
\pgfpathcurveto{\pgfqpoint{1.735865in}{3.545473in}}{\pgfqpoint{1.737329in}{3.549006in}}{\pgfqpoint{1.737329in}{3.552690in}}%
\pgfpathcurveto{\pgfqpoint{1.737329in}{3.556373in}}{\pgfqpoint{1.735865in}{3.559906in}}{\pgfqpoint{1.733261in}{3.562511in}}%
\pgfpathcurveto{\pgfqpoint{1.730656in}{3.565115in}}{\pgfqpoint{1.727123in}{3.566579in}}{\pgfqpoint{1.723440in}{3.566579in}}%
\pgfpathcurveto{\pgfqpoint{1.719756in}{3.566579in}}{\pgfqpoint{1.716223in}{3.565115in}}{\pgfqpoint{1.713619in}{3.562511in}}%
\pgfpathcurveto{\pgfqpoint{1.711014in}{3.559906in}}{\pgfqpoint{1.709551in}{3.556373in}}{\pgfqpoint{1.709551in}{3.552690in}}%
\pgfpathcurveto{\pgfqpoint{1.709551in}{3.549006in}}{\pgfqpoint{1.711014in}{3.545473in}}{\pgfqpoint{1.713619in}{3.542869in}}%
\pgfpathcurveto{\pgfqpoint{1.716223in}{3.540264in}}{\pgfqpoint{1.719756in}{3.538801in}}{\pgfqpoint{1.723440in}{3.538801in}}%
\pgfpathlineto{\pgfqpoint{1.723440in}{3.538801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913290in}{3.524217in}}%
\pgfpathcurveto{\pgfqpoint{1.916973in}{3.524217in}}{\pgfqpoint{1.920506in}{3.525680in}}{\pgfqpoint{1.923111in}{3.528285in}}%
\pgfpathcurveto{\pgfqpoint{1.925715in}{3.530890in}}{\pgfqpoint{1.927179in}{3.534423in}}{\pgfqpoint{1.927179in}{3.538106in}}%
\pgfpathcurveto{\pgfqpoint{1.927179in}{3.541789in}}{\pgfqpoint{1.925715in}{3.545322in}}{\pgfqpoint{1.923111in}{3.547927in}}%
\pgfpathcurveto{\pgfqpoint{1.920506in}{3.550531in}}{\pgfqpoint{1.916973in}{3.551995in}}{\pgfqpoint{1.913290in}{3.551995in}}%
\pgfpathcurveto{\pgfqpoint{1.909606in}{3.551995in}}{\pgfqpoint{1.906073in}{3.550531in}}{\pgfqpoint{1.903469in}{3.547927in}}%
\pgfpathcurveto{\pgfqpoint{1.900864in}{3.545322in}}{\pgfqpoint{1.899401in}{3.541789in}}{\pgfqpoint{1.899401in}{3.538106in}}%
\pgfpathcurveto{\pgfqpoint{1.899401in}{3.534423in}}{\pgfqpoint{1.900864in}{3.530890in}}{\pgfqpoint{1.903469in}{3.528285in}}%
\pgfpathcurveto{\pgfqpoint{1.906073in}{3.525680in}}{\pgfqpoint{1.909606in}{3.524217in}}{\pgfqpoint{1.913290in}{3.524217in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{3.524217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080016in}{3.519794in}}%
\pgfpathcurveto{\pgfqpoint{2.083699in}{3.519794in}}{\pgfqpoint{2.087232in}{3.521258in}}{\pgfqpoint{2.089837in}{3.523862in}}%
\pgfpathcurveto{\pgfqpoint{2.092441in}{3.526467in}}{\pgfqpoint{2.093905in}{3.530000in}}{\pgfqpoint{2.093905in}{3.533683in}}%
\pgfpathcurveto{\pgfqpoint{2.093905in}{3.537367in}}{\pgfqpoint{2.092441in}{3.540900in}}{\pgfqpoint{2.089837in}{3.543504in}}%
\pgfpathcurveto{\pgfqpoint{2.087232in}{3.546109in}}{\pgfqpoint{2.083699in}{3.547572in}}{\pgfqpoint{2.080016in}{3.547572in}}%
\pgfpathcurveto{\pgfqpoint{2.076332in}{3.547572in}}{\pgfqpoint{2.072799in}{3.546109in}}{\pgfqpoint{2.070195in}{3.543504in}}%
\pgfpathcurveto{\pgfqpoint{2.067590in}{3.540900in}}{\pgfqpoint{2.066127in}{3.537367in}}{\pgfqpoint{2.066127in}{3.533683in}}%
\pgfpathcurveto{\pgfqpoint{2.066127in}{3.530000in}}{\pgfqpoint{2.067590in}{3.526467in}}{\pgfqpoint{2.070195in}{3.523862in}}%
\pgfpathcurveto{\pgfqpoint{2.072799in}{3.521258in}}{\pgfqpoint{2.076332in}{3.519794in}}{\pgfqpoint{2.080016in}{3.519794in}}%
\pgfpathlineto{\pgfqpoint{2.080016in}{3.519794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479069in}{3.541948in}}%
\pgfpathcurveto{\pgfqpoint{1.482753in}{3.541948in}}{\pgfqpoint{1.486286in}{3.543412in}}{\pgfqpoint{1.488890in}{3.546016in}}%
\pgfpathcurveto{\pgfqpoint{1.491495in}{3.548621in}}{\pgfqpoint{1.492958in}{3.552154in}}{\pgfqpoint{1.492958in}{3.555837in}}%
\pgfpathcurveto{\pgfqpoint{1.492958in}{3.559521in}}{\pgfqpoint{1.491495in}{3.563054in}}{\pgfqpoint{1.488890in}{3.565658in}}%
\pgfpathcurveto{\pgfqpoint{1.486286in}{3.568263in}}{\pgfqpoint{1.482753in}{3.569726in}}{\pgfqpoint{1.479069in}{3.569726in}}%
\pgfpathcurveto{\pgfqpoint{1.475386in}{3.569726in}}{\pgfqpoint{1.471853in}{3.568263in}}{\pgfqpoint{1.469249in}{3.565658in}}%
\pgfpathcurveto{\pgfqpoint{1.466644in}{3.563054in}}{\pgfqpoint{1.465181in}{3.559521in}}{\pgfqpoint{1.465181in}{3.555837in}}%
\pgfpathcurveto{\pgfqpoint{1.465181in}{3.552154in}}{\pgfqpoint{1.466644in}{3.548621in}}{\pgfqpoint{1.469249in}{3.546016in}}%
\pgfpathcurveto{\pgfqpoint{1.471853in}{3.543412in}}{\pgfqpoint{1.475386in}{3.541948in}}{\pgfqpoint{1.479069in}{3.541948in}}%
\pgfpathlineto{\pgfqpoint{1.479069in}{3.541948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598032in}{3.507463in}}%
\pgfpathcurveto{\pgfqpoint{1.601715in}{3.507463in}}{\pgfqpoint{1.605248in}{3.508926in}}{\pgfqpoint{1.607853in}{3.511531in}}%
\pgfpathcurveto{\pgfqpoint{1.610457in}{3.514135in}}{\pgfqpoint{1.611920in}{3.517668in}}{\pgfqpoint{1.611920in}{3.521352in}}%
\pgfpathcurveto{\pgfqpoint{1.611920in}{3.525035in}}{\pgfqpoint{1.610457in}{3.528568in}}{\pgfqpoint{1.607853in}{3.531173in}}%
\pgfpathcurveto{\pgfqpoint{1.605248in}{3.533777in}}{\pgfqpoint{1.601715in}{3.535241in}}{\pgfqpoint{1.598032in}{3.535241in}}%
\pgfpathcurveto{\pgfqpoint{1.594348in}{3.535241in}}{\pgfqpoint{1.590815in}{3.533777in}}{\pgfqpoint{1.588211in}{3.531173in}}%
\pgfpathcurveto{\pgfqpoint{1.585606in}{3.528568in}}{\pgfqpoint{1.584143in}{3.525035in}}{\pgfqpoint{1.584143in}{3.521352in}}%
\pgfpathcurveto{\pgfqpoint{1.584143in}{3.517668in}}{\pgfqpoint{1.585606in}{3.514135in}}{\pgfqpoint{1.588211in}{3.511531in}}%
\pgfpathcurveto{\pgfqpoint{1.590815in}{3.508926in}}{\pgfqpoint{1.594348in}{3.507463in}}{\pgfqpoint{1.598032in}{3.507463in}}%
\pgfpathlineto{\pgfqpoint{1.598032in}{3.507463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922006in}{3.532177in}}%
\pgfpathcurveto{\pgfqpoint{1.925690in}{3.532177in}}{\pgfqpoint{1.929223in}{3.533641in}}{\pgfqpoint{1.931827in}{3.536245in}}%
\pgfpathcurveto{\pgfqpoint{1.934432in}{3.538850in}}{\pgfqpoint{1.935895in}{3.542383in}}{\pgfqpoint{1.935895in}{3.546066in}}%
\pgfpathcurveto{\pgfqpoint{1.935895in}{3.549750in}}{\pgfqpoint{1.934432in}{3.553283in}}{\pgfqpoint{1.931827in}{3.555887in}}%
\pgfpathcurveto{\pgfqpoint{1.929223in}{3.558492in}}{\pgfqpoint{1.925690in}{3.559955in}}{\pgfqpoint{1.922006in}{3.559955in}}%
\pgfpathcurveto{\pgfqpoint{1.918323in}{3.559955in}}{\pgfqpoint{1.914790in}{3.558492in}}{\pgfqpoint{1.912185in}{3.555887in}}%
\pgfpathcurveto{\pgfqpoint{1.909581in}{3.553283in}}{\pgfqpoint{1.908117in}{3.549750in}}{\pgfqpoint{1.908117in}{3.546066in}}%
\pgfpathcurveto{\pgfqpoint{1.908117in}{3.542383in}}{\pgfqpoint{1.909581in}{3.538850in}}{\pgfqpoint{1.912185in}{3.536245in}}%
\pgfpathcurveto{\pgfqpoint{1.914790in}{3.533641in}}{\pgfqpoint{1.918323in}{3.532177in}}{\pgfqpoint{1.922006in}{3.532177in}}%
\pgfpathlineto{\pgfqpoint{1.922006in}{3.532177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170617in}{3.503721in}}%
\pgfpathcurveto{\pgfqpoint{2.174300in}{3.503721in}}{\pgfqpoint{2.177833in}{3.505184in}}{\pgfqpoint{2.180438in}{3.507789in}}%
\pgfpathcurveto{\pgfqpoint{2.183042in}{3.510393in}}{\pgfqpoint{2.184506in}{3.513926in}}{\pgfqpoint{2.184506in}{3.517610in}}%
\pgfpathcurveto{\pgfqpoint{2.184506in}{3.521293in}}{\pgfqpoint{2.183042in}{3.524826in}}{\pgfqpoint{2.180438in}{3.527430in}}%
\pgfpathcurveto{\pgfqpoint{2.177833in}{3.530035in}}{\pgfqpoint{2.174300in}{3.531498in}}{\pgfqpoint{2.170617in}{3.531498in}}%
\pgfpathcurveto{\pgfqpoint{2.166933in}{3.531498in}}{\pgfqpoint{2.163400in}{3.530035in}}{\pgfqpoint{2.160796in}{3.527430in}}%
\pgfpathcurveto{\pgfqpoint{2.158191in}{3.524826in}}{\pgfqpoint{2.156728in}{3.521293in}}{\pgfqpoint{2.156728in}{3.517610in}}%
\pgfpathcurveto{\pgfqpoint{2.156728in}{3.513926in}}{\pgfqpoint{2.158191in}{3.510393in}}{\pgfqpoint{2.160796in}{3.507789in}}%
\pgfpathcurveto{\pgfqpoint{2.163400in}{3.505184in}}{\pgfqpoint{2.166933in}{3.503721in}}{\pgfqpoint{2.170617in}{3.503721in}}%
\pgfpathlineto{\pgfqpoint{2.170617in}{3.503721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426907in}{3.532877in}}%
\pgfpathcurveto{\pgfqpoint{1.430591in}{3.532877in}}{\pgfqpoint{1.434124in}{3.534341in}}{\pgfqpoint{1.436728in}{3.536945in}}%
\pgfpathcurveto{\pgfqpoint{1.439333in}{3.539550in}}{\pgfqpoint{1.440796in}{3.543083in}}{\pgfqpoint{1.440796in}{3.546766in}}%
\pgfpathcurveto{\pgfqpoint{1.440796in}{3.550449in}}{\pgfqpoint{1.439333in}{3.553982in}}{\pgfqpoint{1.436728in}{3.556587in}}%
\pgfpathcurveto{\pgfqpoint{1.434124in}{3.559192in}}{\pgfqpoint{1.430591in}{3.560655in}}{\pgfqpoint{1.426907in}{3.560655in}}%
\pgfpathcurveto{\pgfqpoint{1.423224in}{3.560655in}}{\pgfqpoint{1.419691in}{3.559192in}}{\pgfqpoint{1.417086in}{3.556587in}}%
\pgfpathcurveto{\pgfqpoint{1.414482in}{3.553982in}}{\pgfqpoint{1.413018in}{3.550449in}}{\pgfqpoint{1.413018in}{3.546766in}}%
\pgfpathcurveto{\pgfqpoint{1.413018in}{3.543083in}}{\pgfqpoint{1.414482in}{3.539550in}}{\pgfqpoint{1.417086in}{3.536945in}}%
\pgfpathcurveto{\pgfqpoint{1.419691in}{3.534341in}}{\pgfqpoint{1.423224in}{3.532877in}}{\pgfqpoint{1.426907in}{3.532877in}}%
\pgfpathlineto{\pgfqpoint{1.426907in}{3.532877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107892in}{3.543454in}}%
\pgfpathcurveto{\pgfqpoint{2.111576in}{3.543454in}}{\pgfqpoint{2.115109in}{3.544917in}}{\pgfqpoint{2.117713in}{3.547522in}}%
\pgfpathcurveto{\pgfqpoint{2.120318in}{3.550126in}}{\pgfqpoint{2.121781in}{3.553659in}}{\pgfqpoint{2.121781in}{3.557343in}}%
\pgfpathcurveto{\pgfqpoint{2.121781in}{3.561026in}}{\pgfqpoint{2.120318in}{3.564559in}}{\pgfqpoint{2.117713in}{3.567163in}}%
\pgfpathcurveto{\pgfqpoint{2.115109in}{3.569768in}}{\pgfqpoint{2.111576in}{3.571231in}}{\pgfqpoint{2.107892in}{3.571231in}}%
\pgfpathcurveto{\pgfqpoint{2.104209in}{3.571231in}}{\pgfqpoint{2.100676in}{3.569768in}}{\pgfqpoint{2.098072in}{3.567163in}}%
\pgfpathcurveto{\pgfqpoint{2.095467in}{3.564559in}}{\pgfqpoint{2.094004in}{3.561026in}}{\pgfqpoint{2.094004in}{3.557343in}}%
\pgfpathcurveto{\pgfqpoint{2.094004in}{3.553659in}}{\pgfqpoint{2.095467in}{3.550126in}}{\pgfqpoint{2.098072in}{3.547522in}}%
\pgfpathcurveto{\pgfqpoint{2.100676in}{3.544917in}}{\pgfqpoint{2.104209in}{3.543454in}}{\pgfqpoint{2.107892in}{3.543454in}}%
\pgfpathlineto{\pgfqpoint{2.107892in}{3.543454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877594in}{3.530995in}}%
\pgfpathcurveto{\pgfqpoint{1.881277in}{3.530995in}}{\pgfqpoint{1.884810in}{3.532459in}}{\pgfqpoint{1.887415in}{3.535063in}}%
\pgfpathcurveto{\pgfqpoint{1.890019in}{3.537668in}}{\pgfqpoint{1.891483in}{3.541201in}}{\pgfqpoint{1.891483in}{3.544884in}}%
\pgfpathcurveto{\pgfqpoint{1.891483in}{3.548568in}}{\pgfqpoint{1.890019in}{3.552101in}}{\pgfqpoint{1.887415in}{3.554705in}}%
\pgfpathcurveto{\pgfqpoint{1.884810in}{3.557310in}}{\pgfqpoint{1.881277in}{3.558773in}}{\pgfqpoint{1.877594in}{3.558773in}}%
\pgfpathcurveto{\pgfqpoint{1.873910in}{3.558773in}}{\pgfqpoint{1.870377in}{3.557310in}}{\pgfqpoint{1.867773in}{3.554705in}}%
\pgfpathcurveto{\pgfqpoint{1.865168in}{3.552101in}}{\pgfqpoint{1.863705in}{3.548568in}}{\pgfqpoint{1.863705in}{3.544884in}}%
\pgfpathcurveto{\pgfqpoint{1.863705in}{3.541201in}}{\pgfqpoint{1.865168in}{3.537668in}}{\pgfqpoint{1.867773in}{3.535063in}}%
\pgfpathcurveto{\pgfqpoint{1.870377in}{3.532459in}}{\pgfqpoint{1.873910in}{3.530995in}}{\pgfqpoint{1.877594in}{3.530995in}}%
\pgfpathlineto{\pgfqpoint{1.877594in}{3.530995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653415in}{3.521835in}}%
\pgfpathcurveto{\pgfqpoint{1.657098in}{3.521835in}}{\pgfqpoint{1.660631in}{3.523298in}}{\pgfqpoint{1.663236in}{3.525902in}}%
\pgfpathcurveto{\pgfqpoint{1.665840in}{3.528507in}}{\pgfqpoint{1.667304in}{3.532040in}}{\pgfqpoint{1.667304in}{3.535723in}}%
\pgfpathcurveto{\pgfqpoint{1.667304in}{3.539407in}}{\pgfqpoint{1.665840in}{3.542940in}}{\pgfqpoint{1.663236in}{3.545544in}}%
\pgfpathcurveto{\pgfqpoint{1.660631in}{3.548149in}}{\pgfqpoint{1.657098in}{3.549612in}}{\pgfqpoint{1.653415in}{3.549612in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{3.549612in}}{\pgfqpoint{1.646199in}{3.548149in}}{\pgfqpoint{1.643594in}{3.545544in}}%
\pgfpathcurveto{\pgfqpoint{1.640989in}{3.542940in}}{\pgfqpoint{1.639526in}{3.539407in}}{\pgfqpoint{1.639526in}{3.535723in}}%
\pgfpathcurveto{\pgfqpoint{1.639526in}{3.532040in}}{\pgfqpoint{1.640989in}{3.528507in}}{\pgfqpoint{1.643594in}{3.525902in}}%
\pgfpathcurveto{\pgfqpoint{1.646199in}{3.523298in}}{\pgfqpoint{1.649732in}{3.521835in}}{\pgfqpoint{1.653415in}{3.521835in}}%
\pgfpathlineto{\pgfqpoint{1.653415in}{3.521835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583265in}{3.523830in}}%
\pgfpathcurveto{\pgfqpoint{1.586949in}{3.523830in}}{\pgfqpoint{1.590482in}{3.525293in}}{\pgfqpoint{1.593086in}{3.527898in}}%
\pgfpathcurveto{\pgfqpoint{1.595691in}{3.530502in}}{\pgfqpoint{1.597154in}{3.534035in}}{\pgfqpoint{1.597154in}{3.537718in}}%
\pgfpathcurveto{\pgfqpoint{1.597154in}{3.541402in}}{\pgfqpoint{1.595691in}{3.544935in}}{\pgfqpoint{1.593086in}{3.547539in}}%
\pgfpathcurveto{\pgfqpoint{1.590482in}{3.550144in}}{\pgfqpoint{1.586949in}{3.551607in}}{\pgfqpoint{1.583265in}{3.551607in}}%
\pgfpathcurveto{\pgfqpoint{1.579582in}{3.551607in}}{\pgfqpoint{1.576049in}{3.550144in}}{\pgfqpoint{1.573444in}{3.547539in}}%
\pgfpathcurveto{\pgfqpoint{1.570840in}{3.544935in}}{\pgfqpoint{1.569376in}{3.541402in}}{\pgfqpoint{1.569376in}{3.537718in}}%
\pgfpathcurveto{\pgfqpoint{1.569376in}{3.534035in}}{\pgfqpoint{1.570840in}{3.530502in}}{\pgfqpoint{1.573444in}{3.527898in}}%
\pgfpathcurveto{\pgfqpoint{1.576049in}{3.525293in}}{\pgfqpoint{1.579582in}{3.523830in}}{\pgfqpoint{1.583265in}{3.523830in}}%
\pgfpathlineto{\pgfqpoint{1.583265in}{3.523830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984303in}{3.512747in}}%
\pgfpathcurveto{\pgfqpoint{1.987987in}{3.512747in}}{\pgfqpoint{1.991520in}{3.514210in}}{\pgfqpoint{1.994124in}{3.516815in}}%
\pgfpathcurveto{\pgfqpoint{1.996729in}{3.519419in}}{\pgfqpoint{1.998192in}{3.522952in}}{\pgfqpoint{1.998192in}{3.526636in}}%
\pgfpathcurveto{\pgfqpoint{1.998192in}{3.530319in}}{\pgfqpoint{1.996729in}{3.533852in}}{\pgfqpoint{1.994124in}{3.536457in}}%
\pgfpathcurveto{\pgfqpoint{1.991520in}{3.539061in}}{\pgfqpoint{1.987987in}{3.540525in}}{\pgfqpoint{1.984303in}{3.540525in}}%
\pgfpathcurveto{\pgfqpoint{1.980620in}{3.540525in}}{\pgfqpoint{1.977087in}{3.539061in}}{\pgfqpoint{1.974482in}{3.536457in}}%
\pgfpathcurveto{\pgfqpoint{1.971878in}{3.533852in}}{\pgfqpoint{1.970414in}{3.530319in}}{\pgfqpoint{1.970414in}{3.526636in}}%
\pgfpathcurveto{\pgfqpoint{1.970414in}{3.522952in}}{\pgfqpoint{1.971878in}{3.519419in}}{\pgfqpoint{1.974482in}{3.516815in}}%
\pgfpathcurveto{\pgfqpoint{1.977087in}{3.514210in}}{\pgfqpoint{1.980620in}{3.512747in}}{\pgfqpoint{1.984303in}{3.512747in}}%
\pgfpathlineto{\pgfqpoint{1.984303in}{3.512747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990154in}{3.505995in}}%
\pgfpathcurveto{\pgfqpoint{1.993838in}{3.505995in}}{\pgfqpoint{1.997371in}{3.507458in}}{\pgfqpoint{1.999975in}{3.510063in}}%
\pgfpathcurveto{\pgfqpoint{2.002580in}{3.512667in}}{\pgfqpoint{2.004043in}{3.516200in}}{\pgfqpoint{2.004043in}{3.519883in}}%
\pgfpathcurveto{\pgfqpoint{2.004043in}{3.523567in}}{\pgfqpoint{2.002580in}{3.527100in}}{\pgfqpoint{1.999975in}{3.529704in}}%
\pgfpathcurveto{\pgfqpoint{1.997371in}{3.532309in}}{\pgfqpoint{1.993838in}{3.533772in}}{\pgfqpoint{1.990154in}{3.533772in}}%
\pgfpathcurveto{\pgfqpoint{1.986471in}{3.533772in}}{\pgfqpoint{1.982938in}{3.532309in}}{\pgfqpoint{1.980333in}{3.529704in}}%
\pgfpathcurveto{\pgfqpoint{1.977729in}{3.527100in}}{\pgfqpoint{1.976265in}{3.523567in}}{\pgfqpoint{1.976265in}{3.519883in}}%
\pgfpathcurveto{\pgfqpoint{1.976265in}{3.516200in}}{\pgfqpoint{1.977729in}{3.512667in}}{\pgfqpoint{1.980333in}{3.510063in}}%
\pgfpathcurveto{\pgfqpoint{1.982938in}{3.507458in}}{\pgfqpoint{1.986471in}{3.505995in}}{\pgfqpoint{1.990154in}{3.505995in}}%
\pgfpathlineto{\pgfqpoint{1.990154in}{3.505995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138042in}{3.496250in}}%
\pgfpathcurveto{\pgfqpoint{1.141725in}{3.496250in}}{\pgfqpoint{1.145258in}{3.497714in}}{\pgfqpoint{1.147863in}{3.500318in}}%
\pgfpathcurveto{\pgfqpoint{1.150467in}{3.502923in}}{\pgfqpoint{1.151931in}{3.506456in}}{\pgfqpoint{1.151931in}{3.510139in}}%
\pgfpathcurveto{\pgfqpoint{1.151931in}{3.513823in}}{\pgfqpoint{1.150467in}{3.517356in}}{\pgfqpoint{1.147863in}{3.519960in}}%
\pgfpathcurveto{\pgfqpoint{1.145258in}{3.522565in}}{\pgfqpoint{1.141725in}{3.524028in}}{\pgfqpoint{1.138042in}{3.524028in}}%
\pgfpathcurveto{\pgfqpoint{1.134358in}{3.524028in}}{\pgfqpoint{1.130825in}{3.522565in}}{\pgfqpoint{1.128221in}{3.519960in}}%
\pgfpathcurveto{\pgfqpoint{1.125616in}{3.517356in}}{\pgfqpoint{1.124153in}{3.513823in}}{\pgfqpoint{1.124153in}{3.510139in}}%
\pgfpathcurveto{\pgfqpoint{1.124153in}{3.506456in}}{\pgfqpoint{1.125616in}{3.502923in}}{\pgfqpoint{1.128221in}{3.500318in}}%
\pgfpathcurveto{\pgfqpoint{1.130825in}{3.497714in}}{\pgfqpoint{1.134358in}{3.496250in}}{\pgfqpoint{1.138042in}{3.496250in}}%
\pgfpathlineto{\pgfqpoint{1.138042in}{3.496250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695963in}{3.516448in}}%
\pgfpathcurveto{\pgfqpoint{1.699646in}{3.516448in}}{\pgfqpoint{1.703179in}{3.517911in}}{\pgfqpoint{1.705784in}{3.520516in}}%
\pgfpathcurveto{\pgfqpoint{1.708388in}{3.523120in}}{\pgfqpoint{1.709852in}{3.526653in}}{\pgfqpoint{1.709852in}{3.530337in}}%
\pgfpathcurveto{\pgfqpoint{1.709852in}{3.534020in}}{\pgfqpoint{1.708388in}{3.537553in}}{\pgfqpoint{1.705784in}{3.540158in}}%
\pgfpathcurveto{\pgfqpoint{1.703179in}{3.542762in}}{\pgfqpoint{1.699646in}{3.544226in}}{\pgfqpoint{1.695963in}{3.544226in}}%
\pgfpathcurveto{\pgfqpoint{1.692280in}{3.544226in}}{\pgfqpoint{1.688747in}{3.542762in}}{\pgfqpoint{1.686142in}{3.540158in}}%
\pgfpathcurveto{\pgfqpoint{1.683538in}{3.537553in}}{\pgfqpoint{1.682074in}{3.534020in}}{\pgfqpoint{1.682074in}{3.530337in}}%
\pgfpathcurveto{\pgfqpoint{1.682074in}{3.526653in}}{\pgfqpoint{1.683538in}{3.523120in}}{\pgfqpoint{1.686142in}{3.520516in}}%
\pgfpathcurveto{\pgfqpoint{1.688747in}{3.517911in}}{\pgfqpoint{1.692280in}{3.516448in}}{\pgfqpoint{1.695963in}{3.516448in}}%
\pgfpathlineto{\pgfqpoint{1.695963in}{3.516448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084964in}{3.549457in}}%
\pgfpathcurveto{\pgfqpoint{2.088647in}{3.549457in}}{\pgfqpoint{2.092180in}{3.550920in}}{\pgfqpoint{2.094785in}{3.553525in}}%
\pgfpathcurveto{\pgfqpoint{2.097389in}{3.556129in}}{\pgfqpoint{2.098853in}{3.559662in}}{\pgfqpoint{2.098853in}{3.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.098853in}{3.567029in}}{\pgfqpoint{2.097389in}{3.570562in}}{\pgfqpoint{2.094785in}{3.573167in}}%
\pgfpathcurveto{\pgfqpoint{2.092180in}{3.575771in}}{\pgfqpoint{2.088647in}{3.577234in}}{\pgfqpoint{2.084964in}{3.577234in}}%
\pgfpathcurveto{\pgfqpoint{2.081280in}{3.577234in}}{\pgfqpoint{2.077747in}{3.575771in}}{\pgfqpoint{2.075143in}{3.573167in}}%
\pgfpathcurveto{\pgfqpoint{2.072538in}{3.570562in}}{\pgfqpoint{2.071075in}{3.567029in}}{\pgfqpoint{2.071075in}{3.563346in}}%
\pgfpathcurveto{\pgfqpoint{2.071075in}{3.559662in}}{\pgfqpoint{2.072538in}{3.556129in}}{\pgfqpoint{2.075143in}{3.553525in}}%
\pgfpathcurveto{\pgfqpoint{2.077747in}{3.550920in}}{\pgfqpoint{2.081280in}{3.549457in}}{\pgfqpoint{2.084964in}{3.549457in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{3.549457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635646in}{3.510139in}}%
\pgfpathcurveto{\pgfqpoint{1.639330in}{3.510139in}}{\pgfqpoint{1.642863in}{3.511602in}}{\pgfqpoint{1.645467in}{3.514207in}}%
\pgfpathcurveto{\pgfqpoint{1.648072in}{3.516812in}}{\pgfqpoint{1.649535in}{3.520345in}}{\pgfqpoint{1.649535in}{3.524028in}}%
\pgfpathcurveto{\pgfqpoint{1.649535in}{3.527711in}}{\pgfqpoint{1.648072in}{3.531244in}}{\pgfqpoint{1.645467in}{3.533849in}}%
\pgfpathcurveto{\pgfqpoint{1.642863in}{3.536453in}}{\pgfqpoint{1.639330in}{3.537917in}}{\pgfqpoint{1.635646in}{3.537917in}}%
\pgfpathcurveto{\pgfqpoint{1.631963in}{3.537917in}}{\pgfqpoint{1.628430in}{3.536453in}}{\pgfqpoint{1.625825in}{3.533849in}}%
\pgfpathcurveto{\pgfqpoint{1.623221in}{3.531244in}}{\pgfqpoint{1.621757in}{3.527711in}}{\pgfqpoint{1.621757in}{3.524028in}}%
\pgfpathcurveto{\pgfqpoint{1.621757in}{3.520345in}}{\pgfqpoint{1.623221in}{3.516812in}}{\pgfqpoint{1.625825in}{3.514207in}}%
\pgfpathcurveto{\pgfqpoint{1.628430in}{3.511602in}}{\pgfqpoint{1.631963in}{3.510139in}}{\pgfqpoint{1.635646in}{3.510139in}}%
\pgfpathlineto{\pgfqpoint{1.635646in}{3.510139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556201in}{3.532435in}}%
\pgfpathcurveto{\pgfqpoint{1.559885in}{3.532435in}}{\pgfqpoint{1.563418in}{3.533898in}}{\pgfqpoint{1.566022in}{3.536503in}}%
\pgfpathcurveto{\pgfqpoint{1.568627in}{3.539107in}}{\pgfqpoint{1.570090in}{3.542640in}}{\pgfqpoint{1.570090in}{3.546324in}}%
\pgfpathcurveto{\pgfqpoint{1.570090in}{3.550007in}}{\pgfqpoint{1.568627in}{3.553540in}}{\pgfqpoint{1.566022in}{3.556145in}}%
\pgfpathcurveto{\pgfqpoint{1.563418in}{3.558749in}}{\pgfqpoint{1.559885in}{3.560213in}}{\pgfqpoint{1.556201in}{3.560213in}}%
\pgfpathcurveto{\pgfqpoint{1.552518in}{3.560213in}}{\pgfqpoint{1.548985in}{3.558749in}}{\pgfqpoint{1.546380in}{3.556145in}}%
\pgfpathcurveto{\pgfqpoint{1.543776in}{3.553540in}}{\pgfqpoint{1.542312in}{3.550007in}}{\pgfqpoint{1.542312in}{3.546324in}}%
\pgfpathcurveto{\pgfqpoint{1.542312in}{3.542640in}}{\pgfqpoint{1.543776in}{3.539107in}}{\pgfqpoint{1.546380in}{3.536503in}}%
\pgfpathcurveto{\pgfqpoint{1.548985in}{3.533898in}}{\pgfqpoint{1.552518in}{3.532435in}}{\pgfqpoint{1.556201in}{3.532435in}}%
\pgfpathlineto{\pgfqpoint{1.556201in}{3.532435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928269in}{3.529554in}}%
\pgfpathcurveto{\pgfqpoint{1.931953in}{3.529554in}}{\pgfqpoint{1.935486in}{3.531017in}}{\pgfqpoint{1.938090in}{3.533622in}}%
\pgfpathcurveto{\pgfqpoint{1.940695in}{3.536226in}}{\pgfqpoint{1.942158in}{3.539759in}}{\pgfqpoint{1.942158in}{3.543443in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{3.547126in}}{\pgfqpoint{1.940695in}{3.550659in}}{\pgfqpoint{1.938090in}{3.553263in}}%
\pgfpathcurveto{\pgfqpoint{1.935486in}{3.555868in}}{\pgfqpoint{1.931953in}{3.557331in}}{\pgfqpoint{1.928269in}{3.557331in}}%
\pgfpathcurveto{\pgfqpoint{1.924586in}{3.557331in}}{\pgfqpoint{1.921053in}{3.555868in}}{\pgfqpoint{1.918448in}{3.553263in}}%
\pgfpathcurveto{\pgfqpoint{1.915844in}{3.550659in}}{\pgfqpoint{1.914380in}{3.547126in}}{\pgfqpoint{1.914380in}{3.543443in}}%
\pgfpathcurveto{\pgfqpoint{1.914380in}{3.539759in}}{\pgfqpoint{1.915844in}{3.536226in}}{\pgfqpoint{1.918448in}{3.533622in}}%
\pgfpathcurveto{\pgfqpoint{1.921053in}{3.531017in}}{\pgfqpoint{1.924586in}{3.529554in}}{\pgfqpoint{1.928269in}{3.529554in}}%
\pgfpathlineto{\pgfqpoint{1.928269in}{3.529554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120675in}{3.507328in}}%
\pgfpathcurveto{\pgfqpoint{2.124358in}{3.507328in}}{\pgfqpoint{2.127891in}{3.508791in}}{\pgfqpoint{2.130496in}{3.511396in}}%
\pgfpathcurveto{\pgfqpoint{2.133100in}{3.514000in}}{\pgfqpoint{2.134564in}{3.517533in}}{\pgfqpoint{2.134564in}{3.521217in}}%
\pgfpathcurveto{\pgfqpoint{2.134564in}{3.524900in}}{\pgfqpoint{2.133100in}{3.528433in}}{\pgfqpoint{2.130496in}{3.531037in}}%
\pgfpathcurveto{\pgfqpoint{2.127891in}{3.533642in}}{\pgfqpoint{2.124358in}{3.535105in}}{\pgfqpoint{2.120675in}{3.535105in}}%
\pgfpathcurveto{\pgfqpoint{2.116992in}{3.535105in}}{\pgfqpoint{2.113459in}{3.533642in}}{\pgfqpoint{2.110854in}{3.531037in}}%
\pgfpathcurveto{\pgfqpoint{2.108249in}{3.528433in}}{\pgfqpoint{2.106786in}{3.524900in}}{\pgfqpoint{2.106786in}{3.521217in}}%
\pgfpathcurveto{\pgfqpoint{2.106786in}{3.517533in}}{\pgfqpoint{2.108249in}{3.514000in}}{\pgfqpoint{2.110854in}{3.511396in}}%
\pgfpathcurveto{\pgfqpoint{2.113459in}{3.508791in}}{\pgfqpoint{2.116992in}{3.507328in}}{\pgfqpoint{2.120675in}{3.507328in}}%
\pgfpathlineto{\pgfqpoint{2.120675in}{3.507328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859908in}{3.500552in}}%
\pgfpathcurveto{\pgfqpoint{1.863591in}{3.500552in}}{\pgfqpoint{1.867124in}{3.502016in}}{\pgfqpoint{1.869729in}{3.504620in}}%
\pgfpathcurveto{\pgfqpoint{1.872333in}{3.507225in}}{\pgfqpoint{1.873797in}{3.510758in}}{\pgfqpoint{1.873797in}{3.514441in}}%
\pgfpathcurveto{\pgfqpoint{1.873797in}{3.518124in}}{\pgfqpoint{1.872333in}{3.521657in}}{\pgfqpoint{1.869729in}{3.524262in}}%
\pgfpathcurveto{\pgfqpoint{1.867124in}{3.526867in}}{\pgfqpoint{1.863591in}{3.528330in}}{\pgfqpoint{1.859908in}{3.528330in}}%
\pgfpathcurveto{\pgfqpoint{1.856224in}{3.528330in}}{\pgfqpoint{1.852691in}{3.526867in}}{\pgfqpoint{1.850087in}{3.524262in}}%
\pgfpathcurveto{\pgfqpoint{1.847482in}{3.521657in}}{\pgfqpoint{1.846019in}{3.518124in}}{\pgfqpoint{1.846019in}{3.514441in}}%
\pgfpathcurveto{\pgfqpoint{1.846019in}{3.510758in}}{\pgfqpoint{1.847482in}{3.507225in}}{\pgfqpoint{1.850087in}{3.504620in}}%
\pgfpathcurveto{\pgfqpoint{1.852691in}{3.502016in}}{\pgfqpoint{1.856224in}{3.500552in}}{\pgfqpoint{1.859908in}{3.500552in}}%
\pgfpathlineto{\pgfqpoint{1.859908in}{3.500552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139598in}{3.503346in}}%
\pgfpathcurveto{\pgfqpoint{2.143281in}{3.503346in}}{\pgfqpoint{2.146814in}{3.504809in}}{\pgfqpoint{2.149419in}{3.507414in}}%
\pgfpathcurveto{\pgfqpoint{2.152023in}{3.510018in}}{\pgfqpoint{2.153487in}{3.513551in}}{\pgfqpoint{2.153487in}{3.517235in}}%
\pgfpathcurveto{\pgfqpoint{2.153487in}{3.520918in}}{\pgfqpoint{2.152023in}{3.524451in}}{\pgfqpoint{2.149419in}{3.527055in}}%
\pgfpathcurveto{\pgfqpoint{2.146814in}{3.529660in}}{\pgfqpoint{2.143281in}{3.531123in}}{\pgfqpoint{2.139598in}{3.531123in}}%
\pgfpathcurveto{\pgfqpoint{2.135914in}{3.531123in}}{\pgfqpoint{2.132381in}{3.529660in}}{\pgfqpoint{2.129777in}{3.527055in}}%
\pgfpathcurveto{\pgfqpoint{2.127172in}{3.524451in}}{\pgfqpoint{2.125709in}{3.520918in}}{\pgfqpoint{2.125709in}{3.517235in}}%
\pgfpathcurveto{\pgfqpoint{2.125709in}{3.513551in}}{\pgfqpoint{2.127172in}{3.510018in}}{\pgfqpoint{2.129777in}{3.507414in}}%
\pgfpathcurveto{\pgfqpoint{2.132381in}{3.504809in}}{\pgfqpoint{2.135914in}{3.503346in}}{\pgfqpoint{2.139598in}{3.503346in}}%
\pgfpathlineto{\pgfqpoint{2.139598in}{3.503346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527453in}{3.517820in}}%
\pgfpathcurveto{\pgfqpoint{1.531136in}{3.517820in}}{\pgfqpoint{1.534669in}{3.519284in}}{\pgfqpoint{1.537273in}{3.521888in}}%
\pgfpathcurveto{\pgfqpoint{1.539878in}{3.524493in}}{\pgfqpoint{1.541341in}{3.528026in}}{\pgfqpoint{1.541341in}{3.531709in}}%
\pgfpathcurveto{\pgfqpoint{1.541341in}{3.535392in}}{\pgfqpoint{1.539878in}{3.538925in}}{\pgfqpoint{1.537273in}{3.541530in}}%
\pgfpathcurveto{\pgfqpoint{1.534669in}{3.544135in}}{\pgfqpoint{1.531136in}{3.545598in}}{\pgfqpoint{1.527453in}{3.545598in}}%
\pgfpathcurveto{\pgfqpoint{1.523769in}{3.545598in}}{\pgfqpoint{1.520236in}{3.544135in}}{\pgfqpoint{1.517632in}{3.541530in}}%
\pgfpathcurveto{\pgfqpoint{1.515027in}{3.538925in}}{\pgfqpoint{1.513564in}{3.535392in}}{\pgfqpoint{1.513564in}{3.531709in}}%
\pgfpathcurveto{\pgfqpoint{1.513564in}{3.528026in}}{\pgfqpoint{1.515027in}{3.524493in}}{\pgfqpoint{1.517632in}{3.521888in}}%
\pgfpathcurveto{\pgfqpoint{1.520236in}{3.519284in}}{\pgfqpoint{1.523769in}{3.517820in}}{\pgfqpoint{1.527453in}{3.517820in}}%
\pgfpathlineto{\pgfqpoint{1.527453in}{3.517820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011199in}{3.491247in}}%
\pgfpathcurveto{\pgfqpoint{2.014882in}{3.491247in}}{\pgfqpoint{2.018415in}{3.492711in}}{\pgfqpoint{2.021020in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{2.023625in}{3.497920in}}{\pgfqpoint{2.025088in}{3.501453in}}{\pgfqpoint{2.025088in}{3.505136in}}%
\pgfpathcurveto{\pgfqpoint{2.025088in}{3.508820in}}{\pgfqpoint{2.023625in}{3.512353in}}{\pgfqpoint{2.021020in}{3.514957in}}%
\pgfpathcurveto{\pgfqpoint{2.018415in}{3.517562in}}{\pgfqpoint{2.014882in}{3.519025in}}{\pgfqpoint{2.011199in}{3.519025in}}%
\pgfpathcurveto{\pgfqpoint{2.007516in}{3.519025in}}{\pgfqpoint{2.003983in}{3.517562in}}{\pgfqpoint{2.001378in}{3.514957in}}%
\pgfpathcurveto{\pgfqpoint{1.998774in}{3.512353in}}{\pgfqpoint{1.997310in}{3.508820in}}{\pgfqpoint{1.997310in}{3.505136in}}%
\pgfpathcurveto{\pgfqpoint{1.997310in}{3.501453in}}{\pgfqpoint{1.998774in}{3.497920in}}{\pgfqpoint{2.001378in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{2.003983in}{3.492711in}}{\pgfqpoint{2.007516in}{3.491247in}}{\pgfqpoint{2.011199in}{3.491247in}}%
\pgfpathlineto{\pgfqpoint{2.011199in}{3.491247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767029in}{3.495325in}}%
\pgfpathcurveto{\pgfqpoint{1.770712in}{3.495325in}}{\pgfqpoint{1.774245in}{3.496789in}}{\pgfqpoint{1.776850in}{3.499393in}}%
\pgfpathcurveto{\pgfqpoint{1.779454in}{3.501998in}}{\pgfqpoint{1.780918in}{3.505531in}}{\pgfqpoint{1.780918in}{3.509214in}}%
\pgfpathcurveto{\pgfqpoint{1.780918in}{3.512898in}}{\pgfqpoint{1.779454in}{3.516431in}}{\pgfqpoint{1.776850in}{3.519035in}}%
\pgfpathcurveto{\pgfqpoint{1.774245in}{3.521640in}}{\pgfqpoint{1.770712in}{3.523103in}}{\pgfqpoint{1.767029in}{3.523103in}}%
\pgfpathcurveto{\pgfqpoint{1.763345in}{3.523103in}}{\pgfqpoint{1.759812in}{3.521640in}}{\pgfqpoint{1.757208in}{3.519035in}}%
\pgfpathcurveto{\pgfqpoint{1.754603in}{3.516431in}}{\pgfqpoint{1.753140in}{3.512898in}}{\pgfqpoint{1.753140in}{3.509214in}}%
\pgfpathcurveto{\pgfqpoint{1.753140in}{3.505531in}}{\pgfqpoint{1.754603in}{3.501998in}}{\pgfqpoint{1.757208in}{3.499393in}}%
\pgfpathcurveto{\pgfqpoint{1.759812in}{3.496789in}}{\pgfqpoint{1.763345in}{3.495325in}}{\pgfqpoint{1.767029in}{3.495325in}}%
\pgfpathlineto{\pgfqpoint{1.767029in}{3.495325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028117in}{3.501113in}}%
\pgfpathcurveto{\pgfqpoint{2.031801in}{3.501113in}}{\pgfqpoint{2.035334in}{3.502576in}}{\pgfqpoint{2.037938in}{3.505181in}}%
\pgfpathcurveto{\pgfqpoint{2.040543in}{3.507785in}}{\pgfqpoint{2.042006in}{3.511318in}}{\pgfqpoint{2.042006in}{3.515002in}}%
\pgfpathcurveto{\pgfqpoint{2.042006in}{3.518685in}}{\pgfqpoint{2.040543in}{3.522218in}}{\pgfqpoint{2.037938in}{3.524823in}}%
\pgfpathcurveto{\pgfqpoint{2.035334in}{3.527427in}}{\pgfqpoint{2.031801in}{3.528891in}}{\pgfqpoint{2.028117in}{3.528891in}}%
\pgfpathcurveto{\pgfqpoint{2.024434in}{3.528891in}}{\pgfqpoint{2.020901in}{3.527427in}}{\pgfqpoint{2.018296in}{3.524823in}}%
\pgfpathcurveto{\pgfqpoint{2.015692in}{3.522218in}}{\pgfqpoint{2.014228in}{3.518685in}}{\pgfqpoint{2.014228in}{3.515002in}}%
\pgfpathcurveto{\pgfqpoint{2.014228in}{3.511318in}}{\pgfqpoint{2.015692in}{3.507785in}}{\pgfqpoint{2.018296in}{3.505181in}}%
\pgfpathcurveto{\pgfqpoint{2.020901in}{3.502576in}}{\pgfqpoint{2.024434in}{3.501113in}}{\pgfqpoint{2.028117in}{3.501113in}}%
\pgfpathlineto{\pgfqpoint{2.028117in}{3.501113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903737in}{3.465005in}}%
\pgfpathcurveto{\pgfqpoint{1.907421in}{3.465005in}}{\pgfqpoint{1.910954in}{3.466468in}}{\pgfqpoint{1.913558in}{3.469072in}}%
\pgfpathcurveto{\pgfqpoint{1.916163in}{3.471677in}}{\pgfqpoint{1.917626in}{3.475210in}}{\pgfqpoint{1.917626in}{3.478893in}}%
\pgfpathcurveto{\pgfqpoint{1.917626in}{3.482577in}}{\pgfqpoint{1.916163in}{3.486110in}}{\pgfqpoint{1.913558in}{3.488714in}}%
\pgfpathcurveto{\pgfqpoint{1.910954in}{3.491319in}}{\pgfqpoint{1.907421in}{3.492782in}}{\pgfqpoint{1.903737in}{3.492782in}}%
\pgfpathcurveto{\pgfqpoint{1.900054in}{3.492782in}}{\pgfqpoint{1.896521in}{3.491319in}}{\pgfqpoint{1.893916in}{3.488714in}}%
\pgfpathcurveto{\pgfqpoint{1.891312in}{3.486110in}}{\pgfqpoint{1.889848in}{3.482577in}}{\pgfqpoint{1.889848in}{3.478893in}}%
\pgfpathcurveto{\pgfqpoint{1.889848in}{3.475210in}}{\pgfqpoint{1.891312in}{3.471677in}}{\pgfqpoint{1.893916in}{3.469072in}}%
\pgfpathcurveto{\pgfqpoint{1.896521in}{3.466468in}}{\pgfqpoint{1.900054in}{3.465005in}}{\pgfqpoint{1.903737in}{3.465005in}}%
\pgfpathlineto{\pgfqpoint{1.903737in}{3.465005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873538in}{3.502755in}}%
\pgfpathcurveto{\pgfqpoint{1.877221in}{3.502755in}}{\pgfqpoint{1.880754in}{3.504218in}}{\pgfqpoint{1.883359in}{3.506823in}}%
\pgfpathcurveto{\pgfqpoint{1.885963in}{3.509427in}}{\pgfqpoint{1.887427in}{3.512960in}}{\pgfqpoint{1.887427in}{3.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.887427in}{3.520327in}}{\pgfqpoint{1.885963in}{3.523860in}}{\pgfqpoint{1.883359in}{3.526465in}}%
\pgfpathcurveto{\pgfqpoint{1.880754in}{3.529069in}}{\pgfqpoint{1.877221in}{3.530533in}}{\pgfqpoint{1.873538in}{3.530533in}}%
\pgfpathcurveto{\pgfqpoint{1.869854in}{3.530533in}}{\pgfqpoint{1.866321in}{3.529069in}}{\pgfqpoint{1.863717in}{3.526465in}}%
\pgfpathcurveto{\pgfqpoint{1.861112in}{3.523860in}}{\pgfqpoint{1.859649in}{3.520327in}}{\pgfqpoint{1.859649in}{3.516644in}}%
\pgfpathcurveto{\pgfqpoint{1.859649in}{3.512960in}}{\pgfqpoint{1.861112in}{3.509427in}}{\pgfqpoint{1.863717in}{3.506823in}}%
\pgfpathcurveto{\pgfqpoint{1.866321in}{3.504218in}}{\pgfqpoint{1.869854in}{3.502755in}}{\pgfqpoint{1.873538in}{3.502755in}}%
\pgfpathlineto{\pgfqpoint{1.873538in}{3.502755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963922in}{3.519505in}}%
\pgfpathcurveto{\pgfqpoint{1.967606in}{3.519505in}}{\pgfqpoint{1.971139in}{3.520969in}}{\pgfqpoint{1.973743in}{3.523573in}}%
\pgfpathcurveto{\pgfqpoint{1.976348in}{3.526178in}}{\pgfqpoint{1.977811in}{3.529711in}}{\pgfqpoint{1.977811in}{3.533394in}}%
\pgfpathcurveto{\pgfqpoint{1.977811in}{3.537078in}}{\pgfqpoint{1.976348in}{3.540611in}}{\pgfqpoint{1.973743in}{3.543215in}}%
\pgfpathcurveto{\pgfqpoint{1.971139in}{3.545820in}}{\pgfqpoint{1.967606in}{3.547283in}}{\pgfqpoint{1.963922in}{3.547283in}}%
\pgfpathcurveto{\pgfqpoint{1.960239in}{3.547283in}}{\pgfqpoint{1.956706in}{3.545820in}}{\pgfqpoint{1.954101in}{3.543215in}}%
\pgfpathcurveto{\pgfqpoint{1.951497in}{3.540611in}}{\pgfqpoint{1.950034in}{3.537078in}}{\pgfqpoint{1.950034in}{3.533394in}}%
\pgfpathcurveto{\pgfqpoint{1.950034in}{3.529711in}}{\pgfqpoint{1.951497in}{3.526178in}}{\pgfqpoint{1.954101in}{3.523573in}}%
\pgfpathcurveto{\pgfqpoint{1.956706in}{3.520969in}}{\pgfqpoint{1.960239in}{3.519505in}}{\pgfqpoint{1.963922in}{3.519505in}}%
\pgfpathlineto{\pgfqpoint{1.963922in}{3.519505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479277in}{3.506126in}}%
\pgfpathcurveto{\pgfqpoint{1.482960in}{3.506126in}}{\pgfqpoint{1.486493in}{3.507589in}}{\pgfqpoint{1.489098in}{3.510194in}}%
\pgfpathcurveto{\pgfqpoint{1.491702in}{3.512798in}}{\pgfqpoint{1.493165in}{3.516331in}}{\pgfqpoint{1.493165in}{3.520015in}}%
\pgfpathcurveto{\pgfqpoint{1.493165in}{3.523698in}}{\pgfqpoint{1.491702in}{3.527231in}}{\pgfqpoint{1.489098in}{3.529836in}}%
\pgfpathcurveto{\pgfqpoint{1.486493in}{3.532440in}}{\pgfqpoint{1.482960in}{3.533904in}}{\pgfqpoint{1.479277in}{3.533904in}}%
\pgfpathcurveto{\pgfqpoint{1.475593in}{3.533904in}}{\pgfqpoint{1.472060in}{3.532440in}}{\pgfqpoint{1.469456in}{3.529836in}}%
\pgfpathcurveto{\pgfqpoint{1.466851in}{3.527231in}}{\pgfqpoint{1.465388in}{3.523698in}}{\pgfqpoint{1.465388in}{3.520015in}}%
\pgfpathcurveto{\pgfqpoint{1.465388in}{3.516331in}}{\pgfqpoint{1.466851in}{3.512798in}}{\pgfqpoint{1.469456in}{3.510194in}}%
\pgfpathcurveto{\pgfqpoint{1.472060in}{3.507589in}}{\pgfqpoint{1.475593in}{3.506126in}}{\pgfqpoint{1.479277in}{3.506126in}}%
\pgfpathlineto{\pgfqpoint{1.479277in}{3.506126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082142in}{3.518465in}}%
\pgfpathcurveto{\pgfqpoint{2.085826in}{3.518465in}}{\pgfqpoint{2.089359in}{3.519928in}}{\pgfqpoint{2.091963in}{3.522533in}}%
\pgfpathcurveto{\pgfqpoint{2.094568in}{3.525138in}}{\pgfqpoint{2.096031in}{3.528671in}}{\pgfqpoint{2.096031in}{3.532354in}}%
\pgfpathcurveto{\pgfqpoint{2.096031in}{3.536037in}}{\pgfqpoint{2.094568in}{3.539570in}}{\pgfqpoint{2.091963in}{3.542175in}}%
\pgfpathcurveto{\pgfqpoint{2.089359in}{3.544779in}}{\pgfqpoint{2.085826in}{3.546243in}}{\pgfqpoint{2.082142in}{3.546243in}}%
\pgfpathcurveto{\pgfqpoint{2.078459in}{3.546243in}}{\pgfqpoint{2.074926in}{3.544779in}}{\pgfqpoint{2.072321in}{3.542175in}}%
\pgfpathcurveto{\pgfqpoint{2.069717in}{3.539570in}}{\pgfqpoint{2.068253in}{3.536037in}}{\pgfqpoint{2.068253in}{3.532354in}}%
\pgfpathcurveto{\pgfqpoint{2.068253in}{3.528671in}}{\pgfqpoint{2.069717in}{3.525138in}}{\pgfqpoint{2.072321in}{3.522533in}}%
\pgfpathcurveto{\pgfqpoint{2.074926in}{3.519928in}}{\pgfqpoint{2.078459in}{3.518465in}}{\pgfqpoint{2.082142in}{3.518465in}}%
\pgfpathlineto{\pgfqpoint{2.082142in}{3.518465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985481in}{3.519787in}}%
\pgfpathcurveto{\pgfqpoint{1.989164in}{3.519787in}}{\pgfqpoint{1.992697in}{3.521250in}}{\pgfqpoint{1.995302in}{3.523855in}}%
\pgfpathcurveto{\pgfqpoint{1.997907in}{3.526459in}}{\pgfqpoint{1.999370in}{3.529992in}}{\pgfqpoint{1.999370in}{3.533676in}}%
\pgfpathcurveto{\pgfqpoint{1.999370in}{3.537359in}}{\pgfqpoint{1.997907in}{3.540892in}}{\pgfqpoint{1.995302in}{3.543497in}}%
\pgfpathcurveto{\pgfqpoint{1.992697in}{3.546101in}}{\pgfqpoint{1.989164in}{3.547565in}}{\pgfqpoint{1.985481in}{3.547565in}}%
\pgfpathcurveto{\pgfqpoint{1.981798in}{3.547565in}}{\pgfqpoint{1.978265in}{3.546101in}}{\pgfqpoint{1.975660in}{3.543497in}}%
\pgfpathcurveto{\pgfqpoint{1.973056in}{3.540892in}}{\pgfqpoint{1.971592in}{3.537359in}}{\pgfqpoint{1.971592in}{3.533676in}}%
\pgfpathcurveto{\pgfqpoint{1.971592in}{3.529992in}}{\pgfqpoint{1.973056in}{3.526459in}}{\pgfqpoint{1.975660in}{3.523855in}}%
\pgfpathcurveto{\pgfqpoint{1.978265in}{3.521250in}}{\pgfqpoint{1.981798in}{3.519787in}}{\pgfqpoint{1.985481in}{3.519787in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{3.519787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044365in}{3.496029in}}%
\pgfpathcurveto{\pgfqpoint{2.048049in}{3.496029in}}{\pgfqpoint{2.051582in}{3.497492in}}{\pgfqpoint{2.054186in}{3.500097in}}%
\pgfpathcurveto{\pgfqpoint{2.056791in}{3.502701in}}{\pgfqpoint{2.058254in}{3.506234in}}{\pgfqpoint{2.058254in}{3.509918in}}%
\pgfpathcurveto{\pgfqpoint{2.058254in}{3.513601in}}{\pgfqpoint{2.056791in}{3.517134in}}{\pgfqpoint{2.054186in}{3.519739in}}%
\pgfpathcurveto{\pgfqpoint{2.051582in}{3.522343in}}{\pgfqpoint{2.048049in}{3.523806in}}{\pgfqpoint{2.044365in}{3.523806in}}%
\pgfpathcurveto{\pgfqpoint{2.040682in}{3.523806in}}{\pgfqpoint{2.037149in}{3.522343in}}{\pgfqpoint{2.034544in}{3.519739in}}%
\pgfpathcurveto{\pgfqpoint{2.031940in}{3.517134in}}{\pgfqpoint{2.030476in}{3.513601in}}{\pgfqpoint{2.030476in}{3.509918in}}%
\pgfpathcurveto{\pgfqpoint{2.030476in}{3.506234in}}{\pgfqpoint{2.031940in}{3.502701in}}{\pgfqpoint{2.034544in}{3.500097in}}%
\pgfpathcurveto{\pgfqpoint{2.037149in}{3.497492in}}{\pgfqpoint{2.040682in}{3.496029in}}{\pgfqpoint{2.044365in}{3.496029in}}%
\pgfpathlineto{\pgfqpoint{2.044365in}{3.496029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884700in}{3.465101in}}%
\pgfpathcurveto{\pgfqpoint{1.888383in}{3.465101in}}{\pgfqpoint{1.891916in}{3.466565in}}{\pgfqpoint{1.894521in}{3.469169in}}%
\pgfpathcurveto{\pgfqpoint{1.897125in}{3.471774in}}{\pgfqpoint{1.898589in}{3.475307in}}{\pgfqpoint{1.898589in}{3.478990in}}%
\pgfpathcurveto{\pgfqpoint{1.898589in}{3.482674in}}{\pgfqpoint{1.897125in}{3.486207in}}{\pgfqpoint{1.894521in}{3.488811in}}%
\pgfpathcurveto{\pgfqpoint{1.891916in}{3.491416in}}{\pgfqpoint{1.888383in}{3.492879in}}{\pgfqpoint{1.884700in}{3.492879in}}%
\pgfpathcurveto{\pgfqpoint{1.881017in}{3.492879in}}{\pgfqpoint{1.877484in}{3.491416in}}{\pgfqpoint{1.874879in}{3.488811in}}%
\pgfpathcurveto{\pgfqpoint{1.872274in}{3.486207in}}{\pgfqpoint{1.870811in}{3.482674in}}{\pgfqpoint{1.870811in}{3.478990in}}%
\pgfpathcurveto{\pgfqpoint{1.870811in}{3.475307in}}{\pgfqpoint{1.872274in}{3.471774in}}{\pgfqpoint{1.874879in}{3.469169in}}%
\pgfpathcurveto{\pgfqpoint{1.877484in}{3.466565in}}{\pgfqpoint{1.881017in}{3.465101in}}{\pgfqpoint{1.884700in}{3.465101in}}%
\pgfpathlineto{\pgfqpoint{1.884700in}{3.465101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955883in}{3.493832in}}%
\pgfpathcurveto{\pgfqpoint{1.959566in}{3.493832in}}{\pgfqpoint{1.963099in}{3.495295in}}{\pgfqpoint{1.965703in}{3.497900in}}%
\pgfpathcurveto{\pgfqpoint{1.968308in}{3.500504in}}{\pgfqpoint{1.969771in}{3.504037in}}{\pgfqpoint{1.969771in}{3.507721in}}%
\pgfpathcurveto{\pgfqpoint{1.969771in}{3.511404in}}{\pgfqpoint{1.968308in}{3.514937in}}{\pgfqpoint{1.965703in}{3.517542in}}%
\pgfpathcurveto{\pgfqpoint{1.963099in}{3.520146in}}{\pgfqpoint{1.959566in}{3.521610in}}{\pgfqpoint{1.955883in}{3.521610in}}%
\pgfpathcurveto{\pgfqpoint{1.952199in}{3.521610in}}{\pgfqpoint{1.948666in}{3.520146in}}{\pgfqpoint{1.946062in}{3.517542in}}%
\pgfpathcurveto{\pgfqpoint{1.943457in}{3.514937in}}{\pgfqpoint{1.941994in}{3.511404in}}{\pgfqpoint{1.941994in}{3.507721in}}%
\pgfpathcurveto{\pgfqpoint{1.941994in}{3.504037in}}{\pgfqpoint{1.943457in}{3.500504in}}{\pgfqpoint{1.946062in}{3.497900in}}%
\pgfpathcurveto{\pgfqpoint{1.948666in}{3.495295in}}{\pgfqpoint{1.952199in}{3.493832in}}{\pgfqpoint{1.955883in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{1.955883in}{3.493832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600905in}{3.469099in}}%
\pgfpathcurveto{\pgfqpoint{1.604589in}{3.469099in}}{\pgfqpoint{1.608122in}{3.470562in}}{\pgfqpoint{1.610726in}{3.473167in}}%
\pgfpathcurveto{\pgfqpoint{1.613331in}{3.475772in}}{\pgfqpoint{1.614794in}{3.479305in}}{\pgfqpoint{1.614794in}{3.482988in}}%
\pgfpathcurveto{\pgfqpoint{1.614794in}{3.486671in}}{\pgfqpoint{1.613331in}{3.490204in}}{\pgfqpoint{1.610726in}{3.492809in}}%
\pgfpathcurveto{\pgfqpoint{1.608122in}{3.495413in}}{\pgfqpoint{1.604589in}{3.496877in}}{\pgfqpoint{1.600905in}{3.496877in}}%
\pgfpathcurveto{\pgfqpoint{1.597222in}{3.496877in}}{\pgfqpoint{1.593689in}{3.495413in}}{\pgfqpoint{1.591084in}{3.492809in}}%
\pgfpathcurveto{\pgfqpoint{1.588480in}{3.490204in}}{\pgfqpoint{1.587016in}{3.486671in}}{\pgfqpoint{1.587016in}{3.482988in}}%
\pgfpathcurveto{\pgfqpoint{1.587016in}{3.479305in}}{\pgfqpoint{1.588480in}{3.475772in}}{\pgfqpoint{1.591084in}{3.473167in}}%
\pgfpathcurveto{\pgfqpoint{1.593689in}{3.470562in}}{\pgfqpoint{1.597222in}{3.469099in}}{\pgfqpoint{1.600905in}{3.469099in}}%
\pgfpathlineto{\pgfqpoint{1.600905in}{3.469099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308984in}{3.515380in}}%
\pgfpathcurveto{\pgfqpoint{1.312668in}{3.515380in}}{\pgfqpoint{1.316201in}{3.516844in}}{\pgfqpoint{1.318805in}{3.519448in}}%
\pgfpathcurveto{\pgfqpoint{1.321410in}{3.522053in}}{\pgfqpoint{1.322873in}{3.525586in}}{\pgfqpoint{1.322873in}{3.529269in}}%
\pgfpathcurveto{\pgfqpoint{1.322873in}{3.532953in}}{\pgfqpoint{1.321410in}{3.536486in}}{\pgfqpoint{1.318805in}{3.539090in}}%
\pgfpathcurveto{\pgfqpoint{1.316201in}{3.541695in}}{\pgfqpoint{1.312668in}{3.543158in}}{\pgfqpoint{1.308984in}{3.543158in}}%
\pgfpathcurveto{\pgfqpoint{1.305301in}{3.543158in}}{\pgfqpoint{1.301768in}{3.541695in}}{\pgfqpoint{1.299163in}{3.539090in}}%
\pgfpathcurveto{\pgfqpoint{1.296559in}{3.536486in}}{\pgfqpoint{1.295095in}{3.532953in}}{\pgfqpoint{1.295095in}{3.529269in}}%
\pgfpathcurveto{\pgfqpoint{1.295095in}{3.525586in}}{\pgfqpoint{1.296559in}{3.522053in}}{\pgfqpoint{1.299163in}{3.519448in}}%
\pgfpathcurveto{\pgfqpoint{1.301768in}{3.516844in}}{\pgfqpoint{1.305301in}{3.515380in}}{\pgfqpoint{1.308984in}{3.515380in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{3.515380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746067in}{3.485216in}}%
\pgfpathcurveto{\pgfqpoint{1.749750in}{3.485216in}}{\pgfqpoint{1.753283in}{3.486679in}}{\pgfqpoint{1.755888in}{3.489284in}}%
\pgfpathcurveto{\pgfqpoint{1.758492in}{3.491888in}}{\pgfqpoint{1.759956in}{3.495421in}}{\pgfqpoint{1.759956in}{3.499105in}}%
\pgfpathcurveto{\pgfqpoint{1.759956in}{3.502788in}}{\pgfqpoint{1.758492in}{3.506321in}}{\pgfqpoint{1.755888in}{3.508926in}}%
\pgfpathcurveto{\pgfqpoint{1.753283in}{3.511530in}}{\pgfqpoint{1.749750in}{3.512994in}}{\pgfqpoint{1.746067in}{3.512994in}}%
\pgfpathcurveto{\pgfqpoint{1.742383in}{3.512994in}}{\pgfqpoint{1.738850in}{3.511530in}}{\pgfqpoint{1.736246in}{3.508926in}}%
\pgfpathcurveto{\pgfqpoint{1.733641in}{3.506321in}}{\pgfqpoint{1.732178in}{3.502788in}}{\pgfqpoint{1.732178in}{3.499105in}}%
\pgfpathcurveto{\pgfqpoint{1.732178in}{3.495421in}}{\pgfqpoint{1.733641in}{3.491888in}}{\pgfqpoint{1.736246in}{3.489284in}}%
\pgfpathcurveto{\pgfqpoint{1.738850in}{3.486679in}}{\pgfqpoint{1.742383in}{3.485216in}}{\pgfqpoint{1.746067in}{3.485216in}}%
\pgfpathlineto{\pgfqpoint{1.746067in}{3.485216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963585in}{3.486503in}}%
\pgfpathcurveto{\pgfqpoint{1.967269in}{3.486503in}}{\pgfqpoint{1.970802in}{3.487967in}}{\pgfqpoint{1.973406in}{3.490571in}}%
\pgfpathcurveto{\pgfqpoint{1.976011in}{3.493176in}}{\pgfqpoint{1.977474in}{3.496709in}}{\pgfqpoint{1.977474in}{3.500392in}}%
\pgfpathcurveto{\pgfqpoint{1.977474in}{3.504076in}}{\pgfqpoint{1.976011in}{3.507609in}}{\pgfqpoint{1.973406in}{3.510213in}}%
\pgfpathcurveto{\pgfqpoint{1.970802in}{3.512818in}}{\pgfqpoint{1.967269in}{3.514281in}}{\pgfqpoint{1.963585in}{3.514281in}}%
\pgfpathcurveto{\pgfqpoint{1.959902in}{3.514281in}}{\pgfqpoint{1.956369in}{3.512818in}}{\pgfqpoint{1.953764in}{3.510213in}}%
\pgfpathcurveto{\pgfqpoint{1.951160in}{3.507609in}}{\pgfqpoint{1.949696in}{3.504076in}}{\pgfqpoint{1.949696in}{3.500392in}}%
\pgfpathcurveto{\pgfqpoint{1.949696in}{3.496709in}}{\pgfqpoint{1.951160in}{3.493176in}}{\pgfqpoint{1.953764in}{3.490571in}}%
\pgfpathcurveto{\pgfqpoint{1.956369in}{3.487967in}}{\pgfqpoint{1.959902in}{3.486503in}}{\pgfqpoint{1.963585in}{3.486503in}}%
\pgfpathlineto{\pgfqpoint{1.963585in}{3.486503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740048in}{3.491385in}}%
\pgfpathcurveto{\pgfqpoint{1.743732in}{3.491385in}}{\pgfqpoint{1.747265in}{3.492848in}}{\pgfqpoint{1.749869in}{3.495453in}}%
\pgfpathcurveto{\pgfqpoint{1.752474in}{3.498057in}}{\pgfqpoint{1.753937in}{3.501590in}}{\pgfqpoint{1.753937in}{3.505274in}}%
\pgfpathcurveto{\pgfqpoint{1.753937in}{3.508957in}}{\pgfqpoint{1.752474in}{3.512490in}}{\pgfqpoint{1.749869in}{3.515094in}}%
\pgfpathcurveto{\pgfqpoint{1.747265in}{3.517699in}}{\pgfqpoint{1.743732in}{3.519162in}}{\pgfqpoint{1.740048in}{3.519162in}}%
\pgfpathcurveto{\pgfqpoint{1.736365in}{3.519162in}}{\pgfqpoint{1.732832in}{3.517699in}}{\pgfqpoint{1.730227in}{3.515094in}}%
\pgfpathcurveto{\pgfqpoint{1.727623in}{3.512490in}}{\pgfqpoint{1.726159in}{3.508957in}}{\pgfqpoint{1.726159in}{3.505274in}}%
\pgfpathcurveto{\pgfqpoint{1.726159in}{3.501590in}}{\pgfqpoint{1.727623in}{3.498057in}}{\pgfqpoint{1.730227in}{3.495453in}}%
\pgfpathcurveto{\pgfqpoint{1.732832in}{3.492848in}}{\pgfqpoint{1.736365in}{3.491385in}}{\pgfqpoint{1.740048in}{3.491385in}}%
\pgfpathlineto{\pgfqpoint{1.740048in}{3.491385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627440in}{3.494998in}}%
\pgfpathcurveto{\pgfqpoint{1.631123in}{3.494998in}}{\pgfqpoint{1.634656in}{3.496461in}}{\pgfqpoint{1.637261in}{3.499066in}}%
\pgfpathcurveto{\pgfqpoint{1.639866in}{3.501670in}}{\pgfqpoint{1.641329in}{3.505203in}}{\pgfqpoint{1.641329in}{3.508887in}}%
\pgfpathcurveto{\pgfqpoint{1.641329in}{3.512570in}}{\pgfqpoint{1.639866in}{3.516103in}}{\pgfqpoint{1.637261in}{3.518707in}}%
\pgfpathcurveto{\pgfqpoint{1.634656in}{3.521312in}}{\pgfqpoint{1.631123in}{3.522775in}}{\pgfqpoint{1.627440in}{3.522775in}}%
\pgfpathcurveto{\pgfqpoint{1.623757in}{3.522775in}}{\pgfqpoint{1.620224in}{3.521312in}}{\pgfqpoint{1.617619in}{3.518707in}}%
\pgfpathcurveto{\pgfqpoint{1.615015in}{3.516103in}}{\pgfqpoint{1.613551in}{3.512570in}}{\pgfqpoint{1.613551in}{3.508887in}}%
\pgfpathcurveto{\pgfqpoint{1.613551in}{3.505203in}}{\pgfqpoint{1.615015in}{3.501670in}}{\pgfqpoint{1.617619in}{3.499066in}}%
\pgfpathcurveto{\pgfqpoint{1.620224in}{3.496461in}}{\pgfqpoint{1.623757in}{3.494998in}}{\pgfqpoint{1.627440in}{3.494998in}}%
\pgfpathlineto{\pgfqpoint{1.627440in}{3.494998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055488in}{3.509847in}}%
\pgfpathcurveto{\pgfqpoint{2.059172in}{3.509847in}}{\pgfqpoint{2.062705in}{3.511311in}}{\pgfqpoint{2.065309in}{3.513915in}}%
\pgfpathcurveto{\pgfqpoint{2.067914in}{3.516520in}}{\pgfqpoint{2.069377in}{3.520053in}}{\pgfqpoint{2.069377in}{3.523736in}}%
\pgfpathcurveto{\pgfqpoint{2.069377in}{3.527420in}}{\pgfqpoint{2.067914in}{3.530953in}}{\pgfqpoint{2.065309in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{2.062705in}{3.536162in}}{\pgfqpoint{2.059172in}{3.537625in}}{\pgfqpoint{2.055488in}{3.537625in}}%
\pgfpathcurveto{\pgfqpoint{2.051805in}{3.537625in}}{\pgfqpoint{2.048272in}{3.536162in}}{\pgfqpoint{2.045668in}{3.533557in}}%
\pgfpathcurveto{\pgfqpoint{2.043063in}{3.530953in}}{\pgfqpoint{2.041600in}{3.527420in}}{\pgfqpoint{2.041600in}{3.523736in}}%
\pgfpathcurveto{\pgfqpoint{2.041600in}{3.520053in}}{\pgfqpoint{2.043063in}{3.516520in}}{\pgfqpoint{2.045668in}{3.513915in}}%
\pgfpathcurveto{\pgfqpoint{2.048272in}{3.511311in}}{\pgfqpoint{2.051805in}{3.509847in}}{\pgfqpoint{2.055488in}{3.509847in}}%
\pgfpathlineto{\pgfqpoint{2.055488in}{3.509847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261948in}{3.474616in}}%
\pgfpathcurveto{\pgfqpoint{1.265631in}{3.474616in}}{\pgfqpoint{1.269164in}{3.476080in}}{\pgfqpoint{1.271769in}{3.478684in}}%
\pgfpathcurveto{\pgfqpoint{1.274373in}{3.481289in}}{\pgfqpoint{1.275837in}{3.484822in}}{\pgfqpoint{1.275837in}{3.488505in}}%
\pgfpathcurveto{\pgfqpoint{1.275837in}{3.492189in}}{\pgfqpoint{1.274373in}{3.495722in}}{\pgfqpoint{1.271769in}{3.498326in}}%
\pgfpathcurveto{\pgfqpoint{1.269164in}{3.500931in}}{\pgfqpoint{1.265631in}{3.502394in}}{\pgfqpoint{1.261948in}{3.502394in}}%
\pgfpathcurveto{\pgfqpoint{1.258264in}{3.502394in}}{\pgfqpoint{1.254731in}{3.500931in}}{\pgfqpoint{1.252127in}{3.498326in}}%
\pgfpathcurveto{\pgfqpoint{1.249522in}{3.495722in}}{\pgfqpoint{1.248059in}{3.492189in}}{\pgfqpoint{1.248059in}{3.488505in}}%
\pgfpathcurveto{\pgfqpoint{1.248059in}{3.484822in}}{\pgfqpoint{1.249522in}{3.481289in}}{\pgfqpoint{1.252127in}{3.478684in}}%
\pgfpathcurveto{\pgfqpoint{1.254731in}{3.476080in}}{\pgfqpoint{1.258264in}{3.474616in}}{\pgfqpoint{1.261948in}{3.474616in}}%
\pgfpathlineto{\pgfqpoint{1.261948in}{3.474616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051411in}{3.471969in}}%
\pgfpathcurveto{\pgfqpoint{2.055094in}{3.471969in}}{\pgfqpoint{2.058627in}{3.473433in}}{\pgfqpoint{2.061232in}{3.476037in}}%
\pgfpathcurveto{\pgfqpoint{2.063836in}{3.478642in}}{\pgfqpoint{2.065300in}{3.482175in}}{\pgfqpoint{2.065300in}{3.485858in}}%
\pgfpathcurveto{\pgfqpoint{2.065300in}{3.489542in}}{\pgfqpoint{2.063836in}{3.493075in}}{\pgfqpoint{2.061232in}{3.495679in}}%
\pgfpathcurveto{\pgfqpoint{2.058627in}{3.498284in}}{\pgfqpoint{2.055094in}{3.499747in}}{\pgfqpoint{2.051411in}{3.499747in}}%
\pgfpathcurveto{\pgfqpoint{2.047727in}{3.499747in}}{\pgfqpoint{2.044194in}{3.498284in}}{\pgfqpoint{2.041590in}{3.495679in}}%
\pgfpathcurveto{\pgfqpoint{2.038985in}{3.493075in}}{\pgfqpoint{2.037522in}{3.489542in}}{\pgfqpoint{2.037522in}{3.485858in}}%
\pgfpathcurveto{\pgfqpoint{2.037522in}{3.482175in}}{\pgfqpoint{2.038985in}{3.478642in}}{\pgfqpoint{2.041590in}{3.476037in}}%
\pgfpathcurveto{\pgfqpoint{2.044194in}{3.473433in}}{\pgfqpoint{2.047727in}{3.471969in}}{\pgfqpoint{2.051411in}{3.471969in}}%
\pgfpathlineto{\pgfqpoint{2.051411in}{3.471969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733017in}{3.474660in}}%
\pgfpathcurveto{\pgfqpoint{1.736700in}{3.474660in}}{\pgfqpoint{1.740233in}{3.476123in}}{\pgfqpoint{1.742838in}{3.478728in}}%
\pgfpathcurveto{\pgfqpoint{1.745443in}{3.481332in}}{\pgfqpoint{1.746906in}{3.484865in}}{\pgfqpoint{1.746906in}{3.488549in}}%
\pgfpathcurveto{\pgfqpoint{1.746906in}{3.492232in}}{\pgfqpoint{1.745443in}{3.495765in}}{\pgfqpoint{1.742838in}{3.498370in}}%
\pgfpathcurveto{\pgfqpoint{1.740233in}{3.500974in}}{\pgfqpoint{1.736700in}{3.502437in}}{\pgfqpoint{1.733017in}{3.502437in}}%
\pgfpathcurveto{\pgfqpoint{1.729334in}{3.502437in}}{\pgfqpoint{1.725801in}{3.500974in}}{\pgfqpoint{1.723196in}{3.498370in}}%
\pgfpathcurveto{\pgfqpoint{1.720592in}{3.495765in}}{\pgfqpoint{1.719128in}{3.492232in}}{\pgfqpoint{1.719128in}{3.488549in}}%
\pgfpathcurveto{\pgfqpoint{1.719128in}{3.484865in}}{\pgfqpoint{1.720592in}{3.481332in}}{\pgfqpoint{1.723196in}{3.478728in}}%
\pgfpathcurveto{\pgfqpoint{1.725801in}{3.476123in}}{\pgfqpoint{1.729334in}{3.474660in}}{\pgfqpoint{1.733017in}{3.474660in}}%
\pgfpathlineto{\pgfqpoint{1.733017in}{3.474660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986462in}{3.465550in}}%
\pgfpathcurveto{\pgfqpoint{1.990145in}{3.465550in}}{\pgfqpoint{1.993678in}{3.467014in}}{\pgfqpoint{1.996283in}{3.469618in}}%
\pgfpathcurveto{\pgfqpoint{1.998887in}{3.472223in}}{\pgfqpoint{2.000351in}{3.475756in}}{\pgfqpoint{2.000351in}{3.479439in}}%
\pgfpathcurveto{\pgfqpoint{2.000351in}{3.483122in}}{\pgfqpoint{1.998887in}{3.486655in}}{\pgfqpoint{1.996283in}{3.489260in}}%
\pgfpathcurveto{\pgfqpoint{1.993678in}{3.491864in}}{\pgfqpoint{1.990145in}{3.493328in}}{\pgfqpoint{1.986462in}{3.493328in}}%
\pgfpathcurveto{\pgfqpoint{1.982778in}{3.493328in}}{\pgfqpoint{1.979245in}{3.491864in}}{\pgfqpoint{1.976641in}{3.489260in}}%
\pgfpathcurveto{\pgfqpoint{1.974036in}{3.486655in}}{\pgfqpoint{1.972573in}{3.483122in}}{\pgfqpoint{1.972573in}{3.479439in}}%
\pgfpathcurveto{\pgfqpoint{1.972573in}{3.475756in}}{\pgfqpoint{1.974036in}{3.472223in}}{\pgfqpoint{1.976641in}{3.469618in}}%
\pgfpathcurveto{\pgfqpoint{1.979245in}{3.467014in}}{\pgfqpoint{1.982778in}{3.465550in}}{\pgfqpoint{1.986462in}{3.465550in}}%
\pgfpathlineto{\pgfqpoint{1.986462in}{3.465550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866263in}{3.468669in}}%
\pgfpathcurveto{\pgfqpoint{1.869947in}{3.468669in}}{\pgfqpoint{1.873480in}{3.470132in}}{\pgfqpoint{1.876084in}{3.472737in}}%
\pgfpathcurveto{\pgfqpoint{1.878689in}{3.475341in}}{\pgfqpoint{1.880152in}{3.478874in}}{\pgfqpoint{1.880152in}{3.482558in}}%
\pgfpathcurveto{\pgfqpoint{1.880152in}{3.486241in}}{\pgfqpoint{1.878689in}{3.489774in}}{\pgfqpoint{1.876084in}{3.492379in}}%
\pgfpathcurveto{\pgfqpoint{1.873480in}{3.494983in}}{\pgfqpoint{1.869947in}{3.496447in}}{\pgfqpoint{1.866263in}{3.496447in}}%
\pgfpathcurveto{\pgfqpoint{1.862580in}{3.496447in}}{\pgfqpoint{1.859047in}{3.494983in}}{\pgfqpoint{1.856442in}{3.492379in}}%
\pgfpathcurveto{\pgfqpoint{1.853838in}{3.489774in}}{\pgfqpoint{1.852374in}{3.486241in}}{\pgfqpoint{1.852374in}{3.482558in}}%
\pgfpathcurveto{\pgfqpoint{1.852374in}{3.478874in}}{\pgfqpoint{1.853838in}{3.475341in}}{\pgfqpoint{1.856442in}{3.472737in}}%
\pgfpathcurveto{\pgfqpoint{1.859047in}{3.470132in}}{\pgfqpoint{1.862580in}{3.468669in}}{\pgfqpoint{1.866263in}{3.468669in}}%
\pgfpathlineto{\pgfqpoint{1.866263in}{3.468669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294402in}{3.495581in}}%
\pgfpathcurveto{\pgfqpoint{1.298086in}{3.495581in}}{\pgfqpoint{1.301619in}{3.497045in}}{\pgfqpoint{1.304223in}{3.499649in}}%
\pgfpathcurveto{\pgfqpoint{1.306828in}{3.502254in}}{\pgfqpoint{1.308291in}{3.505787in}}{\pgfqpoint{1.308291in}{3.509470in}}%
\pgfpathcurveto{\pgfqpoint{1.308291in}{3.513154in}}{\pgfqpoint{1.306828in}{3.516687in}}{\pgfqpoint{1.304223in}{3.519291in}}%
\pgfpathcurveto{\pgfqpoint{1.301619in}{3.521896in}}{\pgfqpoint{1.298086in}{3.523359in}}{\pgfqpoint{1.294402in}{3.523359in}}%
\pgfpathcurveto{\pgfqpoint{1.290719in}{3.523359in}}{\pgfqpoint{1.287186in}{3.521896in}}{\pgfqpoint{1.284581in}{3.519291in}}%
\pgfpathcurveto{\pgfqpoint{1.281977in}{3.516687in}}{\pgfqpoint{1.280513in}{3.513154in}}{\pgfqpoint{1.280513in}{3.509470in}}%
\pgfpathcurveto{\pgfqpoint{1.280513in}{3.505787in}}{\pgfqpoint{1.281977in}{3.502254in}}{\pgfqpoint{1.284581in}{3.499649in}}%
\pgfpathcurveto{\pgfqpoint{1.287186in}{3.497045in}}{\pgfqpoint{1.290719in}{3.495581in}}{\pgfqpoint{1.294402in}{3.495581in}}%
\pgfpathlineto{\pgfqpoint{1.294402in}{3.495581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842933in}{3.499448in}}%
\pgfpathcurveto{\pgfqpoint{1.846616in}{3.499448in}}{\pgfqpoint{1.850149in}{3.500912in}}{\pgfqpoint{1.852754in}{3.503516in}}%
\pgfpathcurveto{\pgfqpoint{1.855358in}{3.506121in}}{\pgfqpoint{1.856822in}{3.509654in}}{\pgfqpoint{1.856822in}{3.513337in}}%
\pgfpathcurveto{\pgfqpoint{1.856822in}{3.517020in}}{\pgfqpoint{1.855358in}{3.520553in}}{\pgfqpoint{1.852754in}{3.523158in}}%
\pgfpathcurveto{\pgfqpoint{1.850149in}{3.525762in}}{\pgfqpoint{1.846616in}{3.527226in}}{\pgfqpoint{1.842933in}{3.527226in}}%
\pgfpathcurveto{\pgfqpoint{1.839250in}{3.527226in}}{\pgfqpoint{1.835717in}{3.525762in}}{\pgfqpoint{1.833112in}{3.523158in}}%
\pgfpathcurveto{\pgfqpoint{1.830507in}{3.520553in}}{\pgfqpoint{1.829044in}{3.517020in}}{\pgfqpoint{1.829044in}{3.513337in}}%
\pgfpathcurveto{\pgfqpoint{1.829044in}{3.509654in}}{\pgfqpoint{1.830507in}{3.506121in}}{\pgfqpoint{1.833112in}{3.503516in}}%
\pgfpathcurveto{\pgfqpoint{1.835717in}{3.500912in}}{\pgfqpoint{1.839250in}{3.499448in}}{\pgfqpoint{1.842933in}{3.499448in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{3.499448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167240in}{3.493098in}}%
\pgfpathcurveto{\pgfqpoint{2.170924in}{3.493098in}}{\pgfqpoint{2.174457in}{3.494562in}}{\pgfqpoint{2.177061in}{3.497166in}}%
\pgfpathcurveto{\pgfqpoint{2.179666in}{3.499771in}}{\pgfqpoint{2.181129in}{3.503304in}}{\pgfqpoint{2.181129in}{3.506987in}}%
\pgfpathcurveto{\pgfqpoint{2.181129in}{3.510670in}}{\pgfqpoint{2.179666in}{3.514203in}}{\pgfqpoint{2.177061in}{3.516808in}}%
\pgfpathcurveto{\pgfqpoint{2.174457in}{3.519413in}}{\pgfqpoint{2.170924in}{3.520876in}}{\pgfqpoint{2.167240in}{3.520876in}}%
\pgfpathcurveto{\pgfqpoint{2.163557in}{3.520876in}}{\pgfqpoint{2.160024in}{3.519413in}}{\pgfqpoint{2.157419in}{3.516808in}}%
\pgfpathcurveto{\pgfqpoint{2.154815in}{3.514203in}}{\pgfqpoint{2.153352in}{3.510670in}}{\pgfqpoint{2.153352in}{3.506987in}}%
\pgfpathcurveto{\pgfqpoint{2.153352in}{3.503304in}}{\pgfqpoint{2.154815in}{3.499771in}}{\pgfqpoint{2.157419in}{3.497166in}}%
\pgfpathcurveto{\pgfqpoint{2.160024in}{3.494562in}}{\pgfqpoint{2.163557in}{3.493098in}}{\pgfqpoint{2.167240in}{3.493098in}}%
\pgfpathlineto{\pgfqpoint{2.167240in}{3.493098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156430in}{3.437709in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{3.437709in}}{\pgfqpoint{2.163646in}{3.439172in}}{\pgfqpoint{2.166251in}{3.441777in}}%
\pgfpathcurveto{\pgfqpoint{2.168855in}{3.444381in}}{\pgfqpoint{2.170319in}{3.447914in}}{\pgfqpoint{2.170319in}{3.451598in}}%
\pgfpathcurveto{\pgfqpoint{2.170319in}{3.455281in}}{\pgfqpoint{2.168855in}{3.458814in}}{\pgfqpoint{2.166251in}{3.461419in}}%
\pgfpathcurveto{\pgfqpoint{2.163646in}{3.464023in}}{\pgfqpoint{2.160113in}{3.465487in}}{\pgfqpoint{2.156430in}{3.465487in}}%
\pgfpathcurveto{\pgfqpoint{2.152747in}{3.465487in}}{\pgfqpoint{2.149214in}{3.464023in}}{\pgfqpoint{2.146609in}{3.461419in}}%
\pgfpathcurveto{\pgfqpoint{2.144004in}{3.458814in}}{\pgfqpoint{2.142541in}{3.455281in}}{\pgfqpoint{2.142541in}{3.451598in}}%
\pgfpathcurveto{\pgfqpoint{2.142541in}{3.447914in}}{\pgfqpoint{2.144004in}{3.444381in}}{\pgfqpoint{2.146609in}{3.441777in}}%
\pgfpathcurveto{\pgfqpoint{2.149214in}{3.439172in}}{\pgfqpoint{2.152747in}{3.437709in}}{\pgfqpoint{2.156430in}{3.437709in}}%
\pgfpathlineto{\pgfqpoint{2.156430in}{3.437709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121826in}{3.470515in}}%
\pgfpathcurveto{\pgfqpoint{2.125509in}{3.470515in}}{\pgfqpoint{2.129042in}{3.471978in}}{\pgfqpoint{2.131647in}{3.474583in}}%
\pgfpathcurveto{\pgfqpoint{2.134251in}{3.477187in}}{\pgfqpoint{2.135715in}{3.480720in}}{\pgfqpoint{2.135715in}{3.484404in}}%
\pgfpathcurveto{\pgfqpoint{2.135715in}{3.488087in}}{\pgfqpoint{2.134251in}{3.491620in}}{\pgfqpoint{2.131647in}{3.494225in}}%
\pgfpathcurveto{\pgfqpoint{2.129042in}{3.496829in}}{\pgfqpoint{2.125509in}{3.498293in}}{\pgfqpoint{2.121826in}{3.498293in}}%
\pgfpathcurveto{\pgfqpoint{2.118143in}{3.498293in}}{\pgfqpoint{2.114610in}{3.496829in}}{\pgfqpoint{2.112005in}{3.494225in}}%
\pgfpathcurveto{\pgfqpoint{2.109401in}{3.491620in}}{\pgfqpoint{2.107937in}{3.488087in}}{\pgfqpoint{2.107937in}{3.484404in}}%
\pgfpathcurveto{\pgfqpoint{2.107937in}{3.480720in}}{\pgfqpoint{2.109401in}{3.477187in}}{\pgfqpoint{2.112005in}{3.474583in}}%
\pgfpathcurveto{\pgfqpoint{2.114610in}{3.471978in}}{\pgfqpoint{2.118143in}{3.470515in}}{\pgfqpoint{2.121826in}{3.470515in}}%
\pgfpathlineto{\pgfqpoint{2.121826in}{3.470515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161464in}{3.489871in}}%
\pgfpathcurveto{\pgfqpoint{2.165148in}{3.489871in}}{\pgfqpoint{2.168681in}{3.491334in}}{\pgfqpoint{2.171285in}{3.493939in}}%
\pgfpathcurveto{\pgfqpoint{2.173890in}{3.496543in}}{\pgfqpoint{2.175353in}{3.500076in}}{\pgfqpoint{2.175353in}{3.503760in}}%
\pgfpathcurveto{\pgfqpoint{2.175353in}{3.507443in}}{\pgfqpoint{2.173890in}{3.510976in}}{\pgfqpoint{2.171285in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{2.168681in}{3.516185in}}{\pgfqpoint{2.165148in}{3.517649in}}{\pgfqpoint{2.161464in}{3.517649in}}%
\pgfpathcurveto{\pgfqpoint{2.157781in}{3.517649in}}{\pgfqpoint{2.154248in}{3.516185in}}{\pgfqpoint{2.151643in}{3.513581in}}%
\pgfpathcurveto{\pgfqpoint{2.149039in}{3.510976in}}{\pgfqpoint{2.147575in}{3.507443in}}{\pgfqpoint{2.147575in}{3.503760in}}%
\pgfpathcurveto{\pgfqpoint{2.147575in}{3.500076in}}{\pgfqpoint{2.149039in}{3.496543in}}{\pgfqpoint{2.151643in}{3.493939in}}%
\pgfpathcurveto{\pgfqpoint{2.154248in}{3.491334in}}{\pgfqpoint{2.157781in}{3.489871in}}{\pgfqpoint{2.161464in}{3.489871in}}%
\pgfpathlineto{\pgfqpoint{2.161464in}{3.489871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125799in}{3.466359in}}%
\pgfpathcurveto{\pgfqpoint{2.129483in}{3.466359in}}{\pgfqpoint{2.133016in}{3.467822in}}{\pgfqpoint{2.135620in}{3.470427in}}%
\pgfpathcurveto{\pgfqpoint{2.138225in}{3.473031in}}{\pgfqpoint{2.139688in}{3.476564in}}{\pgfqpoint{2.139688in}{3.480248in}}%
\pgfpathcurveto{\pgfqpoint{2.139688in}{3.483931in}}{\pgfqpoint{2.138225in}{3.487464in}}{\pgfqpoint{2.135620in}{3.490069in}}%
\pgfpathcurveto{\pgfqpoint{2.133016in}{3.492673in}}{\pgfqpoint{2.129483in}{3.494137in}}{\pgfqpoint{2.125799in}{3.494137in}}%
\pgfpathcurveto{\pgfqpoint{2.122116in}{3.494137in}}{\pgfqpoint{2.118583in}{3.492673in}}{\pgfqpoint{2.115979in}{3.490069in}}%
\pgfpathcurveto{\pgfqpoint{2.113374in}{3.487464in}}{\pgfqpoint{2.111911in}{3.483931in}}{\pgfqpoint{2.111911in}{3.480248in}}%
\pgfpathcurveto{\pgfqpoint{2.111911in}{3.476564in}}{\pgfqpoint{2.113374in}{3.473031in}}{\pgfqpoint{2.115979in}{3.470427in}}%
\pgfpathcurveto{\pgfqpoint{2.118583in}{3.467822in}}{\pgfqpoint{2.122116in}{3.466359in}}{\pgfqpoint{2.125799in}{3.466359in}}%
\pgfpathlineto{\pgfqpoint{2.125799in}{3.466359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161847in}{3.491052in}}%
\pgfpathcurveto{\pgfqpoint{2.165530in}{3.491052in}}{\pgfqpoint{2.169063in}{3.492516in}}{\pgfqpoint{2.171668in}{3.495120in}}%
\pgfpathcurveto{\pgfqpoint{2.174272in}{3.497725in}}{\pgfqpoint{2.175736in}{3.501258in}}{\pgfqpoint{2.175736in}{3.504941in}}%
\pgfpathcurveto{\pgfqpoint{2.175736in}{3.508624in}}{\pgfqpoint{2.174272in}{3.512157in}}{\pgfqpoint{2.171668in}{3.514762in}}%
\pgfpathcurveto{\pgfqpoint{2.169063in}{3.517366in}}{\pgfqpoint{2.165530in}{3.518830in}}{\pgfqpoint{2.161847in}{3.518830in}}%
\pgfpathcurveto{\pgfqpoint{2.158164in}{3.518830in}}{\pgfqpoint{2.154631in}{3.517366in}}{\pgfqpoint{2.152026in}{3.514762in}}%
\pgfpathcurveto{\pgfqpoint{2.149422in}{3.512157in}}{\pgfqpoint{2.147958in}{3.508624in}}{\pgfqpoint{2.147958in}{3.504941in}}%
\pgfpathcurveto{\pgfqpoint{2.147958in}{3.501258in}}{\pgfqpoint{2.149422in}{3.497725in}}{\pgfqpoint{2.152026in}{3.495120in}}%
\pgfpathcurveto{\pgfqpoint{2.154631in}{3.492516in}}{\pgfqpoint{2.158164in}{3.491052in}}{\pgfqpoint{2.161847in}{3.491052in}}%
\pgfpathlineto{\pgfqpoint{2.161847in}{3.491052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166323in}{3.445551in}}%
\pgfpathcurveto{\pgfqpoint{2.170007in}{3.445551in}}{\pgfqpoint{2.173540in}{3.447014in}}{\pgfqpoint{2.176144in}{3.449619in}}%
\pgfpathcurveto{\pgfqpoint{2.178749in}{3.452223in}}{\pgfqpoint{2.180212in}{3.455756in}}{\pgfqpoint{2.180212in}{3.459439in}}%
\pgfpathcurveto{\pgfqpoint{2.180212in}{3.463123in}}{\pgfqpoint{2.178749in}{3.466656in}}{\pgfqpoint{2.176144in}{3.469260in}}%
\pgfpathcurveto{\pgfqpoint{2.173540in}{3.471865in}}{\pgfqpoint{2.170007in}{3.473328in}}{\pgfqpoint{2.166323in}{3.473328in}}%
\pgfpathcurveto{\pgfqpoint{2.162640in}{3.473328in}}{\pgfqpoint{2.159107in}{3.471865in}}{\pgfqpoint{2.156502in}{3.469260in}}%
\pgfpathcurveto{\pgfqpoint{2.153898in}{3.466656in}}{\pgfqpoint{2.152434in}{3.463123in}}{\pgfqpoint{2.152434in}{3.459439in}}%
\pgfpathcurveto{\pgfqpoint{2.152434in}{3.455756in}}{\pgfqpoint{2.153898in}{3.452223in}}{\pgfqpoint{2.156502in}{3.449619in}}%
\pgfpathcurveto{\pgfqpoint{2.159107in}{3.447014in}}{\pgfqpoint{2.162640in}{3.445551in}}{\pgfqpoint{2.166323in}{3.445551in}}%
\pgfpathlineto{\pgfqpoint{2.166323in}{3.445551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142088in}{3.442062in}}%
\pgfpathcurveto{\pgfqpoint{2.145771in}{3.442062in}}{\pgfqpoint{2.149304in}{3.443526in}}{\pgfqpoint{2.151909in}{3.446130in}}%
\pgfpathcurveto{\pgfqpoint{2.154513in}{3.448735in}}{\pgfqpoint{2.155977in}{3.452268in}}{\pgfqpoint{2.155977in}{3.455951in}}%
\pgfpathcurveto{\pgfqpoint{2.155977in}{3.459635in}}{\pgfqpoint{2.154513in}{3.463168in}}{\pgfqpoint{2.151909in}{3.465772in}}%
\pgfpathcurveto{\pgfqpoint{2.149304in}{3.468377in}}{\pgfqpoint{2.145771in}{3.469840in}}{\pgfqpoint{2.142088in}{3.469840in}}%
\pgfpathcurveto{\pgfqpoint{2.138404in}{3.469840in}}{\pgfqpoint{2.134871in}{3.468377in}}{\pgfqpoint{2.132267in}{3.465772in}}%
\pgfpathcurveto{\pgfqpoint{2.129662in}{3.463168in}}{\pgfqpoint{2.128199in}{3.459635in}}{\pgfqpoint{2.128199in}{3.455951in}}%
\pgfpathcurveto{\pgfqpoint{2.128199in}{3.452268in}}{\pgfqpoint{2.129662in}{3.448735in}}{\pgfqpoint{2.132267in}{3.446130in}}%
\pgfpathcurveto{\pgfqpoint{2.134871in}{3.443526in}}{\pgfqpoint{2.138404in}{3.442062in}}{\pgfqpoint{2.142088in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{3.442062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035209in}{3.445250in}}%
\pgfpathcurveto{\pgfqpoint{2.038893in}{3.445250in}}{\pgfqpoint{2.042426in}{3.446714in}}{\pgfqpoint{2.045030in}{3.449318in}}%
\pgfpathcurveto{\pgfqpoint{2.047635in}{3.451923in}}{\pgfqpoint{2.049098in}{3.455456in}}{\pgfqpoint{2.049098in}{3.459139in}}%
\pgfpathcurveto{\pgfqpoint{2.049098in}{3.462823in}}{\pgfqpoint{2.047635in}{3.466356in}}{\pgfqpoint{2.045030in}{3.468960in}}%
\pgfpathcurveto{\pgfqpoint{2.042426in}{3.471565in}}{\pgfqpoint{2.038893in}{3.473028in}}{\pgfqpoint{2.035209in}{3.473028in}}%
\pgfpathcurveto{\pgfqpoint{2.031526in}{3.473028in}}{\pgfqpoint{2.027993in}{3.471565in}}{\pgfqpoint{2.025388in}{3.468960in}}%
\pgfpathcurveto{\pgfqpoint{2.022784in}{3.466356in}}{\pgfqpoint{2.021320in}{3.462823in}}{\pgfqpoint{2.021320in}{3.459139in}}%
\pgfpathcurveto{\pgfqpoint{2.021320in}{3.455456in}}{\pgfqpoint{2.022784in}{3.451923in}}{\pgfqpoint{2.025388in}{3.449318in}}%
\pgfpathcurveto{\pgfqpoint{2.027993in}{3.446714in}}{\pgfqpoint{2.031526in}{3.445250in}}{\pgfqpoint{2.035209in}{3.445250in}}%
\pgfpathlineto{\pgfqpoint{2.035209in}{3.445250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151622in}{3.487394in}}%
\pgfpathcurveto{\pgfqpoint{2.155306in}{3.487394in}}{\pgfqpoint{2.158839in}{3.488858in}}{\pgfqpoint{2.161443in}{3.491462in}}%
\pgfpathcurveto{\pgfqpoint{2.164048in}{3.494067in}}{\pgfqpoint{2.165511in}{3.497600in}}{\pgfqpoint{2.165511in}{3.501283in}}%
\pgfpathcurveto{\pgfqpoint{2.165511in}{3.504966in}}{\pgfqpoint{2.164048in}{3.508499in}}{\pgfqpoint{2.161443in}{3.511104in}}%
\pgfpathcurveto{\pgfqpoint{2.158839in}{3.513708in}}{\pgfqpoint{2.155306in}{3.515172in}}{\pgfqpoint{2.151622in}{3.515172in}}%
\pgfpathcurveto{\pgfqpoint{2.147939in}{3.515172in}}{\pgfqpoint{2.144406in}{3.513708in}}{\pgfqpoint{2.141801in}{3.511104in}}%
\pgfpathcurveto{\pgfqpoint{2.139197in}{3.508499in}}{\pgfqpoint{2.137733in}{3.504966in}}{\pgfqpoint{2.137733in}{3.501283in}}%
\pgfpathcurveto{\pgfqpoint{2.137733in}{3.497600in}}{\pgfqpoint{2.139197in}{3.494067in}}{\pgfqpoint{2.141801in}{3.491462in}}%
\pgfpathcurveto{\pgfqpoint{2.144406in}{3.488858in}}{\pgfqpoint{2.147939in}{3.487394in}}{\pgfqpoint{2.151622in}{3.487394in}}%
\pgfpathlineto{\pgfqpoint{2.151622in}{3.487394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127472in}{3.463564in}}%
\pgfpathcurveto{\pgfqpoint{2.131155in}{3.463564in}}{\pgfqpoint{2.134688in}{3.465028in}}{\pgfqpoint{2.137293in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{2.139898in}{3.470237in}}{\pgfqpoint{2.141361in}{3.473770in}}{\pgfqpoint{2.141361in}{3.477453in}}%
\pgfpathcurveto{\pgfqpoint{2.141361in}{3.481137in}}{\pgfqpoint{2.139898in}{3.484670in}}{\pgfqpoint{2.137293in}{3.487274in}}%
\pgfpathcurveto{\pgfqpoint{2.134688in}{3.489879in}}{\pgfqpoint{2.131155in}{3.491342in}}{\pgfqpoint{2.127472in}{3.491342in}}%
\pgfpathcurveto{\pgfqpoint{2.123789in}{3.491342in}}{\pgfqpoint{2.120256in}{3.489879in}}{\pgfqpoint{2.117651in}{3.487274in}}%
\pgfpathcurveto{\pgfqpoint{2.115047in}{3.484670in}}{\pgfqpoint{2.113583in}{3.481137in}}{\pgfqpoint{2.113583in}{3.477453in}}%
\pgfpathcurveto{\pgfqpoint{2.113583in}{3.473770in}}{\pgfqpoint{2.115047in}{3.470237in}}{\pgfqpoint{2.117651in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{2.120256in}{3.465028in}}{\pgfqpoint{2.123789in}{3.463564in}}{\pgfqpoint{2.127472in}{3.463564in}}%
\pgfpathlineto{\pgfqpoint{2.127472in}{3.463564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066988in}{3.448680in}}%
\pgfpathcurveto{\pgfqpoint{2.070672in}{3.448680in}}{\pgfqpoint{2.074205in}{3.450144in}}{\pgfqpoint{2.076809in}{3.452748in}}%
\pgfpathcurveto{\pgfqpoint{2.079414in}{3.455353in}}{\pgfqpoint{2.080877in}{3.458886in}}{\pgfqpoint{2.080877in}{3.462569in}}%
\pgfpathcurveto{\pgfqpoint{2.080877in}{3.466252in}}{\pgfqpoint{2.079414in}{3.469785in}}{\pgfqpoint{2.076809in}{3.472390in}}%
\pgfpathcurveto{\pgfqpoint{2.074205in}{3.474995in}}{\pgfqpoint{2.070672in}{3.476458in}}{\pgfqpoint{2.066988in}{3.476458in}}%
\pgfpathcurveto{\pgfqpoint{2.063305in}{3.476458in}}{\pgfqpoint{2.059772in}{3.474995in}}{\pgfqpoint{2.057167in}{3.472390in}}%
\pgfpathcurveto{\pgfqpoint{2.054563in}{3.469785in}}{\pgfqpoint{2.053099in}{3.466252in}}{\pgfqpoint{2.053099in}{3.462569in}}%
\pgfpathcurveto{\pgfqpoint{2.053099in}{3.458886in}}{\pgfqpoint{2.054563in}{3.455353in}}{\pgfqpoint{2.057167in}{3.452748in}}%
\pgfpathcurveto{\pgfqpoint{2.059772in}{3.450144in}}{\pgfqpoint{2.063305in}{3.448680in}}{\pgfqpoint{2.066988in}{3.448680in}}%
\pgfpathlineto{\pgfqpoint{2.066988in}{3.448680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152846in}{3.467428in}}%
\pgfpathcurveto{\pgfqpoint{2.156530in}{3.467428in}}{\pgfqpoint{2.160063in}{3.468891in}}{\pgfqpoint{2.162667in}{3.471496in}}%
\pgfpathcurveto{\pgfqpoint{2.165272in}{3.474100in}}{\pgfqpoint{2.166735in}{3.477633in}}{\pgfqpoint{2.166735in}{3.481317in}}%
\pgfpathcurveto{\pgfqpoint{2.166735in}{3.485000in}}{\pgfqpoint{2.165272in}{3.488533in}}{\pgfqpoint{2.162667in}{3.491138in}}%
\pgfpathcurveto{\pgfqpoint{2.160063in}{3.493742in}}{\pgfqpoint{2.156530in}{3.495206in}}{\pgfqpoint{2.152846in}{3.495206in}}%
\pgfpathcurveto{\pgfqpoint{2.149163in}{3.495206in}}{\pgfqpoint{2.145630in}{3.493742in}}{\pgfqpoint{2.143025in}{3.491138in}}%
\pgfpathcurveto{\pgfqpoint{2.140421in}{3.488533in}}{\pgfqpoint{2.138957in}{3.485000in}}{\pgfqpoint{2.138957in}{3.481317in}}%
\pgfpathcurveto{\pgfqpoint{2.138957in}{3.477633in}}{\pgfqpoint{2.140421in}{3.474100in}}{\pgfqpoint{2.143025in}{3.471496in}}%
\pgfpathcurveto{\pgfqpoint{2.145630in}{3.468891in}}{\pgfqpoint{2.149163in}{3.467428in}}{\pgfqpoint{2.152846in}{3.467428in}}%
\pgfpathlineto{\pgfqpoint{2.152846in}{3.467428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151425in}{3.466860in}}%
\pgfpathcurveto{\pgfqpoint{2.155108in}{3.466860in}}{\pgfqpoint{2.158641in}{3.468324in}}{\pgfqpoint{2.161245in}{3.470928in}}%
\pgfpathcurveto{\pgfqpoint{2.163850in}{3.473533in}}{\pgfqpoint{2.165313in}{3.477066in}}{\pgfqpoint{2.165313in}{3.480749in}}%
\pgfpathcurveto{\pgfqpoint{2.165313in}{3.484433in}}{\pgfqpoint{2.163850in}{3.487966in}}{\pgfqpoint{2.161245in}{3.490570in}}%
\pgfpathcurveto{\pgfqpoint{2.158641in}{3.493175in}}{\pgfqpoint{2.155108in}{3.494638in}}{\pgfqpoint{2.151425in}{3.494638in}}%
\pgfpathcurveto{\pgfqpoint{2.147741in}{3.494638in}}{\pgfqpoint{2.144208in}{3.493175in}}{\pgfqpoint{2.141604in}{3.490570in}}%
\pgfpathcurveto{\pgfqpoint{2.138999in}{3.487966in}}{\pgfqpoint{2.137536in}{3.484433in}}{\pgfqpoint{2.137536in}{3.480749in}}%
\pgfpathcurveto{\pgfqpoint{2.137536in}{3.477066in}}{\pgfqpoint{2.138999in}{3.473533in}}{\pgfqpoint{2.141604in}{3.470928in}}%
\pgfpathcurveto{\pgfqpoint{2.144208in}{3.468324in}}{\pgfqpoint{2.147741in}{3.466860in}}{\pgfqpoint{2.151425in}{3.466860in}}%
\pgfpathlineto{\pgfqpoint{2.151425in}{3.466860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154909in}{3.489151in}}%
\pgfpathcurveto{\pgfqpoint{2.158592in}{3.489151in}}{\pgfqpoint{2.162125in}{3.490615in}}{\pgfqpoint{2.164730in}{3.493219in}}%
\pgfpathcurveto{\pgfqpoint{2.167334in}{3.495824in}}{\pgfqpoint{2.168798in}{3.499357in}}{\pgfqpoint{2.168798in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{2.168798in}{3.506724in}}{\pgfqpoint{2.167334in}{3.510257in}}{\pgfqpoint{2.164730in}{3.512861in}}%
\pgfpathcurveto{\pgfqpoint{2.162125in}{3.515466in}}{\pgfqpoint{2.158592in}{3.516929in}}{\pgfqpoint{2.154909in}{3.516929in}}%
\pgfpathcurveto{\pgfqpoint{2.151226in}{3.516929in}}{\pgfqpoint{2.147692in}{3.515466in}}{\pgfqpoint{2.145088in}{3.512861in}}%
\pgfpathcurveto{\pgfqpoint{2.142483in}{3.510257in}}{\pgfqpoint{2.141020in}{3.506724in}}{\pgfqpoint{2.141020in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{2.141020in}{3.499357in}}{\pgfqpoint{2.142483in}{3.495824in}}{\pgfqpoint{2.145088in}{3.493219in}}%
\pgfpathcurveto{\pgfqpoint{2.147692in}{3.490615in}}{\pgfqpoint{2.151226in}{3.489151in}}{\pgfqpoint{2.154909in}{3.489151in}}%
\pgfpathlineto{\pgfqpoint{2.154909in}{3.489151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149492in}{3.450824in}}%
\pgfpathcurveto{\pgfqpoint{2.153175in}{3.450824in}}{\pgfqpoint{2.156708in}{3.452287in}}{\pgfqpoint{2.159313in}{3.454892in}}%
\pgfpathcurveto{\pgfqpoint{2.161917in}{3.457496in}}{\pgfqpoint{2.163381in}{3.461029in}}{\pgfqpoint{2.163381in}{3.464713in}}%
\pgfpathcurveto{\pgfqpoint{2.163381in}{3.468396in}}{\pgfqpoint{2.161917in}{3.471929in}}{\pgfqpoint{2.159313in}{3.474534in}}%
\pgfpathcurveto{\pgfqpoint{2.156708in}{3.477138in}}{\pgfqpoint{2.153175in}{3.478602in}}{\pgfqpoint{2.149492in}{3.478602in}}%
\pgfpathcurveto{\pgfqpoint{2.145809in}{3.478602in}}{\pgfqpoint{2.142276in}{3.477138in}}{\pgfqpoint{2.139671in}{3.474534in}}%
\pgfpathcurveto{\pgfqpoint{2.137067in}{3.471929in}}{\pgfqpoint{2.135603in}{3.468396in}}{\pgfqpoint{2.135603in}{3.464713in}}%
\pgfpathcurveto{\pgfqpoint{2.135603in}{3.461029in}}{\pgfqpoint{2.137067in}{3.457496in}}{\pgfqpoint{2.139671in}{3.454892in}}%
\pgfpathcurveto{\pgfqpoint{2.142276in}{3.452287in}}{\pgfqpoint{2.145809in}{3.450824in}}{\pgfqpoint{2.149492in}{3.450824in}}%
\pgfpathlineto{\pgfqpoint{2.149492in}{3.450824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120151in}{3.472504in}}%
\pgfpathcurveto{\pgfqpoint{2.123834in}{3.472504in}}{\pgfqpoint{2.127367in}{3.473967in}}{\pgfqpoint{2.129972in}{3.476572in}}%
\pgfpathcurveto{\pgfqpoint{2.132576in}{3.479177in}}{\pgfqpoint{2.134039in}{3.482710in}}{\pgfqpoint{2.134039in}{3.486393in}}%
\pgfpathcurveto{\pgfqpoint{2.134039in}{3.490076in}}{\pgfqpoint{2.132576in}{3.493609in}}{\pgfqpoint{2.129972in}{3.496214in}}%
\pgfpathcurveto{\pgfqpoint{2.127367in}{3.498818in}}{\pgfqpoint{2.123834in}{3.500282in}}{\pgfqpoint{2.120151in}{3.500282in}}%
\pgfpathcurveto{\pgfqpoint{2.116467in}{3.500282in}}{\pgfqpoint{2.112934in}{3.498818in}}{\pgfqpoint{2.110330in}{3.496214in}}%
\pgfpathcurveto{\pgfqpoint{2.107725in}{3.493609in}}{\pgfqpoint{2.106262in}{3.490076in}}{\pgfqpoint{2.106262in}{3.486393in}}%
\pgfpathcurveto{\pgfqpoint{2.106262in}{3.482710in}}{\pgfqpoint{2.107725in}{3.479177in}}{\pgfqpoint{2.110330in}{3.476572in}}%
\pgfpathcurveto{\pgfqpoint{2.112934in}{3.473967in}}{\pgfqpoint{2.116467in}{3.472504in}}{\pgfqpoint{2.120151in}{3.472504in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{3.472504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145669in}{3.447041in}}%
\pgfpathcurveto{\pgfqpoint{2.149353in}{3.447041in}}{\pgfqpoint{2.152886in}{3.448505in}}{\pgfqpoint{2.155490in}{3.451109in}}%
\pgfpathcurveto{\pgfqpoint{2.158095in}{3.453714in}}{\pgfqpoint{2.159558in}{3.457247in}}{\pgfqpoint{2.159558in}{3.460930in}}%
\pgfpathcurveto{\pgfqpoint{2.159558in}{3.464614in}}{\pgfqpoint{2.158095in}{3.468147in}}{\pgfqpoint{2.155490in}{3.470751in}}%
\pgfpathcurveto{\pgfqpoint{2.152886in}{3.473356in}}{\pgfqpoint{2.149353in}{3.474819in}}{\pgfqpoint{2.145669in}{3.474819in}}%
\pgfpathcurveto{\pgfqpoint{2.141986in}{3.474819in}}{\pgfqpoint{2.138453in}{3.473356in}}{\pgfqpoint{2.135848in}{3.470751in}}%
\pgfpathcurveto{\pgfqpoint{2.133244in}{3.468147in}}{\pgfqpoint{2.131780in}{3.464614in}}{\pgfqpoint{2.131780in}{3.460930in}}%
\pgfpathcurveto{\pgfqpoint{2.131780in}{3.457247in}}{\pgfqpoint{2.133244in}{3.453714in}}{\pgfqpoint{2.135848in}{3.451109in}}%
\pgfpathcurveto{\pgfqpoint{2.138453in}{3.448505in}}{\pgfqpoint{2.141986in}{3.447041in}}{\pgfqpoint{2.145669in}{3.447041in}}%
\pgfpathlineto{\pgfqpoint{2.145669in}{3.447041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100594in}{3.442531in}}%
\pgfpathcurveto{\pgfqpoint{2.104277in}{3.442531in}}{\pgfqpoint{2.107810in}{3.443995in}}{\pgfqpoint{2.110415in}{3.446599in}}%
\pgfpathcurveto{\pgfqpoint{2.113019in}{3.449204in}}{\pgfqpoint{2.114483in}{3.452737in}}{\pgfqpoint{2.114483in}{3.456420in}}%
\pgfpathcurveto{\pgfqpoint{2.114483in}{3.460103in}}{\pgfqpoint{2.113019in}{3.463637in}}{\pgfqpoint{2.110415in}{3.466241in}}%
\pgfpathcurveto{\pgfqpoint{2.107810in}{3.468846in}}{\pgfqpoint{2.104277in}{3.470309in}}{\pgfqpoint{2.100594in}{3.470309in}}%
\pgfpathcurveto{\pgfqpoint{2.096911in}{3.470309in}}{\pgfqpoint{2.093378in}{3.468846in}}{\pgfqpoint{2.090773in}{3.466241in}}%
\pgfpathcurveto{\pgfqpoint{2.088168in}{3.463637in}}{\pgfqpoint{2.086705in}{3.460103in}}{\pgfqpoint{2.086705in}{3.456420in}}%
\pgfpathcurveto{\pgfqpoint{2.086705in}{3.452737in}}{\pgfqpoint{2.088168in}{3.449204in}}{\pgfqpoint{2.090773in}{3.446599in}}%
\pgfpathcurveto{\pgfqpoint{2.093378in}{3.443995in}}{\pgfqpoint{2.096911in}{3.442531in}}{\pgfqpoint{2.100594in}{3.442531in}}%
\pgfpathlineto{\pgfqpoint{2.100594in}{3.442531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123822in}{3.446447in}}%
\pgfpathcurveto{\pgfqpoint{2.127505in}{3.446447in}}{\pgfqpoint{2.131038in}{3.447911in}}{\pgfqpoint{2.133643in}{3.450515in}}%
\pgfpathcurveto{\pgfqpoint{2.136247in}{3.453120in}}{\pgfqpoint{2.137711in}{3.456653in}}{\pgfqpoint{2.137711in}{3.460336in}}%
\pgfpathcurveto{\pgfqpoint{2.137711in}{3.464020in}}{\pgfqpoint{2.136247in}{3.467553in}}{\pgfqpoint{2.133643in}{3.470157in}}%
\pgfpathcurveto{\pgfqpoint{2.131038in}{3.472762in}}{\pgfqpoint{2.127505in}{3.474225in}}{\pgfqpoint{2.123822in}{3.474225in}}%
\pgfpathcurveto{\pgfqpoint{2.120138in}{3.474225in}}{\pgfqpoint{2.116605in}{3.472762in}}{\pgfqpoint{2.114001in}{3.470157in}}%
\pgfpathcurveto{\pgfqpoint{2.111396in}{3.467553in}}{\pgfqpoint{2.109933in}{3.464020in}}{\pgfqpoint{2.109933in}{3.460336in}}%
\pgfpathcurveto{\pgfqpoint{2.109933in}{3.456653in}}{\pgfqpoint{2.111396in}{3.453120in}}{\pgfqpoint{2.114001in}{3.450515in}}%
\pgfpathcurveto{\pgfqpoint{2.116605in}{3.447911in}}{\pgfqpoint{2.120138in}{3.446447in}}{\pgfqpoint{2.123822in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{2.123822in}{3.446447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153932in}{3.445804in}}%
\pgfpathcurveto{\pgfqpoint{2.157616in}{3.445804in}}{\pgfqpoint{2.161149in}{3.447268in}}{\pgfqpoint{2.163753in}{3.449872in}}%
\pgfpathcurveto{\pgfqpoint{2.166358in}{3.452477in}}{\pgfqpoint{2.167821in}{3.456010in}}{\pgfqpoint{2.167821in}{3.459693in}}%
\pgfpathcurveto{\pgfqpoint{2.167821in}{3.463377in}}{\pgfqpoint{2.166358in}{3.466910in}}{\pgfqpoint{2.163753in}{3.469514in}}%
\pgfpathcurveto{\pgfqpoint{2.161149in}{3.472119in}}{\pgfqpoint{2.157616in}{3.473582in}}{\pgfqpoint{2.153932in}{3.473582in}}%
\pgfpathcurveto{\pgfqpoint{2.150249in}{3.473582in}}{\pgfqpoint{2.146716in}{3.472119in}}{\pgfqpoint{2.144111in}{3.469514in}}%
\pgfpathcurveto{\pgfqpoint{2.141507in}{3.466910in}}{\pgfqpoint{2.140043in}{3.463377in}}{\pgfqpoint{2.140043in}{3.459693in}}%
\pgfpathcurveto{\pgfqpoint{2.140043in}{3.456010in}}{\pgfqpoint{2.141507in}{3.452477in}}{\pgfqpoint{2.144111in}{3.449872in}}%
\pgfpathcurveto{\pgfqpoint{2.146716in}{3.447268in}}{\pgfqpoint{2.150249in}{3.445804in}}{\pgfqpoint{2.153932in}{3.445804in}}%
\pgfpathlineto{\pgfqpoint{2.153932in}{3.445804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166437in}{3.459389in}}%
\pgfpathcurveto{\pgfqpoint{2.170120in}{3.459389in}}{\pgfqpoint{2.173653in}{3.460852in}}{\pgfqpoint{2.176258in}{3.463457in}}%
\pgfpathcurveto{\pgfqpoint{2.178862in}{3.466061in}}{\pgfqpoint{2.180326in}{3.469594in}}{\pgfqpoint{2.180326in}{3.473278in}}%
\pgfpathcurveto{\pgfqpoint{2.180326in}{3.476961in}}{\pgfqpoint{2.178862in}{3.480494in}}{\pgfqpoint{2.176258in}{3.483099in}}%
\pgfpathcurveto{\pgfqpoint{2.173653in}{3.485703in}}{\pgfqpoint{2.170120in}{3.487167in}}{\pgfqpoint{2.166437in}{3.487167in}}%
\pgfpathcurveto{\pgfqpoint{2.162754in}{3.487167in}}{\pgfqpoint{2.159221in}{3.485703in}}{\pgfqpoint{2.156616in}{3.483099in}}%
\pgfpathcurveto{\pgfqpoint{2.154012in}{3.480494in}}{\pgfqpoint{2.152548in}{3.476961in}}{\pgfqpoint{2.152548in}{3.473278in}}%
\pgfpathcurveto{\pgfqpoint{2.152548in}{3.469594in}}{\pgfqpoint{2.154012in}{3.466061in}}{\pgfqpoint{2.156616in}{3.463457in}}%
\pgfpathcurveto{\pgfqpoint{2.159221in}{3.460852in}}{\pgfqpoint{2.162754in}{3.459389in}}{\pgfqpoint{2.166437in}{3.459389in}}%
\pgfpathlineto{\pgfqpoint{2.166437in}{3.459389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066272in}{3.487546in}}%
\pgfpathcurveto{\pgfqpoint{2.069955in}{3.487546in}}{\pgfqpoint{2.073488in}{3.489009in}}{\pgfqpoint{2.076092in}{3.491614in}}%
\pgfpathcurveto{\pgfqpoint{2.078697in}{3.494218in}}{\pgfqpoint{2.080160in}{3.497751in}}{\pgfqpoint{2.080160in}{3.501435in}}%
\pgfpathcurveto{\pgfqpoint{2.080160in}{3.505118in}}{\pgfqpoint{2.078697in}{3.508651in}}{\pgfqpoint{2.076092in}{3.511256in}}%
\pgfpathcurveto{\pgfqpoint{2.073488in}{3.513860in}}{\pgfqpoint{2.069955in}{3.515324in}}{\pgfqpoint{2.066272in}{3.515324in}}%
\pgfpathcurveto{\pgfqpoint{2.062588in}{3.515324in}}{\pgfqpoint{2.059055in}{3.513860in}}{\pgfqpoint{2.056451in}{3.511256in}}%
\pgfpathcurveto{\pgfqpoint{2.053846in}{3.508651in}}{\pgfqpoint{2.052383in}{3.505118in}}{\pgfqpoint{2.052383in}{3.501435in}}%
\pgfpathcurveto{\pgfqpoint{2.052383in}{3.497751in}}{\pgfqpoint{2.053846in}{3.494218in}}{\pgfqpoint{2.056451in}{3.491614in}}%
\pgfpathcurveto{\pgfqpoint{2.059055in}{3.489009in}}{\pgfqpoint{2.062588in}{3.487546in}}{\pgfqpoint{2.066272in}{3.487546in}}%
\pgfpathlineto{\pgfqpoint{2.066272in}{3.487546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108059in}{3.490877in}}%
\pgfpathcurveto{\pgfqpoint{2.111742in}{3.490877in}}{\pgfqpoint{2.115275in}{3.492340in}}{\pgfqpoint{2.117880in}{3.494945in}}%
\pgfpathcurveto{\pgfqpoint{2.120484in}{3.497549in}}{\pgfqpoint{2.121947in}{3.501082in}}{\pgfqpoint{2.121947in}{3.504766in}}%
\pgfpathcurveto{\pgfqpoint{2.121947in}{3.508449in}}{\pgfqpoint{2.120484in}{3.511982in}}{\pgfqpoint{2.117880in}{3.514587in}}%
\pgfpathcurveto{\pgfqpoint{2.115275in}{3.517191in}}{\pgfqpoint{2.111742in}{3.518655in}}{\pgfqpoint{2.108059in}{3.518655in}}%
\pgfpathcurveto{\pgfqpoint{2.104375in}{3.518655in}}{\pgfqpoint{2.100842in}{3.517191in}}{\pgfqpoint{2.098238in}{3.514587in}}%
\pgfpathcurveto{\pgfqpoint{2.095633in}{3.511982in}}{\pgfqpoint{2.094170in}{3.508449in}}{\pgfqpoint{2.094170in}{3.504766in}}%
\pgfpathcurveto{\pgfqpoint{2.094170in}{3.501082in}}{\pgfqpoint{2.095633in}{3.497549in}}{\pgfqpoint{2.098238in}{3.494945in}}%
\pgfpathcurveto{\pgfqpoint{2.100842in}{3.492340in}}{\pgfqpoint{2.104375in}{3.490877in}}{\pgfqpoint{2.108059in}{3.490877in}}%
\pgfpathlineto{\pgfqpoint{2.108059in}{3.490877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156826in}{3.489018in}}%
\pgfpathcurveto{\pgfqpoint{2.160509in}{3.489018in}}{\pgfqpoint{2.164042in}{3.490481in}}{\pgfqpoint{2.166647in}{3.493086in}}%
\pgfpathcurveto{\pgfqpoint{2.169251in}{3.495690in}}{\pgfqpoint{2.170715in}{3.499223in}}{\pgfqpoint{2.170715in}{3.502906in}}%
\pgfpathcurveto{\pgfqpoint{2.170715in}{3.506590in}}{\pgfqpoint{2.169251in}{3.510123in}}{\pgfqpoint{2.166647in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{2.164042in}{3.515332in}}{\pgfqpoint{2.160509in}{3.516795in}}{\pgfqpoint{2.156826in}{3.516795in}}%
\pgfpathcurveto{\pgfqpoint{2.153142in}{3.516795in}}{\pgfqpoint{2.149609in}{3.515332in}}{\pgfqpoint{2.147005in}{3.512727in}}%
\pgfpathcurveto{\pgfqpoint{2.144400in}{3.510123in}}{\pgfqpoint{2.142937in}{3.506590in}}{\pgfqpoint{2.142937in}{3.502906in}}%
\pgfpathcurveto{\pgfqpoint{2.142937in}{3.499223in}}{\pgfqpoint{2.144400in}{3.495690in}}{\pgfqpoint{2.147005in}{3.493086in}}%
\pgfpathcurveto{\pgfqpoint{2.149609in}{3.490481in}}{\pgfqpoint{2.153142in}{3.489018in}}{\pgfqpoint{2.156826in}{3.489018in}}%
\pgfpathlineto{\pgfqpoint{2.156826in}{3.489018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115867in}{3.456244in}}%
\pgfpathcurveto{\pgfqpoint{2.119550in}{3.456244in}}{\pgfqpoint{2.123083in}{3.457707in}}{\pgfqpoint{2.125688in}{3.460312in}}%
\pgfpathcurveto{\pgfqpoint{2.128292in}{3.462916in}}{\pgfqpoint{2.129755in}{3.466449in}}{\pgfqpoint{2.129755in}{3.470133in}}%
\pgfpathcurveto{\pgfqpoint{2.129755in}{3.473816in}}{\pgfqpoint{2.128292in}{3.477349in}}{\pgfqpoint{2.125688in}{3.479954in}}%
\pgfpathcurveto{\pgfqpoint{2.123083in}{3.482558in}}{\pgfqpoint{2.119550in}{3.484022in}}{\pgfqpoint{2.115867in}{3.484022in}}%
\pgfpathcurveto{\pgfqpoint{2.112183in}{3.484022in}}{\pgfqpoint{2.108650in}{3.482558in}}{\pgfqpoint{2.106046in}{3.479954in}}%
\pgfpathcurveto{\pgfqpoint{2.103441in}{3.477349in}}{\pgfqpoint{2.101978in}{3.473816in}}{\pgfqpoint{2.101978in}{3.470133in}}%
\pgfpathcurveto{\pgfqpoint{2.101978in}{3.466449in}}{\pgfqpoint{2.103441in}{3.462916in}}{\pgfqpoint{2.106046in}{3.460312in}}%
\pgfpathcurveto{\pgfqpoint{2.108650in}{3.457707in}}{\pgfqpoint{2.112183in}{3.456244in}}{\pgfqpoint{2.115867in}{3.456244in}}%
\pgfpathlineto{\pgfqpoint{2.115867in}{3.456244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093330in}{3.453822in}}%
\pgfpathcurveto{\pgfqpoint{2.097014in}{3.453822in}}{\pgfqpoint{2.100547in}{3.455286in}}{\pgfqpoint{2.103151in}{3.457890in}}%
\pgfpathcurveto{\pgfqpoint{2.105756in}{3.460495in}}{\pgfqpoint{2.107219in}{3.464028in}}{\pgfqpoint{2.107219in}{3.467711in}}%
\pgfpathcurveto{\pgfqpoint{2.107219in}{3.471394in}}{\pgfqpoint{2.105756in}{3.474927in}}{\pgfqpoint{2.103151in}{3.477532in}}%
\pgfpathcurveto{\pgfqpoint{2.100547in}{3.480136in}}{\pgfqpoint{2.097014in}{3.481600in}}{\pgfqpoint{2.093330in}{3.481600in}}%
\pgfpathcurveto{\pgfqpoint{2.089647in}{3.481600in}}{\pgfqpoint{2.086114in}{3.480136in}}{\pgfqpoint{2.083509in}{3.477532in}}%
\pgfpathcurveto{\pgfqpoint{2.080905in}{3.474927in}}{\pgfqpoint{2.079441in}{3.471394in}}{\pgfqpoint{2.079441in}{3.467711in}}%
\pgfpathcurveto{\pgfqpoint{2.079441in}{3.464028in}}{\pgfqpoint{2.080905in}{3.460495in}}{\pgfqpoint{2.083509in}{3.457890in}}%
\pgfpathcurveto{\pgfqpoint{2.086114in}{3.455286in}}{\pgfqpoint{2.089647in}{3.453822in}}{\pgfqpoint{2.093330in}{3.453822in}}%
\pgfpathlineto{\pgfqpoint{2.093330in}{3.453822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158150in}{3.472888in}}%
\pgfpathcurveto{\pgfqpoint{2.161833in}{3.472888in}}{\pgfqpoint{2.165366in}{3.474351in}}{\pgfqpoint{2.167971in}{3.476955in}}%
\pgfpathcurveto{\pgfqpoint{2.170575in}{3.479560in}}{\pgfqpoint{2.172039in}{3.483093in}}{\pgfqpoint{2.172039in}{3.486776in}}%
\pgfpathcurveto{\pgfqpoint{2.172039in}{3.490460in}}{\pgfqpoint{2.170575in}{3.493993in}}{\pgfqpoint{2.167971in}{3.496597in}}%
\pgfpathcurveto{\pgfqpoint{2.165366in}{3.499202in}}{\pgfqpoint{2.161833in}{3.500665in}}{\pgfqpoint{2.158150in}{3.500665in}}%
\pgfpathcurveto{\pgfqpoint{2.154467in}{3.500665in}}{\pgfqpoint{2.150934in}{3.499202in}}{\pgfqpoint{2.148329in}{3.496597in}}%
\pgfpathcurveto{\pgfqpoint{2.145724in}{3.493993in}}{\pgfqpoint{2.144261in}{3.490460in}}{\pgfqpoint{2.144261in}{3.486776in}}%
\pgfpathcurveto{\pgfqpoint{2.144261in}{3.483093in}}{\pgfqpoint{2.145724in}{3.479560in}}{\pgfqpoint{2.148329in}{3.476955in}}%
\pgfpathcurveto{\pgfqpoint{2.150934in}{3.474351in}}{\pgfqpoint{2.154467in}{3.472888in}}{\pgfqpoint{2.158150in}{3.472888in}}%
\pgfpathlineto{\pgfqpoint{2.158150in}{3.472888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157176in}{3.468797in}}%
\pgfpathcurveto{\pgfqpoint{2.160859in}{3.468797in}}{\pgfqpoint{2.164392in}{3.470261in}}{\pgfqpoint{2.166997in}{3.472865in}}%
\pgfpathcurveto{\pgfqpoint{2.169601in}{3.475470in}}{\pgfqpoint{2.171065in}{3.479003in}}{\pgfqpoint{2.171065in}{3.482686in}}%
\pgfpathcurveto{\pgfqpoint{2.171065in}{3.486370in}}{\pgfqpoint{2.169601in}{3.489903in}}{\pgfqpoint{2.166997in}{3.492507in}}%
\pgfpathcurveto{\pgfqpoint{2.164392in}{3.495112in}}{\pgfqpoint{2.160859in}{3.496575in}}{\pgfqpoint{2.157176in}{3.496575in}}%
\pgfpathcurveto{\pgfqpoint{2.153492in}{3.496575in}}{\pgfqpoint{2.149959in}{3.495112in}}{\pgfqpoint{2.147355in}{3.492507in}}%
\pgfpathcurveto{\pgfqpoint{2.144750in}{3.489903in}}{\pgfqpoint{2.143287in}{3.486370in}}{\pgfqpoint{2.143287in}{3.482686in}}%
\pgfpathcurveto{\pgfqpoint{2.143287in}{3.479003in}}{\pgfqpoint{2.144750in}{3.475470in}}{\pgfqpoint{2.147355in}{3.472865in}}%
\pgfpathcurveto{\pgfqpoint{2.149959in}{3.470261in}}{\pgfqpoint{2.153492in}{3.468797in}}{\pgfqpoint{2.157176in}{3.468797in}}%
\pgfpathlineto{\pgfqpoint{2.157176in}{3.468797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{3.301568in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139107in}{3.452280in}}%
\pgfpathcurveto{\pgfqpoint{2.142791in}{3.452280in}}{\pgfqpoint{2.146324in}{3.453743in}}{\pgfqpoint{2.148928in}{3.456348in}}%
\pgfpathcurveto{\pgfqpoint{2.151533in}{3.458952in}}{\pgfqpoint{2.152996in}{3.462485in}}{\pgfqpoint{2.152996in}{3.466169in}}%
\pgfpathcurveto{\pgfqpoint{2.152996in}{3.469852in}}{\pgfqpoint{2.151533in}{3.473385in}}{\pgfqpoint{2.148928in}{3.475990in}}%
\pgfpathcurveto{\pgfqpoint{2.146324in}{3.478594in}}{\pgfqpoint{2.142791in}{3.480058in}}{\pgfqpoint{2.139107in}{3.480058in}}%
\pgfpathcurveto{\pgfqpoint{2.135424in}{3.480058in}}{\pgfqpoint{2.131891in}{3.478594in}}{\pgfqpoint{2.129286in}{3.475990in}}%
\pgfpathcurveto{\pgfqpoint{2.126682in}{3.473385in}}{\pgfqpoint{2.125218in}{3.469852in}}{\pgfqpoint{2.125218in}{3.466169in}}%
\pgfpathcurveto{\pgfqpoint{2.125218in}{3.462485in}}{\pgfqpoint{2.126682in}{3.458952in}}{\pgfqpoint{2.129286in}{3.456348in}}%
\pgfpathcurveto{\pgfqpoint{2.131891in}{3.453743in}}{\pgfqpoint{2.135424in}{3.452280in}}{\pgfqpoint{2.139107in}{3.452280in}}%
\pgfpathlineto{\pgfqpoint{2.139107in}{3.452280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.407623in}{3.008406in}}{\pgfqpoint{1.966828in}{3.291430in}}{%
\pgfpathmoveto{\pgfqpoint{1.407623in}{3.008615in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.413243in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.418863in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.424483in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.427293in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.430103in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.432913in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.441344in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.449774in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.452584in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.455394in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.461014in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.466634in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.469444in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.472254in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.477875in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.480685in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.483495in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.489115in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.491925in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.497545in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.505975in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.508786in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.511596in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.514406in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.517216in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.522836in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.531266in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.536886in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.545317in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.550937in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.556557in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.564987in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.567797in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.573417in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.576227in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.579038in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.584658in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.587468in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.595898in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.601518in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.604328in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.607138in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.609948in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.612758in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.615569in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.618379in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.621189in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.626809in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.632429in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.638049in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.640859in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.643669in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.646479in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.654910in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.663340in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.666150in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.668960in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.671770in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.674580in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.677390in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.680200in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.683010in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.688631in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.691441in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.694251in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.705491in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.708301in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.713921in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.716731in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.719541in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.730782in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.739212in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.742022in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.747642in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.750452in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.758883in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.764503in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.767313in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.770123in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.772933in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.778553in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.784173in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.792604in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.798224in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.801034in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.806654in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.812274in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.820704in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.826325in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.829135in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.831945in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.834755in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.837565in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.851615in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.854425in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.857235in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.860045in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.865666in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.868476in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.874096in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.876906in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.885336in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.888146in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.893766in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.905007in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.921867in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.924677in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.927487in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.935918in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.938728in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.944348in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.949968in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.955588in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.958398in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.964018in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.966828in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.966828in}{3.008627in}}%
\pgfpathlineto{\pgfqpoint{1.966828in}{3.008627in}}%
\pgfpathlineto{\pgfqpoint{1.964018in}{3.008685in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{1.958398in}{3.008845in}}%
\pgfpathlineto{\pgfqpoint{1.955588in}{3.008951in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{3.009080in}}%
\pgfpathlineto{\pgfqpoint{1.949968in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{1.944348in}{3.009635in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{3.009891in}}%
\pgfpathlineto{\pgfqpoint{1.938728in}{3.010190in}}%
\pgfpathlineto{\pgfqpoint{1.935918in}{3.010539in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{3.010941in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{3.011404in}}%
\pgfpathlineto{\pgfqpoint{1.927487in}{3.011932in}}%
\pgfpathlineto{\pgfqpoint{1.924677in}{3.012531in}}%
\pgfpathlineto{\pgfqpoint{1.921867in}{3.013208in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{3.013967in}}%
\pgfpathlineto{\pgfqpoint{1.916247in}{3.014814in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{3.015753in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{3.016790in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{3.017928in}}%
\pgfpathlineto{\pgfqpoint{1.905007in}{3.019170in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{3.021980in}}%
\pgfpathlineto{\pgfqpoint{1.896576in}{3.023551in}}%
\pgfpathlineto{\pgfqpoint{1.893766in}{3.025235in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.027033in}}%
\pgfpathlineto{\pgfqpoint{1.888146in}{3.028946in}}%
\pgfpathlineto{\pgfqpoint{1.885336in}{3.030973in}}%
\pgfpathlineto{\pgfqpoint{1.882526in}{3.033116in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{3.035374in}}%
\pgfpathlineto{\pgfqpoint{1.876906in}{3.037749in}}%
\pgfpathlineto{\pgfqpoint{1.874096in}{3.040243in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{3.042857in}}%
\pgfpathlineto{\pgfqpoint{1.868476in}{3.045594in}}%
\pgfpathlineto{\pgfqpoint{1.865666in}{3.048458in}}%
\pgfpathlineto{\pgfqpoint{1.862856in}{3.051452in}}%
\pgfpathlineto{\pgfqpoint{1.860045in}{3.054584in}}%
\pgfpathlineto{\pgfqpoint{1.857235in}{3.057857in}}%
\pgfpathlineto{\pgfqpoint{1.854425in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{1.851615in}{3.064859in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{3.068602in}}%
\pgfpathlineto{\pgfqpoint{1.845995in}{3.072515in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{3.076606in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{3.080881in}}%
\pgfpathlineto{\pgfqpoint{1.837565in}{3.085344in}}%
\pgfpathlineto{\pgfqpoint{1.834755in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{1.831945in}{3.094848in}}%
\pgfpathlineto{\pgfqpoint{1.829135in}{3.099889in}}%
\pgfpathlineto{\pgfqpoint{1.826325in}{3.105121in}}%
\pgfpathlineto{\pgfqpoint{1.823514in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{1.820704in}{3.116129in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{3.121887in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{1.812274in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{1.809464in}{3.140006in}}%
\pgfpathlineto{\pgfqpoint{1.806654in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{3.152607in}}%
\pgfpathlineto{\pgfqpoint{1.801034in}{3.159000in}}%
\pgfpathlineto{\pgfqpoint{1.798224in}{3.165425in}}%
\pgfpathlineto{\pgfqpoint{1.795414in}{3.171859in}}%
\pgfpathlineto{\pgfqpoint{1.792604in}{3.178278in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{3.184663in}}%
\pgfpathlineto{\pgfqpoint{1.786983in}{3.190992in}}%
\pgfpathlineto{\pgfqpoint{1.784173in}{3.197245in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{3.203406in}}%
\pgfpathlineto{\pgfqpoint{1.778553in}{3.209460in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{3.215391in}}%
\pgfpathlineto{\pgfqpoint{1.772933in}{3.221188in}}%
\pgfpathlineto{\pgfqpoint{1.770123in}{3.226840in}}%
\pgfpathlineto{\pgfqpoint{1.767313in}{3.232337in}}%
\pgfpathlineto{\pgfqpoint{1.764503in}{3.237671in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{3.242832in}}%
\pgfpathlineto{\pgfqpoint{1.758883in}{3.247812in}}%
\pgfpathlineto{\pgfqpoint{1.756073in}{3.252603in}}%
\pgfpathlineto{\pgfqpoint{1.753262in}{3.257194in}}%
\pgfpathlineto{\pgfqpoint{1.750452in}{3.261574in}}%
\pgfpathlineto{\pgfqpoint{1.747642in}{3.265731in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{3.269650in}}%
\pgfpathlineto{\pgfqpoint{1.742022in}{3.273315in}}%
\pgfpathlineto{\pgfqpoint{1.739212in}{3.276709in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{3.282599in}}%
\pgfpathlineto{\pgfqpoint{1.730782in}{3.285051in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{3.287144in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{3.288852in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{3.290152in}}%
\pgfpathlineto{\pgfqpoint{1.719541in}{3.291019in}}%
\pgfpathlineto{\pgfqpoint{1.716731in}{3.291430in}}%
\pgfpathlineto{\pgfqpoint{1.713921in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{3.290803in}}%
\pgfpathlineto{\pgfqpoint{1.708301in}{3.289729in}}%
\pgfpathlineto{\pgfqpoint{1.705491in}{3.288129in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{3.283318in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{3.280101in}}%
\pgfpathlineto{\pgfqpoint{1.694251in}{3.276346in}}%
\pgfpathlineto{\pgfqpoint{1.691441in}{3.272062in}}%
\pgfpathlineto{\pgfqpoint{1.688631in}{3.267263in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{3.261968in}}%
\pgfpathlineto{\pgfqpoint{1.683010in}{3.256200in}}%
\pgfpathlineto{\pgfqpoint{1.680200in}{3.249988in}}%
\pgfpathlineto{\pgfqpoint{1.677390in}{3.243365in}}%
\pgfpathlineto{\pgfqpoint{1.674580in}{3.236368in}}%
\pgfpathlineto{\pgfqpoint{1.671770in}{3.229038in}}%
\pgfpathlineto{\pgfqpoint{1.668960in}{3.221420in}}%
\pgfpathlineto{\pgfqpoint{1.666150in}{3.213559in}}%
\pgfpathlineto{\pgfqpoint{1.663340in}{3.205506in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{1.657720in}{3.189024in}}%
\pgfpathlineto{\pgfqpoint{1.654910in}{3.180698in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{3.172381in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{3.164123in}}%
\pgfpathlineto{\pgfqpoint{1.646479in}{3.155970in}}%
\pgfpathlineto{\pgfqpoint{1.643669in}{3.147967in}}%
\pgfpathlineto{\pgfqpoint{1.640859in}{3.140154in}}%
\pgfpathlineto{\pgfqpoint{1.638049in}{3.132568in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{3.125243in}}%
\pgfpathlineto{\pgfqpoint{1.632429in}{3.118205in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{3.111479in}}%
\pgfpathlineto{\pgfqpoint{1.626809in}{3.105084in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{1.621189in}{3.093336in}}%
\pgfpathlineto{\pgfqpoint{1.618379in}{3.087997in}}%
\pgfpathlineto{\pgfqpoint{1.615569in}{3.083017in}}%
\pgfpathlineto{\pgfqpoint{1.612758in}{3.078393in}}%
\pgfpathlineto{\pgfqpoint{1.609948in}{3.074117in}}%
\pgfpathlineto{\pgfqpoint{1.607138in}{3.070179in}}%
\pgfpathlineto{\pgfqpoint{1.604328in}{3.066565in}}%
\pgfpathlineto{\pgfqpoint{1.601518in}{3.063262in}}%
\pgfpathlineto{\pgfqpoint{1.598708in}{3.060252in}}%
\pgfpathlineto{\pgfqpoint{1.595898in}{3.057517in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{3.055038in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{3.052797in}}%
\pgfpathlineto{\pgfqpoint{1.587468in}{3.050775in}}%
\pgfpathlineto{\pgfqpoint{1.584658in}{3.048953in}}%
\pgfpathlineto{\pgfqpoint{1.581848in}{3.047314in}}%
\pgfpathlineto{\pgfqpoint{1.579038in}{3.045840in}}%
\pgfpathlineto{\pgfqpoint{1.576227in}{3.044518in}}%
\pgfpathlineto{\pgfqpoint{1.573417in}{3.043330in}}%
\pgfpathlineto{\pgfqpoint{1.570607in}{3.042266in}}%
\pgfpathlineto{\pgfqpoint{1.567797in}{3.041311in}}%
\pgfpathlineto{\pgfqpoint{1.564987in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{3.039686in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{3.038996in}}%
\pgfpathlineto{\pgfqpoint{1.556557in}{3.038375in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.037813in}}%
\pgfpathlineto{\pgfqpoint{1.550937in}{3.037301in}}%
\pgfpathlineto{\pgfqpoint{1.548127in}{3.036832in}}%
\pgfpathlineto{\pgfqpoint{1.545317in}{3.036395in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{3.035982in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{3.035584in}}%
\pgfpathlineto{\pgfqpoint{1.536886in}{3.035191in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{3.034796in}}%
\pgfpathlineto{\pgfqpoint{1.531266in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{3.033959in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{3.033502in}}%
\pgfpathlineto{\pgfqpoint{1.522836in}{3.033010in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{3.032477in}}%
\pgfpathlineto{\pgfqpoint{1.517216in}{3.031897in}}%
\pgfpathlineto{\pgfqpoint{1.514406in}{3.031268in}}%
\pgfpathlineto{\pgfqpoint{1.511596in}{3.030587in}}%
\pgfpathlineto{\pgfqpoint{1.508786in}{3.029854in}}%
\pgfpathlineto{\pgfqpoint{1.505975in}{3.029070in}}%
\pgfpathlineto{\pgfqpoint{1.503165in}{3.028237in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{3.027359in}}%
\pgfpathlineto{\pgfqpoint{1.497545in}{3.026442in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.491925in}{3.024516in}}%
\pgfpathlineto{\pgfqpoint{1.489115in}{3.023522in}}%
\pgfpathlineto{\pgfqpoint{1.486305in}{3.022520in}}%
\pgfpathlineto{\pgfqpoint{1.483495in}{3.021516in}}%
\pgfpathlineto{\pgfqpoint{1.480685in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{1.477875in}{3.019541in}}%
\pgfpathlineto{\pgfqpoint{1.475065in}{3.018586in}}%
\pgfpathlineto{\pgfqpoint{1.472254in}{3.017661in}}%
\pgfpathlineto{\pgfqpoint{1.469444in}{3.016774in}}%
\pgfpathlineto{\pgfqpoint{1.466634in}{3.015930in}}%
\pgfpathlineto{\pgfqpoint{1.463824in}{3.015132in}}%
\pgfpathlineto{\pgfqpoint{1.461014in}{3.014385in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{3.013691in}}%
\pgfpathlineto{\pgfqpoint{1.455394in}{3.013050in}}%
\pgfpathlineto{\pgfqpoint{1.452584in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{1.449774in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.011448in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{3.011017in}}%
\pgfpathlineto{\pgfqpoint{1.441344in}{3.010634in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{3.010296in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{3.010000in}}%
\pgfpathlineto{\pgfqpoint{1.432913in}{3.009742in}}%
\pgfpathlineto{\pgfqpoint{1.430103in}{3.009519in}}%
\pgfpathlineto{\pgfqpoint{1.427293in}{3.009328in}}%
\pgfpathlineto{\pgfqpoint{1.424483in}{3.009165in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{3.009027in}}%
\pgfpathlineto{\pgfqpoint{1.418863in}{3.008911in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{3.008815in}}%
\pgfpathlineto{\pgfqpoint{1.413243in}{3.008735in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{3.008668in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{3.008615in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{3.008615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133682in}{3.008442in}}%
\pgfpathlineto{\pgfqpoint{0.133682in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.148478in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.163274in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.178071in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.192867in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.207663in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.222459in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.237256in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.252052in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.266848in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.281644in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.296441in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.311237in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.326033in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.340829in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.355626in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.370422in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.385218in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.400014in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.414811in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.429607in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.459200in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.473996in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.488792in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.503588in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.518385in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.533181in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.547977in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.562773in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.577570in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.607162in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.621958in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.636755in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.651551in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.666347in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.681143in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.695940in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.710736in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.725532in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.740328in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.755125in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.784717in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.799514in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.829106in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.858699in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.873495in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.888291in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.903087in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.917884in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.932680in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.947476in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.962272in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.977069in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.991865in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.006661in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.021457in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.036254in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.051050in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.065846in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.080642in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.095439in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.110235in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.169420in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.199013in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.213809in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.243401in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.258198in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.287790in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.317383in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.346975in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.361771in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.406160in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.420956in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.494938in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.524530in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.539327in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.554123in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.583715in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.598512in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.628104in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.642900in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.657697in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.687289in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.702085in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.716882in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.746474in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.761270in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.805659in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.850048in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.879641in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.894437in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.909233in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.924029in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.968418in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.998011in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.057196in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.086788in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.101584in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.131177in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.145973in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.160769in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.190362in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.205158in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.249547in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.279140in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.293936in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.308732in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.323528in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.338325in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.353121in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.367917in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.397510in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.412306in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.427102in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.486287in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.501083in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.515880in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.530676in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.560269in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.575065in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.589861in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.634250in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.663842in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.693435in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.737824in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.752620in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.782212in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.797009in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.811805in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.826601in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.841397in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.856194in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.870990in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.885786in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.900583in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.944971in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.974564in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.989360in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.018953in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.033749in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.048545in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.063341in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.078138in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.078138in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{3.078138in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{3.063341in}{3.008462in}}%
\pgfpathlineto{\pgfqpoint{3.048545in}{3.008475in}}%
\pgfpathlineto{\pgfqpoint{3.033749in}{3.008492in}}%
\pgfpathlineto{\pgfqpoint{3.018953in}{3.008512in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{3.008536in}}%
\pgfpathlineto{\pgfqpoint{2.989360in}{3.008565in}}%
\pgfpathlineto{\pgfqpoint{2.974564in}{3.008599in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{3.008641in}}%
\pgfpathlineto{\pgfqpoint{2.944971in}{3.008689in}}%
\pgfpathlineto{\pgfqpoint{2.930175in}{3.008747in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{2.900583in}{3.008893in}}%
\pgfpathlineto{\pgfqpoint{2.885786in}{3.008985in}}%
\pgfpathlineto{\pgfqpoint{2.870990in}{3.009092in}}%
\pgfpathlineto{\pgfqpoint{2.856194in}{3.009215in}}%
\pgfpathlineto{\pgfqpoint{2.841397in}{3.009357in}}%
\pgfpathlineto{\pgfqpoint{2.826601in}{3.009519in}}%
\pgfpathlineto{\pgfqpoint{2.811805in}{3.009704in}}%
\pgfpathlineto{\pgfqpoint{2.797009in}{3.009914in}}%
\pgfpathlineto{\pgfqpoint{2.782212in}{3.010152in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{3.010421in}}%
\pgfpathlineto{\pgfqpoint{2.752620in}{3.010722in}}%
\pgfpathlineto{\pgfqpoint{2.737824in}{3.011059in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{3.011435in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{3.011852in}}%
\pgfpathlineto{\pgfqpoint{2.693435in}{3.012313in}}%
\pgfpathlineto{\pgfqpoint{2.678639in}{3.012820in}}%
\pgfpathlineto{\pgfqpoint{2.663842in}{3.013376in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{3.013984in}}%
\pgfpathlineto{\pgfqpoint{2.634250in}{3.014645in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{3.015362in}}%
\pgfpathlineto{\pgfqpoint{2.604657in}{3.016136in}}%
\pgfpathlineto{\pgfqpoint{2.589861in}{3.016968in}}%
\pgfpathlineto{\pgfqpoint{2.575065in}{3.017859in}}%
\pgfpathlineto{\pgfqpoint{2.560269in}{3.018810in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{3.019820in}}%
\pgfpathlineto{\pgfqpoint{2.530676in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{2.515880in}{3.022014in}}%
\pgfpathlineto{\pgfqpoint{2.501083in}{3.023195in}}%
\pgfpathlineto{\pgfqpoint{2.486287in}{3.024429in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{3.025712in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{3.027041in}}%
\pgfpathlineto{\pgfqpoint{2.441898in}{3.028411in}}%
\pgfpathlineto{\pgfqpoint{2.427102in}{3.029816in}}%
\pgfpathlineto{\pgfqpoint{2.412306in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{2.397510in}{3.032708in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{3.034182in}}%
\pgfpathlineto{\pgfqpoint{2.367917in}{3.035665in}}%
\pgfpathlineto{\pgfqpoint{2.353121in}{3.037149in}}%
\pgfpathlineto{\pgfqpoint{2.338325in}{3.038625in}}%
\pgfpathlineto{\pgfqpoint{2.323528in}{3.040085in}}%
\pgfpathlineto{\pgfqpoint{2.308732in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{2.293936in}{3.042923in}}%
\pgfpathlineto{\pgfqpoint{2.279140in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{3.045597in}}%
\pgfpathlineto{\pgfqpoint{2.249547in}{3.046851in}}%
\pgfpathlineto{\pgfqpoint{2.234751in}{3.048042in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{2.205158in}{3.050204in}}%
\pgfpathlineto{\pgfqpoint{2.190362in}{3.051165in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{3.052039in}}%
\pgfpathlineto{\pgfqpoint{2.160769in}{3.052824in}}%
\pgfpathlineto{\pgfqpoint{2.145973in}{3.053517in}}%
\pgfpathlineto{\pgfqpoint{2.131177in}{3.054116in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{3.054621in}}%
\pgfpathlineto{\pgfqpoint{2.101584in}{3.055034in}}%
\pgfpathlineto{\pgfqpoint{2.086788in}{3.055354in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{3.055586in}}%
\pgfpathlineto{\pgfqpoint{2.057196in}{3.055732in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{3.055796in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{3.055782in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{3.055696in}}%
\pgfpathlineto{\pgfqpoint{1.998011in}{3.055543in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{3.055329in}}%
\pgfpathlineto{\pgfqpoint{1.968418in}{3.055059in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{3.054740in}}%
\pgfpathlineto{\pgfqpoint{1.938826in}{3.054376in}}%
\pgfpathlineto{\pgfqpoint{1.924029in}{3.053973in}}%
\pgfpathlineto{\pgfqpoint{1.909233in}{3.053535in}}%
\pgfpathlineto{\pgfqpoint{1.894437in}{3.053068in}}%
\pgfpathlineto{\pgfqpoint{1.879641in}{3.052574in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{3.052058in}}%
\pgfpathlineto{\pgfqpoint{1.850048in}{3.051523in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{3.050970in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{3.050401in}}%
\pgfpathlineto{\pgfqpoint{1.805659in}{3.049818in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{3.049221in}}%
\pgfpathlineto{\pgfqpoint{1.776067in}{3.048611in}}%
\pgfpathlineto{\pgfqpoint{1.761270in}{3.047988in}}%
\pgfpathlineto{\pgfqpoint{1.746474in}{3.047352in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{3.046703in}}%
\pgfpathlineto{\pgfqpoint{1.716882in}{3.046040in}}%
\pgfpathlineto{\pgfqpoint{1.702085in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{1.687289in}{3.044676in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{3.043975in}}%
\pgfpathlineto{\pgfqpoint{1.657697in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{1.642900in}{3.042536in}}%
\pgfpathlineto{\pgfqpoint{1.628104in}{3.041800in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{3.041055in}}%
\pgfpathlineto{\pgfqpoint{1.598512in}{3.040303in}}%
\pgfpathlineto{\pgfqpoint{1.583715in}{3.039546in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{3.038786in}}%
\pgfpathlineto{\pgfqpoint{1.554123in}{3.038025in}}%
\pgfpathlineto{\pgfqpoint{1.539327in}{3.037267in}}%
\pgfpathlineto{\pgfqpoint{1.524530in}{3.036513in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{3.035766in}}%
\pgfpathlineto{\pgfqpoint{1.494938in}{3.035030in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{3.034305in}}%
\pgfpathlineto{\pgfqpoint{1.465345in}{3.033596in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{3.032904in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{3.032230in}}%
\pgfpathlineto{\pgfqpoint{1.420956in}{3.031577in}}%
\pgfpathlineto{\pgfqpoint{1.406160in}{3.030945in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{3.030335in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{3.029748in}}%
\pgfpathlineto{\pgfqpoint{1.361771in}{3.029184in}}%
\pgfpathlineto{\pgfqpoint{1.346975in}{3.028641in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{3.028120in}}%
\pgfpathlineto{\pgfqpoint{1.317383in}{3.027619in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{3.027137in}}%
\pgfpathlineto{\pgfqpoint{1.287790in}{3.026672in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{3.026223in}}%
\pgfpathlineto{\pgfqpoint{1.258198in}{3.025788in}}%
\pgfpathlineto{\pgfqpoint{1.243401in}{3.025365in}}%
\pgfpathlineto{\pgfqpoint{1.228605in}{3.024951in}}%
\pgfpathlineto{\pgfqpoint{1.213809in}{3.024544in}}%
\pgfpathlineto{\pgfqpoint{1.199013in}{3.024144in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{3.023747in}}%
\pgfpathlineto{\pgfqpoint{1.169420in}{3.023354in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{3.022961in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{3.022569in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{3.022176in}}%
\pgfpathlineto{\pgfqpoint{1.110235in}{3.021782in}}%
\pgfpathlineto{\pgfqpoint{1.095439in}{3.021387in}}%
\pgfpathlineto{\pgfqpoint{1.080642in}{3.020991in}}%
\pgfpathlineto{\pgfqpoint{1.065846in}{3.020595in}}%
\pgfpathlineto{\pgfqpoint{1.051050in}{3.020199in}}%
\pgfpathlineto{\pgfqpoint{1.036254in}{3.019803in}}%
\pgfpathlineto{\pgfqpoint{1.021457in}{3.019410in}}%
\pgfpathlineto{\pgfqpoint{1.006661in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{0.991865in}{3.018633in}}%
\pgfpathlineto{\pgfqpoint{0.977069in}{3.018251in}}%
\pgfpathlineto{\pgfqpoint{0.962272in}{3.017876in}}%
\pgfpathlineto{\pgfqpoint{0.947476in}{3.017508in}}%
\pgfpathlineto{\pgfqpoint{0.932680in}{3.017148in}}%
\pgfpathlineto{\pgfqpoint{0.917884in}{3.016798in}}%
\pgfpathlineto{\pgfqpoint{0.903087in}{3.016456in}}%
\pgfpathlineto{\pgfqpoint{0.888291in}{3.016125in}}%
\pgfpathlineto{\pgfqpoint{0.873495in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{0.858699in}{3.015492in}}%
\pgfpathlineto{\pgfqpoint{0.843902in}{3.015190in}}%
\pgfpathlineto{\pgfqpoint{0.829106in}{3.014898in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{3.014616in}}%
\pgfpathlineto{\pgfqpoint{0.799514in}{3.014341in}}%
\pgfpathlineto{\pgfqpoint{0.784717in}{3.014075in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{3.013816in}}%
\pgfpathlineto{\pgfqpoint{0.755125in}{3.013563in}}%
\pgfpathlineto{\pgfqpoint{0.740328in}{3.013317in}}%
\pgfpathlineto{\pgfqpoint{0.725532in}{3.013076in}}%
\pgfpathlineto{\pgfqpoint{0.710736in}{3.012840in}}%
\pgfpathlineto{\pgfqpoint{0.695940in}{3.012609in}}%
\pgfpathlineto{\pgfqpoint{0.681143in}{3.012381in}}%
\pgfpathlineto{\pgfqpoint{0.666347in}{3.012159in}}%
\pgfpathlineto{\pgfqpoint{0.651551in}{3.011940in}}%
\pgfpathlineto{\pgfqpoint{0.636755in}{3.011725in}}%
\pgfpathlineto{\pgfqpoint{0.621958in}{3.011515in}}%
\pgfpathlineto{\pgfqpoint{0.607162in}{3.011310in}}%
\pgfpathlineto{\pgfqpoint{0.592366in}{3.011110in}}%
\pgfpathlineto{\pgfqpoint{0.577570in}{3.010915in}}%
\pgfpathlineto{\pgfqpoint{0.562773in}{3.010726in}}%
\pgfpathlineto{\pgfqpoint{0.547977in}{3.010544in}}%
\pgfpathlineto{\pgfqpoint{0.533181in}{3.010369in}}%
\pgfpathlineto{\pgfqpoint{0.518385in}{3.010201in}}%
\pgfpathlineto{\pgfqpoint{0.503588in}{3.010041in}}%
\pgfpathlineto{\pgfqpoint{0.488792in}{3.009889in}}%
\pgfpathlineto{\pgfqpoint{0.473996in}{3.009746in}}%
\pgfpathlineto{\pgfqpoint{0.459200in}{3.009611in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{3.009486in}}%
\pgfpathlineto{\pgfqpoint{0.429607in}{3.009369in}}%
\pgfpathlineto{\pgfqpoint{0.414811in}{3.009261in}}%
\pgfpathlineto{\pgfqpoint{0.400014in}{3.009161in}}%
\pgfpathlineto{\pgfqpoint{0.385218in}{3.009070in}}%
\pgfpathlineto{\pgfqpoint{0.370422in}{3.008988in}}%
\pgfpathlineto{\pgfqpoint{0.355626in}{3.008913in}}%
\pgfpathlineto{\pgfqpoint{0.340829in}{3.008846in}}%
\pgfpathlineto{\pgfqpoint{0.326033in}{3.008786in}}%
\pgfpathlineto{\pgfqpoint{0.311237in}{3.008732in}}%
\pgfpathlineto{\pgfqpoint{0.296441in}{3.008685in}}%
\pgfpathlineto{\pgfqpoint{0.281644in}{3.008644in}}%
\pgfpathlineto{\pgfqpoint{0.266848in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{0.252052in}{3.008576in}}%
\pgfpathlineto{\pgfqpoint{0.237256in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{0.222459in}{3.008525in}}%
\pgfpathlineto{\pgfqpoint{0.207663in}{3.008505in}}%
\pgfpathlineto{\pgfqpoint{0.192867in}{3.008488in}}%
\pgfpathlineto{\pgfqpoint{0.178071in}{3.008473in}}%
\pgfpathlineto{\pgfqpoint{0.163274in}{3.008461in}}%
\pgfpathlineto{\pgfqpoint{0.148478in}{3.008451in}}%
\pgfpathlineto{\pgfqpoint{0.133682in}{3.008442in}}%
\pgfpathlineto{\pgfqpoint{0.133682in}{3.008442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194386in}{3.008444in}}%
\pgfpathlineto{\pgfqpoint{0.194386in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.209081in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.223775in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.238470in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.253165in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.267860in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.282555in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.297250in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.311945in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.341335in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.356029in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.370724in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.385419in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.400114in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.414809in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.429504in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.444199in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.458894in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.473588in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.502978in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.517673in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.532368in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.547063in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.561758in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.576453in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.591147in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.605842in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.620537in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.635232in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.649927in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.679317in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.694012in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.708706in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.723401in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.738096in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.782181in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.826265in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.870350in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.914435in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.929130in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.943824in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.958519in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.973214in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{0.987909in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.002604in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.017299in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.046689in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.061384in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.076078in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.090773in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.105468in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.120163in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.134858in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.164248in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.178943in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.193637in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.208332in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.237722in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.252417in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.296502in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.325891in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.355281in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.369976in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.384671in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.399366in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.414061in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.428755in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.443450in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.472840in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.487535in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.516925in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.531620in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.575704in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.634484in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.649179in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.693263in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.707958in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.737348in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.752043in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.766738in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.781432in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.796127in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.825517in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.854907in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.898992in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.928381in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.957771in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.972466in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.001856in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.016551in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.031245in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.045940in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.060635in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.075330in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.104720in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.119415in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.134110in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.163499in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.178194in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.192889in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.207584in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.222279in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.236974in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.251669in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.281058in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.310448in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.325143in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.339838in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.354533in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.369228in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.383922in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.398617in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.413312in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.428007in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.472092in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.486787in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.516176in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.545566in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.560261in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.574956in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.589651in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.604346in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.619041in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.633735in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.648430in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.663125in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.677820in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.692515in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.721905in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.751294in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.780684in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.810074in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.824769in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.839464in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.854159in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.912938in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.942328in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.015802in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.030497in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.045192in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.059887in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.089277in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.103971in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.118666in}{3.008406in}}%
\pgfpathlineto{\pgfqpoint{3.118666in}{3.008444in}}%
\pgfpathlineto{\pgfqpoint{3.118666in}{3.008444in}}%
\pgfpathlineto{\pgfqpoint{3.103971in}{3.008453in}}%
\pgfpathlineto{\pgfqpoint{3.089277in}{3.008464in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{3.008476in}}%
\pgfpathlineto{\pgfqpoint{3.059887in}{3.008492in}}%
\pgfpathlineto{\pgfqpoint{3.045192in}{3.008510in}}%
\pgfpathlineto{\pgfqpoint{3.030497in}{3.008531in}}%
\pgfpathlineto{\pgfqpoint{3.015802in}{3.008557in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{3.008587in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{2.971718in}{3.008662in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{3.008709in}}%
\pgfpathlineto{\pgfqpoint{2.942328in}{3.008764in}}%
\pgfpathlineto{\pgfqpoint{2.927633in}{3.008826in}}%
\pgfpathlineto{\pgfqpoint{2.912938in}{3.008897in}}%
\pgfpathlineto{\pgfqpoint{2.898243in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{3.009071in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{3.009176in}}%
\pgfpathlineto{\pgfqpoint{2.854159in}{3.009293in}}%
\pgfpathlineto{\pgfqpoint{2.839464in}{3.009425in}}%
\pgfpathlineto{\pgfqpoint{2.824769in}{3.009573in}}%
\pgfpathlineto{\pgfqpoint{2.810074in}{3.009738in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{3.009921in}}%
\pgfpathlineto{\pgfqpoint{2.780684in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{3.010347in}}%
\pgfpathlineto{\pgfqpoint{2.751294in}{3.010592in}}%
\pgfpathlineto{\pgfqpoint{2.736600in}{3.010861in}}%
\pgfpathlineto{\pgfqpoint{2.721905in}{3.011154in}}%
\pgfpathlineto{\pgfqpoint{2.707210in}{3.011474in}}%
\pgfpathlineto{\pgfqpoint{2.692515in}{3.011820in}}%
\pgfpathlineto{\pgfqpoint{2.677820in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{2.663125in}{3.012598in}}%
\pgfpathlineto{\pgfqpoint{2.648430in}{3.013031in}}%
\pgfpathlineto{\pgfqpoint{2.633735in}{3.013495in}}%
\pgfpathlineto{\pgfqpoint{2.619041in}{3.013989in}}%
\pgfpathlineto{\pgfqpoint{2.604346in}{3.014514in}}%
\pgfpathlineto{\pgfqpoint{2.589651in}{3.015070in}}%
\pgfpathlineto{\pgfqpoint{2.574956in}{3.015657in}}%
\pgfpathlineto{\pgfqpoint{2.560261in}{3.016273in}}%
\pgfpathlineto{\pgfqpoint{2.545566in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{2.530871in}{3.017589in}}%
\pgfpathlineto{\pgfqpoint{2.516176in}{3.018285in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{3.019004in}}%
\pgfpathlineto{\pgfqpoint{2.486787in}{3.019743in}}%
\pgfpathlineto{\pgfqpoint{2.472092in}{3.020498in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{2.442702in}{3.022043in}}%
\pgfpathlineto{\pgfqpoint{2.428007in}{3.022824in}}%
\pgfpathlineto{\pgfqpoint{2.413312in}{3.023604in}}%
\pgfpathlineto{\pgfqpoint{2.398617in}{3.024379in}}%
\pgfpathlineto{\pgfqpoint{2.383922in}{3.025142in}}%
\pgfpathlineto{\pgfqpoint{2.369228in}{3.025890in}}%
\pgfpathlineto{\pgfqpoint{2.354533in}{3.026615in}}%
\pgfpathlineto{\pgfqpoint{2.339838in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{2.325143in}{3.027980in}}%
\pgfpathlineto{\pgfqpoint{2.310448in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{3.029200in}}%
\pgfpathlineto{\pgfqpoint{2.281058in}{3.029745in}}%
\pgfpathlineto{\pgfqpoint{2.266363in}{3.030244in}}%
\pgfpathlineto{\pgfqpoint{2.251669in}{3.030693in}}%
\pgfpathlineto{\pgfqpoint{2.236974in}{3.031093in}}%
\pgfpathlineto{\pgfqpoint{2.222279in}{3.031443in}}%
\pgfpathlineto{\pgfqpoint{2.207584in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{2.192889in}{3.031998in}}%
\pgfpathlineto{\pgfqpoint{2.178194in}{3.032209in}}%
\pgfpathlineto{\pgfqpoint{2.163499in}{3.032381in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{3.032520in}}%
\pgfpathlineto{\pgfqpoint{2.134110in}{3.032631in}}%
\pgfpathlineto{\pgfqpoint{2.119415in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{2.104720in}{3.032803in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{3.032879in}}%
\pgfpathlineto{\pgfqpoint{2.075330in}{3.032961in}}%
\pgfpathlineto{\pgfqpoint{2.060635in}{3.033058in}}%
\pgfpathlineto{\pgfqpoint{2.045940in}{3.033179in}}%
\pgfpathlineto{\pgfqpoint{2.031245in}{3.033333in}}%
\pgfpathlineto{\pgfqpoint{2.016551in}{3.033528in}}%
\pgfpathlineto{\pgfqpoint{2.001856in}{3.033773in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{3.034074in}}%
\pgfpathlineto{\pgfqpoint{1.972466in}{3.034436in}}%
\pgfpathlineto{\pgfqpoint{1.957771in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{3.035365in}}%
\pgfpathlineto{\pgfqpoint{1.928381in}{3.035936in}}%
\pgfpathlineto{\pgfqpoint{1.913686in}{3.036579in}}%
\pgfpathlineto{\pgfqpoint{1.898992in}{3.037292in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{3.038072in}}%
\pgfpathlineto{\pgfqpoint{1.869602in}{3.038914in}}%
\pgfpathlineto{\pgfqpoint{1.854907in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{3.040756in}}%
\pgfpathlineto{\pgfqpoint{1.825517in}{3.041740in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{3.042751in}}%
\pgfpathlineto{\pgfqpoint{1.796127in}{3.043780in}}%
\pgfpathlineto{\pgfqpoint{1.781432in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{1.766738in}{3.045839in}}%
\pgfpathlineto{\pgfqpoint{1.752043in}{3.046845in}}%
\pgfpathlineto{\pgfqpoint{1.737348in}{3.047819in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{3.048748in}}%
\pgfpathlineto{\pgfqpoint{1.707958in}{3.049621in}}%
\pgfpathlineto{\pgfqpoint{1.693263in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{3.051161in}}%
\pgfpathlineto{\pgfqpoint{1.663873in}{3.051809in}}%
\pgfpathlineto{\pgfqpoint{1.649179in}{3.052367in}}%
\pgfpathlineto{\pgfqpoint{1.634484in}{3.052830in}}%
\pgfpathlineto{\pgfqpoint{1.619789in}{3.053195in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{3.053622in}}%
\pgfpathlineto{\pgfqpoint{1.575704in}{3.053685in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{3.053652in}}%
\pgfpathlineto{\pgfqpoint{1.546314in}{3.053527in}}%
\pgfpathlineto{\pgfqpoint{1.531620in}{3.053313in}}%
\pgfpathlineto{\pgfqpoint{1.516925in}{3.053019in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{1.487535in}{3.052213in}}%
\pgfpathlineto{\pgfqpoint{1.472840in}{3.051717in}}%
\pgfpathlineto{\pgfqpoint{1.458145in}{3.051169in}}%
\pgfpathlineto{\pgfqpoint{1.443450in}{3.050576in}}%
\pgfpathlineto{\pgfqpoint{1.428755in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{1.414061in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{1.399366in}{3.048604in}}%
\pgfpathlineto{\pgfqpoint{1.384671in}{3.047901in}}%
\pgfpathlineto{\pgfqpoint{1.369976in}{3.047186in}}%
\pgfpathlineto{\pgfqpoint{1.355281in}{3.046460in}}%
\pgfpathlineto{\pgfqpoint{1.340586in}{3.045728in}}%
\pgfpathlineto{\pgfqpoint{1.325891in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{1.296502in}{3.043512in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{3.042770in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.042026in}}%
\pgfpathlineto{\pgfqpoint{1.252417in}{3.041280in}}%
\pgfpathlineto{\pgfqpoint{1.237722in}{3.040530in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{3.039776in}}%
\pgfpathlineto{\pgfqpoint{1.208332in}{3.039017in}}%
\pgfpathlineto{\pgfqpoint{1.193637in}{3.038250in}}%
\pgfpathlineto{\pgfqpoint{1.178943in}{3.037476in}}%
\pgfpathlineto{\pgfqpoint{1.164248in}{3.036693in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{3.035901in}}%
\pgfpathlineto{\pgfqpoint{1.134858in}{3.035099in}}%
\pgfpathlineto{\pgfqpoint{1.120163in}{3.034287in}}%
\pgfpathlineto{\pgfqpoint{1.105468in}{3.033466in}}%
\pgfpathlineto{\pgfqpoint{1.090773in}{3.032636in}}%
\pgfpathlineto{\pgfqpoint{1.076078in}{3.031798in}}%
\pgfpathlineto{\pgfqpoint{1.061384in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{1.046689in}{3.030105in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{3.029254in}}%
\pgfpathlineto{\pgfqpoint{1.017299in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{1.002604in}{3.027550in}}%
\pgfpathlineto{\pgfqpoint{0.987909in}{3.026703in}}%
\pgfpathlineto{\pgfqpoint{0.973214in}{3.025861in}}%
\pgfpathlineto{\pgfqpoint{0.958519in}{3.025028in}}%
\pgfpathlineto{\pgfqpoint{0.943824in}{3.024205in}}%
\pgfpathlineto{\pgfqpoint{0.929130in}{3.023395in}}%
\pgfpathlineto{\pgfqpoint{0.914435in}{3.022599in}}%
\pgfpathlineto{\pgfqpoint{0.899740in}{3.021821in}}%
\pgfpathlineto{\pgfqpoint{0.885045in}{3.021061in}}%
\pgfpathlineto{\pgfqpoint{0.870350in}{3.020321in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{3.019602in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{0.826265in}{3.018235in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{3.017587in}}%
\pgfpathlineto{\pgfqpoint{0.796876in}{3.016965in}}%
\pgfpathlineto{\pgfqpoint{0.782181in}{3.016368in}}%
\pgfpathlineto{\pgfqpoint{0.767486in}{3.015797in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{3.015252in}}%
\pgfpathlineto{\pgfqpoint{0.738096in}{3.014733in}}%
\pgfpathlineto{\pgfqpoint{0.723401in}{3.014240in}}%
\pgfpathlineto{\pgfqpoint{0.708706in}{3.013773in}}%
\pgfpathlineto{\pgfqpoint{0.694012in}{3.013332in}}%
\pgfpathlineto{\pgfqpoint{0.679317in}{3.012916in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{3.012524in}}%
\pgfpathlineto{\pgfqpoint{0.649927in}{3.012157in}}%
\pgfpathlineto{\pgfqpoint{0.635232in}{3.011813in}}%
\pgfpathlineto{\pgfqpoint{0.620537in}{3.011492in}}%
\pgfpathlineto{\pgfqpoint{0.605842in}{3.011193in}}%
\pgfpathlineto{\pgfqpoint{0.591147in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{0.576453in}{3.010659in}}%
\pgfpathlineto{\pgfqpoint{0.561758in}{3.010423in}}%
\pgfpathlineto{\pgfqpoint{0.547063in}{3.010205in}}%
\pgfpathlineto{\pgfqpoint{0.532368in}{3.010006in}}%
\pgfpathlineto{\pgfqpoint{0.517673in}{3.009824in}}%
\pgfpathlineto{\pgfqpoint{0.502978in}{3.009659in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{3.009509in}}%
\pgfpathlineto{\pgfqpoint{0.473588in}{3.009373in}}%
\pgfpathlineto{\pgfqpoint{0.458894in}{3.009251in}}%
\pgfpathlineto{\pgfqpoint{0.444199in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{0.429504in}{3.009044in}}%
\pgfpathlineto{\pgfqpoint{0.414809in}{3.008957in}}%
\pgfpathlineto{\pgfqpoint{0.400114in}{3.008880in}}%
\pgfpathlineto{\pgfqpoint{0.385419in}{3.008813in}}%
\pgfpathlineto{\pgfqpoint{0.370724in}{3.008753in}}%
\pgfpathlineto{\pgfqpoint{0.356029in}{3.008701in}}%
\pgfpathlineto{\pgfqpoint{0.341335in}{3.008656in}}%
\pgfpathlineto{\pgfqpoint{0.326640in}{3.008617in}}%
\pgfpathlineto{\pgfqpoint{0.311945in}{3.008583in}}%
\pgfpathlineto{\pgfqpoint{0.297250in}{3.008554in}}%
\pgfpathlineto{\pgfqpoint{0.282555in}{3.008529in}}%
\pgfpathlineto{\pgfqpoint{0.267860in}{3.008508in}}%
\pgfpathlineto{\pgfqpoint{0.253165in}{3.008491in}}%
\pgfpathlineto{\pgfqpoint{0.238470in}{3.008476in}}%
\pgfpathlineto{\pgfqpoint{0.223775in}{3.008463in}}%
\pgfpathlineto{\pgfqpoint{0.209081in}{3.008452in}}%
\pgfpathlineto{\pgfqpoint{0.194386in}{3.008444in}}%
\pgfpathlineto{\pgfqpoint{0.194386in}{3.008444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{3.052404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143026in, y=3.013823in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{3.301568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636781in}{2.970540in}}%
\pgfpathcurveto{\pgfqpoint{1.640464in}{2.970540in}}{\pgfqpoint{1.643997in}{2.972003in}}{\pgfqpoint{1.646601in}{2.974608in}}%
\pgfpathcurveto{\pgfqpoint{1.649206in}{2.977212in}}{\pgfqpoint{1.650669in}{2.980745in}}{\pgfqpoint{1.650669in}{2.984429in}}%
\pgfpathcurveto{\pgfqpoint{1.650669in}{2.988112in}}{\pgfqpoint{1.649206in}{2.991645in}}{\pgfqpoint{1.646601in}{2.994250in}}%
\pgfpathcurveto{\pgfqpoint{1.643997in}{2.996854in}}{\pgfqpoint{1.640464in}{2.998318in}}{\pgfqpoint{1.636781in}{2.998318in}}%
\pgfpathcurveto{\pgfqpoint{1.633097in}{2.998318in}}{\pgfqpoint{1.629564in}{2.996854in}}{\pgfqpoint{1.626960in}{2.994250in}}%
\pgfpathcurveto{\pgfqpoint{1.624355in}{2.991645in}}{\pgfqpoint{1.622892in}{2.988112in}}{\pgfqpoint{1.622892in}{2.984429in}}%
\pgfpathcurveto{\pgfqpoint{1.622892in}{2.980745in}}{\pgfqpoint{1.624355in}{2.977212in}}{\pgfqpoint{1.626960in}{2.974608in}}%
\pgfpathcurveto{\pgfqpoint{1.629564in}{2.972003in}}{\pgfqpoint{1.633097in}{2.970540in}}{\pgfqpoint{1.636781in}{2.970540in}}%
\pgfpathlineto{\pgfqpoint{1.636781in}{2.970540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779593in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{1.783276in}{2.951054in}}{\pgfqpoint{1.786809in}{2.952517in}}{\pgfqpoint{1.789414in}{2.955122in}}%
\pgfpathcurveto{\pgfqpoint{1.792019in}{2.957726in}}{\pgfqpoint{1.793482in}{2.961259in}}{\pgfqpoint{1.793482in}{2.964943in}}%
\pgfpathcurveto{\pgfqpoint{1.793482in}{2.968626in}}{\pgfqpoint{1.792019in}{2.972159in}}{\pgfqpoint{1.789414in}{2.974764in}}%
\pgfpathcurveto{\pgfqpoint{1.786809in}{2.977368in}}{\pgfqpoint{1.783276in}{2.978832in}}{\pgfqpoint{1.779593in}{2.978832in}}%
\pgfpathcurveto{\pgfqpoint{1.775910in}{2.978832in}}{\pgfqpoint{1.772377in}{2.977368in}}{\pgfqpoint{1.769772in}{2.974764in}}%
\pgfpathcurveto{\pgfqpoint{1.767168in}{2.972159in}}{\pgfqpoint{1.765704in}{2.968626in}}{\pgfqpoint{1.765704in}{2.964943in}}%
\pgfpathcurveto{\pgfqpoint{1.765704in}{2.961259in}}{\pgfqpoint{1.767168in}{2.957726in}}{\pgfqpoint{1.769772in}{2.955122in}}%
\pgfpathcurveto{\pgfqpoint{1.772377in}{2.952517in}}{\pgfqpoint{1.775910in}{2.951054in}}{\pgfqpoint{1.779593in}{2.951054in}}%
\pgfpathlineto{\pgfqpoint{1.779593in}{2.951054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221250in}{2.967514in}}%
\pgfpathcurveto{\pgfqpoint{2.224934in}{2.967514in}}{\pgfqpoint{2.228467in}{2.968977in}}{\pgfqpoint{2.231071in}{2.971582in}}%
\pgfpathcurveto{\pgfqpoint{2.233676in}{2.974186in}}{\pgfqpoint{2.235139in}{2.977719in}}{\pgfqpoint{2.235139in}{2.981403in}}%
\pgfpathcurveto{\pgfqpoint{2.235139in}{2.985086in}}{\pgfqpoint{2.233676in}{2.988619in}}{\pgfqpoint{2.231071in}{2.991224in}}%
\pgfpathcurveto{\pgfqpoint{2.228467in}{2.993828in}}{\pgfqpoint{2.224934in}{2.995292in}}{\pgfqpoint{2.221250in}{2.995292in}}%
\pgfpathcurveto{\pgfqpoint{2.217567in}{2.995292in}}{\pgfqpoint{2.214034in}{2.993828in}}{\pgfqpoint{2.211429in}{2.991224in}}%
\pgfpathcurveto{\pgfqpoint{2.208825in}{2.988619in}}{\pgfqpoint{2.207361in}{2.985086in}}{\pgfqpoint{2.207361in}{2.981403in}}%
\pgfpathcurveto{\pgfqpoint{2.207361in}{2.977719in}}{\pgfqpoint{2.208825in}{2.974186in}}{\pgfqpoint{2.211429in}{2.971582in}}%
\pgfpathcurveto{\pgfqpoint{2.214034in}{2.968977in}}{\pgfqpoint{2.217567in}{2.967514in}}{\pgfqpoint{2.221250in}{2.967514in}}%
\pgfpathlineto{\pgfqpoint{2.221250in}{2.967514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237494in}{2.964149in}}%
\pgfpathcurveto{\pgfqpoint{2.241178in}{2.964149in}}{\pgfqpoint{2.244711in}{2.965612in}}{\pgfqpoint{2.247315in}{2.968217in}}%
\pgfpathcurveto{\pgfqpoint{2.249920in}{2.970821in}}{\pgfqpoint{2.251383in}{2.974354in}}{\pgfqpoint{2.251383in}{2.978038in}}%
\pgfpathcurveto{\pgfqpoint{2.251383in}{2.981721in}}{\pgfqpoint{2.249920in}{2.985254in}}{\pgfqpoint{2.247315in}{2.987859in}}%
\pgfpathcurveto{\pgfqpoint{2.244711in}{2.990463in}}{\pgfqpoint{2.241178in}{2.991927in}}{\pgfqpoint{2.237494in}{2.991927in}}%
\pgfpathcurveto{\pgfqpoint{2.233811in}{2.991927in}}{\pgfqpoint{2.230278in}{2.990463in}}{\pgfqpoint{2.227673in}{2.987859in}}%
\pgfpathcurveto{\pgfqpoint{2.225069in}{2.985254in}}{\pgfqpoint{2.223605in}{2.981721in}}{\pgfqpoint{2.223605in}{2.978038in}}%
\pgfpathcurveto{\pgfqpoint{2.223605in}{2.974354in}}{\pgfqpoint{2.225069in}{2.970821in}}{\pgfqpoint{2.227673in}{2.968217in}}%
\pgfpathcurveto{\pgfqpoint{2.230278in}{2.965612in}}{\pgfqpoint{2.233811in}{2.964149in}}{\pgfqpoint{2.237494in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{2.964149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302021in}{2.961860in}}%
\pgfpathcurveto{\pgfqpoint{1.305704in}{2.961860in}}{\pgfqpoint{1.309237in}{2.963323in}}{\pgfqpoint{1.311842in}{2.965928in}}%
\pgfpathcurveto{\pgfqpoint{1.314446in}{2.968532in}}{\pgfqpoint{1.315910in}{2.972065in}}{\pgfqpoint{1.315910in}{2.975749in}}%
\pgfpathcurveto{\pgfqpoint{1.315910in}{2.979432in}}{\pgfqpoint{1.314446in}{2.982965in}}{\pgfqpoint{1.311842in}{2.985570in}}%
\pgfpathcurveto{\pgfqpoint{1.309237in}{2.988174in}}{\pgfqpoint{1.305704in}{2.989638in}}{\pgfqpoint{1.302021in}{2.989638in}}%
\pgfpathcurveto{\pgfqpoint{1.298337in}{2.989638in}}{\pgfqpoint{1.294804in}{2.988174in}}{\pgfqpoint{1.292200in}{2.985570in}}%
\pgfpathcurveto{\pgfqpoint{1.289595in}{2.982965in}}{\pgfqpoint{1.288132in}{2.979432in}}{\pgfqpoint{1.288132in}{2.975749in}}%
\pgfpathcurveto{\pgfqpoint{1.288132in}{2.972065in}}{\pgfqpoint{1.289595in}{2.968532in}}{\pgfqpoint{1.292200in}{2.965928in}}%
\pgfpathcurveto{\pgfqpoint{1.294804in}{2.963323in}}{\pgfqpoint{1.298337in}{2.961860in}}{\pgfqpoint{1.302021in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{1.302021in}{2.961860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435671in}{2.960370in}}%
\pgfpathcurveto{\pgfqpoint{1.439355in}{2.960370in}}{\pgfqpoint{1.442888in}{2.961833in}}{\pgfqpoint{1.445492in}{2.964438in}}%
\pgfpathcurveto{\pgfqpoint{1.448097in}{2.967042in}}{\pgfqpoint{1.449560in}{2.970575in}}{\pgfqpoint{1.449560in}{2.974259in}}%
\pgfpathcurveto{\pgfqpoint{1.449560in}{2.977942in}}{\pgfqpoint{1.448097in}{2.981475in}}{\pgfqpoint{1.445492in}{2.984080in}}%
\pgfpathcurveto{\pgfqpoint{1.442888in}{2.986684in}}{\pgfqpoint{1.439355in}{2.988148in}}{\pgfqpoint{1.435671in}{2.988148in}}%
\pgfpathcurveto{\pgfqpoint{1.431988in}{2.988148in}}{\pgfqpoint{1.428455in}{2.986684in}}{\pgfqpoint{1.425850in}{2.984080in}}%
\pgfpathcurveto{\pgfqpoint{1.423246in}{2.981475in}}{\pgfqpoint{1.421782in}{2.977942in}}{\pgfqpoint{1.421782in}{2.974259in}}%
\pgfpathcurveto{\pgfqpoint{1.421782in}{2.970575in}}{\pgfqpoint{1.423246in}{2.967042in}}{\pgfqpoint{1.425850in}{2.964438in}}%
\pgfpathcurveto{\pgfqpoint{1.428455in}{2.961833in}}{\pgfqpoint{1.431988in}{2.960370in}}{\pgfqpoint{1.435671in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{2.960370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672113in}{2.946741in}}%
\pgfpathcurveto{\pgfqpoint{1.675796in}{2.946741in}}{\pgfqpoint{1.679329in}{2.948204in}}{\pgfqpoint{1.681934in}{2.950809in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{2.953413in}}{\pgfqpoint{1.686002in}{2.956946in}}{\pgfqpoint{1.686002in}{2.960630in}}%
\pgfpathcurveto{\pgfqpoint{1.686002in}{2.964313in}}{\pgfqpoint{1.684539in}{2.967846in}}{\pgfqpoint{1.681934in}{2.970450in}}%
\pgfpathcurveto{\pgfqpoint{1.679329in}{2.973055in}}{\pgfqpoint{1.675796in}{2.974518in}}{\pgfqpoint{1.672113in}{2.974518in}}%
\pgfpathcurveto{\pgfqpoint{1.668430in}{2.974518in}}{\pgfqpoint{1.664897in}{2.973055in}}{\pgfqpoint{1.662292in}{2.970450in}}%
\pgfpathcurveto{\pgfqpoint{1.659688in}{2.967846in}}{\pgfqpoint{1.658224in}{2.964313in}}{\pgfqpoint{1.658224in}{2.960630in}}%
\pgfpathcurveto{\pgfqpoint{1.658224in}{2.956946in}}{\pgfqpoint{1.659688in}{2.953413in}}{\pgfqpoint{1.662292in}{2.950809in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{2.948204in}}{\pgfqpoint{1.668430in}{2.946741in}}{\pgfqpoint{1.672113in}{2.946741in}}%
\pgfpathlineto{\pgfqpoint{1.672113in}{2.946741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082346in}{2.981779in}}%
\pgfpathcurveto{\pgfqpoint{1.086029in}{2.981779in}}{\pgfqpoint{1.089562in}{2.983243in}}{\pgfqpoint{1.092167in}{2.985847in}}%
\pgfpathcurveto{\pgfqpoint{1.094771in}{2.988452in}}{\pgfqpoint{1.096235in}{2.991985in}}{\pgfqpoint{1.096235in}{2.995668in}}%
\pgfpathcurveto{\pgfqpoint{1.096235in}{2.999352in}}{\pgfqpoint{1.094771in}{3.002885in}}{\pgfqpoint{1.092167in}{3.005489in}}%
\pgfpathcurveto{\pgfqpoint{1.089562in}{3.008094in}}{\pgfqpoint{1.086029in}{3.009557in}}{\pgfqpoint{1.082346in}{3.009557in}}%
\pgfpathcurveto{\pgfqpoint{1.078663in}{3.009557in}}{\pgfqpoint{1.075130in}{3.008094in}}{\pgfqpoint{1.072525in}{3.005489in}}%
\pgfpathcurveto{\pgfqpoint{1.069920in}{3.002885in}}{\pgfqpoint{1.068457in}{2.999352in}}{\pgfqpoint{1.068457in}{2.995668in}}%
\pgfpathcurveto{\pgfqpoint{1.068457in}{2.991985in}}{\pgfqpoint{1.069920in}{2.988452in}}{\pgfqpoint{1.072525in}{2.985847in}}%
\pgfpathcurveto{\pgfqpoint{1.075130in}{2.983243in}}{\pgfqpoint{1.078663in}{2.981779in}}{\pgfqpoint{1.082346in}{2.981779in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{2.981779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687356in}{2.935902in}}%
\pgfpathcurveto{\pgfqpoint{1.691039in}{2.935902in}}{\pgfqpoint{1.694572in}{2.937365in}}{\pgfqpoint{1.697176in}{2.939970in}}%
\pgfpathcurveto{\pgfqpoint{1.699781in}{2.942574in}}{\pgfqpoint{1.701244in}{2.946107in}}{\pgfqpoint{1.701244in}{2.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.701244in}{2.953474in}}{\pgfqpoint{1.699781in}{2.957007in}}{\pgfqpoint{1.697176in}{2.959612in}}%
\pgfpathcurveto{\pgfqpoint{1.694572in}{2.962216in}}{\pgfqpoint{1.691039in}{2.963680in}}{\pgfqpoint{1.687356in}{2.963680in}}%
\pgfpathcurveto{\pgfqpoint{1.683672in}{2.963680in}}{\pgfqpoint{1.680139in}{2.962216in}}{\pgfqpoint{1.677535in}{2.959612in}}%
\pgfpathcurveto{\pgfqpoint{1.674930in}{2.957007in}}{\pgfqpoint{1.673467in}{2.953474in}}{\pgfqpoint{1.673467in}{2.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.673467in}{2.946107in}}{\pgfqpoint{1.674930in}{2.942574in}}{\pgfqpoint{1.677535in}{2.939970in}}%
\pgfpathcurveto{\pgfqpoint{1.680139in}{2.937365in}}{\pgfqpoint{1.683672in}{2.935902in}}{\pgfqpoint{1.687356in}{2.935902in}}%
\pgfpathlineto{\pgfqpoint{1.687356in}{2.935902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235632in}{2.941799in}}%
\pgfpathcurveto{\pgfqpoint{2.239315in}{2.941799in}}{\pgfqpoint{2.242848in}{2.943262in}}{\pgfqpoint{2.245453in}{2.945867in}}%
\pgfpathcurveto{\pgfqpoint{2.248057in}{2.948471in}}{\pgfqpoint{2.249521in}{2.952004in}}{\pgfqpoint{2.249521in}{2.955688in}}%
\pgfpathcurveto{\pgfqpoint{2.249521in}{2.959371in}}{\pgfqpoint{2.248057in}{2.962904in}}{\pgfqpoint{2.245453in}{2.965509in}}%
\pgfpathcurveto{\pgfqpoint{2.242848in}{2.968113in}}{\pgfqpoint{2.239315in}{2.969577in}}{\pgfqpoint{2.235632in}{2.969577in}}%
\pgfpathcurveto{\pgfqpoint{2.231948in}{2.969577in}}{\pgfqpoint{2.228415in}{2.968113in}}{\pgfqpoint{2.225811in}{2.965509in}}%
\pgfpathcurveto{\pgfqpoint{2.223206in}{2.962904in}}{\pgfqpoint{2.221743in}{2.959371in}}{\pgfqpoint{2.221743in}{2.955688in}}%
\pgfpathcurveto{\pgfqpoint{2.221743in}{2.952004in}}{\pgfqpoint{2.223206in}{2.948471in}}{\pgfqpoint{2.225811in}{2.945867in}}%
\pgfpathcurveto{\pgfqpoint{2.228415in}{2.943262in}}{\pgfqpoint{2.231948in}{2.941799in}}{\pgfqpoint{2.235632in}{2.941799in}}%
\pgfpathlineto{\pgfqpoint{2.235632in}{2.941799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578069in}{2.937334in}}%
\pgfpathcurveto{\pgfqpoint{1.581752in}{2.937334in}}{\pgfqpoint{1.585285in}{2.938798in}}{\pgfqpoint{1.587890in}{2.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.590494in}{2.944007in}}{\pgfqpoint{1.591958in}{2.947540in}}{\pgfqpoint{1.591958in}{2.951223in}}%
\pgfpathcurveto{\pgfqpoint{1.591958in}{2.954907in}}{\pgfqpoint{1.590494in}{2.958440in}}{\pgfqpoint{1.587890in}{2.961044in}}%
\pgfpathcurveto{\pgfqpoint{1.585285in}{2.963649in}}{\pgfqpoint{1.581752in}{2.965112in}}{\pgfqpoint{1.578069in}{2.965112in}}%
\pgfpathcurveto{\pgfqpoint{1.574386in}{2.965112in}}{\pgfqpoint{1.570853in}{2.963649in}}{\pgfqpoint{1.568248in}{2.961044in}}%
\pgfpathcurveto{\pgfqpoint{1.565643in}{2.958440in}}{\pgfqpoint{1.564180in}{2.954907in}}{\pgfqpoint{1.564180in}{2.951223in}}%
\pgfpathcurveto{\pgfqpoint{1.564180in}{2.947540in}}{\pgfqpoint{1.565643in}{2.944007in}}{\pgfqpoint{1.568248in}{2.941402in}}%
\pgfpathcurveto{\pgfqpoint{1.570853in}{2.938798in}}{\pgfqpoint{1.574386in}{2.937334in}}{\pgfqpoint{1.578069in}{2.937334in}}%
\pgfpathlineto{\pgfqpoint{1.578069in}{2.937334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569907in}{2.942066in}}%
\pgfpathcurveto{\pgfqpoint{1.573591in}{2.942066in}}{\pgfqpoint{1.577124in}{2.943529in}}{\pgfqpoint{1.579728in}{2.946134in}}%
\pgfpathcurveto{\pgfqpoint{1.582333in}{2.948738in}}{\pgfqpoint{1.583796in}{2.952271in}}{\pgfqpoint{1.583796in}{2.955955in}}%
\pgfpathcurveto{\pgfqpoint{1.583796in}{2.959638in}}{\pgfqpoint{1.582333in}{2.963171in}}{\pgfqpoint{1.579728in}{2.965776in}}%
\pgfpathcurveto{\pgfqpoint{1.577124in}{2.968380in}}{\pgfqpoint{1.573591in}{2.969844in}}{\pgfqpoint{1.569907in}{2.969844in}}%
\pgfpathcurveto{\pgfqpoint{1.566224in}{2.969844in}}{\pgfqpoint{1.562691in}{2.968380in}}{\pgfqpoint{1.560086in}{2.965776in}}%
\pgfpathcurveto{\pgfqpoint{1.557482in}{2.963171in}}{\pgfqpoint{1.556018in}{2.959638in}}{\pgfqpoint{1.556018in}{2.955955in}}%
\pgfpathcurveto{\pgfqpoint{1.556018in}{2.952271in}}{\pgfqpoint{1.557482in}{2.948738in}}{\pgfqpoint{1.560086in}{2.946134in}}%
\pgfpathcurveto{\pgfqpoint{1.562691in}{2.943529in}}{\pgfqpoint{1.566224in}{2.942066in}}{\pgfqpoint{1.569907in}{2.942066in}}%
\pgfpathlineto{\pgfqpoint{1.569907in}{2.942066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703659in}{2.941098in}}%
\pgfpathcurveto{\pgfqpoint{1.707342in}{2.941098in}}{\pgfqpoint{1.710875in}{2.942562in}}{\pgfqpoint{1.713480in}{2.945166in}}%
\pgfpathcurveto{\pgfqpoint{1.716084in}{2.947771in}}{\pgfqpoint{1.717548in}{2.951304in}}{\pgfqpoint{1.717548in}{2.954987in}}%
\pgfpathcurveto{\pgfqpoint{1.717548in}{2.958671in}}{\pgfqpoint{1.716084in}{2.962204in}}{\pgfqpoint{1.713480in}{2.964808in}}%
\pgfpathcurveto{\pgfqpoint{1.710875in}{2.967413in}}{\pgfqpoint{1.707342in}{2.968876in}}{\pgfqpoint{1.703659in}{2.968876in}}%
\pgfpathcurveto{\pgfqpoint{1.699976in}{2.968876in}}{\pgfqpoint{1.696443in}{2.967413in}}{\pgfqpoint{1.693838in}{2.964808in}}%
\pgfpathcurveto{\pgfqpoint{1.691234in}{2.962204in}}{\pgfqpoint{1.689770in}{2.958671in}}{\pgfqpoint{1.689770in}{2.954987in}}%
\pgfpathcurveto{\pgfqpoint{1.689770in}{2.951304in}}{\pgfqpoint{1.691234in}{2.947771in}}{\pgfqpoint{1.693838in}{2.945166in}}%
\pgfpathcurveto{\pgfqpoint{1.696443in}{2.942562in}}{\pgfqpoint{1.699976in}{2.941098in}}{\pgfqpoint{1.703659in}{2.941098in}}%
\pgfpathlineto{\pgfqpoint{1.703659in}{2.941098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831638in}{2.954708in}}%
\pgfpathcurveto{\pgfqpoint{0.835321in}{2.954708in}}{\pgfqpoint{0.838854in}{2.956172in}}{\pgfqpoint{0.841459in}{2.958776in}}%
\pgfpathcurveto{\pgfqpoint{0.844063in}{2.961381in}}{\pgfqpoint{0.845527in}{2.964914in}}{\pgfqpoint{0.845527in}{2.968597in}}%
\pgfpathcurveto{\pgfqpoint{0.845527in}{2.972281in}}{\pgfqpoint{0.844063in}{2.975814in}}{\pgfqpoint{0.841459in}{2.978418in}}%
\pgfpathcurveto{\pgfqpoint{0.838854in}{2.981023in}}{\pgfqpoint{0.835321in}{2.982486in}}{\pgfqpoint{0.831638in}{2.982486in}}%
\pgfpathcurveto{\pgfqpoint{0.827955in}{2.982486in}}{\pgfqpoint{0.824422in}{2.981023in}}{\pgfqpoint{0.821817in}{2.978418in}}%
\pgfpathcurveto{\pgfqpoint{0.819213in}{2.975814in}}{\pgfqpoint{0.817749in}{2.972281in}}{\pgfqpoint{0.817749in}{2.968597in}}%
\pgfpathcurveto{\pgfqpoint{0.817749in}{2.964914in}}{\pgfqpoint{0.819213in}{2.961381in}}{\pgfqpoint{0.821817in}{2.958776in}}%
\pgfpathcurveto{\pgfqpoint{0.824422in}{2.956172in}}{\pgfqpoint{0.827955in}{2.954708in}}{\pgfqpoint{0.831638in}{2.954708in}}%
\pgfpathlineto{\pgfqpoint{0.831638in}{2.954708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481414in}{2.984430in}}%
\pgfpathcurveto{\pgfqpoint{2.485097in}{2.984430in}}{\pgfqpoint{2.488630in}{2.985894in}}{\pgfqpoint{2.491235in}{2.988498in}}%
\pgfpathcurveto{\pgfqpoint{2.493840in}{2.991103in}}{\pgfqpoint{2.495303in}{2.994636in}}{\pgfqpoint{2.495303in}{2.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.495303in}{3.002003in}}{\pgfqpoint{2.493840in}{3.005536in}}{\pgfqpoint{2.491235in}{3.008140in}}%
\pgfpathcurveto{\pgfqpoint{2.488630in}{3.010745in}}{\pgfqpoint{2.485097in}{3.012208in}}{\pgfqpoint{2.481414in}{3.012208in}}%
\pgfpathcurveto{\pgfqpoint{2.477731in}{3.012208in}}{\pgfqpoint{2.474198in}{3.010745in}}{\pgfqpoint{2.471593in}{3.008140in}}%
\pgfpathcurveto{\pgfqpoint{2.468989in}{3.005536in}}{\pgfqpoint{2.467525in}{3.002003in}}{\pgfqpoint{2.467525in}{2.998319in}}%
\pgfpathcurveto{\pgfqpoint{2.467525in}{2.994636in}}{\pgfqpoint{2.468989in}{2.991103in}}{\pgfqpoint{2.471593in}{2.988498in}}%
\pgfpathcurveto{\pgfqpoint{2.474198in}{2.985894in}}{\pgfqpoint{2.477731in}{2.984430in}}{\pgfqpoint{2.481414in}{2.984430in}}%
\pgfpathlineto{\pgfqpoint{2.481414in}{2.984430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245075in}{2.957492in}}%
\pgfpathcurveto{\pgfqpoint{2.248759in}{2.957492in}}{\pgfqpoint{2.252292in}{2.958956in}}{\pgfqpoint{2.254896in}{2.961560in}}%
\pgfpathcurveto{\pgfqpoint{2.257501in}{2.964165in}}{\pgfqpoint{2.258964in}{2.967698in}}{\pgfqpoint{2.258964in}{2.971381in}}%
\pgfpathcurveto{\pgfqpoint{2.258964in}{2.975065in}}{\pgfqpoint{2.257501in}{2.978598in}}{\pgfqpoint{2.254896in}{2.981202in}}%
\pgfpathcurveto{\pgfqpoint{2.252292in}{2.983807in}}{\pgfqpoint{2.248759in}{2.985270in}}{\pgfqpoint{2.245075in}{2.985270in}}%
\pgfpathcurveto{\pgfqpoint{2.241392in}{2.985270in}}{\pgfqpoint{2.237859in}{2.983807in}}{\pgfqpoint{2.235254in}{2.981202in}}%
\pgfpathcurveto{\pgfqpoint{2.232650in}{2.978598in}}{\pgfqpoint{2.231186in}{2.975065in}}{\pgfqpoint{2.231186in}{2.971381in}}%
\pgfpathcurveto{\pgfqpoint{2.231186in}{2.967698in}}{\pgfqpoint{2.232650in}{2.964165in}}{\pgfqpoint{2.235254in}{2.961560in}}%
\pgfpathcurveto{\pgfqpoint{2.237859in}{2.958956in}}{\pgfqpoint{2.241392in}{2.957492in}}{\pgfqpoint{2.245075in}{2.957492in}}%
\pgfpathlineto{\pgfqpoint{2.245075in}{2.957492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584620in}{2.960266in}}%
\pgfpathcurveto{\pgfqpoint{1.588303in}{2.960266in}}{\pgfqpoint{1.591836in}{2.961729in}}{\pgfqpoint{1.594441in}{2.964334in}}%
\pgfpathcurveto{\pgfqpoint{1.597045in}{2.966938in}}{\pgfqpoint{1.598508in}{2.970471in}}{\pgfqpoint{1.598508in}{2.974154in}}%
\pgfpathcurveto{\pgfqpoint{1.598508in}{2.977838in}}{\pgfqpoint{1.597045in}{2.981371in}}{\pgfqpoint{1.594441in}{2.983975in}}%
\pgfpathcurveto{\pgfqpoint{1.591836in}{2.986580in}}{\pgfqpoint{1.588303in}{2.988043in}}{\pgfqpoint{1.584620in}{2.988043in}}%
\pgfpathcurveto{\pgfqpoint{1.580936in}{2.988043in}}{\pgfqpoint{1.577403in}{2.986580in}}{\pgfqpoint{1.574799in}{2.983975in}}%
\pgfpathcurveto{\pgfqpoint{1.572194in}{2.981371in}}{\pgfqpoint{1.570731in}{2.977838in}}{\pgfqpoint{1.570731in}{2.974154in}}%
\pgfpathcurveto{\pgfqpoint{1.570731in}{2.970471in}}{\pgfqpoint{1.572194in}{2.966938in}}{\pgfqpoint{1.574799in}{2.964334in}}%
\pgfpathcurveto{\pgfqpoint{1.577403in}{2.961729in}}{\pgfqpoint{1.580936in}{2.960266in}}{\pgfqpoint{1.584620in}{2.960266in}}%
\pgfpathlineto{\pgfqpoint{1.584620in}{2.960266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645357in}{2.987499in}}%
\pgfpathcurveto{\pgfqpoint{1.649040in}{2.987499in}}{\pgfqpoint{1.652573in}{2.988962in}}{\pgfqpoint{1.655178in}{2.991567in}}%
\pgfpathcurveto{\pgfqpoint{1.657782in}{2.994171in}}{\pgfqpoint{1.659246in}{2.997704in}}{\pgfqpoint{1.659246in}{3.001388in}}%
\pgfpathcurveto{\pgfqpoint{1.659246in}{3.005071in}}{\pgfqpoint{1.657782in}{3.008604in}}{\pgfqpoint{1.655178in}{3.011209in}}%
\pgfpathcurveto{\pgfqpoint{1.652573in}{3.013813in}}{\pgfqpoint{1.649040in}{3.015277in}}{\pgfqpoint{1.645357in}{3.015277in}}%
\pgfpathcurveto{\pgfqpoint{1.641673in}{3.015277in}}{\pgfqpoint{1.638140in}{3.013813in}}{\pgfqpoint{1.635536in}{3.011209in}}%
\pgfpathcurveto{\pgfqpoint{1.632931in}{3.008604in}}{\pgfqpoint{1.631468in}{3.005071in}}{\pgfqpoint{1.631468in}{3.001388in}}%
\pgfpathcurveto{\pgfqpoint{1.631468in}{2.997704in}}{\pgfqpoint{1.632931in}{2.994171in}}{\pgfqpoint{1.635536in}{2.991567in}}%
\pgfpathcurveto{\pgfqpoint{1.638140in}{2.988962in}}{\pgfqpoint{1.641673in}{2.987499in}}{\pgfqpoint{1.645357in}{2.987499in}}%
\pgfpathlineto{\pgfqpoint{1.645357in}{2.987499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290134in}{2.990638in}}%
\pgfpathcurveto{\pgfqpoint{1.293817in}{2.990638in}}{\pgfqpoint{1.297350in}{2.992102in}}{\pgfqpoint{1.299955in}{2.994706in}}%
\pgfpathcurveto{\pgfqpoint{1.302559in}{2.997311in}}{\pgfqpoint{1.304023in}{3.000844in}}{\pgfqpoint{1.304023in}{3.004527in}}%
\pgfpathcurveto{\pgfqpoint{1.304023in}{3.008210in}}{\pgfqpoint{1.302559in}{3.011743in}}{\pgfqpoint{1.299955in}{3.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.297350in}{3.016953in}}{\pgfqpoint{1.293817in}{3.018416in}}{\pgfqpoint{1.290134in}{3.018416in}}%
\pgfpathcurveto{\pgfqpoint{1.286451in}{3.018416in}}{\pgfqpoint{1.282918in}{3.016953in}}{\pgfqpoint{1.280313in}{3.014348in}}%
\pgfpathcurveto{\pgfqpoint{1.277709in}{3.011743in}}{\pgfqpoint{1.276245in}{3.008210in}}{\pgfqpoint{1.276245in}{3.004527in}}%
\pgfpathcurveto{\pgfqpoint{1.276245in}{3.000844in}}{\pgfqpoint{1.277709in}{2.997311in}}{\pgfqpoint{1.280313in}{2.994706in}}%
\pgfpathcurveto{\pgfqpoint{1.282918in}{2.992102in}}{\pgfqpoint{1.286451in}{2.990638in}}{\pgfqpoint{1.290134in}{2.990638in}}%
\pgfpathlineto{\pgfqpoint{1.290134in}{2.990638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612755in}{2.982714in}}%
\pgfpathcurveto{\pgfqpoint{1.616438in}{2.982714in}}{\pgfqpoint{1.619971in}{2.984178in}}{\pgfqpoint{1.622575in}{2.986782in}}%
\pgfpathcurveto{\pgfqpoint{1.625180in}{2.989387in}}{\pgfqpoint{1.626643in}{2.992920in}}{\pgfqpoint{1.626643in}{2.996603in}}%
\pgfpathcurveto{\pgfqpoint{1.626643in}{3.000286in}}{\pgfqpoint{1.625180in}{3.003819in}}{\pgfqpoint{1.622575in}{3.006424in}}%
\pgfpathcurveto{\pgfqpoint{1.619971in}{3.009029in}}{\pgfqpoint{1.616438in}{3.010492in}}{\pgfqpoint{1.612755in}{3.010492in}}%
\pgfpathcurveto{\pgfqpoint{1.609071in}{3.010492in}}{\pgfqpoint{1.605538in}{3.009029in}}{\pgfqpoint{1.602934in}{3.006424in}}%
\pgfpathcurveto{\pgfqpoint{1.600329in}{3.003819in}}{\pgfqpoint{1.598866in}{3.000286in}}{\pgfqpoint{1.598866in}{2.996603in}}%
\pgfpathcurveto{\pgfqpoint{1.598866in}{2.992920in}}{\pgfqpoint{1.600329in}{2.989387in}}{\pgfqpoint{1.602934in}{2.986782in}}%
\pgfpathcurveto{\pgfqpoint{1.605538in}{2.984178in}}{\pgfqpoint{1.609071in}{2.982714in}}{\pgfqpoint{1.612755in}{2.982714in}}%
\pgfpathlineto{\pgfqpoint{1.612755in}{2.982714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208952in}{2.976098in}}%
\pgfpathcurveto{\pgfqpoint{1.212635in}{2.976098in}}{\pgfqpoint{1.216168in}{2.977561in}}{\pgfqpoint{1.218773in}{2.980166in}}%
\pgfpathcurveto{\pgfqpoint{1.221377in}{2.982771in}}{\pgfqpoint{1.222841in}{2.986304in}}{\pgfqpoint{1.222841in}{2.989987in}}%
\pgfpathcurveto{\pgfqpoint{1.222841in}{2.993670in}}{\pgfqpoint{1.221377in}{2.997203in}}{\pgfqpoint{1.218773in}{2.999808in}}%
\pgfpathcurveto{\pgfqpoint{1.216168in}{3.002412in}}{\pgfqpoint{1.212635in}{3.003876in}}{\pgfqpoint{1.208952in}{3.003876in}}%
\pgfpathcurveto{\pgfqpoint{1.205269in}{3.003876in}}{\pgfqpoint{1.201736in}{3.002412in}}{\pgfqpoint{1.199131in}{2.999808in}}%
\pgfpathcurveto{\pgfqpoint{1.196527in}{2.997203in}}{\pgfqpoint{1.195063in}{2.993670in}}{\pgfqpoint{1.195063in}{2.989987in}}%
\pgfpathcurveto{\pgfqpoint{1.195063in}{2.986304in}}{\pgfqpoint{1.196527in}{2.982771in}}{\pgfqpoint{1.199131in}{2.980166in}}%
\pgfpathcurveto{\pgfqpoint{1.201736in}{2.977561in}}{\pgfqpoint{1.205269in}{2.976098in}}{\pgfqpoint{1.208952in}{2.976098in}}%
\pgfpathlineto{\pgfqpoint{1.208952in}{2.976098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641152in}{2.941020in}}%
\pgfpathcurveto{\pgfqpoint{1.644835in}{2.941020in}}{\pgfqpoint{1.648368in}{2.942483in}}{\pgfqpoint{1.650973in}{2.945088in}}%
\pgfpathcurveto{\pgfqpoint{1.653577in}{2.947692in}}{\pgfqpoint{1.655041in}{2.951225in}}{\pgfqpoint{1.655041in}{2.954909in}}%
\pgfpathcurveto{\pgfqpoint{1.655041in}{2.958592in}}{\pgfqpoint{1.653577in}{2.962125in}}{\pgfqpoint{1.650973in}{2.964730in}}%
\pgfpathcurveto{\pgfqpoint{1.648368in}{2.967334in}}{\pgfqpoint{1.644835in}{2.968798in}}{\pgfqpoint{1.641152in}{2.968798in}}%
\pgfpathcurveto{\pgfqpoint{1.637468in}{2.968798in}}{\pgfqpoint{1.633935in}{2.967334in}}{\pgfqpoint{1.631331in}{2.964730in}}%
\pgfpathcurveto{\pgfqpoint{1.628726in}{2.962125in}}{\pgfqpoint{1.627263in}{2.958592in}}{\pgfqpoint{1.627263in}{2.954909in}}%
\pgfpathcurveto{\pgfqpoint{1.627263in}{2.951225in}}{\pgfqpoint{1.628726in}{2.947692in}}{\pgfqpoint{1.631331in}{2.945088in}}%
\pgfpathcurveto{\pgfqpoint{1.633935in}{2.942483in}}{\pgfqpoint{1.637468in}{2.941020in}}{\pgfqpoint{1.641152in}{2.941020in}}%
\pgfpathlineto{\pgfqpoint{1.641152in}{2.941020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003791in}{2.989055in}}%
\pgfpathcurveto{\pgfqpoint{2.007474in}{2.989055in}}{\pgfqpoint{2.011007in}{2.990518in}}{\pgfqpoint{2.013612in}{2.993123in}}%
\pgfpathcurveto{\pgfqpoint{2.016217in}{2.995728in}}{\pgfqpoint{2.017680in}{2.999261in}}{\pgfqpoint{2.017680in}{3.002944in}}%
\pgfpathcurveto{\pgfqpoint{2.017680in}{3.006627in}}{\pgfqpoint{2.016217in}{3.010160in}}{\pgfqpoint{2.013612in}{3.012765in}}%
\pgfpathcurveto{\pgfqpoint{2.011007in}{3.015369in}}{\pgfqpoint{2.007474in}{3.016833in}}{\pgfqpoint{2.003791in}{3.016833in}}%
\pgfpathcurveto{\pgfqpoint{2.000108in}{3.016833in}}{\pgfqpoint{1.996575in}{3.015369in}}{\pgfqpoint{1.993970in}{3.012765in}}%
\pgfpathcurveto{\pgfqpoint{1.991366in}{3.010160in}}{\pgfqpoint{1.989902in}{3.006627in}}{\pgfqpoint{1.989902in}{3.002944in}}%
\pgfpathcurveto{\pgfqpoint{1.989902in}{2.999261in}}{\pgfqpoint{1.991366in}{2.995728in}}{\pgfqpoint{1.993970in}{2.993123in}}%
\pgfpathcurveto{\pgfqpoint{1.996575in}{2.990518in}}{\pgfqpoint{2.000108in}{2.989055in}}{\pgfqpoint{2.003791in}{2.989055in}}%
\pgfpathlineto{\pgfqpoint{2.003791in}{2.989055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153973in}{2.983895in}}%
\pgfpathcurveto{\pgfqpoint{2.157656in}{2.983895in}}{\pgfqpoint{2.161189in}{2.985358in}}{\pgfqpoint{2.163793in}{2.987963in}}%
\pgfpathcurveto{\pgfqpoint{2.166398in}{2.990567in}}{\pgfqpoint{2.167861in}{2.994100in}}{\pgfqpoint{2.167861in}{2.997784in}}%
\pgfpathcurveto{\pgfqpoint{2.167861in}{3.001467in}}{\pgfqpoint{2.166398in}{3.005000in}}{\pgfqpoint{2.163793in}{3.007604in}}%
\pgfpathcurveto{\pgfqpoint{2.161189in}{3.010209in}}{\pgfqpoint{2.157656in}{3.011672in}}{\pgfqpoint{2.153973in}{3.011672in}}%
\pgfpathcurveto{\pgfqpoint{2.150289in}{3.011672in}}{\pgfqpoint{2.146756in}{3.010209in}}{\pgfqpoint{2.144152in}{3.007604in}}%
\pgfpathcurveto{\pgfqpoint{2.141547in}{3.005000in}}{\pgfqpoint{2.140084in}{3.001467in}}{\pgfqpoint{2.140084in}{2.997784in}}%
\pgfpathcurveto{\pgfqpoint{2.140084in}{2.994100in}}{\pgfqpoint{2.141547in}{2.990567in}}{\pgfqpoint{2.144152in}{2.987963in}}%
\pgfpathcurveto{\pgfqpoint{2.146756in}{2.985358in}}{\pgfqpoint{2.150289in}{2.983895in}}{\pgfqpoint{2.153973in}{2.983895in}}%
\pgfpathlineto{\pgfqpoint{2.153973in}{2.983895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348022in}{2.962605in}}%
\pgfpathcurveto{\pgfqpoint{1.351706in}{2.962605in}}{\pgfqpoint{1.355239in}{2.964069in}}{\pgfqpoint{1.357843in}{2.966673in}}%
\pgfpathcurveto{\pgfqpoint{1.360448in}{2.969278in}}{\pgfqpoint{1.361911in}{2.972811in}}{\pgfqpoint{1.361911in}{2.976494in}}%
\pgfpathcurveto{\pgfqpoint{1.361911in}{2.980178in}}{\pgfqpoint{1.360448in}{2.983711in}}{\pgfqpoint{1.357843in}{2.986315in}}%
\pgfpathcurveto{\pgfqpoint{1.355239in}{2.988920in}}{\pgfqpoint{1.351706in}{2.990383in}}{\pgfqpoint{1.348022in}{2.990383in}}%
\pgfpathcurveto{\pgfqpoint{1.344339in}{2.990383in}}{\pgfqpoint{1.340806in}{2.988920in}}{\pgfqpoint{1.338201in}{2.986315in}}%
\pgfpathcurveto{\pgfqpoint{1.335597in}{2.983711in}}{\pgfqpoint{1.334133in}{2.980178in}}{\pgfqpoint{1.334133in}{2.976494in}}%
\pgfpathcurveto{\pgfqpoint{1.334133in}{2.972811in}}{\pgfqpoint{1.335597in}{2.969278in}}{\pgfqpoint{1.338201in}{2.966673in}}%
\pgfpathcurveto{\pgfqpoint{1.340806in}{2.964069in}}{\pgfqpoint{1.344339in}{2.962605in}}{\pgfqpoint{1.348022in}{2.962605in}}%
\pgfpathlineto{\pgfqpoint{1.348022in}{2.962605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552456in}{2.940510in}}%
\pgfpathcurveto{\pgfqpoint{1.556139in}{2.940510in}}{\pgfqpoint{1.559672in}{2.941974in}}{\pgfqpoint{1.562277in}{2.944578in}}%
\pgfpathcurveto{\pgfqpoint{1.564881in}{2.947183in}}{\pgfqpoint{1.566345in}{2.950716in}}{\pgfqpoint{1.566345in}{2.954399in}}%
\pgfpathcurveto{\pgfqpoint{1.566345in}{2.958083in}}{\pgfqpoint{1.564881in}{2.961616in}}{\pgfqpoint{1.562277in}{2.964220in}}%
\pgfpathcurveto{\pgfqpoint{1.559672in}{2.966825in}}{\pgfqpoint{1.556139in}{2.968288in}}{\pgfqpoint{1.552456in}{2.968288in}}%
\pgfpathcurveto{\pgfqpoint{1.548773in}{2.968288in}}{\pgfqpoint{1.545240in}{2.966825in}}{\pgfqpoint{1.542635in}{2.964220in}}%
\pgfpathcurveto{\pgfqpoint{1.540030in}{2.961616in}}{\pgfqpoint{1.538567in}{2.958083in}}{\pgfqpoint{1.538567in}{2.954399in}}%
\pgfpathcurveto{\pgfqpoint{1.538567in}{2.950716in}}{\pgfqpoint{1.540030in}{2.947183in}}{\pgfqpoint{1.542635in}{2.944578in}}%
\pgfpathcurveto{\pgfqpoint{1.545240in}{2.941974in}}{\pgfqpoint{1.548773in}{2.940510in}}{\pgfqpoint{1.552456in}{2.940510in}}%
\pgfpathlineto{\pgfqpoint{1.552456in}{2.940510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233589in}{2.965823in}}%
\pgfpathcurveto{\pgfqpoint{1.237272in}{2.965823in}}{\pgfqpoint{1.240805in}{2.967287in}}{\pgfqpoint{1.243410in}{2.969891in}}%
\pgfpathcurveto{\pgfqpoint{1.246014in}{2.972496in}}{\pgfqpoint{1.247478in}{2.976029in}}{\pgfqpoint{1.247478in}{2.979712in}}%
\pgfpathcurveto{\pgfqpoint{1.247478in}{2.983396in}}{\pgfqpoint{1.246014in}{2.986929in}}{\pgfqpoint{1.243410in}{2.989533in}}%
\pgfpathcurveto{\pgfqpoint{1.240805in}{2.992138in}}{\pgfqpoint{1.237272in}{2.993601in}}{\pgfqpoint{1.233589in}{2.993601in}}%
\pgfpathcurveto{\pgfqpoint{1.229905in}{2.993601in}}{\pgfqpoint{1.226372in}{2.992138in}}{\pgfqpoint{1.223768in}{2.989533in}}%
\pgfpathcurveto{\pgfqpoint{1.221163in}{2.986929in}}{\pgfqpoint{1.219700in}{2.983396in}}{\pgfqpoint{1.219700in}{2.979712in}}%
\pgfpathcurveto{\pgfqpoint{1.219700in}{2.976029in}}{\pgfqpoint{1.221163in}{2.972496in}}{\pgfqpoint{1.223768in}{2.969891in}}%
\pgfpathcurveto{\pgfqpoint{1.226372in}{2.967287in}}{\pgfqpoint{1.229905in}{2.965823in}}{\pgfqpoint{1.233589in}{2.965823in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{2.965823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108744in}{2.939299in}}%
\pgfpathcurveto{\pgfqpoint{2.112428in}{2.939299in}}{\pgfqpoint{2.115961in}{2.940762in}}{\pgfqpoint{2.118565in}{2.943367in}}%
\pgfpathcurveto{\pgfqpoint{2.121170in}{2.945971in}}{\pgfqpoint{2.122633in}{2.949504in}}{\pgfqpoint{2.122633in}{2.953188in}}%
\pgfpathcurveto{\pgfqpoint{2.122633in}{2.956871in}}{\pgfqpoint{2.121170in}{2.960404in}}{\pgfqpoint{2.118565in}{2.963009in}}%
\pgfpathcurveto{\pgfqpoint{2.115961in}{2.965613in}}{\pgfqpoint{2.112428in}{2.967077in}}{\pgfqpoint{2.108744in}{2.967077in}}%
\pgfpathcurveto{\pgfqpoint{2.105061in}{2.967077in}}{\pgfqpoint{2.101528in}{2.965613in}}{\pgfqpoint{2.098923in}{2.963009in}}%
\pgfpathcurveto{\pgfqpoint{2.096319in}{2.960404in}}{\pgfqpoint{2.094855in}{2.956871in}}{\pgfqpoint{2.094855in}{2.953188in}}%
\pgfpathcurveto{\pgfqpoint{2.094855in}{2.949504in}}{\pgfqpoint{2.096319in}{2.945971in}}{\pgfqpoint{2.098923in}{2.943367in}}%
\pgfpathcurveto{\pgfqpoint{2.101528in}{2.940762in}}{\pgfqpoint{2.105061in}{2.939299in}}{\pgfqpoint{2.108744in}{2.939299in}}%
\pgfpathlineto{\pgfqpoint{2.108744in}{2.939299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122932in}{2.961233in}}%
\pgfpathcurveto{\pgfqpoint{1.126615in}{2.961233in}}{\pgfqpoint{1.130148in}{2.962697in}}{\pgfqpoint{1.132753in}{2.965301in}}%
\pgfpathcurveto{\pgfqpoint{1.135358in}{2.967906in}}{\pgfqpoint{1.136821in}{2.971439in}}{\pgfqpoint{1.136821in}{2.975122in}}%
\pgfpathcurveto{\pgfqpoint{1.136821in}{2.978806in}}{\pgfqpoint{1.135358in}{2.982339in}}{\pgfqpoint{1.132753in}{2.984943in}}%
\pgfpathcurveto{\pgfqpoint{1.130148in}{2.987548in}}{\pgfqpoint{1.126615in}{2.989011in}}{\pgfqpoint{1.122932in}{2.989011in}}%
\pgfpathcurveto{\pgfqpoint{1.119249in}{2.989011in}}{\pgfqpoint{1.115716in}{2.987548in}}{\pgfqpoint{1.113111in}{2.984943in}}%
\pgfpathcurveto{\pgfqpoint{1.110507in}{2.982339in}}{\pgfqpoint{1.109043in}{2.978806in}}{\pgfqpoint{1.109043in}{2.975122in}}%
\pgfpathcurveto{\pgfqpoint{1.109043in}{2.971439in}}{\pgfqpoint{1.110507in}{2.967906in}}{\pgfqpoint{1.113111in}{2.965301in}}%
\pgfpathcurveto{\pgfqpoint{1.115716in}{2.962697in}}{\pgfqpoint{1.119249in}{2.961233in}}{\pgfqpoint{1.122932in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{1.122932in}{2.961233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033953in}{2.980299in}}%
\pgfpathcurveto{\pgfqpoint{1.037636in}{2.980299in}}{\pgfqpoint{1.041169in}{2.981763in}}{\pgfqpoint{1.043774in}{2.984367in}}%
\pgfpathcurveto{\pgfqpoint{1.046379in}{2.986972in}}{\pgfqpoint{1.047842in}{2.990505in}}{\pgfqpoint{1.047842in}{2.994188in}}%
\pgfpathcurveto{\pgfqpoint{1.047842in}{2.997871in}}{\pgfqpoint{1.046379in}{3.001404in}}{\pgfqpoint{1.043774in}{3.004009in}}%
\pgfpathcurveto{\pgfqpoint{1.041169in}{3.006613in}}{\pgfqpoint{1.037636in}{3.008077in}}{\pgfqpoint{1.033953in}{3.008077in}}%
\pgfpathcurveto{\pgfqpoint{1.030270in}{3.008077in}}{\pgfqpoint{1.026737in}{3.006613in}}{\pgfqpoint{1.024132in}{3.004009in}}%
\pgfpathcurveto{\pgfqpoint{1.021528in}{3.001404in}}{\pgfqpoint{1.020064in}{2.997871in}}{\pgfqpoint{1.020064in}{2.994188in}}%
\pgfpathcurveto{\pgfqpoint{1.020064in}{2.990505in}}{\pgfqpoint{1.021528in}{2.986972in}}{\pgfqpoint{1.024132in}{2.984367in}}%
\pgfpathcurveto{\pgfqpoint{1.026737in}{2.981763in}}{\pgfqpoint{1.030270in}{2.980299in}}{\pgfqpoint{1.033953in}{2.980299in}}%
\pgfpathlineto{\pgfqpoint{1.033953in}{2.980299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939044in}{2.911169in}}%
\pgfpathcurveto{\pgfqpoint{1.942727in}{2.911169in}}{\pgfqpoint{1.946260in}{2.912633in}}{\pgfqpoint{1.948864in}{2.915237in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{2.917842in}}{\pgfqpoint{1.952932in}{2.921375in}}{\pgfqpoint{1.952932in}{2.925058in}}%
\pgfpathcurveto{\pgfqpoint{1.952932in}{2.928741in}}{\pgfqpoint{1.951469in}{2.932274in}}{\pgfqpoint{1.948864in}{2.934879in}}%
\pgfpathcurveto{\pgfqpoint{1.946260in}{2.937484in}}{\pgfqpoint{1.942727in}{2.938947in}}{\pgfqpoint{1.939044in}{2.938947in}}%
\pgfpathcurveto{\pgfqpoint{1.935360in}{2.938947in}}{\pgfqpoint{1.931827in}{2.937484in}}{\pgfqpoint{1.929223in}{2.934879in}}%
\pgfpathcurveto{\pgfqpoint{1.926618in}{2.932274in}}{\pgfqpoint{1.925155in}{2.928741in}}{\pgfqpoint{1.925155in}{2.925058in}}%
\pgfpathcurveto{\pgfqpoint{1.925155in}{2.921375in}}{\pgfqpoint{1.926618in}{2.917842in}}{\pgfqpoint{1.929223in}{2.915237in}}%
\pgfpathcurveto{\pgfqpoint{1.931827in}{2.912633in}}{\pgfqpoint{1.935360in}{2.911169in}}{\pgfqpoint{1.939044in}{2.911169in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{2.911169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924202in}{2.911000in}}%
\pgfpathcurveto{\pgfqpoint{1.927885in}{2.911000in}}{\pgfqpoint{1.931418in}{2.912463in}}{\pgfqpoint{1.934023in}{2.915068in}}%
\pgfpathcurveto{\pgfqpoint{1.936627in}{2.917672in}}{\pgfqpoint{1.938091in}{2.921205in}}{\pgfqpoint{1.938091in}{2.924889in}}%
\pgfpathcurveto{\pgfqpoint{1.938091in}{2.928572in}}{\pgfqpoint{1.936627in}{2.932105in}}{\pgfqpoint{1.934023in}{2.934710in}}%
\pgfpathcurveto{\pgfqpoint{1.931418in}{2.937314in}}{\pgfqpoint{1.927885in}{2.938778in}}{\pgfqpoint{1.924202in}{2.938778in}}%
\pgfpathcurveto{\pgfqpoint{1.920519in}{2.938778in}}{\pgfqpoint{1.916986in}{2.937314in}}{\pgfqpoint{1.914381in}{2.934710in}}%
\pgfpathcurveto{\pgfqpoint{1.911776in}{2.932105in}}{\pgfqpoint{1.910313in}{2.928572in}}{\pgfqpoint{1.910313in}{2.924889in}}%
\pgfpathcurveto{\pgfqpoint{1.910313in}{2.921205in}}{\pgfqpoint{1.911776in}{2.917672in}}{\pgfqpoint{1.914381in}{2.915068in}}%
\pgfpathcurveto{\pgfqpoint{1.916986in}{2.912463in}}{\pgfqpoint{1.920519in}{2.911000in}}{\pgfqpoint{1.924202in}{2.911000in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{2.911000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042263in}{2.949338in}}%
\pgfpathcurveto{\pgfqpoint{2.045946in}{2.949338in}}{\pgfqpoint{2.049479in}{2.950802in}}{\pgfqpoint{2.052084in}{2.953406in}}%
\pgfpathcurveto{\pgfqpoint{2.054688in}{2.956011in}}{\pgfqpoint{2.056152in}{2.959544in}}{\pgfqpoint{2.056152in}{2.963227in}}%
\pgfpathcurveto{\pgfqpoint{2.056152in}{2.966911in}}{\pgfqpoint{2.054688in}{2.970444in}}{\pgfqpoint{2.052084in}{2.973048in}}%
\pgfpathcurveto{\pgfqpoint{2.049479in}{2.975653in}}{\pgfqpoint{2.045946in}{2.977116in}}{\pgfqpoint{2.042263in}{2.977116in}}%
\pgfpathcurveto{\pgfqpoint{2.038580in}{2.977116in}}{\pgfqpoint{2.035047in}{2.975653in}}{\pgfqpoint{2.032442in}{2.973048in}}%
\pgfpathcurveto{\pgfqpoint{2.029837in}{2.970444in}}{\pgfqpoint{2.028374in}{2.966911in}}{\pgfqpoint{2.028374in}{2.963227in}}%
\pgfpathcurveto{\pgfqpoint{2.028374in}{2.959544in}}{\pgfqpoint{2.029837in}{2.956011in}}{\pgfqpoint{2.032442in}{2.953406in}}%
\pgfpathcurveto{\pgfqpoint{2.035047in}{2.950802in}}{\pgfqpoint{2.038580in}{2.949338in}}{\pgfqpoint{2.042263in}{2.949338in}}%
\pgfpathlineto{\pgfqpoint{2.042263in}{2.949338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500302in}{2.963219in}}%
\pgfpathcurveto{\pgfqpoint{1.503985in}{2.963219in}}{\pgfqpoint{1.507518in}{2.964683in}}{\pgfqpoint{1.510123in}{2.967287in}}%
\pgfpathcurveto{\pgfqpoint{1.512728in}{2.969892in}}{\pgfqpoint{1.514191in}{2.973425in}}{\pgfqpoint{1.514191in}{2.977108in}}%
\pgfpathcurveto{\pgfqpoint{1.514191in}{2.980791in}}{\pgfqpoint{1.512728in}{2.984324in}}{\pgfqpoint{1.510123in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.507518in}{2.989533in}}{\pgfqpoint{1.503985in}{2.990997in}}{\pgfqpoint{1.500302in}{2.990997in}}%
\pgfpathcurveto{\pgfqpoint{1.496619in}{2.990997in}}{\pgfqpoint{1.493086in}{2.989533in}}{\pgfqpoint{1.490481in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.487877in}{2.984324in}}{\pgfqpoint{1.486413in}{2.980791in}}{\pgfqpoint{1.486413in}{2.977108in}}%
\pgfpathcurveto{\pgfqpoint{1.486413in}{2.973425in}}{\pgfqpoint{1.487877in}{2.969892in}}{\pgfqpoint{1.490481in}{2.967287in}}%
\pgfpathcurveto{\pgfqpoint{1.493086in}{2.964683in}}{\pgfqpoint{1.496619in}{2.963219in}}{\pgfqpoint{1.500302in}{2.963219in}}%
\pgfpathlineto{\pgfqpoint{1.500302in}{2.963219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110863in}{2.956175in}}%
\pgfpathcurveto{\pgfqpoint{2.114546in}{2.956175in}}{\pgfqpoint{2.118079in}{2.957638in}}{\pgfqpoint{2.120684in}{2.960243in}}%
\pgfpathcurveto{\pgfqpoint{2.123289in}{2.962847in}}{\pgfqpoint{2.124752in}{2.966380in}}{\pgfqpoint{2.124752in}{2.970064in}}%
\pgfpathcurveto{\pgfqpoint{2.124752in}{2.973747in}}{\pgfqpoint{2.123289in}{2.977280in}}{\pgfqpoint{2.120684in}{2.979885in}}%
\pgfpathcurveto{\pgfqpoint{2.118079in}{2.982489in}}{\pgfqpoint{2.114546in}{2.983953in}}{\pgfqpoint{2.110863in}{2.983953in}}%
\pgfpathcurveto{\pgfqpoint{2.107180in}{2.983953in}}{\pgfqpoint{2.103647in}{2.982489in}}{\pgfqpoint{2.101042in}{2.979885in}}%
\pgfpathcurveto{\pgfqpoint{2.098438in}{2.977280in}}{\pgfqpoint{2.096974in}{2.973747in}}{\pgfqpoint{2.096974in}{2.970064in}}%
\pgfpathcurveto{\pgfqpoint{2.096974in}{2.966380in}}{\pgfqpoint{2.098438in}{2.962847in}}{\pgfqpoint{2.101042in}{2.960243in}}%
\pgfpathcurveto{\pgfqpoint{2.103647in}{2.957638in}}{\pgfqpoint{2.107180in}{2.956175in}}{\pgfqpoint{2.110863in}{2.956175in}}%
\pgfpathlineto{\pgfqpoint{2.110863in}{2.956175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678672in}{2.944013in}}%
\pgfpathcurveto{\pgfqpoint{1.682355in}{2.944013in}}{\pgfqpoint{1.685888in}{2.945476in}}{\pgfqpoint{1.688493in}{2.948081in}}%
\pgfpathcurveto{\pgfqpoint{1.691097in}{2.950686in}}{\pgfqpoint{1.692561in}{2.954219in}}{\pgfqpoint{1.692561in}{2.957902in}}%
\pgfpathcurveto{\pgfqpoint{1.692561in}{2.961585in}}{\pgfqpoint{1.691097in}{2.965118in}}{\pgfqpoint{1.688493in}{2.967723in}}%
\pgfpathcurveto{\pgfqpoint{1.685888in}{2.970327in}}{\pgfqpoint{1.682355in}{2.971791in}}{\pgfqpoint{1.678672in}{2.971791in}}%
\pgfpathcurveto{\pgfqpoint{1.674988in}{2.971791in}}{\pgfqpoint{1.671455in}{2.970327in}}{\pgfqpoint{1.668851in}{2.967723in}}%
\pgfpathcurveto{\pgfqpoint{1.666246in}{2.965118in}}{\pgfqpoint{1.664783in}{2.961585in}}{\pgfqpoint{1.664783in}{2.957902in}}%
\pgfpathcurveto{\pgfqpoint{1.664783in}{2.954219in}}{\pgfqpoint{1.666246in}{2.950686in}}{\pgfqpoint{1.668851in}{2.948081in}}%
\pgfpathcurveto{\pgfqpoint{1.671455in}{2.945476in}}{\pgfqpoint{1.674988in}{2.944013in}}{\pgfqpoint{1.678672in}{2.944013in}}%
\pgfpathlineto{\pgfqpoint{1.678672in}{2.944013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268772in}{2.937482in}}%
\pgfpathcurveto{\pgfqpoint{2.272455in}{2.937482in}}{\pgfqpoint{2.275988in}{2.938946in}}{\pgfqpoint{2.278593in}{2.941550in}}%
\pgfpathcurveto{\pgfqpoint{2.281197in}{2.944155in}}{\pgfqpoint{2.282661in}{2.947688in}}{\pgfqpoint{2.282661in}{2.951371in}}%
\pgfpathcurveto{\pgfqpoint{2.282661in}{2.955055in}}{\pgfqpoint{2.281197in}{2.958588in}}{\pgfqpoint{2.278593in}{2.961192in}}%
\pgfpathcurveto{\pgfqpoint{2.275988in}{2.963797in}}{\pgfqpoint{2.272455in}{2.965260in}}{\pgfqpoint{2.268772in}{2.965260in}}%
\pgfpathcurveto{\pgfqpoint{2.265088in}{2.965260in}}{\pgfqpoint{2.261555in}{2.963797in}}{\pgfqpoint{2.258951in}{2.961192in}}%
\pgfpathcurveto{\pgfqpoint{2.256346in}{2.958588in}}{\pgfqpoint{2.254883in}{2.955055in}}{\pgfqpoint{2.254883in}{2.951371in}}%
\pgfpathcurveto{\pgfqpoint{2.254883in}{2.947688in}}{\pgfqpoint{2.256346in}{2.944155in}}{\pgfqpoint{2.258951in}{2.941550in}}%
\pgfpathcurveto{\pgfqpoint{2.261555in}{2.938946in}}{\pgfqpoint{2.265088in}{2.937482in}}{\pgfqpoint{2.268772in}{2.937482in}}%
\pgfpathlineto{\pgfqpoint{2.268772in}{2.937482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684201in}{2.962002in}}%
\pgfpathcurveto{\pgfqpoint{1.687885in}{2.962002in}}{\pgfqpoint{1.691418in}{2.963465in}}{\pgfqpoint{1.694022in}{2.966070in}}%
\pgfpathcurveto{\pgfqpoint{1.696627in}{2.968675in}}{\pgfqpoint{1.698090in}{2.972208in}}{\pgfqpoint{1.698090in}{2.975891in}}%
\pgfpathcurveto{\pgfqpoint{1.698090in}{2.979574in}}{\pgfqpoint{1.696627in}{2.983107in}}{\pgfqpoint{1.694022in}{2.985712in}}%
\pgfpathcurveto{\pgfqpoint{1.691418in}{2.988316in}}{\pgfqpoint{1.687885in}{2.989780in}}{\pgfqpoint{1.684201in}{2.989780in}}%
\pgfpathcurveto{\pgfqpoint{1.680518in}{2.989780in}}{\pgfqpoint{1.676985in}{2.988316in}}{\pgfqpoint{1.674380in}{2.985712in}}%
\pgfpathcurveto{\pgfqpoint{1.671776in}{2.983107in}}{\pgfqpoint{1.670312in}{2.979574in}}{\pgfqpoint{1.670312in}{2.975891in}}%
\pgfpathcurveto{\pgfqpoint{1.670312in}{2.972208in}}{\pgfqpoint{1.671776in}{2.968675in}}{\pgfqpoint{1.674380in}{2.966070in}}%
\pgfpathcurveto{\pgfqpoint{1.676985in}{2.963465in}}{\pgfqpoint{1.680518in}{2.962002in}}{\pgfqpoint{1.684201in}{2.962002in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{2.962002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653995in}{2.947568in}}%
\pgfpathcurveto{\pgfqpoint{1.657679in}{2.947568in}}{\pgfqpoint{1.661212in}{2.949031in}}{\pgfqpoint{1.663816in}{2.951635in}}%
\pgfpathcurveto{\pgfqpoint{1.666421in}{2.954240in}}{\pgfqpoint{1.667884in}{2.957773in}}{\pgfqpoint{1.667884in}{2.961456in}}%
\pgfpathcurveto{\pgfqpoint{1.667884in}{2.965140in}}{\pgfqpoint{1.666421in}{2.968673in}}{\pgfqpoint{1.663816in}{2.971277in}}%
\pgfpathcurveto{\pgfqpoint{1.661212in}{2.973882in}}{\pgfqpoint{1.657679in}{2.975345in}}{\pgfqpoint{1.653995in}{2.975345in}}%
\pgfpathcurveto{\pgfqpoint{1.650312in}{2.975345in}}{\pgfqpoint{1.646779in}{2.973882in}}{\pgfqpoint{1.644174in}{2.971277in}}%
\pgfpathcurveto{\pgfqpoint{1.641570in}{2.968673in}}{\pgfqpoint{1.640106in}{2.965140in}}{\pgfqpoint{1.640106in}{2.961456in}}%
\pgfpathcurveto{\pgfqpoint{1.640106in}{2.957773in}}{\pgfqpoint{1.641570in}{2.954240in}}{\pgfqpoint{1.644174in}{2.951635in}}%
\pgfpathcurveto{\pgfqpoint{1.646779in}{2.949031in}}{\pgfqpoint{1.650312in}{2.947568in}}{\pgfqpoint{1.653995in}{2.947568in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{2.947568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424608in}{2.922316in}}%
\pgfpathcurveto{\pgfqpoint{1.428291in}{2.922316in}}{\pgfqpoint{1.431824in}{2.923779in}}{\pgfqpoint{1.434429in}{2.926384in}}%
\pgfpathcurveto{\pgfqpoint{1.437033in}{2.928988in}}{\pgfqpoint{1.438497in}{2.932521in}}{\pgfqpoint{1.438497in}{2.936205in}}%
\pgfpathcurveto{\pgfqpoint{1.438497in}{2.939888in}}{\pgfqpoint{1.437033in}{2.943421in}}{\pgfqpoint{1.434429in}{2.946025in}}%
\pgfpathcurveto{\pgfqpoint{1.431824in}{2.948630in}}{\pgfqpoint{1.428291in}{2.950093in}}{\pgfqpoint{1.424608in}{2.950093in}}%
\pgfpathcurveto{\pgfqpoint{1.420924in}{2.950093in}}{\pgfqpoint{1.417391in}{2.948630in}}{\pgfqpoint{1.414787in}{2.946025in}}%
\pgfpathcurveto{\pgfqpoint{1.412182in}{2.943421in}}{\pgfqpoint{1.410719in}{2.939888in}}{\pgfqpoint{1.410719in}{2.936205in}}%
\pgfpathcurveto{\pgfqpoint{1.410719in}{2.932521in}}{\pgfqpoint{1.412182in}{2.928988in}}{\pgfqpoint{1.414787in}{2.926384in}}%
\pgfpathcurveto{\pgfqpoint{1.417391in}{2.923779in}}{\pgfqpoint{1.420924in}{2.922316in}}{\pgfqpoint{1.424608in}{2.922316in}}%
\pgfpathlineto{\pgfqpoint{1.424608in}{2.922316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086605in}{2.960750in}}%
\pgfpathcurveto{\pgfqpoint{1.090288in}{2.960750in}}{\pgfqpoint{1.093821in}{2.962214in}}{\pgfqpoint{1.096426in}{2.964818in}}%
\pgfpathcurveto{\pgfqpoint{1.099030in}{2.967423in}}{\pgfqpoint{1.100494in}{2.970956in}}{\pgfqpoint{1.100494in}{2.974639in}}%
\pgfpathcurveto{\pgfqpoint{1.100494in}{2.978323in}}{\pgfqpoint{1.099030in}{2.981856in}}{\pgfqpoint{1.096426in}{2.984460in}}%
\pgfpathcurveto{\pgfqpoint{1.093821in}{2.987065in}}{\pgfqpoint{1.090288in}{2.988528in}}{\pgfqpoint{1.086605in}{2.988528in}}%
\pgfpathcurveto{\pgfqpoint{1.082922in}{2.988528in}}{\pgfqpoint{1.079389in}{2.987065in}}{\pgfqpoint{1.076784in}{2.984460in}}%
\pgfpathcurveto{\pgfqpoint{1.074179in}{2.981856in}}{\pgfqpoint{1.072716in}{2.978323in}}{\pgfqpoint{1.072716in}{2.974639in}}%
\pgfpathcurveto{\pgfqpoint{1.072716in}{2.970956in}}{\pgfqpoint{1.074179in}{2.967423in}}{\pgfqpoint{1.076784in}{2.964818in}}%
\pgfpathcurveto{\pgfqpoint{1.079389in}{2.962214in}}{\pgfqpoint{1.082922in}{2.960750in}}{\pgfqpoint{1.086605in}{2.960750in}}%
\pgfpathlineto{\pgfqpoint{1.086605in}{2.960750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210831in}{2.944194in}}%
\pgfpathcurveto{\pgfqpoint{2.214515in}{2.944194in}}{\pgfqpoint{2.218048in}{2.945658in}}{\pgfqpoint{2.220652in}{2.948262in}}%
\pgfpathcurveto{\pgfqpoint{2.223257in}{2.950867in}}{\pgfqpoint{2.224720in}{2.954400in}}{\pgfqpoint{2.224720in}{2.958083in}}%
\pgfpathcurveto{\pgfqpoint{2.224720in}{2.961766in}}{\pgfqpoint{2.223257in}{2.965299in}}{\pgfqpoint{2.220652in}{2.967904in}}%
\pgfpathcurveto{\pgfqpoint{2.218048in}{2.970509in}}{\pgfqpoint{2.214515in}{2.971972in}}{\pgfqpoint{2.210831in}{2.971972in}}%
\pgfpathcurveto{\pgfqpoint{2.207148in}{2.971972in}}{\pgfqpoint{2.203615in}{2.970509in}}{\pgfqpoint{2.201011in}{2.967904in}}%
\pgfpathcurveto{\pgfqpoint{2.198406in}{2.965299in}}{\pgfqpoint{2.196943in}{2.961766in}}{\pgfqpoint{2.196943in}{2.958083in}}%
\pgfpathcurveto{\pgfqpoint{2.196943in}{2.954400in}}{\pgfqpoint{2.198406in}{2.950867in}}{\pgfqpoint{2.201011in}{2.948262in}}%
\pgfpathcurveto{\pgfqpoint{2.203615in}{2.945658in}}{\pgfqpoint{2.207148in}{2.944194in}}{\pgfqpoint{2.210831in}{2.944194in}}%
\pgfpathlineto{\pgfqpoint{2.210831in}{2.944194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093468in}{2.963092in}}%
\pgfpathcurveto{\pgfqpoint{2.097151in}{2.963092in}}{\pgfqpoint{2.100684in}{2.964556in}}{\pgfqpoint{2.103289in}{2.967160in}}%
\pgfpathcurveto{\pgfqpoint{2.105893in}{2.969765in}}{\pgfqpoint{2.107357in}{2.973298in}}{\pgfqpoint{2.107357in}{2.976981in}}%
\pgfpathcurveto{\pgfqpoint{2.107357in}{2.980665in}}{\pgfqpoint{2.105893in}{2.984198in}}{\pgfqpoint{2.103289in}{2.986802in}}%
\pgfpathcurveto{\pgfqpoint{2.100684in}{2.989407in}}{\pgfqpoint{2.097151in}{2.990870in}}{\pgfqpoint{2.093468in}{2.990870in}}%
\pgfpathcurveto{\pgfqpoint{2.089785in}{2.990870in}}{\pgfqpoint{2.086252in}{2.989407in}}{\pgfqpoint{2.083647in}{2.986802in}}%
\pgfpathcurveto{\pgfqpoint{2.081043in}{2.984198in}}{\pgfqpoint{2.079579in}{2.980665in}}{\pgfqpoint{2.079579in}{2.976981in}}%
\pgfpathcurveto{\pgfqpoint{2.079579in}{2.973298in}}{\pgfqpoint{2.081043in}{2.969765in}}{\pgfqpoint{2.083647in}{2.967160in}}%
\pgfpathcurveto{\pgfqpoint{2.086252in}{2.964556in}}{\pgfqpoint{2.089785in}{2.963092in}}{\pgfqpoint{2.093468in}{2.963092in}}%
\pgfpathlineto{\pgfqpoint{2.093468in}{2.963092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275516in}{2.946294in}}%
\pgfpathcurveto{\pgfqpoint{2.279199in}{2.946294in}}{\pgfqpoint{2.282732in}{2.947758in}}{\pgfqpoint{2.285337in}{2.950362in}}%
\pgfpathcurveto{\pgfqpoint{2.287941in}{2.952967in}}{\pgfqpoint{2.289405in}{2.956500in}}{\pgfqpoint{2.289405in}{2.960183in}}%
\pgfpathcurveto{\pgfqpoint{2.289405in}{2.963866in}}{\pgfqpoint{2.287941in}{2.967399in}}{\pgfqpoint{2.285337in}{2.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.282732in}{2.972608in}}{\pgfqpoint{2.279199in}{2.974072in}}{\pgfqpoint{2.275516in}{2.974072in}}%
\pgfpathcurveto{\pgfqpoint{2.271832in}{2.974072in}}{\pgfqpoint{2.268299in}{2.972608in}}{\pgfqpoint{2.265695in}{2.970004in}}%
\pgfpathcurveto{\pgfqpoint{2.263090in}{2.967399in}}{\pgfqpoint{2.261627in}{2.963866in}}{\pgfqpoint{2.261627in}{2.960183in}}%
\pgfpathcurveto{\pgfqpoint{2.261627in}{2.956500in}}{\pgfqpoint{2.263090in}{2.952967in}}{\pgfqpoint{2.265695in}{2.950362in}}%
\pgfpathcurveto{\pgfqpoint{2.268299in}{2.947758in}}{\pgfqpoint{2.271832in}{2.946294in}}{\pgfqpoint{2.275516in}{2.946294in}}%
\pgfpathlineto{\pgfqpoint{2.275516in}{2.946294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214352in}{2.935546in}}%
\pgfpathcurveto{\pgfqpoint{1.218036in}{2.935546in}}{\pgfqpoint{1.221569in}{2.937009in}}{\pgfqpoint{1.224173in}{2.939614in}}%
\pgfpathcurveto{\pgfqpoint{1.226778in}{2.942218in}}{\pgfqpoint{1.228241in}{2.945751in}}{\pgfqpoint{1.228241in}{2.949435in}}%
\pgfpathcurveto{\pgfqpoint{1.228241in}{2.953118in}}{\pgfqpoint{1.226778in}{2.956651in}}{\pgfqpoint{1.224173in}{2.959255in}}%
\pgfpathcurveto{\pgfqpoint{1.221569in}{2.961860in}}{\pgfqpoint{1.218036in}{2.963323in}}{\pgfqpoint{1.214352in}{2.963323in}}%
\pgfpathcurveto{\pgfqpoint{1.210669in}{2.963323in}}{\pgfqpoint{1.207136in}{2.961860in}}{\pgfqpoint{1.204531in}{2.959255in}}%
\pgfpathcurveto{\pgfqpoint{1.201927in}{2.956651in}}{\pgfqpoint{1.200463in}{2.953118in}}{\pgfqpoint{1.200463in}{2.949435in}}%
\pgfpathcurveto{\pgfqpoint{1.200463in}{2.945751in}}{\pgfqpoint{1.201927in}{2.942218in}}{\pgfqpoint{1.204531in}{2.939614in}}%
\pgfpathcurveto{\pgfqpoint{1.207136in}{2.937009in}}{\pgfqpoint{1.210669in}{2.935546in}}{\pgfqpoint{1.214352in}{2.935546in}}%
\pgfpathlineto{\pgfqpoint{1.214352in}{2.935546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402647in}{2.940326in}}%
\pgfpathcurveto{\pgfqpoint{1.406331in}{2.940326in}}{\pgfqpoint{1.409864in}{2.941790in}}{\pgfqpoint{1.412468in}{2.944394in}}%
\pgfpathcurveto{\pgfqpoint{1.415073in}{2.946999in}}{\pgfqpoint{1.416536in}{2.950532in}}{\pgfqpoint{1.416536in}{2.954215in}}%
\pgfpathcurveto{\pgfqpoint{1.416536in}{2.957899in}}{\pgfqpoint{1.415073in}{2.961432in}}{\pgfqpoint{1.412468in}{2.964036in}}%
\pgfpathcurveto{\pgfqpoint{1.409864in}{2.966641in}}{\pgfqpoint{1.406331in}{2.968104in}}{\pgfqpoint{1.402647in}{2.968104in}}%
\pgfpathcurveto{\pgfqpoint{1.398964in}{2.968104in}}{\pgfqpoint{1.395431in}{2.966641in}}{\pgfqpoint{1.392826in}{2.964036in}}%
\pgfpathcurveto{\pgfqpoint{1.390222in}{2.961432in}}{\pgfqpoint{1.388758in}{2.957899in}}{\pgfqpoint{1.388758in}{2.954215in}}%
\pgfpathcurveto{\pgfqpoint{1.388758in}{2.950532in}}{\pgfqpoint{1.390222in}{2.946999in}}{\pgfqpoint{1.392826in}{2.944394in}}%
\pgfpathcurveto{\pgfqpoint{1.395431in}{2.941790in}}{\pgfqpoint{1.398964in}{2.940326in}}{\pgfqpoint{1.402647in}{2.940326in}}%
\pgfpathlineto{\pgfqpoint{1.402647in}{2.940326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015286in}{2.955021in}}%
\pgfpathcurveto{\pgfqpoint{2.018969in}{2.955021in}}{\pgfqpoint{2.022502in}{2.956485in}}{\pgfqpoint{2.025107in}{2.959089in}}%
\pgfpathcurveto{\pgfqpoint{2.027711in}{2.961694in}}{\pgfqpoint{2.029174in}{2.965227in}}{\pgfqpoint{2.029174in}{2.968910in}}%
\pgfpathcurveto{\pgfqpoint{2.029174in}{2.972594in}}{\pgfqpoint{2.027711in}{2.976127in}}{\pgfqpoint{2.025107in}{2.978731in}}%
\pgfpathcurveto{\pgfqpoint{2.022502in}{2.981336in}}{\pgfqpoint{2.018969in}{2.982799in}}{\pgfqpoint{2.015286in}{2.982799in}}%
\pgfpathcurveto{\pgfqpoint{2.011602in}{2.982799in}}{\pgfqpoint{2.008069in}{2.981336in}}{\pgfqpoint{2.005465in}{2.978731in}}%
\pgfpathcurveto{\pgfqpoint{2.002860in}{2.976127in}}{\pgfqpoint{2.001397in}{2.972594in}}{\pgfqpoint{2.001397in}{2.968910in}}%
\pgfpathcurveto{\pgfqpoint{2.001397in}{2.965227in}}{\pgfqpoint{2.002860in}{2.961694in}}{\pgfqpoint{2.005465in}{2.959089in}}%
\pgfpathcurveto{\pgfqpoint{2.008069in}{2.956485in}}{\pgfqpoint{2.011602in}{2.955021in}}{\pgfqpoint{2.015286in}{2.955021in}}%
\pgfpathlineto{\pgfqpoint{2.015286in}{2.955021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451528in}{2.939631in}}%
\pgfpathcurveto{\pgfqpoint{2.455211in}{2.939631in}}{\pgfqpoint{2.458744in}{2.941094in}}{\pgfqpoint{2.461349in}{2.943699in}}%
\pgfpathcurveto{\pgfqpoint{2.463953in}{2.946303in}}{\pgfqpoint{2.465417in}{2.949836in}}{\pgfqpoint{2.465417in}{2.953520in}}%
\pgfpathcurveto{\pgfqpoint{2.465417in}{2.957203in}}{\pgfqpoint{2.463953in}{2.960736in}}{\pgfqpoint{2.461349in}{2.963341in}}%
\pgfpathcurveto{\pgfqpoint{2.458744in}{2.965945in}}{\pgfqpoint{2.455211in}{2.967409in}}{\pgfqpoint{2.451528in}{2.967409in}}%
\pgfpathcurveto{\pgfqpoint{2.447844in}{2.967409in}}{\pgfqpoint{2.444311in}{2.965945in}}{\pgfqpoint{2.441707in}{2.963341in}}%
\pgfpathcurveto{\pgfqpoint{2.439102in}{2.960736in}}{\pgfqpoint{2.437639in}{2.957203in}}{\pgfqpoint{2.437639in}{2.953520in}}%
\pgfpathcurveto{\pgfqpoint{2.437639in}{2.949836in}}{\pgfqpoint{2.439102in}{2.946303in}}{\pgfqpoint{2.441707in}{2.943699in}}%
\pgfpathcurveto{\pgfqpoint{2.444311in}{2.941094in}}{\pgfqpoint{2.447844in}{2.939631in}}{\pgfqpoint{2.451528in}{2.939631in}}%
\pgfpathlineto{\pgfqpoint{2.451528in}{2.939631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127290in}{2.935747in}}%
\pgfpathcurveto{\pgfqpoint{1.130973in}{2.935747in}}{\pgfqpoint{1.134506in}{2.937210in}}{\pgfqpoint{1.137111in}{2.939815in}}%
\pgfpathcurveto{\pgfqpoint{1.139715in}{2.942420in}}{\pgfqpoint{1.141179in}{2.945953in}}{\pgfqpoint{1.141179in}{2.949636in}}%
\pgfpathcurveto{\pgfqpoint{1.141179in}{2.953319in}}{\pgfqpoint{1.139715in}{2.956852in}}{\pgfqpoint{1.137111in}{2.959457in}}%
\pgfpathcurveto{\pgfqpoint{1.134506in}{2.962061in}}{\pgfqpoint{1.130973in}{2.963525in}}{\pgfqpoint{1.127290in}{2.963525in}}%
\pgfpathcurveto{\pgfqpoint{1.123606in}{2.963525in}}{\pgfqpoint{1.120073in}{2.962061in}}{\pgfqpoint{1.117469in}{2.959457in}}%
\pgfpathcurveto{\pgfqpoint{1.114864in}{2.956852in}}{\pgfqpoint{1.113401in}{2.953319in}}{\pgfqpoint{1.113401in}{2.949636in}}%
\pgfpathcurveto{\pgfqpoint{1.113401in}{2.945953in}}{\pgfqpoint{1.114864in}{2.942420in}}{\pgfqpoint{1.117469in}{2.939815in}}%
\pgfpathcurveto{\pgfqpoint{1.120073in}{2.937210in}}{\pgfqpoint{1.123606in}{2.935747in}}{\pgfqpoint{1.127290in}{2.935747in}}%
\pgfpathlineto{\pgfqpoint{1.127290in}{2.935747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070761in}{2.906249in}}%
\pgfpathcurveto{\pgfqpoint{2.074445in}{2.906249in}}{\pgfqpoint{2.077978in}{2.907712in}}{\pgfqpoint{2.080582in}{2.910317in}}%
\pgfpathcurveto{\pgfqpoint{2.083187in}{2.912921in}}{\pgfqpoint{2.084650in}{2.916454in}}{\pgfqpoint{2.084650in}{2.920138in}}%
\pgfpathcurveto{\pgfqpoint{2.084650in}{2.923821in}}{\pgfqpoint{2.083187in}{2.927354in}}{\pgfqpoint{2.080582in}{2.929958in}}%
\pgfpathcurveto{\pgfqpoint{2.077978in}{2.932563in}}{\pgfqpoint{2.074445in}{2.934026in}}{\pgfqpoint{2.070761in}{2.934026in}}%
\pgfpathcurveto{\pgfqpoint{2.067078in}{2.934026in}}{\pgfqpoint{2.063545in}{2.932563in}}{\pgfqpoint{2.060940in}{2.929958in}}%
\pgfpathcurveto{\pgfqpoint{2.058336in}{2.927354in}}{\pgfqpoint{2.056872in}{2.923821in}}{\pgfqpoint{2.056872in}{2.920138in}}%
\pgfpathcurveto{\pgfqpoint{2.056872in}{2.916454in}}{\pgfqpoint{2.058336in}{2.912921in}}{\pgfqpoint{2.060940in}{2.910317in}}%
\pgfpathcurveto{\pgfqpoint{2.063545in}{2.907712in}}{\pgfqpoint{2.067078in}{2.906249in}}{\pgfqpoint{2.070761in}{2.906249in}}%
\pgfpathlineto{\pgfqpoint{2.070761in}{2.906249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107286in}{2.932711in}}%
\pgfpathcurveto{\pgfqpoint{2.110970in}{2.932711in}}{\pgfqpoint{2.114503in}{2.934174in}}{\pgfqpoint{2.117107in}{2.936779in}}%
\pgfpathcurveto{\pgfqpoint{2.119712in}{2.939383in}}{\pgfqpoint{2.121175in}{2.942916in}}{\pgfqpoint{2.121175in}{2.946600in}}%
\pgfpathcurveto{\pgfqpoint{2.121175in}{2.950283in}}{\pgfqpoint{2.119712in}{2.953816in}}{\pgfqpoint{2.117107in}{2.956421in}}%
\pgfpathcurveto{\pgfqpoint{2.114503in}{2.959025in}}{\pgfqpoint{2.110970in}{2.960489in}}{\pgfqpoint{2.107286in}{2.960489in}}%
\pgfpathcurveto{\pgfqpoint{2.103603in}{2.960489in}}{\pgfqpoint{2.100070in}{2.959025in}}{\pgfqpoint{2.097465in}{2.956421in}}%
\pgfpathcurveto{\pgfqpoint{2.094861in}{2.953816in}}{\pgfqpoint{2.093397in}{2.950283in}}{\pgfqpoint{2.093397in}{2.946600in}}%
\pgfpathcurveto{\pgfqpoint{2.093397in}{2.942916in}}{\pgfqpoint{2.094861in}{2.939383in}}{\pgfqpoint{2.097465in}{2.936779in}}%
\pgfpathcurveto{\pgfqpoint{2.100070in}{2.934174in}}{\pgfqpoint{2.103603in}{2.932711in}}{\pgfqpoint{2.107286in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{2.107286in}{2.932711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760292in}{2.945786in}}%
\pgfpathcurveto{\pgfqpoint{0.763975in}{2.945786in}}{\pgfqpoint{0.767508in}{2.947249in}}{\pgfqpoint{0.770113in}{2.949854in}}%
\pgfpathcurveto{\pgfqpoint{0.772717in}{2.952458in}}{\pgfqpoint{0.774181in}{2.955991in}}{\pgfqpoint{0.774181in}{2.959674in}}%
\pgfpathcurveto{\pgfqpoint{0.774181in}{2.963358in}}{\pgfqpoint{0.772717in}{2.966891in}}{\pgfqpoint{0.770113in}{2.969495in}}%
\pgfpathcurveto{\pgfqpoint{0.767508in}{2.972100in}}{\pgfqpoint{0.763975in}{2.973563in}}{\pgfqpoint{0.760292in}{2.973563in}}%
\pgfpathcurveto{\pgfqpoint{0.756608in}{2.973563in}}{\pgfqpoint{0.753075in}{2.972100in}}{\pgfqpoint{0.750471in}{2.969495in}}%
\pgfpathcurveto{\pgfqpoint{0.747866in}{2.966891in}}{\pgfqpoint{0.746403in}{2.963358in}}{\pgfqpoint{0.746403in}{2.959674in}}%
\pgfpathcurveto{\pgfqpoint{0.746403in}{2.955991in}}{\pgfqpoint{0.747866in}{2.952458in}}{\pgfqpoint{0.750471in}{2.949854in}}%
\pgfpathcurveto{\pgfqpoint{0.753075in}{2.947249in}}{\pgfqpoint{0.756608in}{2.945786in}}{\pgfqpoint{0.760292in}{2.945786in}}%
\pgfpathlineto{\pgfqpoint{0.760292in}{2.945786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736954in}{2.935010in}}%
\pgfpathcurveto{\pgfqpoint{1.740637in}{2.935010in}}{\pgfqpoint{1.744170in}{2.936473in}}{\pgfqpoint{1.746775in}{2.939077in}}%
\pgfpathcurveto{\pgfqpoint{1.749379in}{2.941682in}}{\pgfqpoint{1.750843in}{2.945215in}}{\pgfqpoint{1.750843in}{2.948898in}}%
\pgfpathcurveto{\pgfqpoint{1.750843in}{2.952582in}}{\pgfqpoint{1.749379in}{2.956115in}}{\pgfqpoint{1.746775in}{2.958719in}}%
\pgfpathcurveto{\pgfqpoint{1.744170in}{2.961324in}}{\pgfqpoint{1.740637in}{2.962787in}}{\pgfqpoint{1.736954in}{2.962787in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{2.962787in}}{\pgfqpoint{1.729738in}{2.961324in}}{\pgfqpoint{1.727133in}{2.958719in}}%
\pgfpathcurveto{\pgfqpoint{1.724528in}{2.956115in}}{\pgfqpoint{1.723065in}{2.952582in}}{\pgfqpoint{1.723065in}{2.948898in}}%
\pgfpathcurveto{\pgfqpoint{1.723065in}{2.945215in}}{\pgfqpoint{1.724528in}{2.941682in}}{\pgfqpoint{1.727133in}{2.939077in}}%
\pgfpathcurveto{\pgfqpoint{1.729738in}{2.936473in}}{\pgfqpoint{1.733271in}{2.935010in}}{\pgfqpoint{1.736954in}{2.935010in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{2.935010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123378in}{2.929566in}}%
\pgfpathcurveto{\pgfqpoint{2.127061in}{2.929566in}}{\pgfqpoint{2.130594in}{2.931029in}}{\pgfqpoint{2.133199in}{2.933634in}}%
\pgfpathcurveto{\pgfqpoint{2.135803in}{2.936238in}}{\pgfqpoint{2.137266in}{2.939771in}}{\pgfqpoint{2.137266in}{2.943455in}}%
\pgfpathcurveto{\pgfqpoint{2.137266in}{2.947138in}}{\pgfqpoint{2.135803in}{2.950671in}}{\pgfqpoint{2.133199in}{2.953275in}}%
\pgfpathcurveto{\pgfqpoint{2.130594in}{2.955880in}}{\pgfqpoint{2.127061in}{2.957343in}}{\pgfqpoint{2.123378in}{2.957343in}}%
\pgfpathcurveto{\pgfqpoint{2.119694in}{2.957343in}}{\pgfqpoint{2.116161in}{2.955880in}}{\pgfqpoint{2.113557in}{2.953275in}}%
\pgfpathcurveto{\pgfqpoint{2.110952in}{2.950671in}}{\pgfqpoint{2.109489in}{2.947138in}}{\pgfqpoint{2.109489in}{2.943455in}}%
\pgfpathcurveto{\pgfqpoint{2.109489in}{2.939771in}}{\pgfqpoint{2.110952in}{2.936238in}}{\pgfqpoint{2.113557in}{2.933634in}}%
\pgfpathcurveto{\pgfqpoint{2.116161in}{2.931029in}}{\pgfqpoint{2.119694in}{2.929566in}}{\pgfqpoint{2.123378in}{2.929566in}}%
\pgfpathlineto{\pgfqpoint{2.123378in}{2.929566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239909in}{2.917907in}}%
\pgfpathcurveto{\pgfqpoint{2.243593in}{2.917907in}}{\pgfqpoint{2.247126in}{2.919370in}}{\pgfqpoint{2.249730in}{2.921975in}}%
\pgfpathcurveto{\pgfqpoint{2.252335in}{2.924579in}}{\pgfqpoint{2.253798in}{2.928112in}}{\pgfqpoint{2.253798in}{2.931795in}}%
\pgfpathcurveto{\pgfqpoint{2.253798in}{2.935479in}}{\pgfqpoint{2.252335in}{2.939012in}}{\pgfqpoint{2.249730in}{2.941616in}}%
\pgfpathcurveto{\pgfqpoint{2.247126in}{2.944221in}}{\pgfqpoint{2.243593in}{2.945684in}}{\pgfqpoint{2.239909in}{2.945684in}}%
\pgfpathcurveto{\pgfqpoint{2.236226in}{2.945684in}}{\pgfqpoint{2.232693in}{2.944221in}}{\pgfqpoint{2.230088in}{2.941616in}}%
\pgfpathcurveto{\pgfqpoint{2.227484in}{2.939012in}}{\pgfqpoint{2.226020in}{2.935479in}}{\pgfqpoint{2.226020in}{2.931795in}}%
\pgfpathcurveto{\pgfqpoint{2.226020in}{2.928112in}}{\pgfqpoint{2.227484in}{2.924579in}}{\pgfqpoint{2.230088in}{2.921975in}}%
\pgfpathcurveto{\pgfqpoint{2.232693in}{2.919370in}}{\pgfqpoint{2.236226in}{2.917907in}}{\pgfqpoint{2.239909in}{2.917907in}}%
\pgfpathlineto{\pgfqpoint{2.239909in}{2.917907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945518in}{2.945186in}}%
\pgfpathcurveto{\pgfqpoint{1.949202in}{2.945186in}}{\pgfqpoint{1.952735in}{2.946649in}}{\pgfqpoint{1.955339in}{2.949254in}}%
\pgfpathcurveto{\pgfqpoint{1.957944in}{2.951859in}}{\pgfqpoint{1.959407in}{2.955392in}}{\pgfqpoint{1.959407in}{2.959075in}}%
\pgfpathcurveto{\pgfqpoint{1.959407in}{2.962758in}}{\pgfqpoint{1.957944in}{2.966291in}}{\pgfqpoint{1.955339in}{2.968896in}}%
\pgfpathcurveto{\pgfqpoint{1.952735in}{2.971500in}}{\pgfqpoint{1.949202in}{2.972964in}}{\pgfqpoint{1.945518in}{2.972964in}}%
\pgfpathcurveto{\pgfqpoint{1.941835in}{2.972964in}}{\pgfqpoint{1.938302in}{2.971500in}}{\pgfqpoint{1.935697in}{2.968896in}}%
\pgfpathcurveto{\pgfqpoint{1.933093in}{2.966291in}}{\pgfqpoint{1.931629in}{2.962758in}}{\pgfqpoint{1.931629in}{2.959075in}}%
\pgfpathcurveto{\pgfqpoint{1.931629in}{2.955392in}}{\pgfqpoint{1.933093in}{2.951859in}}{\pgfqpoint{1.935697in}{2.949254in}}%
\pgfpathcurveto{\pgfqpoint{1.938302in}{2.946649in}}{\pgfqpoint{1.941835in}{2.945186in}}{\pgfqpoint{1.945518in}{2.945186in}}%
\pgfpathlineto{\pgfqpoint{1.945518in}{2.945186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796232in}{2.919936in}}%
\pgfpathcurveto{\pgfqpoint{1.799915in}{2.919936in}}{\pgfqpoint{1.803448in}{2.921399in}}{\pgfqpoint{1.806052in}{2.924004in}}%
\pgfpathcurveto{\pgfqpoint{1.808657in}{2.926608in}}{\pgfqpoint{1.810120in}{2.930141in}}{\pgfqpoint{1.810120in}{2.933825in}}%
\pgfpathcurveto{\pgfqpoint{1.810120in}{2.937508in}}{\pgfqpoint{1.808657in}{2.941041in}}{\pgfqpoint{1.806052in}{2.943646in}}%
\pgfpathcurveto{\pgfqpoint{1.803448in}{2.946250in}}{\pgfqpoint{1.799915in}{2.947714in}}{\pgfqpoint{1.796232in}{2.947714in}}%
\pgfpathcurveto{\pgfqpoint{1.792548in}{2.947714in}}{\pgfqpoint{1.789015in}{2.946250in}}{\pgfqpoint{1.786411in}{2.943646in}}%
\pgfpathcurveto{\pgfqpoint{1.783806in}{2.941041in}}{\pgfqpoint{1.782343in}{2.937508in}}{\pgfqpoint{1.782343in}{2.933825in}}%
\pgfpathcurveto{\pgfqpoint{1.782343in}{2.930141in}}{\pgfqpoint{1.783806in}{2.926608in}}{\pgfqpoint{1.786411in}{2.924004in}}%
\pgfpathcurveto{\pgfqpoint{1.789015in}{2.921399in}}{\pgfqpoint{1.792548in}{2.919936in}}{\pgfqpoint{1.796232in}{2.919936in}}%
\pgfpathlineto{\pgfqpoint{1.796232in}{2.919936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647755in}{2.919990in}}%
\pgfpathcurveto{\pgfqpoint{1.651439in}{2.919990in}}{\pgfqpoint{1.654972in}{2.921453in}}{\pgfqpoint{1.657576in}{2.924058in}}%
\pgfpathcurveto{\pgfqpoint{1.660181in}{2.926663in}}{\pgfqpoint{1.661644in}{2.930196in}}{\pgfqpoint{1.661644in}{2.933879in}}%
\pgfpathcurveto{\pgfqpoint{1.661644in}{2.937562in}}{\pgfqpoint{1.660181in}{2.941095in}}{\pgfqpoint{1.657576in}{2.943700in}}%
\pgfpathcurveto{\pgfqpoint{1.654972in}{2.946304in}}{\pgfqpoint{1.651439in}{2.947768in}}{\pgfqpoint{1.647755in}{2.947768in}}%
\pgfpathcurveto{\pgfqpoint{1.644072in}{2.947768in}}{\pgfqpoint{1.640539in}{2.946304in}}{\pgfqpoint{1.637935in}{2.943700in}}%
\pgfpathcurveto{\pgfqpoint{1.635330in}{2.941095in}}{\pgfqpoint{1.633867in}{2.937562in}}{\pgfqpoint{1.633867in}{2.933879in}}%
\pgfpathcurveto{\pgfqpoint{1.633867in}{2.930196in}}{\pgfqpoint{1.635330in}{2.926663in}}{\pgfqpoint{1.637935in}{2.924058in}}%
\pgfpathcurveto{\pgfqpoint{1.640539in}{2.921453in}}{\pgfqpoint{1.644072in}{2.919990in}}{\pgfqpoint{1.647755in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{1.647755in}{2.919990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293901in}{2.924293in}}%
\pgfpathcurveto{\pgfqpoint{2.297584in}{2.924293in}}{\pgfqpoint{2.301117in}{2.925756in}}{\pgfqpoint{2.303722in}{2.928361in}}%
\pgfpathcurveto{\pgfqpoint{2.306326in}{2.930965in}}{\pgfqpoint{2.307790in}{2.934498in}}{\pgfqpoint{2.307790in}{2.938182in}}%
\pgfpathcurveto{\pgfqpoint{2.307790in}{2.941865in}}{\pgfqpoint{2.306326in}{2.945398in}}{\pgfqpoint{2.303722in}{2.948003in}}%
\pgfpathcurveto{\pgfqpoint{2.301117in}{2.950607in}}{\pgfqpoint{2.297584in}{2.952071in}}{\pgfqpoint{2.293901in}{2.952071in}}%
\pgfpathcurveto{\pgfqpoint{2.290217in}{2.952071in}}{\pgfqpoint{2.286684in}{2.950607in}}{\pgfqpoint{2.284080in}{2.948003in}}%
\pgfpathcurveto{\pgfqpoint{2.281475in}{2.945398in}}{\pgfqpoint{2.280012in}{2.941865in}}{\pgfqpoint{2.280012in}{2.938182in}}%
\pgfpathcurveto{\pgfqpoint{2.280012in}{2.934498in}}{\pgfqpoint{2.281475in}{2.930965in}}{\pgfqpoint{2.284080in}{2.928361in}}%
\pgfpathcurveto{\pgfqpoint{2.286684in}{2.925756in}}{\pgfqpoint{2.290217in}{2.924293in}}{\pgfqpoint{2.293901in}{2.924293in}}%
\pgfpathlineto{\pgfqpoint{2.293901in}{2.924293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776936in}{2.964330in}}%
\pgfpathcurveto{\pgfqpoint{1.780619in}{2.964330in}}{\pgfqpoint{1.784152in}{2.965793in}}{\pgfqpoint{1.786757in}{2.968398in}}%
\pgfpathcurveto{\pgfqpoint{1.789361in}{2.971002in}}{\pgfqpoint{1.790825in}{2.974535in}}{\pgfqpoint{1.790825in}{2.978219in}}%
\pgfpathcurveto{\pgfqpoint{1.790825in}{2.981902in}}{\pgfqpoint{1.789361in}{2.985435in}}{\pgfqpoint{1.786757in}{2.988039in}}%
\pgfpathcurveto{\pgfqpoint{1.784152in}{2.990644in}}{\pgfqpoint{1.780619in}{2.992107in}}{\pgfqpoint{1.776936in}{2.992107in}}%
\pgfpathcurveto{\pgfqpoint{1.773252in}{2.992107in}}{\pgfqpoint{1.769719in}{2.990644in}}{\pgfqpoint{1.767115in}{2.988039in}}%
\pgfpathcurveto{\pgfqpoint{1.764510in}{2.985435in}}{\pgfqpoint{1.763047in}{2.981902in}}{\pgfqpoint{1.763047in}{2.978219in}}%
\pgfpathcurveto{\pgfqpoint{1.763047in}{2.974535in}}{\pgfqpoint{1.764510in}{2.971002in}}{\pgfqpoint{1.767115in}{2.968398in}}%
\pgfpathcurveto{\pgfqpoint{1.769719in}{2.965793in}}{\pgfqpoint{1.773252in}{2.964330in}}{\pgfqpoint{1.776936in}{2.964330in}}%
\pgfpathlineto{\pgfqpoint{1.776936in}{2.964330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702889in}{2.891943in}}%
\pgfpathcurveto{\pgfqpoint{1.706573in}{2.891943in}}{\pgfqpoint{1.710106in}{2.893406in}}{\pgfqpoint{1.712710in}{2.896011in}}%
\pgfpathcurveto{\pgfqpoint{1.715315in}{2.898616in}}{\pgfqpoint{1.716778in}{2.902149in}}{\pgfqpoint{1.716778in}{2.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.716778in}{2.909515in}}{\pgfqpoint{1.715315in}{2.913048in}}{\pgfqpoint{1.712710in}{2.915653in}}%
\pgfpathcurveto{\pgfqpoint{1.710106in}{2.918257in}}{\pgfqpoint{1.706573in}{2.919721in}}{\pgfqpoint{1.702889in}{2.919721in}}%
\pgfpathcurveto{\pgfqpoint{1.699206in}{2.919721in}}{\pgfqpoint{1.695673in}{2.918257in}}{\pgfqpoint{1.693069in}{2.915653in}}%
\pgfpathcurveto{\pgfqpoint{1.690464in}{2.913048in}}{\pgfqpoint{1.689001in}{2.909515in}}{\pgfqpoint{1.689001in}{2.905832in}}%
\pgfpathcurveto{\pgfqpoint{1.689001in}{2.902149in}}{\pgfqpoint{1.690464in}{2.898616in}}{\pgfqpoint{1.693069in}{2.896011in}}%
\pgfpathcurveto{\pgfqpoint{1.695673in}{2.893406in}}{\pgfqpoint{1.699206in}{2.891943in}}{\pgfqpoint{1.702889in}{2.891943in}}%
\pgfpathlineto{\pgfqpoint{1.702889in}{2.891943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578015in}{2.877883in}}%
\pgfpathcurveto{\pgfqpoint{1.581698in}{2.877883in}}{\pgfqpoint{1.585231in}{2.879346in}}{\pgfqpoint{1.587836in}{2.881951in}}%
\pgfpathcurveto{\pgfqpoint{1.590440in}{2.884555in}}{\pgfqpoint{1.591904in}{2.888088in}}{\pgfqpoint{1.591904in}{2.891772in}}%
\pgfpathcurveto{\pgfqpoint{1.591904in}{2.895455in}}{\pgfqpoint{1.590440in}{2.898988in}}{\pgfqpoint{1.587836in}{2.901593in}}%
\pgfpathcurveto{\pgfqpoint{1.585231in}{2.904197in}}{\pgfqpoint{1.581698in}{2.905661in}}{\pgfqpoint{1.578015in}{2.905661in}}%
\pgfpathcurveto{\pgfqpoint{1.574331in}{2.905661in}}{\pgfqpoint{1.570798in}{2.904197in}}{\pgfqpoint{1.568194in}{2.901593in}}%
\pgfpathcurveto{\pgfqpoint{1.565589in}{2.898988in}}{\pgfqpoint{1.564126in}{2.895455in}}{\pgfqpoint{1.564126in}{2.891772in}}%
\pgfpathcurveto{\pgfqpoint{1.564126in}{2.888088in}}{\pgfqpoint{1.565589in}{2.884555in}}{\pgfqpoint{1.568194in}{2.881951in}}%
\pgfpathcurveto{\pgfqpoint{1.570798in}{2.879346in}}{\pgfqpoint{1.574331in}{2.877883in}}{\pgfqpoint{1.578015in}{2.877883in}}%
\pgfpathlineto{\pgfqpoint{1.578015in}{2.877883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780148in}{2.899023in}}%
\pgfpathcurveto{\pgfqpoint{1.783831in}{2.899023in}}{\pgfqpoint{1.787364in}{2.900487in}}{\pgfqpoint{1.789969in}{2.903091in}}%
\pgfpathcurveto{\pgfqpoint{1.792573in}{2.905696in}}{\pgfqpoint{1.794037in}{2.909229in}}{\pgfqpoint{1.794037in}{2.912912in}}%
\pgfpathcurveto{\pgfqpoint{1.794037in}{2.916595in}}{\pgfqpoint{1.792573in}{2.920128in}}{\pgfqpoint{1.789969in}{2.922733in}}%
\pgfpathcurveto{\pgfqpoint{1.787364in}{2.925337in}}{\pgfqpoint{1.783831in}{2.926801in}}{\pgfqpoint{1.780148in}{2.926801in}}%
\pgfpathcurveto{\pgfqpoint{1.776464in}{2.926801in}}{\pgfqpoint{1.772931in}{2.925337in}}{\pgfqpoint{1.770327in}{2.922733in}}%
\pgfpathcurveto{\pgfqpoint{1.767722in}{2.920128in}}{\pgfqpoint{1.766259in}{2.916595in}}{\pgfqpoint{1.766259in}{2.912912in}}%
\pgfpathcurveto{\pgfqpoint{1.766259in}{2.909229in}}{\pgfqpoint{1.767722in}{2.905696in}}{\pgfqpoint{1.770327in}{2.903091in}}%
\pgfpathcurveto{\pgfqpoint{1.772931in}{2.900487in}}{\pgfqpoint{1.776464in}{2.899023in}}{\pgfqpoint{1.780148in}{2.899023in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{2.899023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625191in}{2.914951in}}%
\pgfpathcurveto{\pgfqpoint{1.628875in}{2.914951in}}{\pgfqpoint{1.632408in}{2.916414in}}{\pgfqpoint{1.635012in}{2.919019in}}%
\pgfpathcurveto{\pgfqpoint{1.637617in}{2.921623in}}{\pgfqpoint{1.639080in}{2.925156in}}{\pgfqpoint{1.639080in}{2.928840in}}%
\pgfpathcurveto{\pgfqpoint{1.639080in}{2.932523in}}{\pgfqpoint{1.637617in}{2.936056in}}{\pgfqpoint{1.635012in}{2.938661in}}%
\pgfpathcurveto{\pgfqpoint{1.632408in}{2.941265in}}{\pgfqpoint{1.628875in}{2.942729in}}{\pgfqpoint{1.625191in}{2.942729in}}%
\pgfpathcurveto{\pgfqpoint{1.621508in}{2.942729in}}{\pgfqpoint{1.617975in}{2.941265in}}{\pgfqpoint{1.615370in}{2.938661in}}%
\pgfpathcurveto{\pgfqpoint{1.612766in}{2.936056in}}{\pgfqpoint{1.611302in}{2.932523in}}{\pgfqpoint{1.611302in}{2.928840in}}%
\pgfpathcurveto{\pgfqpoint{1.611302in}{2.925156in}}{\pgfqpoint{1.612766in}{2.921623in}}{\pgfqpoint{1.615370in}{2.919019in}}%
\pgfpathcurveto{\pgfqpoint{1.617975in}{2.916414in}}{\pgfqpoint{1.621508in}{2.914951in}}{\pgfqpoint{1.625191in}{2.914951in}}%
\pgfpathlineto{\pgfqpoint{1.625191in}{2.914951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741767in}{2.898433in}}%
\pgfpathcurveto{\pgfqpoint{1.745450in}{2.898433in}}{\pgfqpoint{1.748983in}{2.899896in}}{\pgfqpoint{1.751588in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{1.754193in}{2.905105in}}{\pgfqpoint{1.755656in}{2.908638in}}{\pgfqpoint{1.755656in}{2.912321in}}%
\pgfpathcurveto{\pgfqpoint{1.755656in}{2.916005in}}{\pgfqpoint{1.754193in}{2.919538in}}{\pgfqpoint{1.751588in}{2.922142in}}%
\pgfpathcurveto{\pgfqpoint{1.748983in}{2.924747in}}{\pgfqpoint{1.745450in}{2.926210in}}{\pgfqpoint{1.741767in}{2.926210in}}%
\pgfpathcurveto{\pgfqpoint{1.738084in}{2.926210in}}{\pgfqpoint{1.734551in}{2.924747in}}{\pgfqpoint{1.731946in}{2.922142in}}%
\pgfpathcurveto{\pgfqpoint{1.729342in}{2.919538in}}{\pgfqpoint{1.727878in}{2.916005in}}{\pgfqpoint{1.727878in}{2.912321in}}%
\pgfpathcurveto{\pgfqpoint{1.727878in}{2.908638in}}{\pgfqpoint{1.729342in}{2.905105in}}{\pgfqpoint{1.731946in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{1.734551in}{2.899896in}}{\pgfqpoint{1.738084in}{2.898433in}}{\pgfqpoint{1.741767in}{2.898433in}}%
\pgfpathlineto{\pgfqpoint{1.741767in}{2.898433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828298in}{2.901888in}}%
\pgfpathcurveto{\pgfqpoint{1.831982in}{2.901888in}}{\pgfqpoint{1.835515in}{2.903351in}}{\pgfqpoint{1.838119in}{2.905956in}}%
\pgfpathcurveto{\pgfqpoint{1.840724in}{2.908560in}}{\pgfqpoint{1.842187in}{2.912093in}}{\pgfqpoint{1.842187in}{2.915777in}}%
\pgfpathcurveto{\pgfqpoint{1.842187in}{2.919460in}}{\pgfqpoint{1.840724in}{2.922993in}}{\pgfqpoint{1.838119in}{2.925598in}}%
\pgfpathcurveto{\pgfqpoint{1.835515in}{2.928202in}}{\pgfqpoint{1.831982in}{2.929666in}}{\pgfqpoint{1.828298in}{2.929666in}}%
\pgfpathcurveto{\pgfqpoint{1.824615in}{2.929666in}}{\pgfqpoint{1.821082in}{2.928202in}}{\pgfqpoint{1.818477in}{2.925598in}}%
\pgfpathcurveto{\pgfqpoint{1.815873in}{2.922993in}}{\pgfqpoint{1.814409in}{2.919460in}}{\pgfqpoint{1.814409in}{2.915777in}}%
\pgfpathcurveto{\pgfqpoint{1.814409in}{2.912093in}}{\pgfqpoint{1.815873in}{2.908560in}}{\pgfqpoint{1.818477in}{2.905956in}}%
\pgfpathcurveto{\pgfqpoint{1.821082in}{2.903351in}}{\pgfqpoint{1.824615in}{2.901888in}}{\pgfqpoint{1.828298in}{2.901888in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{2.901888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652560in}{2.931781in}}%
\pgfpathcurveto{\pgfqpoint{1.656243in}{2.931781in}}{\pgfqpoint{1.659776in}{2.933244in}}{\pgfqpoint{1.662381in}{2.935849in}}%
\pgfpathcurveto{\pgfqpoint{1.664985in}{2.938453in}}{\pgfqpoint{1.666449in}{2.941986in}}{\pgfqpoint{1.666449in}{2.945670in}}%
\pgfpathcurveto{\pgfqpoint{1.666449in}{2.949353in}}{\pgfqpoint{1.664985in}{2.952886in}}{\pgfqpoint{1.662381in}{2.955491in}}%
\pgfpathcurveto{\pgfqpoint{1.659776in}{2.958095in}}{\pgfqpoint{1.656243in}{2.959559in}}{\pgfqpoint{1.652560in}{2.959559in}}%
\pgfpathcurveto{\pgfqpoint{1.648876in}{2.959559in}}{\pgfqpoint{1.645343in}{2.958095in}}{\pgfqpoint{1.642739in}{2.955491in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{2.952886in}}{\pgfqpoint{1.638671in}{2.949353in}}{\pgfqpoint{1.638671in}{2.945670in}}%
\pgfpathcurveto{\pgfqpoint{1.638671in}{2.941986in}}{\pgfqpoint{1.640134in}{2.938453in}}{\pgfqpoint{1.642739in}{2.935849in}}%
\pgfpathcurveto{\pgfqpoint{1.645343in}{2.933244in}}{\pgfqpoint{1.648876in}{2.931781in}}{\pgfqpoint{1.652560in}{2.931781in}}%
\pgfpathlineto{\pgfqpoint{1.652560in}{2.931781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718826in}{2.883076in}}%
\pgfpathcurveto{\pgfqpoint{1.722510in}{2.883076in}}{\pgfqpoint{1.726043in}{2.884539in}}{\pgfqpoint{1.728647in}{2.887144in}}%
\pgfpathcurveto{\pgfqpoint{1.731252in}{2.889748in}}{\pgfqpoint{1.732715in}{2.893281in}}{\pgfqpoint{1.732715in}{2.896965in}}%
\pgfpathcurveto{\pgfqpoint{1.732715in}{2.900648in}}{\pgfqpoint{1.731252in}{2.904181in}}{\pgfqpoint{1.728647in}{2.906786in}}%
\pgfpathcurveto{\pgfqpoint{1.726043in}{2.909390in}}{\pgfqpoint{1.722510in}{2.910854in}}{\pgfqpoint{1.718826in}{2.910854in}}%
\pgfpathcurveto{\pgfqpoint{1.715143in}{2.910854in}}{\pgfqpoint{1.711610in}{2.909390in}}{\pgfqpoint{1.709005in}{2.906786in}}%
\pgfpathcurveto{\pgfqpoint{1.706401in}{2.904181in}}{\pgfqpoint{1.704937in}{2.900648in}}{\pgfqpoint{1.704937in}{2.896965in}}%
\pgfpathcurveto{\pgfqpoint{1.704937in}{2.893281in}}{\pgfqpoint{1.706401in}{2.889748in}}{\pgfqpoint{1.709005in}{2.887144in}}%
\pgfpathcurveto{\pgfqpoint{1.711610in}{2.884539in}}{\pgfqpoint{1.715143in}{2.883076in}}{\pgfqpoint{1.718826in}{2.883076in}}%
\pgfpathlineto{\pgfqpoint{1.718826in}{2.883076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724759in}{2.908301in}}%
\pgfpathcurveto{\pgfqpoint{1.728442in}{2.908301in}}{\pgfqpoint{1.731975in}{2.909765in}}{\pgfqpoint{1.734580in}{2.912369in}}%
\pgfpathcurveto{\pgfqpoint{1.737185in}{2.914974in}}{\pgfqpoint{1.738648in}{2.918507in}}{\pgfqpoint{1.738648in}{2.922190in}}%
\pgfpathcurveto{\pgfqpoint{1.738648in}{2.925874in}}{\pgfqpoint{1.737185in}{2.929407in}}{\pgfqpoint{1.734580in}{2.932011in}}%
\pgfpathcurveto{\pgfqpoint{1.731975in}{2.934616in}}{\pgfqpoint{1.728442in}{2.936079in}}{\pgfqpoint{1.724759in}{2.936079in}}%
\pgfpathcurveto{\pgfqpoint{1.721076in}{2.936079in}}{\pgfqpoint{1.717543in}{2.934616in}}{\pgfqpoint{1.714938in}{2.932011in}}%
\pgfpathcurveto{\pgfqpoint{1.712334in}{2.929407in}}{\pgfqpoint{1.710870in}{2.925874in}}{\pgfqpoint{1.710870in}{2.922190in}}%
\pgfpathcurveto{\pgfqpoint{1.710870in}{2.918507in}}{\pgfqpoint{1.712334in}{2.914974in}}{\pgfqpoint{1.714938in}{2.912369in}}%
\pgfpathcurveto{\pgfqpoint{1.717543in}{2.909765in}}{\pgfqpoint{1.721076in}{2.908301in}}{\pgfqpoint{1.724759in}{2.908301in}}%
\pgfpathlineto{\pgfqpoint{1.724759in}{2.908301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676062in}{2.928874in}}%
\pgfpathcurveto{\pgfqpoint{1.679745in}{2.928874in}}{\pgfqpoint{1.683278in}{2.930337in}}{\pgfqpoint{1.685883in}{2.932942in}}%
\pgfpathcurveto{\pgfqpoint{1.688487in}{2.935546in}}{\pgfqpoint{1.689950in}{2.939079in}}{\pgfqpoint{1.689950in}{2.942763in}}%
\pgfpathcurveto{\pgfqpoint{1.689950in}{2.946446in}}{\pgfqpoint{1.688487in}{2.949979in}}{\pgfqpoint{1.685883in}{2.952584in}}%
\pgfpathcurveto{\pgfqpoint{1.683278in}{2.955188in}}{\pgfqpoint{1.679745in}{2.956652in}}{\pgfqpoint{1.676062in}{2.956652in}}%
\pgfpathcurveto{\pgfqpoint{1.672378in}{2.956652in}}{\pgfqpoint{1.668845in}{2.955188in}}{\pgfqpoint{1.666241in}{2.952584in}}%
\pgfpathcurveto{\pgfqpoint{1.663636in}{2.949979in}}{\pgfqpoint{1.662173in}{2.946446in}}{\pgfqpoint{1.662173in}{2.942763in}}%
\pgfpathcurveto{\pgfqpoint{1.662173in}{2.939079in}}{\pgfqpoint{1.663636in}{2.935546in}}{\pgfqpoint{1.666241in}{2.932942in}}%
\pgfpathcurveto{\pgfqpoint{1.668845in}{2.930337in}}{\pgfqpoint{1.672378in}{2.928874in}}{\pgfqpoint{1.676062in}{2.928874in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{2.928874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767968in}{2.926180in}}%
\pgfpathcurveto{\pgfqpoint{1.771652in}{2.926180in}}{\pgfqpoint{1.775185in}{2.927644in}}{\pgfqpoint{1.777789in}{2.930248in}}%
\pgfpathcurveto{\pgfqpoint{1.780394in}{2.932853in}}{\pgfqpoint{1.781857in}{2.936386in}}{\pgfqpoint{1.781857in}{2.940069in}}%
\pgfpathcurveto{\pgfqpoint{1.781857in}{2.943752in}}{\pgfqpoint{1.780394in}{2.947286in}}{\pgfqpoint{1.777789in}{2.949890in}}%
\pgfpathcurveto{\pgfqpoint{1.775185in}{2.952495in}}{\pgfqpoint{1.771652in}{2.953958in}}{\pgfqpoint{1.767968in}{2.953958in}}%
\pgfpathcurveto{\pgfqpoint{1.764285in}{2.953958in}}{\pgfqpoint{1.760752in}{2.952495in}}{\pgfqpoint{1.758148in}{2.949890in}}%
\pgfpathcurveto{\pgfqpoint{1.755543in}{2.947286in}}{\pgfqpoint{1.754080in}{2.943752in}}{\pgfqpoint{1.754080in}{2.940069in}}%
\pgfpathcurveto{\pgfqpoint{1.754080in}{2.936386in}}{\pgfqpoint{1.755543in}{2.932853in}}{\pgfqpoint{1.758148in}{2.930248in}}%
\pgfpathcurveto{\pgfqpoint{1.760752in}{2.927644in}}{\pgfqpoint{1.764285in}{2.926180in}}{\pgfqpoint{1.767968in}{2.926180in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{2.926180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758049in}{2.886793in}}%
\pgfpathcurveto{\pgfqpoint{1.761732in}{2.886793in}}{\pgfqpoint{1.765265in}{2.888256in}}{\pgfqpoint{1.767869in}{2.890861in}}%
\pgfpathcurveto{\pgfqpoint{1.770474in}{2.893465in}}{\pgfqpoint{1.771937in}{2.896998in}}{\pgfqpoint{1.771937in}{2.900682in}}%
\pgfpathcurveto{\pgfqpoint{1.771937in}{2.904365in}}{\pgfqpoint{1.770474in}{2.907898in}}{\pgfqpoint{1.767869in}{2.910503in}}%
\pgfpathcurveto{\pgfqpoint{1.765265in}{2.913107in}}{\pgfqpoint{1.761732in}{2.914571in}}{\pgfqpoint{1.758049in}{2.914571in}}%
\pgfpathcurveto{\pgfqpoint{1.754365in}{2.914571in}}{\pgfqpoint{1.750832in}{2.913107in}}{\pgfqpoint{1.748228in}{2.910503in}}%
\pgfpathcurveto{\pgfqpoint{1.745623in}{2.907898in}}{\pgfqpoint{1.744160in}{2.904365in}}{\pgfqpoint{1.744160in}{2.900682in}}%
\pgfpathcurveto{\pgfqpoint{1.744160in}{2.896998in}}{\pgfqpoint{1.745623in}{2.893465in}}{\pgfqpoint{1.748228in}{2.890861in}}%
\pgfpathcurveto{\pgfqpoint{1.750832in}{2.888256in}}{\pgfqpoint{1.754365in}{2.886793in}}{\pgfqpoint{1.758049in}{2.886793in}}%
\pgfpathlineto{\pgfqpoint{1.758049in}{2.886793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681184in}{2.915431in}}%
\pgfpathcurveto{\pgfqpoint{1.684868in}{2.915431in}}{\pgfqpoint{1.688401in}{2.916894in}}{\pgfqpoint{1.691005in}{2.919499in}}%
\pgfpathcurveto{\pgfqpoint{1.693610in}{2.922103in}}{\pgfqpoint{1.695073in}{2.925636in}}{\pgfqpoint{1.695073in}{2.929320in}}%
\pgfpathcurveto{\pgfqpoint{1.695073in}{2.933003in}}{\pgfqpoint{1.693610in}{2.936536in}}{\pgfqpoint{1.691005in}{2.939141in}}%
\pgfpathcurveto{\pgfqpoint{1.688401in}{2.941745in}}{\pgfqpoint{1.684868in}{2.943209in}}{\pgfqpoint{1.681184in}{2.943209in}}%
\pgfpathcurveto{\pgfqpoint{1.677501in}{2.943209in}}{\pgfqpoint{1.673968in}{2.941745in}}{\pgfqpoint{1.671363in}{2.939141in}}%
\pgfpathcurveto{\pgfqpoint{1.668759in}{2.936536in}}{\pgfqpoint{1.667295in}{2.933003in}}{\pgfqpoint{1.667295in}{2.929320in}}%
\pgfpathcurveto{\pgfqpoint{1.667295in}{2.925636in}}{\pgfqpoint{1.668759in}{2.922103in}}{\pgfqpoint{1.671363in}{2.919499in}}%
\pgfpathcurveto{\pgfqpoint{1.673968in}{2.916894in}}{\pgfqpoint{1.677501in}{2.915431in}}{\pgfqpoint{1.681184in}{2.915431in}}%
\pgfpathlineto{\pgfqpoint{1.681184in}{2.915431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515980in}{2.901735in}}%
\pgfpathcurveto{\pgfqpoint{1.519663in}{2.901735in}}{\pgfqpoint{1.523196in}{2.903198in}}{\pgfqpoint{1.525801in}{2.905803in}}%
\pgfpathcurveto{\pgfqpoint{1.528405in}{2.908407in}}{\pgfqpoint{1.529869in}{2.911940in}}{\pgfqpoint{1.529869in}{2.915624in}}%
\pgfpathcurveto{\pgfqpoint{1.529869in}{2.919307in}}{\pgfqpoint{1.528405in}{2.922840in}}{\pgfqpoint{1.525801in}{2.925445in}}%
\pgfpathcurveto{\pgfqpoint{1.523196in}{2.928049in}}{\pgfqpoint{1.519663in}{2.929513in}}{\pgfqpoint{1.515980in}{2.929513in}}%
\pgfpathcurveto{\pgfqpoint{1.512297in}{2.929513in}}{\pgfqpoint{1.508764in}{2.928049in}}{\pgfqpoint{1.506159in}{2.925445in}}%
\pgfpathcurveto{\pgfqpoint{1.503555in}{2.922840in}}{\pgfqpoint{1.502091in}{2.919307in}}{\pgfqpoint{1.502091in}{2.915624in}}%
\pgfpathcurveto{\pgfqpoint{1.502091in}{2.911940in}}{\pgfqpoint{1.503555in}{2.908407in}}{\pgfqpoint{1.506159in}{2.905803in}}%
\pgfpathcurveto{\pgfqpoint{1.508764in}{2.903198in}}{\pgfqpoint{1.512297in}{2.901735in}}{\pgfqpoint{1.515980in}{2.901735in}}%
\pgfpathlineto{\pgfqpoint{1.515980in}{2.901735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762572in}{2.926461in}}%
\pgfpathcurveto{\pgfqpoint{1.766256in}{2.926461in}}{\pgfqpoint{1.769789in}{2.927924in}}{\pgfqpoint{1.772393in}{2.930529in}}%
\pgfpathcurveto{\pgfqpoint{1.774998in}{2.933133in}}{\pgfqpoint{1.776461in}{2.936666in}}{\pgfqpoint{1.776461in}{2.940350in}}%
\pgfpathcurveto{\pgfqpoint{1.776461in}{2.944033in}}{\pgfqpoint{1.774998in}{2.947566in}}{\pgfqpoint{1.772393in}{2.950171in}}%
\pgfpathcurveto{\pgfqpoint{1.769789in}{2.952775in}}{\pgfqpoint{1.766256in}{2.954239in}}{\pgfqpoint{1.762572in}{2.954239in}}%
\pgfpathcurveto{\pgfqpoint{1.758889in}{2.954239in}}{\pgfqpoint{1.755356in}{2.952775in}}{\pgfqpoint{1.752751in}{2.950171in}}%
\pgfpathcurveto{\pgfqpoint{1.750147in}{2.947566in}}{\pgfqpoint{1.748683in}{2.944033in}}{\pgfqpoint{1.748683in}{2.940350in}}%
\pgfpathcurveto{\pgfqpoint{1.748683in}{2.936666in}}{\pgfqpoint{1.750147in}{2.933133in}}{\pgfqpoint{1.752751in}{2.930529in}}%
\pgfpathcurveto{\pgfqpoint{1.755356in}{2.927924in}}{\pgfqpoint{1.758889in}{2.926461in}}{\pgfqpoint{1.762572in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{1.762572in}{2.926461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858471in}{2.890156in}}%
\pgfpathcurveto{\pgfqpoint{1.862155in}{2.890156in}}{\pgfqpoint{1.865688in}{2.891620in}}{\pgfqpoint{1.868292in}{2.894224in}}%
\pgfpathcurveto{\pgfqpoint{1.870897in}{2.896829in}}{\pgfqpoint{1.872360in}{2.900362in}}{\pgfqpoint{1.872360in}{2.904045in}}%
\pgfpathcurveto{\pgfqpoint{1.872360in}{2.907729in}}{\pgfqpoint{1.870897in}{2.911262in}}{\pgfqpoint{1.868292in}{2.913866in}}%
\pgfpathcurveto{\pgfqpoint{1.865688in}{2.916471in}}{\pgfqpoint{1.862155in}{2.917934in}}{\pgfqpoint{1.858471in}{2.917934in}}%
\pgfpathcurveto{\pgfqpoint{1.854788in}{2.917934in}}{\pgfqpoint{1.851255in}{2.916471in}}{\pgfqpoint{1.848650in}{2.913866in}}%
\pgfpathcurveto{\pgfqpoint{1.846046in}{2.911262in}}{\pgfqpoint{1.844582in}{2.907729in}}{\pgfqpoint{1.844582in}{2.904045in}}%
\pgfpathcurveto{\pgfqpoint{1.844582in}{2.900362in}}{\pgfqpoint{1.846046in}{2.896829in}}{\pgfqpoint{1.848650in}{2.894224in}}%
\pgfpathcurveto{\pgfqpoint{1.851255in}{2.891620in}}{\pgfqpoint{1.854788in}{2.890156in}}{\pgfqpoint{1.858471in}{2.890156in}}%
\pgfpathlineto{\pgfqpoint{1.858471in}{2.890156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801728in}{2.924611in}}%
\pgfpathcurveto{\pgfqpoint{1.805411in}{2.924611in}}{\pgfqpoint{1.808944in}{2.926075in}}{\pgfqpoint{1.811549in}{2.928679in}}%
\pgfpathcurveto{\pgfqpoint{1.814153in}{2.931284in}}{\pgfqpoint{1.815617in}{2.934817in}}{\pgfqpoint{1.815617in}{2.938500in}}%
\pgfpathcurveto{\pgfqpoint{1.815617in}{2.942183in}}{\pgfqpoint{1.814153in}{2.945716in}}{\pgfqpoint{1.811549in}{2.948321in}}%
\pgfpathcurveto{\pgfqpoint{1.808944in}{2.950925in}}{\pgfqpoint{1.805411in}{2.952389in}}{\pgfqpoint{1.801728in}{2.952389in}}%
\pgfpathcurveto{\pgfqpoint{1.798045in}{2.952389in}}{\pgfqpoint{1.794512in}{2.950925in}}{\pgfqpoint{1.791907in}{2.948321in}}%
\pgfpathcurveto{\pgfqpoint{1.789302in}{2.945716in}}{\pgfqpoint{1.787839in}{2.942183in}}{\pgfqpoint{1.787839in}{2.938500in}}%
\pgfpathcurveto{\pgfqpoint{1.787839in}{2.934817in}}{\pgfqpoint{1.789302in}{2.931284in}}{\pgfqpoint{1.791907in}{2.928679in}}%
\pgfpathcurveto{\pgfqpoint{1.794512in}{2.926075in}}{\pgfqpoint{1.798045in}{2.924611in}}{\pgfqpoint{1.801728in}{2.924611in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{2.924611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682983in}{2.890097in}}%
\pgfpathcurveto{\pgfqpoint{1.686667in}{2.890097in}}{\pgfqpoint{1.690200in}{2.891560in}}{\pgfqpoint{1.692804in}{2.894165in}}%
\pgfpathcurveto{\pgfqpoint{1.695409in}{2.896769in}}{\pgfqpoint{1.696872in}{2.900302in}}{\pgfqpoint{1.696872in}{2.903986in}}%
\pgfpathcurveto{\pgfqpoint{1.696872in}{2.907669in}}{\pgfqpoint{1.695409in}{2.911202in}}{\pgfqpoint{1.692804in}{2.913806in}}%
\pgfpathcurveto{\pgfqpoint{1.690200in}{2.916411in}}{\pgfqpoint{1.686667in}{2.917874in}}{\pgfqpoint{1.682983in}{2.917874in}}%
\pgfpathcurveto{\pgfqpoint{1.679300in}{2.917874in}}{\pgfqpoint{1.675767in}{2.916411in}}{\pgfqpoint{1.673163in}{2.913806in}}%
\pgfpathcurveto{\pgfqpoint{1.670558in}{2.911202in}}{\pgfqpoint{1.669095in}{2.907669in}}{\pgfqpoint{1.669095in}{2.903986in}}%
\pgfpathcurveto{\pgfqpoint{1.669095in}{2.900302in}}{\pgfqpoint{1.670558in}{2.896769in}}{\pgfqpoint{1.673163in}{2.894165in}}%
\pgfpathcurveto{\pgfqpoint{1.675767in}{2.891560in}}{\pgfqpoint{1.679300in}{2.890097in}}{\pgfqpoint{1.682983in}{2.890097in}}%
\pgfpathlineto{\pgfqpoint{1.682983in}{2.890097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732625in}{2.900736in}}%
\pgfpathcurveto{\pgfqpoint{1.736308in}{2.900736in}}{\pgfqpoint{1.739841in}{2.902200in}}{\pgfqpoint{1.742446in}{2.904804in}}%
\pgfpathcurveto{\pgfqpoint{1.745050in}{2.907409in}}{\pgfqpoint{1.746514in}{2.910942in}}{\pgfqpoint{1.746514in}{2.914625in}}%
\pgfpathcurveto{\pgfqpoint{1.746514in}{2.918309in}}{\pgfqpoint{1.745050in}{2.921842in}}{\pgfqpoint{1.742446in}{2.924446in}}%
\pgfpathcurveto{\pgfqpoint{1.739841in}{2.927051in}}{\pgfqpoint{1.736308in}{2.928514in}}{\pgfqpoint{1.732625in}{2.928514in}}%
\pgfpathcurveto{\pgfqpoint{1.728942in}{2.928514in}}{\pgfqpoint{1.725409in}{2.927051in}}{\pgfqpoint{1.722804in}{2.924446in}}%
\pgfpathcurveto{\pgfqpoint{1.720199in}{2.921842in}}{\pgfqpoint{1.718736in}{2.918309in}}{\pgfqpoint{1.718736in}{2.914625in}}%
\pgfpathcurveto{\pgfqpoint{1.718736in}{2.910942in}}{\pgfqpoint{1.720199in}{2.907409in}}{\pgfqpoint{1.722804in}{2.904804in}}%
\pgfpathcurveto{\pgfqpoint{1.725409in}{2.902200in}}{\pgfqpoint{1.728942in}{2.900736in}}{\pgfqpoint{1.732625in}{2.900736in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{2.900736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684106in}{2.882777in}}%
\pgfpathcurveto{\pgfqpoint{1.687789in}{2.882777in}}{\pgfqpoint{1.691322in}{2.884241in}}{\pgfqpoint{1.693926in}{2.886845in}}%
\pgfpathcurveto{\pgfqpoint{1.696531in}{2.889450in}}{\pgfqpoint{1.697994in}{2.892983in}}{\pgfqpoint{1.697994in}{2.896666in}}%
\pgfpathcurveto{\pgfqpoint{1.697994in}{2.900350in}}{\pgfqpoint{1.696531in}{2.903883in}}{\pgfqpoint{1.693926in}{2.906487in}}%
\pgfpathcurveto{\pgfqpoint{1.691322in}{2.909092in}}{\pgfqpoint{1.687789in}{2.910555in}}{\pgfqpoint{1.684106in}{2.910555in}}%
\pgfpathcurveto{\pgfqpoint{1.680422in}{2.910555in}}{\pgfqpoint{1.676889in}{2.909092in}}{\pgfqpoint{1.674285in}{2.906487in}}%
\pgfpathcurveto{\pgfqpoint{1.671680in}{2.903883in}}{\pgfqpoint{1.670217in}{2.900350in}}{\pgfqpoint{1.670217in}{2.896666in}}%
\pgfpathcurveto{\pgfqpoint{1.670217in}{2.892983in}}{\pgfqpoint{1.671680in}{2.889450in}}{\pgfqpoint{1.674285in}{2.886845in}}%
\pgfpathcurveto{\pgfqpoint{1.676889in}{2.884241in}}{\pgfqpoint{1.680422in}{2.882777in}}{\pgfqpoint{1.684106in}{2.882777in}}%
\pgfpathlineto{\pgfqpoint{1.684106in}{2.882777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762169in}{2.881740in}}%
\pgfpathcurveto{\pgfqpoint{1.765853in}{2.881740in}}{\pgfqpoint{1.769386in}{2.883204in}}{\pgfqpoint{1.771990in}{2.885808in}}%
\pgfpathcurveto{\pgfqpoint{1.774595in}{2.888413in}}{\pgfqpoint{1.776058in}{2.891946in}}{\pgfqpoint{1.776058in}{2.895629in}}%
\pgfpathcurveto{\pgfqpoint{1.776058in}{2.899312in}}{\pgfqpoint{1.774595in}{2.902845in}}{\pgfqpoint{1.771990in}{2.905450in}}%
\pgfpathcurveto{\pgfqpoint{1.769386in}{2.908054in}}{\pgfqpoint{1.765853in}{2.909518in}}{\pgfqpoint{1.762169in}{2.909518in}}%
\pgfpathcurveto{\pgfqpoint{1.758486in}{2.909518in}}{\pgfqpoint{1.754953in}{2.908054in}}{\pgfqpoint{1.752348in}{2.905450in}}%
\pgfpathcurveto{\pgfqpoint{1.749744in}{2.902845in}}{\pgfqpoint{1.748280in}{2.899312in}}{\pgfqpoint{1.748280in}{2.895629in}}%
\pgfpathcurveto{\pgfqpoint{1.748280in}{2.891946in}}{\pgfqpoint{1.749744in}{2.888413in}}{\pgfqpoint{1.752348in}{2.885808in}}%
\pgfpathcurveto{\pgfqpoint{1.754953in}{2.883204in}}{\pgfqpoint{1.758486in}{2.881740in}}{\pgfqpoint{1.762169in}{2.881740in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{2.881740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657913in}{2.881261in}}%
\pgfpathcurveto{\pgfqpoint{1.661596in}{2.881261in}}{\pgfqpoint{1.665129in}{2.882724in}}{\pgfqpoint{1.667734in}{2.885329in}}%
\pgfpathcurveto{\pgfqpoint{1.670338in}{2.887933in}}{\pgfqpoint{1.671802in}{2.891466in}}{\pgfqpoint{1.671802in}{2.895149in}}%
\pgfpathcurveto{\pgfqpoint{1.671802in}{2.898833in}}{\pgfqpoint{1.670338in}{2.902366in}}{\pgfqpoint{1.667734in}{2.904970in}}%
\pgfpathcurveto{\pgfqpoint{1.665129in}{2.907575in}}{\pgfqpoint{1.661596in}{2.909038in}}{\pgfqpoint{1.657913in}{2.909038in}}%
\pgfpathcurveto{\pgfqpoint{1.654229in}{2.909038in}}{\pgfqpoint{1.650696in}{2.907575in}}{\pgfqpoint{1.648092in}{2.904970in}}%
\pgfpathcurveto{\pgfqpoint{1.645487in}{2.902366in}}{\pgfqpoint{1.644024in}{2.898833in}}{\pgfqpoint{1.644024in}{2.895149in}}%
\pgfpathcurveto{\pgfqpoint{1.644024in}{2.891466in}}{\pgfqpoint{1.645487in}{2.887933in}}{\pgfqpoint{1.648092in}{2.885329in}}%
\pgfpathcurveto{\pgfqpoint{1.650696in}{2.882724in}}{\pgfqpoint{1.654229in}{2.881261in}}{\pgfqpoint{1.657913in}{2.881261in}}%
\pgfpathlineto{\pgfqpoint{1.657913in}{2.881261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724344in}{2.890322in}}%
\pgfpathcurveto{\pgfqpoint{1.728027in}{2.890322in}}{\pgfqpoint{1.731560in}{2.891785in}}{\pgfqpoint{1.734165in}{2.894390in}}%
\pgfpathcurveto{\pgfqpoint{1.736769in}{2.896994in}}{\pgfqpoint{1.738233in}{2.900527in}}{\pgfqpoint{1.738233in}{2.904211in}}%
\pgfpathcurveto{\pgfqpoint{1.738233in}{2.907894in}}{\pgfqpoint{1.736769in}{2.911427in}}{\pgfqpoint{1.734165in}{2.914032in}}%
\pgfpathcurveto{\pgfqpoint{1.731560in}{2.916636in}}{\pgfqpoint{1.728027in}{2.918100in}}{\pgfqpoint{1.724344in}{2.918100in}}%
\pgfpathcurveto{\pgfqpoint{1.720660in}{2.918100in}}{\pgfqpoint{1.717127in}{2.916636in}}{\pgfqpoint{1.714523in}{2.914032in}}%
\pgfpathcurveto{\pgfqpoint{1.711918in}{2.911427in}}{\pgfqpoint{1.710455in}{2.907894in}}{\pgfqpoint{1.710455in}{2.904211in}}%
\pgfpathcurveto{\pgfqpoint{1.710455in}{2.900527in}}{\pgfqpoint{1.711918in}{2.896994in}}{\pgfqpoint{1.714523in}{2.894390in}}%
\pgfpathcurveto{\pgfqpoint{1.717127in}{2.891785in}}{\pgfqpoint{1.720660in}{2.890322in}}{\pgfqpoint{1.724344in}{2.890322in}}%
\pgfpathlineto{\pgfqpoint{1.724344in}{2.890322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699216in}{2.894437in}}%
\pgfpathcurveto{\pgfqpoint{1.702899in}{2.894437in}}{\pgfqpoint{1.706432in}{2.895901in}}{\pgfqpoint{1.709037in}{2.898505in}}%
\pgfpathcurveto{\pgfqpoint{1.711641in}{2.901110in}}{\pgfqpoint{1.713105in}{2.904643in}}{\pgfqpoint{1.713105in}{2.908326in}}%
\pgfpathcurveto{\pgfqpoint{1.713105in}{2.912009in}}{\pgfqpoint{1.711641in}{2.915542in}}{\pgfqpoint{1.709037in}{2.918147in}}%
\pgfpathcurveto{\pgfqpoint{1.706432in}{2.920752in}}{\pgfqpoint{1.702899in}{2.922215in}}{\pgfqpoint{1.699216in}{2.922215in}}%
\pgfpathcurveto{\pgfqpoint{1.695532in}{2.922215in}}{\pgfqpoint{1.691999in}{2.920752in}}{\pgfqpoint{1.689395in}{2.918147in}}%
\pgfpathcurveto{\pgfqpoint{1.686790in}{2.915542in}}{\pgfqpoint{1.685327in}{2.912009in}}{\pgfqpoint{1.685327in}{2.908326in}}%
\pgfpathcurveto{\pgfqpoint{1.685327in}{2.904643in}}{\pgfqpoint{1.686790in}{2.901110in}}{\pgfqpoint{1.689395in}{2.898505in}}%
\pgfpathcurveto{\pgfqpoint{1.691999in}{2.895901in}}{\pgfqpoint{1.695532in}{2.894437in}}{\pgfqpoint{1.699216in}{2.894437in}}%
\pgfpathlineto{\pgfqpoint{1.699216in}{2.894437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790348in}{2.902582in}}%
\pgfpathcurveto{\pgfqpoint{1.794032in}{2.902582in}}{\pgfqpoint{1.797565in}{2.904045in}}{\pgfqpoint{1.800169in}{2.906650in}}%
\pgfpathcurveto{\pgfqpoint{1.802774in}{2.909254in}}{\pgfqpoint{1.804237in}{2.912787in}}{\pgfqpoint{1.804237in}{2.916471in}}%
\pgfpathcurveto{\pgfqpoint{1.804237in}{2.920154in}}{\pgfqpoint{1.802774in}{2.923687in}}{\pgfqpoint{1.800169in}{2.926292in}}%
\pgfpathcurveto{\pgfqpoint{1.797565in}{2.928896in}}{\pgfqpoint{1.794032in}{2.930360in}}{\pgfqpoint{1.790348in}{2.930360in}}%
\pgfpathcurveto{\pgfqpoint{1.786665in}{2.930360in}}{\pgfqpoint{1.783132in}{2.928896in}}{\pgfqpoint{1.780528in}{2.926292in}}%
\pgfpathcurveto{\pgfqpoint{1.777923in}{2.923687in}}{\pgfqpoint{1.776460in}{2.920154in}}{\pgfqpoint{1.776460in}{2.916471in}}%
\pgfpathcurveto{\pgfqpoint{1.776460in}{2.912787in}}{\pgfqpoint{1.777923in}{2.909254in}}{\pgfqpoint{1.780528in}{2.906650in}}%
\pgfpathcurveto{\pgfqpoint{1.783132in}{2.904045in}}{\pgfqpoint{1.786665in}{2.902582in}}{\pgfqpoint{1.790348in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{1.790348in}{2.902582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715762in}{2.920026in}}%
\pgfpathcurveto{\pgfqpoint{1.719445in}{2.920026in}}{\pgfqpoint{1.722978in}{2.921490in}}{\pgfqpoint{1.725583in}{2.924094in}}%
\pgfpathcurveto{\pgfqpoint{1.728187in}{2.926699in}}{\pgfqpoint{1.729650in}{2.930232in}}{\pgfqpoint{1.729650in}{2.933915in}}%
\pgfpathcurveto{\pgfqpoint{1.729650in}{2.937598in}}{\pgfqpoint{1.728187in}{2.941131in}}{\pgfqpoint{1.725583in}{2.943736in}}%
\pgfpathcurveto{\pgfqpoint{1.722978in}{2.946340in}}{\pgfqpoint{1.719445in}{2.947804in}}{\pgfqpoint{1.715762in}{2.947804in}}%
\pgfpathcurveto{\pgfqpoint{1.712078in}{2.947804in}}{\pgfqpoint{1.708545in}{2.946340in}}{\pgfqpoint{1.705941in}{2.943736in}}%
\pgfpathcurveto{\pgfqpoint{1.703336in}{2.941131in}}{\pgfqpoint{1.701873in}{2.937598in}}{\pgfqpoint{1.701873in}{2.933915in}}%
\pgfpathcurveto{\pgfqpoint{1.701873in}{2.930232in}}{\pgfqpoint{1.703336in}{2.926699in}}{\pgfqpoint{1.705941in}{2.924094in}}%
\pgfpathcurveto{\pgfqpoint{1.708545in}{2.921490in}}{\pgfqpoint{1.712078in}{2.920026in}}{\pgfqpoint{1.715762in}{2.920026in}}%
\pgfpathlineto{\pgfqpoint{1.715762in}{2.920026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725453in}{2.906670in}}%
\pgfpathcurveto{\pgfqpoint{1.729136in}{2.906670in}}{\pgfqpoint{1.732669in}{2.908133in}}{\pgfqpoint{1.735273in}{2.910738in}}%
\pgfpathcurveto{\pgfqpoint{1.737878in}{2.913342in}}{\pgfqpoint{1.739341in}{2.916875in}}{\pgfqpoint{1.739341in}{2.920559in}}%
\pgfpathcurveto{\pgfqpoint{1.739341in}{2.924242in}}{\pgfqpoint{1.737878in}{2.927775in}}{\pgfqpoint{1.735273in}{2.930379in}}%
\pgfpathcurveto{\pgfqpoint{1.732669in}{2.932984in}}{\pgfqpoint{1.729136in}{2.934447in}}{\pgfqpoint{1.725453in}{2.934447in}}%
\pgfpathcurveto{\pgfqpoint{1.721769in}{2.934447in}}{\pgfqpoint{1.718236in}{2.932984in}}{\pgfqpoint{1.715632in}{2.930379in}}%
\pgfpathcurveto{\pgfqpoint{1.713027in}{2.927775in}}{\pgfqpoint{1.711564in}{2.924242in}}{\pgfqpoint{1.711564in}{2.920559in}}%
\pgfpathcurveto{\pgfqpoint{1.711564in}{2.916875in}}{\pgfqpoint{1.713027in}{2.913342in}}{\pgfqpoint{1.715632in}{2.910738in}}%
\pgfpathcurveto{\pgfqpoint{1.718236in}{2.908133in}}{\pgfqpoint{1.721769in}{2.906670in}}{\pgfqpoint{1.725453in}{2.906670in}}%
\pgfpathlineto{\pgfqpoint{1.725453in}{2.906670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701448in}{2.903894in}}%
\pgfpathcurveto{\pgfqpoint{1.705131in}{2.903894in}}{\pgfqpoint{1.708664in}{2.905357in}}{\pgfqpoint{1.711269in}{2.907962in}}%
\pgfpathcurveto{\pgfqpoint{1.713873in}{2.910566in}}{\pgfqpoint{1.715337in}{2.914099in}}{\pgfqpoint{1.715337in}{2.917783in}}%
\pgfpathcurveto{\pgfqpoint{1.715337in}{2.921466in}}{\pgfqpoint{1.713873in}{2.924999in}}{\pgfqpoint{1.711269in}{2.927604in}}%
\pgfpathcurveto{\pgfqpoint{1.708664in}{2.930208in}}{\pgfqpoint{1.705131in}{2.931672in}}{\pgfqpoint{1.701448in}{2.931672in}}%
\pgfpathcurveto{\pgfqpoint{1.697764in}{2.931672in}}{\pgfqpoint{1.694231in}{2.930208in}}{\pgfqpoint{1.691627in}{2.927604in}}%
\pgfpathcurveto{\pgfqpoint{1.689022in}{2.924999in}}{\pgfqpoint{1.687559in}{2.921466in}}{\pgfqpoint{1.687559in}{2.917783in}}%
\pgfpathcurveto{\pgfqpoint{1.687559in}{2.914099in}}{\pgfqpoint{1.689022in}{2.910566in}}{\pgfqpoint{1.691627in}{2.907962in}}%
\pgfpathcurveto{\pgfqpoint{1.694231in}{2.905357in}}{\pgfqpoint{1.697764in}{2.903894in}}{\pgfqpoint{1.701448in}{2.903894in}}%
\pgfpathlineto{\pgfqpoint{1.701448in}{2.903894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672887in}{2.934104in}}%
\pgfpathcurveto{\pgfqpoint{1.676570in}{2.934104in}}{\pgfqpoint{1.680103in}{2.935567in}}{\pgfqpoint{1.682708in}{2.938172in}}%
\pgfpathcurveto{\pgfqpoint{1.685312in}{2.940777in}}{\pgfqpoint{1.686776in}{2.944310in}}{\pgfqpoint{1.686776in}{2.947993in}}%
\pgfpathcurveto{\pgfqpoint{1.686776in}{2.951676in}}{\pgfqpoint{1.685312in}{2.955209in}}{\pgfqpoint{1.682708in}{2.957814in}}%
\pgfpathcurveto{\pgfqpoint{1.680103in}{2.960418in}}{\pgfqpoint{1.676570in}{2.961882in}}{\pgfqpoint{1.672887in}{2.961882in}}%
\pgfpathcurveto{\pgfqpoint{1.669203in}{2.961882in}}{\pgfqpoint{1.665670in}{2.960418in}}{\pgfqpoint{1.663066in}{2.957814in}}%
\pgfpathcurveto{\pgfqpoint{1.660461in}{2.955209in}}{\pgfqpoint{1.658998in}{2.951676in}}{\pgfqpoint{1.658998in}{2.947993in}}%
\pgfpathcurveto{\pgfqpoint{1.658998in}{2.944310in}}{\pgfqpoint{1.660461in}{2.940777in}}{\pgfqpoint{1.663066in}{2.938172in}}%
\pgfpathcurveto{\pgfqpoint{1.665670in}{2.935567in}}{\pgfqpoint{1.669203in}{2.934104in}}{\pgfqpoint{1.672887in}{2.934104in}}%
\pgfpathlineto{\pgfqpoint{1.672887in}{2.934104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.740949in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790354in}{2.889197in}}%
\pgfpathcurveto{\pgfqpoint{1.794038in}{2.889197in}}{\pgfqpoint{1.797571in}{2.890661in}}{\pgfqpoint{1.800175in}{2.893265in}}%
\pgfpathcurveto{\pgfqpoint{1.802780in}{2.895870in}}{\pgfqpoint{1.804243in}{2.899403in}}{\pgfqpoint{1.804243in}{2.903086in}}%
\pgfpathcurveto{\pgfqpoint{1.804243in}{2.906770in}}{\pgfqpoint{1.802780in}{2.910303in}}{\pgfqpoint{1.800175in}{2.912907in}}%
\pgfpathcurveto{\pgfqpoint{1.797571in}{2.915512in}}{\pgfqpoint{1.794038in}{2.916975in}}{\pgfqpoint{1.790354in}{2.916975in}}%
\pgfpathcurveto{\pgfqpoint{1.786671in}{2.916975in}}{\pgfqpoint{1.783138in}{2.915512in}}{\pgfqpoint{1.780533in}{2.912907in}}%
\pgfpathcurveto{\pgfqpoint{1.777929in}{2.910303in}}{\pgfqpoint{1.776465in}{2.906770in}}{\pgfqpoint{1.776465in}{2.903086in}}%
\pgfpathcurveto{\pgfqpoint{1.776465in}{2.899403in}}{\pgfqpoint{1.777929in}{2.895870in}}{\pgfqpoint{1.780533in}{2.893265in}}%
\pgfpathcurveto{\pgfqpoint{1.783138in}{2.890661in}}{\pgfqpoint{1.786671in}{2.889197in}}{\pgfqpoint{1.790354in}{2.889197in}}%
\pgfpathlineto{\pgfqpoint{1.790354in}{2.889197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.004074in}{2.387340in}}{\pgfqpoint{2.313453in}{2.606398in}}{%
\pgfpathmoveto{\pgfqpoint{2.004074in}{2.387502in}}%
\pgfpathlineto{\pgfqpoint{2.004074in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.005628in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.008738in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.011847in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.016511in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.018066in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.021175in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.024284in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.025839in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.027394in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.032058in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.035167in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.036722in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.038276in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.039831in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.044495in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.046050in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.047604in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.049159in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.050714in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.052268in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.053823in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.055378in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.056932in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.058487in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.061596in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.063151in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.067815in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.069370in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.072479in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.074034in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.075588in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.078698in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.080252in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.081807in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.083362in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.086471in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.089581in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.092690in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.094245in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.100463in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.102018in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.103573in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.108237in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.109791in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.117565in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.119119in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.120674in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.122229in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.123783in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.125338in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.126893in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.128447in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.131557in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.133111in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.134666in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.136221in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.137775in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.139330in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.140885in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.143994in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.147103in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.148658in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.150213in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.153322in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.157986in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.159541in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.161095in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.162650in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.165759in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.167314in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.168869in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.170423in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.171978in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.173533in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.175087in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.178197in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.182861in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.185970in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.190634in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.192189in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.193744in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.195298in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.196853in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.198408in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.199962in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.201517in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.203072in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.204626in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.206181in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.207736in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.209290in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.213954in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.215509in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.217064in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.218618in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.221728in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.223282in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.224837in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.227946in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.229501in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.234165in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.235720in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.238829in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.240384in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.248157in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.249712in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.252821in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.254376in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.257485in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.260594in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.262149in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.263704in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.265258in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.266813in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.268368in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.271477in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.273032in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.276141in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.277696in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.280805in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.285469in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.287024in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.288578in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.290133in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.291688in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.293242in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.294797in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.296352in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.297906in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.299461in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.302571in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.304125in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.305680in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.307235in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.308789in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.310344in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.311899in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.313453in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.313453in}{2.387623in}}%
\pgfpathlineto{\pgfqpoint{2.313453in}{2.387623in}}%
\pgfpathlineto{\pgfqpoint{2.311899in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{2.310344in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{2.308789in}{2.387883in}}%
\pgfpathlineto{\pgfqpoint{2.307235in}{2.388009in}}%
\pgfpathlineto{\pgfqpoint{2.305680in}{2.388159in}}%
\pgfpathlineto{\pgfqpoint{2.304125in}{2.388339in}}%
\pgfpathlineto{\pgfqpoint{2.302571in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{2.388803in}}%
\pgfpathlineto{\pgfqpoint{2.299461in}{2.389099in}}%
\pgfpathlineto{\pgfqpoint{2.297906in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{2.296352in}{2.389845in}}%
\pgfpathlineto{\pgfqpoint{2.294797in}{2.390309in}}%
\pgfpathlineto{\pgfqpoint{2.293242in}{2.390842in}}%
\pgfpathlineto{\pgfqpoint{2.291688in}{2.391453in}}%
\pgfpathlineto{\pgfqpoint{2.290133in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{2.288578in}{2.392933in}}%
\pgfpathlineto{\pgfqpoint{2.287024in}{2.393818in}}%
\pgfpathlineto{\pgfqpoint{2.285469in}{2.394809in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{2.395914in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{2.397138in}}%
\pgfpathlineto{\pgfqpoint{2.280805in}{2.398489in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{2.277696in}{2.401586in}}%
\pgfpathlineto{\pgfqpoint{2.276141in}{2.403340in}}%
\pgfpathlineto{\pgfqpoint{2.274586in}{2.405235in}}%
\pgfpathlineto{\pgfqpoint{2.273032in}{2.407271in}}%
\pgfpathlineto{\pgfqpoint{2.271477in}{2.409447in}}%
\pgfpathlineto{\pgfqpoint{2.269922in}{2.411762in}}%
\pgfpathlineto{\pgfqpoint{2.268368in}{2.414212in}}%
\pgfpathlineto{\pgfqpoint{2.266813in}{2.416791in}}%
\pgfpathlineto{\pgfqpoint{2.265258in}{2.419495in}}%
\pgfpathlineto{\pgfqpoint{2.263704in}{2.422314in}}%
\pgfpathlineto{\pgfqpoint{2.262149in}{2.425240in}}%
\pgfpathlineto{\pgfqpoint{2.260594in}{2.428264in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{2.257485in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.437808in}}%
\pgfpathlineto{\pgfqpoint{2.254376in}{2.441109in}}%
\pgfpathlineto{\pgfqpoint{2.252821in}{2.444450in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.249712in}{2.451209in}}%
\pgfpathlineto{\pgfqpoint{2.248157in}{2.454607in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{2.458007in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.461401in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{2.464785in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{2.468154in}}%
\pgfpathlineto{\pgfqpoint{2.240384in}{2.471508in}}%
\pgfpathlineto{\pgfqpoint{2.238829in}{2.474845in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{2.478169in}}%
\pgfpathlineto{\pgfqpoint{2.235720in}{2.481481in}}%
\pgfpathlineto{\pgfqpoint{2.234165in}{2.484788in}}%
\pgfpathlineto{\pgfqpoint{2.232610in}{2.488096in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.229501in}{2.494743in}}%
\pgfpathlineto{\pgfqpoint{2.227946in}{2.498100in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{2.224837in}{2.504929in}}%
\pgfpathlineto{\pgfqpoint{2.223282in}{2.508419in}}%
\pgfpathlineto{\pgfqpoint{2.221728in}{2.511970in}}%
\pgfpathlineto{\pgfqpoint{2.220173in}{2.515591in}}%
\pgfpathlineto{\pgfqpoint{2.218618in}{2.519288in}}%
\pgfpathlineto{\pgfqpoint{2.217064in}{2.523064in}}%
\pgfpathlineto{\pgfqpoint{2.215509in}{2.526923in}}%
\pgfpathlineto{\pgfqpoint{2.213954in}{2.530866in}}%
\pgfpathlineto{\pgfqpoint{2.212400in}{2.534891in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{2.538992in}}%
\pgfpathlineto{\pgfqpoint{2.209290in}{2.543163in}}%
\pgfpathlineto{\pgfqpoint{2.207736in}{2.547393in}}%
\pgfpathlineto{\pgfqpoint{2.206181in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{2.204626in}{2.555975in}}%
\pgfpathlineto{\pgfqpoint{2.203072in}{2.560291in}}%
\pgfpathlineto{\pgfqpoint{2.201517in}{2.564595in}}%
\pgfpathlineto{\pgfqpoint{2.199962in}{2.568860in}}%
\pgfpathlineto{\pgfqpoint{2.198408in}{2.573059in}}%
\pgfpathlineto{\pgfqpoint{2.196853in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{2.195298in}{2.581134in}}%
\pgfpathlineto{\pgfqpoint{2.193744in}{2.584943in}}%
\pgfpathlineto{\pgfqpoint{2.192189in}{2.588553in}}%
\pgfpathlineto{\pgfqpoint{2.190634in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{2.595031in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{2.185970in}{2.600282in}}%
\pgfpathlineto{\pgfqpoint{2.184415in}{2.602363in}}%
\pgfpathlineto{\pgfqpoint{2.182861in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{2.181306in}{2.605285in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{2.606078in}}%
\pgfpathlineto{\pgfqpoint{2.178197in}{2.606398in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{2.175087in}{2.605575in}}%
\pgfpathlineto{\pgfqpoint{2.173533in}{2.604420in}}%
\pgfpathlineto{\pgfqpoint{2.171978in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{2.170423in}{2.600643in}}%
\pgfpathlineto{\pgfqpoint{2.168869in}{2.598046in}}%
\pgfpathlineto{\pgfqpoint{2.167314in}{2.595002in}}%
\pgfpathlineto{\pgfqpoint{2.165759in}{2.591540in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.587691in}}%
\pgfpathlineto{\pgfqpoint{2.162650in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{2.161095in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{2.159541in}{2.574213in}}%
\pgfpathlineto{\pgfqpoint{2.157986in}{2.569224in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{2.564067in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{2.558791in}}%
\pgfpathlineto{\pgfqpoint{2.153322in}{2.553447in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{2.548082in}}%
\pgfpathlineto{\pgfqpoint{2.150213in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.148658in}{2.537476in}}%
\pgfpathlineto{\pgfqpoint{2.147103in}{2.532320in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{2.527311in}}%
\pgfpathlineto{\pgfqpoint{2.143994in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{2.140885in}{2.513461in}}%
\pgfpathlineto{\pgfqpoint{2.139330in}{2.509305in}}%
\pgfpathlineto{\pgfqpoint{2.137775in}{2.505399in}}%
\pgfpathlineto{\pgfqpoint{2.136221in}{2.501747in}}%
\pgfpathlineto{\pgfqpoint{2.134666in}{2.498346in}}%
\pgfpathlineto{\pgfqpoint{2.133111in}{2.495188in}}%
\pgfpathlineto{\pgfqpoint{2.131557in}{2.492261in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{2.489549in}}%
\pgfpathlineto{\pgfqpoint{2.128447in}{2.487031in}}%
\pgfpathlineto{\pgfqpoint{2.126893in}{2.484683in}}%
\pgfpathlineto{\pgfqpoint{2.125338in}{2.482482in}}%
\pgfpathlineto{\pgfqpoint{2.123783in}{2.480401in}}%
\pgfpathlineto{\pgfqpoint{2.122229in}{2.478412in}}%
\pgfpathlineto{\pgfqpoint{2.120674in}{2.476491in}}%
\pgfpathlineto{\pgfqpoint{2.119119in}{2.474610in}}%
\pgfpathlineto{\pgfqpoint{2.117565in}{2.472748in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{2.470883in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{2.468996in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{2.467073in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{2.465102in}}%
\pgfpathlineto{\pgfqpoint{2.109791in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{2.108237in}{2.460986in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{2.456625in}}%
\pgfpathlineto{\pgfqpoint{2.103573in}{2.454361in}}%
\pgfpathlineto{\pgfqpoint{2.102018in}{2.452051in}}%
\pgfpathlineto{\pgfqpoint{2.100463in}{2.449704in}}%
\pgfpathlineto{\pgfqpoint{2.098909in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{2.444948in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{2.442566in}}%
\pgfpathlineto{\pgfqpoint{2.094245in}{2.440199in}}%
\pgfpathlineto{\pgfqpoint{2.092690in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{2.435563in}}%
\pgfpathlineto{\pgfqpoint{2.089581in}{2.433318in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{2.431136in}}%
\pgfpathlineto{\pgfqpoint{2.086471in}{2.429024in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{2.426989in}}%
\pgfpathlineto{\pgfqpoint{2.083362in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{2.081807in}{2.423168in}}%
\pgfpathlineto{\pgfqpoint{2.080252in}{2.421385in}}%
\pgfpathlineto{\pgfqpoint{2.078698in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{2.418073in}}%
\pgfpathlineto{\pgfqpoint{2.075588in}{2.416537in}}%
\pgfpathlineto{\pgfqpoint{2.074034in}{2.415077in}}%
\pgfpathlineto{\pgfqpoint{2.072479in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{2.069370in}{2.411088in}}%
\pgfpathlineto{\pgfqpoint{2.067815in}{2.409871in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{2.408699in}}%
\pgfpathlineto{\pgfqpoint{2.064706in}{2.407569in}}%
\pgfpathlineto{\pgfqpoint{2.063151in}{2.406476in}}%
\pgfpathlineto{\pgfqpoint{2.061596in}{2.405415in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.404383in}}%
\pgfpathlineto{\pgfqpoint{2.058487in}{2.403378in}}%
\pgfpathlineto{\pgfqpoint{2.056932in}{2.402399in}}%
\pgfpathlineto{\pgfqpoint{2.055378in}{2.401444in}}%
\pgfpathlineto{\pgfqpoint{2.053823in}{2.400514in}}%
\pgfpathlineto{\pgfqpoint{2.052268in}{2.399609in}}%
\pgfpathlineto{\pgfqpoint{2.050714in}{2.398731in}}%
\pgfpathlineto{\pgfqpoint{2.049159in}{2.397879in}}%
\pgfpathlineto{\pgfqpoint{2.047604in}{2.397057in}}%
\pgfpathlineto{\pgfqpoint{2.046050in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{2.044495in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{2.394785in}}%
\pgfpathlineto{\pgfqpoint{2.041386in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{2.039831in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{2.038276in}{2.392837in}}%
\pgfpathlineto{\pgfqpoint{2.036722in}{2.392265in}}%
\pgfpathlineto{\pgfqpoint{2.035167in}{2.391733in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{2.391240in}}%
\pgfpathlineto{\pgfqpoint{2.032058in}{2.390787in}}%
\pgfpathlineto{\pgfqpoint{2.030503in}{2.390372in}}%
\pgfpathlineto{\pgfqpoint{2.028948in}{2.389995in}}%
\pgfpathlineto{\pgfqpoint{2.027394in}{2.389653in}}%
\pgfpathlineto{\pgfqpoint{2.025839in}{2.389346in}}%
\pgfpathlineto{\pgfqpoint{2.024284in}{2.389071in}}%
\pgfpathlineto{\pgfqpoint{2.022730in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{2.021175in}{2.388610in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{2.388420in}}%
\pgfpathlineto{\pgfqpoint{2.018066in}{2.388254in}}%
\pgfpathlineto{\pgfqpoint{2.016511in}{2.388109in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{2.387984in}}%
\pgfpathlineto{\pgfqpoint{2.013402in}{2.387877in}}%
\pgfpathlineto{\pgfqpoint{2.011847in}{2.387785in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{2.387707in}}%
\pgfpathlineto{\pgfqpoint{2.008738in}{2.387642in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{2.387586in}}%
\pgfpathlineto{\pgfqpoint{2.005628in}{2.387540in}}%
\pgfpathlineto{\pgfqpoint{2.004074in}{2.387502in}}%
\pgfpathlineto{\pgfqpoint{2.004074in}{2.387502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.426201in}{2.387340in}}{\pgfqpoint{2.916225in}{2.414429in}}{%
\pgfpathmoveto{\pgfqpoint{0.426201in}{2.387361in}}%
\pgfpathlineto{\pgfqpoint{0.426201in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.438713in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.451226in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.463739in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.476251in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.488764in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.501277in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.526302in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.538815in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.551327in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.563840in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.588866in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.601378in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.626404in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.638916in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.651429in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.663942in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.676454in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.701480in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.726505in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.739018in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.751530in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.776556in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.801581in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.814094in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.826607in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.839119in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.914195in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.951733in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.964246in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.001784in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.014297in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.026810in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.051835in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.076860in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.139424in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.164449in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.176962in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.189475in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.227013in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.252038in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.264551in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.302089in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.314601in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.327114in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.339627in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.364652in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.377165in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.389678in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.402190in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.414703in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.439728in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.452241in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.464754in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.477266in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.502292in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.552342in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.564855in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.614906in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.652444in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.664957in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.715007in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.740033in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.765058in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.777571in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.790084in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.827622in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.840134in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.852647in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.890185in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.902698in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.915210in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.927723in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.940236in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.952749in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.965261in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.977774in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.990287in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.002799in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.015312in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.077875in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.102901in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.115413in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.127926in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.140439in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.152952in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.177977in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.190490in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.203002in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.215515in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.253053in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.278078in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.303104in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.328129in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.353155in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.378180in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.390693in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.403205in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.415718in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.428231in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.440743in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.453256in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.465769in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.478281in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.490794in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.503307in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.515819in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.528332in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.553358in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.578383in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.590896in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.603408in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.628434in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.640946in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.653459in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.690997in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.703510in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.716022in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.753561in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.766073in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.778586in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.791099in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.803611in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.816124in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.828637in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.841149in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.853662in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.866175in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.878687in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.891200in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.903713in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.916225in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.916225in}{2.387386in}}%
\pgfpathlineto{\pgfqpoint{2.916225in}{2.387386in}}%
\pgfpathlineto{\pgfqpoint{2.903713in}{2.387398in}}%
\pgfpathlineto{\pgfqpoint{2.891200in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{2.878687in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{2.866175in}{2.387449in}}%
\pgfpathlineto{\pgfqpoint{2.853662in}{2.387473in}}%
\pgfpathlineto{\pgfqpoint{2.841149in}{2.387502in}}%
\pgfpathlineto{\pgfqpoint{2.828637in}{2.387536in}}%
\pgfpathlineto{\pgfqpoint{2.816124in}{2.387577in}}%
\pgfpathlineto{\pgfqpoint{2.803611in}{2.387624in}}%
\pgfpathlineto{\pgfqpoint{2.791099in}{2.387680in}}%
\pgfpathlineto{\pgfqpoint{2.778586in}{2.387744in}}%
\pgfpathlineto{\pgfqpoint{2.766073in}{2.387818in}}%
\pgfpathlineto{\pgfqpoint{2.753561in}{2.387904in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{2.388001in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.388112in}}%
\pgfpathlineto{\pgfqpoint{2.716022in}{2.388237in}}%
\pgfpathlineto{\pgfqpoint{2.703510in}{2.388378in}}%
\pgfpathlineto{\pgfqpoint{2.690997in}{2.388535in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{2.388710in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{2.388904in}}%
\pgfpathlineto{\pgfqpoint{2.653459in}{2.389118in}}%
\pgfpathlineto{\pgfqpoint{2.640946in}{2.389352in}}%
\pgfpathlineto{\pgfqpoint{2.628434in}{2.389607in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{2.389883in}}%
\pgfpathlineto{\pgfqpoint{2.603408in}{2.390182in}}%
\pgfpathlineto{\pgfqpoint{2.590896in}{2.390502in}}%
\pgfpathlineto{\pgfqpoint{2.578383in}{2.390843in}}%
\pgfpathlineto{\pgfqpoint{2.565870in}{2.391207in}}%
\pgfpathlineto{\pgfqpoint{2.553358in}{2.391590in}}%
\pgfpathlineto{\pgfqpoint{2.540845in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{2.528332in}{2.392417in}}%
\pgfpathlineto{\pgfqpoint{2.515819in}{2.392857in}}%
\pgfpathlineto{\pgfqpoint{2.503307in}{2.393313in}}%
\pgfpathlineto{\pgfqpoint{2.490794in}{2.393785in}}%
\pgfpathlineto{\pgfqpoint{2.478281in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{2.465769in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{2.453256in}{2.395271in}}%
\pgfpathlineto{\pgfqpoint{2.440743in}{2.395784in}}%
\pgfpathlineto{\pgfqpoint{2.428231in}{2.396303in}}%
\pgfpathlineto{\pgfqpoint{2.415718in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{2.403205in}{2.397352in}}%
\pgfpathlineto{\pgfqpoint{2.390693in}{2.397879in}}%
\pgfpathlineto{\pgfqpoint{2.378180in}{2.398405in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{2.398930in}}%
\pgfpathlineto{\pgfqpoint{2.353155in}{2.399452in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{2.328129in}{2.400484in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{2.400994in}}%
\pgfpathlineto{\pgfqpoint{2.303104in}{2.401499in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{2.401999in}}%
\pgfpathlineto{\pgfqpoint{2.278078in}{2.402494in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{2.402985in}}%
\pgfpathlineto{\pgfqpoint{2.253053in}{2.403471in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{2.403954in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{2.404433in}}%
\pgfpathlineto{\pgfqpoint{2.215515in}{2.404909in}}%
\pgfpathlineto{\pgfqpoint{2.203002in}{2.405383in}}%
\pgfpathlineto{\pgfqpoint{2.190490in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{2.177977in}{2.406325in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{2.406793in}}%
\pgfpathlineto{\pgfqpoint{2.152952in}{2.407260in}}%
\pgfpathlineto{\pgfqpoint{2.140439in}{2.407726in}}%
\pgfpathlineto{\pgfqpoint{2.127926in}{2.408189in}}%
\pgfpathlineto{\pgfqpoint{2.115413in}{2.408650in}}%
\pgfpathlineto{\pgfqpoint{2.102901in}{2.409108in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{2.409561in}}%
\pgfpathlineto{\pgfqpoint{2.077875in}{2.410008in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{2.410448in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{2.410879in}}%
\pgfpathlineto{\pgfqpoint{2.040337in}{2.411298in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{2.411704in}}%
\pgfpathlineto{\pgfqpoint{2.015312in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{2.002799in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{1.990287in}{2.412811in}}%
\pgfpathlineto{\pgfqpoint{1.977774in}{2.413134in}}%
\pgfpathlineto{\pgfqpoint{1.965261in}{2.413428in}}%
\pgfpathlineto{\pgfqpoint{1.952749in}{2.413690in}}%
\pgfpathlineto{\pgfqpoint{1.940236in}{2.413917in}}%
\pgfpathlineto{\pgfqpoint{1.927723in}{2.414107in}}%
\pgfpathlineto{\pgfqpoint{1.915210in}{2.414255in}}%
\pgfpathlineto{\pgfqpoint{1.902698in}{2.414360in}}%
\pgfpathlineto{\pgfqpoint{1.890185in}{2.414419in}}%
\pgfpathlineto{\pgfqpoint{1.877672in}{2.414429in}}%
\pgfpathlineto{\pgfqpoint{1.865160in}{2.414390in}}%
\pgfpathlineto{\pgfqpoint{1.852647in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{1.840134in}{2.414158in}}%
\pgfpathlineto{\pgfqpoint{1.827622in}{2.413965in}}%
\pgfpathlineto{\pgfqpoint{1.815109in}{2.413719in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{2.413423in}}%
\pgfpathlineto{\pgfqpoint{1.790084in}{2.413078in}}%
\pgfpathlineto{\pgfqpoint{1.777571in}{2.412686in}}%
\pgfpathlineto{\pgfqpoint{1.765058in}{2.412249in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.411770in}}%
\pgfpathlineto{\pgfqpoint{1.740033in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{2.410701in}}%
\pgfpathlineto{\pgfqpoint{1.715007in}{2.410118in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{2.409509in}}%
\pgfpathlineto{\pgfqpoint{1.689982in}{2.408878in}}%
\pgfpathlineto{\pgfqpoint{1.677469in}{2.408229in}}%
\pgfpathlineto{\pgfqpoint{1.664957in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{1.652444in}{2.406896in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.406221in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.405545in}}%
\pgfpathlineto{\pgfqpoint{1.614906in}{2.404872in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{2.404206in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{2.403550in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{2.402906in}}%
\pgfpathlineto{\pgfqpoint{1.564855in}{2.402277in}}%
\pgfpathlineto{\pgfqpoint{1.552342in}{2.401665in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{2.401072in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{2.400499in}}%
\pgfpathlineto{\pgfqpoint{1.514804in}{2.399947in}}%
\pgfpathlineto{\pgfqpoint{1.502292in}{2.399416in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{2.398908in}}%
\pgfpathlineto{\pgfqpoint{1.477266in}{2.398422in}}%
\pgfpathlineto{\pgfqpoint{1.464754in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{1.452241in}{2.397516in}}%
\pgfpathlineto{\pgfqpoint{1.439728in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{2.396697in}}%
\pgfpathlineto{\pgfqpoint{1.414703in}{2.396319in}}%
\pgfpathlineto{\pgfqpoint{1.402190in}{2.395961in}}%
\pgfpathlineto{\pgfqpoint{1.389678in}{2.395623in}}%
\pgfpathlineto{\pgfqpoint{1.377165in}{2.395303in}}%
\pgfpathlineto{\pgfqpoint{1.364652in}{2.395002in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{2.394719in}}%
\pgfpathlineto{\pgfqpoint{1.339627in}{2.394453in}}%
\pgfpathlineto{\pgfqpoint{1.327114in}{2.394204in}}%
\pgfpathlineto{\pgfqpoint{1.314601in}{2.393971in}}%
\pgfpathlineto{\pgfqpoint{1.302089in}{2.393754in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{2.393551in}}%
\pgfpathlineto{\pgfqpoint{1.277063in}{2.393363in}}%
\pgfpathlineto{\pgfqpoint{1.264551in}{2.393189in}}%
\pgfpathlineto{\pgfqpoint{1.252038in}{2.393028in}}%
\pgfpathlineto{\pgfqpoint{1.239525in}{2.392880in}}%
\pgfpathlineto{\pgfqpoint{1.227013in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{2.392502in}}%
\pgfpathlineto{\pgfqpoint{1.189475in}{2.392396in}}%
\pgfpathlineto{\pgfqpoint{1.176962in}{2.392297in}}%
\pgfpathlineto{\pgfqpoint{1.164449in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{2.392121in}}%
\pgfpathlineto{\pgfqpoint{1.139424in}{2.392040in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{2.391963in}}%
\pgfpathlineto{\pgfqpoint{1.114398in}{2.391889in}}%
\pgfpathlineto{\pgfqpoint{1.101886in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{1.076860in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{2.391593in}}%
\pgfpathlineto{\pgfqpoint{1.051835in}{2.391514in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{2.391431in}}%
\pgfpathlineto{\pgfqpoint{1.026810in}{2.391344in}}%
\pgfpathlineto{\pgfqpoint{1.014297in}{2.391252in}}%
\pgfpathlineto{\pgfqpoint{1.001784in}{2.391154in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{2.391050in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{2.390941in}}%
\pgfpathlineto{\pgfqpoint{0.964246in}{2.390826in}}%
\pgfpathlineto{\pgfqpoint{0.951733in}{2.390706in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{2.390580in}}%
\pgfpathlineto{\pgfqpoint{0.926708in}{2.390449in}}%
\pgfpathlineto{\pgfqpoint{0.914195in}{2.390314in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{2.390175in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{0.876657in}{2.389890in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{2.389601in}}%
\pgfpathlineto{\pgfqpoint{0.839119in}{2.389457in}}%
\pgfpathlineto{\pgfqpoint{0.826607in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{0.814094in}{2.389174in}}%
\pgfpathlineto{\pgfqpoint{0.801581in}{2.389037in}}%
\pgfpathlineto{\pgfqpoint{0.789069in}{2.388904in}}%
\pgfpathlineto{\pgfqpoint{0.776556in}{2.388775in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{2.388651in}}%
\pgfpathlineto{\pgfqpoint{0.751530in}{2.388533in}}%
\pgfpathlineto{\pgfqpoint{0.739018in}{2.388421in}}%
\pgfpathlineto{\pgfqpoint{0.726505in}{2.388316in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{2.388216in}}%
\pgfpathlineto{\pgfqpoint{0.701480in}{2.388124in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{2.388038in}}%
\pgfpathlineto{\pgfqpoint{0.676454in}{2.387959in}}%
\pgfpathlineto{\pgfqpoint{0.663942in}{2.387886in}}%
\pgfpathlineto{\pgfqpoint{0.651429in}{2.387820in}}%
\pgfpathlineto{\pgfqpoint{0.638916in}{2.387760in}}%
\pgfpathlineto{\pgfqpoint{0.626404in}{2.387706in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{2.387657in}}%
\pgfpathlineto{\pgfqpoint{0.601378in}{2.387613in}}%
\pgfpathlineto{\pgfqpoint{0.588866in}{2.387575in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{2.387541in}}%
\pgfpathlineto{\pgfqpoint{0.563840in}{2.387511in}}%
\pgfpathlineto{\pgfqpoint{0.551327in}{2.387485in}}%
\pgfpathlineto{\pgfqpoint{0.538815in}{2.387462in}}%
\pgfpathlineto{\pgfqpoint{0.526302in}{2.387442in}}%
\pgfpathlineto{\pgfqpoint{0.513789in}{2.387425in}}%
\pgfpathlineto{\pgfqpoint{0.501277in}{2.387411in}}%
\pgfpathlineto{\pgfqpoint{0.488764in}{2.387399in}}%
\pgfpathlineto{\pgfqpoint{0.476251in}{2.387388in}}%
\pgfpathlineto{\pgfqpoint{0.463739in}{2.387380in}}%
\pgfpathlineto{\pgfqpoint{0.451226in}{2.387372in}}%
\pgfpathlineto{\pgfqpoint{0.438713in}{2.387366in}}%
\pgfpathlineto{\pgfqpoint{0.426201in}{2.387361in}}%
\pgfpathlineto{\pgfqpoint{0.426201in}{2.387361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.442851in}{2.387340in}}{\pgfqpoint{2.685538in}{2.435273in}}{%
\pgfpathmoveto{\pgfqpoint{1.442851in}{2.387379in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.449096in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.455341in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.461585in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.467830in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.480319in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.499053in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.511542in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.517787in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.530276in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.536521in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.542766in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.549010in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.555255in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.561500in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.573989in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.598968in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.605212in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.611457in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.617702in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.623946in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.636436in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.661414in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.673904in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.680148in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.698882in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.705127in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.711372in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.723861in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.730106in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.755084in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.780063in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.786307in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.792552in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.798797in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.811286in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.817531in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.823775in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.842509in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.861243in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.873733in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.879977in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.886222in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.892467in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.904956in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.911201in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.917445in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.923690in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.942424in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.948669in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.954913in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.961158in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.986137in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.998626in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.004871in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.011115in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.029849in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.036094in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.042338in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.061072in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.067317in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.098540in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.104785in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.117274in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.136008in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.142253in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.160987in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.167232in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.173476in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.185966in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.192210in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.198455in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.210944in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.223434in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.229678in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.235923in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.242168in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.254657in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.260902in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.273391in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.279635in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.285880in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.298369in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.304614in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.310859in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.317103in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.323348in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.329593in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.348327in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.360816in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.367061in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.379550in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.385795in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.392039in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.398284in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.404529in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.410773in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.417018in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.423263in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.429507in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.441997in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.448241in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.454486in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.460731in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.466975in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.473220in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.485709in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.498199in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.504443in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.510688in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.523177in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.529422in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.541911in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.548156in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.554400in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.573134in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.579379in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.598113in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.604358in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.610602in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.623092in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.641826in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.648070in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.654315in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.660560in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.666804in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.673049in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.673049in}{2.387452in}}%
\pgfpathlineto{\pgfqpoint{2.666804in}{2.387479in}}%
\pgfpathlineto{\pgfqpoint{2.660560in}{2.387511in}}%
\pgfpathlineto{\pgfqpoint{2.654315in}{2.387549in}}%
\pgfpathlineto{\pgfqpoint{2.648070in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{2.641826in}{2.387651in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{2.387717in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{2.387794in}}%
\pgfpathlineto{\pgfqpoint{2.623092in}{2.387885in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{2.387992in}}%
\pgfpathlineto{\pgfqpoint{2.610602in}{2.388116in}}%
\pgfpathlineto{\pgfqpoint{2.604358in}{2.388260in}}%
\pgfpathlineto{\pgfqpoint{2.598113in}{2.388426in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{2.579379in}{2.389085in}}%
\pgfpathlineto{\pgfqpoint{2.573134in}{2.389366in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{2.389684in}}%
\pgfpathlineto{\pgfqpoint{2.560645in}{2.390041in}}%
\pgfpathlineto{\pgfqpoint{2.554400in}{2.390440in}}%
\pgfpathlineto{\pgfqpoint{2.548156in}{2.390884in}}%
\pgfpathlineto{\pgfqpoint{2.541911in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{2.391917in}}%
\pgfpathlineto{\pgfqpoint{2.529422in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{2.523177in}{2.393161in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{2.393867in}}%
\pgfpathlineto{\pgfqpoint{2.510688in}{2.394630in}}%
\pgfpathlineto{\pgfqpoint{2.504443in}{2.395452in}}%
\pgfpathlineto{\pgfqpoint{2.498199in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{2.397274in}}%
\pgfpathlineto{\pgfqpoint{2.485709in}{2.398272in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{2.399327in}}%
\pgfpathlineto{\pgfqpoint{2.473220in}{2.400437in}}%
\pgfpathlineto{\pgfqpoint{2.466975in}{2.401598in}}%
\pgfpathlineto{\pgfqpoint{2.460731in}{2.402809in}}%
\pgfpathlineto{\pgfqpoint{2.454486in}{2.404063in}}%
\pgfpathlineto{\pgfqpoint{2.448241in}{2.405358in}}%
\pgfpathlineto{\pgfqpoint{2.441997in}{2.406687in}}%
\pgfpathlineto{\pgfqpoint{2.435752in}{2.408046in}}%
\pgfpathlineto{\pgfqpoint{2.429507in}{2.409426in}}%
\pgfpathlineto{\pgfqpoint{2.423263in}{2.410823in}}%
\pgfpathlineto{\pgfqpoint{2.417018in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{2.410773in}{2.413638in}}%
\pgfpathlineto{\pgfqpoint{2.404529in}{2.415041in}}%
\pgfpathlineto{\pgfqpoint{2.398284in}{2.416431in}}%
\pgfpathlineto{\pgfqpoint{2.392039in}{2.417803in}}%
\pgfpathlineto{\pgfqpoint{2.385795in}{2.419148in}}%
\pgfpathlineto{\pgfqpoint{2.379550in}{2.420461in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{2.421735in}}%
\pgfpathlineto{\pgfqpoint{2.367061in}{2.422965in}}%
\pgfpathlineto{\pgfqpoint{2.360816in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{2.425273in}}%
\pgfpathlineto{\pgfqpoint{2.348327in}{2.426342in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{2.427352in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{2.428299in}}%
\pgfpathlineto{\pgfqpoint{2.329593in}{2.429181in}}%
\pgfpathlineto{\pgfqpoint{2.323348in}{2.429999in}}%
\pgfpathlineto{\pgfqpoint{2.317103in}{2.430751in}}%
\pgfpathlineto{\pgfqpoint{2.310859in}{2.431438in}}%
\pgfpathlineto{\pgfqpoint{2.304614in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{2.298369in}{2.432622in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{2.433122in}}%
\pgfpathlineto{\pgfqpoint{2.285880in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{2.279635in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{2.273391in}{2.434276in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{2.434555in}}%
\pgfpathlineto{\pgfqpoint{2.260902in}{2.434784in}}%
\pgfpathlineto{\pgfqpoint{2.254657in}{2.434966in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{2.435104in}}%
\pgfpathlineto{\pgfqpoint{2.242168in}{2.435200in}}%
\pgfpathlineto{\pgfqpoint{2.235923in}{2.435256in}}%
\pgfpathlineto{\pgfqpoint{2.229678in}{2.435273in}}%
\pgfpathlineto{\pgfqpoint{2.223434in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.435197in}}%
\pgfpathlineto{\pgfqpoint{2.210944in}{2.435106in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{2.434982in}}%
\pgfpathlineto{\pgfqpoint{2.198455in}{2.434824in}}%
\pgfpathlineto{\pgfqpoint{2.192210in}{2.434633in}}%
\pgfpathlineto{\pgfqpoint{2.185966in}{2.434410in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{2.434154in}}%
\pgfpathlineto{\pgfqpoint{2.173476in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{2.167232in}{2.433546in}}%
\pgfpathlineto{\pgfqpoint{2.160987in}{2.433195in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{2.432811in}}%
\pgfpathlineto{\pgfqpoint{2.148498in}{2.432397in}}%
\pgfpathlineto{\pgfqpoint{2.142253in}{2.431952in}}%
\pgfpathlineto{\pgfqpoint{2.136008in}{2.431477in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{2.430972in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{2.430439in}}%
\pgfpathlineto{\pgfqpoint{2.117274in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{2.429293in}}%
\pgfpathlineto{\pgfqpoint{2.104785in}{2.428683in}}%
\pgfpathlineto{\pgfqpoint{2.098540in}{2.428050in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{2.427396in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{2.426723in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{2.426033in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{2.425328in}}%
\pgfpathlineto{\pgfqpoint{2.067317in}{2.424610in}}%
\pgfpathlineto{\pgfqpoint{2.061072in}{2.423882in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{2.423145in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.422402in}}%
\pgfpathlineto{\pgfqpoint{2.042338in}{2.421654in}}%
\pgfpathlineto{\pgfqpoint{2.036094in}{2.420903in}}%
\pgfpathlineto{\pgfqpoint{2.029849in}{2.420151in}}%
\pgfpathlineto{\pgfqpoint{2.023604in}{2.419400in}}%
\pgfpathlineto{\pgfqpoint{2.017360in}{2.418650in}}%
\pgfpathlineto{\pgfqpoint{2.011115in}{2.417904in}}%
\pgfpathlineto{\pgfqpoint{2.004871in}{2.417162in}}%
\pgfpathlineto{\pgfqpoint{1.998626in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{1.992381in}{2.415692in}}%
\pgfpathlineto{\pgfqpoint{1.986137in}{2.414966in}}%
\pgfpathlineto{\pgfqpoint{1.979892in}{2.414247in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{2.413535in}}%
\pgfpathlineto{\pgfqpoint{1.967403in}{2.412829in}}%
\pgfpathlineto{\pgfqpoint{1.961158in}{2.412131in}}%
\pgfpathlineto{\pgfqpoint{1.954913in}{2.411441in}}%
\pgfpathlineto{\pgfqpoint{1.948669in}{2.410758in}}%
\pgfpathlineto{\pgfqpoint{1.942424in}{2.410083in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{2.409416in}}%
\pgfpathlineto{\pgfqpoint{1.929935in}{2.408757in}}%
\pgfpathlineto{\pgfqpoint{1.923690in}{2.408107in}}%
\pgfpathlineto{\pgfqpoint{1.917445in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{1.911201in}{2.406835in}}%
\pgfpathlineto{\pgfqpoint{1.904956in}{2.406214in}}%
\pgfpathlineto{\pgfqpoint{1.898711in}{2.405604in}}%
\pgfpathlineto{\pgfqpoint{1.892467in}{2.405005in}}%
\pgfpathlineto{\pgfqpoint{1.886222in}{2.404419in}}%
\pgfpathlineto{\pgfqpoint{1.879977in}{2.403846in}}%
\pgfpathlineto{\pgfqpoint{1.873733in}{2.403286in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{2.402740in}}%
\pgfpathlineto{\pgfqpoint{1.861243in}{2.402210in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{2.401196in}}%
\pgfpathlineto{\pgfqpoint{1.842509in}{2.400713in}}%
\pgfpathlineto{\pgfqpoint{1.836265in}{2.400246in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{2.399796in}}%
\pgfpathlineto{\pgfqpoint{1.823775in}{2.399362in}}%
\pgfpathlineto{\pgfqpoint{1.817531in}{2.398944in}}%
\pgfpathlineto{\pgfqpoint{1.811286in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{2.398154in}}%
\pgfpathlineto{\pgfqpoint{1.798797in}{2.397780in}}%
\pgfpathlineto{\pgfqpoint{1.792552in}{2.397421in}}%
\pgfpathlineto{\pgfqpoint{1.786307in}{2.397074in}}%
\pgfpathlineto{\pgfqpoint{1.780063in}{2.396738in}}%
\pgfpathlineto{\pgfqpoint{1.773818in}{2.396413in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{2.396097in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{2.395790in}}%
\pgfpathlineto{\pgfqpoint{1.755084in}{2.395489in}}%
\pgfpathlineto{\pgfqpoint{1.748840in}{2.395195in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{2.394906in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{2.394621in}}%
\pgfpathlineto{\pgfqpoint{1.730106in}{2.394340in}}%
\pgfpathlineto{\pgfqpoint{1.723861in}{2.394061in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{2.393784in}}%
\pgfpathlineto{\pgfqpoint{1.711372in}{2.393509in}}%
\pgfpathlineto{\pgfqpoint{1.705127in}{2.393235in}}%
\pgfpathlineto{\pgfqpoint{1.698882in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{2.392692in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{2.392423in}}%
\pgfpathlineto{\pgfqpoint{1.680148in}{2.392156in}}%
\pgfpathlineto{\pgfqpoint{1.673904in}{2.391891in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{2.391629in}}%
\pgfpathlineto{\pgfqpoint{1.661414in}{2.391371in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{2.391117in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{2.390868in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{1.636436in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{2.390159in}}%
\pgfpathlineto{\pgfqpoint{1.623946in}{2.389938in}}%
\pgfpathlineto{\pgfqpoint{1.617702in}{2.389725in}}%
\pgfpathlineto{\pgfqpoint{1.611457in}{2.389522in}}%
\pgfpathlineto{\pgfqpoint{1.605212in}{2.389329in}}%
\pgfpathlineto{\pgfqpoint{1.598968in}{2.389145in}}%
\pgfpathlineto{\pgfqpoint{1.592723in}{2.388972in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{2.388810in}}%
\pgfpathlineto{\pgfqpoint{1.580234in}{2.388658in}}%
\pgfpathlineto{\pgfqpoint{1.573989in}{2.388518in}}%
\pgfpathlineto{\pgfqpoint{1.567744in}{2.388387in}}%
\pgfpathlineto{\pgfqpoint{1.561500in}{2.388268in}}%
\pgfpathlineto{\pgfqpoint{1.555255in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.549010in}{2.388059in}}%
\pgfpathlineto{\pgfqpoint{1.542766in}{2.387968in}}%
\pgfpathlineto{\pgfqpoint{1.536521in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{1.530276in}{2.387814in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{2.387749in}}%
\pgfpathlineto{\pgfqpoint{1.517787in}{2.387691in}}%
\pgfpathlineto{\pgfqpoint{1.511542in}{2.387640in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{1.499053in}{2.387557in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{2.387523in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.387493in}}%
\pgfpathlineto{\pgfqpoint{1.480319in}{2.387468in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{2.387447in}}%
\pgfpathlineto{\pgfqpoint{1.467830in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{1.461585in}{2.387413in}}%
\pgfpathlineto{\pgfqpoint{1.455341in}{2.387400in}}%
\pgfpathlineto{\pgfqpoint{1.449096in}{2.387389in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.387379in}}%
\pgfpathlineto{\pgfqpoint{1.442851in}{2.387379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{2.491785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.453204in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.740949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240105in}{2.350405in}}%
\pgfpathcurveto{\pgfqpoint{2.243789in}{2.350405in}}{\pgfqpoint{2.247322in}{2.351868in}}{\pgfqpoint{2.249926in}{2.354472in}}%
\pgfpathcurveto{\pgfqpoint{2.252531in}{2.357077in}}{\pgfqpoint{2.253994in}{2.360610in}}{\pgfqpoint{2.253994in}{2.364293in}}%
\pgfpathcurveto{\pgfqpoint{2.253994in}{2.367977in}}{\pgfqpoint{2.252531in}{2.371510in}}{\pgfqpoint{2.249926in}{2.374114in}}%
\pgfpathcurveto{\pgfqpoint{2.247322in}{2.376719in}}{\pgfqpoint{2.243789in}{2.378182in}}{\pgfqpoint{2.240105in}{2.378182in}}%
\pgfpathcurveto{\pgfqpoint{2.236422in}{2.378182in}}{\pgfqpoint{2.232889in}{2.376719in}}{\pgfqpoint{2.230284in}{2.374114in}}%
\pgfpathcurveto{\pgfqpoint{2.227680in}{2.371510in}}{\pgfqpoint{2.226216in}{2.367977in}}{\pgfqpoint{2.226216in}{2.364293in}}%
\pgfpathcurveto{\pgfqpoint{2.226216in}{2.360610in}}{\pgfqpoint{2.227680in}{2.357077in}}{\pgfqpoint{2.230284in}{2.354472in}}%
\pgfpathcurveto{\pgfqpoint{2.232889in}{2.351868in}}{\pgfqpoint{2.236422in}{2.350405in}}{\pgfqpoint{2.240105in}{2.350405in}}%
\pgfpathlineto{\pgfqpoint{2.240105in}{2.350405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713184in}{2.351503in}}%
\pgfpathcurveto{\pgfqpoint{1.716868in}{2.351503in}}{\pgfqpoint{1.720401in}{2.352967in}}{\pgfqpoint{1.723005in}{2.355571in}}%
\pgfpathcurveto{\pgfqpoint{1.725610in}{2.358176in}}{\pgfqpoint{1.727073in}{2.361709in}}{\pgfqpoint{1.727073in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{1.727073in}{2.369075in}}{\pgfqpoint{1.725610in}{2.372608in}}{\pgfqpoint{1.723005in}{2.375213in}}%
\pgfpathcurveto{\pgfqpoint{1.720401in}{2.377818in}}{\pgfqpoint{1.716868in}{2.379281in}}{\pgfqpoint{1.713184in}{2.379281in}}%
\pgfpathcurveto{\pgfqpoint{1.709501in}{2.379281in}}{\pgfqpoint{1.705968in}{2.377818in}}{\pgfqpoint{1.703363in}{2.375213in}}%
\pgfpathcurveto{\pgfqpoint{1.700759in}{2.372608in}}{\pgfqpoint{1.699295in}{2.369075in}}{\pgfqpoint{1.699295in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{1.699295in}{2.361709in}}{\pgfqpoint{1.700759in}{2.358176in}}{\pgfqpoint{1.703363in}{2.355571in}}%
\pgfpathcurveto{\pgfqpoint{1.705968in}{2.352967in}}{\pgfqpoint{1.709501in}{2.351503in}}{\pgfqpoint{1.713184in}{2.351503in}}%
\pgfpathlineto{\pgfqpoint{1.713184in}{2.351503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326568in}{2.372866in}}%
\pgfpathcurveto{\pgfqpoint{2.330252in}{2.372866in}}{\pgfqpoint{2.333785in}{2.374329in}}{\pgfqpoint{2.336389in}{2.376934in}}%
\pgfpathcurveto{\pgfqpoint{2.338994in}{2.379538in}}{\pgfqpoint{2.340457in}{2.383071in}}{\pgfqpoint{2.340457in}{2.386755in}}%
\pgfpathcurveto{\pgfqpoint{2.340457in}{2.390438in}}{\pgfqpoint{2.338994in}{2.393971in}}{\pgfqpoint{2.336389in}{2.396576in}}%
\pgfpathcurveto{\pgfqpoint{2.333785in}{2.399180in}}{\pgfqpoint{2.330252in}{2.400644in}}{\pgfqpoint{2.326568in}{2.400644in}}%
\pgfpathcurveto{\pgfqpoint{2.322885in}{2.400644in}}{\pgfqpoint{2.319352in}{2.399180in}}{\pgfqpoint{2.316747in}{2.396576in}}%
\pgfpathcurveto{\pgfqpoint{2.314143in}{2.393971in}}{\pgfqpoint{2.312679in}{2.390438in}}{\pgfqpoint{2.312679in}{2.386755in}}%
\pgfpathcurveto{\pgfqpoint{2.312679in}{2.383071in}}{\pgfqpoint{2.314143in}{2.379538in}}{\pgfqpoint{2.316747in}{2.376934in}}%
\pgfpathcurveto{\pgfqpoint{2.319352in}{2.374329in}}{\pgfqpoint{2.322885in}{2.372866in}}{\pgfqpoint{2.326568in}{2.372866in}}%
\pgfpathlineto{\pgfqpoint{2.326568in}{2.372866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152135in}{2.348661in}}%
\pgfpathcurveto{\pgfqpoint{2.155818in}{2.348661in}}{\pgfqpoint{2.159351in}{2.350125in}}{\pgfqpoint{2.161956in}{2.352729in}}%
\pgfpathcurveto{\pgfqpoint{2.164560in}{2.355334in}}{\pgfqpoint{2.166024in}{2.358867in}}{\pgfqpoint{2.166024in}{2.362550in}}%
\pgfpathcurveto{\pgfqpoint{2.166024in}{2.366234in}}{\pgfqpoint{2.164560in}{2.369767in}}{\pgfqpoint{2.161956in}{2.372371in}}%
\pgfpathcurveto{\pgfqpoint{2.159351in}{2.374976in}}{\pgfqpoint{2.155818in}{2.376439in}}{\pgfqpoint{2.152135in}{2.376439in}}%
\pgfpathcurveto{\pgfqpoint{2.148452in}{2.376439in}}{\pgfqpoint{2.144919in}{2.374976in}}{\pgfqpoint{2.142314in}{2.372371in}}%
\pgfpathcurveto{\pgfqpoint{2.139709in}{2.369767in}}{\pgfqpoint{2.138246in}{2.366234in}}{\pgfqpoint{2.138246in}{2.362550in}}%
\pgfpathcurveto{\pgfqpoint{2.138246in}{2.358867in}}{\pgfqpoint{2.139709in}{2.355334in}}{\pgfqpoint{2.142314in}{2.352729in}}%
\pgfpathcurveto{\pgfqpoint{2.144919in}{2.350125in}}{\pgfqpoint{2.148452in}{2.348661in}}{\pgfqpoint{2.152135in}{2.348661in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{2.348661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887046in}{2.372546in}}%
\pgfpathcurveto{\pgfqpoint{1.890729in}{2.372546in}}{\pgfqpoint{1.894262in}{2.374009in}}{\pgfqpoint{1.896866in}{2.376614in}}%
\pgfpathcurveto{\pgfqpoint{1.899471in}{2.379218in}}{\pgfqpoint{1.900934in}{2.382752in}}{\pgfqpoint{1.900934in}{2.386435in}}%
\pgfpathcurveto{\pgfqpoint{1.900934in}{2.390118in}}{\pgfqpoint{1.899471in}{2.393651in}}{\pgfqpoint{1.896866in}{2.396256in}}%
\pgfpathcurveto{\pgfqpoint{1.894262in}{2.398860in}}{\pgfqpoint{1.890729in}{2.400324in}}{\pgfqpoint{1.887046in}{2.400324in}}%
\pgfpathcurveto{\pgfqpoint{1.883362in}{2.400324in}}{\pgfqpoint{1.879829in}{2.398860in}}{\pgfqpoint{1.877225in}{2.396256in}}%
\pgfpathcurveto{\pgfqpoint{1.874620in}{2.393651in}}{\pgfqpoint{1.873157in}{2.390118in}}{\pgfqpoint{1.873157in}{2.386435in}}%
\pgfpathcurveto{\pgfqpoint{1.873157in}{2.382752in}}{\pgfqpoint{1.874620in}{2.379218in}}{\pgfqpoint{1.877225in}{2.376614in}}%
\pgfpathcurveto{\pgfqpoint{1.879829in}{2.374009in}}{\pgfqpoint{1.883362in}{2.372546in}}{\pgfqpoint{1.887046in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.887046in}{2.372546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941103in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{1.944787in}{2.338994in}}{\pgfqpoint{1.948320in}{2.340457in}}{\pgfqpoint{1.950924in}{2.343062in}}%
\pgfpathcurveto{\pgfqpoint{1.953529in}{2.345667in}}{\pgfqpoint{1.954992in}{2.349200in}}{\pgfqpoint{1.954992in}{2.352883in}}%
\pgfpathcurveto{\pgfqpoint{1.954992in}{2.356566in}}{\pgfqpoint{1.953529in}{2.360099in}}{\pgfqpoint{1.950924in}{2.362704in}}%
\pgfpathcurveto{\pgfqpoint{1.948320in}{2.365308in}}{\pgfqpoint{1.944787in}{2.366772in}}{\pgfqpoint{1.941103in}{2.366772in}}%
\pgfpathcurveto{\pgfqpoint{1.937420in}{2.366772in}}{\pgfqpoint{1.933887in}{2.365308in}}{\pgfqpoint{1.931282in}{2.362704in}}%
\pgfpathcurveto{\pgfqpoint{1.928678in}{2.360099in}}{\pgfqpoint{1.927214in}{2.356566in}}{\pgfqpoint{1.927214in}{2.352883in}}%
\pgfpathcurveto{\pgfqpoint{1.927214in}{2.349200in}}{\pgfqpoint{1.928678in}{2.345667in}}{\pgfqpoint{1.931282in}{2.343062in}}%
\pgfpathcurveto{\pgfqpoint{1.933887in}{2.340457in}}{\pgfqpoint{1.937420in}{2.338994in}}{\pgfqpoint{1.941103in}{2.338994in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{2.338994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315090in}{2.329383in}}%
\pgfpathcurveto{\pgfqpoint{2.318773in}{2.329383in}}{\pgfqpoint{2.322306in}{2.330846in}}{\pgfqpoint{2.324911in}{2.333451in}}%
\pgfpathcurveto{\pgfqpoint{2.327515in}{2.336055in}}{\pgfqpoint{2.328979in}{2.339588in}}{\pgfqpoint{2.328979in}{2.343272in}}%
\pgfpathcurveto{\pgfqpoint{2.328979in}{2.346955in}}{\pgfqpoint{2.327515in}{2.350488in}}{\pgfqpoint{2.324911in}{2.353092in}}%
\pgfpathcurveto{\pgfqpoint{2.322306in}{2.355697in}}{\pgfqpoint{2.318773in}{2.357160in}}{\pgfqpoint{2.315090in}{2.357160in}}%
\pgfpathcurveto{\pgfqpoint{2.311406in}{2.357160in}}{\pgfqpoint{2.307873in}{2.355697in}}{\pgfqpoint{2.305269in}{2.353092in}}%
\pgfpathcurveto{\pgfqpoint{2.302664in}{2.350488in}}{\pgfqpoint{2.301201in}{2.346955in}}{\pgfqpoint{2.301201in}{2.343272in}}%
\pgfpathcurveto{\pgfqpoint{2.301201in}{2.339588in}}{\pgfqpoint{2.302664in}{2.336055in}}{\pgfqpoint{2.305269in}{2.333451in}}%
\pgfpathcurveto{\pgfqpoint{2.307873in}{2.330846in}}{\pgfqpoint{2.311406in}{2.329383in}}{\pgfqpoint{2.315090in}{2.329383in}}%
\pgfpathlineto{\pgfqpoint{2.315090in}{2.329383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189566in}{2.353409in}}%
\pgfpathcurveto{\pgfqpoint{2.193249in}{2.353409in}}{\pgfqpoint{2.196782in}{2.354872in}}{\pgfqpoint{2.199387in}{2.357477in}}%
\pgfpathcurveto{\pgfqpoint{2.201991in}{2.360081in}}{\pgfqpoint{2.203454in}{2.363614in}}{\pgfqpoint{2.203454in}{2.367298in}}%
\pgfpathcurveto{\pgfqpoint{2.203454in}{2.370981in}}{\pgfqpoint{2.201991in}{2.374514in}}{\pgfqpoint{2.199387in}{2.377119in}}%
\pgfpathcurveto{\pgfqpoint{2.196782in}{2.379723in}}{\pgfqpoint{2.193249in}{2.381187in}}{\pgfqpoint{2.189566in}{2.381187in}}%
\pgfpathcurveto{\pgfqpoint{2.185882in}{2.381187in}}{\pgfqpoint{2.182349in}{2.379723in}}{\pgfqpoint{2.179745in}{2.377119in}}%
\pgfpathcurveto{\pgfqpoint{2.177140in}{2.374514in}}{\pgfqpoint{2.175677in}{2.370981in}}{\pgfqpoint{2.175677in}{2.367298in}}%
\pgfpathcurveto{\pgfqpoint{2.175677in}{2.363614in}}{\pgfqpoint{2.177140in}{2.360081in}}{\pgfqpoint{2.179745in}{2.357477in}}%
\pgfpathcurveto{\pgfqpoint{2.182349in}{2.354872in}}{\pgfqpoint{2.185882in}{2.353409in}}{\pgfqpoint{2.189566in}{2.353409in}}%
\pgfpathlineto{\pgfqpoint{2.189566in}{2.353409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207945in}{2.354968in}}%
\pgfpathcurveto{\pgfqpoint{2.211629in}{2.354968in}}{\pgfqpoint{2.215162in}{2.356431in}}{\pgfqpoint{2.217766in}{2.359036in}}%
\pgfpathcurveto{\pgfqpoint{2.220371in}{2.361641in}}{\pgfqpoint{2.221834in}{2.365174in}}{\pgfqpoint{2.221834in}{2.368857in}}%
\pgfpathcurveto{\pgfqpoint{2.221834in}{2.372540in}}{\pgfqpoint{2.220371in}{2.376073in}}{\pgfqpoint{2.217766in}{2.378678in}}%
\pgfpathcurveto{\pgfqpoint{2.215162in}{2.381282in}}{\pgfqpoint{2.211629in}{2.382746in}}{\pgfqpoint{2.207945in}{2.382746in}}%
\pgfpathcurveto{\pgfqpoint{2.204262in}{2.382746in}}{\pgfqpoint{2.200729in}{2.381282in}}{\pgfqpoint{2.198124in}{2.378678in}}%
\pgfpathcurveto{\pgfqpoint{2.195520in}{2.376073in}}{\pgfqpoint{2.194057in}{2.372540in}}{\pgfqpoint{2.194057in}{2.368857in}}%
\pgfpathcurveto{\pgfqpoint{2.194057in}{2.365174in}}{\pgfqpoint{2.195520in}{2.361641in}}{\pgfqpoint{2.198124in}{2.359036in}}%
\pgfpathcurveto{\pgfqpoint{2.200729in}{2.356431in}}{\pgfqpoint{2.204262in}{2.354968in}}{\pgfqpoint{2.207945in}{2.354968in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{2.354968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241306in}{2.339222in}}%
\pgfpathcurveto{\pgfqpoint{2.244989in}{2.339222in}}{\pgfqpoint{2.248522in}{2.340685in}}{\pgfqpoint{2.251127in}{2.343290in}}%
\pgfpathcurveto{\pgfqpoint{2.253732in}{2.345894in}}{\pgfqpoint{2.255195in}{2.349427in}}{\pgfqpoint{2.255195in}{2.353111in}}%
\pgfpathcurveto{\pgfqpoint{2.255195in}{2.356794in}}{\pgfqpoint{2.253732in}{2.360327in}}{\pgfqpoint{2.251127in}{2.362932in}}%
\pgfpathcurveto{\pgfqpoint{2.248522in}{2.365536in}}{\pgfqpoint{2.244989in}{2.367000in}}{\pgfqpoint{2.241306in}{2.367000in}}%
\pgfpathcurveto{\pgfqpoint{2.237623in}{2.367000in}}{\pgfqpoint{2.234090in}{2.365536in}}{\pgfqpoint{2.231485in}{2.362932in}}%
\pgfpathcurveto{\pgfqpoint{2.228881in}{2.360327in}}{\pgfqpoint{2.227417in}{2.356794in}}{\pgfqpoint{2.227417in}{2.353111in}}%
\pgfpathcurveto{\pgfqpoint{2.227417in}{2.349427in}}{\pgfqpoint{2.228881in}{2.345894in}}{\pgfqpoint{2.231485in}{2.343290in}}%
\pgfpathcurveto{\pgfqpoint{2.234090in}{2.340685in}}{\pgfqpoint{2.237623in}{2.339222in}}{\pgfqpoint{2.241306in}{2.339222in}}%
\pgfpathlineto{\pgfqpoint{2.241306in}{2.339222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241361in}{2.349357in}}%
\pgfpathcurveto{\pgfqpoint{2.245044in}{2.349357in}}{\pgfqpoint{2.248577in}{2.350820in}}{\pgfqpoint{2.251182in}{2.353425in}}%
\pgfpathcurveto{\pgfqpoint{2.253786in}{2.356029in}}{\pgfqpoint{2.255250in}{2.359562in}}{\pgfqpoint{2.255250in}{2.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.255250in}{2.366929in}}{\pgfqpoint{2.253786in}{2.370462in}}{\pgfqpoint{2.251182in}{2.373067in}}%
\pgfpathcurveto{\pgfqpoint{2.248577in}{2.375671in}}{\pgfqpoint{2.245044in}{2.377135in}}{\pgfqpoint{2.241361in}{2.377135in}}%
\pgfpathcurveto{\pgfqpoint{2.237677in}{2.377135in}}{\pgfqpoint{2.234144in}{2.375671in}}{\pgfqpoint{2.231540in}{2.373067in}}%
\pgfpathcurveto{\pgfqpoint{2.228935in}{2.370462in}}{\pgfqpoint{2.227472in}{2.366929in}}{\pgfqpoint{2.227472in}{2.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.227472in}{2.359562in}}{\pgfqpoint{2.228935in}{2.356029in}}{\pgfqpoint{2.231540in}{2.353425in}}%
\pgfpathcurveto{\pgfqpoint{2.234144in}{2.350820in}}{\pgfqpoint{2.237677in}{2.349357in}}{\pgfqpoint{2.241361in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.241361in}{2.349357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057471in}{2.329696in}}%
\pgfpathcurveto{\pgfqpoint{2.061154in}{2.329696in}}{\pgfqpoint{2.064687in}{2.331160in}}{\pgfqpoint{2.067292in}{2.333764in}}%
\pgfpathcurveto{\pgfqpoint{2.069896in}{2.336369in}}{\pgfqpoint{2.071360in}{2.339902in}}{\pgfqpoint{2.071360in}{2.343585in}}%
\pgfpathcurveto{\pgfqpoint{2.071360in}{2.347268in}}{\pgfqpoint{2.069896in}{2.350802in}}{\pgfqpoint{2.067292in}{2.353406in}}%
\pgfpathcurveto{\pgfqpoint{2.064687in}{2.356011in}}{\pgfqpoint{2.061154in}{2.357474in}}{\pgfqpoint{2.057471in}{2.357474in}}%
\pgfpathcurveto{\pgfqpoint{2.053787in}{2.357474in}}{\pgfqpoint{2.050254in}{2.356011in}}{\pgfqpoint{2.047650in}{2.353406in}}%
\pgfpathcurveto{\pgfqpoint{2.045045in}{2.350802in}}{\pgfqpoint{2.043582in}{2.347268in}}{\pgfqpoint{2.043582in}{2.343585in}}%
\pgfpathcurveto{\pgfqpoint{2.043582in}{2.339902in}}{\pgfqpoint{2.045045in}{2.336369in}}{\pgfqpoint{2.047650in}{2.333764in}}%
\pgfpathcurveto{\pgfqpoint{2.050254in}{2.331160in}}{\pgfqpoint{2.053787in}{2.329696in}}{\pgfqpoint{2.057471in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{2.329696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068754in}{2.335772in}}%
\pgfpathcurveto{\pgfqpoint{2.072437in}{2.335772in}}{\pgfqpoint{2.075970in}{2.337235in}}{\pgfqpoint{2.078575in}{2.339840in}}%
\pgfpathcurveto{\pgfqpoint{2.081179in}{2.342445in}}{\pgfqpoint{2.082642in}{2.345978in}}{\pgfqpoint{2.082642in}{2.349661in}}%
\pgfpathcurveto{\pgfqpoint{2.082642in}{2.353344in}}{\pgfqpoint{2.081179in}{2.356877in}}{\pgfqpoint{2.078575in}{2.359482in}}%
\pgfpathcurveto{\pgfqpoint{2.075970in}{2.362086in}}{\pgfqpoint{2.072437in}{2.363550in}}{\pgfqpoint{2.068754in}{2.363550in}}%
\pgfpathcurveto{\pgfqpoint{2.065070in}{2.363550in}}{\pgfqpoint{2.061537in}{2.362086in}}{\pgfqpoint{2.058933in}{2.359482in}}%
\pgfpathcurveto{\pgfqpoint{2.056328in}{2.356877in}}{\pgfqpoint{2.054865in}{2.353344in}}{\pgfqpoint{2.054865in}{2.349661in}}%
\pgfpathcurveto{\pgfqpoint{2.054865in}{2.345978in}}{\pgfqpoint{2.056328in}{2.342445in}}{\pgfqpoint{2.058933in}{2.339840in}}%
\pgfpathcurveto{\pgfqpoint{2.061537in}{2.337235in}}{\pgfqpoint{2.065070in}{2.335772in}}{\pgfqpoint{2.068754in}{2.335772in}}%
\pgfpathlineto{\pgfqpoint{2.068754in}{2.335772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813362in}{2.328173in}}%
\pgfpathcurveto{\pgfqpoint{1.817046in}{2.328173in}}{\pgfqpoint{1.820579in}{2.329636in}}{\pgfqpoint{1.823183in}{2.332241in}}%
\pgfpathcurveto{\pgfqpoint{1.825788in}{2.334845in}}{\pgfqpoint{1.827251in}{2.338378in}}{\pgfqpoint{1.827251in}{2.342062in}}%
\pgfpathcurveto{\pgfqpoint{1.827251in}{2.345745in}}{\pgfqpoint{1.825788in}{2.349278in}}{\pgfqpoint{1.823183in}{2.351882in}}%
\pgfpathcurveto{\pgfqpoint{1.820579in}{2.354487in}}{\pgfqpoint{1.817046in}{2.355950in}}{\pgfqpoint{1.813362in}{2.355950in}}%
\pgfpathcurveto{\pgfqpoint{1.809679in}{2.355950in}}{\pgfqpoint{1.806146in}{2.354487in}}{\pgfqpoint{1.803541in}{2.351882in}}%
\pgfpathcurveto{\pgfqpoint{1.800937in}{2.349278in}}{\pgfqpoint{1.799473in}{2.345745in}}{\pgfqpoint{1.799473in}{2.342062in}}%
\pgfpathcurveto{\pgfqpoint{1.799473in}{2.338378in}}{\pgfqpoint{1.800937in}{2.334845in}}{\pgfqpoint{1.803541in}{2.332241in}}%
\pgfpathcurveto{\pgfqpoint{1.806146in}{2.329636in}}{\pgfqpoint{1.809679in}{2.328173in}}{\pgfqpoint{1.813362in}{2.328173in}}%
\pgfpathlineto{\pgfqpoint{1.813362in}{2.328173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323819in}{2.344618in}}%
\pgfpathcurveto{\pgfqpoint{2.327502in}{2.344618in}}{\pgfqpoint{2.331035in}{2.346081in}}{\pgfqpoint{2.333640in}{2.348685in}}%
\pgfpathcurveto{\pgfqpoint{2.336244in}{2.351290in}}{\pgfqpoint{2.337708in}{2.354823in}}{\pgfqpoint{2.337708in}{2.358506in}}%
\pgfpathcurveto{\pgfqpoint{2.337708in}{2.362190in}}{\pgfqpoint{2.336244in}{2.365723in}}{\pgfqpoint{2.333640in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{2.331035in}{2.370932in}}{\pgfqpoint{2.327502in}{2.372395in}}{\pgfqpoint{2.323819in}{2.372395in}}%
\pgfpathcurveto{\pgfqpoint{2.320136in}{2.372395in}}{\pgfqpoint{2.316603in}{2.370932in}}{\pgfqpoint{2.313998in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{2.311393in}{2.365723in}}{\pgfqpoint{2.309930in}{2.362190in}}{\pgfqpoint{2.309930in}{2.358506in}}%
\pgfpathcurveto{\pgfqpoint{2.309930in}{2.354823in}}{\pgfqpoint{2.311393in}{2.351290in}}{\pgfqpoint{2.313998in}{2.348685in}}%
\pgfpathcurveto{\pgfqpoint{2.316603in}{2.346081in}}{\pgfqpoint{2.320136in}{2.344618in}}{\pgfqpoint{2.323819in}{2.344618in}}%
\pgfpathlineto{\pgfqpoint{2.323819in}{2.344618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301133in}{2.350252in}}%
\pgfpathcurveto{\pgfqpoint{2.304816in}{2.350252in}}{\pgfqpoint{2.308349in}{2.351716in}}{\pgfqpoint{2.310954in}{2.354320in}}%
\pgfpathcurveto{\pgfqpoint{2.313558in}{2.356925in}}{\pgfqpoint{2.315022in}{2.360458in}}{\pgfqpoint{2.315022in}{2.364141in}}%
\pgfpathcurveto{\pgfqpoint{2.315022in}{2.367824in}}{\pgfqpoint{2.313558in}{2.371357in}}{\pgfqpoint{2.310954in}{2.373962in}}%
\pgfpathcurveto{\pgfqpoint{2.308349in}{2.376566in}}{\pgfqpoint{2.304816in}{2.378030in}}{\pgfqpoint{2.301133in}{2.378030in}}%
\pgfpathcurveto{\pgfqpoint{2.297450in}{2.378030in}}{\pgfqpoint{2.293917in}{2.376566in}}{\pgfqpoint{2.291312in}{2.373962in}}%
\pgfpathcurveto{\pgfqpoint{2.288707in}{2.371357in}}{\pgfqpoint{2.287244in}{2.367824in}}{\pgfqpoint{2.287244in}{2.364141in}}%
\pgfpathcurveto{\pgfqpoint{2.287244in}{2.360458in}}{\pgfqpoint{2.288707in}{2.356925in}}{\pgfqpoint{2.291312in}{2.354320in}}%
\pgfpathcurveto{\pgfqpoint{2.293917in}{2.351716in}}{\pgfqpoint{2.297450in}{2.350252in}}{\pgfqpoint{2.301133in}{2.350252in}}%
\pgfpathlineto{\pgfqpoint{2.301133in}{2.350252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334984in}{2.357278in}}%
\pgfpathcurveto{\pgfqpoint{2.338667in}{2.357278in}}{\pgfqpoint{2.342200in}{2.358741in}}{\pgfqpoint{2.344805in}{2.361346in}}%
\pgfpathcurveto{\pgfqpoint{2.347409in}{2.363950in}}{\pgfqpoint{2.348873in}{2.367484in}}{\pgfqpoint{2.348873in}{2.371167in}}%
\pgfpathcurveto{\pgfqpoint{2.348873in}{2.374850in}}{\pgfqpoint{2.347409in}{2.378383in}}{\pgfqpoint{2.344805in}{2.380988in}}%
\pgfpathcurveto{\pgfqpoint{2.342200in}{2.383592in}}{\pgfqpoint{2.338667in}{2.385056in}}{\pgfqpoint{2.334984in}{2.385056in}}%
\pgfpathcurveto{\pgfqpoint{2.331300in}{2.385056in}}{\pgfqpoint{2.327767in}{2.383592in}}{\pgfqpoint{2.325163in}{2.380988in}}%
\pgfpathcurveto{\pgfqpoint{2.322558in}{2.378383in}}{\pgfqpoint{2.321095in}{2.374850in}}{\pgfqpoint{2.321095in}{2.371167in}}%
\pgfpathcurveto{\pgfqpoint{2.321095in}{2.367484in}}{\pgfqpoint{2.322558in}{2.363950in}}{\pgfqpoint{2.325163in}{2.361346in}}%
\pgfpathcurveto{\pgfqpoint{2.327767in}{2.358741in}}{\pgfqpoint{2.331300in}{2.357278in}}{\pgfqpoint{2.334984in}{2.357278in}}%
\pgfpathlineto{\pgfqpoint{2.334984in}{2.357278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087749in}{2.332201in}}%
\pgfpathcurveto{\pgfqpoint{2.091433in}{2.332201in}}{\pgfqpoint{2.094966in}{2.333664in}}{\pgfqpoint{2.097570in}{2.336269in}}%
\pgfpathcurveto{\pgfqpoint{2.100175in}{2.338873in}}{\pgfqpoint{2.101638in}{2.342406in}}{\pgfqpoint{2.101638in}{2.346089in}}%
\pgfpathcurveto{\pgfqpoint{2.101638in}{2.349773in}}{\pgfqpoint{2.100175in}{2.353306in}}{\pgfqpoint{2.097570in}{2.355910in}}%
\pgfpathcurveto{\pgfqpoint{2.094966in}{2.358515in}}{\pgfqpoint{2.091433in}{2.359978in}}{\pgfqpoint{2.087749in}{2.359978in}}%
\pgfpathcurveto{\pgfqpoint{2.084066in}{2.359978in}}{\pgfqpoint{2.080533in}{2.358515in}}{\pgfqpoint{2.077928in}{2.355910in}}%
\pgfpathcurveto{\pgfqpoint{2.075324in}{2.353306in}}{\pgfqpoint{2.073861in}{2.349773in}}{\pgfqpoint{2.073861in}{2.346089in}}%
\pgfpathcurveto{\pgfqpoint{2.073861in}{2.342406in}}{\pgfqpoint{2.075324in}{2.338873in}}{\pgfqpoint{2.077928in}{2.336269in}}%
\pgfpathcurveto{\pgfqpoint{2.080533in}{2.333664in}}{\pgfqpoint{2.084066in}{2.332201in}}{\pgfqpoint{2.087749in}{2.332201in}}%
\pgfpathlineto{\pgfqpoint{2.087749in}{2.332201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148573in}{2.360154in}}%
\pgfpathcurveto{\pgfqpoint{2.152256in}{2.360154in}}{\pgfqpoint{2.155789in}{2.361617in}}{\pgfqpoint{2.158394in}{2.364222in}}%
\pgfpathcurveto{\pgfqpoint{2.160999in}{2.366826in}}{\pgfqpoint{2.162462in}{2.370359in}}{\pgfqpoint{2.162462in}{2.374043in}}%
\pgfpathcurveto{\pgfqpoint{2.162462in}{2.377726in}}{\pgfqpoint{2.160999in}{2.381259in}}{\pgfqpoint{2.158394in}{2.383864in}}%
\pgfpathcurveto{\pgfqpoint{2.155789in}{2.386468in}}{\pgfqpoint{2.152256in}{2.387932in}}{\pgfqpoint{2.148573in}{2.387932in}}%
\pgfpathcurveto{\pgfqpoint{2.144890in}{2.387932in}}{\pgfqpoint{2.141357in}{2.386468in}}{\pgfqpoint{2.138752in}{2.383864in}}%
\pgfpathcurveto{\pgfqpoint{2.136148in}{2.381259in}}{\pgfqpoint{2.134684in}{2.377726in}}{\pgfqpoint{2.134684in}{2.374043in}}%
\pgfpathcurveto{\pgfqpoint{2.134684in}{2.370359in}}{\pgfqpoint{2.136148in}{2.366826in}}{\pgfqpoint{2.138752in}{2.364222in}}%
\pgfpathcurveto{\pgfqpoint{2.141357in}{2.361617in}}{\pgfqpoint{2.144890in}{2.360154in}}{\pgfqpoint{2.148573in}{2.360154in}}%
\pgfpathlineto{\pgfqpoint{2.148573in}{2.360154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341169in}{2.331296in}}%
\pgfpathcurveto{\pgfqpoint{2.344853in}{2.331296in}}{\pgfqpoint{2.348386in}{2.332759in}}{\pgfqpoint{2.350990in}{2.335364in}}%
\pgfpathcurveto{\pgfqpoint{2.353595in}{2.337968in}}{\pgfqpoint{2.355058in}{2.341502in}}{\pgfqpoint{2.355058in}{2.345185in}}%
\pgfpathcurveto{\pgfqpoint{2.355058in}{2.348868in}}{\pgfqpoint{2.353595in}{2.352401in}}{\pgfqpoint{2.350990in}{2.355006in}}%
\pgfpathcurveto{\pgfqpoint{2.348386in}{2.357610in}}{\pgfqpoint{2.344853in}{2.359074in}}{\pgfqpoint{2.341169in}{2.359074in}}%
\pgfpathcurveto{\pgfqpoint{2.337486in}{2.359074in}}{\pgfqpoint{2.333953in}{2.357610in}}{\pgfqpoint{2.331348in}{2.355006in}}%
\pgfpathcurveto{\pgfqpoint{2.328744in}{2.352401in}}{\pgfqpoint{2.327280in}{2.348868in}}{\pgfqpoint{2.327280in}{2.345185in}}%
\pgfpathcurveto{\pgfqpoint{2.327280in}{2.341502in}}{\pgfqpoint{2.328744in}{2.337968in}}{\pgfqpoint{2.331348in}{2.335364in}}%
\pgfpathcurveto{\pgfqpoint{2.333953in}{2.332759in}}{\pgfqpoint{2.337486in}{2.331296in}}{\pgfqpoint{2.341169in}{2.331296in}}%
\pgfpathlineto{\pgfqpoint{2.341169in}{2.331296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971982in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{1.975665in}{2.366702in}}{\pgfqpoint{1.979198in}{2.368166in}}{\pgfqpoint{1.981803in}{2.370770in}}%
\pgfpathcurveto{\pgfqpoint{1.984407in}{2.373375in}}{\pgfqpoint{1.985871in}{2.376908in}}{\pgfqpoint{1.985871in}{2.380591in}}%
\pgfpathcurveto{\pgfqpoint{1.985871in}{2.384275in}}{\pgfqpoint{1.984407in}{2.387808in}}{\pgfqpoint{1.981803in}{2.390412in}}%
\pgfpathcurveto{\pgfqpoint{1.979198in}{2.393017in}}{\pgfqpoint{1.975665in}{2.394480in}}{\pgfqpoint{1.971982in}{2.394480in}}%
\pgfpathcurveto{\pgfqpoint{1.968299in}{2.394480in}}{\pgfqpoint{1.964766in}{2.393017in}}{\pgfqpoint{1.962161in}{2.390412in}}%
\pgfpathcurveto{\pgfqpoint{1.959557in}{2.387808in}}{\pgfqpoint{1.958093in}{2.384275in}}{\pgfqpoint{1.958093in}{2.380591in}}%
\pgfpathcurveto{\pgfqpoint{1.958093in}{2.376908in}}{\pgfqpoint{1.959557in}{2.373375in}}{\pgfqpoint{1.962161in}{2.370770in}}%
\pgfpathcurveto{\pgfqpoint{1.964766in}{2.368166in}}{\pgfqpoint{1.968299in}{2.366702in}}{\pgfqpoint{1.971982in}{2.366702in}}%
\pgfpathlineto{\pgfqpoint{1.971982in}{2.366702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377999in}{2.333318in}}%
\pgfpathcurveto{\pgfqpoint{2.381683in}{2.333318in}}{\pgfqpoint{2.385216in}{2.334782in}}{\pgfqpoint{2.387820in}{2.337386in}}%
\pgfpathcurveto{\pgfqpoint{2.390425in}{2.339991in}}{\pgfqpoint{2.391888in}{2.343524in}}{\pgfqpoint{2.391888in}{2.347207in}}%
\pgfpathcurveto{\pgfqpoint{2.391888in}{2.350891in}}{\pgfqpoint{2.390425in}{2.354424in}}{\pgfqpoint{2.387820in}{2.357028in}}%
\pgfpathcurveto{\pgfqpoint{2.385216in}{2.359633in}}{\pgfqpoint{2.381683in}{2.361096in}}{\pgfqpoint{2.377999in}{2.361096in}}%
\pgfpathcurveto{\pgfqpoint{2.374316in}{2.361096in}}{\pgfqpoint{2.370783in}{2.359633in}}{\pgfqpoint{2.368178in}{2.357028in}}%
\pgfpathcurveto{\pgfqpoint{2.365574in}{2.354424in}}{\pgfqpoint{2.364110in}{2.350891in}}{\pgfqpoint{2.364110in}{2.347207in}}%
\pgfpathcurveto{\pgfqpoint{2.364110in}{2.343524in}}{\pgfqpoint{2.365574in}{2.339991in}}{\pgfqpoint{2.368178in}{2.337386in}}%
\pgfpathcurveto{\pgfqpoint{2.370783in}{2.334782in}}{\pgfqpoint{2.374316in}{2.333318in}}{\pgfqpoint{2.377999in}{2.333318in}}%
\pgfpathlineto{\pgfqpoint{2.377999in}{2.333318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090055in}{2.349620in}}%
\pgfpathcurveto{\pgfqpoint{2.093738in}{2.349620in}}{\pgfqpoint{2.097271in}{2.351083in}}{\pgfqpoint{2.099876in}{2.353688in}}%
\pgfpathcurveto{\pgfqpoint{2.102480in}{2.356292in}}{\pgfqpoint{2.103944in}{2.359825in}}{\pgfqpoint{2.103944in}{2.363509in}}%
\pgfpathcurveto{\pgfqpoint{2.103944in}{2.367192in}}{\pgfqpoint{2.102480in}{2.370725in}}{\pgfqpoint{2.099876in}{2.373330in}}%
\pgfpathcurveto{\pgfqpoint{2.097271in}{2.375934in}}{\pgfqpoint{2.093738in}{2.377398in}}{\pgfqpoint{2.090055in}{2.377398in}}%
\pgfpathcurveto{\pgfqpoint{2.086371in}{2.377398in}}{\pgfqpoint{2.082838in}{2.375934in}}{\pgfqpoint{2.080234in}{2.373330in}}%
\pgfpathcurveto{\pgfqpoint{2.077629in}{2.370725in}}{\pgfqpoint{2.076166in}{2.367192in}}{\pgfqpoint{2.076166in}{2.363509in}}%
\pgfpathcurveto{\pgfqpoint{2.076166in}{2.359825in}}{\pgfqpoint{2.077629in}{2.356292in}}{\pgfqpoint{2.080234in}{2.353688in}}%
\pgfpathcurveto{\pgfqpoint{2.082838in}{2.351083in}}{\pgfqpoint{2.086371in}{2.349620in}}{\pgfqpoint{2.090055in}{2.349620in}}%
\pgfpathlineto{\pgfqpoint{2.090055in}{2.349620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388403in}{2.356096in}}%
\pgfpathcurveto{\pgfqpoint{2.392087in}{2.356096in}}{\pgfqpoint{2.395620in}{2.357560in}}{\pgfqpoint{2.398224in}{2.360164in}}%
\pgfpathcurveto{\pgfqpoint{2.400829in}{2.362769in}}{\pgfqpoint{2.402292in}{2.366302in}}{\pgfqpoint{2.402292in}{2.369985in}}%
\pgfpathcurveto{\pgfqpoint{2.402292in}{2.373669in}}{\pgfqpoint{2.400829in}{2.377202in}}{\pgfqpoint{2.398224in}{2.379806in}}%
\pgfpathcurveto{\pgfqpoint{2.395620in}{2.382411in}}{\pgfqpoint{2.392087in}{2.383874in}}{\pgfqpoint{2.388403in}{2.383874in}}%
\pgfpathcurveto{\pgfqpoint{2.384720in}{2.383874in}}{\pgfqpoint{2.381187in}{2.382411in}}{\pgfqpoint{2.378583in}{2.379806in}}%
\pgfpathcurveto{\pgfqpoint{2.375978in}{2.377202in}}{\pgfqpoint{2.374515in}{2.373669in}}{\pgfqpoint{2.374515in}{2.369985in}}%
\pgfpathcurveto{\pgfqpoint{2.374515in}{2.366302in}}{\pgfqpoint{2.375978in}{2.362769in}}{\pgfqpoint{2.378583in}{2.360164in}}%
\pgfpathcurveto{\pgfqpoint{2.381187in}{2.357560in}}{\pgfqpoint{2.384720in}{2.356096in}}{\pgfqpoint{2.388403in}{2.356096in}}%
\pgfpathlineto{\pgfqpoint{2.388403in}{2.356096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146181in}{2.368514in}}%
\pgfpathcurveto{\pgfqpoint{2.149864in}{2.368514in}}{\pgfqpoint{2.153397in}{2.369978in}}{\pgfqpoint{2.156002in}{2.372582in}}%
\pgfpathcurveto{\pgfqpoint{2.158607in}{2.375187in}}{\pgfqpoint{2.160070in}{2.378720in}}{\pgfqpoint{2.160070in}{2.382403in}}%
\pgfpathcurveto{\pgfqpoint{2.160070in}{2.386087in}}{\pgfqpoint{2.158607in}{2.389620in}}{\pgfqpoint{2.156002in}{2.392224in}}%
\pgfpathcurveto{\pgfqpoint{2.153397in}{2.394829in}}{\pgfqpoint{2.149864in}{2.396292in}}{\pgfqpoint{2.146181in}{2.396292in}}%
\pgfpathcurveto{\pgfqpoint{2.142498in}{2.396292in}}{\pgfqpoint{2.138965in}{2.394829in}}{\pgfqpoint{2.136360in}{2.392224in}}%
\pgfpathcurveto{\pgfqpoint{2.133756in}{2.389620in}}{\pgfqpoint{2.132292in}{2.386087in}}{\pgfqpoint{2.132292in}{2.382403in}}%
\pgfpathcurveto{\pgfqpoint{2.132292in}{2.378720in}}{\pgfqpoint{2.133756in}{2.375187in}}{\pgfqpoint{2.136360in}{2.372582in}}%
\pgfpathcurveto{\pgfqpoint{2.138965in}{2.369978in}}{\pgfqpoint{2.142498in}{2.368514in}}{\pgfqpoint{2.146181in}{2.368514in}}%
\pgfpathlineto{\pgfqpoint{2.146181in}{2.368514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958345in}{2.365049in}}%
\pgfpathcurveto{\pgfqpoint{1.962028in}{2.365049in}}{\pgfqpoint{1.965561in}{2.366512in}}{\pgfqpoint{1.968166in}{2.369117in}}%
\pgfpathcurveto{\pgfqpoint{1.970770in}{2.371721in}}{\pgfqpoint{1.972234in}{2.375254in}}{\pgfqpoint{1.972234in}{2.378938in}}%
\pgfpathcurveto{\pgfqpoint{1.972234in}{2.382621in}}{\pgfqpoint{1.970770in}{2.386154in}}{\pgfqpoint{1.968166in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{1.965561in}{2.391363in}}{\pgfqpoint{1.962028in}{2.392826in}}{\pgfqpoint{1.958345in}{2.392826in}}%
\pgfpathcurveto{\pgfqpoint{1.954662in}{2.392826in}}{\pgfqpoint{1.951129in}{2.391363in}}{\pgfqpoint{1.948524in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{1.945920in}{2.386154in}}{\pgfqpoint{1.944456in}{2.382621in}}{\pgfqpoint{1.944456in}{2.378938in}}%
\pgfpathcurveto{\pgfqpoint{1.944456in}{2.375254in}}{\pgfqpoint{1.945920in}{2.371721in}}{\pgfqpoint{1.948524in}{2.369117in}}%
\pgfpathcurveto{\pgfqpoint{1.951129in}{2.366512in}}{\pgfqpoint{1.954662in}{2.365049in}}{\pgfqpoint{1.958345in}{2.365049in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{2.365049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415205in}{2.334468in}}%
\pgfpathcurveto{\pgfqpoint{2.418889in}{2.334468in}}{\pgfqpoint{2.422422in}{2.335932in}}{\pgfqpoint{2.425026in}{2.338536in}}%
\pgfpathcurveto{\pgfqpoint{2.427631in}{2.341141in}}{\pgfqpoint{2.429094in}{2.344674in}}{\pgfqpoint{2.429094in}{2.348357in}}%
\pgfpathcurveto{\pgfqpoint{2.429094in}{2.352040in}}{\pgfqpoint{2.427631in}{2.355573in}}{\pgfqpoint{2.425026in}{2.358178in}}%
\pgfpathcurveto{\pgfqpoint{2.422422in}{2.360783in}}{\pgfqpoint{2.418889in}{2.362246in}}{\pgfqpoint{2.415205in}{2.362246in}}%
\pgfpathcurveto{\pgfqpoint{2.411522in}{2.362246in}}{\pgfqpoint{2.407989in}{2.360783in}}{\pgfqpoint{2.405384in}{2.358178in}}%
\pgfpathcurveto{\pgfqpoint{2.402780in}{2.355573in}}{\pgfqpoint{2.401316in}{2.352040in}}{\pgfqpoint{2.401316in}{2.348357in}}%
\pgfpathcurveto{\pgfqpoint{2.401316in}{2.344674in}}{\pgfqpoint{2.402780in}{2.341141in}}{\pgfqpoint{2.405384in}{2.338536in}}%
\pgfpathcurveto{\pgfqpoint{2.407989in}{2.335932in}}{\pgfqpoint{2.411522in}{2.334468in}}{\pgfqpoint{2.415205in}{2.334468in}}%
\pgfpathlineto{\pgfqpoint{2.415205in}{2.334468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145027in}{2.365823in}}%
\pgfpathcurveto{\pgfqpoint{2.148711in}{2.365823in}}{\pgfqpoint{2.152244in}{2.367286in}}{\pgfqpoint{2.154848in}{2.369891in}}%
\pgfpathcurveto{\pgfqpoint{2.157453in}{2.372495in}}{\pgfqpoint{2.158916in}{2.376028in}}{\pgfqpoint{2.158916in}{2.379712in}}%
\pgfpathcurveto{\pgfqpoint{2.158916in}{2.383395in}}{\pgfqpoint{2.157453in}{2.386928in}}{\pgfqpoint{2.154848in}{2.389533in}}%
\pgfpathcurveto{\pgfqpoint{2.152244in}{2.392137in}}{\pgfqpoint{2.148711in}{2.393601in}}{\pgfqpoint{2.145027in}{2.393601in}}%
\pgfpathcurveto{\pgfqpoint{2.141344in}{2.393601in}}{\pgfqpoint{2.137811in}{2.392137in}}{\pgfqpoint{2.135207in}{2.389533in}}%
\pgfpathcurveto{\pgfqpoint{2.132602in}{2.386928in}}{\pgfqpoint{2.131139in}{2.383395in}}{\pgfqpoint{2.131139in}{2.379712in}}%
\pgfpathcurveto{\pgfqpoint{2.131139in}{2.376028in}}{\pgfqpoint{2.132602in}{2.372495in}}{\pgfqpoint{2.135207in}{2.369891in}}%
\pgfpathcurveto{\pgfqpoint{2.137811in}{2.367286in}}{\pgfqpoint{2.141344in}{2.365823in}}{\pgfqpoint{2.145027in}{2.365823in}}%
\pgfpathlineto{\pgfqpoint{2.145027in}{2.365823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031309in}{2.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.034993in}{2.372499in}}{\pgfqpoint{2.038526in}{2.373963in}}{\pgfqpoint{2.041130in}{2.376567in}}%
\pgfpathcurveto{\pgfqpoint{2.043735in}{2.379172in}}{\pgfqpoint{2.045198in}{2.382705in}}{\pgfqpoint{2.045198in}{2.386388in}}%
\pgfpathcurveto{\pgfqpoint{2.045198in}{2.390072in}}{\pgfqpoint{2.043735in}{2.393605in}}{\pgfqpoint{2.041130in}{2.396209in}}%
\pgfpathcurveto{\pgfqpoint{2.038526in}{2.398814in}}{\pgfqpoint{2.034993in}{2.400277in}}{\pgfqpoint{2.031309in}{2.400277in}}%
\pgfpathcurveto{\pgfqpoint{2.027626in}{2.400277in}}{\pgfqpoint{2.024093in}{2.398814in}}{\pgfqpoint{2.021488in}{2.396209in}}%
\pgfpathcurveto{\pgfqpoint{2.018884in}{2.393605in}}{\pgfqpoint{2.017420in}{2.390072in}}{\pgfqpoint{2.017420in}{2.386388in}}%
\pgfpathcurveto{\pgfqpoint{2.017420in}{2.382705in}}{\pgfqpoint{2.018884in}{2.379172in}}{\pgfqpoint{2.021488in}{2.376567in}}%
\pgfpathcurveto{\pgfqpoint{2.024093in}{2.373963in}}{\pgfqpoint{2.027626in}{2.372499in}}{\pgfqpoint{2.031309in}{2.372499in}}%
\pgfpathlineto{\pgfqpoint{2.031309in}{2.372499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226159in}{2.368076in}}%
\pgfpathcurveto{\pgfqpoint{2.229843in}{2.368076in}}{\pgfqpoint{2.233376in}{2.369539in}}{\pgfqpoint{2.235980in}{2.372144in}}%
\pgfpathcurveto{\pgfqpoint{2.238585in}{2.374749in}}{\pgfqpoint{2.240048in}{2.378282in}}{\pgfqpoint{2.240048in}{2.381965in}}%
\pgfpathcurveto{\pgfqpoint{2.240048in}{2.385648in}}{\pgfqpoint{2.238585in}{2.389181in}}{\pgfqpoint{2.235980in}{2.391786in}}%
\pgfpathcurveto{\pgfqpoint{2.233376in}{2.394390in}}{\pgfqpoint{2.229843in}{2.395854in}}{\pgfqpoint{2.226159in}{2.395854in}}%
\pgfpathcurveto{\pgfqpoint{2.222476in}{2.395854in}}{\pgfqpoint{2.218943in}{2.394390in}}{\pgfqpoint{2.216338in}{2.391786in}}%
\pgfpathcurveto{\pgfqpoint{2.213734in}{2.389181in}}{\pgfqpoint{2.212270in}{2.385648in}}{\pgfqpoint{2.212270in}{2.381965in}}%
\pgfpathcurveto{\pgfqpoint{2.212270in}{2.378282in}}{\pgfqpoint{2.213734in}{2.374749in}}{\pgfqpoint{2.216338in}{2.372144in}}%
\pgfpathcurveto{\pgfqpoint{2.218943in}{2.369539in}}{\pgfqpoint{2.222476in}{2.368076in}}{\pgfqpoint{2.226159in}{2.368076in}}%
\pgfpathlineto{\pgfqpoint{2.226159in}{2.368076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383969in}{2.348993in}}%
\pgfpathcurveto{\pgfqpoint{2.387653in}{2.348993in}}{\pgfqpoint{2.391186in}{2.350456in}}{\pgfqpoint{2.393790in}{2.353060in}}%
\pgfpathcurveto{\pgfqpoint{2.396395in}{2.355665in}}{\pgfqpoint{2.397858in}{2.359198in}}{\pgfqpoint{2.397858in}{2.362881in}}%
\pgfpathcurveto{\pgfqpoint{2.397858in}{2.366565in}}{\pgfqpoint{2.396395in}{2.370098in}}{\pgfqpoint{2.393790in}{2.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.391186in}{2.375307in}}{\pgfqpoint{2.387653in}{2.376770in}}{\pgfqpoint{2.383969in}{2.376770in}}%
\pgfpathcurveto{\pgfqpoint{2.380286in}{2.376770in}}{\pgfqpoint{2.376753in}{2.375307in}}{\pgfqpoint{2.374148in}{2.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.371544in}{2.370098in}}{\pgfqpoint{2.370080in}{2.366565in}}{\pgfqpoint{2.370080in}{2.362881in}}%
\pgfpathcurveto{\pgfqpoint{2.370080in}{2.359198in}}{\pgfqpoint{2.371544in}{2.355665in}}{\pgfqpoint{2.374148in}{2.353060in}}%
\pgfpathcurveto{\pgfqpoint{2.376753in}{2.350456in}}{\pgfqpoint{2.380286in}{2.348993in}}{\pgfqpoint{2.383969in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{2.383969in}{2.348993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764450in}{2.312729in}}%
\pgfpathcurveto{\pgfqpoint{1.768133in}{2.312729in}}{\pgfqpoint{1.771666in}{2.314192in}}{\pgfqpoint{1.774271in}{2.316797in}}%
\pgfpathcurveto{\pgfqpoint{1.776875in}{2.319401in}}{\pgfqpoint{1.778339in}{2.322934in}}{\pgfqpoint{1.778339in}{2.326618in}}%
\pgfpathcurveto{\pgfqpoint{1.778339in}{2.330301in}}{\pgfqpoint{1.776875in}{2.333834in}}{\pgfqpoint{1.774271in}{2.336439in}}%
\pgfpathcurveto{\pgfqpoint{1.771666in}{2.339043in}}{\pgfqpoint{1.768133in}{2.340506in}}{\pgfqpoint{1.764450in}{2.340506in}}%
\pgfpathcurveto{\pgfqpoint{1.760767in}{2.340506in}}{\pgfqpoint{1.757234in}{2.339043in}}{\pgfqpoint{1.754629in}{2.336439in}}%
\pgfpathcurveto{\pgfqpoint{1.752025in}{2.333834in}}{\pgfqpoint{1.750561in}{2.330301in}}{\pgfqpoint{1.750561in}{2.326618in}}%
\pgfpathcurveto{\pgfqpoint{1.750561in}{2.322934in}}{\pgfqpoint{1.752025in}{2.319401in}}{\pgfqpoint{1.754629in}{2.316797in}}%
\pgfpathcurveto{\pgfqpoint{1.757234in}{2.314192in}}{\pgfqpoint{1.760767in}{2.312729in}}{\pgfqpoint{1.764450in}{2.312729in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{2.312729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349580in}{2.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.353263in}{2.311106in}}{\pgfqpoint{2.356796in}{2.312569in}}{\pgfqpoint{2.359401in}{2.315174in}}%
\pgfpathcurveto{\pgfqpoint{2.362005in}{2.317778in}}{\pgfqpoint{2.363469in}{2.321311in}}{\pgfqpoint{2.363469in}{2.324995in}}%
\pgfpathcurveto{\pgfqpoint{2.363469in}{2.328678in}}{\pgfqpoint{2.362005in}{2.332211in}}{\pgfqpoint{2.359401in}{2.334816in}}%
\pgfpathcurveto{\pgfqpoint{2.356796in}{2.337420in}}{\pgfqpoint{2.353263in}{2.338884in}}{\pgfqpoint{2.349580in}{2.338884in}}%
\pgfpathcurveto{\pgfqpoint{2.345897in}{2.338884in}}{\pgfqpoint{2.342364in}{2.337420in}}{\pgfqpoint{2.339759in}{2.334816in}}%
\pgfpathcurveto{\pgfqpoint{2.337154in}{2.332211in}}{\pgfqpoint{2.335691in}{2.328678in}}{\pgfqpoint{2.335691in}{2.324995in}}%
\pgfpathcurveto{\pgfqpoint{2.335691in}{2.321311in}}{\pgfqpoint{2.337154in}{2.317778in}}{\pgfqpoint{2.339759in}{2.315174in}}%
\pgfpathcurveto{\pgfqpoint{2.342364in}{2.312569in}}{\pgfqpoint{2.345897in}{2.311106in}}{\pgfqpoint{2.349580in}{2.311106in}}%
\pgfpathlineto{\pgfqpoint{2.349580in}{2.311106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103721in}{2.338693in}}%
\pgfpathcurveto{\pgfqpoint{2.107405in}{2.338693in}}{\pgfqpoint{2.110938in}{2.340156in}}{\pgfqpoint{2.113542in}{2.342761in}}%
\pgfpathcurveto{\pgfqpoint{2.116147in}{2.345365in}}{\pgfqpoint{2.117610in}{2.348898in}}{\pgfqpoint{2.117610in}{2.352582in}}%
\pgfpathcurveto{\pgfqpoint{2.117610in}{2.356265in}}{\pgfqpoint{2.116147in}{2.359798in}}{\pgfqpoint{2.113542in}{2.362403in}}%
\pgfpathcurveto{\pgfqpoint{2.110938in}{2.365007in}}{\pgfqpoint{2.107405in}{2.366471in}}{\pgfqpoint{2.103721in}{2.366471in}}%
\pgfpathcurveto{\pgfqpoint{2.100038in}{2.366471in}}{\pgfqpoint{2.096505in}{2.365007in}}{\pgfqpoint{2.093900in}{2.362403in}}%
\pgfpathcurveto{\pgfqpoint{2.091296in}{2.359798in}}{\pgfqpoint{2.089832in}{2.356265in}}{\pgfqpoint{2.089832in}{2.352582in}}%
\pgfpathcurveto{\pgfqpoint{2.089832in}{2.348898in}}{\pgfqpoint{2.091296in}{2.345365in}}{\pgfqpoint{2.093900in}{2.342761in}}%
\pgfpathcurveto{\pgfqpoint{2.096505in}{2.340156in}}{\pgfqpoint{2.100038in}{2.338693in}}{\pgfqpoint{2.103721in}{2.338693in}}%
\pgfpathlineto{\pgfqpoint{2.103721in}{2.338693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170231in}{2.317286in}}%
\pgfpathcurveto{\pgfqpoint{2.173914in}{2.317286in}}{\pgfqpoint{2.177447in}{2.318750in}}{\pgfqpoint{2.180052in}{2.321354in}}%
\pgfpathcurveto{\pgfqpoint{2.182656in}{2.323959in}}{\pgfqpoint{2.184119in}{2.327492in}}{\pgfqpoint{2.184119in}{2.331175in}}%
\pgfpathcurveto{\pgfqpoint{2.184119in}{2.334859in}}{\pgfqpoint{2.182656in}{2.338392in}}{\pgfqpoint{2.180052in}{2.340996in}}%
\pgfpathcurveto{\pgfqpoint{2.177447in}{2.343601in}}{\pgfqpoint{2.173914in}{2.345064in}}{\pgfqpoint{2.170231in}{2.345064in}}%
\pgfpathcurveto{\pgfqpoint{2.166547in}{2.345064in}}{\pgfqpoint{2.163014in}{2.343601in}}{\pgfqpoint{2.160410in}{2.340996in}}%
\pgfpathcurveto{\pgfqpoint{2.157805in}{2.338392in}}{\pgfqpoint{2.156342in}{2.334859in}}{\pgfqpoint{2.156342in}{2.331175in}}%
\pgfpathcurveto{\pgfqpoint{2.156342in}{2.327492in}}{\pgfqpoint{2.157805in}{2.323959in}}{\pgfqpoint{2.160410in}{2.321354in}}%
\pgfpathcurveto{\pgfqpoint{2.163014in}{2.318750in}}{\pgfqpoint{2.166547in}{2.317286in}}{\pgfqpoint{2.170231in}{2.317286in}}%
\pgfpathlineto{\pgfqpoint{2.170231in}{2.317286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968257in}{2.306495in}}%
\pgfpathcurveto{\pgfqpoint{1.971941in}{2.306495in}}{\pgfqpoint{1.975474in}{2.307958in}}{\pgfqpoint{1.978078in}{2.310563in}}%
\pgfpathcurveto{\pgfqpoint{1.980683in}{2.313167in}}{\pgfqpoint{1.982146in}{2.316700in}}{\pgfqpoint{1.982146in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{1.982146in}{2.324067in}}{\pgfqpoint{1.980683in}{2.327600in}}{\pgfqpoint{1.978078in}{2.330205in}}%
\pgfpathcurveto{\pgfqpoint{1.975474in}{2.332809in}}{\pgfqpoint{1.971941in}{2.334273in}}{\pgfqpoint{1.968257in}{2.334273in}}%
\pgfpathcurveto{\pgfqpoint{1.964574in}{2.334273in}}{\pgfqpoint{1.961041in}{2.332809in}}{\pgfqpoint{1.958436in}{2.330205in}}%
\pgfpathcurveto{\pgfqpoint{1.955832in}{2.327600in}}{\pgfqpoint{1.954369in}{2.324067in}}{\pgfqpoint{1.954369in}{2.320384in}}%
\pgfpathcurveto{\pgfqpoint{1.954369in}{2.316700in}}{\pgfqpoint{1.955832in}{2.313167in}}{\pgfqpoint{1.958436in}{2.310563in}}%
\pgfpathcurveto{\pgfqpoint{1.961041in}{2.307958in}}{\pgfqpoint{1.964574in}{2.306495in}}{\pgfqpoint{1.968257in}{2.306495in}}%
\pgfpathlineto{\pgfqpoint{1.968257in}{2.306495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342699in}{2.306549in}}%
\pgfpathcurveto{\pgfqpoint{2.346382in}{2.306549in}}{\pgfqpoint{2.349915in}{2.308012in}}{\pgfqpoint{2.352520in}{2.310617in}}%
\pgfpathcurveto{\pgfqpoint{2.355125in}{2.313221in}}{\pgfqpoint{2.356588in}{2.316754in}}{\pgfqpoint{2.356588in}{2.320438in}}%
\pgfpathcurveto{\pgfqpoint{2.356588in}{2.324121in}}{\pgfqpoint{2.355125in}{2.327654in}}{\pgfqpoint{2.352520in}{2.330259in}}%
\pgfpathcurveto{\pgfqpoint{2.349915in}{2.332863in}}{\pgfqpoint{2.346382in}{2.334327in}}{\pgfqpoint{2.342699in}{2.334327in}}%
\pgfpathcurveto{\pgfqpoint{2.339016in}{2.334327in}}{\pgfqpoint{2.335483in}{2.332863in}}{\pgfqpoint{2.332878in}{2.330259in}}%
\pgfpathcurveto{\pgfqpoint{2.330274in}{2.327654in}}{\pgfqpoint{2.328810in}{2.324121in}}{\pgfqpoint{2.328810in}{2.320438in}}%
\pgfpathcurveto{\pgfqpoint{2.328810in}{2.316754in}}{\pgfqpoint{2.330274in}{2.313221in}}{\pgfqpoint{2.332878in}{2.310617in}}%
\pgfpathcurveto{\pgfqpoint{2.335483in}{2.308012in}}{\pgfqpoint{2.339016in}{2.306549in}}{\pgfqpoint{2.342699in}{2.306549in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{2.306549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910901in}{2.341050in}}%
\pgfpathcurveto{\pgfqpoint{1.914585in}{2.341050in}}{\pgfqpoint{1.918118in}{2.342513in}}{\pgfqpoint{1.920722in}{2.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.923327in}{2.347722in}}{\pgfqpoint{1.924790in}{2.351255in}}{\pgfqpoint{1.924790in}{2.354939in}}%
\pgfpathcurveto{\pgfqpoint{1.924790in}{2.358622in}}{\pgfqpoint{1.923327in}{2.362155in}}{\pgfqpoint{1.920722in}{2.364760in}}%
\pgfpathcurveto{\pgfqpoint{1.918118in}{2.367364in}}{\pgfqpoint{1.914585in}{2.368828in}}{\pgfqpoint{1.910901in}{2.368828in}}%
\pgfpathcurveto{\pgfqpoint{1.907218in}{2.368828in}}{\pgfqpoint{1.903685in}{2.367364in}}{\pgfqpoint{1.901080in}{2.364760in}}%
\pgfpathcurveto{\pgfqpoint{1.898476in}{2.362155in}}{\pgfqpoint{1.897013in}{2.358622in}}{\pgfqpoint{1.897013in}{2.354939in}}%
\pgfpathcurveto{\pgfqpoint{1.897013in}{2.351255in}}{\pgfqpoint{1.898476in}{2.347722in}}{\pgfqpoint{1.901080in}{2.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.903685in}{2.342513in}}{\pgfqpoint{1.907218in}{2.341050in}}{\pgfqpoint{1.910901in}{2.341050in}}%
\pgfpathlineto{\pgfqpoint{1.910901in}{2.341050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902626in}{2.308155in}}%
\pgfpathcurveto{\pgfqpoint{1.906309in}{2.308155in}}{\pgfqpoint{1.909842in}{2.309619in}}{\pgfqpoint{1.912447in}{2.312223in}}%
\pgfpathcurveto{\pgfqpoint{1.915051in}{2.314828in}}{\pgfqpoint{1.916515in}{2.318361in}}{\pgfqpoint{1.916515in}{2.322044in}}%
\pgfpathcurveto{\pgfqpoint{1.916515in}{2.325728in}}{\pgfqpoint{1.915051in}{2.329261in}}{\pgfqpoint{1.912447in}{2.331865in}}%
\pgfpathcurveto{\pgfqpoint{1.909842in}{2.334470in}}{\pgfqpoint{1.906309in}{2.335933in}}{\pgfqpoint{1.902626in}{2.335933in}}%
\pgfpathcurveto{\pgfqpoint{1.898943in}{2.335933in}}{\pgfqpoint{1.895410in}{2.334470in}}{\pgfqpoint{1.892805in}{2.331865in}}%
\pgfpathcurveto{\pgfqpoint{1.890200in}{2.329261in}}{\pgfqpoint{1.888737in}{2.325728in}}{\pgfqpoint{1.888737in}{2.322044in}}%
\pgfpathcurveto{\pgfqpoint{1.888737in}{2.318361in}}{\pgfqpoint{1.890200in}{2.314828in}}{\pgfqpoint{1.892805in}{2.312223in}}%
\pgfpathcurveto{\pgfqpoint{1.895410in}{2.309619in}}{\pgfqpoint{1.898943in}{2.308155in}}{\pgfqpoint{1.902626in}{2.308155in}}%
\pgfpathlineto{\pgfqpoint{1.902626in}{2.308155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823787in}{2.332480in}}%
\pgfpathcurveto{\pgfqpoint{1.827470in}{2.332480in}}{\pgfqpoint{1.831003in}{2.333943in}}{\pgfqpoint{1.833608in}{2.336548in}}%
\pgfpathcurveto{\pgfqpoint{1.836212in}{2.339152in}}{\pgfqpoint{1.837675in}{2.342685in}}{\pgfqpoint{1.837675in}{2.346369in}}%
\pgfpathcurveto{\pgfqpoint{1.837675in}{2.350052in}}{\pgfqpoint{1.836212in}{2.353585in}}{\pgfqpoint{1.833608in}{2.356190in}}%
\pgfpathcurveto{\pgfqpoint{1.831003in}{2.358794in}}{\pgfqpoint{1.827470in}{2.360257in}}{\pgfqpoint{1.823787in}{2.360257in}}%
\pgfpathcurveto{\pgfqpoint{1.820103in}{2.360257in}}{\pgfqpoint{1.816570in}{2.358794in}}{\pgfqpoint{1.813966in}{2.356190in}}%
\pgfpathcurveto{\pgfqpoint{1.811361in}{2.353585in}}{\pgfqpoint{1.809898in}{2.350052in}}{\pgfqpoint{1.809898in}{2.346369in}}%
\pgfpathcurveto{\pgfqpoint{1.809898in}{2.342685in}}{\pgfqpoint{1.811361in}{2.339152in}}{\pgfqpoint{1.813966in}{2.336548in}}%
\pgfpathcurveto{\pgfqpoint{1.816570in}{2.333943in}}{\pgfqpoint{1.820103in}{2.332480in}}{\pgfqpoint{1.823787in}{2.332480in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{2.332480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421776in}{2.346159in}}%
\pgfpathcurveto{\pgfqpoint{1.425460in}{2.346159in}}{\pgfqpoint{1.428993in}{2.347622in}}{\pgfqpoint{1.431597in}{2.350227in}}%
\pgfpathcurveto{\pgfqpoint{1.434202in}{2.352831in}}{\pgfqpoint{1.435665in}{2.356364in}}{\pgfqpoint{1.435665in}{2.360048in}}%
\pgfpathcurveto{\pgfqpoint{1.435665in}{2.363731in}}{\pgfqpoint{1.434202in}{2.367264in}}{\pgfqpoint{1.431597in}{2.369869in}}%
\pgfpathcurveto{\pgfqpoint{1.428993in}{2.372473in}}{\pgfqpoint{1.425460in}{2.373937in}}{\pgfqpoint{1.421776in}{2.373937in}}%
\pgfpathcurveto{\pgfqpoint{1.418093in}{2.373937in}}{\pgfqpoint{1.414560in}{2.372473in}}{\pgfqpoint{1.411955in}{2.369869in}}%
\pgfpathcurveto{\pgfqpoint{1.409351in}{2.367264in}}{\pgfqpoint{1.407887in}{2.363731in}}{\pgfqpoint{1.407887in}{2.360048in}}%
\pgfpathcurveto{\pgfqpoint{1.407887in}{2.356364in}}{\pgfqpoint{1.409351in}{2.352831in}}{\pgfqpoint{1.411955in}{2.350227in}}%
\pgfpathcurveto{\pgfqpoint{1.414560in}{2.347622in}}{\pgfqpoint{1.418093in}{2.346159in}}{\pgfqpoint{1.421776in}{2.346159in}}%
\pgfpathlineto{\pgfqpoint{1.421776in}{2.346159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661952in}{2.322194in}}%
\pgfpathcurveto{\pgfqpoint{1.665635in}{2.322194in}}{\pgfqpoint{1.669168in}{2.323658in}}{\pgfqpoint{1.671773in}{2.326262in}}%
\pgfpathcurveto{\pgfqpoint{1.674377in}{2.328867in}}{\pgfqpoint{1.675840in}{2.332400in}}{\pgfqpoint{1.675840in}{2.336083in}}%
\pgfpathcurveto{\pgfqpoint{1.675840in}{2.339766in}}{\pgfqpoint{1.674377in}{2.343299in}}{\pgfqpoint{1.671773in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.669168in}{2.348508in}}{\pgfqpoint{1.665635in}{2.349972in}}{\pgfqpoint{1.661952in}{2.349972in}}%
\pgfpathcurveto{\pgfqpoint{1.658268in}{2.349972in}}{\pgfqpoint{1.654735in}{2.348508in}}{\pgfqpoint{1.652131in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.649526in}{2.343299in}}{\pgfqpoint{1.648063in}{2.339766in}}{\pgfqpoint{1.648063in}{2.336083in}}%
\pgfpathcurveto{\pgfqpoint{1.648063in}{2.332400in}}{\pgfqpoint{1.649526in}{2.328867in}}{\pgfqpoint{1.652131in}{2.326262in}}%
\pgfpathcurveto{\pgfqpoint{1.654735in}{2.323658in}}{\pgfqpoint{1.658268in}{2.322194in}}{\pgfqpoint{1.661952in}{2.322194in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{2.322194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535376in}{2.304904in}}%
\pgfpathcurveto{\pgfqpoint{1.539059in}{2.304904in}}{\pgfqpoint{1.542592in}{2.306368in}}{\pgfqpoint{1.545196in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.547801in}{2.311577in}}{\pgfqpoint{1.549264in}{2.315110in}}{\pgfqpoint{1.549264in}{2.318793in}}%
\pgfpathcurveto{\pgfqpoint{1.549264in}{2.322477in}}{\pgfqpoint{1.547801in}{2.326010in}}{\pgfqpoint{1.545196in}{2.328614in}}%
\pgfpathcurveto{\pgfqpoint{1.542592in}{2.331219in}}{\pgfqpoint{1.539059in}{2.332682in}}{\pgfqpoint{1.535376in}{2.332682in}}%
\pgfpathcurveto{\pgfqpoint{1.531692in}{2.332682in}}{\pgfqpoint{1.528159in}{2.331219in}}{\pgfqpoint{1.525555in}{2.328614in}}%
\pgfpathcurveto{\pgfqpoint{1.522950in}{2.326010in}}{\pgfqpoint{1.521487in}{2.322477in}}{\pgfqpoint{1.521487in}{2.318793in}}%
\pgfpathcurveto{\pgfqpoint{1.521487in}{2.315110in}}{\pgfqpoint{1.522950in}{2.311577in}}{\pgfqpoint{1.525555in}{2.308972in}}%
\pgfpathcurveto{\pgfqpoint{1.528159in}{2.306368in}}{\pgfqpoint{1.531692in}{2.304904in}}{\pgfqpoint{1.535376in}{2.304904in}}%
\pgfpathlineto{\pgfqpoint{1.535376in}{2.304904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312582in}{2.311862in}}%
\pgfpathcurveto{\pgfqpoint{2.316265in}{2.311862in}}{\pgfqpoint{2.319798in}{2.313325in}}{\pgfqpoint{2.322403in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{2.325007in}{2.318535in}}{\pgfqpoint{2.326471in}{2.322068in}}{\pgfqpoint{2.326471in}{2.325751in}}%
\pgfpathcurveto{\pgfqpoint{2.326471in}{2.329434in}}{\pgfqpoint{2.325007in}{2.332967in}}{\pgfqpoint{2.322403in}{2.335572in}}%
\pgfpathcurveto{\pgfqpoint{2.319798in}{2.338176in}}{\pgfqpoint{2.316265in}{2.339640in}}{\pgfqpoint{2.312582in}{2.339640in}}%
\pgfpathcurveto{\pgfqpoint{2.308898in}{2.339640in}}{\pgfqpoint{2.305365in}{2.338176in}}{\pgfqpoint{2.302761in}{2.335572in}}%
\pgfpathcurveto{\pgfqpoint{2.300156in}{2.332967in}}{\pgfqpoint{2.298693in}{2.329434in}}{\pgfqpoint{2.298693in}{2.325751in}}%
\pgfpathcurveto{\pgfqpoint{2.298693in}{2.322068in}}{\pgfqpoint{2.300156in}{2.318535in}}{\pgfqpoint{2.302761in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{2.305365in}{2.313325in}}{\pgfqpoint{2.308898in}{2.311862in}}{\pgfqpoint{2.312582in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.312582in}{2.311862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781665in}{2.339946in}}%
\pgfpathcurveto{\pgfqpoint{1.785348in}{2.339946in}}{\pgfqpoint{1.788881in}{2.341409in}}{\pgfqpoint{1.791486in}{2.344014in}}%
\pgfpathcurveto{\pgfqpoint{1.794090in}{2.346618in}}{\pgfqpoint{1.795554in}{2.350151in}}{\pgfqpoint{1.795554in}{2.353835in}}%
\pgfpathcurveto{\pgfqpoint{1.795554in}{2.357518in}}{\pgfqpoint{1.794090in}{2.361051in}}{\pgfqpoint{1.791486in}{2.363656in}}%
\pgfpathcurveto{\pgfqpoint{1.788881in}{2.366260in}}{\pgfqpoint{1.785348in}{2.367724in}}{\pgfqpoint{1.781665in}{2.367724in}}%
\pgfpathcurveto{\pgfqpoint{1.777981in}{2.367724in}}{\pgfqpoint{1.774448in}{2.366260in}}{\pgfqpoint{1.771844in}{2.363656in}}%
\pgfpathcurveto{\pgfqpoint{1.769239in}{2.361051in}}{\pgfqpoint{1.767776in}{2.357518in}}{\pgfqpoint{1.767776in}{2.353835in}}%
\pgfpathcurveto{\pgfqpoint{1.767776in}{2.350151in}}{\pgfqpoint{1.769239in}{2.346618in}}{\pgfqpoint{1.771844in}{2.344014in}}%
\pgfpathcurveto{\pgfqpoint{1.774448in}{2.341409in}}{\pgfqpoint{1.777981in}{2.339946in}}{\pgfqpoint{1.781665in}{2.339946in}}%
\pgfpathlineto{\pgfqpoint{1.781665in}{2.339946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313566in}{2.339859in}}%
\pgfpathcurveto{\pgfqpoint{1.317250in}{2.339859in}}{\pgfqpoint{1.320783in}{2.341322in}}{\pgfqpoint{1.323387in}{2.343927in}}%
\pgfpathcurveto{\pgfqpoint{1.325992in}{2.346531in}}{\pgfqpoint{1.327455in}{2.350064in}}{\pgfqpoint{1.327455in}{2.353748in}}%
\pgfpathcurveto{\pgfqpoint{1.327455in}{2.357431in}}{\pgfqpoint{1.325992in}{2.360964in}}{\pgfqpoint{1.323387in}{2.363569in}}%
\pgfpathcurveto{\pgfqpoint{1.320783in}{2.366173in}}{\pgfqpoint{1.317250in}{2.367637in}}{\pgfqpoint{1.313566in}{2.367637in}}%
\pgfpathcurveto{\pgfqpoint{1.309883in}{2.367637in}}{\pgfqpoint{1.306350in}{2.366173in}}{\pgfqpoint{1.303746in}{2.363569in}}%
\pgfpathcurveto{\pgfqpoint{1.301141in}{2.360964in}}{\pgfqpoint{1.299678in}{2.357431in}}{\pgfqpoint{1.299678in}{2.353748in}}%
\pgfpathcurveto{\pgfqpoint{1.299678in}{2.350064in}}{\pgfqpoint{1.301141in}{2.346531in}}{\pgfqpoint{1.303746in}{2.343927in}}%
\pgfpathcurveto{\pgfqpoint{1.306350in}{2.341322in}}{\pgfqpoint{1.309883in}{2.339859in}}{\pgfqpoint{1.313566in}{2.339859in}}%
\pgfpathlineto{\pgfqpoint{1.313566in}{2.339859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043240in}{2.323778in}}%
\pgfpathcurveto{\pgfqpoint{2.046924in}{2.323778in}}{\pgfqpoint{2.050457in}{2.325242in}}{\pgfqpoint{2.053061in}{2.327846in}}%
\pgfpathcurveto{\pgfqpoint{2.055666in}{2.330451in}}{\pgfqpoint{2.057129in}{2.333984in}}{\pgfqpoint{2.057129in}{2.337667in}}%
\pgfpathcurveto{\pgfqpoint{2.057129in}{2.341351in}}{\pgfqpoint{2.055666in}{2.344884in}}{\pgfqpoint{2.053061in}{2.347488in}}%
\pgfpathcurveto{\pgfqpoint{2.050457in}{2.350093in}}{\pgfqpoint{2.046924in}{2.351556in}}{\pgfqpoint{2.043240in}{2.351556in}}%
\pgfpathcurveto{\pgfqpoint{2.039557in}{2.351556in}}{\pgfqpoint{2.036024in}{2.350093in}}{\pgfqpoint{2.033419in}{2.347488in}}%
\pgfpathcurveto{\pgfqpoint{2.030815in}{2.344884in}}{\pgfqpoint{2.029351in}{2.341351in}}{\pgfqpoint{2.029351in}{2.337667in}}%
\pgfpathcurveto{\pgfqpoint{2.029351in}{2.333984in}}{\pgfqpoint{2.030815in}{2.330451in}}{\pgfqpoint{2.033419in}{2.327846in}}%
\pgfpathcurveto{\pgfqpoint{2.036024in}{2.325242in}}{\pgfqpoint{2.039557in}{2.323778in}}{\pgfqpoint{2.043240in}{2.323778in}}%
\pgfpathlineto{\pgfqpoint{2.043240in}{2.323778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894990in}{2.345299in}}%
\pgfpathcurveto{\pgfqpoint{1.898673in}{2.345299in}}{\pgfqpoint{1.902206in}{2.346762in}}{\pgfqpoint{1.904810in}{2.349367in}}%
\pgfpathcurveto{\pgfqpoint{1.907415in}{2.351971in}}{\pgfqpoint{1.908878in}{2.355504in}}{\pgfqpoint{1.908878in}{2.359188in}}%
\pgfpathcurveto{\pgfqpoint{1.908878in}{2.362871in}}{\pgfqpoint{1.907415in}{2.366404in}}{\pgfqpoint{1.904810in}{2.369009in}}%
\pgfpathcurveto{\pgfqpoint{1.902206in}{2.371613in}}{\pgfqpoint{1.898673in}{2.373077in}}{\pgfqpoint{1.894990in}{2.373077in}}%
\pgfpathcurveto{\pgfqpoint{1.891306in}{2.373077in}}{\pgfqpoint{1.887773in}{2.371613in}}{\pgfqpoint{1.885169in}{2.369009in}}%
\pgfpathcurveto{\pgfqpoint{1.882564in}{2.366404in}}{\pgfqpoint{1.881101in}{2.362871in}}{\pgfqpoint{1.881101in}{2.359188in}}%
\pgfpathcurveto{\pgfqpoint{1.881101in}{2.355504in}}{\pgfqpoint{1.882564in}{2.351971in}}{\pgfqpoint{1.885169in}{2.349367in}}%
\pgfpathcurveto{\pgfqpoint{1.887773in}{2.346762in}}{\pgfqpoint{1.891306in}{2.345299in}}{\pgfqpoint{1.894990in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{2.345299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089231in}{2.329708in}}%
\pgfpathcurveto{\pgfqpoint{2.092914in}{2.329708in}}{\pgfqpoint{2.096447in}{2.331172in}}{\pgfqpoint{2.099051in}{2.333776in}}%
\pgfpathcurveto{\pgfqpoint{2.101656in}{2.336381in}}{\pgfqpoint{2.103119in}{2.339914in}}{\pgfqpoint{2.103119in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{2.103119in}{2.347280in}}{\pgfqpoint{2.101656in}{2.350813in}}{\pgfqpoint{2.099051in}{2.353418in}}%
\pgfpathcurveto{\pgfqpoint{2.096447in}{2.356023in}}{\pgfqpoint{2.092914in}{2.357486in}}{\pgfqpoint{2.089231in}{2.357486in}}%
\pgfpathcurveto{\pgfqpoint{2.085547in}{2.357486in}}{\pgfqpoint{2.082014in}{2.356023in}}{\pgfqpoint{2.079410in}{2.353418in}}%
\pgfpathcurveto{\pgfqpoint{2.076805in}{2.350813in}}{\pgfqpoint{2.075342in}{2.347280in}}{\pgfqpoint{2.075342in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{2.075342in}{2.339914in}}{\pgfqpoint{2.076805in}{2.336381in}}{\pgfqpoint{2.079410in}{2.333776in}}%
\pgfpathcurveto{\pgfqpoint{2.082014in}{2.331172in}}{\pgfqpoint{2.085547in}{2.329708in}}{\pgfqpoint{2.089231in}{2.329708in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{2.329708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728575in}{2.348206in}}%
\pgfpathcurveto{\pgfqpoint{1.732258in}{2.348206in}}{\pgfqpoint{1.735791in}{2.349670in}}{\pgfqpoint{1.738396in}{2.352274in}}%
\pgfpathcurveto{\pgfqpoint{1.741000in}{2.354879in}}{\pgfqpoint{1.742464in}{2.358412in}}{\pgfqpoint{1.742464in}{2.362095in}}%
\pgfpathcurveto{\pgfqpoint{1.742464in}{2.365779in}}{\pgfqpoint{1.741000in}{2.369312in}}{\pgfqpoint{1.738396in}{2.371916in}}%
\pgfpathcurveto{\pgfqpoint{1.735791in}{2.374521in}}{\pgfqpoint{1.732258in}{2.375984in}}{\pgfqpoint{1.728575in}{2.375984in}}%
\pgfpathcurveto{\pgfqpoint{1.724891in}{2.375984in}}{\pgfqpoint{1.721358in}{2.374521in}}{\pgfqpoint{1.718754in}{2.371916in}}%
\pgfpathcurveto{\pgfqpoint{1.716149in}{2.369312in}}{\pgfqpoint{1.714686in}{2.365779in}}{\pgfqpoint{1.714686in}{2.362095in}}%
\pgfpathcurveto{\pgfqpoint{1.714686in}{2.358412in}}{\pgfqpoint{1.716149in}{2.354879in}}{\pgfqpoint{1.718754in}{2.352274in}}%
\pgfpathcurveto{\pgfqpoint{1.721358in}{2.349670in}}{\pgfqpoint{1.724891in}{2.348206in}}{\pgfqpoint{1.728575in}{2.348206in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{2.348206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103446in}{2.339464in}}%
\pgfpathcurveto{\pgfqpoint{2.107129in}{2.339464in}}{\pgfqpoint{2.110662in}{2.340928in}}{\pgfqpoint{2.113266in}{2.343532in}}%
\pgfpathcurveto{\pgfqpoint{2.115871in}{2.346137in}}{\pgfqpoint{2.117334in}{2.349670in}}{\pgfqpoint{2.117334in}{2.353353in}}%
\pgfpathcurveto{\pgfqpoint{2.117334in}{2.357037in}}{\pgfqpoint{2.115871in}{2.360570in}}{\pgfqpoint{2.113266in}{2.363174in}}%
\pgfpathcurveto{\pgfqpoint{2.110662in}{2.365779in}}{\pgfqpoint{2.107129in}{2.367242in}}{\pgfqpoint{2.103446in}{2.367242in}}%
\pgfpathcurveto{\pgfqpoint{2.099762in}{2.367242in}}{\pgfqpoint{2.096229in}{2.365779in}}{\pgfqpoint{2.093625in}{2.363174in}}%
\pgfpathcurveto{\pgfqpoint{2.091020in}{2.360570in}}{\pgfqpoint{2.089557in}{2.357037in}}{\pgfqpoint{2.089557in}{2.353353in}}%
\pgfpathcurveto{\pgfqpoint{2.089557in}{2.349670in}}{\pgfqpoint{2.091020in}{2.346137in}}{\pgfqpoint{2.093625in}{2.343532in}}%
\pgfpathcurveto{\pgfqpoint{2.096229in}{2.340928in}}{\pgfqpoint{2.099762in}{2.339464in}}{\pgfqpoint{2.103446in}{2.339464in}}%
\pgfpathlineto{\pgfqpoint{2.103446in}{2.339464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729270in}{2.339790in}}%
\pgfpathcurveto{\pgfqpoint{1.732953in}{2.339790in}}{\pgfqpoint{1.736486in}{2.341254in}}{\pgfqpoint{1.739091in}{2.343858in}}%
\pgfpathcurveto{\pgfqpoint{1.741695in}{2.346463in}}{\pgfqpoint{1.743159in}{2.349996in}}{\pgfqpoint{1.743159in}{2.353679in}}%
\pgfpathcurveto{\pgfqpoint{1.743159in}{2.357363in}}{\pgfqpoint{1.741695in}{2.360896in}}{\pgfqpoint{1.739091in}{2.363500in}}%
\pgfpathcurveto{\pgfqpoint{1.736486in}{2.366105in}}{\pgfqpoint{1.732953in}{2.367568in}}{\pgfqpoint{1.729270in}{2.367568in}}%
\pgfpathcurveto{\pgfqpoint{1.725586in}{2.367568in}}{\pgfqpoint{1.722053in}{2.366105in}}{\pgfqpoint{1.719449in}{2.363500in}}%
\pgfpathcurveto{\pgfqpoint{1.716844in}{2.360896in}}{\pgfqpoint{1.715381in}{2.357363in}}{\pgfqpoint{1.715381in}{2.353679in}}%
\pgfpathcurveto{\pgfqpoint{1.715381in}{2.349996in}}{\pgfqpoint{1.716844in}{2.346463in}}{\pgfqpoint{1.719449in}{2.343858in}}%
\pgfpathcurveto{\pgfqpoint{1.722053in}{2.341254in}}{\pgfqpoint{1.725586in}{2.339790in}}{\pgfqpoint{1.729270in}{2.339790in}}%
\pgfpathlineto{\pgfqpoint{1.729270in}{2.339790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828579in}{2.317720in}}%
\pgfpathcurveto{\pgfqpoint{1.832263in}{2.317720in}}{\pgfqpoint{1.835796in}{2.319183in}}{\pgfqpoint{1.838400in}{2.321788in}}%
\pgfpathcurveto{\pgfqpoint{1.841005in}{2.324392in}}{\pgfqpoint{1.842468in}{2.327925in}}{\pgfqpoint{1.842468in}{2.331609in}}%
\pgfpathcurveto{\pgfqpoint{1.842468in}{2.335292in}}{\pgfqpoint{1.841005in}{2.338825in}}{\pgfqpoint{1.838400in}{2.341430in}}%
\pgfpathcurveto{\pgfqpoint{1.835796in}{2.344034in}}{\pgfqpoint{1.832263in}{2.345498in}}{\pgfqpoint{1.828579in}{2.345498in}}%
\pgfpathcurveto{\pgfqpoint{1.824896in}{2.345498in}}{\pgfqpoint{1.821363in}{2.344034in}}{\pgfqpoint{1.818758in}{2.341430in}}%
\pgfpathcurveto{\pgfqpoint{1.816154in}{2.338825in}}{\pgfqpoint{1.814690in}{2.335292in}}{\pgfqpoint{1.814690in}{2.331609in}}%
\pgfpathcurveto{\pgfqpoint{1.814690in}{2.327925in}}{\pgfqpoint{1.816154in}{2.324392in}}{\pgfqpoint{1.818758in}{2.321788in}}%
\pgfpathcurveto{\pgfqpoint{1.821363in}{2.319183in}}{\pgfqpoint{1.824896in}{2.317720in}}{\pgfqpoint{1.828579in}{2.317720in}}%
\pgfpathlineto{\pgfqpoint{1.828579in}{2.317720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856176in}{2.338762in}}%
\pgfpathcurveto{\pgfqpoint{1.859859in}{2.338762in}}{\pgfqpoint{1.863392in}{2.340226in}}{\pgfqpoint{1.865997in}{2.342830in}}%
\pgfpathcurveto{\pgfqpoint{1.868601in}{2.345435in}}{\pgfqpoint{1.870065in}{2.348968in}}{\pgfqpoint{1.870065in}{2.352651in}}%
\pgfpathcurveto{\pgfqpoint{1.870065in}{2.356335in}}{\pgfqpoint{1.868601in}{2.359868in}}{\pgfqpoint{1.865997in}{2.362472in}}%
\pgfpathcurveto{\pgfqpoint{1.863392in}{2.365077in}}{\pgfqpoint{1.859859in}{2.366540in}}{\pgfqpoint{1.856176in}{2.366540in}}%
\pgfpathcurveto{\pgfqpoint{1.852493in}{2.366540in}}{\pgfqpoint{1.848960in}{2.365077in}}{\pgfqpoint{1.846355in}{2.362472in}}%
\pgfpathcurveto{\pgfqpoint{1.843750in}{2.359868in}}{\pgfqpoint{1.842287in}{2.356335in}}{\pgfqpoint{1.842287in}{2.352651in}}%
\pgfpathcurveto{\pgfqpoint{1.842287in}{2.348968in}}{\pgfqpoint{1.843750in}{2.345435in}}{\pgfqpoint{1.846355in}{2.342830in}}%
\pgfpathcurveto{\pgfqpoint{1.848960in}{2.340226in}}{\pgfqpoint{1.852493in}{2.338762in}}{\pgfqpoint{1.856176in}{2.338762in}}%
\pgfpathlineto{\pgfqpoint{1.856176in}{2.338762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947785in}{2.325771in}}%
\pgfpathcurveto{\pgfqpoint{1.951469in}{2.325771in}}{\pgfqpoint{1.955002in}{2.327235in}}{\pgfqpoint{1.957606in}{2.329839in}}%
\pgfpathcurveto{\pgfqpoint{1.960211in}{2.332444in}}{\pgfqpoint{1.961674in}{2.335977in}}{\pgfqpoint{1.961674in}{2.339660in}}%
\pgfpathcurveto{\pgfqpoint{1.961674in}{2.343344in}}{\pgfqpoint{1.960211in}{2.346877in}}{\pgfqpoint{1.957606in}{2.349481in}}%
\pgfpathcurveto{\pgfqpoint{1.955002in}{2.352086in}}{\pgfqpoint{1.951469in}{2.353549in}}{\pgfqpoint{1.947785in}{2.353549in}}%
\pgfpathcurveto{\pgfqpoint{1.944102in}{2.353549in}}{\pgfqpoint{1.940569in}{2.352086in}}{\pgfqpoint{1.937964in}{2.349481in}}%
\pgfpathcurveto{\pgfqpoint{1.935360in}{2.346877in}}{\pgfqpoint{1.933896in}{2.343344in}}{\pgfqpoint{1.933896in}{2.339660in}}%
\pgfpathcurveto{\pgfqpoint{1.933896in}{2.335977in}}{\pgfqpoint{1.935360in}{2.332444in}}{\pgfqpoint{1.937964in}{2.329839in}}%
\pgfpathcurveto{\pgfqpoint{1.940569in}{2.327235in}}{\pgfqpoint{1.944102in}{2.325771in}}{\pgfqpoint{1.947785in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{1.947785in}{2.325771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174002in}{2.342309in}}%
\pgfpathcurveto{\pgfqpoint{2.177685in}{2.342309in}}{\pgfqpoint{2.181218in}{2.343772in}}{\pgfqpoint{2.183823in}{2.346377in}}%
\pgfpathcurveto{\pgfqpoint{2.186427in}{2.348981in}}{\pgfqpoint{2.187891in}{2.352514in}}{\pgfqpoint{2.187891in}{2.356198in}}%
\pgfpathcurveto{\pgfqpoint{2.187891in}{2.359881in}}{\pgfqpoint{2.186427in}{2.363414in}}{\pgfqpoint{2.183823in}{2.366019in}}%
\pgfpathcurveto{\pgfqpoint{2.181218in}{2.368623in}}{\pgfqpoint{2.177685in}{2.370087in}}{\pgfqpoint{2.174002in}{2.370087in}}%
\pgfpathcurveto{\pgfqpoint{2.170319in}{2.370087in}}{\pgfqpoint{2.166786in}{2.368623in}}{\pgfqpoint{2.164181in}{2.366019in}}%
\pgfpathcurveto{\pgfqpoint{2.161577in}{2.363414in}}{\pgfqpoint{2.160113in}{2.359881in}}{\pgfqpoint{2.160113in}{2.356198in}}%
\pgfpathcurveto{\pgfqpoint{2.160113in}{2.352514in}}{\pgfqpoint{2.161577in}{2.348981in}}{\pgfqpoint{2.164181in}{2.346377in}}%
\pgfpathcurveto{\pgfqpoint{2.166786in}{2.343772in}}{\pgfqpoint{2.170319in}{2.342309in}}{\pgfqpoint{2.174002in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{2.174002in}{2.342309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793480in}{2.314254in}}%
\pgfpathcurveto{\pgfqpoint{1.797163in}{2.314254in}}{\pgfqpoint{1.800696in}{2.315718in}}{\pgfqpoint{1.803301in}{2.318322in}}%
\pgfpathcurveto{\pgfqpoint{1.805905in}{2.320927in}}{\pgfqpoint{1.807369in}{2.324460in}}{\pgfqpoint{1.807369in}{2.328143in}}%
\pgfpathcurveto{\pgfqpoint{1.807369in}{2.331827in}}{\pgfqpoint{1.805905in}{2.335360in}}{\pgfqpoint{1.803301in}{2.337964in}}%
\pgfpathcurveto{\pgfqpoint{1.800696in}{2.340569in}}{\pgfqpoint{1.797163in}{2.342032in}}{\pgfqpoint{1.793480in}{2.342032in}}%
\pgfpathcurveto{\pgfqpoint{1.789797in}{2.342032in}}{\pgfqpoint{1.786264in}{2.340569in}}{\pgfqpoint{1.783659in}{2.337964in}}%
\pgfpathcurveto{\pgfqpoint{1.781055in}{2.335360in}}{\pgfqpoint{1.779591in}{2.331827in}}{\pgfqpoint{1.779591in}{2.328143in}}%
\pgfpathcurveto{\pgfqpoint{1.779591in}{2.324460in}}{\pgfqpoint{1.781055in}{2.320927in}}{\pgfqpoint{1.783659in}{2.318322in}}%
\pgfpathcurveto{\pgfqpoint{1.786264in}{2.315718in}}{\pgfqpoint{1.789797in}{2.314254in}}{\pgfqpoint{1.793480in}{2.314254in}}%
\pgfpathlineto{\pgfqpoint{1.793480in}{2.314254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555683in}{2.349189in}}%
\pgfpathcurveto{\pgfqpoint{1.559367in}{2.349189in}}{\pgfqpoint{1.562900in}{2.350652in}}{\pgfqpoint{1.565504in}{2.353257in}}%
\pgfpathcurveto{\pgfqpoint{1.568109in}{2.355861in}}{\pgfqpoint{1.569572in}{2.359394in}}{\pgfqpoint{1.569572in}{2.363078in}}%
\pgfpathcurveto{\pgfqpoint{1.569572in}{2.366761in}}{\pgfqpoint{1.568109in}{2.370294in}}{\pgfqpoint{1.565504in}{2.372899in}}%
\pgfpathcurveto{\pgfqpoint{1.562900in}{2.375503in}}{\pgfqpoint{1.559367in}{2.376967in}}{\pgfqpoint{1.555683in}{2.376967in}}%
\pgfpathcurveto{\pgfqpoint{1.552000in}{2.376967in}}{\pgfqpoint{1.548467in}{2.375503in}}{\pgfqpoint{1.545862in}{2.372899in}}%
\pgfpathcurveto{\pgfqpoint{1.543258in}{2.370294in}}{\pgfqpoint{1.541794in}{2.366761in}}{\pgfqpoint{1.541794in}{2.363078in}}%
\pgfpathcurveto{\pgfqpoint{1.541794in}{2.359394in}}{\pgfqpoint{1.543258in}{2.355861in}}{\pgfqpoint{1.545862in}{2.353257in}}%
\pgfpathcurveto{\pgfqpoint{1.548467in}{2.350652in}}{\pgfqpoint{1.552000in}{2.349189in}}{\pgfqpoint{1.555683in}{2.349189in}}%
\pgfpathlineto{\pgfqpoint{1.555683in}{2.349189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093991in}{2.330776in}}%
\pgfpathcurveto{\pgfqpoint{1.097674in}{2.330776in}}{\pgfqpoint{1.101207in}{2.332239in}}{\pgfqpoint{1.103812in}{2.334843in}}%
\pgfpathcurveto{\pgfqpoint{1.106417in}{2.337448in}}{\pgfqpoint{1.107880in}{2.340981in}}{\pgfqpoint{1.107880in}{2.344664in}}%
\pgfpathcurveto{\pgfqpoint{1.107880in}{2.348348in}}{\pgfqpoint{1.106417in}{2.351881in}}{\pgfqpoint{1.103812in}{2.354485in}}%
\pgfpathcurveto{\pgfqpoint{1.101207in}{2.357090in}}{\pgfqpoint{1.097674in}{2.358553in}}{\pgfqpoint{1.093991in}{2.358553in}}%
\pgfpathcurveto{\pgfqpoint{1.090308in}{2.358553in}}{\pgfqpoint{1.086775in}{2.357090in}}{\pgfqpoint{1.084170in}{2.354485in}}%
\pgfpathcurveto{\pgfqpoint{1.081566in}{2.351881in}}{\pgfqpoint{1.080102in}{2.348348in}}{\pgfqpoint{1.080102in}{2.344664in}}%
\pgfpathcurveto{\pgfqpoint{1.080102in}{2.340981in}}{\pgfqpoint{1.081566in}{2.337448in}}{\pgfqpoint{1.084170in}{2.334843in}}%
\pgfpathcurveto{\pgfqpoint{1.086775in}{2.332239in}}{\pgfqpoint{1.090308in}{2.330776in}}{\pgfqpoint{1.093991in}{2.330776in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{2.330776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958457in}{2.349568in}}%
\pgfpathcurveto{\pgfqpoint{0.962140in}{2.349568in}}{\pgfqpoint{0.965673in}{2.351031in}}{\pgfqpoint{0.968278in}{2.353636in}}%
\pgfpathcurveto{\pgfqpoint{0.970882in}{2.356240in}}{\pgfqpoint{0.972346in}{2.359773in}}{\pgfqpoint{0.972346in}{2.363457in}}%
\pgfpathcurveto{\pgfqpoint{0.972346in}{2.367140in}}{\pgfqpoint{0.970882in}{2.370673in}}{\pgfqpoint{0.968278in}{2.373278in}}%
\pgfpathcurveto{\pgfqpoint{0.965673in}{2.375882in}}{\pgfqpoint{0.962140in}{2.377346in}}{\pgfqpoint{0.958457in}{2.377346in}}%
\pgfpathcurveto{\pgfqpoint{0.954773in}{2.377346in}}{\pgfqpoint{0.951240in}{2.375882in}}{\pgfqpoint{0.948636in}{2.373278in}}%
\pgfpathcurveto{\pgfqpoint{0.946031in}{2.370673in}}{\pgfqpoint{0.944568in}{2.367140in}}{\pgfqpoint{0.944568in}{2.363457in}}%
\pgfpathcurveto{\pgfqpoint{0.944568in}{2.359773in}}{\pgfqpoint{0.946031in}{2.356240in}}{\pgfqpoint{0.948636in}{2.353636in}}%
\pgfpathcurveto{\pgfqpoint{0.951240in}{2.351031in}}{\pgfqpoint{0.954773in}{2.349568in}}{\pgfqpoint{0.958457in}{2.349568in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{2.349568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217670in}{2.293611in}}%
\pgfpathcurveto{\pgfqpoint{2.221353in}{2.293611in}}{\pgfqpoint{2.224887in}{2.295075in}}{\pgfqpoint{2.227491in}{2.297679in}}%
\pgfpathcurveto{\pgfqpoint{2.230096in}{2.300284in}}{\pgfqpoint{2.231559in}{2.303817in}}{\pgfqpoint{2.231559in}{2.307500in}}%
\pgfpathcurveto{\pgfqpoint{2.231559in}{2.311184in}}{\pgfqpoint{2.230096in}{2.314717in}}{\pgfqpoint{2.227491in}{2.317321in}}%
\pgfpathcurveto{\pgfqpoint{2.224887in}{2.319926in}}{\pgfqpoint{2.221353in}{2.321389in}}{\pgfqpoint{2.217670in}{2.321389in}}%
\pgfpathcurveto{\pgfqpoint{2.213987in}{2.321389in}}{\pgfqpoint{2.210454in}{2.319926in}}{\pgfqpoint{2.207849in}{2.317321in}}%
\pgfpathcurveto{\pgfqpoint{2.205245in}{2.314717in}}{\pgfqpoint{2.203781in}{2.311184in}}{\pgfqpoint{2.203781in}{2.307500in}}%
\pgfpathcurveto{\pgfqpoint{2.203781in}{2.303817in}}{\pgfqpoint{2.205245in}{2.300284in}}{\pgfqpoint{2.207849in}{2.297679in}}%
\pgfpathcurveto{\pgfqpoint{2.210454in}{2.295075in}}{\pgfqpoint{2.213987in}{2.293611in}}{\pgfqpoint{2.217670in}{2.293611in}}%
\pgfpathlineto{\pgfqpoint{2.217670in}{2.293611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154684in}{2.302345in}}%
\pgfpathcurveto{\pgfqpoint{2.158367in}{2.302345in}}{\pgfqpoint{2.161900in}{2.303809in}}{\pgfqpoint{2.164504in}{2.306413in}}%
\pgfpathcurveto{\pgfqpoint{2.167109in}{2.309018in}}{\pgfqpoint{2.168572in}{2.312551in}}{\pgfqpoint{2.168572in}{2.316234in}}%
\pgfpathcurveto{\pgfqpoint{2.168572in}{2.319918in}}{\pgfqpoint{2.167109in}{2.323451in}}{\pgfqpoint{2.164504in}{2.326055in}}%
\pgfpathcurveto{\pgfqpoint{2.161900in}{2.328660in}}{\pgfqpoint{2.158367in}{2.330123in}}{\pgfqpoint{2.154684in}{2.330123in}}%
\pgfpathcurveto{\pgfqpoint{2.151000in}{2.330123in}}{\pgfqpoint{2.147467in}{2.328660in}}{\pgfqpoint{2.144863in}{2.326055in}}%
\pgfpathcurveto{\pgfqpoint{2.142258in}{2.323451in}}{\pgfqpoint{2.140795in}{2.319918in}}{\pgfqpoint{2.140795in}{2.316234in}}%
\pgfpathcurveto{\pgfqpoint{2.140795in}{2.312551in}}{\pgfqpoint{2.142258in}{2.309018in}}{\pgfqpoint{2.144863in}{2.306413in}}%
\pgfpathcurveto{\pgfqpoint{2.147467in}{2.303809in}}{\pgfqpoint{2.151000in}{2.302345in}}{\pgfqpoint{2.154684in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{2.154684in}{2.302345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233864in}{2.310837in}}%
\pgfpathcurveto{\pgfqpoint{2.237547in}{2.310837in}}{\pgfqpoint{2.241080in}{2.312300in}}{\pgfqpoint{2.243685in}{2.314905in}}%
\pgfpathcurveto{\pgfqpoint{2.246289in}{2.317509in}}{\pgfqpoint{2.247753in}{2.321042in}}{\pgfqpoint{2.247753in}{2.324726in}}%
\pgfpathcurveto{\pgfqpoint{2.247753in}{2.328409in}}{\pgfqpoint{2.246289in}{2.331942in}}{\pgfqpoint{2.243685in}{2.334547in}}%
\pgfpathcurveto{\pgfqpoint{2.241080in}{2.337151in}}{\pgfqpoint{2.237547in}{2.338614in}}{\pgfqpoint{2.233864in}{2.338614in}}%
\pgfpathcurveto{\pgfqpoint{2.230180in}{2.338614in}}{\pgfqpoint{2.226647in}{2.337151in}}{\pgfqpoint{2.224043in}{2.334547in}}%
\pgfpathcurveto{\pgfqpoint{2.221438in}{2.331942in}}{\pgfqpoint{2.219975in}{2.328409in}}{\pgfqpoint{2.219975in}{2.324726in}}%
\pgfpathcurveto{\pgfqpoint{2.219975in}{2.321042in}}{\pgfqpoint{2.221438in}{2.317509in}}{\pgfqpoint{2.224043in}{2.314905in}}%
\pgfpathcurveto{\pgfqpoint{2.226647in}{2.312300in}}{\pgfqpoint{2.230180in}{2.310837in}}{\pgfqpoint{2.233864in}{2.310837in}}%
\pgfpathlineto{\pgfqpoint{2.233864in}{2.310837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197823in}{2.307273in}}%
\pgfpathcurveto{\pgfqpoint{2.201507in}{2.307273in}}{\pgfqpoint{2.205040in}{2.308736in}}{\pgfqpoint{2.207644in}{2.311341in}}%
\pgfpathcurveto{\pgfqpoint{2.210249in}{2.313945in}}{\pgfqpoint{2.211712in}{2.317478in}}{\pgfqpoint{2.211712in}{2.321162in}}%
\pgfpathcurveto{\pgfqpoint{2.211712in}{2.324845in}}{\pgfqpoint{2.210249in}{2.328378in}}{\pgfqpoint{2.207644in}{2.330983in}}%
\pgfpathcurveto{\pgfqpoint{2.205040in}{2.333587in}}{\pgfqpoint{2.201507in}{2.335051in}}{\pgfqpoint{2.197823in}{2.335051in}}%
\pgfpathcurveto{\pgfqpoint{2.194140in}{2.335051in}}{\pgfqpoint{2.190607in}{2.333587in}}{\pgfqpoint{2.188002in}{2.330983in}}%
\pgfpathcurveto{\pgfqpoint{2.185398in}{2.328378in}}{\pgfqpoint{2.183934in}{2.324845in}}{\pgfqpoint{2.183934in}{2.321162in}}%
\pgfpathcurveto{\pgfqpoint{2.183934in}{2.317478in}}{\pgfqpoint{2.185398in}{2.313945in}}{\pgfqpoint{2.188002in}{2.311341in}}%
\pgfpathcurveto{\pgfqpoint{2.190607in}{2.308736in}}{\pgfqpoint{2.194140in}{2.307273in}}{\pgfqpoint{2.197823in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{2.197823in}{2.307273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177232in}{2.288722in}}%
\pgfpathcurveto{\pgfqpoint{2.180916in}{2.288722in}}{\pgfqpoint{2.184449in}{2.290185in}}{\pgfqpoint{2.187053in}{2.292790in}}%
\pgfpathcurveto{\pgfqpoint{2.189658in}{2.295394in}}{\pgfqpoint{2.191121in}{2.298927in}}{\pgfqpoint{2.191121in}{2.302610in}}%
\pgfpathcurveto{\pgfqpoint{2.191121in}{2.306294in}}{\pgfqpoint{2.189658in}{2.309827in}}{\pgfqpoint{2.187053in}{2.312431in}}%
\pgfpathcurveto{\pgfqpoint{2.184449in}{2.315036in}}{\pgfqpoint{2.180916in}{2.316499in}}{\pgfqpoint{2.177232in}{2.316499in}}%
\pgfpathcurveto{\pgfqpoint{2.173549in}{2.316499in}}{\pgfqpoint{2.170016in}{2.315036in}}{\pgfqpoint{2.167412in}{2.312431in}}%
\pgfpathcurveto{\pgfqpoint{2.164807in}{2.309827in}}{\pgfqpoint{2.163344in}{2.306294in}}{\pgfqpoint{2.163344in}{2.302610in}}%
\pgfpathcurveto{\pgfqpoint{2.163344in}{2.298927in}}{\pgfqpoint{2.164807in}{2.295394in}}{\pgfqpoint{2.167412in}{2.292790in}}%
\pgfpathcurveto{\pgfqpoint{2.170016in}{2.290185in}}{\pgfqpoint{2.173549in}{2.288722in}}{\pgfqpoint{2.177232in}{2.288722in}}%
\pgfpathlineto{\pgfqpoint{2.177232in}{2.288722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248226in}{2.300732in}}%
\pgfpathcurveto{\pgfqpoint{2.251909in}{2.300732in}}{\pgfqpoint{2.255442in}{2.302196in}}{\pgfqpoint{2.258047in}{2.304800in}}%
\pgfpathcurveto{\pgfqpoint{2.260651in}{2.307405in}}{\pgfqpoint{2.262115in}{2.310938in}}{\pgfqpoint{2.262115in}{2.314621in}}%
\pgfpathcurveto{\pgfqpoint{2.262115in}{2.318305in}}{\pgfqpoint{2.260651in}{2.321838in}}{\pgfqpoint{2.258047in}{2.324442in}}%
\pgfpathcurveto{\pgfqpoint{2.255442in}{2.327047in}}{\pgfqpoint{2.251909in}{2.328510in}}{\pgfqpoint{2.248226in}{2.328510in}}%
\pgfpathcurveto{\pgfqpoint{2.244542in}{2.328510in}}{\pgfqpoint{2.241009in}{2.327047in}}{\pgfqpoint{2.238405in}{2.324442in}}%
\pgfpathcurveto{\pgfqpoint{2.235800in}{2.321838in}}{\pgfqpoint{2.234337in}{2.318305in}}{\pgfqpoint{2.234337in}{2.314621in}}%
\pgfpathcurveto{\pgfqpoint{2.234337in}{2.310938in}}{\pgfqpoint{2.235800in}{2.307405in}}{\pgfqpoint{2.238405in}{2.304800in}}%
\pgfpathcurveto{\pgfqpoint{2.241009in}{2.302196in}}{\pgfqpoint{2.244542in}{2.300732in}}{\pgfqpoint{2.248226in}{2.300732in}}%
\pgfpathlineto{\pgfqpoint{2.248226in}{2.300732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170499in}{2.297350in}}%
\pgfpathcurveto{\pgfqpoint{2.174182in}{2.297350in}}{\pgfqpoint{2.177715in}{2.298814in}}{\pgfqpoint{2.180320in}{2.301418in}}%
\pgfpathcurveto{\pgfqpoint{2.182925in}{2.304023in}}{\pgfqpoint{2.184388in}{2.307556in}}{\pgfqpoint{2.184388in}{2.311239in}}%
\pgfpathcurveto{\pgfqpoint{2.184388in}{2.314923in}}{\pgfqpoint{2.182925in}{2.318456in}}{\pgfqpoint{2.180320in}{2.321060in}}%
\pgfpathcurveto{\pgfqpoint{2.177715in}{2.323665in}}{\pgfqpoint{2.174182in}{2.325128in}}{\pgfqpoint{2.170499in}{2.325128in}}%
\pgfpathcurveto{\pgfqpoint{2.166816in}{2.325128in}}{\pgfqpoint{2.163283in}{2.323665in}}{\pgfqpoint{2.160678in}{2.321060in}}%
\pgfpathcurveto{\pgfqpoint{2.158074in}{2.318456in}}{\pgfqpoint{2.156610in}{2.314923in}}{\pgfqpoint{2.156610in}{2.311239in}}%
\pgfpathcurveto{\pgfqpoint{2.156610in}{2.307556in}}{\pgfqpoint{2.158074in}{2.304023in}}{\pgfqpoint{2.160678in}{2.301418in}}%
\pgfpathcurveto{\pgfqpoint{2.163283in}{2.298814in}}{\pgfqpoint{2.166816in}{2.297350in}}{\pgfqpoint{2.170499in}{2.297350in}}%
\pgfpathlineto{\pgfqpoint{2.170499in}{2.297350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153187in}{2.305740in}}%
\pgfpathcurveto{\pgfqpoint{2.156870in}{2.305740in}}{\pgfqpoint{2.160403in}{2.307203in}}{\pgfqpoint{2.163008in}{2.309807in}}%
\pgfpathcurveto{\pgfqpoint{2.165612in}{2.312412in}}{\pgfqpoint{2.167076in}{2.315945in}}{\pgfqpoint{2.167076in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{2.167076in}{2.323312in}}{\pgfqpoint{2.165612in}{2.326845in}}{\pgfqpoint{2.163008in}{2.329449in}}%
\pgfpathcurveto{\pgfqpoint{2.160403in}{2.332054in}}{\pgfqpoint{2.156870in}{2.333517in}}{\pgfqpoint{2.153187in}{2.333517in}}%
\pgfpathcurveto{\pgfqpoint{2.149504in}{2.333517in}}{\pgfqpoint{2.145971in}{2.332054in}}{\pgfqpoint{2.143366in}{2.329449in}}%
\pgfpathcurveto{\pgfqpoint{2.140761in}{2.326845in}}{\pgfqpoint{2.139298in}{2.323312in}}{\pgfqpoint{2.139298in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{2.139298in}{2.315945in}}{\pgfqpoint{2.140761in}{2.312412in}}{\pgfqpoint{2.143366in}{2.309807in}}%
\pgfpathcurveto{\pgfqpoint{2.145971in}{2.307203in}}{\pgfqpoint{2.149504in}{2.305740in}}{\pgfqpoint{2.153187in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{2.305740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069301in}{2.322132in}}%
\pgfpathcurveto{\pgfqpoint{2.072985in}{2.322132in}}{\pgfqpoint{2.076518in}{2.323596in}}{\pgfqpoint{2.079122in}{2.326200in}}%
\pgfpathcurveto{\pgfqpoint{2.081727in}{2.328805in}}{\pgfqpoint{2.083190in}{2.332338in}}{\pgfqpoint{2.083190in}{2.336021in}}%
\pgfpathcurveto{\pgfqpoint{2.083190in}{2.339705in}}{\pgfqpoint{2.081727in}{2.343238in}}{\pgfqpoint{2.079122in}{2.345842in}}%
\pgfpathcurveto{\pgfqpoint{2.076518in}{2.348447in}}{\pgfqpoint{2.072985in}{2.349910in}}{\pgfqpoint{2.069301in}{2.349910in}}%
\pgfpathcurveto{\pgfqpoint{2.065618in}{2.349910in}}{\pgfqpoint{2.062085in}{2.348447in}}{\pgfqpoint{2.059480in}{2.345842in}}%
\pgfpathcurveto{\pgfqpoint{2.056876in}{2.343238in}}{\pgfqpoint{2.055412in}{2.339705in}}{\pgfqpoint{2.055412in}{2.336021in}}%
\pgfpathcurveto{\pgfqpoint{2.055412in}{2.332338in}}{\pgfqpoint{2.056876in}{2.328805in}}{\pgfqpoint{2.059480in}{2.326200in}}%
\pgfpathcurveto{\pgfqpoint{2.062085in}{2.323596in}}{\pgfqpoint{2.065618in}{2.322132in}}{\pgfqpoint{2.069301in}{2.322132in}}%
\pgfpathlineto{\pgfqpoint{2.069301in}{2.322132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212126in}{2.291182in}}%
\pgfpathcurveto{\pgfqpoint{2.215810in}{2.291182in}}{\pgfqpoint{2.219343in}{2.292646in}}{\pgfqpoint{2.221947in}{2.295250in}}%
\pgfpathcurveto{\pgfqpoint{2.224552in}{2.297855in}}{\pgfqpoint{2.226015in}{2.301388in}}{\pgfqpoint{2.226015in}{2.305071in}}%
\pgfpathcurveto{\pgfqpoint{2.226015in}{2.308754in}}{\pgfqpoint{2.224552in}{2.312287in}}{\pgfqpoint{2.221947in}{2.314892in}}%
\pgfpathcurveto{\pgfqpoint{2.219343in}{2.317496in}}{\pgfqpoint{2.215810in}{2.318960in}}{\pgfqpoint{2.212126in}{2.318960in}}%
\pgfpathcurveto{\pgfqpoint{2.208443in}{2.318960in}}{\pgfqpoint{2.204910in}{2.317496in}}{\pgfqpoint{2.202306in}{2.314892in}}%
\pgfpathcurveto{\pgfqpoint{2.199701in}{2.312287in}}{\pgfqpoint{2.198238in}{2.308754in}}{\pgfqpoint{2.198238in}{2.305071in}}%
\pgfpathcurveto{\pgfqpoint{2.198238in}{2.301388in}}{\pgfqpoint{2.199701in}{2.297855in}}{\pgfqpoint{2.202306in}{2.295250in}}%
\pgfpathcurveto{\pgfqpoint{2.204910in}{2.292646in}}{\pgfqpoint{2.208443in}{2.291182in}}{\pgfqpoint{2.212126in}{2.291182in}}%
\pgfpathlineto{\pgfqpoint{2.212126in}{2.291182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180174in}{2.288333in}}%
\pgfpathcurveto{\pgfqpoint{2.183857in}{2.288333in}}{\pgfqpoint{2.187390in}{2.289796in}}{\pgfqpoint{2.189995in}{2.292401in}}%
\pgfpathcurveto{\pgfqpoint{2.192599in}{2.295005in}}{\pgfqpoint{2.194063in}{2.298538in}}{\pgfqpoint{2.194063in}{2.302222in}}%
\pgfpathcurveto{\pgfqpoint{2.194063in}{2.305905in}}{\pgfqpoint{2.192599in}{2.309438in}}{\pgfqpoint{2.189995in}{2.312043in}}%
\pgfpathcurveto{\pgfqpoint{2.187390in}{2.314647in}}{\pgfqpoint{2.183857in}{2.316111in}}{\pgfqpoint{2.180174in}{2.316111in}}%
\pgfpathcurveto{\pgfqpoint{2.176490in}{2.316111in}}{\pgfqpoint{2.172957in}{2.314647in}}{\pgfqpoint{2.170353in}{2.312043in}}%
\pgfpathcurveto{\pgfqpoint{2.167748in}{2.309438in}}{\pgfqpoint{2.166285in}{2.305905in}}{\pgfqpoint{2.166285in}{2.302222in}}%
\pgfpathcurveto{\pgfqpoint{2.166285in}{2.298538in}}{\pgfqpoint{2.167748in}{2.295005in}}{\pgfqpoint{2.170353in}{2.292401in}}%
\pgfpathcurveto{\pgfqpoint{2.172957in}{2.289796in}}{\pgfqpoint{2.176490in}{2.288333in}}{\pgfqpoint{2.180174in}{2.288333in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{2.288333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114760in}{2.290246in}}%
\pgfpathcurveto{\pgfqpoint{2.118443in}{2.290246in}}{\pgfqpoint{2.121976in}{2.291710in}}{\pgfqpoint{2.124581in}{2.294314in}}%
\pgfpathcurveto{\pgfqpoint{2.127186in}{2.296919in}}{\pgfqpoint{2.128649in}{2.300452in}}{\pgfqpoint{2.128649in}{2.304135in}}%
\pgfpathcurveto{\pgfqpoint{2.128649in}{2.307818in}}{\pgfqpoint{2.127186in}{2.311351in}}{\pgfqpoint{2.124581in}{2.313956in}}%
\pgfpathcurveto{\pgfqpoint{2.121976in}{2.316560in}}{\pgfqpoint{2.118443in}{2.318024in}}{\pgfqpoint{2.114760in}{2.318024in}}%
\pgfpathcurveto{\pgfqpoint{2.111077in}{2.318024in}}{\pgfqpoint{2.107544in}{2.316560in}}{\pgfqpoint{2.104939in}{2.313956in}}%
\pgfpathcurveto{\pgfqpoint{2.102335in}{2.311351in}}{\pgfqpoint{2.100871in}{2.307818in}}{\pgfqpoint{2.100871in}{2.304135in}}%
\pgfpathcurveto{\pgfqpoint{2.100871in}{2.300452in}}{\pgfqpoint{2.102335in}{2.296919in}}{\pgfqpoint{2.104939in}{2.294314in}}%
\pgfpathcurveto{\pgfqpoint{2.107544in}{2.291710in}}{\pgfqpoint{2.111077in}{2.290246in}}{\pgfqpoint{2.114760in}{2.290246in}}%
\pgfpathlineto{\pgfqpoint{2.114760in}{2.290246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179634in}{2.308905in}}%
\pgfpathcurveto{\pgfqpoint{2.183317in}{2.308905in}}{\pgfqpoint{2.186850in}{2.310369in}}{\pgfqpoint{2.189455in}{2.312973in}}%
\pgfpathcurveto{\pgfqpoint{2.192059in}{2.315578in}}{\pgfqpoint{2.193523in}{2.319111in}}{\pgfqpoint{2.193523in}{2.322794in}}%
\pgfpathcurveto{\pgfqpoint{2.193523in}{2.326478in}}{\pgfqpoint{2.192059in}{2.330011in}}{\pgfqpoint{2.189455in}{2.332615in}}%
\pgfpathcurveto{\pgfqpoint{2.186850in}{2.335220in}}{\pgfqpoint{2.183317in}{2.336683in}}{\pgfqpoint{2.179634in}{2.336683in}}%
\pgfpathcurveto{\pgfqpoint{2.175951in}{2.336683in}}{\pgfqpoint{2.172418in}{2.335220in}}{\pgfqpoint{2.169813in}{2.332615in}}%
\pgfpathcurveto{\pgfqpoint{2.167208in}{2.330011in}}{\pgfqpoint{2.165745in}{2.326478in}}{\pgfqpoint{2.165745in}{2.322794in}}%
\pgfpathcurveto{\pgfqpoint{2.165745in}{2.319111in}}{\pgfqpoint{2.167208in}{2.315578in}}{\pgfqpoint{2.169813in}{2.312973in}}%
\pgfpathcurveto{\pgfqpoint{2.172418in}{2.310369in}}{\pgfqpoint{2.175951in}{2.308905in}}{\pgfqpoint{2.179634in}{2.308905in}}%
\pgfpathlineto{\pgfqpoint{2.179634in}{2.308905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158384in}{2.318476in}}%
\pgfpathcurveto{\pgfqpoint{2.162067in}{2.318476in}}{\pgfqpoint{2.165600in}{2.319940in}}{\pgfqpoint{2.168205in}{2.322544in}}%
\pgfpathcurveto{\pgfqpoint{2.170809in}{2.325149in}}{\pgfqpoint{2.172273in}{2.328682in}}{\pgfqpoint{2.172273in}{2.332365in}}%
\pgfpathcurveto{\pgfqpoint{2.172273in}{2.336049in}}{\pgfqpoint{2.170809in}{2.339582in}}{\pgfqpoint{2.168205in}{2.342186in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{2.344791in}}{\pgfqpoint{2.162067in}{2.346254in}}{\pgfqpoint{2.158384in}{2.346254in}}%
\pgfpathcurveto{\pgfqpoint{2.154700in}{2.346254in}}{\pgfqpoint{2.151167in}{2.344791in}}{\pgfqpoint{2.148563in}{2.342186in}}%
\pgfpathcurveto{\pgfqpoint{2.145958in}{2.339582in}}{\pgfqpoint{2.144495in}{2.336049in}}{\pgfqpoint{2.144495in}{2.332365in}}%
\pgfpathcurveto{\pgfqpoint{2.144495in}{2.328682in}}{\pgfqpoint{2.145958in}{2.325149in}}{\pgfqpoint{2.148563in}{2.322544in}}%
\pgfpathcurveto{\pgfqpoint{2.151167in}{2.319940in}}{\pgfqpoint{2.154700in}{2.318476in}}{\pgfqpoint{2.158384in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{2.318476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179725in}{2.288274in}}%
\pgfpathcurveto{\pgfqpoint{2.183408in}{2.288274in}}{\pgfqpoint{2.186941in}{2.289737in}}{\pgfqpoint{2.189546in}{2.292342in}}%
\pgfpathcurveto{\pgfqpoint{2.192150in}{2.294947in}}{\pgfqpoint{2.193613in}{2.298480in}}{\pgfqpoint{2.193613in}{2.302163in}}%
\pgfpathcurveto{\pgfqpoint{2.193613in}{2.305846in}}{\pgfqpoint{2.192150in}{2.309379in}}{\pgfqpoint{2.189546in}{2.311984in}}%
\pgfpathcurveto{\pgfqpoint{2.186941in}{2.314588in}}{\pgfqpoint{2.183408in}{2.316052in}}{\pgfqpoint{2.179725in}{2.316052in}}%
\pgfpathcurveto{\pgfqpoint{2.176041in}{2.316052in}}{\pgfqpoint{2.172508in}{2.314588in}}{\pgfqpoint{2.169904in}{2.311984in}}%
\pgfpathcurveto{\pgfqpoint{2.167299in}{2.309379in}}{\pgfqpoint{2.165836in}{2.305846in}}{\pgfqpoint{2.165836in}{2.302163in}}%
\pgfpathcurveto{\pgfqpoint{2.165836in}{2.298480in}}{\pgfqpoint{2.167299in}{2.294947in}}{\pgfqpoint{2.169904in}{2.292342in}}%
\pgfpathcurveto{\pgfqpoint{2.172508in}{2.289737in}}{\pgfqpoint{2.176041in}{2.288274in}}{\pgfqpoint{2.179725in}{2.288274in}}%
\pgfpathlineto{\pgfqpoint{2.179725in}{2.288274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244217in}{2.302931in}}%
\pgfpathcurveto{\pgfqpoint{2.247900in}{2.302931in}}{\pgfqpoint{2.251433in}{2.304394in}}{\pgfqpoint{2.254037in}{2.306999in}}%
\pgfpathcurveto{\pgfqpoint{2.256642in}{2.309603in}}{\pgfqpoint{2.258105in}{2.313136in}}{\pgfqpoint{2.258105in}{2.316820in}}%
\pgfpathcurveto{\pgfqpoint{2.258105in}{2.320503in}}{\pgfqpoint{2.256642in}{2.324036in}}{\pgfqpoint{2.254037in}{2.326641in}}%
\pgfpathcurveto{\pgfqpoint{2.251433in}{2.329245in}}{\pgfqpoint{2.247900in}{2.330709in}}{\pgfqpoint{2.244217in}{2.330709in}}%
\pgfpathcurveto{\pgfqpoint{2.240533in}{2.330709in}}{\pgfqpoint{2.237000in}{2.329245in}}{\pgfqpoint{2.234396in}{2.326641in}}%
\pgfpathcurveto{\pgfqpoint{2.231791in}{2.324036in}}{\pgfqpoint{2.230328in}{2.320503in}}{\pgfqpoint{2.230328in}{2.316820in}}%
\pgfpathcurveto{\pgfqpoint{2.230328in}{2.313136in}}{\pgfqpoint{2.231791in}{2.309603in}}{\pgfqpoint{2.234396in}{2.306999in}}%
\pgfpathcurveto{\pgfqpoint{2.237000in}{2.304394in}}{\pgfqpoint{2.240533in}{2.302931in}}{\pgfqpoint{2.244217in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{2.244217in}{2.302931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231037in}{2.306419in}}%
\pgfpathcurveto{\pgfqpoint{2.234720in}{2.306419in}}{\pgfqpoint{2.238253in}{2.307882in}}{\pgfqpoint{2.240858in}{2.310487in}}%
\pgfpathcurveto{\pgfqpoint{2.243462in}{2.313091in}}{\pgfqpoint{2.244926in}{2.316624in}}{\pgfqpoint{2.244926in}{2.320308in}}%
\pgfpathcurveto{\pgfqpoint{2.244926in}{2.323991in}}{\pgfqpoint{2.243462in}{2.327524in}}{\pgfqpoint{2.240858in}{2.330129in}}%
\pgfpathcurveto{\pgfqpoint{2.238253in}{2.332733in}}{\pgfqpoint{2.234720in}{2.334197in}}{\pgfqpoint{2.231037in}{2.334197in}}%
\pgfpathcurveto{\pgfqpoint{2.227353in}{2.334197in}}{\pgfqpoint{2.223820in}{2.332733in}}{\pgfqpoint{2.221216in}{2.330129in}}%
\pgfpathcurveto{\pgfqpoint{2.218611in}{2.327524in}}{\pgfqpoint{2.217148in}{2.323991in}}{\pgfqpoint{2.217148in}{2.320308in}}%
\pgfpathcurveto{\pgfqpoint{2.217148in}{2.316624in}}{\pgfqpoint{2.218611in}{2.313091in}}{\pgfqpoint{2.221216in}{2.310487in}}%
\pgfpathcurveto{\pgfqpoint{2.223820in}{2.307882in}}{\pgfqpoint{2.227353in}{2.306419in}}{\pgfqpoint{2.231037in}{2.306419in}}%
\pgfpathlineto{\pgfqpoint{2.231037in}{2.306419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119683in}{2.282050in}}%
\pgfpathcurveto{\pgfqpoint{2.123367in}{2.282050in}}{\pgfqpoint{2.126900in}{2.283513in}}{\pgfqpoint{2.129504in}{2.286118in}}%
\pgfpathcurveto{\pgfqpoint{2.132109in}{2.288722in}}{\pgfqpoint{2.133572in}{2.292255in}}{\pgfqpoint{2.133572in}{2.295939in}}%
\pgfpathcurveto{\pgfqpoint{2.133572in}{2.299622in}}{\pgfqpoint{2.132109in}{2.303155in}}{\pgfqpoint{2.129504in}{2.305760in}}%
\pgfpathcurveto{\pgfqpoint{2.126900in}{2.308364in}}{\pgfqpoint{2.123367in}{2.309828in}}{\pgfqpoint{2.119683in}{2.309828in}}%
\pgfpathcurveto{\pgfqpoint{2.116000in}{2.309828in}}{\pgfqpoint{2.112467in}{2.308364in}}{\pgfqpoint{2.109862in}{2.305760in}}%
\pgfpathcurveto{\pgfqpoint{2.107258in}{2.303155in}}{\pgfqpoint{2.105794in}{2.299622in}}{\pgfqpoint{2.105794in}{2.295939in}}%
\pgfpathcurveto{\pgfqpoint{2.105794in}{2.292255in}}{\pgfqpoint{2.107258in}{2.288722in}}{\pgfqpoint{2.109862in}{2.286118in}}%
\pgfpathcurveto{\pgfqpoint{2.112467in}{2.283513in}}{\pgfqpoint{2.116000in}{2.282050in}}{\pgfqpoint{2.119683in}{2.282050in}}%
\pgfpathlineto{\pgfqpoint{2.119683in}{2.282050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130249in}{2.295635in}}%
\pgfpathcurveto{\pgfqpoint{2.133933in}{2.295635in}}{\pgfqpoint{2.137466in}{2.297099in}}{\pgfqpoint{2.140070in}{2.299703in}}%
\pgfpathcurveto{\pgfqpoint{2.142675in}{2.302308in}}{\pgfqpoint{2.144138in}{2.305841in}}{\pgfqpoint{2.144138in}{2.309524in}}%
\pgfpathcurveto{\pgfqpoint{2.144138in}{2.313208in}}{\pgfqpoint{2.142675in}{2.316741in}}{\pgfqpoint{2.140070in}{2.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.137466in}{2.321950in}}{\pgfqpoint{2.133933in}{2.323413in}}{\pgfqpoint{2.130249in}{2.323413in}}%
\pgfpathcurveto{\pgfqpoint{2.126566in}{2.323413in}}{\pgfqpoint{2.123033in}{2.321950in}}{\pgfqpoint{2.120428in}{2.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.117824in}{2.316741in}}{\pgfqpoint{2.116360in}{2.313208in}}{\pgfqpoint{2.116360in}{2.309524in}}%
\pgfpathcurveto{\pgfqpoint{2.116360in}{2.305841in}}{\pgfqpoint{2.117824in}{2.302308in}}{\pgfqpoint{2.120428in}{2.299703in}}%
\pgfpathcurveto{\pgfqpoint{2.123033in}{2.297099in}}{\pgfqpoint{2.126566in}{2.295635in}}{\pgfqpoint{2.130249in}{2.295635in}}%
\pgfpathlineto{\pgfqpoint{2.130249in}{2.295635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184231in}{2.308790in}}%
\pgfpathcurveto{\pgfqpoint{2.187914in}{2.308790in}}{\pgfqpoint{2.191447in}{2.310253in}}{\pgfqpoint{2.194052in}{2.312857in}}%
\pgfpathcurveto{\pgfqpoint{2.196657in}{2.315462in}}{\pgfqpoint{2.198120in}{2.318995in}}{\pgfqpoint{2.198120in}{2.322678in}}%
\pgfpathcurveto{\pgfqpoint{2.198120in}{2.326362in}}{\pgfqpoint{2.196657in}{2.329895in}}{\pgfqpoint{2.194052in}{2.332499in}}%
\pgfpathcurveto{\pgfqpoint{2.191447in}{2.335104in}}{\pgfqpoint{2.187914in}{2.336567in}}{\pgfqpoint{2.184231in}{2.336567in}}%
\pgfpathcurveto{\pgfqpoint{2.180548in}{2.336567in}}{\pgfqpoint{2.177015in}{2.335104in}}{\pgfqpoint{2.174410in}{2.332499in}}%
\pgfpathcurveto{\pgfqpoint{2.171806in}{2.329895in}}{\pgfqpoint{2.170342in}{2.326362in}}{\pgfqpoint{2.170342in}{2.322678in}}%
\pgfpathcurveto{\pgfqpoint{2.170342in}{2.318995in}}{\pgfqpoint{2.171806in}{2.315462in}}{\pgfqpoint{2.174410in}{2.312857in}}%
\pgfpathcurveto{\pgfqpoint{2.177015in}{2.310253in}}{\pgfqpoint{2.180548in}{2.308790in}}{\pgfqpoint{2.184231in}{2.308790in}}%
\pgfpathlineto{\pgfqpoint{2.184231in}{2.308790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205162in}{2.313760in}}%
\pgfpathcurveto{\pgfqpoint{2.208845in}{2.313760in}}{\pgfqpoint{2.212378in}{2.315223in}}{\pgfqpoint{2.214983in}{2.317828in}}%
\pgfpathcurveto{\pgfqpoint{2.217587in}{2.320432in}}{\pgfqpoint{2.219050in}{2.323965in}}{\pgfqpoint{2.219050in}{2.327649in}}%
\pgfpathcurveto{\pgfqpoint{2.219050in}{2.331332in}}{\pgfqpoint{2.217587in}{2.334865in}}{\pgfqpoint{2.214983in}{2.337470in}}%
\pgfpathcurveto{\pgfqpoint{2.212378in}{2.340074in}}{\pgfqpoint{2.208845in}{2.341537in}}{\pgfqpoint{2.205162in}{2.341537in}}%
\pgfpathcurveto{\pgfqpoint{2.201478in}{2.341537in}}{\pgfqpoint{2.197945in}{2.340074in}}{\pgfqpoint{2.195341in}{2.337470in}}%
\pgfpathcurveto{\pgfqpoint{2.192736in}{2.334865in}}{\pgfqpoint{2.191273in}{2.331332in}}{\pgfqpoint{2.191273in}{2.327649in}}%
\pgfpathcurveto{\pgfqpoint{2.191273in}{2.323965in}}{\pgfqpoint{2.192736in}{2.320432in}}{\pgfqpoint{2.195341in}{2.317828in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{2.315223in}}{\pgfqpoint{2.201478in}{2.313760in}}{\pgfqpoint{2.205162in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{2.205162in}{2.313760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194955in}{2.322768in}}%
\pgfpathcurveto{\pgfqpoint{2.198638in}{2.322768in}}{\pgfqpoint{2.202171in}{2.324231in}}{\pgfqpoint{2.204776in}{2.326836in}}%
\pgfpathcurveto{\pgfqpoint{2.207380in}{2.329440in}}{\pgfqpoint{2.208844in}{2.332973in}}{\pgfqpoint{2.208844in}{2.336657in}}%
\pgfpathcurveto{\pgfqpoint{2.208844in}{2.340340in}}{\pgfqpoint{2.207380in}{2.343873in}}{\pgfqpoint{2.204776in}{2.346478in}}%
\pgfpathcurveto{\pgfqpoint{2.202171in}{2.349082in}}{\pgfqpoint{2.198638in}{2.350546in}}{\pgfqpoint{2.194955in}{2.350546in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.350546in}}{\pgfqpoint{2.187738in}{2.349082in}}{\pgfqpoint{2.185134in}{2.346478in}}%
\pgfpathcurveto{\pgfqpoint{2.182529in}{2.343873in}}{\pgfqpoint{2.181066in}{2.340340in}}{\pgfqpoint{2.181066in}{2.336657in}}%
\pgfpathcurveto{\pgfqpoint{2.181066in}{2.332973in}}{\pgfqpoint{2.182529in}{2.329440in}}{\pgfqpoint{2.185134in}{2.326836in}}%
\pgfpathcurveto{\pgfqpoint{2.187738in}{2.324231in}}{\pgfqpoint{2.191271in}{2.322768in}}{\pgfqpoint{2.194955in}{2.322768in}}%
\pgfpathlineto{\pgfqpoint{2.194955in}{2.322768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177500in}{2.308248in}}%
\pgfpathcurveto{\pgfqpoint{2.181183in}{2.308248in}}{\pgfqpoint{2.184716in}{2.309711in}}{\pgfqpoint{2.187321in}{2.312316in}}%
\pgfpathcurveto{\pgfqpoint{2.189925in}{2.314920in}}{\pgfqpoint{2.191389in}{2.318453in}}{\pgfqpoint{2.191389in}{2.322136in}}%
\pgfpathcurveto{\pgfqpoint{2.191389in}{2.325820in}}{\pgfqpoint{2.189925in}{2.329353in}}{\pgfqpoint{2.187321in}{2.331957in}}%
\pgfpathcurveto{\pgfqpoint{2.184716in}{2.334562in}}{\pgfqpoint{2.181183in}{2.336025in}}{\pgfqpoint{2.177500in}{2.336025in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{2.336025in}}{\pgfqpoint{2.170283in}{2.334562in}}{\pgfqpoint{2.167679in}{2.331957in}}%
\pgfpathcurveto{\pgfqpoint{2.165074in}{2.329353in}}{\pgfqpoint{2.163611in}{2.325820in}}{\pgfqpoint{2.163611in}{2.322136in}}%
\pgfpathcurveto{\pgfqpoint{2.163611in}{2.318453in}}{\pgfqpoint{2.165074in}{2.314920in}}{\pgfqpoint{2.167679in}{2.312316in}}%
\pgfpathcurveto{\pgfqpoint{2.170283in}{2.309711in}}{\pgfqpoint{2.173816in}{2.308248in}}{\pgfqpoint{2.177500in}{2.308248in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{2.308248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111305in}{2.320320in}}%
\pgfpathcurveto{\pgfqpoint{2.114988in}{2.320320in}}{\pgfqpoint{2.118521in}{2.321784in}}{\pgfqpoint{2.121125in}{2.324388in}}%
\pgfpathcurveto{\pgfqpoint{2.123730in}{2.326993in}}{\pgfqpoint{2.125193in}{2.330526in}}{\pgfqpoint{2.125193in}{2.334209in}}%
\pgfpathcurveto{\pgfqpoint{2.125193in}{2.337892in}}{\pgfqpoint{2.123730in}{2.341425in}}{\pgfqpoint{2.121125in}{2.344030in}}%
\pgfpathcurveto{\pgfqpoint{2.118521in}{2.346635in}}{\pgfqpoint{2.114988in}{2.348098in}}{\pgfqpoint{2.111305in}{2.348098in}}%
\pgfpathcurveto{\pgfqpoint{2.107621in}{2.348098in}}{\pgfqpoint{2.104088in}{2.346635in}}{\pgfqpoint{2.101484in}{2.344030in}}%
\pgfpathcurveto{\pgfqpoint{2.098879in}{2.341425in}}{\pgfqpoint{2.097416in}{2.337892in}}{\pgfqpoint{2.097416in}{2.334209in}}%
\pgfpathcurveto{\pgfqpoint{2.097416in}{2.330526in}}{\pgfqpoint{2.098879in}{2.326993in}}{\pgfqpoint{2.101484in}{2.324388in}}%
\pgfpathcurveto{\pgfqpoint{2.104088in}{2.321784in}}{\pgfqpoint{2.107621in}{2.320320in}}{\pgfqpoint{2.111305in}{2.320320in}}%
\pgfpathlineto{\pgfqpoint{2.111305in}{2.320320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206096in}{2.289211in}}%
\pgfpathcurveto{\pgfqpoint{2.209779in}{2.289211in}}{\pgfqpoint{2.213312in}{2.290674in}}{\pgfqpoint{2.215917in}{2.293279in}}%
\pgfpathcurveto{\pgfqpoint{2.218521in}{2.295883in}}{\pgfqpoint{2.219985in}{2.299416in}}{\pgfqpoint{2.219985in}{2.303099in}}%
\pgfpathcurveto{\pgfqpoint{2.219985in}{2.306783in}}{\pgfqpoint{2.218521in}{2.310316in}}{\pgfqpoint{2.215917in}{2.312920in}}%
\pgfpathcurveto{\pgfqpoint{2.213312in}{2.315525in}}{\pgfqpoint{2.209779in}{2.316988in}}{\pgfqpoint{2.206096in}{2.316988in}}%
\pgfpathcurveto{\pgfqpoint{2.202412in}{2.316988in}}{\pgfqpoint{2.198879in}{2.315525in}}{\pgfqpoint{2.196275in}{2.312920in}}%
\pgfpathcurveto{\pgfqpoint{2.193670in}{2.310316in}}{\pgfqpoint{2.192207in}{2.306783in}}{\pgfqpoint{2.192207in}{2.303099in}}%
\pgfpathcurveto{\pgfqpoint{2.192207in}{2.299416in}}{\pgfqpoint{2.193670in}{2.295883in}}{\pgfqpoint{2.196275in}{2.293279in}}%
\pgfpathcurveto{\pgfqpoint{2.198879in}{2.290674in}}{\pgfqpoint{2.202412in}{2.289211in}}{\pgfqpoint{2.206096in}{2.289211in}}%
\pgfpathlineto{\pgfqpoint{2.206096in}{2.289211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104409in}{2.308179in}}%
\pgfpathcurveto{\pgfqpoint{2.108092in}{2.308179in}}{\pgfqpoint{2.111625in}{2.309643in}}{\pgfqpoint{2.114230in}{2.312247in}}%
\pgfpathcurveto{\pgfqpoint{2.116834in}{2.314852in}}{\pgfqpoint{2.118298in}{2.318385in}}{\pgfqpoint{2.118298in}{2.322068in}}%
\pgfpathcurveto{\pgfqpoint{2.118298in}{2.325752in}}{\pgfqpoint{2.116834in}{2.329285in}}{\pgfqpoint{2.114230in}{2.331889in}}%
\pgfpathcurveto{\pgfqpoint{2.111625in}{2.334494in}}{\pgfqpoint{2.108092in}{2.335957in}}{\pgfqpoint{2.104409in}{2.335957in}}%
\pgfpathcurveto{\pgfqpoint{2.100725in}{2.335957in}}{\pgfqpoint{2.097192in}{2.334494in}}{\pgfqpoint{2.094588in}{2.331889in}}%
\pgfpathcurveto{\pgfqpoint{2.091983in}{2.329285in}}{\pgfqpoint{2.090520in}{2.325752in}}{\pgfqpoint{2.090520in}{2.322068in}}%
\pgfpathcurveto{\pgfqpoint{2.090520in}{2.318385in}}{\pgfqpoint{2.091983in}{2.314852in}}{\pgfqpoint{2.094588in}{2.312247in}}%
\pgfpathcurveto{\pgfqpoint{2.097192in}{2.309643in}}{\pgfqpoint{2.100725in}{2.308179in}}{\pgfqpoint{2.104409in}{2.308179in}}%
\pgfpathlineto{\pgfqpoint{2.104409in}{2.308179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160061in}{2.305014in}}%
\pgfpathcurveto{\pgfqpoint{2.163744in}{2.305014in}}{\pgfqpoint{2.167277in}{2.306478in}}{\pgfqpoint{2.169882in}{2.309082in}}%
\pgfpathcurveto{\pgfqpoint{2.172486in}{2.311687in}}{\pgfqpoint{2.173950in}{2.315220in}}{\pgfqpoint{2.173950in}{2.318903in}}%
\pgfpathcurveto{\pgfqpoint{2.173950in}{2.322586in}}{\pgfqpoint{2.172486in}{2.326119in}}{\pgfqpoint{2.169882in}{2.328724in}}%
\pgfpathcurveto{\pgfqpoint{2.167277in}{2.331328in}}{\pgfqpoint{2.163744in}{2.332792in}}{\pgfqpoint{2.160061in}{2.332792in}}%
\pgfpathcurveto{\pgfqpoint{2.156377in}{2.332792in}}{\pgfqpoint{2.152844in}{2.331328in}}{\pgfqpoint{2.150240in}{2.328724in}}%
\pgfpathcurveto{\pgfqpoint{2.147635in}{2.326119in}}{\pgfqpoint{2.146172in}{2.322586in}}{\pgfqpoint{2.146172in}{2.318903in}}%
\pgfpathcurveto{\pgfqpoint{2.146172in}{2.315220in}}{\pgfqpoint{2.147635in}{2.311687in}}{\pgfqpoint{2.150240in}{2.309082in}}%
\pgfpathcurveto{\pgfqpoint{2.152844in}{2.306478in}}{\pgfqpoint{2.156377in}{2.305014in}}{\pgfqpoint{2.160061in}{2.305014in}}%
\pgfpathlineto{\pgfqpoint{2.160061in}{2.305014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165029in}{2.291203in}}%
\pgfpathcurveto{\pgfqpoint{2.168712in}{2.291203in}}{\pgfqpoint{2.172245in}{2.292667in}}{\pgfqpoint{2.174850in}{2.295271in}}%
\pgfpathcurveto{\pgfqpoint{2.177455in}{2.297876in}}{\pgfqpoint{2.178918in}{2.301409in}}{\pgfqpoint{2.178918in}{2.305092in}}%
\pgfpathcurveto{\pgfqpoint{2.178918in}{2.308775in}}{\pgfqpoint{2.177455in}{2.312308in}}{\pgfqpoint{2.174850in}{2.314913in}}%
\pgfpathcurveto{\pgfqpoint{2.172245in}{2.317517in}}{\pgfqpoint{2.168712in}{2.318981in}}{\pgfqpoint{2.165029in}{2.318981in}}%
\pgfpathcurveto{\pgfqpoint{2.161346in}{2.318981in}}{\pgfqpoint{2.157813in}{2.317517in}}{\pgfqpoint{2.155208in}{2.314913in}}%
\pgfpathcurveto{\pgfqpoint{2.152604in}{2.312308in}}{\pgfqpoint{2.151140in}{2.308775in}}{\pgfqpoint{2.151140in}{2.305092in}}%
\pgfpathcurveto{\pgfqpoint{2.151140in}{2.301409in}}{\pgfqpoint{2.152604in}{2.297876in}}{\pgfqpoint{2.155208in}{2.295271in}}%
\pgfpathcurveto{\pgfqpoint{2.157813in}{2.292667in}}{\pgfqpoint{2.161346in}{2.291203in}}{\pgfqpoint{2.165029in}{2.291203in}}%
\pgfpathlineto{\pgfqpoint{2.165029in}{2.291203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166107in}{2.315277in}}%
\pgfpathcurveto{\pgfqpoint{2.169791in}{2.315277in}}{\pgfqpoint{2.173324in}{2.316740in}}{\pgfqpoint{2.175928in}{2.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.178533in}{2.321949in}}{\pgfqpoint{2.179996in}{2.325482in}}{\pgfqpoint{2.179996in}{2.329166in}}%
\pgfpathcurveto{\pgfqpoint{2.179996in}{2.332849in}}{\pgfqpoint{2.178533in}{2.336382in}}{\pgfqpoint{2.175928in}{2.338986in}}%
\pgfpathcurveto{\pgfqpoint{2.173324in}{2.341591in}}{\pgfqpoint{2.169791in}{2.343054in}}{\pgfqpoint{2.166107in}{2.343054in}}%
\pgfpathcurveto{\pgfqpoint{2.162424in}{2.343054in}}{\pgfqpoint{2.158891in}{2.341591in}}{\pgfqpoint{2.156286in}{2.338986in}}%
\pgfpathcurveto{\pgfqpoint{2.153682in}{2.336382in}}{\pgfqpoint{2.152218in}{2.332849in}}{\pgfqpoint{2.152218in}{2.329166in}}%
\pgfpathcurveto{\pgfqpoint{2.152218in}{2.325482in}}{\pgfqpoint{2.153682in}{2.321949in}}{\pgfqpoint{2.156286in}{2.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.158891in}{2.316740in}}{\pgfqpoint{2.162424in}{2.315277in}}{\pgfqpoint{2.166107in}{2.315277in}}%
\pgfpathlineto{\pgfqpoint{2.166107in}{2.315277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{2.180329in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181654in}{2.314346in}}%
\pgfpathcurveto{\pgfqpoint{2.185337in}{2.314346in}}{\pgfqpoint{2.188870in}{2.315809in}}{\pgfqpoint{2.191475in}{2.318414in}}%
\pgfpathcurveto{\pgfqpoint{2.194079in}{2.321019in}}{\pgfqpoint{2.195543in}{2.324552in}}{\pgfqpoint{2.195543in}{2.328235in}}%
\pgfpathcurveto{\pgfqpoint{2.195543in}{2.331918in}}{\pgfqpoint{2.194079in}{2.335451in}}{\pgfqpoint{2.191475in}{2.338056in}}%
\pgfpathcurveto{\pgfqpoint{2.188870in}{2.340660in}}{\pgfqpoint{2.185337in}{2.342124in}}{\pgfqpoint{2.181654in}{2.342124in}}%
\pgfpathcurveto{\pgfqpoint{2.177970in}{2.342124in}}{\pgfqpoint{2.174437in}{2.340660in}}{\pgfqpoint{2.171833in}{2.338056in}}%
\pgfpathcurveto{\pgfqpoint{2.169228in}{2.335451in}}{\pgfqpoint{2.167765in}{2.331918in}}{\pgfqpoint{2.167765in}{2.328235in}}%
\pgfpathcurveto{\pgfqpoint{2.167765in}{2.324552in}}{\pgfqpoint{2.169228in}{2.321019in}}{\pgfqpoint{2.171833in}{2.318414in}}%
\pgfpathcurveto{\pgfqpoint{2.174437in}{2.315809in}}{\pgfqpoint{2.177970in}{2.314346in}}{\pgfqpoint{2.181654in}{2.314346in}}%
\pgfpathlineto{\pgfqpoint{2.181654in}{2.314346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.823638in}{1.840970in}}{\pgfqpoint{2.109829in}{2.075108in}}{%
\pgfpathmoveto{\pgfqpoint{1.823638in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.823638in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.826514in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.827953in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.829391in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.830829in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.836581in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.839458in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.842334in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.843772in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.845210in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.846648in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.849525in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.853839in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.855277in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.856715in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.862468in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.863906in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.866782in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.868221in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.869659in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.875411in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.879726in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.882602in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.885478in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.888355in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.891231in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.892669in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.894107in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.896983in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.898422in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.902736in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.904174in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.907050in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.908489in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.909927in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.911365in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.912803in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.914241in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.918556in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.919994in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.922870in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.924308in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.925746in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.927184in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.930061in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.931499in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.932937in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.934375in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.935813in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.938690in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.940128in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.941566in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.943004in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.944442in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.947318in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.948757in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.950195in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.954509in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.960262in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.961700in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.964576in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.966014in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.967452in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.970329in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.971767in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.973205in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.974643in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.976081in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.978958in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.981834in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.983272in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.984710in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.987586in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.989025in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.990463in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.991901in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.993339in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.994777in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.999092in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.007720in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.013473in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.014911in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.016349in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.017787in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.020664in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.022102in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.023540in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.024978in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.026416in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.033607in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.037921in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.043674in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.045112in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.046550in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.047988in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.049427in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.050865in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.052303in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.053741in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.055179in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.060932in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.062370in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.066684in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.068122in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.069561in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.070999in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.072437in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.075313in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.076751in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.083942in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.086818in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.088256in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.089695in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.091133in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.094009in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.095447in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.096885in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.099762in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.101200in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.104076in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.105514in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.106952in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.108391in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{1.841391in}}%
\pgfpathlineto{\pgfqpoint{2.108391in}{1.841489in}}%
\pgfpathlineto{\pgfqpoint{2.106952in}{1.841606in}}%
\pgfpathlineto{\pgfqpoint{2.105514in}{1.841746in}}%
\pgfpathlineto{\pgfqpoint{2.104076in}{1.841913in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{2.101200in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{2.099762in}{1.842615in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.842932in}}%
\pgfpathlineto{\pgfqpoint{2.096885in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{2.095447in}{1.843723in}}%
\pgfpathlineto{\pgfqpoint{2.094009in}{1.844209in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{1.844764in}}%
\pgfpathlineto{\pgfqpoint{2.091133in}{1.845394in}}%
\pgfpathlineto{\pgfqpoint{2.089695in}{1.846105in}}%
\pgfpathlineto{\pgfqpoint{2.088256in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{2.086818in}{1.847798in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{2.083942in}{1.849890in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{1.851097in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{2.076751in}{1.857089in}}%
\pgfpathlineto{\pgfqpoint{2.075313in}{1.858882in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.860792in}}%
\pgfpathlineto{\pgfqpoint{2.072437in}{1.862814in}}%
\pgfpathlineto{\pgfqpoint{2.070999in}{1.864944in}}%
\pgfpathlineto{\pgfqpoint{2.069561in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.068122in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{2.066684in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{1.876906in}}%
\pgfpathlineto{\pgfqpoint{2.062370in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{2.060932in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.887327in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{2.055179in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{2.053741in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{2.052303in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{2.050865in}{1.899824in}}%
\pgfpathlineto{\pgfqpoint{2.049427in}{1.902099in}}%
\pgfpathlineto{\pgfqpoint{2.047988in}{1.904270in}}%
\pgfpathlineto{\pgfqpoint{2.046550in}{1.906325in}}%
\pgfpathlineto{\pgfqpoint{2.045112in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.043674in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{1.911725in}}%
\pgfpathlineto{\pgfqpoint{2.040798in}{1.913257in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{2.037921in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{2.036483in}{1.917060in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{1.918083in}}%
\pgfpathlineto{\pgfqpoint{2.033607in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.919825in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{1.920574in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{1.921266in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{1.921921in}}%
\pgfpathlineto{\pgfqpoint{2.026416in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{2.024978in}{1.923216in}}%
\pgfpathlineto{\pgfqpoint{2.023540in}{1.923906in}}%
\pgfpathlineto{\pgfqpoint{2.022102in}{1.924662in}}%
\pgfpathlineto{\pgfqpoint{2.020664in}{1.925512in}}%
\pgfpathlineto{\pgfqpoint{2.019226in}{1.926486in}}%
\pgfpathlineto{\pgfqpoint{2.017787in}{1.927612in}}%
\pgfpathlineto{\pgfqpoint{2.016349in}{1.928920in}}%
\pgfpathlineto{\pgfqpoint{2.014911in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{2.013473in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{1.934212in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.936515in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{2.007720in}{1.942050in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{1.952851in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{1.957131in}}%
\pgfpathlineto{\pgfqpoint{2.000530in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{1.999092in}{1.966664in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.971883in}}%
\pgfpathlineto{\pgfqpoint{1.996215in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{1.994777in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{1.993339in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{1.991901in}{1.995098in}}%
\pgfpathlineto{\pgfqpoint{1.990463in}{2.001290in}}%
\pgfpathlineto{\pgfqpoint{1.989025in}{2.007545in}}%
\pgfpathlineto{\pgfqpoint{1.987586in}{2.013810in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.020031in}}%
\pgfpathlineto{\pgfqpoint{1.984710in}{2.026152in}}%
\pgfpathlineto{\pgfqpoint{1.983272in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{1.981834in}{2.037875in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{2.043369in}}%
\pgfpathlineto{\pgfqpoint{1.978958in}{2.048550in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{2.053370in}}%
\pgfpathlineto{\pgfqpoint{1.976081in}{2.057786in}}%
\pgfpathlineto{\pgfqpoint{1.974643in}{2.061761in}}%
\pgfpathlineto{\pgfqpoint{1.973205in}{2.065259in}}%
\pgfpathlineto{\pgfqpoint{1.971767in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{1.970329in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{2.072652in}}%
\pgfpathlineto{\pgfqpoint{1.967452in}{2.074027in}}%
\pgfpathlineto{\pgfqpoint{1.966014in}{2.074846in}}%
\pgfpathlineto{\pgfqpoint{1.964576in}{2.075108in}}%
\pgfpathlineto{\pgfqpoint{1.963138in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{1.961700in}{2.073992in}}%
\pgfpathlineto{\pgfqpoint{1.960262in}{2.072641in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{1.955947in}{2.065651in}}%
\pgfpathlineto{\pgfqpoint{1.954509in}{2.062427in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{2.058804in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{2.054813in}}%
\pgfpathlineto{\pgfqpoint{1.950195in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.948757in}{2.045858in}}%
\pgfpathlineto{\pgfqpoint{1.947318in}{2.040960in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{2.035826in}}%
\pgfpathlineto{\pgfqpoint{1.944442in}{2.030491in}}%
\pgfpathlineto{\pgfqpoint{1.943004in}{2.024988in}}%
\pgfpathlineto{\pgfqpoint{1.941566in}{2.019350in}}%
\pgfpathlineto{\pgfqpoint{1.940128in}{2.013609in}}%
\pgfpathlineto{\pgfqpoint{1.938690in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{2.001945in}}%
\pgfpathlineto{\pgfqpoint{1.935813in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{1.934375in}{1.990242in}}%
\pgfpathlineto{\pgfqpoint{1.932937in}{1.984448in}}%
\pgfpathlineto{\pgfqpoint{1.931499in}{1.978728in}}%
\pgfpathlineto{\pgfqpoint{1.930061in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{1.967610in}}%
\pgfpathlineto{\pgfqpoint{1.927184in}{1.962257in}}%
\pgfpathlineto{\pgfqpoint{1.925746in}{1.957067in}}%
\pgfpathlineto{\pgfqpoint{1.924308in}{1.952060in}}%
\pgfpathlineto{\pgfqpoint{1.922870in}{1.947248in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.942644in}}%
\pgfpathlineto{\pgfqpoint{1.919994in}{1.938258in}}%
\pgfpathlineto{\pgfqpoint{1.918556in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.917117in}{1.930163in}}%
\pgfpathlineto{\pgfqpoint{1.915679in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{1.914241in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{1.912803in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{1.911365in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{1.909927in}{1.913850in}}%
\pgfpathlineto{\pgfqpoint{1.908489in}{1.911207in}}%
\pgfpathlineto{\pgfqpoint{1.907050in}{1.908743in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{1.906442in}}%
\pgfpathlineto{\pgfqpoint{1.904174in}{1.904288in}}%
\pgfpathlineto{\pgfqpoint{1.902736in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.900350in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.898529in}}%
\pgfpathlineto{\pgfqpoint{1.898422in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{1.896983in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.893454in}}%
\pgfpathlineto{\pgfqpoint{1.894107in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{1.892669in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{1.891231in}{1.888636in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{1.888355in}{1.885412in}}%
\pgfpathlineto{\pgfqpoint{1.886916in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{1.885478in}{1.882112in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{1.880428in}}%
\pgfpathlineto{\pgfqpoint{1.882602in}{1.878719in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{1.876990in}}%
\pgfpathlineto{\pgfqpoint{1.879726in}{1.875243in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{1.875411in}{1.869954in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.868199in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.864748in}}%
\pgfpathlineto{\pgfqpoint{1.869659in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{1.868221in}{1.861431in}}%
\pgfpathlineto{\pgfqpoint{1.866782in}{1.859842in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.858309in}}%
\pgfpathlineto{\pgfqpoint{1.863906in}{1.856837in}}%
\pgfpathlineto{\pgfqpoint{1.862468in}{1.855431in}}%
\pgfpathlineto{\pgfqpoint{1.861030in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{1.851653in}}%
\pgfpathlineto{\pgfqpoint{1.856715in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{1.855277in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{1.853839in}{1.848570in}}%
\pgfpathlineto{\pgfqpoint{1.852401in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.846899in}}%
\pgfpathlineto{\pgfqpoint{1.849525in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.845515in}}%
\pgfpathlineto{\pgfqpoint{1.846648in}{1.844924in}}%
\pgfpathlineto{\pgfqpoint{1.845210in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{1.843772in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{1.842334in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{1.843136in}}%
\pgfpathlineto{\pgfqpoint{1.839458in}{1.842813in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{1.836581in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{1.835143in}{1.842075in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{1.841894in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{1.841739in}}%
\pgfpathlineto{\pgfqpoint{1.830829in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{1.829391in}{1.841495in}}%
\pgfpathlineto{\pgfqpoint{1.827953in}{1.841401in}}%
\pgfpathlineto{\pgfqpoint{1.826514in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{1.823638in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.823638in}{1.841202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.565443in}{1.840970in}}{\pgfqpoint{2.704252in}{1.863089in}}{%
\pgfpathmoveto{\pgfqpoint{0.565443in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{0.565443in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.576190in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.586938in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.597686in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.608434in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.619182in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.629929in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.640677in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.651425in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.662173in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.672920in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.694416in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.737407in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.748155in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.791146in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.812642in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.823389in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.834137in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.855633in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.866381in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.887876in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.898624in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.930867in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.941615in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.963111in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.984606in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.006102in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.016850in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.027597in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.038345in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.070589in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.081336in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.145823in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.178066in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.188814in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.221058in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.264049in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.274796in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.296292in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.307040in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.328535in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.360779in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.371527in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.403770in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.425265in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.436013in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.446761in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.479004in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.489752in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.521996in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.543491in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.564987in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.586482in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.629473in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.672465in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.704708in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.726203in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.736951in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.747699in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.790690in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.812186in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.822934in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.833681in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.844429in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.865925in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.876672in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.887420in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.908916in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.930411in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.951907in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.016394in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.027141in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.037889in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.048637in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.080880in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.091628in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.113124in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.123872in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.145367in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.166863in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.177610in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.199106in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.220602in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.231349in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.242097in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.252845in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.263593in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.274341in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.285088in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.306584in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.317332in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.328080in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.338827in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.349575in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.371071in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.381818in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.392566in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.403314in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.414062in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.424810in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.435557in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.446305in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.457053in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.467801in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.478549in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.489296in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.500044in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.532287in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.543035in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.553783in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.586026in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.618270in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.629018in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.639765in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.661261in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.672009in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.682756in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.693504in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.704252in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.704252in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{2.704252in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{2.693504in}{1.841022in}}%
\pgfpathlineto{\pgfqpoint{2.682756in}{1.841033in}}%
\pgfpathlineto{\pgfqpoint{2.672009in}{1.841046in}}%
\pgfpathlineto{\pgfqpoint{2.661261in}{1.841061in}}%
\pgfpathlineto{\pgfqpoint{2.650513in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{2.639765in}{1.841101in}}%
\pgfpathlineto{\pgfqpoint{2.629018in}{1.841126in}}%
\pgfpathlineto{\pgfqpoint{2.618270in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.841230in}}%
\pgfpathlineto{\pgfqpoint{2.586026in}{1.841276in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{1.841329in}}%
\pgfpathlineto{\pgfqpoint{2.564531in}{1.841390in}}%
\pgfpathlineto{\pgfqpoint{2.553783in}{1.841460in}}%
\pgfpathlineto{\pgfqpoint{2.543035in}{1.841540in}}%
\pgfpathlineto{\pgfqpoint{2.532287in}{1.841631in}}%
\pgfpathlineto{\pgfqpoint{2.521540in}{1.841733in}}%
\pgfpathlineto{\pgfqpoint{2.510792in}{1.841849in}}%
\pgfpathlineto{\pgfqpoint{2.500044in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{2.489296in}{1.842124in}}%
\pgfpathlineto{\pgfqpoint{2.478549in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{2.467801in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{2.457053in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{2.446305in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{2.435557in}{1.843131in}}%
\pgfpathlineto{\pgfqpoint{2.424810in}{1.843398in}}%
\pgfpathlineto{\pgfqpoint{2.414062in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{2.403314in}{1.844004in}}%
\pgfpathlineto{\pgfqpoint{2.392566in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{2.381818in}{1.844717in}}%
\pgfpathlineto{\pgfqpoint{2.371071in}{1.845114in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.349575in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{2.338827in}{1.846477in}}%
\pgfpathlineto{\pgfqpoint{2.328080in}{1.846988in}}%
\pgfpathlineto{\pgfqpoint{2.317332in}{1.847526in}}%
\pgfpathlineto{\pgfqpoint{2.306584in}{1.848091in}}%
\pgfpathlineto{\pgfqpoint{2.295836in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{2.285088in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.274341in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{2.263593in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{2.252845in}{1.851263in}}%
\pgfpathlineto{\pgfqpoint{2.242097in}{1.851951in}}%
\pgfpathlineto{\pgfqpoint{2.231349in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.220602in}{1.853356in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{1.854067in}}%
\pgfpathlineto{\pgfqpoint{2.199106in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{1.855484in}}%
\pgfpathlineto{\pgfqpoint{2.177610in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{2.166863in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.145367in}{1.858181in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{2.123872in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{2.113124in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{2.091628in}{1.860945in}}%
\pgfpathlineto{\pgfqpoint{2.080880in}{1.861379in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{2.059385in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{2.048637in}{1.862396in}}%
\pgfpathlineto{\pgfqpoint{2.037889in}{1.862636in}}%
\pgfpathlineto{\pgfqpoint{2.027141in}{1.862824in}}%
\pgfpathlineto{\pgfqpoint{2.016394in}{1.862962in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{1.863050in}}%
\pgfpathlineto{\pgfqpoint{1.994898in}{1.863089in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{1.973403in}{1.863030in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{1.951907in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{1.862639in}}%
\pgfpathlineto{\pgfqpoint{1.930411in}{1.862442in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{1.862219in}}%
\pgfpathlineto{\pgfqpoint{1.908916in}{1.861975in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.861712in}}%
\pgfpathlineto{\pgfqpoint{1.887420in}{1.861437in}}%
\pgfpathlineto{\pgfqpoint{1.876672in}{1.861154in}}%
\pgfpathlineto{\pgfqpoint{1.865925in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{1.860579in}}%
\pgfpathlineto{\pgfqpoint{1.844429in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{1.833681in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{1.822934in}{1.859758in}}%
\pgfpathlineto{\pgfqpoint{1.812186in}{1.859509in}}%
\pgfpathlineto{\pgfqpoint{1.801438in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{1.790690in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.858566in}}%
\pgfpathlineto{\pgfqpoint{1.747699in}{1.858447in}}%
\pgfpathlineto{\pgfqpoint{1.736951in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{1.726203in}{1.858284in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.858238in}}%
\pgfpathlineto{\pgfqpoint{1.704708in}{1.858216in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{1.858216in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{1.858236in}}%
\pgfpathlineto{\pgfqpoint{1.672465in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{1.661717in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.858483in}}%
\pgfpathlineto{\pgfqpoint{1.629473in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{1.586482in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{1.859113in}}%
\pgfpathlineto{\pgfqpoint{1.564987in}{1.859220in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{1.543491in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{1.859500in}}%
\pgfpathlineto{\pgfqpoint{1.521996in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{1.511248in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{1.489752in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{1.479004in}{1.859740in}}%
\pgfpathlineto{\pgfqpoint{1.468257in}{1.859744in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{1.859731in}}%
\pgfpathlineto{\pgfqpoint{1.446761in}{1.859701in}}%
\pgfpathlineto{\pgfqpoint{1.436013in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{1.425265in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.859503in}}%
\pgfpathlineto{\pgfqpoint{1.403770in}{1.859402in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{1.859146in}}%
\pgfpathlineto{\pgfqpoint{1.371527in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{1.360779in}{1.858821in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{1.858430in}}%
\pgfpathlineto{\pgfqpoint{1.328535in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{1.857976in}}%
\pgfpathlineto{\pgfqpoint{1.307040in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{1.296292in}{1.857465in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{1.274796in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{1.264049in}{1.856598in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{1.242553in}{1.855962in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{1.855627in}}%
\pgfpathlineto{\pgfqpoint{1.221058in}{1.855282in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{1.854928in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{1.188814in}{1.854194in}}%
\pgfpathlineto{\pgfqpoint{1.178066in}{1.853816in}}%
\pgfpathlineto{\pgfqpoint{1.167319in}{1.853430in}}%
\pgfpathlineto{\pgfqpoint{1.156571in}{1.853038in}}%
\pgfpathlineto{\pgfqpoint{1.145823in}{1.852640in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{1.852238in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{1.113580in}{1.851422in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{1.851010in}}%
\pgfpathlineto{\pgfqpoint{1.092084in}{1.850597in}}%
\pgfpathlineto{\pgfqpoint{1.081336in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{1.070589in}{1.849770in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{1.849358in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.848949in}}%
\pgfpathlineto{\pgfqpoint{1.038345in}{1.848543in}}%
\pgfpathlineto{\pgfqpoint{1.027597in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{1.016850in}{1.847748in}}%
\pgfpathlineto{\pgfqpoint{1.006102in}{1.847359in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{0.984606in}{1.846607in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{1.846245in}}%
\pgfpathlineto{\pgfqpoint{0.963111in}{1.845894in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{0.941615in}{1.845226in}}%
\pgfpathlineto{\pgfqpoint{0.930867in}{1.844910in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.844320in}}%
\pgfpathlineto{\pgfqpoint{0.898624in}{1.844045in}}%
\pgfpathlineto{\pgfqpoint{0.887876in}{1.843785in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{0.866381in}{1.843308in}}%
\pgfpathlineto{\pgfqpoint{0.855633in}{1.843091in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{0.834137in}{1.842700in}}%
\pgfpathlineto{\pgfqpoint{0.823389in}{1.842525in}}%
\pgfpathlineto{\pgfqpoint{0.812642in}{1.842363in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{0.791146in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{1.841953in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{1.841839in}}%
\pgfpathlineto{\pgfqpoint{0.758903in}{1.841736in}}%
\pgfpathlineto{\pgfqpoint{0.748155in}{1.841643in}}%
\pgfpathlineto{\pgfqpoint{0.737407in}{1.841559in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{1.841484in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{1.841358in}}%
\pgfpathlineto{\pgfqpoint{0.694416in}{1.841305in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{0.672920in}{1.841217in}}%
\pgfpathlineto{\pgfqpoint{0.662173in}{1.841181in}}%
\pgfpathlineto{\pgfqpoint{0.651425in}{1.841150in}}%
\pgfpathlineto{\pgfqpoint{0.640677in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{0.629929in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{0.619182in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{0.608434in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{0.597686in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{0.586938in}{1.841034in}}%
\pgfpathlineto{\pgfqpoint{0.576190in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{0.565443in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{0.565443in}{1.841014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707243in}{1.840970in}}{\pgfqpoint{2.599825in}{1.886971in}}{%
\pgfpathmoveto{\pgfqpoint{0.707243in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.716753in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.726264in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.735774in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.745284in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.754795in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.764305in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.773816in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.792837in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.802347in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.811858in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.821368in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.830879in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.840389in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.859410in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.868921in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.887941in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.906962in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.916473in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.945004in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.954515in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.964025in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.983046in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.992557in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.002067in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.011578in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.021088in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.049619in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.059130in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.068640in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.106682in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.125703in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.154234in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.182766in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.192276in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.201787in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.211297in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.249339in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.258850in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.287381in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.315912in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.325423in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.353954in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.372975in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.382486in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.391996in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.401507in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.430038in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.439548in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.449059in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.477590in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.506122in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.525143in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.544164in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.553674in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.563184in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.572695in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.582205in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.591716in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.610737in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.620247in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.639268in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.648779in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.667800in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.677310in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.705841in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.715352in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.724862in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.734373in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.753394in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.781925in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.791436in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.800946in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.810457in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.829478in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.838988in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.848498in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.867519in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.886540in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.896051in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.905561in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.915072in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.924582in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.953114in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.962624in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.972134in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.981645in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.000666in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.010176in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.038708in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.048218in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.057729in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.067239in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.086260in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.095771in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.105281in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.114791in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.133812in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.143323in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.162344in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.171854in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.181365in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.190875in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.200386in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.219407in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.228917in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.257448in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.276469in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.285980in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.295490in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.305001in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.314511in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.333532in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.343043in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.362064in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.371574in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.381084in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.390595in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.409616in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.419126in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.438147in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.457168in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.466679in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.476189in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.495210in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.504721in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.514231in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.523741in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.533252in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.552273in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.561783in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.571294in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.590315in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.599825in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{2.599825in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{2.599825in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{2.590315in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.841134in}}%
\pgfpathlineto{\pgfqpoint{2.571294in}{1.841176in}}%
\pgfpathlineto{\pgfqpoint{2.561783in}{1.841228in}}%
\pgfpathlineto{\pgfqpoint{2.552273in}{1.841291in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{1.841367in}}%
\pgfpathlineto{\pgfqpoint{2.533252in}{1.841459in}}%
\pgfpathlineto{\pgfqpoint{2.523741in}{1.841568in}}%
\pgfpathlineto{\pgfqpoint{2.514231in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{2.504721in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{2.495210in}{1.842034in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{2.476189in}{1.842492in}}%
\pgfpathlineto{\pgfqpoint{2.466679in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{2.457168in}{1.843102in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{2.438147in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{1.844374in}}%
\pgfpathlineto{\pgfqpoint{2.419126in}{1.844908in}}%
\pgfpathlineto{\pgfqpoint{2.409616in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{1.846166in}}%
\pgfpathlineto{\pgfqpoint{2.390595in}{1.846894in}}%
\pgfpathlineto{\pgfqpoint{2.381084in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{2.371574in}{1.848564in}}%
\pgfpathlineto{\pgfqpoint{2.362064in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.343043in}{1.851610in}}%
\pgfpathlineto{\pgfqpoint{2.333532in}{1.852769in}}%
\pgfpathlineto{\pgfqpoint{2.324022in}{1.853996in}}%
\pgfpathlineto{\pgfqpoint{2.314511in}{1.855287in}}%
\pgfpathlineto{\pgfqpoint{2.305001in}{1.856639in}}%
\pgfpathlineto{\pgfqpoint{2.295490in}{1.858045in}}%
\pgfpathlineto{\pgfqpoint{2.285980in}{1.859500in}}%
\pgfpathlineto{\pgfqpoint{2.276469in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{2.257448in}{1.864080in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{2.228917in}{1.868799in}}%
\pgfpathlineto{\pgfqpoint{2.219407in}{1.870358in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.871893in}}%
\pgfpathlineto{\pgfqpoint{2.200386in}{1.873394in}}%
\pgfpathlineto{\pgfqpoint{2.190875in}{1.874852in}}%
\pgfpathlineto{\pgfqpoint{2.181365in}{1.876258in}}%
\pgfpathlineto{\pgfqpoint{2.171854in}{1.877602in}}%
\pgfpathlineto{\pgfqpoint{2.162344in}{1.878877in}}%
\pgfpathlineto{\pgfqpoint{2.152833in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{2.143323in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{2.133812in}{1.882217in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{1.883150in}}%
\pgfpathlineto{\pgfqpoint{2.114791in}{1.883986in}}%
\pgfpathlineto{\pgfqpoint{2.105281in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{2.095771in}{1.885354in}}%
\pgfpathlineto{\pgfqpoint{2.086260in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{2.067239in}{1.886627in}}%
\pgfpathlineto{\pgfqpoint{2.057729in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{2.048218in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{2.038708in}{1.886971in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{1.886885in}}%
\pgfpathlineto{\pgfqpoint{2.019687in}{1.886704in}}%
\pgfpathlineto{\pgfqpoint{2.010176in}{1.886428in}}%
\pgfpathlineto{\pgfqpoint{2.000666in}{1.886061in}}%
\pgfpathlineto{\pgfqpoint{1.991155in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{1.981645in}{1.885064in}}%
\pgfpathlineto{\pgfqpoint{1.972134in}{1.884440in}}%
\pgfpathlineto{\pgfqpoint{1.962624in}{1.883735in}}%
\pgfpathlineto{\pgfqpoint{1.953114in}{1.882952in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{1.882095in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.881167in}}%
\pgfpathlineto{\pgfqpoint{1.924582in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{1.915072in}{1.879109in}}%
\pgfpathlineto{\pgfqpoint{1.905561in}{1.877987in}}%
\pgfpathlineto{\pgfqpoint{1.896051in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{1.886540in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.874302in}}%
\pgfpathlineto{\pgfqpoint{1.867519in}{1.872984in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{1.848498in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{1.838988in}{1.868839in}}%
\pgfpathlineto{\pgfqpoint{1.829478in}{1.867417in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{1.810457in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{1.800946in}{1.863127in}}%
\pgfpathlineto{\pgfqpoint{1.791436in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{1.781925in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.858956in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{1.857625in}}%
\pgfpathlineto{\pgfqpoint{1.753394in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{1.743883in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{1.734373in}{1.853892in}}%
\pgfpathlineto{\pgfqpoint{1.724862in}{1.852751in}}%
\pgfpathlineto{\pgfqpoint{1.715352in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{1.705841in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{1.686821in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{1.677310in}{1.847964in}}%
\pgfpathlineto{\pgfqpoint{1.667800in}{1.847199in}}%
\pgfpathlineto{\pgfqpoint{1.658289in}{1.846499in}}%
\pgfpathlineto{\pgfqpoint{1.648779in}{1.845863in}}%
\pgfpathlineto{\pgfqpoint{1.639268in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.844773in}}%
\pgfpathlineto{\pgfqpoint{1.620247in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{1.610737in}{1.843911in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.843560in}}%
\pgfpathlineto{\pgfqpoint{1.591716in}{1.843258in}}%
\pgfpathlineto{\pgfqpoint{1.582205in}{1.843001in}}%
\pgfpathlineto{\pgfqpoint{1.572695in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{1.563184in}{1.842614in}}%
\pgfpathlineto{\pgfqpoint{1.553674in}{1.842478in}}%
\pgfpathlineto{\pgfqpoint{1.544164in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{1.525143in}{1.842259in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{1.506122in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.842272in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{1.477590in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{1.458569in}{1.842529in}}%
\pgfpathlineto{\pgfqpoint{1.449059in}{1.842620in}}%
\pgfpathlineto{\pgfqpoint{1.439548in}{1.842718in}}%
\pgfpathlineto{\pgfqpoint{1.430038in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{1.401507in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{1.391996in}{1.843239in}}%
\pgfpathlineto{\pgfqpoint{1.382486in}{1.843336in}}%
\pgfpathlineto{\pgfqpoint{1.372975in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{1.843515in}}%
\pgfpathlineto{\pgfqpoint{1.353954in}{1.843594in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{1.843665in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{1.325423in}{1.843783in}}%
\pgfpathlineto{\pgfqpoint{1.315912in}{1.843829in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{1.843868in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{1.843899in}}%
\pgfpathlineto{\pgfqpoint{1.287381in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{1.277871in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.843957in}}%
\pgfpathlineto{\pgfqpoint{1.258850in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{1.249339in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{1.843977in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{1.211297in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{1.201787in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{1.192276in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{1.182766in}{1.843980in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{1.163745in}{1.843976in}}%
\pgfpathlineto{\pgfqpoint{1.154234in}{1.843971in}}%
\pgfpathlineto{\pgfqpoint{1.144724in}{1.843964in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.843953in}}%
\pgfpathlineto{\pgfqpoint{1.125703in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{1.843917in}}%
\pgfpathlineto{\pgfqpoint{1.106682in}{1.843890in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.843855in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{1.843764in}}%
\pgfpathlineto{\pgfqpoint{1.068640in}{1.843705in}}%
\pgfpathlineto{\pgfqpoint{1.059130in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{1.049619in}{1.843563in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.843479in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.843387in}}%
\pgfpathlineto{\pgfqpoint{1.021088in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{1.011578in}{1.843182in}}%
\pgfpathlineto{\pgfqpoint{1.002067in}{1.843071in}}%
\pgfpathlineto{\pgfqpoint{0.992557in}{1.842956in}}%
\pgfpathlineto{\pgfqpoint{0.983046in}{1.842837in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{0.964025in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{0.954515in}{1.842474in}}%
\pgfpathlineto{\pgfqpoint{0.945004in}{1.842355in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{1.842238in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{1.842124in}}%
\pgfpathlineto{\pgfqpoint{0.916473in}{1.842015in}}%
\pgfpathlineto{\pgfqpoint{0.906962in}{1.841910in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.841812in}}%
\pgfpathlineto{\pgfqpoint{0.887941in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{0.878431in}{1.841633in}}%
\pgfpathlineto{\pgfqpoint{0.868921in}{1.841554in}}%
\pgfpathlineto{\pgfqpoint{0.859410in}{1.841481in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{0.840389in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{0.830879in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.821368in}{1.841253in}}%
\pgfpathlineto{\pgfqpoint{0.811858in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{0.802347in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{0.792837in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.841113in}}%
\pgfpathlineto{\pgfqpoint{0.773816in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{0.764305in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{0.754795in}{1.841050in}}%
\pgfpathlineto{\pgfqpoint{0.745284in}{1.841036in}}%
\pgfpathlineto{\pgfqpoint{0.735774in}{1.841023in}}%
\pgfpathlineto{\pgfqpoint{0.726264in}{1.841013in}}%
\pgfpathlineto{\pgfqpoint{0.716753in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{1.840998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.931165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.893203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_{4p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{2.180329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036003in}{1.792369in}}%
\pgfpathcurveto{\pgfqpoint{2.039686in}{1.792369in}}{\pgfqpoint{2.043219in}{1.793832in}}{\pgfqpoint{2.045824in}{1.796437in}}%
\pgfpathcurveto{\pgfqpoint{2.048428in}{1.799041in}}{\pgfqpoint{2.049892in}{1.802574in}}{\pgfqpoint{2.049892in}{1.806258in}}%
\pgfpathcurveto{\pgfqpoint{2.049892in}{1.809941in}}{\pgfqpoint{2.048428in}{1.813474in}}{\pgfqpoint{2.045824in}{1.816079in}}%
\pgfpathcurveto{\pgfqpoint{2.043219in}{1.818683in}}{\pgfqpoint{2.039686in}{1.820147in}}{\pgfqpoint{2.036003in}{1.820147in}}%
\pgfpathcurveto{\pgfqpoint{2.032319in}{1.820147in}}{\pgfqpoint{2.028786in}{1.818683in}}{\pgfqpoint{2.026182in}{1.816079in}}%
\pgfpathcurveto{\pgfqpoint{2.023577in}{1.813474in}}{\pgfqpoint{2.022114in}{1.809941in}}{\pgfqpoint{2.022114in}{1.806258in}}%
\pgfpathcurveto{\pgfqpoint{2.022114in}{1.802574in}}{\pgfqpoint{2.023577in}{1.799041in}}{\pgfqpoint{2.026182in}{1.796437in}}%
\pgfpathcurveto{\pgfqpoint{2.028786in}{1.793832in}}{\pgfqpoint{2.032319in}{1.792369in}}{\pgfqpoint{2.036003in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{2.036003in}{1.792369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793228in}{1.788002in}}%
\pgfpathcurveto{\pgfqpoint{1.796911in}{1.788002in}}{\pgfqpoint{1.800444in}{1.789465in}}{\pgfqpoint{1.803049in}{1.792070in}}%
\pgfpathcurveto{\pgfqpoint{1.805653in}{1.794674in}}{\pgfqpoint{1.807117in}{1.798207in}}{\pgfqpoint{1.807117in}{1.801890in}}%
\pgfpathcurveto{\pgfqpoint{1.807117in}{1.805574in}}{\pgfqpoint{1.805653in}{1.809107in}}{\pgfqpoint{1.803049in}{1.811711in}}%
\pgfpathcurveto{\pgfqpoint{1.800444in}{1.814316in}}{\pgfqpoint{1.796911in}{1.815779in}}{\pgfqpoint{1.793228in}{1.815779in}}%
\pgfpathcurveto{\pgfqpoint{1.789545in}{1.815779in}}{\pgfqpoint{1.786012in}{1.814316in}}{\pgfqpoint{1.783407in}{1.811711in}}%
\pgfpathcurveto{\pgfqpoint{1.780802in}{1.809107in}}{\pgfqpoint{1.779339in}{1.805574in}}{\pgfqpoint{1.779339in}{1.801890in}}%
\pgfpathcurveto{\pgfqpoint{1.779339in}{1.798207in}}{\pgfqpoint{1.780802in}{1.794674in}}{\pgfqpoint{1.783407in}{1.792070in}}%
\pgfpathcurveto{\pgfqpoint{1.786012in}{1.789465in}}{\pgfqpoint{1.789545in}{1.788002in}}{\pgfqpoint{1.793228in}{1.788002in}}%
\pgfpathlineto{\pgfqpoint{1.793228in}{1.788002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118301in}{1.823942in}}%
\pgfpathcurveto{\pgfqpoint{2.121985in}{1.823942in}}{\pgfqpoint{2.125518in}{1.825405in}}{\pgfqpoint{2.128122in}{1.828010in}}%
\pgfpathcurveto{\pgfqpoint{2.130727in}{1.830614in}}{\pgfqpoint{2.132190in}{1.834147in}}{\pgfqpoint{2.132190in}{1.837831in}}%
\pgfpathcurveto{\pgfqpoint{2.132190in}{1.841514in}}{\pgfqpoint{2.130727in}{1.845047in}}{\pgfqpoint{2.128122in}{1.847652in}}%
\pgfpathcurveto{\pgfqpoint{2.125518in}{1.850256in}}{\pgfqpoint{2.121985in}{1.851720in}}{\pgfqpoint{2.118301in}{1.851720in}}%
\pgfpathcurveto{\pgfqpoint{2.114618in}{1.851720in}}{\pgfqpoint{2.111085in}{1.850256in}}{\pgfqpoint{2.108480in}{1.847652in}}%
\pgfpathcurveto{\pgfqpoint{2.105876in}{1.845047in}}{\pgfqpoint{2.104412in}{1.841514in}}{\pgfqpoint{2.104412in}{1.837831in}}%
\pgfpathcurveto{\pgfqpoint{2.104412in}{1.834147in}}{\pgfqpoint{2.105876in}{1.830614in}}{\pgfqpoint{2.108480in}{1.828010in}}%
\pgfpathcurveto{\pgfqpoint{2.111085in}{1.825405in}}{\pgfqpoint{2.114618in}{1.823942in}}{\pgfqpoint{2.118301in}{1.823942in}}%
\pgfpathlineto{\pgfqpoint{2.118301in}{1.823942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013221in}{1.811753in}}%
\pgfpathcurveto{\pgfqpoint{2.016905in}{1.811753in}}{\pgfqpoint{2.020438in}{1.813216in}}{\pgfqpoint{2.023042in}{1.815821in}}%
\pgfpathcurveto{\pgfqpoint{2.025647in}{1.818425in}}{\pgfqpoint{2.027110in}{1.821958in}}{\pgfqpoint{2.027110in}{1.825642in}}%
\pgfpathcurveto{\pgfqpoint{2.027110in}{1.829325in}}{\pgfqpoint{2.025647in}{1.832858in}}{\pgfqpoint{2.023042in}{1.835463in}}%
\pgfpathcurveto{\pgfqpoint{2.020438in}{1.838067in}}{\pgfqpoint{2.016905in}{1.839531in}}{\pgfqpoint{2.013221in}{1.839531in}}%
\pgfpathcurveto{\pgfqpoint{2.009538in}{1.839531in}}{\pgfqpoint{2.006005in}{1.838067in}}{\pgfqpoint{2.003400in}{1.835463in}}%
\pgfpathcurveto{\pgfqpoint{2.000796in}{1.832858in}}{\pgfqpoint{1.999332in}{1.829325in}}{\pgfqpoint{1.999332in}{1.825642in}}%
\pgfpathcurveto{\pgfqpoint{1.999332in}{1.821958in}}{\pgfqpoint{2.000796in}{1.818425in}}{\pgfqpoint{2.003400in}{1.815821in}}%
\pgfpathcurveto{\pgfqpoint{2.006005in}{1.813216in}}{\pgfqpoint{2.009538in}{1.811753in}}{\pgfqpoint{2.013221in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{2.013221in}{1.811753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901565in}{1.797446in}}%
\pgfpathcurveto{\pgfqpoint{1.905249in}{1.797446in}}{\pgfqpoint{1.908782in}{1.798910in}}{\pgfqpoint{1.911386in}{1.801514in}}%
\pgfpathcurveto{\pgfqpoint{1.913991in}{1.804119in}}{\pgfqpoint{1.915454in}{1.807652in}}{\pgfqpoint{1.915454in}{1.811335in}}%
\pgfpathcurveto{\pgfqpoint{1.915454in}{1.815019in}}{\pgfqpoint{1.913991in}{1.818552in}}{\pgfqpoint{1.911386in}{1.821156in}}%
\pgfpathcurveto{\pgfqpoint{1.908782in}{1.823761in}}{\pgfqpoint{1.905249in}{1.825224in}}{\pgfqpoint{1.901565in}{1.825224in}}%
\pgfpathcurveto{\pgfqpoint{1.897882in}{1.825224in}}{\pgfqpoint{1.894349in}{1.823761in}}{\pgfqpoint{1.891745in}{1.821156in}}%
\pgfpathcurveto{\pgfqpoint{1.889140in}{1.818552in}}{\pgfqpoint{1.887677in}{1.815019in}}{\pgfqpoint{1.887677in}{1.811335in}}%
\pgfpathcurveto{\pgfqpoint{1.887677in}{1.807652in}}{\pgfqpoint{1.889140in}{1.804119in}}{\pgfqpoint{1.891745in}{1.801514in}}%
\pgfpathcurveto{\pgfqpoint{1.894349in}{1.798910in}}{\pgfqpoint{1.897882in}{1.797446in}}{\pgfqpoint{1.901565in}{1.797446in}}%
\pgfpathlineto{\pgfqpoint{1.901565in}{1.797446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904349in}{1.820961in}}%
\pgfpathcurveto{\pgfqpoint{1.908033in}{1.820961in}}{\pgfqpoint{1.911566in}{1.822424in}}{\pgfqpoint{1.914170in}{1.825029in}}%
\pgfpathcurveto{\pgfqpoint{1.916775in}{1.827633in}}{\pgfqpoint{1.918238in}{1.831166in}}{\pgfqpoint{1.918238in}{1.834850in}}%
\pgfpathcurveto{\pgfqpoint{1.918238in}{1.838533in}}{\pgfqpoint{1.916775in}{1.842066in}}{\pgfqpoint{1.914170in}{1.844671in}}%
\pgfpathcurveto{\pgfqpoint{1.911566in}{1.847275in}}{\pgfqpoint{1.908033in}{1.848739in}}{\pgfqpoint{1.904349in}{1.848739in}}%
\pgfpathcurveto{\pgfqpoint{1.900666in}{1.848739in}}{\pgfqpoint{1.897133in}{1.847275in}}{\pgfqpoint{1.894528in}{1.844671in}}%
\pgfpathcurveto{\pgfqpoint{1.891924in}{1.842066in}}{\pgfqpoint{1.890460in}{1.838533in}}{\pgfqpoint{1.890460in}{1.834850in}}%
\pgfpathcurveto{\pgfqpoint{1.890460in}{1.831166in}}{\pgfqpoint{1.891924in}{1.827633in}}{\pgfqpoint{1.894528in}{1.825029in}}%
\pgfpathcurveto{\pgfqpoint{1.897133in}{1.822424in}}{\pgfqpoint{1.900666in}{1.820961in}}{\pgfqpoint{1.904349in}{1.820961in}}%
\pgfpathlineto{\pgfqpoint{1.904349in}{1.820961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925061in}{1.800127in}}%
\pgfpathcurveto{\pgfqpoint{1.928745in}{1.800127in}}{\pgfqpoint{1.932278in}{1.801590in}}{\pgfqpoint{1.934882in}{1.804195in}}%
\pgfpathcurveto{\pgfqpoint{1.937487in}{1.806799in}}{\pgfqpoint{1.938950in}{1.810333in}}{\pgfqpoint{1.938950in}{1.814016in}}%
\pgfpathcurveto{\pgfqpoint{1.938950in}{1.817699in}}{\pgfqpoint{1.937487in}{1.821232in}}{\pgfqpoint{1.934882in}{1.823837in}}%
\pgfpathcurveto{\pgfqpoint{1.932278in}{1.826441in}}{\pgfqpoint{1.928745in}{1.827905in}}{\pgfqpoint{1.925061in}{1.827905in}}%
\pgfpathcurveto{\pgfqpoint{1.921378in}{1.827905in}}{\pgfqpoint{1.917845in}{1.826441in}}{\pgfqpoint{1.915241in}{1.823837in}}%
\pgfpathcurveto{\pgfqpoint{1.912636in}{1.821232in}}{\pgfqpoint{1.911173in}{1.817699in}}{\pgfqpoint{1.911173in}{1.814016in}}%
\pgfpathcurveto{\pgfqpoint{1.911173in}{1.810333in}}{\pgfqpoint{1.912636in}{1.806799in}}{\pgfqpoint{1.915241in}{1.804195in}}%
\pgfpathcurveto{\pgfqpoint{1.917845in}{1.801590in}}{\pgfqpoint{1.921378in}{1.800127in}}{\pgfqpoint{1.925061in}{1.800127in}}%
\pgfpathlineto{\pgfqpoint{1.925061in}{1.800127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089337in}{1.778664in}}%
\pgfpathcurveto{\pgfqpoint{2.093020in}{1.778664in}}{\pgfqpoint{2.096553in}{1.780127in}}{\pgfqpoint{2.099158in}{1.782732in}}%
\pgfpathcurveto{\pgfqpoint{2.101762in}{1.785336in}}{\pgfqpoint{2.103226in}{1.788869in}}{\pgfqpoint{2.103226in}{1.792552in}}%
\pgfpathcurveto{\pgfqpoint{2.103226in}{1.796236in}}{\pgfqpoint{2.101762in}{1.799769in}}{\pgfqpoint{2.099158in}{1.802373in}}%
\pgfpathcurveto{\pgfqpoint{2.096553in}{1.804978in}}{\pgfqpoint{2.093020in}{1.806441in}}{\pgfqpoint{2.089337in}{1.806441in}}%
\pgfpathcurveto{\pgfqpoint{2.085653in}{1.806441in}}{\pgfqpoint{2.082120in}{1.804978in}}{\pgfqpoint{2.079516in}{1.802373in}}%
\pgfpathcurveto{\pgfqpoint{2.076911in}{1.799769in}}{\pgfqpoint{2.075448in}{1.796236in}}{\pgfqpoint{2.075448in}{1.792552in}}%
\pgfpathcurveto{\pgfqpoint{2.075448in}{1.788869in}}{\pgfqpoint{2.076911in}{1.785336in}}{\pgfqpoint{2.079516in}{1.782732in}}%
\pgfpathcurveto{\pgfqpoint{2.082120in}{1.780127in}}{\pgfqpoint{2.085653in}{1.778664in}}{\pgfqpoint{2.089337in}{1.778664in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.778664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049172in}{1.801747in}}%
\pgfpathcurveto{\pgfqpoint{2.052855in}{1.801747in}}{\pgfqpoint{2.056388in}{1.803210in}}{\pgfqpoint{2.058993in}{1.805815in}}%
\pgfpathcurveto{\pgfqpoint{2.061597in}{1.808419in}}{\pgfqpoint{2.063060in}{1.811952in}}{\pgfqpoint{2.063060in}{1.815636in}}%
\pgfpathcurveto{\pgfqpoint{2.063060in}{1.819319in}}{\pgfqpoint{2.061597in}{1.822852in}}{\pgfqpoint{2.058993in}{1.825457in}}%
\pgfpathcurveto{\pgfqpoint{2.056388in}{1.828061in}}{\pgfqpoint{2.052855in}{1.829525in}}{\pgfqpoint{2.049172in}{1.829525in}}%
\pgfpathcurveto{\pgfqpoint{2.045488in}{1.829525in}}{\pgfqpoint{2.041955in}{1.828061in}}{\pgfqpoint{2.039351in}{1.825457in}}%
\pgfpathcurveto{\pgfqpoint{2.036746in}{1.822852in}}{\pgfqpoint{2.035283in}{1.819319in}}{\pgfqpoint{2.035283in}{1.815636in}}%
\pgfpathcurveto{\pgfqpoint{2.035283in}{1.811952in}}{\pgfqpoint{2.036746in}{1.808419in}}{\pgfqpoint{2.039351in}{1.805815in}}%
\pgfpathcurveto{\pgfqpoint{2.041955in}{1.803210in}}{\pgfqpoint{2.045488in}{1.801747in}}{\pgfqpoint{2.049172in}{1.801747in}}%
\pgfpathlineto{\pgfqpoint{2.049172in}{1.801747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968637in}{1.795808in}}%
\pgfpathcurveto{\pgfqpoint{1.972320in}{1.795808in}}{\pgfqpoint{1.975853in}{1.797272in}}{\pgfqpoint{1.978458in}{1.799876in}}%
\pgfpathcurveto{\pgfqpoint{1.981062in}{1.802481in}}{\pgfqpoint{1.982526in}{1.806014in}}{\pgfqpoint{1.982526in}{1.809697in}}%
\pgfpathcurveto{\pgfqpoint{1.982526in}{1.813381in}}{\pgfqpoint{1.981062in}{1.816914in}}{\pgfqpoint{1.978458in}{1.819518in}}%
\pgfpathcurveto{\pgfqpoint{1.975853in}{1.822123in}}{\pgfqpoint{1.972320in}{1.823586in}}{\pgfqpoint{1.968637in}{1.823586in}}%
\pgfpathcurveto{\pgfqpoint{1.964953in}{1.823586in}}{\pgfqpoint{1.961420in}{1.822123in}}{\pgfqpoint{1.958816in}{1.819518in}}%
\pgfpathcurveto{\pgfqpoint{1.956211in}{1.816914in}}{\pgfqpoint{1.954748in}{1.813381in}}{\pgfqpoint{1.954748in}{1.809697in}}%
\pgfpathcurveto{\pgfqpoint{1.954748in}{1.806014in}}{\pgfqpoint{1.956211in}{1.802481in}}{\pgfqpoint{1.958816in}{1.799876in}}%
\pgfpathcurveto{\pgfqpoint{1.961420in}{1.797272in}}{\pgfqpoint{1.964953in}{1.795808in}}{\pgfqpoint{1.968637in}{1.795808in}}%
\pgfpathlineto{\pgfqpoint{1.968637in}{1.795808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091492in}{1.782827in}}%
\pgfpathcurveto{\pgfqpoint{2.095176in}{1.782827in}}{\pgfqpoint{2.098709in}{1.784291in}}{\pgfqpoint{2.101313in}{1.786895in}}%
\pgfpathcurveto{\pgfqpoint{2.103918in}{1.789500in}}{\pgfqpoint{2.105381in}{1.793033in}}{\pgfqpoint{2.105381in}{1.796716in}}%
\pgfpathcurveto{\pgfqpoint{2.105381in}{1.800400in}}{\pgfqpoint{2.103918in}{1.803933in}}{\pgfqpoint{2.101313in}{1.806537in}}%
\pgfpathcurveto{\pgfqpoint{2.098709in}{1.809142in}}{\pgfqpoint{2.095176in}{1.810605in}}{\pgfqpoint{2.091492in}{1.810605in}}%
\pgfpathcurveto{\pgfqpoint{2.087809in}{1.810605in}}{\pgfqpoint{2.084276in}{1.809142in}}{\pgfqpoint{2.081671in}{1.806537in}}%
\pgfpathcurveto{\pgfqpoint{2.079067in}{1.803933in}}{\pgfqpoint{2.077603in}{1.800400in}}{\pgfqpoint{2.077603in}{1.796716in}}%
\pgfpathcurveto{\pgfqpoint{2.077603in}{1.793033in}}{\pgfqpoint{2.079067in}{1.789500in}}{\pgfqpoint{2.081671in}{1.786895in}}%
\pgfpathcurveto{\pgfqpoint{2.084276in}{1.784291in}}{\pgfqpoint{2.087809in}{1.782827in}}{\pgfqpoint{2.091492in}{1.782827in}}%
\pgfpathlineto{\pgfqpoint{2.091492in}{1.782827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049959in}{1.826780in}}%
\pgfpathcurveto{\pgfqpoint{2.053643in}{1.826780in}}{\pgfqpoint{2.057176in}{1.828243in}}{\pgfqpoint{2.059780in}{1.830847in}}%
\pgfpathcurveto{\pgfqpoint{2.062385in}{1.833452in}}{\pgfqpoint{2.063848in}{1.836985in}}{\pgfqpoint{2.063848in}{1.840668in}}%
\pgfpathcurveto{\pgfqpoint{2.063848in}{1.844352in}}{\pgfqpoint{2.062385in}{1.847885in}}{\pgfqpoint{2.059780in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{2.057176in}{1.853094in}}{\pgfqpoint{2.053643in}{1.854557in}}{\pgfqpoint{2.049959in}{1.854557in}}%
\pgfpathcurveto{\pgfqpoint{2.046276in}{1.854557in}}{\pgfqpoint{2.042743in}{1.853094in}}{\pgfqpoint{2.040138in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{2.037534in}{1.847885in}}{\pgfqpoint{2.036070in}{1.844352in}}{\pgfqpoint{2.036070in}{1.840668in}}%
\pgfpathcurveto{\pgfqpoint{2.036070in}{1.836985in}}{\pgfqpoint{2.037534in}{1.833452in}}{\pgfqpoint{2.040138in}{1.830847in}}%
\pgfpathcurveto{\pgfqpoint{2.042743in}{1.828243in}}{\pgfqpoint{2.046276in}{1.826780in}}{\pgfqpoint{2.049959in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{2.049959in}{1.826780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326255in}{1.781381in}}%
\pgfpathcurveto{\pgfqpoint{1.329939in}{1.781381in}}{\pgfqpoint{1.333472in}{1.782845in}}{\pgfqpoint{1.336076in}{1.785449in}}%
\pgfpathcurveto{\pgfqpoint{1.338681in}{1.788054in}}{\pgfqpoint{1.340144in}{1.791587in}}{\pgfqpoint{1.340144in}{1.795270in}}%
\pgfpathcurveto{\pgfqpoint{1.340144in}{1.798953in}}{\pgfqpoint{1.338681in}{1.802486in}}{\pgfqpoint{1.336076in}{1.805091in}}%
\pgfpathcurveto{\pgfqpoint{1.333472in}{1.807695in}}{\pgfqpoint{1.329939in}{1.809159in}}{\pgfqpoint{1.326255in}{1.809159in}}%
\pgfpathcurveto{\pgfqpoint{1.322572in}{1.809159in}}{\pgfqpoint{1.319039in}{1.807695in}}{\pgfqpoint{1.316434in}{1.805091in}}%
\pgfpathcurveto{\pgfqpoint{1.313830in}{1.802486in}}{\pgfqpoint{1.312366in}{1.798953in}}{\pgfqpoint{1.312366in}{1.795270in}}%
\pgfpathcurveto{\pgfqpoint{1.312366in}{1.791587in}}{\pgfqpoint{1.313830in}{1.788054in}}{\pgfqpoint{1.316434in}{1.785449in}}%
\pgfpathcurveto{\pgfqpoint{1.319039in}{1.782845in}}{\pgfqpoint{1.322572in}{1.781381in}}{\pgfqpoint{1.326255in}{1.781381in}}%
\pgfpathlineto{\pgfqpoint{1.326255in}{1.781381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080067in}{1.803934in}}%
\pgfpathcurveto{\pgfqpoint{1.083751in}{1.803934in}}{\pgfqpoint{1.087284in}{1.805398in}}{\pgfqpoint{1.089888in}{1.808002in}}%
\pgfpathcurveto{\pgfqpoint{1.092493in}{1.810607in}}{\pgfqpoint{1.093956in}{1.814140in}}{\pgfqpoint{1.093956in}{1.817823in}}%
\pgfpathcurveto{\pgfqpoint{1.093956in}{1.821507in}}{\pgfqpoint{1.092493in}{1.825040in}}{\pgfqpoint{1.089888in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{1.087284in}{1.830249in}}{\pgfqpoint{1.083751in}{1.831712in}}{\pgfqpoint{1.080067in}{1.831712in}}%
\pgfpathcurveto{\pgfqpoint{1.076384in}{1.831712in}}{\pgfqpoint{1.072851in}{1.830249in}}{\pgfqpoint{1.070246in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{1.067642in}{1.825040in}}{\pgfqpoint{1.066178in}{1.821507in}}{\pgfqpoint{1.066178in}{1.817823in}}%
\pgfpathcurveto{\pgfqpoint{1.066178in}{1.814140in}}{\pgfqpoint{1.067642in}{1.810607in}}{\pgfqpoint{1.070246in}{1.808002in}}%
\pgfpathcurveto{\pgfqpoint{1.072851in}{1.805398in}}{\pgfqpoint{1.076384in}{1.803934in}}{\pgfqpoint{1.080067in}{1.803934in}}%
\pgfpathlineto{\pgfqpoint{1.080067in}{1.803934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130129in}{1.823712in}}%
\pgfpathcurveto{\pgfqpoint{2.133812in}{1.823712in}}{\pgfqpoint{2.137345in}{1.825176in}}{\pgfqpoint{2.139950in}{1.827780in}}%
\pgfpathcurveto{\pgfqpoint{2.142554in}{1.830385in}}{\pgfqpoint{2.144018in}{1.833918in}}{\pgfqpoint{2.144018in}{1.837601in}}%
\pgfpathcurveto{\pgfqpoint{2.144018in}{1.841284in}}{\pgfqpoint{2.142554in}{1.844817in}}{\pgfqpoint{2.139950in}{1.847422in}}%
\pgfpathcurveto{\pgfqpoint{2.137345in}{1.850026in}}{\pgfqpoint{2.133812in}{1.851490in}}{\pgfqpoint{2.130129in}{1.851490in}}%
\pgfpathcurveto{\pgfqpoint{2.126445in}{1.851490in}}{\pgfqpoint{2.122912in}{1.850026in}}{\pgfqpoint{2.120308in}{1.847422in}}%
\pgfpathcurveto{\pgfqpoint{2.117703in}{1.844817in}}{\pgfqpoint{2.116240in}{1.841284in}}{\pgfqpoint{2.116240in}{1.837601in}}%
\pgfpathcurveto{\pgfqpoint{2.116240in}{1.833918in}}{\pgfqpoint{2.117703in}{1.830385in}}{\pgfqpoint{2.120308in}{1.827780in}}%
\pgfpathcurveto{\pgfqpoint{2.122912in}{1.825176in}}{\pgfqpoint{2.126445in}{1.823712in}}{\pgfqpoint{2.130129in}{1.823712in}}%
\pgfpathlineto{\pgfqpoint{2.130129in}{1.823712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161889in}{1.806029in}}%
\pgfpathcurveto{\pgfqpoint{2.165572in}{1.806029in}}{\pgfqpoint{2.169105in}{1.807493in}}{\pgfqpoint{2.171710in}{1.810097in}}%
\pgfpathcurveto{\pgfqpoint{2.174314in}{1.812702in}}{\pgfqpoint{2.175778in}{1.816235in}}{\pgfqpoint{2.175778in}{1.819918in}}%
\pgfpathcurveto{\pgfqpoint{2.175778in}{1.823601in}}{\pgfqpoint{2.174314in}{1.827134in}}{\pgfqpoint{2.171710in}{1.829739in}}%
\pgfpathcurveto{\pgfqpoint{2.169105in}{1.832343in}}{\pgfqpoint{2.165572in}{1.833807in}}{\pgfqpoint{2.161889in}{1.833807in}}%
\pgfpathcurveto{\pgfqpoint{2.158205in}{1.833807in}}{\pgfqpoint{2.154672in}{1.832343in}}{\pgfqpoint{2.152068in}{1.829739in}}%
\pgfpathcurveto{\pgfqpoint{2.149463in}{1.827134in}}{\pgfqpoint{2.148000in}{1.823601in}}{\pgfqpoint{2.148000in}{1.819918in}}%
\pgfpathcurveto{\pgfqpoint{2.148000in}{1.816235in}}{\pgfqpoint{2.149463in}{1.812702in}}{\pgfqpoint{2.152068in}{1.810097in}}%
\pgfpathcurveto{\pgfqpoint{2.154672in}{1.807493in}}{\pgfqpoint{2.158205in}{1.806029in}}{\pgfqpoint{2.161889in}{1.806029in}}%
\pgfpathlineto{\pgfqpoint{2.161889in}{1.806029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978363in}{1.809617in}}%
\pgfpathcurveto{\pgfqpoint{1.982046in}{1.809617in}}{\pgfqpoint{1.985579in}{1.811080in}}{\pgfqpoint{1.988184in}{1.813684in}}%
\pgfpathcurveto{\pgfqpoint{1.990788in}{1.816289in}}{\pgfqpoint{1.992252in}{1.819822in}}{\pgfqpoint{1.992252in}{1.823505in}}%
\pgfpathcurveto{\pgfqpoint{1.992252in}{1.827189in}}{\pgfqpoint{1.990788in}{1.830722in}}{\pgfqpoint{1.988184in}{1.833326in}}%
\pgfpathcurveto{\pgfqpoint{1.985579in}{1.835931in}}{\pgfqpoint{1.982046in}{1.837394in}}{\pgfqpoint{1.978363in}{1.837394in}}%
\pgfpathcurveto{\pgfqpoint{1.974679in}{1.837394in}}{\pgfqpoint{1.971146in}{1.835931in}}{\pgfqpoint{1.968542in}{1.833326in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{1.830722in}}{\pgfqpoint{1.964474in}{1.827189in}}{\pgfqpoint{1.964474in}{1.823505in}}%
\pgfpathcurveto{\pgfqpoint{1.964474in}{1.819822in}}{\pgfqpoint{1.965937in}{1.816289in}}{\pgfqpoint{1.968542in}{1.813684in}}%
\pgfpathcurveto{\pgfqpoint{1.971146in}{1.811080in}}{\pgfqpoint{1.974679in}{1.809617in}}{\pgfqpoint{1.978363in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{1.978363in}{1.809617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065683in}{1.819380in}}%
\pgfpathcurveto{\pgfqpoint{2.069367in}{1.819380in}}{\pgfqpoint{2.072900in}{1.820844in}}{\pgfqpoint{2.075504in}{1.823448in}}%
\pgfpathcurveto{\pgfqpoint{2.078109in}{1.826053in}}{\pgfqpoint{2.079572in}{1.829586in}}{\pgfqpoint{2.079572in}{1.833269in}}%
\pgfpathcurveto{\pgfqpoint{2.079572in}{1.836952in}}{\pgfqpoint{2.078109in}{1.840485in}}{\pgfqpoint{2.075504in}{1.843090in}}%
\pgfpathcurveto{\pgfqpoint{2.072900in}{1.845694in}}{\pgfqpoint{2.069367in}{1.847158in}}{\pgfqpoint{2.065683in}{1.847158in}}%
\pgfpathcurveto{\pgfqpoint{2.062000in}{1.847158in}}{\pgfqpoint{2.058467in}{1.845694in}}{\pgfqpoint{2.055862in}{1.843090in}}%
\pgfpathcurveto{\pgfqpoint{2.053258in}{1.840485in}}{\pgfqpoint{2.051794in}{1.836952in}}{\pgfqpoint{2.051794in}{1.833269in}}%
\pgfpathcurveto{\pgfqpoint{2.051794in}{1.829586in}}{\pgfqpoint{2.053258in}{1.826053in}}{\pgfqpoint{2.055862in}{1.823448in}}%
\pgfpathcurveto{\pgfqpoint{2.058467in}{1.820844in}}{\pgfqpoint{2.062000in}{1.819380in}}{\pgfqpoint{2.065683in}{1.819380in}}%
\pgfpathlineto{\pgfqpoint{2.065683in}{1.819380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875035in}{1.811413in}}%
\pgfpathcurveto{\pgfqpoint{1.878718in}{1.811413in}}{\pgfqpoint{1.882251in}{1.812877in}}{\pgfqpoint{1.884856in}{1.815481in}}%
\pgfpathcurveto{\pgfqpoint{1.887460in}{1.818086in}}{\pgfqpoint{1.888924in}{1.821619in}}{\pgfqpoint{1.888924in}{1.825302in}}%
\pgfpathcurveto{\pgfqpoint{1.888924in}{1.828985in}}{\pgfqpoint{1.887460in}{1.832518in}}{\pgfqpoint{1.884856in}{1.835123in}}%
\pgfpathcurveto{\pgfqpoint{1.882251in}{1.837728in}}{\pgfqpoint{1.878718in}{1.839191in}}{\pgfqpoint{1.875035in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{1.871352in}{1.839191in}}{\pgfqpoint{1.867818in}{1.837728in}}{\pgfqpoint{1.865214in}{1.835123in}}%
\pgfpathcurveto{\pgfqpoint{1.862609in}{1.832518in}}{\pgfqpoint{1.861146in}{1.828985in}}{\pgfqpoint{1.861146in}{1.825302in}}%
\pgfpathcurveto{\pgfqpoint{1.861146in}{1.821619in}}{\pgfqpoint{1.862609in}{1.818086in}}{\pgfqpoint{1.865214in}{1.815481in}}%
\pgfpathcurveto{\pgfqpoint{1.867818in}{1.812877in}}{\pgfqpoint{1.871352in}{1.811413in}}{\pgfqpoint{1.875035in}{1.811413in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.811413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180240in}{1.790998in}}%
\pgfpathcurveto{\pgfqpoint{2.183923in}{1.790998in}}{\pgfqpoint{2.187456in}{1.792461in}}{\pgfqpoint{2.190060in}{1.795066in}}%
\pgfpathcurveto{\pgfqpoint{2.192665in}{1.797670in}}{\pgfqpoint{2.194128in}{1.801203in}}{\pgfqpoint{2.194128in}{1.804887in}}%
\pgfpathcurveto{\pgfqpoint{2.194128in}{1.808570in}}{\pgfqpoint{2.192665in}{1.812103in}}{\pgfqpoint{2.190060in}{1.814708in}}%
\pgfpathcurveto{\pgfqpoint{2.187456in}{1.817312in}}{\pgfqpoint{2.183923in}{1.818776in}}{\pgfqpoint{2.180240in}{1.818776in}}%
\pgfpathcurveto{\pgfqpoint{2.176556in}{1.818776in}}{\pgfqpoint{2.173023in}{1.817312in}}{\pgfqpoint{2.170419in}{1.814708in}}%
\pgfpathcurveto{\pgfqpoint{2.167814in}{1.812103in}}{\pgfqpoint{2.166351in}{1.808570in}}{\pgfqpoint{2.166351in}{1.804887in}}%
\pgfpathcurveto{\pgfqpoint{2.166351in}{1.801203in}}{\pgfqpoint{2.167814in}{1.797670in}}{\pgfqpoint{2.170419in}{1.795066in}}%
\pgfpathcurveto{\pgfqpoint{2.173023in}{1.792461in}}{\pgfqpoint{2.176556in}{1.790998in}}{\pgfqpoint{2.180240in}{1.790998in}}%
\pgfpathlineto{\pgfqpoint{2.180240in}{1.790998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818149in}{1.793286in}}%
\pgfpathcurveto{\pgfqpoint{1.821832in}{1.793286in}}{\pgfqpoint{1.825365in}{1.794749in}}{\pgfqpoint{1.827970in}{1.797354in}}%
\pgfpathcurveto{\pgfqpoint{1.830574in}{1.799958in}}{\pgfqpoint{1.832038in}{1.803491in}}{\pgfqpoint{1.832038in}{1.807175in}}%
\pgfpathcurveto{\pgfqpoint{1.832038in}{1.810858in}}{\pgfqpoint{1.830574in}{1.814391in}}{\pgfqpoint{1.827970in}{1.816996in}}%
\pgfpathcurveto{\pgfqpoint{1.825365in}{1.819600in}}{\pgfqpoint{1.821832in}{1.821063in}}{\pgfqpoint{1.818149in}{1.821063in}}%
\pgfpathcurveto{\pgfqpoint{1.814466in}{1.821063in}}{\pgfqpoint{1.810933in}{1.819600in}}{\pgfqpoint{1.808328in}{1.816996in}}%
\pgfpathcurveto{\pgfqpoint{1.805723in}{1.814391in}}{\pgfqpoint{1.804260in}{1.810858in}}{\pgfqpoint{1.804260in}{1.807175in}}%
\pgfpathcurveto{\pgfqpoint{1.804260in}{1.803491in}}{\pgfqpoint{1.805723in}{1.799958in}}{\pgfqpoint{1.808328in}{1.797354in}}%
\pgfpathcurveto{\pgfqpoint{1.810933in}{1.794749in}}{\pgfqpoint{1.814466in}{1.793286in}}{\pgfqpoint{1.818149in}{1.793286in}}%
\pgfpathlineto{\pgfqpoint{1.818149in}{1.793286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215980in}{1.785960in}}%
\pgfpathcurveto{\pgfqpoint{2.219663in}{1.785960in}}{\pgfqpoint{2.223196in}{1.787423in}}{\pgfqpoint{2.225801in}{1.790028in}}%
\pgfpathcurveto{\pgfqpoint{2.228405in}{1.792632in}}{\pgfqpoint{2.229869in}{1.796165in}}{\pgfqpoint{2.229869in}{1.799849in}}%
\pgfpathcurveto{\pgfqpoint{2.229869in}{1.803532in}}{\pgfqpoint{2.228405in}{1.807065in}}{\pgfqpoint{2.225801in}{1.809670in}}%
\pgfpathcurveto{\pgfqpoint{2.223196in}{1.812274in}}{\pgfqpoint{2.219663in}{1.813738in}}{\pgfqpoint{2.215980in}{1.813738in}}%
\pgfpathcurveto{\pgfqpoint{2.212296in}{1.813738in}}{\pgfqpoint{2.208763in}{1.812274in}}{\pgfqpoint{2.206159in}{1.809670in}}%
\pgfpathcurveto{\pgfqpoint{2.203554in}{1.807065in}}{\pgfqpoint{2.202091in}{1.803532in}}{\pgfqpoint{2.202091in}{1.799849in}}%
\pgfpathcurveto{\pgfqpoint{2.202091in}{1.796165in}}{\pgfqpoint{2.203554in}{1.792632in}}{\pgfqpoint{2.206159in}{1.790028in}}%
\pgfpathcurveto{\pgfqpoint{2.208763in}{1.787423in}}{\pgfqpoint{2.212296in}{1.785960in}}{\pgfqpoint{2.215980in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{2.215980in}{1.785960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050040in}{1.780050in}}%
\pgfpathcurveto{\pgfqpoint{2.053724in}{1.780050in}}{\pgfqpoint{2.057257in}{1.781513in}}{\pgfqpoint{2.059861in}{1.784118in}}%
\pgfpathcurveto{\pgfqpoint{2.062466in}{1.786722in}}{\pgfqpoint{2.063929in}{1.790255in}}{\pgfqpoint{2.063929in}{1.793939in}}%
\pgfpathcurveto{\pgfqpoint{2.063929in}{1.797622in}}{\pgfqpoint{2.062466in}{1.801155in}}{\pgfqpoint{2.059861in}{1.803760in}}%
\pgfpathcurveto{\pgfqpoint{2.057257in}{1.806364in}}{\pgfqpoint{2.053724in}{1.807828in}}{\pgfqpoint{2.050040in}{1.807828in}}%
\pgfpathcurveto{\pgfqpoint{2.046357in}{1.807828in}}{\pgfqpoint{2.042824in}{1.806364in}}{\pgfqpoint{2.040220in}{1.803760in}}%
\pgfpathcurveto{\pgfqpoint{2.037615in}{1.801155in}}{\pgfqpoint{2.036152in}{1.797622in}}{\pgfqpoint{2.036152in}{1.793939in}}%
\pgfpathcurveto{\pgfqpoint{2.036152in}{1.790255in}}{\pgfqpoint{2.037615in}{1.786722in}}{\pgfqpoint{2.040220in}{1.784118in}}%
\pgfpathcurveto{\pgfqpoint{2.042824in}{1.781513in}}{\pgfqpoint{2.046357in}{1.780050in}}{\pgfqpoint{2.050040in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.050040in}{1.780050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219631in}{1.804491in}}%
\pgfpathcurveto{\pgfqpoint{2.223314in}{1.804491in}}{\pgfqpoint{2.226847in}{1.805954in}}{\pgfqpoint{2.229452in}{1.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.232056in}{1.811163in}}{\pgfqpoint{2.233520in}{1.814696in}}{\pgfqpoint{2.233520in}{1.818380in}}%
\pgfpathcurveto{\pgfqpoint{2.233520in}{1.822063in}}{\pgfqpoint{2.232056in}{1.825596in}}{\pgfqpoint{2.229452in}{1.828201in}}%
\pgfpathcurveto{\pgfqpoint{2.226847in}{1.830805in}}{\pgfqpoint{2.223314in}{1.832269in}}{\pgfqpoint{2.219631in}{1.832269in}}%
\pgfpathcurveto{\pgfqpoint{2.215947in}{1.832269in}}{\pgfqpoint{2.212414in}{1.830805in}}{\pgfqpoint{2.209810in}{1.828201in}}%
\pgfpathcurveto{\pgfqpoint{2.207205in}{1.825596in}}{\pgfqpoint{2.205742in}{1.822063in}}{\pgfqpoint{2.205742in}{1.818380in}}%
\pgfpathcurveto{\pgfqpoint{2.205742in}{1.814696in}}{\pgfqpoint{2.207205in}{1.811163in}}{\pgfqpoint{2.209810in}{1.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.212414in}{1.805954in}}{\pgfqpoint{2.215947in}{1.804491in}}{\pgfqpoint{2.219631in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{2.219631in}{1.804491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930496in}{1.826050in}}%
\pgfpathcurveto{\pgfqpoint{1.934180in}{1.826050in}}{\pgfqpoint{1.937713in}{1.827513in}}{\pgfqpoint{1.940317in}{1.830118in}}%
\pgfpathcurveto{\pgfqpoint{1.942922in}{1.832722in}}{\pgfqpoint{1.944385in}{1.836255in}}{\pgfqpoint{1.944385in}{1.839939in}}%
\pgfpathcurveto{\pgfqpoint{1.944385in}{1.843622in}}{\pgfqpoint{1.942922in}{1.847155in}}{\pgfqpoint{1.940317in}{1.849759in}}%
\pgfpathcurveto{\pgfqpoint{1.937713in}{1.852364in}}{\pgfqpoint{1.934180in}{1.853827in}}{\pgfqpoint{1.930496in}{1.853827in}}%
\pgfpathcurveto{\pgfqpoint{1.926813in}{1.853827in}}{\pgfqpoint{1.923280in}{1.852364in}}{\pgfqpoint{1.920675in}{1.849759in}}%
\pgfpathcurveto{\pgfqpoint{1.918071in}{1.847155in}}{\pgfqpoint{1.916607in}{1.843622in}}{\pgfqpoint{1.916607in}{1.839939in}}%
\pgfpathcurveto{\pgfqpoint{1.916607in}{1.836255in}}{\pgfqpoint{1.918071in}{1.832722in}}{\pgfqpoint{1.920675in}{1.830118in}}%
\pgfpathcurveto{\pgfqpoint{1.923280in}{1.827513in}}{\pgfqpoint{1.926813in}{1.826050in}}{\pgfqpoint{1.930496in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{1.930496in}{1.826050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886078in}{1.796596in}}%
\pgfpathcurveto{\pgfqpoint{1.889761in}{1.796596in}}{\pgfqpoint{1.893294in}{1.798059in}}{\pgfqpoint{1.895899in}{1.800664in}}%
\pgfpathcurveto{\pgfqpoint{1.898503in}{1.803268in}}{\pgfqpoint{1.899967in}{1.806801in}}{\pgfqpoint{1.899967in}{1.810485in}}%
\pgfpathcurveto{\pgfqpoint{1.899967in}{1.814168in}}{\pgfqpoint{1.898503in}{1.817701in}}{\pgfqpoint{1.895899in}{1.820306in}}%
\pgfpathcurveto{\pgfqpoint{1.893294in}{1.822910in}}{\pgfqpoint{1.889761in}{1.824374in}}{\pgfqpoint{1.886078in}{1.824374in}}%
\pgfpathcurveto{\pgfqpoint{1.882395in}{1.824374in}}{\pgfqpoint{1.878862in}{1.822910in}}{\pgfqpoint{1.876257in}{1.820306in}}%
\pgfpathcurveto{\pgfqpoint{1.873653in}{1.817701in}}{\pgfqpoint{1.872189in}{1.814168in}}{\pgfqpoint{1.872189in}{1.810485in}}%
\pgfpathcurveto{\pgfqpoint{1.872189in}{1.806801in}}{\pgfqpoint{1.873653in}{1.803268in}}{\pgfqpoint{1.876257in}{1.800664in}}%
\pgfpathcurveto{\pgfqpoint{1.878862in}{1.798059in}}{\pgfqpoint{1.882395in}{1.796596in}}{\pgfqpoint{1.886078in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{1.886078in}{1.796596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227000in}{1.784855in}}%
\pgfpathcurveto{\pgfqpoint{2.230684in}{1.784855in}}{\pgfqpoint{2.234217in}{1.786318in}}{\pgfqpoint{2.236821in}{1.788923in}}%
\pgfpathcurveto{\pgfqpoint{2.239426in}{1.791527in}}{\pgfqpoint{2.240889in}{1.795060in}}{\pgfqpoint{2.240889in}{1.798744in}}%
\pgfpathcurveto{\pgfqpoint{2.240889in}{1.802427in}}{\pgfqpoint{2.239426in}{1.805960in}}{\pgfqpoint{2.236821in}{1.808565in}}%
\pgfpathcurveto{\pgfqpoint{2.234217in}{1.811169in}}{\pgfqpoint{2.230684in}{1.812633in}}{\pgfqpoint{2.227000in}{1.812633in}}%
\pgfpathcurveto{\pgfqpoint{2.223317in}{1.812633in}}{\pgfqpoint{2.219784in}{1.811169in}}{\pgfqpoint{2.217180in}{1.808565in}}%
\pgfpathcurveto{\pgfqpoint{2.214575in}{1.805960in}}{\pgfqpoint{2.213112in}{1.802427in}}{\pgfqpoint{2.213112in}{1.798744in}}%
\pgfpathcurveto{\pgfqpoint{2.213112in}{1.795060in}}{\pgfqpoint{2.214575in}{1.791527in}}{\pgfqpoint{2.217180in}{1.788923in}}%
\pgfpathcurveto{\pgfqpoint{2.219784in}{1.786318in}}{\pgfqpoint{2.223317in}{1.784855in}}{\pgfqpoint{2.227000in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{2.227000in}{1.784855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192648in}{1.783862in}}%
\pgfpathcurveto{\pgfqpoint{2.196331in}{1.783862in}}{\pgfqpoint{2.199864in}{1.785326in}}{\pgfqpoint{2.202469in}{1.787930in}}%
\pgfpathcurveto{\pgfqpoint{2.205073in}{1.790535in}}{\pgfqpoint{2.206537in}{1.794068in}}{\pgfqpoint{2.206537in}{1.797751in}}%
\pgfpathcurveto{\pgfqpoint{2.206537in}{1.801435in}}{\pgfqpoint{2.205073in}{1.804968in}}{\pgfqpoint{2.202469in}{1.807572in}}%
\pgfpathcurveto{\pgfqpoint{2.199864in}{1.810177in}}{\pgfqpoint{2.196331in}{1.811640in}}{\pgfqpoint{2.192648in}{1.811640in}}%
\pgfpathcurveto{\pgfqpoint{2.188964in}{1.811640in}}{\pgfqpoint{2.185431in}{1.810177in}}{\pgfqpoint{2.182827in}{1.807572in}}%
\pgfpathcurveto{\pgfqpoint{2.180222in}{1.804968in}}{\pgfqpoint{2.178759in}{1.801435in}}{\pgfqpoint{2.178759in}{1.797751in}}%
\pgfpathcurveto{\pgfqpoint{2.178759in}{1.794068in}}{\pgfqpoint{2.180222in}{1.790535in}}{\pgfqpoint{2.182827in}{1.787930in}}%
\pgfpathcurveto{\pgfqpoint{2.185431in}{1.785326in}}{\pgfqpoint{2.188964in}{1.783862in}}{\pgfqpoint{2.192648in}{1.783862in}}%
\pgfpathlineto{\pgfqpoint{2.192648in}{1.783862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880070in}{1.793615in}}%
\pgfpathcurveto{\pgfqpoint{1.883753in}{1.793615in}}{\pgfqpoint{1.887286in}{1.795079in}}{\pgfqpoint{1.889891in}{1.797683in}}%
\pgfpathcurveto{\pgfqpoint{1.892495in}{1.800288in}}{\pgfqpoint{1.893959in}{1.803821in}}{\pgfqpoint{1.893959in}{1.807504in}}%
\pgfpathcurveto{\pgfqpoint{1.893959in}{1.811187in}}{\pgfqpoint{1.892495in}{1.814720in}}{\pgfqpoint{1.889891in}{1.817325in}}%
\pgfpathcurveto{\pgfqpoint{1.887286in}{1.819930in}}{\pgfqpoint{1.883753in}{1.821393in}}{\pgfqpoint{1.880070in}{1.821393in}}%
\pgfpathcurveto{\pgfqpoint{1.876386in}{1.821393in}}{\pgfqpoint{1.872853in}{1.819930in}}{\pgfqpoint{1.870249in}{1.817325in}}%
\pgfpathcurveto{\pgfqpoint{1.867644in}{1.814720in}}{\pgfqpoint{1.866181in}{1.811187in}}{\pgfqpoint{1.866181in}{1.807504in}}%
\pgfpathcurveto{\pgfqpoint{1.866181in}{1.803821in}}{\pgfqpoint{1.867644in}{1.800288in}}{\pgfqpoint{1.870249in}{1.797683in}}%
\pgfpathcurveto{\pgfqpoint{1.872853in}{1.795079in}}{\pgfqpoint{1.876386in}{1.793615in}}{\pgfqpoint{1.880070in}{1.793615in}}%
\pgfpathlineto{\pgfqpoint{1.880070in}{1.793615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106918in}{1.820994in}}%
\pgfpathcurveto{\pgfqpoint{2.110602in}{1.820994in}}{\pgfqpoint{2.114135in}{1.822457in}}{\pgfqpoint{2.116739in}{1.825062in}}%
\pgfpathcurveto{\pgfqpoint{2.119344in}{1.827666in}}{\pgfqpoint{2.120807in}{1.831199in}}{\pgfqpoint{2.120807in}{1.834882in}}%
\pgfpathcurveto{\pgfqpoint{2.120807in}{1.838566in}}{\pgfqpoint{2.119344in}{1.842099in}}{\pgfqpoint{2.116739in}{1.844703in}}%
\pgfpathcurveto{\pgfqpoint{2.114135in}{1.847308in}}{\pgfqpoint{2.110602in}{1.848771in}}{\pgfqpoint{2.106918in}{1.848771in}}%
\pgfpathcurveto{\pgfqpoint{2.103235in}{1.848771in}}{\pgfqpoint{2.099702in}{1.847308in}}{\pgfqpoint{2.097098in}{1.844703in}}%
\pgfpathcurveto{\pgfqpoint{2.094493in}{1.842099in}}{\pgfqpoint{2.093030in}{1.838566in}}{\pgfqpoint{2.093030in}{1.834882in}}%
\pgfpathcurveto{\pgfqpoint{2.093030in}{1.831199in}}{\pgfqpoint{2.094493in}{1.827666in}}{\pgfqpoint{2.097098in}{1.825062in}}%
\pgfpathcurveto{\pgfqpoint{2.099702in}{1.822457in}}{\pgfqpoint{2.103235in}{1.820994in}}{\pgfqpoint{2.106918in}{1.820994in}}%
\pgfpathlineto{\pgfqpoint{2.106918in}{1.820994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180906in}{1.792517in}}%
\pgfpathcurveto{\pgfqpoint{2.184589in}{1.792517in}}{\pgfqpoint{2.188122in}{1.793980in}}{\pgfqpoint{2.190727in}{1.796585in}}%
\pgfpathcurveto{\pgfqpoint{2.193331in}{1.799189in}}{\pgfqpoint{2.194794in}{1.802722in}}{\pgfqpoint{2.194794in}{1.806405in}}%
\pgfpathcurveto{\pgfqpoint{2.194794in}{1.810089in}}{\pgfqpoint{2.193331in}{1.813622in}}{\pgfqpoint{2.190727in}{1.816226in}}%
\pgfpathcurveto{\pgfqpoint{2.188122in}{1.818831in}}{\pgfqpoint{2.184589in}{1.820294in}}{\pgfqpoint{2.180906in}{1.820294in}}%
\pgfpathcurveto{\pgfqpoint{2.177222in}{1.820294in}}{\pgfqpoint{2.173689in}{1.818831in}}{\pgfqpoint{2.171085in}{1.816226in}}%
\pgfpathcurveto{\pgfqpoint{2.168480in}{1.813622in}}{\pgfqpoint{2.167017in}{1.810089in}}{\pgfqpoint{2.167017in}{1.806405in}}%
\pgfpathcurveto{\pgfqpoint{2.167017in}{1.802722in}}{\pgfqpoint{2.168480in}{1.799189in}}{\pgfqpoint{2.171085in}{1.796585in}}%
\pgfpathcurveto{\pgfqpoint{2.173689in}{1.793980in}}{\pgfqpoint{2.177222in}{1.792517in}}{\pgfqpoint{2.180906in}{1.792517in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.792517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380787in}{1.800531in}}%
\pgfpathcurveto{\pgfqpoint{1.384470in}{1.800531in}}{\pgfqpoint{1.388003in}{1.801994in}}{\pgfqpoint{1.390608in}{1.804599in}}%
\pgfpathcurveto{\pgfqpoint{1.393212in}{1.807203in}}{\pgfqpoint{1.394676in}{1.810736in}}{\pgfqpoint{1.394676in}{1.814419in}}%
\pgfpathcurveto{\pgfqpoint{1.394676in}{1.818103in}}{\pgfqpoint{1.393212in}{1.821636in}}{\pgfqpoint{1.390608in}{1.824240in}}%
\pgfpathcurveto{\pgfqpoint{1.388003in}{1.826845in}}{\pgfqpoint{1.384470in}{1.828308in}}{\pgfqpoint{1.380787in}{1.828308in}}%
\pgfpathcurveto{\pgfqpoint{1.377104in}{1.828308in}}{\pgfqpoint{1.373571in}{1.826845in}}{\pgfqpoint{1.370966in}{1.824240in}}%
\pgfpathcurveto{\pgfqpoint{1.368362in}{1.821636in}}{\pgfqpoint{1.366898in}{1.818103in}}{\pgfqpoint{1.366898in}{1.814419in}}%
\pgfpathcurveto{\pgfqpoint{1.366898in}{1.810736in}}{\pgfqpoint{1.368362in}{1.807203in}}{\pgfqpoint{1.370966in}{1.804599in}}%
\pgfpathcurveto{\pgfqpoint{1.373571in}{1.801994in}}{\pgfqpoint{1.377104in}{1.800531in}}{\pgfqpoint{1.380787in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.800531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054492in}{1.765738in}}%
\pgfpathcurveto{\pgfqpoint{2.058176in}{1.765738in}}{\pgfqpoint{2.061709in}{1.767202in}}{\pgfqpoint{2.064313in}{1.769806in}}%
\pgfpathcurveto{\pgfqpoint{2.066918in}{1.772411in}}{\pgfqpoint{2.068381in}{1.775944in}}{\pgfqpoint{2.068381in}{1.779627in}}%
\pgfpathcurveto{\pgfqpoint{2.068381in}{1.783311in}}{\pgfqpoint{2.066918in}{1.786844in}}{\pgfqpoint{2.064313in}{1.789448in}}%
\pgfpathcurveto{\pgfqpoint{2.061709in}{1.792053in}}{\pgfqpoint{2.058176in}{1.793516in}}{\pgfqpoint{2.054492in}{1.793516in}}%
\pgfpathcurveto{\pgfqpoint{2.050809in}{1.793516in}}{\pgfqpoint{2.047276in}{1.792053in}}{\pgfqpoint{2.044671in}{1.789448in}}%
\pgfpathcurveto{\pgfqpoint{2.042067in}{1.786844in}}{\pgfqpoint{2.040603in}{1.783311in}}{\pgfqpoint{2.040603in}{1.779627in}}%
\pgfpathcurveto{\pgfqpoint{2.040603in}{1.775944in}}{\pgfqpoint{2.042067in}{1.772411in}}{\pgfqpoint{2.044671in}{1.769806in}}%
\pgfpathcurveto{\pgfqpoint{2.047276in}{1.767202in}}{\pgfqpoint{2.050809in}{1.765738in}}{\pgfqpoint{2.054492in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{2.054492in}{1.765738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469730in}{1.776896in}}%
\pgfpathcurveto{\pgfqpoint{1.473413in}{1.776896in}}{\pgfqpoint{1.476946in}{1.778360in}}{\pgfqpoint{1.479551in}{1.780964in}}%
\pgfpathcurveto{\pgfqpoint{1.482155in}{1.783569in}}{\pgfqpoint{1.483619in}{1.787102in}}{\pgfqpoint{1.483619in}{1.790785in}}%
\pgfpathcurveto{\pgfqpoint{1.483619in}{1.794468in}}{\pgfqpoint{1.482155in}{1.798001in}}{\pgfqpoint{1.479551in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{1.476946in}{1.803211in}}{\pgfqpoint{1.473413in}{1.804674in}}{\pgfqpoint{1.469730in}{1.804674in}}%
\pgfpathcurveto{\pgfqpoint{1.466046in}{1.804674in}}{\pgfqpoint{1.462513in}{1.803211in}}{\pgfqpoint{1.459909in}{1.800606in}}%
\pgfpathcurveto{\pgfqpoint{1.457304in}{1.798001in}}{\pgfqpoint{1.455841in}{1.794468in}}{\pgfqpoint{1.455841in}{1.790785in}}%
\pgfpathcurveto{\pgfqpoint{1.455841in}{1.787102in}}{\pgfqpoint{1.457304in}{1.783569in}}{\pgfqpoint{1.459909in}{1.780964in}}%
\pgfpathcurveto{\pgfqpoint{1.462513in}{1.778360in}}{\pgfqpoint{1.466046in}{1.776896in}}{\pgfqpoint{1.469730in}{1.776896in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.776896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357161in}{1.765007in}}%
\pgfpathcurveto{\pgfqpoint{1.360844in}{1.765007in}}{\pgfqpoint{1.364377in}{1.766470in}}{\pgfqpoint{1.366982in}{1.769075in}}%
\pgfpathcurveto{\pgfqpoint{1.369586in}{1.771679in}}{\pgfqpoint{1.371050in}{1.775212in}}{\pgfqpoint{1.371050in}{1.778895in}}%
\pgfpathcurveto{\pgfqpoint{1.371050in}{1.782579in}}{\pgfqpoint{1.369586in}{1.786112in}}{\pgfqpoint{1.366982in}{1.788716in}}%
\pgfpathcurveto{\pgfqpoint{1.364377in}{1.791321in}}{\pgfqpoint{1.360844in}{1.792784in}}{\pgfqpoint{1.357161in}{1.792784in}}%
\pgfpathcurveto{\pgfqpoint{1.353477in}{1.792784in}}{\pgfqpoint{1.349944in}{1.791321in}}{\pgfqpoint{1.347340in}{1.788716in}}%
\pgfpathcurveto{\pgfqpoint{1.344735in}{1.786112in}}{\pgfqpoint{1.343272in}{1.782579in}}{\pgfqpoint{1.343272in}{1.778895in}}%
\pgfpathcurveto{\pgfqpoint{1.343272in}{1.775212in}}{\pgfqpoint{1.344735in}{1.771679in}}{\pgfqpoint{1.347340in}{1.769075in}}%
\pgfpathcurveto{\pgfqpoint{1.349944in}{1.766470in}}{\pgfqpoint{1.353477in}{1.765007in}}{\pgfqpoint{1.357161in}{1.765007in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{1.765007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092612in}{1.785237in}}%
\pgfpathcurveto{\pgfqpoint{1.096295in}{1.785237in}}{\pgfqpoint{1.099828in}{1.786700in}}{\pgfqpoint{1.102433in}{1.789305in}}%
\pgfpathcurveto{\pgfqpoint{1.105037in}{1.791909in}}{\pgfqpoint{1.106501in}{1.795442in}}{\pgfqpoint{1.106501in}{1.799125in}}%
\pgfpathcurveto{\pgfqpoint{1.106501in}{1.802809in}}{\pgfqpoint{1.105037in}{1.806342in}}{\pgfqpoint{1.102433in}{1.808946in}}%
\pgfpathcurveto{\pgfqpoint{1.099828in}{1.811551in}}{\pgfqpoint{1.096295in}{1.813014in}}{\pgfqpoint{1.092612in}{1.813014in}}%
\pgfpathcurveto{\pgfqpoint{1.088928in}{1.813014in}}{\pgfqpoint{1.085395in}{1.811551in}}{\pgfqpoint{1.082791in}{1.808946in}}%
\pgfpathcurveto{\pgfqpoint{1.080186in}{1.806342in}}{\pgfqpoint{1.078723in}{1.802809in}}{\pgfqpoint{1.078723in}{1.799125in}}%
\pgfpathcurveto{\pgfqpoint{1.078723in}{1.795442in}}{\pgfqpoint{1.080186in}{1.791909in}}{\pgfqpoint{1.082791in}{1.789305in}}%
\pgfpathcurveto{\pgfqpoint{1.085395in}{1.786700in}}{\pgfqpoint{1.088928in}{1.785237in}}{\pgfqpoint{1.092612in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{1.785237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040641in}{1.762087in}}%
\pgfpathcurveto{\pgfqpoint{2.044325in}{1.762087in}}{\pgfqpoint{2.047858in}{1.763550in}}{\pgfqpoint{2.050462in}{1.766155in}}%
\pgfpathcurveto{\pgfqpoint{2.053067in}{1.768759in}}{\pgfqpoint{2.054530in}{1.772292in}}{\pgfqpoint{2.054530in}{1.775976in}}%
\pgfpathcurveto{\pgfqpoint{2.054530in}{1.779659in}}{\pgfqpoint{2.053067in}{1.783192in}}{\pgfqpoint{2.050462in}{1.785796in}}%
\pgfpathcurveto{\pgfqpoint{2.047858in}{1.788401in}}{\pgfqpoint{2.044325in}{1.789864in}}{\pgfqpoint{2.040641in}{1.789864in}}%
\pgfpathcurveto{\pgfqpoint{2.036958in}{1.789864in}}{\pgfqpoint{2.033425in}{1.788401in}}{\pgfqpoint{2.030820in}{1.785796in}}%
\pgfpathcurveto{\pgfqpoint{2.028216in}{1.783192in}}{\pgfqpoint{2.026752in}{1.779659in}}{\pgfqpoint{2.026752in}{1.775976in}}%
\pgfpathcurveto{\pgfqpoint{2.026752in}{1.772292in}}{\pgfqpoint{2.028216in}{1.768759in}}{\pgfqpoint{2.030820in}{1.766155in}}%
\pgfpathcurveto{\pgfqpoint{2.033425in}{1.763550in}}{\pgfqpoint{2.036958in}{1.762087in}}{\pgfqpoint{2.040641in}{1.762087in}}%
\pgfpathlineto{\pgfqpoint{2.040641in}{1.762087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431977in}{1.761879in}}%
\pgfpathcurveto{\pgfqpoint{1.435661in}{1.761879in}}{\pgfqpoint{1.439194in}{1.763342in}}{\pgfqpoint{1.441798in}{1.765947in}}%
\pgfpathcurveto{\pgfqpoint{1.444403in}{1.768551in}}{\pgfqpoint{1.445866in}{1.772084in}}{\pgfqpoint{1.445866in}{1.775767in}}%
\pgfpathcurveto{\pgfqpoint{1.445866in}{1.779451in}}{\pgfqpoint{1.444403in}{1.782984in}}{\pgfqpoint{1.441798in}{1.785588in}}%
\pgfpathcurveto{\pgfqpoint{1.439194in}{1.788193in}}{\pgfqpoint{1.435661in}{1.789656in}}{\pgfqpoint{1.431977in}{1.789656in}}%
\pgfpathcurveto{\pgfqpoint{1.428294in}{1.789656in}}{\pgfqpoint{1.424761in}{1.788193in}}{\pgfqpoint{1.422156in}{1.785588in}}%
\pgfpathcurveto{\pgfqpoint{1.419552in}{1.782984in}}{\pgfqpoint{1.418088in}{1.779451in}}{\pgfqpoint{1.418088in}{1.775767in}}%
\pgfpathcurveto{\pgfqpoint{1.418088in}{1.772084in}}{\pgfqpoint{1.419552in}{1.768551in}}{\pgfqpoint{1.422156in}{1.765947in}}%
\pgfpathcurveto{\pgfqpoint{1.424761in}{1.763342in}}{\pgfqpoint{1.428294in}{1.761879in}}{\pgfqpoint{1.431977in}{1.761879in}}%
\pgfpathlineto{\pgfqpoint{1.431977in}{1.761879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814578in}{1.760818in}}%
\pgfpathcurveto{\pgfqpoint{1.818261in}{1.760818in}}{\pgfqpoint{1.821794in}{1.762281in}}{\pgfqpoint{1.824399in}{1.764885in}}%
\pgfpathcurveto{\pgfqpoint{1.827003in}{1.767490in}}{\pgfqpoint{1.828467in}{1.771023in}}{\pgfqpoint{1.828467in}{1.774706in}}%
\pgfpathcurveto{\pgfqpoint{1.828467in}{1.778390in}}{\pgfqpoint{1.827003in}{1.781923in}}{\pgfqpoint{1.824399in}{1.784527in}}%
\pgfpathcurveto{\pgfqpoint{1.821794in}{1.787132in}}{\pgfqpoint{1.818261in}{1.788595in}}{\pgfqpoint{1.814578in}{1.788595in}}%
\pgfpathcurveto{\pgfqpoint{1.810895in}{1.788595in}}{\pgfqpoint{1.807362in}{1.787132in}}{\pgfqpoint{1.804757in}{1.784527in}}%
\pgfpathcurveto{\pgfqpoint{1.802153in}{1.781923in}}{\pgfqpoint{1.800689in}{1.778390in}}{\pgfqpoint{1.800689in}{1.774706in}}%
\pgfpathcurveto{\pgfqpoint{1.800689in}{1.771023in}}{\pgfqpoint{1.802153in}{1.767490in}}{\pgfqpoint{1.804757in}{1.764885in}}%
\pgfpathcurveto{\pgfqpoint{1.807362in}{1.762281in}}{\pgfqpoint{1.810895in}{1.760818in}}{\pgfqpoint{1.814578in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.760818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250370in}{1.775007in}}%
\pgfpathcurveto{\pgfqpoint{1.254053in}{1.775007in}}{\pgfqpoint{1.257586in}{1.776470in}}{\pgfqpoint{1.260191in}{1.779075in}}%
\pgfpathcurveto{\pgfqpoint{1.262795in}{1.781679in}}{\pgfqpoint{1.264259in}{1.785212in}}{\pgfqpoint{1.264259in}{1.788896in}}%
\pgfpathcurveto{\pgfqpoint{1.264259in}{1.792579in}}{\pgfqpoint{1.262795in}{1.796112in}}{\pgfqpoint{1.260191in}{1.798717in}}%
\pgfpathcurveto{\pgfqpoint{1.257586in}{1.801321in}}{\pgfqpoint{1.254053in}{1.802785in}}{\pgfqpoint{1.250370in}{1.802785in}}%
\pgfpathcurveto{\pgfqpoint{1.246686in}{1.802785in}}{\pgfqpoint{1.243153in}{1.801321in}}{\pgfqpoint{1.240549in}{1.798717in}}%
\pgfpathcurveto{\pgfqpoint{1.237944in}{1.796112in}}{\pgfqpoint{1.236481in}{1.792579in}}{\pgfqpoint{1.236481in}{1.788896in}}%
\pgfpathcurveto{\pgfqpoint{1.236481in}{1.785212in}}{\pgfqpoint{1.237944in}{1.781679in}}{\pgfqpoint{1.240549in}{1.779075in}}%
\pgfpathcurveto{\pgfqpoint{1.243153in}{1.776470in}}{\pgfqpoint{1.246686in}{1.775007in}}{\pgfqpoint{1.250370in}{1.775007in}}%
\pgfpathlineto{\pgfqpoint{1.250370in}{1.775007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499776in}{1.785360in}}%
\pgfpathcurveto{\pgfqpoint{1.503459in}{1.785360in}}{\pgfqpoint{1.506992in}{1.786823in}}{\pgfqpoint{1.509597in}{1.789428in}}%
\pgfpathcurveto{\pgfqpoint{1.512202in}{1.792032in}}{\pgfqpoint{1.513665in}{1.795565in}}{\pgfqpoint{1.513665in}{1.799248in}}%
\pgfpathcurveto{\pgfqpoint{1.513665in}{1.802932in}}{\pgfqpoint{1.512202in}{1.806465in}}{\pgfqpoint{1.509597in}{1.809069in}}%
\pgfpathcurveto{\pgfqpoint{1.506992in}{1.811674in}}{\pgfqpoint{1.503459in}{1.813137in}}{\pgfqpoint{1.499776in}{1.813137in}}%
\pgfpathcurveto{\pgfqpoint{1.496093in}{1.813137in}}{\pgfqpoint{1.492560in}{1.811674in}}{\pgfqpoint{1.489955in}{1.809069in}}%
\pgfpathcurveto{\pgfqpoint{1.487351in}{1.806465in}}{\pgfqpoint{1.485887in}{1.802932in}}{\pgfqpoint{1.485887in}{1.799248in}}%
\pgfpathcurveto{\pgfqpoint{1.485887in}{1.795565in}}{\pgfqpoint{1.487351in}{1.792032in}}{\pgfqpoint{1.489955in}{1.789428in}}%
\pgfpathcurveto{\pgfqpoint{1.492560in}{1.786823in}}{\pgfqpoint{1.496093in}{1.785360in}}{\pgfqpoint{1.499776in}{1.785360in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.785360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010688in}{1.796173in}}%
\pgfpathcurveto{\pgfqpoint{2.014371in}{1.796173in}}{\pgfqpoint{2.017904in}{1.797637in}}{\pgfqpoint{2.020509in}{1.800241in}}%
\pgfpathcurveto{\pgfqpoint{2.023113in}{1.802846in}}{\pgfqpoint{2.024577in}{1.806379in}}{\pgfqpoint{2.024577in}{1.810062in}}%
\pgfpathcurveto{\pgfqpoint{2.024577in}{1.813746in}}{\pgfqpoint{2.023113in}{1.817279in}}{\pgfqpoint{2.020509in}{1.819883in}}%
\pgfpathcurveto{\pgfqpoint{2.017904in}{1.822488in}}{\pgfqpoint{2.014371in}{1.823951in}}{\pgfqpoint{2.010688in}{1.823951in}}%
\pgfpathcurveto{\pgfqpoint{2.007005in}{1.823951in}}{\pgfqpoint{2.003472in}{1.822488in}}{\pgfqpoint{2.000867in}{1.819883in}}%
\pgfpathcurveto{\pgfqpoint{1.998262in}{1.817279in}}{\pgfqpoint{1.996799in}{1.813746in}}{\pgfqpoint{1.996799in}{1.810062in}}%
\pgfpathcurveto{\pgfqpoint{1.996799in}{1.806379in}}{\pgfqpoint{1.998262in}{1.802846in}}{\pgfqpoint{2.000867in}{1.800241in}}%
\pgfpathcurveto{\pgfqpoint{2.003472in}{1.797637in}}{\pgfqpoint{2.007005in}{1.796173in}}{\pgfqpoint{2.010688in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{2.010688in}{1.796173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583889in}{1.800577in}}%
\pgfpathcurveto{\pgfqpoint{1.587572in}{1.800577in}}{\pgfqpoint{1.591105in}{1.802040in}}{\pgfqpoint{1.593710in}{1.804645in}}%
\pgfpathcurveto{\pgfqpoint{1.596314in}{1.807249in}}{\pgfqpoint{1.597778in}{1.810782in}}{\pgfqpoint{1.597778in}{1.814466in}}%
\pgfpathcurveto{\pgfqpoint{1.597778in}{1.818149in}}{\pgfqpoint{1.596314in}{1.821682in}}{\pgfqpoint{1.593710in}{1.824287in}}%
\pgfpathcurveto{\pgfqpoint{1.591105in}{1.826891in}}{\pgfqpoint{1.587572in}{1.828355in}}{\pgfqpoint{1.583889in}{1.828355in}}%
\pgfpathcurveto{\pgfqpoint{1.580205in}{1.828355in}}{\pgfqpoint{1.576672in}{1.826891in}}{\pgfqpoint{1.574068in}{1.824287in}}%
\pgfpathcurveto{\pgfqpoint{1.571463in}{1.821682in}}{\pgfqpoint{1.570000in}{1.818149in}}{\pgfqpoint{1.570000in}{1.814466in}}%
\pgfpathcurveto{\pgfqpoint{1.570000in}{1.810782in}}{\pgfqpoint{1.571463in}{1.807249in}}{\pgfqpoint{1.574068in}{1.804645in}}%
\pgfpathcurveto{\pgfqpoint{1.576672in}{1.802040in}}{\pgfqpoint{1.580205in}{1.800577in}}{\pgfqpoint{1.583889in}{1.800577in}}%
\pgfpathlineto{\pgfqpoint{1.583889in}{1.800577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619880in}{1.791181in}}%
\pgfpathcurveto{\pgfqpoint{1.623564in}{1.791181in}}{\pgfqpoint{1.627097in}{1.792645in}}{\pgfqpoint{1.629701in}{1.795249in}}%
\pgfpathcurveto{\pgfqpoint{1.632306in}{1.797854in}}{\pgfqpoint{1.633769in}{1.801387in}}{\pgfqpoint{1.633769in}{1.805070in}}%
\pgfpathcurveto{\pgfqpoint{1.633769in}{1.808754in}}{\pgfqpoint{1.632306in}{1.812287in}}{\pgfqpoint{1.629701in}{1.814891in}}%
\pgfpathcurveto{\pgfqpoint{1.627097in}{1.817496in}}{\pgfqpoint{1.623564in}{1.818959in}}{\pgfqpoint{1.619880in}{1.818959in}}%
\pgfpathcurveto{\pgfqpoint{1.616197in}{1.818959in}}{\pgfqpoint{1.612664in}{1.817496in}}{\pgfqpoint{1.610059in}{1.814891in}}%
\pgfpathcurveto{\pgfqpoint{1.607455in}{1.812287in}}{\pgfqpoint{1.605992in}{1.808754in}}{\pgfqpoint{1.605992in}{1.805070in}}%
\pgfpathcurveto{\pgfqpoint{1.605992in}{1.801387in}}{\pgfqpoint{1.607455in}{1.797854in}}{\pgfqpoint{1.610059in}{1.795249in}}%
\pgfpathcurveto{\pgfqpoint{1.612664in}{1.792645in}}{\pgfqpoint{1.616197in}{1.791181in}}{\pgfqpoint{1.619880in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{1.619880in}{1.791181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809583in}{1.759437in}}%
\pgfpathcurveto{\pgfqpoint{1.813266in}{1.759437in}}{\pgfqpoint{1.816799in}{1.760900in}}{\pgfqpoint{1.819404in}{1.763505in}}%
\pgfpathcurveto{\pgfqpoint{1.822008in}{1.766109in}}{\pgfqpoint{1.823472in}{1.769642in}}{\pgfqpoint{1.823472in}{1.773326in}}%
\pgfpathcurveto{\pgfqpoint{1.823472in}{1.777009in}}{\pgfqpoint{1.822008in}{1.780542in}}{\pgfqpoint{1.819404in}{1.783146in}}%
\pgfpathcurveto{\pgfqpoint{1.816799in}{1.785751in}}{\pgfqpoint{1.813266in}{1.787214in}}{\pgfqpoint{1.809583in}{1.787214in}}%
\pgfpathcurveto{\pgfqpoint{1.805900in}{1.787214in}}{\pgfqpoint{1.802367in}{1.785751in}}{\pgfqpoint{1.799762in}{1.783146in}}%
\pgfpathcurveto{\pgfqpoint{1.797157in}{1.780542in}}{\pgfqpoint{1.795694in}{1.777009in}}{\pgfqpoint{1.795694in}{1.773326in}}%
\pgfpathcurveto{\pgfqpoint{1.795694in}{1.769642in}}{\pgfqpoint{1.797157in}{1.766109in}}{\pgfqpoint{1.799762in}{1.763505in}}%
\pgfpathcurveto{\pgfqpoint{1.802367in}{1.760900in}}{\pgfqpoint{1.805900in}{1.759437in}}{\pgfqpoint{1.809583in}{1.759437in}}%
\pgfpathlineto{\pgfqpoint{1.809583in}{1.759437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645674in}{1.793088in}}%
\pgfpathcurveto{\pgfqpoint{1.649357in}{1.793088in}}{\pgfqpoint{1.652890in}{1.794552in}}{\pgfqpoint{1.655495in}{1.797156in}}%
\pgfpathcurveto{\pgfqpoint{1.658099in}{1.799761in}}{\pgfqpoint{1.659563in}{1.803294in}}{\pgfqpoint{1.659563in}{1.806977in}}%
\pgfpathcurveto{\pgfqpoint{1.659563in}{1.810661in}}{\pgfqpoint{1.658099in}{1.814194in}}{\pgfqpoint{1.655495in}{1.816798in}}%
\pgfpathcurveto{\pgfqpoint{1.652890in}{1.819403in}}{\pgfqpoint{1.649357in}{1.820866in}}{\pgfqpoint{1.645674in}{1.820866in}}%
\pgfpathcurveto{\pgfqpoint{1.641991in}{1.820866in}}{\pgfqpoint{1.638458in}{1.819403in}}{\pgfqpoint{1.635853in}{1.816798in}}%
\pgfpathcurveto{\pgfqpoint{1.633249in}{1.814194in}}{\pgfqpoint{1.631785in}{1.810661in}}{\pgfqpoint{1.631785in}{1.806977in}}%
\pgfpathcurveto{\pgfqpoint{1.631785in}{1.803294in}}{\pgfqpoint{1.633249in}{1.799761in}}{\pgfqpoint{1.635853in}{1.797156in}}%
\pgfpathcurveto{\pgfqpoint{1.638458in}{1.794552in}}{\pgfqpoint{1.641991in}{1.793088in}}{\pgfqpoint{1.645674in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{1.645674in}{1.793088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678351in}{1.763282in}}%
\pgfpathcurveto{\pgfqpoint{1.682034in}{1.763282in}}{\pgfqpoint{1.685567in}{1.764745in}}{\pgfqpoint{1.688172in}{1.767350in}}%
\pgfpathcurveto{\pgfqpoint{1.690777in}{1.769954in}}{\pgfqpoint{1.692240in}{1.773487in}}{\pgfqpoint{1.692240in}{1.777171in}}%
\pgfpathcurveto{\pgfqpoint{1.692240in}{1.780854in}}{\pgfqpoint{1.690777in}{1.784387in}}{\pgfqpoint{1.688172in}{1.786992in}}%
\pgfpathcurveto{\pgfqpoint{1.685567in}{1.789596in}}{\pgfqpoint{1.682034in}{1.791060in}}{\pgfqpoint{1.678351in}{1.791060in}}%
\pgfpathcurveto{\pgfqpoint{1.674668in}{1.791060in}}{\pgfqpoint{1.671135in}{1.789596in}}{\pgfqpoint{1.668530in}{1.786992in}}%
\pgfpathcurveto{\pgfqpoint{1.665926in}{1.784387in}}{\pgfqpoint{1.664462in}{1.780854in}}{\pgfqpoint{1.664462in}{1.777171in}}%
\pgfpathcurveto{\pgfqpoint{1.664462in}{1.773487in}}{\pgfqpoint{1.665926in}{1.769954in}}{\pgfqpoint{1.668530in}{1.767350in}}%
\pgfpathcurveto{\pgfqpoint{1.671135in}{1.764745in}}{\pgfqpoint{1.674668in}{1.763282in}}{\pgfqpoint{1.678351in}{1.763282in}}%
\pgfpathlineto{\pgfqpoint{1.678351in}{1.763282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049555in}{1.754962in}}%
\pgfpathcurveto{\pgfqpoint{2.053239in}{1.754962in}}{\pgfqpoint{2.056772in}{1.756425in}}{\pgfqpoint{2.059376in}{1.759030in}}%
\pgfpathcurveto{\pgfqpoint{2.061981in}{1.761634in}}{\pgfqpoint{2.063444in}{1.765167in}}{\pgfqpoint{2.063444in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.063444in}{1.772534in}}{\pgfqpoint{2.061981in}{1.776067in}}{\pgfqpoint{2.059376in}{1.778672in}}%
\pgfpathcurveto{\pgfqpoint{2.056772in}{1.781276in}}{\pgfqpoint{2.053239in}{1.782740in}}{\pgfqpoint{2.049555in}{1.782740in}}%
\pgfpathcurveto{\pgfqpoint{2.045872in}{1.782740in}}{\pgfqpoint{2.042339in}{1.781276in}}{\pgfqpoint{2.039734in}{1.778672in}}%
\pgfpathcurveto{\pgfqpoint{2.037130in}{1.776067in}}{\pgfqpoint{2.035666in}{1.772534in}}{\pgfqpoint{2.035666in}{1.768851in}}%
\pgfpathcurveto{\pgfqpoint{2.035666in}{1.765167in}}{\pgfqpoint{2.037130in}{1.761634in}}{\pgfqpoint{2.039734in}{1.759030in}}%
\pgfpathcurveto{\pgfqpoint{2.042339in}{1.756425in}}{\pgfqpoint{2.045872in}{1.754962in}}{\pgfqpoint{2.049555in}{1.754962in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{1.754962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944238in}{1.787631in}}%
\pgfpathcurveto{\pgfqpoint{1.947921in}{1.787631in}}{\pgfqpoint{1.951454in}{1.789095in}}{\pgfqpoint{1.954059in}{1.791699in}}%
\pgfpathcurveto{\pgfqpoint{1.956663in}{1.794304in}}{\pgfqpoint{1.958127in}{1.797837in}}{\pgfqpoint{1.958127in}{1.801520in}}%
\pgfpathcurveto{\pgfqpoint{1.958127in}{1.805204in}}{\pgfqpoint{1.956663in}{1.808737in}}{\pgfqpoint{1.954059in}{1.811341in}}%
\pgfpathcurveto{\pgfqpoint{1.951454in}{1.813946in}}{\pgfqpoint{1.947921in}{1.815409in}}{\pgfqpoint{1.944238in}{1.815409in}}%
\pgfpathcurveto{\pgfqpoint{1.940555in}{1.815409in}}{\pgfqpoint{1.937021in}{1.813946in}}{\pgfqpoint{1.934417in}{1.811341in}}%
\pgfpathcurveto{\pgfqpoint{1.931812in}{1.808737in}}{\pgfqpoint{1.930349in}{1.805204in}}{\pgfqpoint{1.930349in}{1.801520in}}%
\pgfpathcurveto{\pgfqpoint{1.930349in}{1.797837in}}{\pgfqpoint{1.931812in}{1.794304in}}{\pgfqpoint{1.934417in}{1.791699in}}%
\pgfpathcurveto{\pgfqpoint{1.937021in}{1.789095in}}{\pgfqpoint{1.940555in}{1.787631in}}{\pgfqpoint{1.944238in}{1.787631in}}%
\pgfpathlineto{\pgfqpoint{1.944238in}{1.787631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530048in}{1.755278in}}%
\pgfpathcurveto{\pgfqpoint{1.533731in}{1.755278in}}{\pgfqpoint{1.537264in}{1.756741in}}{\pgfqpoint{1.539869in}{1.759345in}}%
\pgfpathcurveto{\pgfqpoint{1.542473in}{1.761950in}}{\pgfqpoint{1.543936in}{1.765483in}}{\pgfqpoint{1.543936in}{1.769166in}}%
\pgfpathcurveto{\pgfqpoint{1.543936in}{1.772850in}}{\pgfqpoint{1.542473in}{1.776383in}}{\pgfqpoint{1.539869in}{1.778987in}}%
\pgfpathcurveto{\pgfqpoint{1.537264in}{1.781592in}}{\pgfqpoint{1.533731in}{1.783055in}}{\pgfqpoint{1.530048in}{1.783055in}}%
\pgfpathcurveto{\pgfqpoint{1.526364in}{1.783055in}}{\pgfqpoint{1.522831in}{1.781592in}}{\pgfqpoint{1.520227in}{1.778987in}}%
\pgfpathcurveto{\pgfqpoint{1.517622in}{1.776383in}}{\pgfqpoint{1.516159in}{1.772850in}}{\pgfqpoint{1.516159in}{1.769166in}}%
\pgfpathcurveto{\pgfqpoint{1.516159in}{1.765483in}}{\pgfqpoint{1.517622in}{1.761950in}}{\pgfqpoint{1.520227in}{1.759345in}}%
\pgfpathcurveto{\pgfqpoint{1.522831in}{1.756741in}}{\pgfqpoint{1.526364in}{1.755278in}}{\pgfqpoint{1.530048in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{1.530048in}{1.755278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002766in}{1.773916in}}%
\pgfpathcurveto{\pgfqpoint{2.006449in}{1.773916in}}{\pgfqpoint{2.009982in}{1.775379in}}{\pgfqpoint{2.012587in}{1.777984in}}%
\pgfpathcurveto{\pgfqpoint{2.015191in}{1.780588in}}{\pgfqpoint{2.016655in}{1.784121in}}{\pgfqpoint{2.016655in}{1.787804in}}%
\pgfpathcurveto{\pgfqpoint{2.016655in}{1.791488in}}{\pgfqpoint{2.015191in}{1.795021in}}{\pgfqpoint{2.012587in}{1.797625in}}%
\pgfpathcurveto{\pgfqpoint{2.009982in}{1.800230in}}{\pgfqpoint{2.006449in}{1.801693in}}{\pgfqpoint{2.002766in}{1.801693in}}%
\pgfpathcurveto{\pgfqpoint{1.999082in}{1.801693in}}{\pgfqpoint{1.995549in}{1.800230in}}{\pgfqpoint{1.992945in}{1.797625in}}%
\pgfpathcurveto{\pgfqpoint{1.990340in}{1.795021in}}{\pgfqpoint{1.988877in}{1.791488in}}{\pgfqpoint{1.988877in}{1.787804in}}%
\pgfpathcurveto{\pgfqpoint{1.988877in}{1.784121in}}{\pgfqpoint{1.990340in}{1.780588in}}{\pgfqpoint{1.992945in}{1.777984in}}%
\pgfpathcurveto{\pgfqpoint{1.995549in}{1.775379in}}{\pgfqpoint{1.999082in}{1.773916in}}{\pgfqpoint{2.002766in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.002766in}{1.773916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167483in}{1.759836in}}%
\pgfpathcurveto{\pgfqpoint{1.171167in}{1.759836in}}{\pgfqpoint{1.174700in}{1.761300in}}{\pgfqpoint{1.177304in}{1.763904in}}%
\pgfpathcurveto{\pgfqpoint{1.179909in}{1.766509in}}{\pgfqpoint{1.181372in}{1.770042in}}{\pgfqpoint{1.181372in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{1.181372in}{1.777408in}}{\pgfqpoint{1.179909in}{1.780941in}}{\pgfqpoint{1.177304in}{1.783546in}}%
\pgfpathcurveto{\pgfqpoint{1.174700in}{1.786151in}}{\pgfqpoint{1.171167in}{1.787614in}}{\pgfqpoint{1.167483in}{1.787614in}}%
\pgfpathcurveto{\pgfqpoint{1.163800in}{1.787614in}}{\pgfqpoint{1.160267in}{1.786151in}}{\pgfqpoint{1.157662in}{1.783546in}}%
\pgfpathcurveto{\pgfqpoint{1.155058in}{1.780941in}}{\pgfqpoint{1.153594in}{1.777408in}}{\pgfqpoint{1.153594in}{1.773725in}}%
\pgfpathcurveto{\pgfqpoint{1.153594in}{1.770042in}}{\pgfqpoint{1.155058in}{1.766509in}}{\pgfqpoint{1.157662in}{1.763904in}}%
\pgfpathcurveto{\pgfqpoint{1.160267in}{1.761300in}}{\pgfqpoint{1.163800in}{1.759836in}}{\pgfqpoint{1.167483in}{1.759836in}}%
\pgfpathlineto{\pgfqpoint{1.167483in}{1.759836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359321in}{1.766867in}}%
\pgfpathcurveto{\pgfqpoint{1.363004in}{1.766867in}}{\pgfqpoint{1.366537in}{1.768330in}}{\pgfqpoint{1.369142in}{1.770935in}}%
\pgfpathcurveto{\pgfqpoint{1.371747in}{1.773539in}}{\pgfqpoint{1.373210in}{1.777072in}}{\pgfqpoint{1.373210in}{1.780756in}}%
\pgfpathcurveto{\pgfqpoint{1.373210in}{1.784439in}}{\pgfqpoint{1.371747in}{1.787972in}}{\pgfqpoint{1.369142in}{1.790577in}}%
\pgfpathcurveto{\pgfqpoint{1.366537in}{1.793181in}}{\pgfqpoint{1.363004in}{1.794644in}}{\pgfqpoint{1.359321in}{1.794644in}}%
\pgfpathcurveto{\pgfqpoint{1.355638in}{1.794644in}}{\pgfqpoint{1.352105in}{1.793181in}}{\pgfqpoint{1.349500in}{1.790577in}}%
\pgfpathcurveto{\pgfqpoint{1.346896in}{1.787972in}}{\pgfqpoint{1.345432in}{1.784439in}}{\pgfqpoint{1.345432in}{1.780756in}}%
\pgfpathcurveto{\pgfqpoint{1.345432in}{1.777072in}}{\pgfqpoint{1.346896in}{1.773539in}}{\pgfqpoint{1.349500in}{1.770935in}}%
\pgfpathcurveto{\pgfqpoint{1.352105in}{1.768330in}}{\pgfqpoint{1.355638in}{1.766867in}}{\pgfqpoint{1.359321in}{1.766867in}}%
\pgfpathlineto{\pgfqpoint{1.359321in}{1.766867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986740in}{1.783451in}}%
\pgfpathcurveto{\pgfqpoint{1.990423in}{1.783451in}}{\pgfqpoint{1.993956in}{1.784915in}}{\pgfqpoint{1.996561in}{1.787519in}}%
\pgfpathcurveto{\pgfqpoint{1.999165in}{1.790124in}}{\pgfqpoint{2.000628in}{1.793657in}}{\pgfqpoint{2.000628in}{1.797340in}}%
\pgfpathcurveto{\pgfqpoint{2.000628in}{1.801023in}}{\pgfqpoint{1.999165in}{1.804556in}}{\pgfqpoint{1.996561in}{1.807161in}}%
\pgfpathcurveto{\pgfqpoint{1.993956in}{1.809766in}}{\pgfqpoint{1.990423in}{1.811229in}}{\pgfqpoint{1.986740in}{1.811229in}}%
\pgfpathcurveto{\pgfqpoint{1.983056in}{1.811229in}}{\pgfqpoint{1.979523in}{1.809766in}}{\pgfqpoint{1.976919in}{1.807161in}}%
\pgfpathcurveto{\pgfqpoint{1.974314in}{1.804556in}}{\pgfqpoint{1.972851in}{1.801023in}}{\pgfqpoint{1.972851in}{1.797340in}}%
\pgfpathcurveto{\pgfqpoint{1.972851in}{1.793657in}}{\pgfqpoint{1.974314in}{1.790124in}}{\pgfqpoint{1.976919in}{1.787519in}}%
\pgfpathcurveto{\pgfqpoint{1.979523in}{1.784915in}}{\pgfqpoint{1.983056in}{1.783451in}}{\pgfqpoint{1.986740in}{1.783451in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.783451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159701in}{1.769993in}}%
\pgfpathcurveto{\pgfqpoint{2.163385in}{1.769993in}}{\pgfqpoint{2.166918in}{1.771456in}}{\pgfqpoint{2.169522in}{1.774061in}}%
\pgfpathcurveto{\pgfqpoint{2.172127in}{1.776665in}}{\pgfqpoint{2.173590in}{1.780198in}}{\pgfqpoint{2.173590in}{1.783882in}}%
\pgfpathcurveto{\pgfqpoint{2.173590in}{1.787565in}}{\pgfqpoint{2.172127in}{1.791098in}}{\pgfqpoint{2.169522in}{1.793703in}}%
\pgfpathcurveto{\pgfqpoint{2.166918in}{1.796307in}}{\pgfqpoint{2.163385in}{1.797770in}}{\pgfqpoint{2.159701in}{1.797770in}}%
\pgfpathcurveto{\pgfqpoint{2.156018in}{1.797770in}}{\pgfqpoint{2.152485in}{1.796307in}}{\pgfqpoint{2.149880in}{1.793703in}}%
\pgfpathcurveto{\pgfqpoint{2.147276in}{1.791098in}}{\pgfqpoint{2.145813in}{1.787565in}}{\pgfqpoint{2.145813in}{1.783882in}}%
\pgfpathcurveto{\pgfqpoint{2.145813in}{1.780198in}}{\pgfqpoint{2.147276in}{1.776665in}}{\pgfqpoint{2.149880in}{1.774061in}}%
\pgfpathcurveto{\pgfqpoint{2.152485in}{1.771456in}}{\pgfqpoint{2.156018in}{1.769993in}}{\pgfqpoint{2.159701in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{2.159701in}{1.769993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021919in}{1.760280in}}%
\pgfpathcurveto{\pgfqpoint{2.025603in}{1.760280in}}{\pgfqpoint{2.029136in}{1.761743in}}{\pgfqpoint{2.031740in}{1.764348in}}%
\pgfpathcurveto{\pgfqpoint{2.034345in}{1.766952in}}{\pgfqpoint{2.035808in}{1.770485in}}{\pgfqpoint{2.035808in}{1.774168in}}%
\pgfpathcurveto{\pgfqpoint{2.035808in}{1.777852in}}{\pgfqpoint{2.034345in}{1.781385in}}{\pgfqpoint{2.031740in}{1.783989in}}%
\pgfpathcurveto{\pgfqpoint{2.029136in}{1.786594in}}{\pgfqpoint{2.025603in}{1.788057in}}{\pgfqpoint{2.021919in}{1.788057in}}%
\pgfpathcurveto{\pgfqpoint{2.018236in}{1.788057in}}{\pgfqpoint{2.014703in}{1.786594in}}{\pgfqpoint{2.012098in}{1.783989in}}%
\pgfpathcurveto{\pgfqpoint{2.009494in}{1.781385in}}{\pgfqpoint{2.008031in}{1.777852in}}{\pgfqpoint{2.008031in}{1.774168in}}%
\pgfpathcurveto{\pgfqpoint{2.008031in}{1.770485in}}{\pgfqpoint{2.009494in}{1.766952in}}{\pgfqpoint{2.012098in}{1.764348in}}%
\pgfpathcurveto{\pgfqpoint{2.014703in}{1.761743in}}{\pgfqpoint{2.018236in}{1.760280in}}{\pgfqpoint{2.021919in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{2.021919in}{1.760280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088789in}{1.764210in}}%
\pgfpathcurveto{\pgfqpoint{1.092472in}{1.764210in}}{\pgfqpoint{1.096005in}{1.765674in}}{\pgfqpoint{1.098610in}{1.768278in}}%
\pgfpathcurveto{\pgfqpoint{1.101215in}{1.770883in}}{\pgfqpoint{1.102678in}{1.774416in}}{\pgfqpoint{1.102678in}{1.778099in}}%
\pgfpathcurveto{\pgfqpoint{1.102678in}{1.781783in}}{\pgfqpoint{1.101215in}{1.785316in}}{\pgfqpoint{1.098610in}{1.787920in}}%
\pgfpathcurveto{\pgfqpoint{1.096005in}{1.790525in}}{\pgfqpoint{1.092472in}{1.791988in}}{\pgfqpoint{1.088789in}{1.791988in}}%
\pgfpathcurveto{\pgfqpoint{1.085106in}{1.791988in}}{\pgfqpoint{1.081573in}{1.790525in}}{\pgfqpoint{1.078968in}{1.787920in}}%
\pgfpathcurveto{\pgfqpoint{1.076364in}{1.785316in}}{\pgfqpoint{1.074900in}{1.781783in}}{\pgfqpoint{1.074900in}{1.778099in}}%
\pgfpathcurveto{\pgfqpoint{1.074900in}{1.774416in}}{\pgfqpoint{1.076364in}{1.770883in}}{\pgfqpoint{1.078968in}{1.768278in}}%
\pgfpathcurveto{\pgfqpoint{1.081573in}{1.765674in}}{\pgfqpoint{1.085106in}{1.764210in}}{\pgfqpoint{1.088789in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{1.088789in}{1.764210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253861in}{1.798489in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{1.798489in}}{\pgfqpoint{1.261077in}{1.799952in}}{\pgfqpoint{1.263681in}{1.802557in}}%
\pgfpathcurveto{\pgfqpoint{1.266286in}{1.805162in}}{\pgfqpoint{1.267749in}{1.808695in}}{\pgfqpoint{1.267749in}{1.812378in}}%
\pgfpathcurveto{\pgfqpoint{1.267749in}{1.816061in}}{\pgfqpoint{1.266286in}{1.819594in}}{\pgfqpoint{1.263681in}{1.822199in}}%
\pgfpathcurveto{\pgfqpoint{1.261077in}{1.824803in}}{\pgfqpoint{1.257544in}{1.826267in}}{\pgfqpoint{1.253861in}{1.826267in}}%
\pgfpathcurveto{\pgfqpoint{1.250177in}{1.826267in}}{\pgfqpoint{1.246644in}{1.824803in}}{\pgfqpoint{1.244040in}{1.822199in}}%
\pgfpathcurveto{\pgfqpoint{1.241435in}{1.819594in}}{\pgfqpoint{1.239972in}{1.816061in}}{\pgfqpoint{1.239972in}{1.812378in}}%
\pgfpathcurveto{\pgfqpoint{1.239972in}{1.808695in}}{\pgfqpoint{1.241435in}{1.805162in}}{\pgfqpoint{1.244040in}{1.802557in}}%
\pgfpathcurveto{\pgfqpoint{1.246644in}{1.799952in}}{\pgfqpoint{1.250177in}{1.798489in}}{\pgfqpoint{1.253861in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.798489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064773in}{1.762206in}}%
\pgfpathcurveto{\pgfqpoint{2.068457in}{1.762206in}}{\pgfqpoint{2.071990in}{1.763670in}}{\pgfqpoint{2.074594in}{1.766274in}}%
\pgfpathcurveto{\pgfqpoint{2.077199in}{1.768879in}}{\pgfqpoint{2.078662in}{1.772412in}}{\pgfqpoint{2.078662in}{1.776095in}}%
\pgfpathcurveto{\pgfqpoint{2.078662in}{1.779779in}}{\pgfqpoint{2.077199in}{1.783312in}}{\pgfqpoint{2.074594in}{1.785916in}}%
\pgfpathcurveto{\pgfqpoint{2.071990in}{1.788521in}}{\pgfqpoint{2.068457in}{1.789984in}}{\pgfqpoint{2.064773in}{1.789984in}}%
\pgfpathcurveto{\pgfqpoint{2.061090in}{1.789984in}}{\pgfqpoint{2.057557in}{1.788521in}}{\pgfqpoint{2.054952in}{1.785916in}}%
\pgfpathcurveto{\pgfqpoint{2.052348in}{1.783312in}}{\pgfqpoint{2.050884in}{1.779779in}}{\pgfqpoint{2.050884in}{1.776095in}}%
\pgfpathcurveto{\pgfqpoint{2.050884in}{1.772412in}}{\pgfqpoint{2.052348in}{1.768879in}}{\pgfqpoint{2.054952in}{1.766274in}}%
\pgfpathcurveto{\pgfqpoint{2.057557in}{1.763670in}}{\pgfqpoint{2.061090in}{1.762206in}}{\pgfqpoint{2.064773in}{1.762206in}}%
\pgfpathlineto{\pgfqpoint{2.064773in}{1.762206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964080in}{1.795052in}}%
\pgfpathcurveto{\pgfqpoint{1.967763in}{1.795052in}}{\pgfqpoint{1.971296in}{1.796516in}}{\pgfqpoint{1.973900in}{1.799120in}}%
\pgfpathcurveto{\pgfqpoint{1.976505in}{1.801725in}}{\pgfqpoint{1.977968in}{1.805258in}}{\pgfqpoint{1.977968in}{1.808941in}}%
\pgfpathcurveto{\pgfqpoint{1.977968in}{1.812624in}}{\pgfqpoint{1.976505in}{1.816157in}}{\pgfqpoint{1.973900in}{1.818762in}}%
\pgfpathcurveto{\pgfqpoint{1.971296in}{1.821367in}}{\pgfqpoint{1.967763in}{1.822830in}}{\pgfqpoint{1.964080in}{1.822830in}}%
\pgfpathcurveto{\pgfqpoint{1.960396in}{1.822830in}}{\pgfqpoint{1.956863in}{1.821367in}}{\pgfqpoint{1.954259in}{1.818762in}}%
\pgfpathcurveto{\pgfqpoint{1.951654in}{1.816157in}}{\pgfqpoint{1.950191in}{1.812624in}}{\pgfqpoint{1.950191in}{1.808941in}}%
\pgfpathcurveto{\pgfqpoint{1.950191in}{1.805258in}}{\pgfqpoint{1.951654in}{1.801725in}}{\pgfqpoint{1.954259in}{1.799120in}}%
\pgfpathcurveto{\pgfqpoint{1.956863in}{1.796516in}}{\pgfqpoint{1.960396in}{1.795052in}}{\pgfqpoint{1.964080in}{1.795052in}}%
\pgfpathlineto{\pgfqpoint{1.964080in}{1.795052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973109in}{1.759616in}}%
\pgfpathcurveto{\pgfqpoint{1.976792in}{1.759616in}}{\pgfqpoint{1.980325in}{1.761080in}}{\pgfqpoint{1.982930in}{1.763684in}}%
\pgfpathcurveto{\pgfqpoint{1.985534in}{1.766289in}}{\pgfqpoint{1.986998in}{1.769822in}}{\pgfqpoint{1.986998in}{1.773505in}}%
\pgfpathcurveto{\pgfqpoint{1.986998in}{1.777188in}}{\pgfqpoint{1.985534in}{1.780721in}}{\pgfqpoint{1.982930in}{1.783326in}}%
\pgfpathcurveto{\pgfqpoint{1.980325in}{1.785930in}}{\pgfqpoint{1.976792in}{1.787394in}}{\pgfqpoint{1.973109in}{1.787394in}}%
\pgfpathcurveto{\pgfqpoint{1.969426in}{1.787394in}}{\pgfqpoint{1.965893in}{1.785930in}}{\pgfqpoint{1.963288in}{1.783326in}}%
\pgfpathcurveto{\pgfqpoint{1.960683in}{1.780721in}}{\pgfqpoint{1.959220in}{1.777188in}}{\pgfqpoint{1.959220in}{1.773505in}}%
\pgfpathcurveto{\pgfqpoint{1.959220in}{1.769822in}}{\pgfqpoint{1.960683in}{1.766289in}}{\pgfqpoint{1.963288in}{1.763684in}}%
\pgfpathcurveto{\pgfqpoint{1.965893in}{1.761080in}}{\pgfqpoint{1.969426in}{1.759616in}}{\pgfqpoint{1.973109in}{1.759616in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{1.759616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951699in}{1.766737in}}%
\pgfpathcurveto{\pgfqpoint{1.955382in}{1.766737in}}{\pgfqpoint{1.958915in}{1.768201in}}{\pgfqpoint{1.961520in}{1.770805in}}%
\pgfpathcurveto{\pgfqpoint{1.964124in}{1.773410in}}{\pgfqpoint{1.965588in}{1.776943in}}{\pgfqpoint{1.965588in}{1.780626in}}%
\pgfpathcurveto{\pgfqpoint{1.965588in}{1.784309in}}{\pgfqpoint{1.964124in}{1.787842in}}{\pgfqpoint{1.961520in}{1.790447in}}%
\pgfpathcurveto{\pgfqpoint{1.958915in}{1.793052in}}{\pgfqpoint{1.955382in}{1.794515in}}{\pgfqpoint{1.951699in}{1.794515in}}%
\pgfpathcurveto{\pgfqpoint{1.948016in}{1.794515in}}{\pgfqpoint{1.944483in}{1.793052in}}{\pgfqpoint{1.941878in}{1.790447in}}%
\pgfpathcurveto{\pgfqpoint{1.939274in}{1.787842in}}{\pgfqpoint{1.937810in}{1.784309in}}{\pgfqpoint{1.937810in}{1.780626in}}%
\pgfpathcurveto{\pgfqpoint{1.937810in}{1.776943in}}{\pgfqpoint{1.939274in}{1.773410in}}{\pgfqpoint{1.941878in}{1.770805in}}%
\pgfpathcurveto{\pgfqpoint{1.944483in}{1.768201in}}{\pgfqpoint{1.948016in}{1.766737in}}{\pgfqpoint{1.951699in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{1.951699in}{1.766737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971713in}{1.753515in}}%
\pgfpathcurveto{\pgfqpoint{1.975396in}{1.753515in}}{\pgfqpoint{1.978929in}{1.754978in}}{\pgfqpoint{1.981534in}{1.757582in}}%
\pgfpathcurveto{\pgfqpoint{1.984138in}{1.760187in}}{\pgfqpoint{1.985602in}{1.763720in}}{\pgfqpoint{1.985602in}{1.767403in}}%
\pgfpathcurveto{\pgfqpoint{1.985602in}{1.771087in}}{\pgfqpoint{1.984138in}{1.774620in}}{\pgfqpoint{1.981534in}{1.777224in}}%
\pgfpathcurveto{\pgfqpoint{1.978929in}{1.779829in}}{\pgfqpoint{1.975396in}{1.781292in}}{\pgfqpoint{1.971713in}{1.781292in}}%
\pgfpathcurveto{\pgfqpoint{1.968029in}{1.781292in}}{\pgfqpoint{1.964496in}{1.779829in}}{\pgfqpoint{1.961892in}{1.777224in}}%
\pgfpathcurveto{\pgfqpoint{1.959287in}{1.774620in}}{\pgfqpoint{1.957824in}{1.771087in}}{\pgfqpoint{1.957824in}{1.767403in}}%
\pgfpathcurveto{\pgfqpoint{1.957824in}{1.763720in}}{\pgfqpoint{1.959287in}{1.760187in}}{\pgfqpoint{1.961892in}{1.757582in}}%
\pgfpathcurveto{\pgfqpoint{1.964496in}{1.754978in}}{\pgfqpoint{1.968029in}{1.753515in}}{\pgfqpoint{1.971713in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{1.753515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989143in}{1.758805in}}%
\pgfpathcurveto{\pgfqpoint{1.992826in}{1.758805in}}{\pgfqpoint{1.996359in}{1.760269in}}{\pgfqpoint{1.998964in}{1.762873in}}%
\pgfpathcurveto{\pgfqpoint{2.001568in}{1.765478in}}{\pgfqpoint{2.003032in}{1.769011in}}{\pgfqpoint{2.003032in}{1.772694in}}%
\pgfpathcurveto{\pgfqpoint{2.003032in}{1.776378in}}{\pgfqpoint{2.001568in}{1.779911in}}{\pgfqpoint{1.998964in}{1.782515in}}%
\pgfpathcurveto{\pgfqpoint{1.996359in}{1.785120in}}{\pgfqpoint{1.992826in}{1.786583in}}{\pgfqpoint{1.989143in}{1.786583in}}%
\pgfpathcurveto{\pgfqpoint{1.985459in}{1.786583in}}{\pgfqpoint{1.981926in}{1.785120in}}{\pgfqpoint{1.979322in}{1.782515in}}%
\pgfpathcurveto{\pgfqpoint{1.976717in}{1.779911in}}{\pgfqpoint{1.975254in}{1.776378in}}{\pgfqpoint{1.975254in}{1.772694in}}%
\pgfpathcurveto{\pgfqpoint{1.975254in}{1.769011in}}{\pgfqpoint{1.976717in}{1.765478in}}{\pgfqpoint{1.979322in}{1.762873in}}%
\pgfpathcurveto{\pgfqpoint{1.981926in}{1.760269in}}{\pgfqpoint{1.985459in}{1.758805in}}{\pgfqpoint{1.989143in}{1.758805in}}%
\pgfpathlineto{\pgfqpoint{1.989143in}{1.758805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990035in}{1.733326in}}%
\pgfpathcurveto{\pgfqpoint{1.993718in}{1.733326in}}{\pgfqpoint{1.997251in}{1.734789in}}{\pgfqpoint{1.999856in}{1.737394in}}%
\pgfpathcurveto{\pgfqpoint{2.002460in}{1.739998in}}{\pgfqpoint{2.003924in}{1.743531in}}{\pgfqpoint{2.003924in}{1.747215in}}%
\pgfpathcurveto{\pgfqpoint{2.003924in}{1.750898in}}{\pgfqpoint{2.002460in}{1.754431in}}{\pgfqpoint{1.999856in}{1.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.997251in}{1.759640in}}{\pgfqpoint{1.993718in}{1.761104in}}{\pgfqpoint{1.990035in}{1.761104in}}%
\pgfpathcurveto{\pgfqpoint{1.986352in}{1.761104in}}{\pgfqpoint{1.982819in}{1.759640in}}{\pgfqpoint{1.980214in}{1.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.977609in}{1.754431in}}{\pgfqpoint{1.976146in}{1.750898in}}{\pgfqpoint{1.976146in}{1.747215in}}%
\pgfpathcurveto{\pgfqpoint{1.976146in}{1.743531in}}{\pgfqpoint{1.977609in}{1.739998in}}{\pgfqpoint{1.980214in}{1.737394in}}%
\pgfpathcurveto{\pgfqpoint{1.982819in}{1.734789in}}{\pgfqpoint{1.986352in}{1.733326in}}{\pgfqpoint{1.990035in}{1.733326in}}%
\pgfpathlineto{\pgfqpoint{1.990035in}{1.733326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045938in}{1.741026in}}%
\pgfpathcurveto{\pgfqpoint{2.049621in}{1.741026in}}{\pgfqpoint{2.053154in}{1.742489in}}{\pgfqpoint{2.055759in}{1.745094in}}%
\pgfpathcurveto{\pgfqpoint{2.058364in}{1.747698in}}{\pgfqpoint{2.059827in}{1.751231in}}{\pgfqpoint{2.059827in}{1.754914in}}%
\pgfpathcurveto{\pgfqpoint{2.059827in}{1.758598in}}{\pgfqpoint{2.058364in}{1.762131in}}{\pgfqpoint{2.055759in}{1.764735in}}%
\pgfpathcurveto{\pgfqpoint{2.053154in}{1.767340in}}{\pgfqpoint{2.049621in}{1.768803in}}{\pgfqpoint{2.045938in}{1.768803in}}%
\pgfpathcurveto{\pgfqpoint{2.042255in}{1.768803in}}{\pgfqpoint{2.038722in}{1.767340in}}{\pgfqpoint{2.036117in}{1.764735in}}%
\pgfpathcurveto{\pgfqpoint{2.033513in}{1.762131in}}{\pgfqpoint{2.032049in}{1.758598in}}{\pgfqpoint{2.032049in}{1.754914in}}%
\pgfpathcurveto{\pgfqpoint{2.032049in}{1.751231in}}{\pgfqpoint{2.033513in}{1.747698in}}{\pgfqpoint{2.036117in}{1.745094in}}%
\pgfpathcurveto{\pgfqpoint{2.038722in}{1.742489in}}{\pgfqpoint{2.042255in}{1.741026in}}{\pgfqpoint{2.045938in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{2.045938in}{1.741026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936633in}{1.769615in}}%
\pgfpathcurveto{\pgfqpoint{1.940316in}{1.769615in}}{\pgfqpoint{1.943849in}{1.771079in}}{\pgfqpoint{1.946454in}{1.773683in}}%
\pgfpathcurveto{\pgfqpoint{1.949058in}{1.776288in}}{\pgfqpoint{1.950521in}{1.779821in}}{\pgfqpoint{1.950521in}{1.783504in}}%
\pgfpathcurveto{\pgfqpoint{1.950521in}{1.787188in}}{\pgfqpoint{1.949058in}{1.790721in}}{\pgfqpoint{1.946454in}{1.793325in}}%
\pgfpathcurveto{\pgfqpoint{1.943849in}{1.795930in}}{\pgfqpoint{1.940316in}{1.797393in}}{\pgfqpoint{1.936633in}{1.797393in}}%
\pgfpathcurveto{\pgfqpoint{1.932949in}{1.797393in}}{\pgfqpoint{1.929416in}{1.795930in}}{\pgfqpoint{1.926812in}{1.793325in}}%
\pgfpathcurveto{\pgfqpoint{1.924207in}{1.790721in}}{\pgfqpoint{1.922744in}{1.787188in}}{\pgfqpoint{1.922744in}{1.783504in}}%
\pgfpathcurveto{\pgfqpoint{1.922744in}{1.779821in}}{\pgfqpoint{1.924207in}{1.776288in}}{\pgfqpoint{1.926812in}{1.773683in}}%
\pgfpathcurveto{\pgfqpoint{1.929416in}{1.771079in}}{\pgfqpoint{1.932949in}{1.769615in}}{\pgfqpoint{1.936633in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{1.936633in}{1.769615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932787in}{1.748283in}}%
\pgfpathcurveto{\pgfqpoint{1.936470in}{1.748283in}}{\pgfqpoint{1.940003in}{1.749746in}}{\pgfqpoint{1.942607in}{1.752351in}}%
\pgfpathcurveto{\pgfqpoint{1.945212in}{1.754955in}}{\pgfqpoint{1.946675in}{1.758488in}}{\pgfqpoint{1.946675in}{1.762172in}}%
\pgfpathcurveto{\pgfqpoint{1.946675in}{1.765855in}}{\pgfqpoint{1.945212in}{1.769388in}}{\pgfqpoint{1.942607in}{1.771993in}}%
\pgfpathcurveto{\pgfqpoint{1.940003in}{1.774597in}}{\pgfqpoint{1.936470in}{1.776061in}}{\pgfqpoint{1.932787in}{1.776061in}}%
\pgfpathcurveto{\pgfqpoint{1.929103in}{1.776061in}}{\pgfqpoint{1.925570in}{1.774597in}}{\pgfqpoint{1.922966in}{1.771993in}}%
\pgfpathcurveto{\pgfqpoint{1.920361in}{1.769388in}}{\pgfqpoint{1.918898in}{1.765855in}}{\pgfqpoint{1.918898in}{1.762172in}}%
\pgfpathcurveto{\pgfqpoint{1.918898in}{1.758488in}}{\pgfqpoint{1.920361in}{1.754955in}}{\pgfqpoint{1.922966in}{1.752351in}}%
\pgfpathcurveto{\pgfqpoint{1.925570in}{1.749746in}}{\pgfqpoint{1.929103in}{1.748283in}}{\pgfqpoint{1.932787in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{1.932787in}{1.748283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974089in}{1.754516in}}%
\pgfpathcurveto{\pgfqpoint{1.977772in}{1.754516in}}{\pgfqpoint{1.981305in}{1.755980in}}{\pgfqpoint{1.983910in}{1.758584in}}%
\pgfpathcurveto{\pgfqpoint{1.986514in}{1.761189in}}{\pgfqpoint{1.987978in}{1.764722in}}{\pgfqpoint{1.987978in}{1.768405in}}%
\pgfpathcurveto{\pgfqpoint{1.987978in}{1.772089in}}{\pgfqpoint{1.986514in}{1.775622in}}{\pgfqpoint{1.983910in}{1.778226in}}%
\pgfpathcurveto{\pgfqpoint{1.981305in}{1.780831in}}{\pgfqpoint{1.977772in}{1.782294in}}{\pgfqpoint{1.974089in}{1.782294in}}%
\pgfpathcurveto{\pgfqpoint{1.970405in}{1.782294in}}{\pgfqpoint{1.966872in}{1.780831in}}{\pgfqpoint{1.964268in}{1.778226in}}%
\pgfpathcurveto{\pgfqpoint{1.961663in}{1.775622in}}{\pgfqpoint{1.960200in}{1.772089in}}{\pgfqpoint{1.960200in}{1.768405in}}%
\pgfpathcurveto{\pgfqpoint{1.960200in}{1.764722in}}{\pgfqpoint{1.961663in}{1.761189in}}{\pgfqpoint{1.964268in}{1.758584in}}%
\pgfpathcurveto{\pgfqpoint{1.966872in}{1.755980in}}{\pgfqpoint{1.970405in}{1.754516in}}{\pgfqpoint{1.974089in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{1.974089in}{1.754516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023251in}{1.776395in}}%
\pgfpathcurveto{\pgfqpoint{2.026934in}{1.776395in}}{\pgfqpoint{2.030467in}{1.777858in}}{\pgfqpoint{2.033072in}{1.780463in}}%
\pgfpathcurveto{\pgfqpoint{2.035676in}{1.783067in}}{\pgfqpoint{2.037140in}{1.786600in}}{\pgfqpoint{2.037140in}{1.790284in}}%
\pgfpathcurveto{\pgfqpoint{2.037140in}{1.793967in}}{\pgfqpoint{2.035676in}{1.797500in}}{\pgfqpoint{2.033072in}{1.800105in}}%
\pgfpathcurveto{\pgfqpoint{2.030467in}{1.802709in}}{\pgfqpoint{2.026934in}{1.804173in}}{\pgfqpoint{2.023251in}{1.804173in}}%
\pgfpathcurveto{\pgfqpoint{2.019568in}{1.804173in}}{\pgfqpoint{2.016035in}{1.802709in}}{\pgfqpoint{2.013430in}{1.800105in}}%
\pgfpathcurveto{\pgfqpoint{2.010826in}{1.797500in}}{\pgfqpoint{2.009362in}{1.793967in}}{\pgfqpoint{2.009362in}{1.790284in}}%
\pgfpathcurveto{\pgfqpoint{2.009362in}{1.786600in}}{\pgfqpoint{2.010826in}{1.783067in}}{\pgfqpoint{2.013430in}{1.780463in}}%
\pgfpathcurveto{\pgfqpoint{2.016035in}{1.777858in}}{\pgfqpoint{2.019568in}{1.776395in}}{\pgfqpoint{2.023251in}{1.776395in}}%
\pgfpathlineto{\pgfqpoint{2.023251in}{1.776395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971894in}{1.758202in}}%
\pgfpathcurveto{\pgfqpoint{1.975577in}{1.758202in}}{\pgfqpoint{1.979110in}{1.759666in}}{\pgfqpoint{1.981715in}{1.762270in}}%
\pgfpathcurveto{\pgfqpoint{1.984319in}{1.764875in}}{\pgfqpoint{1.985783in}{1.768408in}}{\pgfqpoint{1.985783in}{1.772091in}}%
\pgfpathcurveto{\pgfqpoint{1.985783in}{1.775774in}}{\pgfqpoint{1.984319in}{1.779307in}}{\pgfqpoint{1.981715in}{1.781912in}}%
\pgfpathcurveto{\pgfqpoint{1.979110in}{1.784517in}}{\pgfqpoint{1.975577in}{1.785980in}}{\pgfqpoint{1.971894in}{1.785980in}}%
\pgfpathcurveto{\pgfqpoint{1.968211in}{1.785980in}}{\pgfqpoint{1.964678in}{1.784517in}}{\pgfqpoint{1.962073in}{1.781912in}}%
\pgfpathcurveto{\pgfqpoint{1.959468in}{1.779307in}}{\pgfqpoint{1.958005in}{1.775774in}}{\pgfqpoint{1.958005in}{1.772091in}}%
\pgfpathcurveto{\pgfqpoint{1.958005in}{1.768408in}}{\pgfqpoint{1.959468in}{1.764875in}}{\pgfqpoint{1.962073in}{1.762270in}}%
\pgfpathcurveto{\pgfqpoint{1.964678in}{1.759666in}}{\pgfqpoint{1.968211in}{1.758202in}}{\pgfqpoint{1.971894in}{1.758202in}}%
\pgfpathlineto{\pgfqpoint{1.971894in}{1.758202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971112in}{1.753078in}}%
\pgfpathcurveto{\pgfqpoint{1.974795in}{1.753078in}}{\pgfqpoint{1.978328in}{1.754541in}}{\pgfqpoint{1.980933in}{1.757146in}}%
\pgfpathcurveto{\pgfqpoint{1.983537in}{1.759750in}}{\pgfqpoint{1.985001in}{1.763283in}}{\pgfqpoint{1.985001in}{1.766967in}}%
\pgfpathcurveto{\pgfqpoint{1.985001in}{1.770650in}}{\pgfqpoint{1.983537in}{1.774183in}}{\pgfqpoint{1.980933in}{1.776788in}}%
\pgfpathcurveto{\pgfqpoint{1.978328in}{1.779392in}}{\pgfqpoint{1.974795in}{1.780856in}}{\pgfqpoint{1.971112in}{1.780856in}}%
\pgfpathcurveto{\pgfqpoint{1.967428in}{1.780856in}}{\pgfqpoint{1.963895in}{1.779392in}}{\pgfqpoint{1.961291in}{1.776788in}}%
\pgfpathcurveto{\pgfqpoint{1.958686in}{1.774183in}}{\pgfqpoint{1.957223in}{1.770650in}}{\pgfqpoint{1.957223in}{1.766967in}}%
\pgfpathcurveto{\pgfqpoint{1.957223in}{1.763283in}}{\pgfqpoint{1.958686in}{1.759750in}}{\pgfqpoint{1.961291in}{1.757146in}}%
\pgfpathcurveto{\pgfqpoint{1.963895in}{1.754541in}}{\pgfqpoint{1.967428in}{1.753078in}}{\pgfqpoint{1.971112in}{1.753078in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{1.753078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944883in}{1.750064in}}%
\pgfpathcurveto{\pgfqpoint{1.948566in}{1.750064in}}{\pgfqpoint{1.952099in}{1.751527in}}{\pgfqpoint{1.954704in}{1.754132in}}%
\pgfpathcurveto{\pgfqpoint{1.957309in}{1.756736in}}{\pgfqpoint{1.958772in}{1.760269in}}{\pgfqpoint{1.958772in}{1.763953in}}%
\pgfpathcurveto{\pgfqpoint{1.958772in}{1.767636in}}{\pgfqpoint{1.957309in}{1.771169in}}{\pgfqpoint{1.954704in}{1.773774in}}%
\pgfpathcurveto{\pgfqpoint{1.952099in}{1.776378in}}{\pgfqpoint{1.948566in}{1.777842in}}{\pgfqpoint{1.944883in}{1.777842in}}%
\pgfpathcurveto{\pgfqpoint{1.941200in}{1.777842in}}{\pgfqpoint{1.937667in}{1.776378in}}{\pgfqpoint{1.935062in}{1.773774in}}%
\pgfpathcurveto{\pgfqpoint{1.932458in}{1.771169in}}{\pgfqpoint{1.930994in}{1.767636in}}{\pgfqpoint{1.930994in}{1.763953in}}%
\pgfpathcurveto{\pgfqpoint{1.930994in}{1.760269in}}{\pgfqpoint{1.932458in}{1.756736in}}{\pgfqpoint{1.935062in}{1.754132in}}%
\pgfpathcurveto{\pgfqpoint{1.937667in}{1.751527in}}{\pgfqpoint{1.941200in}{1.750064in}}{\pgfqpoint{1.944883in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{1.944883in}{1.750064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931086in}{1.732297in}}%
\pgfpathcurveto{\pgfqpoint{1.934769in}{1.732297in}}{\pgfqpoint{1.938302in}{1.733760in}}{\pgfqpoint{1.940907in}{1.736365in}}%
\pgfpathcurveto{\pgfqpoint{1.943511in}{1.738969in}}{\pgfqpoint{1.944975in}{1.742502in}}{\pgfqpoint{1.944975in}{1.746186in}}%
\pgfpathcurveto{\pgfqpoint{1.944975in}{1.749869in}}{\pgfqpoint{1.943511in}{1.753402in}}{\pgfqpoint{1.940907in}{1.756007in}}%
\pgfpathcurveto{\pgfqpoint{1.938302in}{1.758611in}}{\pgfqpoint{1.934769in}{1.760075in}}{\pgfqpoint{1.931086in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{1.927402in}{1.760075in}}{\pgfqpoint{1.923869in}{1.758611in}}{\pgfqpoint{1.921265in}{1.756007in}}%
\pgfpathcurveto{\pgfqpoint{1.918660in}{1.753402in}}{\pgfqpoint{1.917197in}{1.749869in}}{\pgfqpoint{1.917197in}{1.746186in}}%
\pgfpathcurveto{\pgfqpoint{1.917197in}{1.742502in}}{\pgfqpoint{1.918660in}{1.738969in}}{\pgfqpoint{1.921265in}{1.736365in}}%
\pgfpathcurveto{\pgfqpoint{1.923869in}{1.733760in}}{\pgfqpoint{1.927402in}{1.732297in}}{\pgfqpoint{1.931086in}{1.732297in}}%
\pgfpathlineto{\pgfqpoint{1.931086in}{1.732297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886385in}{1.750476in}}%
\pgfpathcurveto{\pgfqpoint{1.890068in}{1.750476in}}{\pgfqpoint{1.893601in}{1.751940in}}{\pgfqpoint{1.896206in}{1.754544in}}%
\pgfpathcurveto{\pgfqpoint{1.898810in}{1.757149in}}{\pgfqpoint{1.900274in}{1.760682in}}{\pgfqpoint{1.900274in}{1.764365in}}%
\pgfpathcurveto{\pgfqpoint{1.900274in}{1.768048in}}{\pgfqpoint{1.898810in}{1.771581in}}{\pgfqpoint{1.896206in}{1.774186in}}%
\pgfpathcurveto{\pgfqpoint{1.893601in}{1.776790in}}{\pgfqpoint{1.890068in}{1.778254in}}{\pgfqpoint{1.886385in}{1.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.882701in}{1.778254in}}{\pgfqpoint{1.879168in}{1.776790in}}{\pgfqpoint{1.876564in}{1.774186in}}%
\pgfpathcurveto{\pgfqpoint{1.873959in}{1.771581in}}{\pgfqpoint{1.872496in}{1.768048in}}{\pgfqpoint{1.872496in}{1.764365in}}%
\pgfpathcurveto{\pgfqpoint{1.872496in}{1.760682in}}{\pgfqpoint{1.873959in}{1.757149in}}{\pgfqpoint{1.876564in}{1.754544in}}%
\pgfpathcurveto{\pgfqpoint{1.879168in}{1.751940in}}{\pgfqpoint{1.882701in}{1.750476in}}{\pgfqpoint{1.886385in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.886385in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023243in}{1.734958in}}%
\pgfpathcurveto{\pgfqpoint{2.026927in}{1.734958in}}{\pgfqpoint{2.030460in}{1.736421in}}{\pgfqpoint{2.033064in}{1.739026in}}%
\pgfpathcurveto{\pgfqpoint{2.035669in}{1.741630in}}{\pgfqpoint{2.037132in}{1.745163in}}{\pgfqpoint{2.037132in}{1.748846in}}%
\pgfpathcurveto{\pgfqpoint{2.037132in}{1.752530in}}{\pgfqpoint{2.035669in}{1.756063in}}{\pgfqpoint{2.033064in}{1.758667in}}%
\pgfpathcurveto{\pgfqpoint{2.030460in}{1.761272in}}{\pgfqpoint{2.026927in}{1.762735in}}{\pgfqpoint{2.023243in}{1.762735in}}%
\pgfpathcurveto{\pgfqpoint{2.019560in}{1.762735in}}{\pgfqpoint{2.016027in}{1.761272in}}{\pgfqpoint{2.013422in}{1.758667in}}%
\pgfpathcurveto{\pgfqpoint{2.010818in}{1.756063in}}{\pgfqpoint{2.009354in}{1.752530in}}{\pgfqpoint{2.009354in}{1.748846in}}%
\pgfpathcurveto{\pgfqpoint{2.009354in}{1.745163in}}{\pgfqpoint{2.010818in}{1.741630in}}{\pgfqpoint{2.013422in}{1.739026in}}%
\pgfpathcurveto{\pgfqpoint{2.016027in}{1.736421in}}{\pgfqpoint{2.019560in}{1.734958in}}{\pgfqpoint{2.023243in}{1.734958in}}%
\pgfpathlineto{\pgfqpoint{2.023243in}{1.734958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044726in}{1.735642in}}%
\pgfpathcurveto{\pgfqpoint{2.048409in}{1.735642in}}{\pgfqpoint{2.051942in}{1.737106in}}{\pgfqpoint{2.054546in}{1.739710in}}%
\pgfpathcurveto{\pgfqpoint{2.057151in}{1.742315in}}{\pgfqpoint{2.058614in}{1.745848in}}{\pgfqpoint{2.058614in}{1.749531in}}%
\pgfpathcurveto{\pgfqpoint{2.058614in}{1.753215in}}{\pgfqpoint{2.057151in}{1.756748in}}{\pgfqpoint{2.054546in}{1.759352in}}%
\pgfpathcurveto{\pgfqpoint{2.051942in}{1.761957in}}{\pgfqpoint{2.048409in}{1.763420in}}{\pgfqpoint{2.044726in}{1.763420in}}%
\pgfpathcurveto{\pgfqpoint{2.041042in}{1.763420in}}{\pgfqpoint{2.037509in}{1.761957in}}{\pgfqpoint{2.034905in}{1.759352in}}%
\pgfpathcurveto{\pgfqpoint{2.032300in}{1.756748in}}{\pgfqpoint{2.030837in}{1.753215in}}{\pgfqpoint{2.030837in}{1.749531in}}%
\pgfpathcurveto{\pgfqpoint{2.030837in}{1.745848in}}{\pgfqpoint{2.032300in}{1.742315in}}{\pgfqpoint{2.034905in}{1.739710in}}%
\pgfpathcurveto{\pgfqpoint{2.037509in}{1.737106in}}{\pgfqpoint{2.041042in}{1.735642in}}{\pgfqpoint{2.044726in}{1.735642in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.735642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907108in}{1.746338in}}%
\pgfpathcurveto{\pgfqpoint{1.910791in}{1.746338in}}{\pgfqpoint{1.914324in}{1.747802in}}{\pgfqpoint{1.916929in}{1.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.919533in}{1.753011in}}{\pgfqpoint{1.920997in}{1.756544in}}{\pgfqpoint{1.920997in}{1.760227in}}%
\pgfpathcurveto{\pgfqpoint{1.920997in}{1.763911in}}{\pgfqpoint{1.919533in}{1.767444in}}{\pgfqpoint{1.916929in}{1.770048in}}%
\pgfpathcurveto{\pgfqpoint{1.914324in}{1.772653in}}{\pgfqpoint{1.910791in}{1.774116in}}{\pgfqpoint{1.907108in}{1.774116in}}%
\pgfpathcurveto{\pgfqpoint{1.903424in}{1.774116in}}{\pgfqpoint{1.899891in}{1.772653in}}{\pgfqpoint{1.897287in}{1.770048in}}%
\pgfpathcurveto{\pgfqpoint{1.894682in}{1.767444in}}{\pgfqpoint{1.893219in}{1.763911in}}{\pgfqpoint{1.893219in}{1.760227in}}%
\pgfpathcurveto{\pgfqpoint{1.893219in}{1.756544in}}{\pgfqpoint{1.894682in}{1.753011in}}{\pgfqpoint{1.897287in}{1.750406in}}%
\pgfpathcurveto{\pgfqpoint{1.899891in}{1.747802in}}{\pgfqpoint{1.903424in}{1.746338in}}{\pgfqpoint{1.907108in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{1.746338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974713in}{1.777447in}}%
\pgfpathcurveto{\pgfqpoint{1.978396in}{1.777447in}}{\pgfqpoint{1.981929in}{1.778911in}}{\pgfqpoint{1.984533in}{1.781515in}}%
\pgfpathcurveto{\pgfqpoint{1.987138in}{1.784120in}}{\pgfqpoint{1.988601in}{1.787653in}}{\pgfqpoint{1.988601in}{1.791336in}}%
\pgfpathcurveto{\pgfqpoint{1.988601in}{1.795019in}}{\pgfqpoint{1.987138in}{1.798552in}}{\pgfqpoint{1.984533in}{1.801157in}}%
\pgfpathcurveto{\pgfqpoint{1.981929in}{1.803762in}}{\pgfqpoint{1.978396in}{1.805225in}}{\pgfqpoint{1.974713in}{1.805225in}}%
\pgfpathcurveto{\pgfqpoint{1.971029in}{1.805225in}}{\pgfqpoint{1.967496in}{1.803762in}}{\pgfqpoint{1.964892in}{1.801157in}}%
\pgfpathcurveto{\pgfqpoint{1.962287in}{1.798552in}}{\pgfqpoint{1.960824in}{1.795019in}}{\pgfqpoint{1.960824in}{1.791336in}}%
\pgfpathcurveto{\pgfqpoint{1.960824in}{1.787653in}}{\pgfqpoint{1.962287in}{1.784120in}}{\pgfqpoint{1.964892in}{1.781515in}}%
\pgfpathcurveto{\pgfqpoint{1.967496in}{1.778911in}}{\pgfqpoint{1.971029in}{1.777447in}}{\pgfqpoint{1.974713in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{1.974713in}{1.777447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974699in}{1.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.978383in}{1.759594in}}{\pgfqpoint{1.981916in}{1.761057in}}{\pgfqpoint{1.984520in}{1.763662in}}%
\pgfpathcurveto{\pgfqpoint{1.987125in}{1.766266in}}{\pgfqpoint{1.988588in}{1.769799in}}{\pgfqpoint{1.988588in}{1.773482in}}%
\pgfpathcurveto{\pgfqpoint{1.988588in}{1.777166in}}{\pgfqpoint{1.987125in}{1.780699in}}{\pgfqpoint{1.984520in}{1.783303in}}%
\pgfpathcurveto{\pgfqpoint{1.981916in}{1.785908in}}{\pgfqpoint{1.978383in}{1.787371in}}{\pgfqpoint{1.974699in}{1.787371in}}%
\pgfpathcurveto{\pgfqpoint{1.971016in}{1.787371in}}{\pgfqpoint{1.967483in}{1.785908in}}{\pgfqpoint{1.964878in}{1.783303in}}%
\pgfpathcurveto{\pgfqpoint{1.962274in}{1.780699in}}{\pgfqpoint{1.960811in}{1.777166in}}{\pgfqpoint{1.960811in}{1.773482in}}%
\pgfpathcurveto{\pgfqpoint{1.960811in}{1.769799in}}{\pgfqpoint{1.962274in}{1.766266in}}{\pgfqpoint{1.964878in}{1.763662in}}%
\pgfpathcurveto{\pgfqpoint{1.967483in}{1.761057in}}{\pgfqpoint{1.971016in}{1.759594in}}{\pgfqpoint{1.974699in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{1.759594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973297in}{1.753934in}}%
\pgfpathcurveto{\pgfqpoint{1.976980in}{1.753934in}}{\pgfqpoint{1.980513in}{1.755397in}}{\pgfqpoint{1.983118in}{1.758002in}}%
\pgfpathcurveto{\pgfqpoint{1.985722in}{1.760606in}}{\pgfqpoint{1.987186in}{1.764139in}}{\pgfqpoint{1.987186in}{1.767823in}}%
\pgfpathcurveto{\pgfqpoint{1.987186in}{1.771506in}}{\pgfqpoint{1.985722in}{1.775039in}}{\pgfqpoint{1.983118in}{1.777644in}}%
\pgfpathcurveto{\pgfqpoint{1.980513in}{1.780248in}}{\pgfqpoint{1.976980in}{1.781712in}}{\pgfqpoint{1.973297in}{1.781712in}}%
\pgfpathcurveto{\pgfqpoint{1.969613in}{1.781712in}}{\pgfqpoint{1.966080in}{1.780248in}}{\pgfqpoint{1.963476in}{1.777644in}}%
\pgfpathcurveto{\pgfqpoint{1.960871in}{1.775039in}}{\pgfqpoint{1.959408in}{1.771506in}}{\pgfqpoint{1.959408in}{1.767823in}}%
\pgfpathcurveto{\pgfqpoint{1.959408in}{1.764139in}}{\pgfqpoint{1.960871in}{1.760606in}}{\pgfqpoint{1.963476in}{1.758002in}}%
\pgfpathcurveto{\pgfqpoint{1.966080in}{1.755397in}}{\pgfqpoint{1.969613in}{1.753934in}}{\pgfqpoint{1.973297in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{1.973297in}{1.753934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971560in}{1.743178in}}%
\pgfpathcurveto{\pgfqpoint{1.975243in}{1.743178in}}{\pgfqpoint{1.978776in}{1.744641in}}{\pgfqpoint{1.981381in}{1.747246in}}%
\pgfpathcurveto{\pgfqpoint{1.983985in}{1.749850in}}{\pgfqpoint{1.985449in}{1.753383in}}{\pgfqpoint{1.985449in}{1.757067in}}%
\pgfpathcurveto{\pgfqpoint{1.985449in}{1.760750in}}{\pgfqpoint{1.983985in}{1.764283in}}{\pgfqpoint{1.981381in}{1.766888in}}%
\pgfpathcurveto{\pgfqpoint{1.978776in}{1.769492in}}{\pgfqpoint{1.975243in}{1.770956in}}{\pgfqpoint{1.971560in}{1.770956in}}%
\pgfpathcurveto{\pgfqpoint{1.967876in}{1.770956in}}{\pgfqpoint{1.964343in}{1.769492in}}{\pgfqpoint{1.961739in}{1.766888in}}%
\pgfpathcurveto{\pgfqpoint{1.959134in}{1.764283in}}{\pgfqpoint{1.957671in}{1.760750in}}{\pgfqpoint{1.957671in}{1.757067in}}%
\pgfpathcurveto{\pgfqpoint{1.957671in}{1.753383in}}{\pgfqpoint{1.959134in}{1.749850in}}{\pgfqpoint{1.961739in}{1.747246in}}%
\pgfpathcurveto{\pgfqpoint{1.964343in}{1.744641in}}{\pgfqpoint{1.967876in}{1.743178in}}{\pgfqpoint{1.971560in}{1.743178in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{1.743178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047082in}{1.729236in}}%
\pgfpathcurveto{\pgfqpoint{2.050765in}{1.729236in}}{\pgfqpoint{2.054298in}{1.730700in}}{\pgfqpoint{2.056903in}{1.733304in}}%
\pgfpathcurveto{\pgfqpoint{2.059507in}{1.735909in}}{\pgfqpoint{2.060971in}{1.739442in}}{\pgfqpoint{2.060971in}{1.743125in}}%
\pgfpathcurveto{\pgfqpoint{2.060971in}{1.746809in}}{\pgfqpoint{2.059507in}{1.750342in}}{\pgfqpoint{2.056903in}{1.752946in}}%
\pgfpathcurveto{\pgfqpoint{2.054298in}{1.755551in}}{\pgfqpoint{2.050765in}{1.757014in}}{\pgfqpoint{2.047082in}{1.757014in}}%
\pgfpathcurveto{\pgfqpoint{2.043398in}{1.757014in}}{\pgfqpoint{2.039865in}{1.755551in}}{\pgfqpoint{2.037261in}{1.752946in}}%
\pgfpathcurveto{\pgfqpoint{2.034656in}{1.750342in}}{\pgfqpoint{2.033193in}{1.746809in}}{\pgfqpoint{2.033193in}{1.743125in}}%
\pgfpathcurveto{\pgfqpoint{2.033193in}{1.739442in}}{\pgfqpoint{2.034656in}{1.735909in}}{\pgfqpoint{2.037261in}{1.733304in}}%
\pgfpathcurveto{\pgfqpoint{2.039865in}{1.730700in}}{\pgfqpoint{2.043398in}{1.729236in}}{\pgfqpoint{2.047082in}{1.729236in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{1.729236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954966in}{1.762831in}}%
\pgfpathcurveto{\pgfqpoint{1.958650in}{1.762831in}}{\pgfqpoint{1.962183in}{1.764295in}}{\pgfqpoint{1.964787in}{1.766899in}}%
\pgfpathcurveto{\pgfqpoint{1.967392in}{1.769504in}}{\pgfqpoint{1.968855in}{1.773037in}}{\pgfqpoint{1.968855in}{1.776720in}}%
\pgfpathcurveto{\pgfqpoint{1.968855in}{1.780404in}}{\pgfqpoint{1.967392in}{1.783937in}}{\pgfqpoint{1.964787in}{1.786541in}}%
\pgfpathcurveto{\pgfqpoint{1.962183in}{1.789146in}}{\pgfqpoint{1.958650in}{1.790609in}}{\pgfqpoint{1.954966in}{1.790609in}}%
\pgfpathcurveto{\pgfqpoint{1.951283in}{1.790609in}}{\pgfqpoint{1.947750in}{1.789146in}}{\pgfqpoint{1.945145in}{1.786541in}}%
\pgfpathcurveto{\pgfqpoint{1.942541in}{1.783937in}}{\pgfqpoint{1.941077in}{1.780404in}}{\pgfqpoint{1.941077in}{1.776720in}}%
\pgfpathcurveto{\pgfqpoint{1.941077in}{1.773037in}}{\pgfqpoint{1.942541in}{1.769504in}}{\pgfqpoint{1.945145in}{1.766899in}}%
\pgfpathcurveto{\pgfqpoint{1.947750in}{1.764295in}}{\pgfqpoint{1.951283in}{1.762831in}}{\pgfqpoint{1.954966in}{1.762831in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{1.762831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892534in}{1.732269in}}%
\pgfpathcurveto{\pgfqpoint{1.896218in}{1.732269in}}{\pgfqpoint{1.899751in}{1.733732in}}{\pgfqpoint{1.902355in}{1.736337in}}%
\pgfpathcurveto{\pgfqpoint{1.904960in}{1.738941in}}{\pgfqpoint{1.906423in}{1.742474in}}{\pgfqpoint{1.906423in}{1.746158in}}%
\pgfpathcurveto{\pgfqpoint{1.906423in}{1.749841in}}{\pgfqpoint{1.904960in}{1.753374in}}{\pgfqpoint{1.902355in}{1.755979in}}%
\pgfpathcurveto{\pgfqpoint{1.899751in}{1.758583in}}{\pgfqpoint{1.896218in}{1.760047in}}{\pgfqpoint{1.892534in}{1.760047in}}%
\pgfpathcurveto{\pgfqpoint{1.888851in}{1.760047in}}{\pgfqpoint{1.885318in}{1.758583in}}{\pgfqpoint{1.882713in}{1.755979in}}%
\pgfpathcurveto{\pgfqpoint{1.880109in}{1.753374in}}{\pgfqpoint{1.878645in}{1.749841in}}{\pgfqpoint{1.878645in}{1.746158in}}%
\pgfpathcurveto{\pgfqpoint{1.878645in}{1.742474in}}{\pgfqpoint{1.880109in}{1.738941in}}{\pgfqpoint{1.882713in}{1.736337in}}%
\pgfpathcurveto{\pgfqpoint{1.885318in}{1.733732in}}{\pgfqpoint{1.888851in}{1.732269in}}{\pgfqpoint{1.892534in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.732269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955474in}{1.759967in}}%
\pgfpathcurveto{\pgfqpoint{1.959157in}{1.759967in}}{\pgfqpoint{1.962690in}{1.761431in}}{\pgfqpoint{1.965294in}{1.764035in}}%
\pgfpathcurveto{\pgfqpoint{1.967899in}{1.766640in}}{\pgfqpoint{1.969362in}{1.770173in}}{\pgfqpoint{1.969362in}{1.773856in}}%
\pgfpathcurveto{\pgfqpoint{1.969362in}{1.777539in}}{\pgfqpoint{1.967899in}{1.781072in}}{\pgfqpoint{1.965294in}{1.783677in}}%
\pgfpathcurveto{\pgfqpoint{1.962690in}{1.786281in}}{\pgfqpoint{1.959157in}{1.787745in}}{\pgfqpoint{1.955474in}{1.787745in}}%
\pgfpathcurveto{\pgfqpoint{1.951790in}{1.787745in}}{\pgfqpoint{1.948257in}{1.786281in}}{\pgfqpoint{1.945653in}{1.783677in}}%
\pgfpathcurveto{\pgfqpoint{1.943048in}{1.781072in}}{\pgfqpoint{1.941585in}{1.777539in}}{\pgfqpoint{1.941585in}{1.773856in}}%
\pgfpathcurveto{\pgfqpoint{1.941585in}{1.770173in}}{\pgfqpoint{1.943048in}{1.766640in}}{\pgfqpoint{1.945653in}{1.764035in}}%
\pgfpathcurveto{\pgfqpoint{1.948257in}{1.761431in}}{\pgfqpoint{1.951790in}{1.759967in}}{\pgfqpoint{1.955474in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{1.955474in}{1.759967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015591in}{1.740335in}}%
\pgfpathcurveto{\pgfqpoint{2.019274in}{1.740335in}}{\pgfqpoint{2.022807in}{1.741799in}}{\pgfqpoint{2.025412in}{1.744403in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{1.747008in}}{\pgfqpoint{2.029480in}{1.750541in}}{\pgfqpoint{2.029480in}{1.754224in}}%
\pgfpathcurveto{\pgfqpoint{2.029480in}{1.757908in}}{\pgfqpoint{2.028016in}{1.761441in}}{\pgfqpoint{2.025412in}{1.764045in}}%
\pgfpathcurveto{\pgfqpoint{2.022807in}{1.766650in}}{\pgfqpoint{2.019274in}{1.768113in}}{\pgfqpoint{2.015591in}{1.768113in}}%
\pgfpathcurveto{\pgfqpoint{2.011908in}{1.768113in}}{\pgfqpoint{2.008375in}{1.766650in}}{\pgfqpoint{2.005770in}{1.764045in}}%
\pgfpathcurveto{\pgfqpoint{2.003166in}{1.761441in}}{\pgfqpoint{2.001702in}{1.757908in}}{\pgfqpoint{2.001702in}{1.754224in}}%
\pgfpathcurveto{\pgfqpoint{2.001702in}{1.750541in}}{\pgfqpoint{2.003166in}{1.747008in}}{\pgfqpoint{2.005770in}{1.744403in}}%
\pgfpathcurveto{\pgfqpoint{2.008375in}{1.741799in}}{\pgfqpoint{2.011908in}{1.740335in}}{\pgfqpoint{2.015591in}{1.740335in}}%
\pgfpathlineto{\pgfqpoint{2.015591in}{1.740335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948436in}{1.759311in}}%
\pgfpathcurveto{\pgfqpoint{1.952119in}{1.759311in}}{\pgfqpoint{1.955652in}{1.760775in}}{\pgfqpoint{1.958257in}{1.763379in}}%
\pgfpathcurveto{\pgfqpoint{1.960861in}{1.765984in}}{\pgfqpoint{1.962324in}{1.769517in}}{\pgfqpoint{1.962324in}{1.773200in}}%
\pgfpathcurveto{\pgfqpoint{1.962324in}{1.776884in}}{\pgfqpoint{1.960861in}{1.780417in}}{\pgfqpoint{1.958257in}{1.783021in}}%
\pgfpathcurveto{\pgfqpoint{1.955652in}{1.785626in}}{\pgfqpoint{1.952119in}{1.787089in}}{\pgfqpoint{1.948436in}{1.787089in}}%
\pgfpathcurveto{\pgfqpoint{1.944752in}{1.787089in}}{\pgfqpoint{1.941219in}{1.785626in}}{\pgfqpoint{1.938615in}{1.783021in}}%
\pgfpathcurveto{\pgfqpoint{1.936010in}{1.780417in}}{\pgfqpoint{1.934547in}{1.776884in}}{\pgfqpoint{1.934547in}{1.773200in}}%
\pgfpathcurveto{\pgfqpoint{1.934547in}{1.769517in}}{\pgfqpoint{1.936010in}{1.765984in}}{\pgfqpoint{1.938615in}{1.763379in}}%
\pgfpathcurveto{\pgfqpoint{1.941219in}{1.760775in}}{\pgfqpoint{1.944752in}{1.759311in}}{\pgfqpoint{1.948436in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{1.948436in}{1.759311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963729in}{1.736646in}}%
\pgfpathcurveto{\pgfqpoint{1.967412in}{1.736646in}}{\pgfqpoint{1.970945in}{1.738110in}}{\pgfqpoint{1.973550in}{1.740714in}}%
\pgfpathcurveto{\pgfqpoint{1.976154in}{1.743319in}}{\pgfqpoint{1.977618in}{1.746852in}}{\pgfqpoint{1.977618in}{1.750535in}}%
\pgfpathcurveto{\pgfqpoint{1.977618in}{1.754218in}}{\pgfqpoint{1.976154in}{1.757751in}}{\pgfqpoint{1.973550in}{1.760356in}}%
\pgfpathcurveto{\pgfqpoint{1.970945in}{1.762961in}}{\pgfqpoint{1.967412in}{1.764424in}}{\pgfqpoint{1.963729in}{1.764424in}}%
\pgfpathcurveto{\pgfqpoint{1.960046in}{1.764424in}}{\pgfqpoint{1.956513in}{1.762961in}}{\pgfqpoint{1.953908in}{1.760356in}}%
\pgfpathcurveto{\pgfqpoint{1.951304in}{1.757751in}}{\pgfqpoint{1.949840in}{1.754218in}}{\pgfqpoint{1.949840in}{1.750535in}}%
\pgfpathcurveto{\pgfqpoint{1.949840in}{1.746852in}}{\pgfqpoint{1.951304in}{1.743319in}}{\pgfqpoint{1.953908in}{1.740714in}}%
\pgfpathcurveto{\pgfqpoint{1.956513in}{1.738110in}}{\pgfqpoint{1.960046in}{1.736646in}}{\pgfqpoint{1.963729in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{1.736646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.619710in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943695in}{1.732039in}}%
\pgfpathcurveto{\pgfqpoint{1.947378in}{1.732039in}}{\pgfqpoint{1.950911in}{1.733502in}}{\pgfqpoint{1.953516in}{1.736107in}}%
\pgfpathcurveto{\pgfqpoint{1.956120in}{1.738711in}}{\pgfqpoint{1.957584in}{1.742244in}}{\pgfqpoint{1.957584in}{1.745927in}}%
\pgfpathcurveto{\pgfqpoint{1.957584in}{1.749611in}}{\pgfqpoint{1.956120in}{1.753144in}}{\pgfqpoint{1.953516in}{1.755748in}}%
\pgfpathcurveto{\pgfqpoint{1.950911in}{1.758353in}}{\pgfqpoint{1.947378in}{1.759816in}}{\pgfqpoint{1.943695in}{1.759816in}}%
\pgfpathcurveto{\pgfqpoint{1.940012in}{1.759816in}}{\pgfqpoint{1.936479in}{1.758353in}}{\pgfqpoint{1.933874in}{1.755748in}}%
\pgfpathcurveto{\pgfqpoint{1.931270in}{1.753144in}}{\pgfqpoint{1.929806in}{1.749611in}}{\pgfqpoint{1.929806in}{1.745927in}}%
\pgfpathcurveto{\pgfqpoint{1.929806in}{1.742244in}}{\pgfqpoint{1.931270in}{1.738711in}}{\pgfqpoint{1.933874in}{1.736107in}}%
\pgfpathcurveto{\pgfqpoint{1.936479in}{1.733502in}}{\pgfqpoint{1.940012in}{1.732039in}}{\pgfqpoint{1.943695in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{1.943695in}{1.732039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.011298in}{1.317338in}}{\pgfqpoint{2.537277in}{1.590614in}}{%
\pgfpathmoveto{\pgfqpoint{1.011298in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.018966in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.026634in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.034303in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.057307in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.064976in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.095649in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.103317in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.110985in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.126321in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.133990in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.141658in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.149326in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.164663in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.179999in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.187667in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.210672in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.226009in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.233677in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.241345in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.249013in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.256682in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.272018in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.287354in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.295023in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.318027in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.325696in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.333364in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.341032in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.371705in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.379373in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.402378in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.410046in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.433051in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.448387in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.456056in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.463724in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.479060in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.486729in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.494397in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.517402in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.525070in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.532738in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.578748in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.601752in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.617089in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.624757in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.632425in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.640093in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.655430in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.663098in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.670766in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.693771in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.709108in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.716776in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.732112in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.747449in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.762785in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.770454in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.785790in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.793458in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.801126in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.808795in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.824131in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.839468in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.847136in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.862472in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.870141in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.885477in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.893145in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.900814in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.923818in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.946823in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.969828in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.977496in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.985164in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.992832in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.000501in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.015837in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.023505in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.031174in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.038842in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.046510in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.054178in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.061847in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.069515in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.077183in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.084851in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.092520in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.107856in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.130861in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.138529in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.146197in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.153865in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.161534in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.169202in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.176870in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.184538in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.192207in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.199875in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.207543in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.215211in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.222880in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.230548in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.238216in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.245884in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.261221in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.268889in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.276557in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.284225in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.291894in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.299562in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.307230in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.322567in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.330235in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.345571in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.353240in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.360908in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.368576in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.376244in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.383913in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.399249in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.406917in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.414586in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.429922in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.445259in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.452927in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.460595in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.468263in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.475931in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.491268in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.498936in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.506604in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.521941in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.537277in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.537277in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{2.537277in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{2.521941in}{1.317634in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.317711in}}%
\pgfpathlineto{\pgfqpoint{2.506604in}{1.317807in}}%
\pgfpathlineto{\pgfqpoint{2.498936in}{1.317924in}}%
\pgfpathlineto{\pgfqpoint{2.491268in}{1.318067in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{1.318241in}}%
\pgfpathlineto{\pgfqpoint{2.475931in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{2.468263in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{2.460595in}{1.319012in}}%
\pgfpathlineto{\pgfqpoint{2.452927in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{2.445259in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{2.429922in}{1.320939in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.414586in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{2.406917in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{2.399249in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{2.383913in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{2.376244in}{1.329234in}}%
\pgfpathlineto{\pgfqpoint{2.368576in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{2.360908in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.353240in}{1.336151in}}%
\pgfpathlineto{\pgfqpoint{2.345571in}{1.339100in}}%
\pgfpathlineto{\pgfqpoint{2.337903in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{2.330235in}{1.346144in}}%
\pgfpathlineto{\pgfqpoint{2.322567in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{1.354914in}}%
\pgfpathlineto{\pgfqpoint{2.307230in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{2.299562in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{2.291894in}{1.371762in}}%
\pgfpathlineto{\pgfqpoint{2.284225in}{1.378441in}}%
\pgfpathlineto{\pgfqpoint{2.276557in}{1.385668in}}%
\pgfpathlineto{\pgfqpoint{2.268889in}{1.393442in}}%
\pgfpathlineto{\pgfqpoint{2.261221in}{1.401757in}}%
\pgfpathlineto{\pgfqpoint{2.253553in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{2.245884in}{1.419923in}}%
\pgfpathlineto{\pgfqpoint{2.238216in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{2.230548in}{1.439900in}}%
\pgfpathlineto{\pgfqpoint{2.222880in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{2.215211in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{2.207543in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{2.199875in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{2.192207in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{2.184538in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{2.176870in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{2.169202in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{2.161534in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{2.153865in}{1.545990in}}%
\pgfpathlineto{\pgfqpoint{2.146197in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{2.138529in}{1.562671in}}%
\pgfpathlineto{\pgfqpoint{2.130861in}{1.569754in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.575887in}}%
\pgfpathlineto{\pgfqpoint{2.115524in}{1.581006in}}%
\pgfpathlineto{\pgfqpoint{2.107856in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{1.588021in}}%
\pgfpathlineto{\pgfqpoint{2.092520in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.084851in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{2.077183in}{1.590275in}}%
\pgfpathlineto{\pgfqpoint{2.069515in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.061847in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{2.054178in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{2.046510in}{1.579102in}}%
\pgfpathlineto{\pgfqpoint{2.038842in}{1.574229in}}%
\pgfpathlineto{\pgfqpoint{2.031174in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{2.023505in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{2.015837in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{2.000501in}{1.542184in}}%
\pgfpathlineto{\pgfqpoint{1.992832in}{1.534936in}}%
\pgfpathlineto{\pgfqpoint{1.985164in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{1.977496in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{1.969828in}{1.513048in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{1.954491in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{1.946823in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{1.485489in}}%
\pgfpathlineto{\pgfqpoint{1.931487in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.923818in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.460941in}}%
\pgfpathlineto{\pgfqpoint{1.900814in}{1.455228in}}%
\pgfpathlineto{\pgfqpoint{1.893145in}{1.449648in}}%
\pgfpathlineto{\pgfqpoint{1.885477in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{1.438811in}}%
\pgfpathlineto{\pgfqpoint{1.870141in}{1.433519in}}%
\pgfpathlineto{\pgfqpoint{1.862472in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{1.423130in}}%
\pgfpathlineto{\pgfqpoint{1.847136in}{1.418024in}}%
\pgfpathlineto{\pgfqpoint{1.839468in}{1.412977in}}%
\pgfpathlineto{\pgfqpoint{1.831799in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{1.824131in}{1.403100in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{1.398297in}}%
\pgfpathlineto{\pgfqpoint{1.808795in}{1.393609in}}%
\pgfpathlineto{\pgfqpoint{1.801126in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{1.793458in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{1.785790in}{1.380460in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{1.770454in}{1.372683in}}%
\pgfpathlineto{\pgfqpoint{1.762785in}{1.369153in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{1.747449in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{1.732112in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{1.716776in}{1.353698in}}%
\pgfpathlineto{\pgfqpoint{1.709108in}{1.352081in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{1.350714in}}%
\pgfpathlineto{\pgfqpoint{1.693771in}{1.349578in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{1.670766in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{1.663098in}{1.346899in}}%
\pgfpathlineto{\pgfqpoint{1.655430in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{1.647762in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{1.640093in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{1.632425in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{1.624757in}{1.345822in}}%
\pgfpathlineto{\pgfqpoint{1.617089in}{1.345665in}}%
\pgfpathlineto{\pgfqpoint{1.609420in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{1.601752in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{1.594084in}{1.344972in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{1.578748in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.343740in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{1.343192in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{1.341905in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{1.341180in}}%
\pgfpathlineto{\pgfqpoint{1.532738in}{1.340414in}}%
\pgfpathlineto{\pgfqpoint{1.525070in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{1.517402in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{1.509733in}{1.337980in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.337166in}}%
\pgfpathlineto{\pgfqpoint{1.494397in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.486729in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{1.479060in}{1.334893in}}%
\pgfpathlineto{\pgfqpoint{1.471392in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{1.463724in}{1.333627in}}%
\pgfpathlineto{\pgfqpoint{1.456056in}{1.333092in}}%
\pgfpathlineto{\pgfqpoint{1.448387in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{1.332246in}}%
\pgfpathlineto{\pgfqpoint{1.433051in}{1.331937in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{1.410046in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{1.402378in}{1.331408in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.331421in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{1.379373in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{1.371705in}{1.331665in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{1.356369in}{1.331884in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{1.341032in}{1.332046in}}%
\pgfpathlineto{\pgfqpoint{1.333364in}{1.332080in}}%
\pgfpathlineto{\pgfqpoint{1.325696in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{1.318027in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{1.331726in}}%
\pgfpathlineto{\pgfqpoint{1.295023in}{1.331493in}}%
\pgfpathlineto{\pgfqpoint{1.287354in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{1.272018in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{1.329968in}}%
\pgfpathlineto{\pgfqpoint{1.256682in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{1.249013in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{1.241345in}{1.328309in}}%
\pgfpathlineto{\pgfqpoint{1.233677in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{1.226009in}{1.327053in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{1.326403in}}%
\pgfpathlineto{\pgfqpoint{1.210672in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{1.203004in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{1.187667in}{1.323826in}}%
\pgfpathlineto{\pgfqpoint{1.179999in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{1.172331in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{1.164663in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{1.321569in}}%
\pgfpathlineto{\pgfqpoint{1.149326in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{1.141658in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{1.133990in}{1.320226in}}%
\pgfpathlineto{\pgfqpoint{1.126321in}{1.319851in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{1.110985in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{1.103317in}{1.318937in}}%
\pgfpathlineto{\pgfqpoint{1.095649in}{1.318697in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{1.318486in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{1.318143in}}%
\pgfpathlineto{\pgfqpoint{1.064976in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{1.057307in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{1.049639in}{1.317791in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{1.317707in}}%
\pgfpathlineto{\pgfqpoint{1.034303in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{1.026634in}{1.317579in}}%
\pgfpathlineto{\pgfqpoint{1.018966in}{1.317531in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{1.317492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.740846in}{1.317338in}}{\pgfqpoint{2.982446in}{1.442448in}}{%
\pgfpathmoveto{\pgfqpoint{0.740846in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.752111in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.797168in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.808432in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.819697in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.853490in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.876018in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.887282in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.898547in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.909811in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.921075in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.932340in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.943604in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.954868in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.966133in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.977397in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.988661in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.011190in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.022454in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.033719in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.056247in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.067512in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.101305in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.123833in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.146362in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.157626in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.168891in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.180155in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.213948in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.247741in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.259005in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.270269in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.292798in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.304062in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.315327in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.326591in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.349120in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.382913in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.405441in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.416706in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.427970in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.439234in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.461763in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.473027in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.484292in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.518084in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.563142in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.574406in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.585670in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.608199in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.641992in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.653256in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.664521in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.675785in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.687049in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.698314in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.709578in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.754635in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.833486in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.856014in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.867278in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.878543in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.889807in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.901071in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.912336in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.934864in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.968657in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.991186in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.002450in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.013715in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.024979in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.036243in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.047508in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.081301in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.115094in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.126358in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.148887in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.160151in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.171415in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.193944in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.205208in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.216472in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.250265in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.272794in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.284058in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.295323in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.306587in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.317851in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.329116in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.340380in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.362909in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.374173in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.385437in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.396702in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.407966in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.419230in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.430495in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.441759in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.464288in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.475552in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.486816in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.498080in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.509345in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.520609in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.531873in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.543138in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.554402in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.576931in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.588195in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.610724in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.621988in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.633252in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.644517in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.678310in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.689574in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.700838in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.712103in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.723367in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.734631in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.745896in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.757160in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.768424in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.779689in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.802217in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.813482in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.847274in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.858539in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.881067in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.892332in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.903596in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.914860in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.926125in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.959918in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.982446in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.982446in}{1.317529in}}%
\pgfpathlineto{\pgfqpoint{2.982446in}{1.317529in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{1.317575in}}%
\pgfpathlineto{\pgfqpoint{2.959918in}{1.317631in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.317699in}}%
\pgfpathlineto{\pgfqpoint{2.937389in}{1.317780in}}%
\pgfpathlineto{\pgfqpoint{2.926125in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{2.914860in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{2.903596in}{1.318135in}}%
\pgfpathlineto{\pgfqpoint{2.892332in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{2.881067in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{1.318724in}}%
\pgfpathlineto{\pgfqpoint{2.858539in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{2.847274in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{2.813482in}{1.320566in}}%
\pgfpathlineto{\pgfqpoint{2.802217in}{1.321117in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{2.779689in}{1.322459in}}%
\pgfpathlineto{\pgfqpoint{2.768424in}{1.323267in}}%
\pgfpathlineto{\pgfqpoint{2.757160in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{2.745896in}{1.325197in}}%
\pgfpathlineto{\pgfqpoint{2.734631in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{2.723367in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{2.712103in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{2.700838in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{2.689574in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{2.678310in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{2.644517in}{1.340690in}}%
\pgfpathlineto{\pgfqpoint{2.633252in}{1.343231in}}%
\pgfpathlineto{\pgfqpoint{2.621988in}{1.345948in}}%
\pgfpathlineto{\pgfqpoint{2.610724in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.351907in}}%
\pgfpathlineto{\pgfqpoint{2.588195in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{2.576931in}{1.358536in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{2.554402in}{1.365773in}}%
\pgfpathlineto{\pgfqpoint{2.543138in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{2.531873in}{1.373518in}}%
\pgfpathlineto{\pgfqpoint{2.520609in}{1.377540in}}%
\pgfpathlineto{\pgfqpoint{2.509345in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{2.498080in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{2.486816in}{1.389963in}}%
\pgfpathlineto{\pgfqpoint{2.475552in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{2.464288in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{2.441759in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{2.430495in}{1.410378in}}%
\pgfpathlineto{\pgfqpoint{2.419230in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{2.407966in}{1.417818in}}%
\pgfpathlineto{\pgfqpoint{2.396702in}{1.421278in}}%
\pgfpathlineto{\pgfqpoint{2.385437in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{2.374173in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{2.362909in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.351644in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{2.340380in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{2.329116in}{1.437030in}}%
\pgfpathlineto{\pgfqpoint{2.317851in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{2.306587in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{2.295323in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{2.284058in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{2.272794in}{1.442278in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{2.250265in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{1.441983in}}%
\pgfpathlineto{\pgfqpoint{2.227737in}{1.441379in}}%
\pgfpathlineto{\pgfqpoint{2.216472in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{2.205208in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{2.193944in}{1.438305in}}%
\pgfpathlineto{\pgfqpoint{2.182679in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{2.171415in}{1.435416in}}%
\pgfpathlineto{\pgfqpoint{2.160151in}{1.433784in}}%
\pgfpathlineto{\pgfqpoint{2.148887in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{2.126358in}{1.428400in}}%
\pgfpathlineto{\pgfqpoint{2.115094in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{2.092565in}{1.422678in}}%
\pgfpathlineto{\pgfqpoint{2.081301in}{1.420772in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{2.047508in}{1.415223in}}%
\pgfpathlineto{\pgfqpoint{2.036243in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{2.024979in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{2.013715in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{2.002450in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{1.991186in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{1.968657in}{1.404117in}}%
\pgfpathlineto{\pgfqpoint{1.957393in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{1.946129in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{1.934864in}{1.400294in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{1.912336in}{1.398036in}}%
\pgfpathlineto{\pgfqpoint{1.901071in}{1.396984in}}%
\pgfpathlineto{\pgfqpoint{1.889807in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{1.878543in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{1.867278in}{1.394091in}}%
\pgfpathlineto{\pgfqpoint{1.856014in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{1.392325in}}%
\pgfpathlineto{\pgfqpoint{1.833486in}{1.391474in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.777164in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{1.754635in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{1.384460in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{1.709578in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{1.698314in}{1.380100in}}%
\pgfpathlineto{\pgfqpoint{1.687049in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{1.675785in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{1.664521in}{1.376217in}}%
\pgfpathlineto{\pgfqpoint{1.653256in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{1.641992in}{1.373337in}}%
\pgfpathlineto{\pgfqpoint{1.630728in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.370261in}}%
\pgfpathlineto{\pgfqpoint{1.608199in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{1.585670in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.574406in}{1.363748in}}%
\pgfpathlineto{\pgfqpoint{1.563142in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{1.540613in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{1.518084in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{1.506820in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{1.352772in}}%
\pgfpathlineto{\pgfqpoint{1.484292in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{1.473027in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{1.461763in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{1.450499in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{1.439234in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{1.427970in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{1.416706in}{1.344628in}}%
\pgfpathlineto{\pgfqpoint{1.405441in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{1.382913in}{1.342187in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{1.341487in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{1.349120in}{1.340219in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{1.326591in}{1.339077in}}%
\pgfpathlineto{\pgfqpoint{1.315327in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{1.304062in}{1.338003in}}%
\pgfpathlineto{\pgfqpoint{1.292798in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{1.270269in}{1.336409in}}%
\pgfpathlineto{\pgfqpoint{1.259005in}{1.335861in}}%
\pgfpathlineto{\pgfqpoint{1.247741in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.334123in}}%
\pgfpathlineto{\pgfqpoint{1.213948in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{1.332873in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{1.180155in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{1.168891in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.157626in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{1.146362in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.328794in}}%
\pgfpathlineto{\pgfqpoint{1.123833in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{1.327405in}}%
\pgfpathlineto{\pgfqpoint{1.101305in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.325399in}}%
\pgfpathlineto{\pgfqpoint{1.067512in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{1.056247in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.323568in}}%
\pgfpathlineto{\pgfqpoint{1.033719in}{1.323009in}}%
\pgfpathlineto{\pgfqpoint{1.022454in}{1.322480in}}%
\pgfpathlineto{\pgfqpoint{1.011190in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{1.321512in}}%
\pgfpathlineto{\pgfqpoint{0.988661in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{0.977397in}{1.320670in}}%
\pgfpathlineto{\pgfqpoint{0.966133in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{0.954868in}{1.319954in}}%
\pgfpathlineto{\pgfqpoint{0.943604in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{0.932340in}{1.319357in}}%
\pgfpathlineto{\pgfqpoint{0.921075in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{0.909811in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{0.898547in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{0.887282in}{1.318481in}}%
\pgfpathlineto{\pgfqpoint{0.876018in}{1.318319in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{0.853490in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{1.317942in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{0.819697in}{1.317766in}}%
\pgfpathlineto{\pgfqpoint{0.808432in}{1.317696in}}%
\pgfpathlineto{\pgfqpoint{0.797168in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{1.317542in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{0.752111in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{1.317450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702894in}{1.317338in}}{\pgfqpoint{2.897356in}{1.469692in}}{%
\pgfpathmoveto{\pgfqpoint{0.702894in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.724949in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.735976in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.747004in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.758031in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.769059in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.802141in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.813168in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.824196in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.835223in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.857278in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.868306in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.879333in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.890360in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.912415in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.923443in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.934470in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.967553in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.978580in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.989608in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.000635in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.011662in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.044745in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.055772in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.077827in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.088855in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.099882in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.110909in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.121937in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.132964in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.143992in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.177074in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.188102in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.221184in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.265294in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.276321in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.287349in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.298376in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.309404in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.320431in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.331458in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.353513in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.397623in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.408651in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.430705in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.441733in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.452760in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.463788in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.485843in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.496870in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.507898in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.518925in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.529953in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.585090in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.607145in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.651254in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.662282in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.684337in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.695364in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.717419in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.750502in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.772556in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.816666in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.827694in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.838721in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.860776in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.871803in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.882831in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.915913in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.948996in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.971050in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.982078in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.993105in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.015160in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.037215in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.048243in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.059270in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.070298in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.081325in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.103380in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.147490in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.180572in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.191599in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.202627in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.213654in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.235709in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.246737in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.257764in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.279819in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.290847in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.312901in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.323929in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.334956in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.357011in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.379066in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.390094in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.401121in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.412148in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.434203in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.445231in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.456258in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.489341in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.500368in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.511396in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.522423in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.555505in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.566533in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.577560in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.599615in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.610643in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.621670in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.632697in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.643725in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.654752in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.698862in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.709890in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.731944in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.742972in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.753999in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.765027in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.776054in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.787082in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.809137in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.831192in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.842219in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.853246in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.864274in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.875301in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.886329in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.897356in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.897356in}{1.317554in}}%
\pgfpathlineto{\pgfqpoint{2.897356in}{1.317554in}}%
\pgfpathlineto{\pgfqpoint{2.886329in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{2.875301in}{1.317680in}}%
\pgfpathlineto{\pgfqpoint{2.864274in}{1.317765in}}%
\pgfpathlineto{\pgfqpoint{2.853246in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{2.842219in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{2.831192in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{1.318331in}}%
\pgfpathlineto{\pgfqpoint{2.809137in}{1.318549in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{2.787082in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{2.776054in}{1.319478in}}%
\pgfpathlineto{\pgfqpoint{2.765027in}{1.319902in}}%
\pgfpathlineto{\pgfqpoint{2.753999in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{2.742972in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{2.731944in}{1.321626in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{2.709890in}{1.323246in}}%
\pgfpathlineto{\pgfqpoint{2.698862in}{1.324227in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{1.326584in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{2.654752in}{1.329537in}}%
\pgfpathlineto{\pgfqpoint{2.643725in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{2.632697in}{1.333163in}}%
\pgfpathlineto{\pgfqpoint{2.621670in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{2.610643in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{2.599615in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{2.577560in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{2.566533in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{2.555505in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{2.522423in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{2.511396in}{1.367106in}}%
\pgfpathlineto{\pgfqpoint{2.500368in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{2.489341in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{1.380225in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{2.456258in}{1.389579in}}%
\pgfpathlineto{\pgfqpoint{2.445231in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{2.434203in}{1.399225in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{2.412148in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{2.401121in}{1.413812in}}%
\pgfpathlineto{\pgfqpoint{2.390094in}{1.418602in}}%
\pgfpathlineto{\pgfqpoint{2.379066in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{1.427910in}}%
\pgfpathlineto{\pgfqpoint{2.357011in}{1.432376in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{1.436682in}}%
\pgfpathlineto{\pgfqpoint{2.334956in}{1.440804in}}%
\pgfpathlineto{\pgfqpoint{2.323929in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{2.312901in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{2.290847in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{2.279819in}{1.457905in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.257764in}{1.462784in}}%
\pgfpathlineto{\pgfqpoint{2.246737in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.235709in}{1.466399in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.467717in}}%
\pgfpathlineto{\pgfqpoint{2.213654in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{2.202627in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{2.191599in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{2.180572in}{1.469692in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{2.147490in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{1.466614in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{2.103380in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{2.092352in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{2.081325in}{1.456692in}}%
\pgfpathlineto{\pgfqpoint{2.070298in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{2.059270in}{1.451230in}}%
\pgfpathlineto{\pgfqpoint{2.048243in}{1.448252in}}%
\pgfpathlineto{\pgfqpoint{2.037215in}{1.445134in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{1.441895in}}%
\pgfpathlineto{\pgfqpoint{2.015160in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{2.004133in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.993105in}{1.431652in}}%
\pgfpathlineto{\pgfqpoint{1.982078in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{1.971050in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.421017in}}%
\pgfpathlineto{\pgfqpoint{1.948996in}{1.417469in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.413948in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{1.410470in}}%
\pgfpathlineto{\pgfqpoint{1.915913in}{1.407048in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{1.882831in}{1.397253in}}%
\pgfpathlineto{\pgfqpoint{1.871803in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{1.860776in}{1.391218in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.388374in}}%
\pgfpathlineto{\pgfqpoint{1.838721in}{1.385652in}}%
\pgfpathlineto{\pgfqpoint{1.827694in}{1.383056in}}%
\pgfpathlineto{\pgfqpoint{1.816666in}{1.380588in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{1.772556in}{1.371987in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{1.750502in}{1.368406in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{1.366778in}}%
\pgfpathlineto{\pgfqpoint{1.728447in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.717419in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{1.706392in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{1.695364in}{1.361177in}}%
\pgfpathlineto{\pgfqpoint{1.684337in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{1.673309in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.662282in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{1.651254in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{1.607145in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{1.585090in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.348196in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.347304in}}%
\pgfpathlineto{\pgfqpoint{1.529953in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{1.518925in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{1.507898in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.496870in}{1.343779in}}%
\pgfpathlineto{\pgfqpoint{1.485843in}{1.342914in}}%
\pgfpathlineto{\pgfqpoint{1.474815in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{1.463788in}{1.341215in}}%
\pgfpathlineto{\pgfqpoint{1.452760in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{1.441733in}{1.339578in}}%
\pgfpathlineto{\pgfqpoint{1.430705in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{1.338026in}}%
\pgfpathlineto{\pgfqpoint{1.408651in}{1.337289in}}%
\pgfpathlineto{\pgfqpoint{1.397623in}{1.336582in}}%
\pgfpathlineto{\pgfqpoint{1.386596in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{1.353513in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{1.342486in}{1.333563in}}%
\pgfpathlineto{\pgfqpoint{1.331458in}{1.333071in}}%
\pgfpathlineto{\pgfqpoint{1.320431in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{1.309404in}{1.332198in}}%
\pgfpathlineto{\pgfqpoint{1.298376in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{1.287349in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{1.276321in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{1.265294in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{1.232211in}{1.330046in}}%
\pgfpathlineto{\pgfqpoint{1.221184in}{1.329804in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{1.329326in}}%
\pgfpathlineto{\pgfqpoint{1.188102in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.177074in}{1.328827in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{1.328280in}}%
\pgfpathlineto{\pgfqpoint{1.143992in}{1.327982in}}%
\pgfpathlineto{\pgfqpoint{1.132964in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{1.121937in}{1.327330in}}%
\pgfpathlineto{\pgfqpoint{1.110909in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{1.099882in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{1.088855in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.077827in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{1.325387in}}%
\pgfpathlineto{\pgfqpoint{1.055772in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{1.044745in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{1.022690in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.011662in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{1.000635in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{0.989608in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{0.978580in}{1.321920in}}%
\pgfpathlineto{\pgfqpoint{0.967553in}{1.321519in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{1.321135in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{0.934470in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{0.923443in}{1.320098in}}%
\pgfpathlineto{\pgfqpoint{0.912415in}{1.319795in}}%
\pgfpathlineto{\pgfqpoint{0.901388in}{1.319514in}}%
\pgfpathlineto{\pgfqpoint{0.890360in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{0.879333in}{1.319019in}}%
\pgfpathlineto{\pgfqpoint{0.868306in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{0.857278in}{1.318610in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.318436in}}%
\pgfpathlineto{\pgfqpoint{0.835223in}{1.318281in}}%
\pgfpathlineto{\pgfqpoint{0.824196in}{1.318143in}}%
\pgfpathlineto{\pgfqpoint{0.813168in}{1.318023in}}%
\pgfpathlineto{\pgfqpoint{0.802141in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{1.317825in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{1.317745in}}%
\pgfpathlineto{\pgfqpoint{0.769059in}{1.317677in}}%
\pgfpathlineto{\pgfqpoint{0.758031in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{0.747004in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{0.735976in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.724949in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.317463in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{1.317439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{1.370546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=1.331966in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_{1s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.619710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049193in}{1.259314in}}%
\pgfpathcurveto{\pgfqpoint{2.052876in}{1.259314in}}{\pgfqpoint{2.056409in}{1.260777in}}{\pgfqpoint{2.059014in}{1.263382in}}%
\pgfpathcurveto{\pgfqpoint{2.061618in}{1.265986in}}{\pgfqpoint{2.063082in}{1.269519in}}{\pgfqpoint{2.063082in}{1.273202in}}%
\pgfpathcurveto{\pgfqpoint{2.063082in}{1.276886in}}{\pgfqpoint{2.061618in}{1.280419in}}{\pgfqpoint{2.059014in}{1.283023in}}%
\pgfpathcurveto{\pgfqpoint{2.056409in}{1.285628in}}{\pgfqpoint{2.052876in}{1.287091in}}{\pgfqpoint{2.049193in}{1.287091in}}%
\pgfpathcurveto{\pgfqpoint{2.045509in}{1.287091in}}{\pgfqpoint{2.041976in}{1.285628in}}{\pgfqpoint{2.039372in}{1.283023in}}%
\pgfpathcurveto{\pgfqpoint{2.036767in}{1.280419in}}{\pgfqpoint{2.035304in}{1.276886in}}{\pgfqpoint{2.035304in}{1.273202in}}%
\pgfpathcurveto{\pgfqpoint{2.035304in}{1.269519in}}{\pgfqpoint{2.036767in}{1.265986in}}{\pgfqpoint{2.039372in}{1.263382in}}%
\pgfpathcurveto{\pgfqpoint{2.041976in}{1.260777in}}{\pgfqpoint{2.045509in}{1.259314in}}{\pgfqpoint{2.049193in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{2.049193in}{1.259314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079330in}{1.294363in}}%
\pgfpathcurveto{\pgfqpoint{2.083013in}{1.294363in}}{\pgfqpoint{2.086546in}{1.295826in}}{\pgfqpoint{2.089151in}{1.298431in}}%
\pgfpathcurveto{\pgfqpoint{2.091755in}{1.301035in}}{\pgfqpoint{2.093219in}{1.304568in}}{\pgfqpoint{2.093219in}{1.308252in}}%
\pgfpathcurveto{\pgfqpoint{2.093219in}{1.311935in}}{\pgfqpoint{2.091755in}{1.315468in}}{\pgfqpoint{2.089151in}{1.318072in}}%
\pgfpathcurveto{\pgfqpoint{2.086546in}{1.320677in}}{\pgfqpoint{2.083013in}{1.322140in}}{\pgfqpoint{2.079330in}{1.322140in}}%
\pgfpathcurveto{\pgfqpoint{2.075647in}{1.322140in}}{\pgfqpoint{2.072114in}{1.320677in}}{\pgfqpoint{2.069509in}{1.318072in}}%
\pgfpathcurveto{\pgfqpoint{2.066905in}{1.315468in}}{\pgfqpoint{2.065441in}{1.311935in}}{\pgfqpoint{2.065441in}{1.308252in}}%
\pgfpathcurveto{\pgfqpoint{2.065441in}{1.304568in}}{\pgfqpoint{2.066905in}{1.301035in}}{\pgfqpoint{2.069509in}{1.298431in}}%
\pgfpathcurveto{\pgfqpoint{2.072114in}{1.295826in}}{\pgfqpoint{2.075647in}{1.294363in}}{\pgfqpoint{2.079330in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{2.079330in}{1.294363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307823in}{1.250915in}}%
\pgfpathcurveto{\pgfqpoint{2.311506in}{1.250915in}}{\pgfqpoint{2.315039in}{1.252379in}}{\pgfqpoint{2.317644in}{1.254983in}}%
\pgfpathcurveto{\pgfqpoint{2.320248in}{1.257588in}}{\pgfqpoint{2.321712in}{1.261121in}}{\pgfqpoint{2.321712in}{1.264804in}}%
\pgfpathcurveto{\pgfqpoint{2.321712in}{1.268487in}}{\pgfqpoint{2.320248in}{1.272020in}}{\pgfqpoint{2.317644in}{1.274625in}}%
\pgfpathcurveto{\pgfqpoint{2.315039in}{1.277230in}}{\pgfqpoint{2.311506in}{1.278693in}}{\pgfqpoint{2.307823in}{1.278693in}}%
\pgfpathcurveto{\pgfqpoint{2.304140in}{1.278693in}}{\pgfqpoint{2.300607in}{1.277230in}}{\pgfqpoint{2.298002in}{1.274625in}}%
\pgfpathcurveto{\pgfqpoint{2.295398in}{1.272020in}}{\pgfqpoint{2.293934in}{1.268487in}}{\pgfqpoint{2.293934in}{1.264804in}}%
\pgfpathcurveto{\pgfqpoint{2.293934in}{1.261121in}}{\pgfqpoint{2.295398in}{1.257588in}}{\pgfqpoint{2.298002in}{1.254983in}}%
\pgfpathcurveto{\pgfqpoint{2.300607in}{1.252379in}}{\pgfqpoint{2.304140in}{1.250915in}}{\pgfqpoint{2.307823in}{1.250915in}}%
\pgfpathlineto{\pgfqpoint{2.307823in}{1.250915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303825in}{1.268534in}}%
\pgfpathcurveto{\pgfqpoint{2.307509in}{1.268534in}}{\pgfqpoint{2.311042in}{1.269997in}}{\pgfqpoint{2.313646in}{1.272602in}}%
\pgfpathcurveto{\pgfqpoint{2.316251in}{1.275206in}}{\pgfqpoint{2.317714in}{1.278739in}}{\pgfqpoint{2.317714in}{1.282423in}}%
\pgfpathcurveto{\pgfqpoint{2.317714in}{1.286106in}}{\pgfqpoint{2.316251in}{1.289639in}}{\pgfqpoint{2.313646in}{1.292244in}}%
\pgfpathcurveto{\pgfqpoint{2.311042in}{1.294848in}}{\pgfqpoint{2.307509in}{1.296312in}}{\pgfqpoint{2.303825in}{1.296312in}}%
\pgfpathcurveto{\pgfqpoint{2.300142in}{1.296312in}}{\pgfqpoint{2.296609in}{1.294848in}}{\pgfqpoint{2.294004in}{1.292244in}}%
\pgfpathcurveto{\pgfqpoint{2.291400in}{1.289639in}}{\pgfqpoint{2.289936in}{1.286106in}}{\pgfqpoint{2.289936in}{1.282423in}}%
\pgfpathcurveto{\pgfqpoint{2.289936in}{1.278739in}}{\pgfqpoint{2.291400in}{1.275206in}}{\pgfqpoint{2.294004in}{1.272602in}}%
\pgfpathcurveto{\pgfqpoint{2.296609in}{1.269997in}}{\pgfqpoint{2.300142in}{1.268534in}}{\pgfqpoint{2.303825in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{2.303825in}{1.268534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105019in}{1.251473in}}%
\pgfpathcurveto{\pgfqpoint{2.108702in}{1.251473in}}{\pgfqpoint{2.112235in}{1.252936in}}{\pgfqpoint{2.114840in}{1.255541in}}%
\pgfpathcurveto{\pgfqpoint{2.117444in}{1.258145in}}{\pgfqpoint{2.118908in}{1.261678in}}{\pgfqpoint{2.118908in}{1.265361in}}%
\pgfpathcurveto{\pgfqpoint{2.118908in}{1.269045in}}{\pgfqpoint{2.117444in}{1.272578in}}{\pgfqpoint{2.114840in}{1.275182in}}%
\pgfpathcurveto{\pgfqpoint{2.112235in}{1.277787in}}{\pgfqpoint{2.108702in}{1.279250in}}{\pgfqpoint{2.105019in}{1.279250in}}%
\pgfpathcurveto{\pgfqpoint{2.101335in}{1.279250in}}{\pgfqpoint{2.097802in}{1.277787in}}{\pgfqpoint{2.095198in}{1.275182in}}%
\pgfpathcurveto{\pgfqpoint{2.092593in}{1.272578in}}{\pgfqpoint{2.091130in}{1.269045in}}{\pgfqpoint{2.091130in}{1.265361in}}%
\pgfpathcurveto{\pgfqpoint{2.091130in}{1.261678in}}{\pgfqpoint{2.092593in}{1.258145in}}{\pgfqpoint{2.095198in}{1.255541in}}%
\pgfpathcurveto{\pgfqpoint{2.097802in}{1.252936in}}{\pgfqpoint{2.101335in}{1.251473in}}{\pgfqpoint{2.105019in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.105019in}{1.251473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177777in}{1.298236in}}%
\pgfpathcurveto{\pgfqpoint{2.181460in}{1.298236in}}{\pgfqpoint{2.184993in}{1.299699in}}{\pgfqpoint{2.187597in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{2.190202in}{1.304908in}}{\pgfqpoint{2.191665in}{1.308441in}}{\pgfqpoint{2.191665in}{1.312125in}}%
\pgfpathcurveto{\pgfqpoint{2.191665in}{1.315808in}}{\pgfqpoint{2.190202in}{1.319341in}}{\pgfqpoint{2.187597in}{1.321946in}}%
\pgfpathcurveto{\pgfqpoint{2.184993in}{1.324550in}}{\pgfqpoint{2.181460in}{1.326014in}}{\pgfqpoint{2.177777in}{1.326014in}}%
\pgfpathcurveto{\pgfqpoint{2.174093in}{1.326014in}}{\pgfqpoint{2.170560in}{1.324550in}}{\pgfqpoint{2.167956in}{1.321946in}}%
\pgfpathcurveto{\pgfqpoint{2.165351in}{1.319341in}}{\pgfqpoint{2.163888in}{1.315808in}}{\pgfqpoint{2.163888in}{1.312125in}}%
\pgfpathcurveto{\pgfqpoint{2.163888in}{1.308441in}}{\pgfqpoint{2.165351in}{1.304908in}}{\pgfqpoint{2.167956in}{1.302304in}}%
\pgfpathcurveto{\pgfqpoint{2.170560in}{1.299699in}}{\pgfqpoint{2.174093in}{1.298236in}}{\pgfqpoint{2.177777in}{1.298236in}}%
\pgfpathlineto{\pgfqpoint{2.177777in}{1.298236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372874in}{1.297932in}}%
\pgfpathcurveto{\pgfqpoint{2.376558in}{1.297932in}}{\pgfqpoint{2.380091in}{1.299395in}}{\pgfqpoint{2.382695in}{1.302000in}}%
\pgfpathcurveto{\pgfqpoint{2.385300in}{1.304604in}}{\pgfqpoint{2.386763in}{1.308137in}}{\pgfqpoint{2.386763in}{1.311820in}}%
\pgfpathcurveto{\pgfqpoint{2.386763in}{1.315504in}}{\pgfqpoint{2.385300in}{1.319037in}}{\pgfqpoint{2.382695in}{1.321641in}}%
\pgfpathcurveto{\pgfqpoint{2.380091in}{1.324246in}}{\pgfqpoint{2.376558in}{1.325709in}}{\pgfqpoint{2.372874in}{1.325709in}}%
\pgfpathcurveto{\pgfqpoint{2.369191in}{1.325709in}}{\pgfqpoint{2.365658in}{1.324246in}}{\pgfqpoint{2.363053in}{1.321641in}}%
\pgfpathcurveto{\pgfqpoint{2.360449in}{1.319037in}}{\pgfqpoint{2.358985in}{1.315504in}}{\pgfqpoint{2.358985in}{1.311820in}}%
\pgfpathcurveto{\pgfqpoint{2.358985in}{1.308137in}}{\pgfqpoint{2.360449in}{1.304604in}}{\pgfqpoint{2.363053in}{1.302000in}}%
\pgfpathcurveto{\pgfqpoint{2.365658in}{1.299395in}}{\pgfqpoint{2.369191in}{1.297932in}}{\pgfqpoint{2.372874in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{2.372874in}{1.297932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691453in}{1.282420in}}%
\pgfpathcurveto{\pgfqpoint{1.695137in}{1.282420in}}{\pgfqpoint{1.698670in}{1.283883in}}{\pgfqpoint{1.701274in}{1.286488in}}%
\pgfpathcurveto{\pgfqpoint{1.703879in}{1.289092in}}{\pgfqpoint{1.705342in}{1.292625in}}{\pgfqpoint{1.705342in}{1.296309in}}%
\pgfpathcurveto{\pgfqpoint{1.705342in}{1.299992in}}{\pgfqpoint{1.703879in}{1.303525in}}{\pgfqpoint{1.701274in}{1.306130in}}%
\pgfpathcurveto{\pgfqpoint{1.698670in}{1.308734in}}{\pgfqpoint{1.695137in}{1.310198in}}{\pgfqpoint{1.691453in}{1.310198in}}%
\pgfpathcurveto{\pgfqpoint{1.687770in}{1.310198in}}{\pgfqpoint{1.684237in}{1.308734in}}{\pgfqpoint{1.681632in}{1.306130in}}%
\pgfpathcurveto{\pgfqpoint{1.679028in}{1.303525in}}{\pgfqpoint{1.677564in}{1.299992in}}{\pgfqpoint{1.677564in}{1.296309in}}%
\pgfpathcurveto{\pgfqpoint{1.677564in}{1.292625in}}{\pgfqpoint{1.679028in}{1.289092in}}{\pgfqpoint{1.681632in}{1.286488in}}%
\pgfpathcurveto{\pgfqpoint{1.684237in}{1.283883in}}{\pgfqpoint{1.687770in}{1.282420in}}{\pgfqpoint{1.691453in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{1.691453in}{1.282420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891573in}{1.296952in}}%
\pgfpathcurveto{\pgfqpoint{1.895256in}{1.296952in}}{\pgfqpoint{1.898789in}{1.298416in}}{\pgfqpoint{1.901394in}{1.301020in}}%
\pgfpathcurveto{\pgfqpoint{1.903998in}{1.303625in}}{\pgfqpoint{1.905462in}{1.307158in}}{\pgfqpoint{1.905462in}{1.310841in}}%
\pgfpathcurveto{\pgfqpoint{1.905462in}{1.314525in}}{\pgfqpoint{1.903998in}{1.318058in}}{\pgfqpoint{1.901394in}{1.320662in}}%
\pgfpathcurveto{\pgfqpoint{1.898789in}{1.323267in}}{\pgfqpoint{1.895256in}{1.324730in}}{\pgfqpoint{1.891573in}{1.324730in}}%
\pgfpathcurveto{\pgfqpoint{1.887889in}{1.324730in}}{\pgfqpoint{1.884356in}{1.323267in}}{\pgfqpoint{1.881752in}{1.320662in}}%
\pgfpathcurveto{\pgfqpoint{1.879147in}{1.318058in}}{\pgfqpoint{1.877684in}{1.314525in}}{\pgfqpoint{1.877684in}{1.310841in}}%
\pgfpathcurveto{\pgfqpoint{1.877684in}{1.307158in}}{\pgfqpoint{1.879147in}{1.303625in}}{\pgfqpoint{1.881752in}{1.301020in}}%
\pgfpathcurveto{\pgfqpoint{1.884356in}{1.298416in}}{\pgfqpoint{1.887889in}{1.296952in}}{\pgfqpoint{1.891573in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{1.891573in}{1.296952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859760in}{1.299763in}}%
\pgfpathcurveto{\pgfqpoint{1.863444in}{1.299763in}}{\pgfqpoint{1.866977in}{1.301227in}}{\pgfqpoint{1.869581in}{1.303831in}}%
\pgfpathcurveto{\pgfqpoint{1.872186in}{1.306436in}}{\pgfqpoint{1.873649in}{1.309969in}}{\pgfqpoint{1.873649in}{1.313652in}}%
\pgfpathcurveto{\pgfqpoint{1.873649in}{1.317336in}}{\pgfqpoint{1.872186in}{1.320869in}}{\pgfqpoint{1.869581in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{1.866977in}{1.326078in}}{\pgfqpoint{1.863444in}{1.327541in}}{\pgfqpoint{1.859760in}{1.327541in}}%
\pgfpathcurveto{\pgfqpoint{1.856077in}{1.327541in}}{\pgfqpoint{1.852544in}{1.326078in}}{\pgfqpoint{1.849940in}{1.323473in}}%
\pgfpathcurveto{\pgfqpoint{1.847335in}{1.320869in}}{\pgfqpoint{1.845872in}{1.317336in}}{\pgfqpoint{1.845872in}{1.313652in}}%
\pgfpathcurveto{\pgfqpoint{1.845872in}{1.309969in}}{\pgfqpoint{1.847335in}{1.306436in}}{\pgfqpoint{1.849940in}{1.303831in}}%
\pgfpathcurveto{\pgfqpoint{1.852544in}{1.301227in}}{\pgfqpoint{1.856077in}{1.299763in}}{\pgfqpoint{1.859760in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.859760in}{1.299763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440693in}{1.294489in}}%
\pgfpathcurveto{\pgfqpoint{1.444376in}{1.294489in}}{\pgfqpoint{1.447909in}{1.295952in}}{\pgfqpoint{1.450514in}{1.298557in}}%
\pgfpathcurveto{\pgfqpoint{1.453118in}{1.301161in}}{\pgfqpoint{1.454582in}{1.304694in}}{\pgfqpoint{1.454582in}{1.308378in}}%
\pgfpathcurveto{\pgfqpoint{1.454582in}{1.312061in}}{\pgfqpoint{1.453118in}{1.315594in}}{\pgfqpoint{1.450514in}{1.318199in}}%
\pgfpathcurveto{\pgfqpoint{1.447909in}{1.320803in}}{\pgfqpoint{1.444376in}{1.322267in}}{\pgfqpoint{1.440693in}{1.322267in}}%
\pgfpathcurveto{\pgfqpoint{1.437009in}{1.322267in}}{\pgfqpoint{1.433476in}{1.320803in}}{\pgfqpoint{1.430872in}{1.318199in}}%
\pgfpathcurveto{\pgfqpoint{1.428267in}{1.315594in}}{\pgfqpoint{1.426804in}{1.312061in}}{\pgfqpoint{1.426804in}{1.308378in}}%
\pgfpathcurveto{\pgfqpoint{1.426804in}{1.304694in}}{\pgfqpoint{1.428267in}{1.301161in}}{\pgfqpoint{1.430872in}{1.298557in}}%
\pgfpathcurveto{\pgfqpoint{1.433476in}{1.295952in}}{\pgfqpoint{1.437009in}{1.294489in}}{\pgfqpoint{1.440693in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{1.440693in}{1.294489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257972in}{1.276288in}}%
\pgfpathcurveto{\pgfqpoint{2.261655in}{1.276288in}}{\pgfqpoint{2.265188in}{1.277751in}}{\pgfqpoint{2.267793in}{1.280356in}}%
\pgfpathcurveto{\pgfqpoint{2.270397in}{1.282961in}}{\pgfqpoint{2.271861in}{1.286494in}}{\pgfqpoint{2.271861in}{1.290177in}}%
\pgfpathcurveto{\pgfqpoint{2.271861in}{1.293860in}}{\pgfqpoint{2.270397in}{1.297393in}}{\pgfqpoint{2.267793in}{1.299998in}}%
\pgfpathcurveto{\pgfqpoint{2.265188in}{1.302602in}}{\pgfqpoint{2.261655in}{1.304066in}}{\pgfqpoint{2.257972in}{1.304066in}}%
\pgfpathcurveto{\pgfqpoint{2.254288in}{1.304066in}}{\pgfqpoint{2.250755in}{1.302602in}}{\pgfqpoint{2.248151in}{1.299998in}}%
\pgfpathcurveto{\pgfqpoint{2.245546in}{1.297393in}}{\pgfqpoint{2.244083in}{1.293860in}}{\pgfqpoint{2.244083in}{1.290177in}}%
\pgfpathcurveto{\pgfqpoint{2.244083in}{1.286494in}}{\pgfqpoint{2.245546in}{1.282961in}}{\pgfqpoint{2.248151in}{1.280356in}}%
\pgfpathcurveto{\pgfqpoint{2.250755in}{1.277751in}}{\pgfqpoint{2.254288in}{1.276288in}}{\pgfqpoint{2.257972in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{2.257972in}{1.276288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261241in}{1.286737in}}%
\pgfpathcurveto{\pgfqpoint{2.264924in}{1.286737in}}{\pgfqpoint{2.268457in}{1.288200in}}{\pgfqpoint{2.271062in}{1.290805in}}%
\pgfpathcurveto{\pgfqpoint{2.273666in}{1.293409in}}{\pgfqpoint{2.275130in}{1.296942in}}{\pgfqpoint{2.275130in}{1.300625in}}%
\pgfpathcurveto{\pgfqpoint{2.275130in}{1.304309in}}{\pgfqpoint{2.273666in}{1.307842in}}{\pgfqpoint{2.271062in}{1.310446in}}%
\pgfpathcurveto{\pgfqpoint{2.268457in}{1.313051in}}{\pgfqpoint{2.264924in}{1.314514in}}{\pgfqpoint{2.261241in}{1.314514in}}%
\pgfpathcurveto{\pgfqpoint{2.257557in}{1.314514in}}{\pgfqpoint{2.254024in}{1.313051in}}{\pgfqpoint{2.251420in}{1.310446in}}%
\pgfpathcurveto{\pgfqpoint{2.248815in}{1.307842in}}{\pgfqpoint{2.247352in}{1.304309in}}{\pgfqpoint{2.247352in}{1.300625in}}%
\pgfpathcurveto{\pgfqpoint{2.247352in}{1.296942in}}{\pgfqpoint{2.248815in}{1.293409in}}{\pgfqpoint{2.251420in}{1.290805in}}%
\pgfpathcurveto{\pgfqpoint{2.254024in}{1.288200in}}{\pgfqpoint{2.257557in}{1.286737in}}{\pgfqpoint{2.261241in}{1.286737in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{1.286737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058343in}{1.254159in}}%
\pgfpathcurveto{\pgfqpoint{2.062026in}{1.254159in}}{\pgfqpoint{2.065559in}{1.255623in}}{\pgfqpoint{2.068164in}{1.258227in}}%
\pgfpathcurveto{\pgfqpoint{2.070768in}{1.260832in}}{\pgfqpoint{2.072232in}{1.264365in}}{\pgfqpoint{2.072232in}{1.268048in}}%
\pgfpathcurveto{\pgfqpoint{2.072232in}{1.271732in}}{\pgfqpoint{2.070768in}{1.275265in}}{\pgfqpoint{2.068164in}{1.277869in}}%
\pgfpathcurveto{\pgfqpoint{2.065559in}{1.280474in}}{\pgfqpoint{2.062026in}{1.281937in}}{\pgfqpoint{2.058343in}{1.281937in}}%
\pgfpathcurveto{\pgfqpoint{2.054659in}{1.281937in}}{\pgfqpoint{2.051126in}{1.280474in}}{\pgfqpoint{2.048522in}{1.277869in}}%
\pgfpathcurveto{\pgfqpoint{2.045917in}{1.275265in}}{\pgfqpoint{2.044454in}{1.271732in}}{\pgfqpoint{2.044454in}{1.268048in}}%
\pgfpathcurveto{\pgfqpoint{2.044454in}{1.264365in}}{\pgfqpoint{2.045917in}{1.260832in}}{\pgfqpoint{2.048522in}{1.258227in}}%
\pgfpathcurveto{\pgfqpoint{2.051126in}{1.255623in}}{\pgfqpoint{2.054659in}{1.254159in}}{\pgfqpoint{2.058343in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{1.254159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275539in}{1.253778in}}%
\pgfpathcurveto{\pgfqpoint{2.279223in}{1.253778in}}{\pgfqpoint{2.282756in}{1.255241in}}{\pgfqpoint{2.285360in}{1.257846in}}%
\pgfpathcurveto{\pgfqpoint{2.287965in}{1.260450in}}{\pgfqpoint{2.289428in}{1.263983in}}{\pgfqpoint{2.289428in}{1.267667in}}%
\pgfpathcurveto{\pgfqpoint{2.289428in}{1.271350in}}{\pgfqpoint{2.287965in}{1.274883in}}{\pgfqpoint{2.285360in}{1.277488in}}%
\pgfpathcurveto{\pgfqpoint{2.282756in}{1.280092in}}{\pgfqpoint{2.279223in}{1.281556in}}{\pgfqpoint{2.275539in}{1.281556in}}%
\pgfpathcurveto{\pgfqpoint{2.271856in}{1.281556in}}{\pgfqpoint{2.268323in}{1.280092in}}{\pgfqpoint{2.265718in}{1.277488in}}%
\pgfpathcurveto{\pgfqpoint{2.263114in}{1.274883in}}{\pgfqpoint{2.261650in}{1.271350in}}{\pgfqpoint{2.261650in}{1.267667in}}%
\pgfpathcurveto{\pgfqpoint{2.261650in}{1.263983in}}{\pgfqpoint{2.263114in}{1.260450in}}{\pgfqpoint{2.265718in}{1.257846in}}%
\pgfpathcurveto{\pgfqpoint{2.268323in}{1.255241in}}{\pgfqpoint{2.271856in}{1.253778in}}{\pgfqpoint{2.275539in}{1.253778in}}%
\pgfpathlineto{\pgfqpoint{2.275539in}{1.253778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193932in}{1.281382in}}%
\pgfpathcurveto{\pgfqpoint{2.197615in}{1.281382in}}{\pgfqpoint{2.201148in}{1.282845in}}{\pgfqpoint{2.203753in}{1.285450in}}%
\pgfpathcurveto{\pgfqpoint{2.206357in}{1.288054in}}{\pgfqpoint{2.207821in}{1.291587in}}{\pgfqpoint{2.207821in}{1.295271in}}%
\pgfpathcurveto{\pgfqpoint{2.207821in}{1.298954in}}{\pgfqpoint{2.206357in}{1.302487in}}{\pgfqpoint{2.203753in}{1.305091in}}%
\pgfpathcurveto{\pgfqpoint{2.201148in}{1.307696in}}{\pgfqpoint{2.197615in}{1.309159in}}{\pgfqpoint{2.193932in}{1.309159in}}%
\pgfpathcurveto{\pgfqpoint{2.190248in}{1.309159in}}{\pgfqpoint{2.186715in}{1.307696in}}{\pgfqpoint{2.184111in}{1.305091in}}%
\pgfpathcurveto{\pgfqpoint{2.181506in}{1.302487in}}{\pgfqpoint{2.180043in}{1.298954in}}{\pgfqpoint{2.180043in}{1.295271in}}%
\pgfpathcurveto{\pgfqpoint{2.180043in}{1.291587in}}{\pgfqpoint{2.181506in}{1.288054in}}{\pgfqpoint{2.184111in}{1.285450in}}%
\pgfpathcurveto{\pgfqpoint{2.186715in}{1.282845in}}{\pgfqpoint{2.190248in}{1.281382in}}{\pgfqpoint{2.193932in}{1.281382in}}%
\pgfpathlineto{\pgfqpoint{2.193932in}{1.281382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440379in}{1.251950in}}%
\pgfpathcurveto{\pgfqpoint{2.444062in}{1.251950in}}{\pgfqpoint{2.447595in}{1.253414in}}{\pgfqpoint{2.450200in}{1.256018in}}%
\pgfpathcurveto{\pgfqpoint{2.452805in}{1.258623in}}{\pgfqpoint{2.454268in}{1.262156in}}{\pgfqpoint{2.454268in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{2.454268in}{1.269522in}}{\pgfqpoint{2.452805in}{1.273055in}}{\pgfqpoint{2.450200in}{1.275660in}}%
\pgfpathcurveto{\pgfqpoint{2.447595in}{1.278264in}}{\pgfqpoint{2.444062in}{1.279728in}}{\pgfqpoint{2.440379in}{1.279728in}}%
\pgfpathcurveto{\pgfqpoint{2.436696in}{1.279728in}}{\pgfqpoint{2.433163in}{1.278264in}}{\pgfqpoint{2.430558in}{1.275660in}}%
\pgfpathcurveto{\pgfqpoint{2.427954in}{1.273055in}}{\pgfqpoint{2.426490in}{1.269522in}}{\pgfqpoint{2.426490in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{2.426490in}{1.262156in}}{\pgfqpoint{2.427954in}{1.258623in}}{\pgfqpoint{2.430558in}{1.256018in}}%
\pgfpathcurveto{\pgfqpoint{2.433163in}{1.253414in}}{\pgfqpoint{2.436696in}{1.251950in}}{\pgfqpoint{2.440379in}{1.251950in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{1.251950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928178in}{1.247541in}}%
\pgfpathcurveto{\pgfqpoint{1.931862in}{1.247541in}}{\pgfqpoint{1.935395in}{1.249004in}}{\pgfqpoint{1.937999in}{1.251609in}}%
\pgfpathcurveto{\pgfqpoint{1.940604in}{1.254213in}}{\pgfqpoint{1.942067in}{1.257746in}}{\pgfqpoint{1.942067in}{1.261430in}}%
\pgfpathcurveto{\pgfqpoint{1.942067in}{1.265113in}}{\pgfqpoint{1.940604in}{1.268646in}}{\pgfqpoint{1.937999in}{1.271250in}}%
\pgfpathcurveto{\pgfqpoint{1.935395in}{1.273855in}}{\pgfqpoint{1.931862in}{1.275318in}}{\pgfqpoint{1.928178in}{1.275318in}}%
\pgfpathcurveto{\pgfqpoint{1.924495in}{1.275318in}}{\pgfqpoint{1.920962in}{1.273855in}}{\pgfqpoint{1.918358in}{1.271250in}}%
\pgfpathcurveto{\pgfqpoint{1.915753in}{1.268646in}}{\pgfqpoint{1.914290in}{1.265113in}}{\pgfqpoint{1.914290in}{1.261430in}}%
\pgfpathcurveto{\pgfqpoint{1.914290in}{1.257746in}}{\pgfqpoint{1.915753in}{1.254213in}}{\pgfqpoint{1.918358in}{1.251609in}}%
\pgfpathcurveto{\pgfqpoint{1.920962in}{1.249004in}}{\pgfqpoint{1.924495in}{1.247541in}}{\pgfqpoint{1.928178in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{1.928178in}{1.247541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248750in}{1.272598in}}%
\pgfpathcurveto{\pgfqpoint{2.252434in}{1.272598in}}{\pgfqpoint{2.255967in}{1.274061in}}{\pgfqpoint{2.258571in}{1.276666in}}%
\pgfpathcurveto{\pgfqpoint{2.261176in}{1.279270in}}{\pgfqpoint{2.262639in}{1.282803in}}{\pgfqpoint{2.262639in}{1.286487in}}%
\pgfpathcurveto{\pgfqpoint{2.262639in}{1.290170in}}{\pgfqpoint{2.261176in}{1.293703in}}{\pgfqpoint{2.258571in}{1.296308in}}%
\pgfpathcurveto{\pgfqpoint{2.255967in}{1.298912in}}{\pgfqpoint{2.252434in}{1.300376in}}{\pgfqpoint{2.248750in}{1.300376in}}%
\pgfpathcurveto{\pgfqpoint{2.245067in}{1.300376in}}{\pgfqpoint{2.241534in}{1.298912in}}{\pgfqpoint{2.238929in}{1.296308in}}%
\pgfpathcurveto{\pgfqpoint{2.236325in}{1.293703in}}{\pgfqpoint{2.234861in}{1.290170in}}{\pgfqpoint{2.234861in}{1.286487in}}%
\pgfpathcurveto{\pgfqpoint{2.234861in}{1.282803in}}{\pgfqpoint{2.236325in}{1.279270in}}{\pgfqpoint{2.238929in}{1.276666in}}%
\pgfpathcurveto{\pgfqpoint{2.241534in}{1.274061in}}{\pgfqpoint{2.245067in}{1.272598in}}{\pgfqpoint{2.248750in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{2.248750in}{1.272598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152961in}{1.252061in}}%
\pgfpathcurveto{\pgfqpoint{2.156644in}{1.252061in}}{\pgfqpoint{2.160177in}{1.253525in}}{\pgfqpoint{2.162782in}{1.256129in}}%
\pgfpathcurveto{\pgfqpoint{2.165386in}{1.258734in}}{\pgfqpoint{2.166850in}{1.262267in}}{\pgfqpoint{2.166850in}{1.265950in}}%
\pgfpathcurveto{\pgfqpoint{2.166850in}{1.269634in}}{\pgfqpoint{2.165386in}{1.273167in}}{\pgfqpoint{2.162782in}{1.275771in}}%
\pgfpathcurveto{\pgfqpoint{2.160177in}{1.278376in}}{\pgfqpoint{2.156644in}{1.279839in}}{\pgfqpoint{2.152961in}{1.279839in}}%
\pgfpathcurveto{\pgfqpoint{2.149277in}{1.279839in}}{\pgfqpoint{2.145744in}{1.278376in}}{\pgfqpoint{2.143140in}{1.275771in}}%
\pgfpathcurveto{\pgfqpoint{2.140535in}{1.273167in}}{\pgfqpoint{2.139072in}{1.269634in}}{\pgfqpoint{2.139072in}{1.265950in}}%
\pgfpathcurveto{\pgfqpoint{2.139072in}{1.262267in}}{\pgfqpoint{2.140535in}{1.258734in}}{\pgfqpoint{2.143140in}{1.256129in}}%
\pgfpathcurveto{\pgfqpoint{2.145744in}{1.253525in}}{\pgfqpoint{2.149277in}{1.252061in}}{\pgfqpoint{2.152961in}{1.252061in}}%
\pgfpathlineto{\pgfqpoint{2.152961in}{1.252061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699294in}{1.279726in}}%
\pgfpathcurveto{\pgfqpoint{1.702978in}{1.279726in}}{\pgfqpoint{1.706511in}{1.281189in}}{\pgfqpoint{1.709115in}{1.283794in}}%
\pgfpathcurveto{\pgfqpoint{1.711720in}{1.286398in}}{\pgfqpoint{1.713183in}{1.289931in}}{\pgfqpoint{1.713183in}{1.293615in}}%
\pgfpathcurveto{\pgfqpoint{1.713183in}{1.297298in}}{\pgfqpoint{1.711720in}{1.300831in}}{\pgfqpoint{1.709115in}{1.303436in}}%
\pgfpathcurveto{\pgfqpoint{1.706511in}{1.306040in}}{\pgfqpoint{1.702978in}{1.307504in}}{\pgfqpoint{1.699294in}{1.307504in}}%
\pgfpathcurveto{\pgfqpoint{1.695611in}{1.307504in}}{\pgfqpoint{1.692078in}{1.306040in}}{\pgfqpoint{1.689474in}{1.303436in}}%
\pgfpathcurveto{\pgfqpoint{1.686869in}{1.300831in}}{\pgfqpoint{1.685406in}{1.297298in}}{\pgfqpoint{1.685406in}{1.293615in}}%
\pgfpathcurveto{\pgfqpoint{1.685406in}{1.289931in}}{\pgfqpoint{1.686869in}{1.286398in}}{\pgfqpoint{1.689474in}{1.283794in}}%
\pgfpathcurveto{\pgfqpoint{1.692078in}{1.281189in}}{\pgfqpoint{1.695611in}{1.279726in}}{\pgfqpoint{1.699294in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.699294in}{1.279726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092611in}{1.287987in}}%
\pgfpathcurveto{\pgfqpoint{2.096294in}{1.287987in}}{\pgfqpoint{2.099828in}{1.289451in}}{\pgfqpoint{2.102432in}{1.292055in}}%
\pgfpathcurveto{\pgfqpoint{2.105037in}{1.294660in}}{\pgfqpoint{2.106500in}{1.298193in}}{\pgfqpoint{2.106500in}{1.301876in}}%
\pgfpathcurveto{\pgfqpoint{2.106500in}{1.305559in}}{\pgfqpoint{2.105037in}{1.309092in}}{\pgfqpoint{2.102432in}{1.311697in}}%
\pgfpathcurveto{\pgfqpoint{2.099828in}{1.314301in}}{\pgfqpoint{2.096294in}{1.315765in}}{\pgfqpoint{2.092611in}{1.315765in}}%
\pgfpathcurveto{\pgfqpoint{2.088928in}{1.315765in}}{\pgfqpoint{2.085395in}{1.314301in}}{\pgfqpoint{2.082790in}{1.311697in}}%
\pgfpathcurveto{\pgfqpoint{2.080186in}{1.309092in}}{\pgfqpoint{2.078722in}{1.305559in}}{\pgfqpoint{2.078722in}{1.301876in}}%
\pgfpathcurveto{\pgfqpoint{2.078722in}{1.298193in}}{\pgfqpoint{2.080186in}{1.294660in}}{\pgfqpoint{2.082790in}{1.292055in}}%
\pgfpathcurveto{\pgfqpoint{2.085395in}{1.289451in}}{\pgfqpoint{2.088928in}{1.287987in}}{\pgfqpoint{2.092611in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{1.287987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217838in}{1.273075in}}%
\pgfpathcurveto{\pgfqpoint{2.221521in}{1.273075in}}{\pgfqpoint{2.225054in}{1.274539in}}{\pgfqpoint{2.227659in}{1.277143in}}%
\pgfpathcurveto{\pgfqpoint{2.230264in}{1.279748in}}{\pgfqpoint{2.231727in}{1.283281in}}{\pgfqpoint{2.231727in}{1.286964in}}%
\pgfpathcurveto{\pgfqpoint{2.231727in}{1.290648in}}{\pgfqpoint{2.230264in}{1.294181in}}{\pgfqpoint{2.227659in}{1.296785in}}%
\pgfpathcurveto{\pgfqpoint{2.225054in}{1.299390in}}{\pgfqpoint{2.221521in}{1.300853in}}{\pgfqpoint{2.217838in}{1.300853in}}%
\pgfpathcurveto{\pgfqpoint{2.214155in}{1.300853in}}{\pgfqpoint{2.210622in}{1.299390in}}{\pgfqpoint{2.208017in}{1.296785in}}%
\pgfpathcurveto{\pgfqpoint{2.205413in}{1.294181in}}{\pgfqpoint{2.203949in}{1.290648in}}{\pgfqpoint{2.203949in}{1.286964in}}%
\pgfpathcurveto{\pgfqpoint{2.203949in}{1.283281in}}{\pgfqpoint{2.205413in}{1.279748in}}{\pgfqpoint{2.208017in}{1.277143in}}%
\pgfpathcurveto{\pgfqpoint{2.210622in}{1.274539in}}{\pgfqpoint{2.214155in}{1.273075in}}{\pgfqpoint{2.217838in}{1.273075in}}%
\pgfpathlineto{\pgfqpoint{2.217838in}{1.273075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388729in}{1.279478in}}%
\pgfpathcurveto{\pgfqpoint{2.392412in}{1.279478in}}{\pgfqpoint{2.395945in}{1.280941in}}{\pgfqpoint{2.398550in}{1.283546in}}%
\pgfpathcurveto{\pgfqpoint{2.401155in}{1.286151in}}{\pgfqpoint{2.402618in}{1.289684in}}{\pgfqpoint{2.402618in}{1.293367in}}%
\pgfpathcurveto{\pgfqpoint{2.402618in}{1.297050in}}{\pgfqpoint{2.401155in}{1.300583in}}{\pgfqpoint{2.398550in}{1.303188in}}%
\pgfpathcurveto{\pgfqpoint{2.395945in}{1.305792in}}{\pgfqpoint{2.392412in}{1.307256in}}{\pgfqpoint{2.388729in}{1.307256in}}%
\pgfpathcurveto{\pgfqpoint{2.385046in}{1.307256in}}{\pgfqpoint{2.381513in}{1.305792in}}{\pgfqpoint{2.378908in}{1.303188in}}%
\pgfpathcurveto{\pgfqpoint{2.376304in}{1.300583in}}{\pgfqpoint{2.374840in}{1.297050in}}{\pgfqpoint{2.374840in}{1.293367in}}%
\pgfpathcurveto{\pgfqpoint{2.374840in}{1.289684in}}{\pgfqpoint{2.376304in}{1.286151in}}{\pgfqpoint{2.378908in}{1.283546in}}%
\pgfpathcurveto{\pgfqpoint{2.381513in}{1.280941in}}{\pgfqpoint{2.385046in}{1.279478in}}{\pgfqpoint{2.388729in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{2.388729in}{1.279478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159871in}{1.299545in}}%
\pgfpathcurveto{\pgfqpoint{1.163554in}{1.299545in}}{\pgfqpoint{1.167087in}{1.301008in}}{\pgfqpoint{1.169692in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{1.172296in}{1.306217in}}{\pgfqpoint{1.173760in}{1.309750in}}{\pgfqpoint{1.173760in}{1.313433in}}%
\pgfpathcurveto{\pgfqpoint{1.173760in}{1.317117in}}{\pgfqpoint{1.172296in}{1.320650in}}{\pgfqpoint{1.169692in}{1.323254in}}%
\pgfpathcurveto{\pgfqpoint{1.167087in}{1.325859in}}{\pgfqpoint{1.163554in}{1.327322in}}{\pgfqpoint{1.159871in}{1.327322in}}%
\pgfpathcurveto{\pgfqpoint{1.156188in}{1.327322in}}{\pgfqpoint{1.152655in}{1.325859in}}{\pgfqpoint{1.150050in}{1.323254in}}%
\pgfpathcurveto{\pgfqpoint{1.147445in}{1.320650in}}{\pgfqpoint{1.145982in}{1.317117in}}{\pgfqpoint{1.145982in}{1.313433in}}%
\pgfpathcurveto{\pgfqpoint{1.145982in}{1.309750in}}{\pgfqpoint{1.147445in}{1.306217in}}{\pgfqpoint{1.150050in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{1.152655in}{1.301008in}}{\pgfqpoint{1.156188in}{1.299545in}}{\pgfqpoint{1.159871in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{1.159871in}{1.299545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566347in}{1.298325in}}%
\pgfpathcurveto{\pgfqpoint{1.570030in}{1.298325in}}{\pgfqpoint{1.573563in}{1.299788in}}{\pgfqpoint{1.576168in}{1.302393in}}%
\pgfpathcurveto{\pgfqpoint{1.578772in}{1.304997in}}{\pgfqpoint{1.580236in}{1.308530in}}{\pgfqpoint{1.580236in}{1.312214in}}%
\pgfpathcurveto{\pgfqpoint{1.580236in}{1.315897in}}{\pgfqpoint{1.578772in}{1.319430in}}{\pgfqpoint{1.576168in}{1.322035in}}%
\pgfpathcurveto{\pgfqpoint{1.573563in}{1.324639in}}{\pgfqpoint{1.570030in}{1.326103in}}{\pgfqpoint{1.566347in}{1.326103in}}%
\pgfpathcurveto{\pgfqpoint{1.562663in}{1.326103in}}{\pgfqpoint{1.559130in}{1.324639in}}{\pgfqpoint{1.556526in}{1.322035in}}%
\pgfpathcurveto{\pgfqpoint{1.553921in}{1.319430in}}{\pgfqpoint{1.552458in}{1.315897in}}{\pgfqpoint{1.552458in}{1.312214in}}%
\pgfpathcurveto{\pgfqpoint{1.552458in}{1.308530in}}{\pgfqpoint{1.553921in}{1.304997in}}{\pgfqpoint{1.556526in}{1.302393in}}%
\pgfpathcurveto{\pgfqpoint{1.559130in}{1.299788in}}{\pgfqpoint{1.562663in}{1.298325in}}{\pgfqpoint{1.566347in}{1.298325in}}%
\pgfpathlineto{\pgfqpoint{1.566347in}{1.298325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395045in}{1.297631in}}%
\pgfpathcurveto{\pgfqpoint{2.398728in}{1.297631in}}{\pgfqpoint{2.402261in}{1.299094in}}{\pgfqpoint{2.404866in}{1.301699in}}%
\pgfpathcurveto{\pgfqpoint{2.407470in}{1.304303in}}{\pgfqpoint{2.408934in}{1.307836in}}{\pgfqpoint{2.408934in}{1.311520in}}%
\pgfpathcurveto{\pgfqpoint{2.408934in}{1.315203in}}{\pgfqpoint{2.407470in}{1.318736in}}{\pgfqpoint{2.404866in}{1.321341in}}%
\pgfpathcurveto{\pgfqpoint{2.402261in}{1.323945in}}{\pgfqpoint{2.398728in}{1.325409in}}{\pgfqpoint{2.395045in}{1.325409in}}%
\pgfpathcurveto{\pgfqpoint{2.391361in}{1.325409in}}{\pgfqpoint{2.387828in}{1.323945in}}{\pgfqpoint{2.385224in}{1.321341in}}%
\pgfpathcurveto{\pgfqpoint{2.382619in}{1.318736in}}{\pgfqpoint{2.381156in}{1.315203in}}{\pgfqpoint{2.381156in}{1.311520in}}%
\pgfpathcurveto{\pgfqpoint{2.381156in}{1.307836in}}{\pgfqpoint{2.382619in}{1.304303in}}{\pgfqpoint{2.385224in}{1.301699in}}%
\pgfpathcurveto{\pgfqpoint{2.387828in}{1.299094in}}{\pgfqpoint{2.391361in}{1.297631in}}{\pgfqpoint{2.395045in}{1.297631in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{1.297631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161679in}{1.291646in}}%
\pgfpathcurveto{\pgfqpoint{2.165362in}{1.291646in}}{\pgfqpoint{2.168895in}{1.293110in}}{\pgfqpoint{2.171500in}{1.295714in}}%
\pgfpathcurveto{\pgfqpoint{2.174104in}{1.298319in}}{\pgfqpoint{2.175567in}{1.301852in}}{\pgfqpoint{2.175567in}{1.305535in}}%
\pgfpathcurveto{\pgfqpoint{2.175567in}{1.309219in}}{\pgfqpoint{2.174104in}{1.312752in}}{\pgfqpoint{2.171500in}{1.315356in}}%
\pgfpathcurveto{\pgfqpoint{2.168895in}{1.317961in}}{\pgfqpoint{2.165362in}{1.319424in}}{\pgfqpoint{2.161679in}{1.319424in}}%
\pgfpathcurveto{\pgfqpoint{2.157995in}{1.319424in}}{\pgfqpoint{2.154462in}{1.317961in}}{\pgfqpoint{2.151858in}{1.315356in}}%
\pgfpathcurveto{\pgfqpoint{2.149253in}{1.312752in}}{\pgfqpoint{2.147790in}{1.309219in}}{\pgfqpoint{2.147790in}{1.305535in}}%
\pgfpathcurveto{\pgfqpoint{2.147790in}{1.301852in}}{\pgfqpoint{2.149253in}{1.298319in}}{\pgfqpoint{2.151858in}{1.295714in}}%
\pgfpathcurveto{\pgfqpoint{2.154462in}{1.293110in}}{\pgfqpoint{2.157995in}{1.291646in}}{\pgfqpoint{2.161679in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{2.161679in}{1.291646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981258in}{1.302350in}}%
\pgfpathcurveto{\pgfqpoint{1.984941in}{1.302350in}}{\pgfqpoint{1.988474in}{1.303814in}}{\pgfqpoint{1.991079in}{1.306418in}}%
\pgfpathcurveto{\pgfqpoint{1.993683in}{1.309023in}}{\pgfqpoint{1.995147in}{1.312556in}}{\pgfqpoint{1.995147in}{1.316239in}}%
\pgfpathcurveto{\pgfqpoint{1.995147in}{1.319923in}}{\pgfqpoint{1.993683in}{1.323456in}}{\pgfqpoint{1.991079in}{1.326060in}}%
\pgfpathcurveto{\pgfqpoint{1.988474in}{1.328665in}}{\pgfqpoint{1.984941in}{1.330128in}}{\pgfqpoint{1.981258in}{1.330128in}}%
\pgfpathcurveto{\pgfqpoint{1.977575in}{1.330128in}}{\pgfqpoint{1.974042in}{1.328665in}}{\pgfqpoint{1.971437in}{1.326060in}}%
\pgfpathcurveto{\pgfqpoint{1.968833in}{1.323456in}}{\pgfqpoint{1.967369in}{1.319923in}}{\pgfqpoint{1.967369in}{1.316239in}}%
\pgfpathcurveto{\pgfqpoint{1.967369in}{1.312556in}}{\pgfqpoint{1.968833in}{1.309023in}}{\pgfqpoint{1.971437in}{1.306418in}}%
\pgfpathcurveto{\pgfqpoint{1.974042in}{1.303814in}}{\pgfqpoint{1.977575in}{1.302350in}}{\pgfqpoint{1.981258in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{1.302350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007680in}{1.280730in}}%
\pgfpathcurveto{\pgfqpoint{2.011364in}{1.280730in}}{\pgfqpoint{2.014897in}{1.282193in}}{\pgfqpoint{2.017501in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{2.020106in}{1.287402in}}{\pgfqpoint{2.021569in}{1.290935in}}{\pgfqpoint{2.021569in}{1.294619in}}%
\pgfpathcurveto{\pgfqpoint{2.021569in}{1.298302in}}{\pgfqpoint{2.020106in}{1.301835in}}{\pgfqpoint{2.017501in}{1.304440in}}%
\pgfpathcurveto{\pgfqpoint{2.014897in}{1.307044in}}{\pgfqpoint{2.011364in}{1.308508in}}{\pgfqpoint{2.007680in}{1.308508in}}%
\pgfpathcurveto{\pgfqpoint{2.003997in}{1.308508in}}{\pgfqpoint{2.000464in}{1.307044in}}{\pgfqpoint{1.997859in}{1.304440in}}%
\pgfpathcurveto{\pgfqpoint{1.995255in}{1.301835in}}{\pgfqpoint{1.993791in}{1.298302in}}{\pgfqpoint{1.993791in}{1.294619in}}%
\pgfpathcurveto{\pgfqpoint{1.993791in}{1.290935in}}{\pgfqpoint{1.995255in}{1.287402in}}{\pgfqpoint{1.997859in}{1.284798in}}%
\pgfpathcurveto{\pgfqpoint{2.000464in}{1.282193in}}{\pgfqpoint{2.003997in}{1.280730in}}{\pgfqpoint{2.007680in}{1.280730in}}%
\pgfpathlineto{\pgfqpoint{2.007680in}{1.280730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178014in}{1.265021in}}%
\pgfpathcurveto{\pgfqpoint{2.181698in}{1.265021in}}{\pgfqpoint{2.185231in}{1.266485in}}{\pgfqpoint{2.187835in}{1.269089in}}%
\pgfpathcurveto{\pgfqpoint{2.190440in}{1.271694in}}{\pgfqpoint{2.191903in}{1.275227in}}{\pgfqpoint{2.191903in}{1.278910in}}%
\pgfpathcurveto{\pgfqpoint{2.191903in}{1.282593in}}{\pgfqpoint{2.190440in}{1.286126in}}{\pgfqpoint{2.187835in}{1.288731in}}%
\pgfpathcurveto{\pgfqpoint{2.185231in}{1.291335in}}{\pgfqpoint{2.181698in}{1.292799in}}{\pgfqpoint{2.178014in}{1.292799in}}%
\pgfpathcurveto{\pgfqpoint{2.174331in}{1.292799in}}{\pgfqpoint{2.170798in}{1.291335in}}{\pgfqpoint{2.168193in}{1.288731in}}%
\pgfpathcurveto{\pgfqpoint{2.165589in}{1.286126in}}{\pgfqpoint{2.164125in}{1.282593in}}{\pgfqpoint{2.164125in}{1.278910in}}%
\pgfpathcurveto{\pgfqpoint{2.164125in}{1.275227in}}{\pgfqpoint{2.165589in}{1.271694in}}{\pgfqpoint{2.168193in}{1.269089in}}%
\pgfpathcurveto{\pgfqpoint{2.170798in}{1.266485in}}{\pgfqpoint{2.174331in}{1.265021in}}{\pgfqpoint{2.178014in}{1.265021in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{1.265021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720580in}{1.268096in}}%
\pgfpathcurveto{\pgfqpoint{1.724263in}{1.268096in}}{\pgfqpoint{1.727796in}{1.269559in}}{\pgfqpoint{1.730401in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{1.733005in}{1.274768in}}{\pgfqpoint{1.734469in}{1.278301in}}{\pgfqpoint{1.734469in}{1.281985in}}%
\pgfpathcurveto{\pgfqpoint{1.734469in}{1.285668in}}{\pgfqpoint{1.733005in}{1.289201in}}{\pgfqpoint{1.730401in}{1.291806in}}%
\pgfpathcurveto{\pgfqpoint{1.727796in}{1.294410in}}{\pgfqpoint{1.724263in}{1.295874in}}{\pgfqpoint{1.720580in}{1.295874in}}%
\pgfpathcurveto{\pgfqpoint{1.716897in}{1.295874in}}{\pgfqpoint{1.713364in}{1.294410in}}{\pgfqpoint{1.710759in}{1.291806in}}%
\pgfpathcurveto{\pgfqpoint{1.708155in}{1.289201in}}{\pgfqpoint{1.706691in}{1.285668in}}{\pgfqpoint{1.706691in}{1.281985in}}%
\pgfpathcurveto{\pgfqpoint{1.706691in}{1.278301in}}{\pgfqpoint{1.708155in}{1.274768in}}{\pgfqpoint{1.710759in}{1.272164in}}%
\pgfpathcurveto{\pgfqpoint{1.713364in}{1.269559in}}{\pgfqpoint{1.716897in}{1.268096in}}{\pgfqpoint{1.720580in}{1.268096in}}%
\pgfpathlineto{\pgfqpoint{1.720580in}{1.268096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305472in}{1.253041in}}%
\pgfpathcurveto{\pgfqpoint{2.309156in}{1.253041in}}{\pgfqpoint{2.312689in}{1.254505in}}{\pgfqpoint{2.315293in}{1.257109in}}%
\pgfpathcurveto{\pgfqpoint{2.317898in}{1.259714in}}{\pgfqpoint{2.319361in}{1.263247in}}{\pgfqpoint{2.319361in}{1.266930in}}%
\pgfpathcurveto{\pgfqpoint{2.319361in}{1.270614in}}{\pgfqpoint{2.317898in}{1.274147in}}{\pgfqpoint{2.315293in}{1.276751in}}%
\pgfpathcurveto{\pgfqpoint{2.312689in}{1.279356in}}{\pgfqpoint{2.309156in}{1.280819in}}{\pgfqpoint{2.305472in}{1.280819in}}%
\pgfpathcurveto{\pgfqpoint{2.301789in}{1.280819in}}{\pgfqpoint{2.298256in}{1.279356in}}{\pgfqpoint{2.295651in}{1.276751in}}%
\pgfpathcurveto{\pgfqpoint{2.293047in}{1.274147in}}{\pgfqpoint{2.291583in}{1.270614in}}{\pgfqpoint{2.291583in}{1.266930in}}%
\pgfpathcurveto{\pgfqpoint{2.291583in}{1.263247in}}{\pgfqpoint{2.293047in}{1.259714in}}{\pgfqpoint{2.295651in}{1.257109in}}%
\pgfpathcurveto{\pgfqpoint{2.298256in}{1.254505in}}{\pgfqpoint{2.301789in}{1.253041in}}{\pgfqpoint{2.305472in}{1.253041in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.253041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295445in}{1.248465in}}%
\pgfpathcurveto{\pgfqpoint{2.299129in}{1.248465in}}{\pgfqpoint{2.302662in}{1.249929in}}{\pgfqpoint{2.305266in}{1.252533in}}%
\pgfpathcurveto{\pgfqpoint{2.307871in}{1.255138in}}{\pgfqpoint{2.309334in}{1.258671in}}{\pgfqpoint{2.309334in}{1.262354in}}%
\pgfpathcurveto{\pgfqpoint{2.309334in}{1.266037in}}{\pgfqpoint{2.307871in}{1.269571in}}{\pgfqpoint{2.305266in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.302662in}{1.274780in}}{\pgfqpoint{2.299129in}{1.276243in}}{\pgfqpoint{2.295445in}{1.276243in}}%
\pgfpathcurveto{\pgfqpoint{2.291762in}{1.276243in}}{\pgfqpoint{2.288229in}{1.274780in}}{\pgfqpoint{2.285624in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.283020in}{1.269571in}}{\pgfqpoint{2.281556in}{1.266037in}}{\pgfqpoint{2.281556in}{1.262354in}}%
\pgfpathcurveto{\pgfqpoint{2.281556in}{1.258671in}}{\pgfqpoint{2.283020in}{1.255138in}}{\pgfqpoint{2.285624in}{1.252533in}}%
\pgfpathcurveto{\pgfqpoint{2.288229in}{1.249929in}}{\pgfqpoint{2.291762in}{1.248465in}}{\pgfqpoint{2.295445in}{1.248465in}}%
\pgfpathlineto{\pgfqpoint{2.295445in}{1.248465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277338in}{1.261810in}}%
\pgfpathcurveto{\pgfqpoint{2.281021in}{1.261810in}}{\pgfqpoint{2.284554in}{1.263273in}}{\pgfqpoint{2.287159in}{1.265878in}}%
\pgfpathcurveto{\pgfqpoint{2.289763in}{1.268482in}}{\pgfqpoint{2.291227in}{1.272015in}}{\pgfqpoint{2.291227in}{1.275699in}}%
\pgfpathcurveto{\pgfqpoint{2.291227in}{1.279382in}}{\pgfqpoint{2.289763in}{1.282915in}}{\pgfqpoint{2.287159in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{2.284554in}{1.288124in}}{\pgfqpoint{2.281021in}{1.289587in}}{\pgfqpoint{2.277338in}{1.289587in}}%
\pgfpathcurveto{\pgfqpoint{2.273654in}{1.289587in}}{\pgfqpoint{2.270121in}{1.288124in}}{\pgfqpoint{2.267517in}{1.285519in}}%
\pgfpathcurveto{\pgfqpoint{2.264912in}{1.282915in}}{\pgfqpoint{2.263449in}{1.279382in}}{\pgfqpoint{2.263449in}{1.275699in}}%
\pgfpathcurveto{\pgfqpoint{2.263449in}{1.272015in}}{\pgfqpoint{2.264912in}{1.268482in}}{\pgfqpoint{2.267517in}{1.265878in}}%
\pgfpathcurveto{\pgfqpoint{2.270121in}{1.263273in}}{\pgfqpoint{2.273654in}{1.261810in}}{\pgfqpoint{2.277338in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{2.277338in}{1.261810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112086in}{1.243273in}}%
\pgfpathcurveto{\pgfqpoint{2.115770in}{1.243273in}}{\pgfqpoint{2.119303in}{1.244737in}}{\pgfqpoint{2.121907in}{1.247341in}}%
\pgfpathcurveto{\pgfqpoint{2.124512in}{1.249946in}}{\pgfqpoint{2.125975in}{1.253479in}}{\pgfqpoint{2.125975in}{1.257162in}}%
\pgfpathcurveto{\pgfqpoint{2.125975in}{1.260845in}}{\pgfqpoint{2.124512in}{1.264378in}}{\pgfqpoint{2.121907in}{1.266983in}}%
\pgfpathcurveto{\pgfqpoint{2.119303in}{1.269587in}}{\pgfqpoint{2.115770in}{1.271051in}}{\pgfqpoint{2.112086in}{1.271051in}}%
\pgfpathcurveto{\pgfqpoint{2.108403in}{1.271051in}}{\pgfqpoint{2.104870in}{1.269587in}}{\pgfqpoint{2.102265in}{1.266983in}}%
\pgfpathcurveto{\pgfqpoint{2.099661in}{1.264378in}}{\pgfqpoint{2.098197in}{1.260845in}}{\pgfqpoint{2.098197in}{1.257162in}}%
\pgfpathcurveto{\pgfqpoint{2.098197in}{1.253479in}}{\pgfqpoint{2.099661in}{1.249946in}}{\pgfqpoint{2.102265in}{1.247341in}}%
\pgfpathcurveto{\pgfqpoint{2.104870in}{1.244737in}}{\pgfqpoint{2.108403in}{1.243273in}}{\pgfqpoint{2.112086in}{1.243273in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{1.243273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299313in}{1.242062in}}%
\pgfpathcurveto{\pgfqpoint{2.302996in}{1.242062in}}{\pgfqpoint{2.306529in}{1.243526in}}{\pgfqpoint{2.309134in}{1.246130in}}%
\pgfpathcurveto{\pgfqpoint{2.311739in}{1.248735in}}{\pgfqpoint{2.313202in}{1.252268in}}{\pgfqpoint{2.313202in}{1.255951in}}%
\pgfpathcurveto{\pgfqpoint{2.313202in}{1.259635in}}{\pgfqpoint{2.311739in}{1.263168in}}{\pgfqpoint{2.309134in}{1.265772in}}%
\pgfpathcurveto{\pgfqpoint{2.306529in}{1.268377in}}{\pgfqpoint{2.302996in}{1.269840in}}{\pgfqpoint{2.299313in}{1.269840in}}%
\pgfpathcurveto{\pgfqpoint{2.295630in}{1.269840in}}{\pgfqpoint{2.292097in}{1.268377in}}{\pgfqpoint{2.289492in}{1.265772in}}%
\pgfpathcurveto{\pgfqpoint{2.286888in}{1.263168in}}{\pgfqpoint{2.285424in}{1.259635in}}{\pgfqpoint{2.285424in}{1.255951in}}%
\pgfpathcurveto{\pgfqpoint{2.285424in}{1.252268in}}{\pgfqpoint{2.286888in}{1.248735in}}{\pgfqpoint{2.289492in}{1.246130in}}%
\pgfpathcurveto{\pgfqpoint{2.292097in}{1.243526in}}{\pgfqpoint{2.295630in}{1.242062in}}{\pgfqpoint{2.299313in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{2.299313in}{1.242062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969790in}{1.222277in}}%
\pgfpathcurveto{\pgfqpoint{1.973473in}{1.222277in}}{\pgfqpoint{1.977006in}{1.223741in}}{\pgfqpoint{1.979611in}{1.226345in}}%
\pgfpathcurveto{\pgfqpoint{1.982216in}{1.228950in}}{\pgfqpoint{1.983679in}{1.232483in}}{\pgfqpoint{1.983679in}{1.236166in}}%
\pgfpathcurveto{\pgfqpoint{1.983679in}{1.239850in}}{\pgfqpoint{1.982216in}{1.243383in}}{\pgfqpoint{1.979611in}{1.245987in}}%
\pgfpathcurveto{\pgfqpoint{1.977006in}{1.248592in}}{\pgfqpoint{1.973473in}{1.250055in}}{\pgfqpoint{1.969790in}{1.250055in}}%
\pgfpathcurveto{\pgfqpoint{1.966107in}{1.250055in}}{\pgfqpoint{1.962574in}{1.248592in}}{\pgfqpoint{1.959969in}{1.245987in}}%
\pgfpathcurveto{\pgfqpoint{1.957365in}{1.243383in}}{\pgfqpoint{1.955901in}{1.239850in}}{\pgfqpoint{1.955901in}{1.236166in}}%
\pgfpathcurveto{\pgfqpoint{1.955901in}{1.232483in}}{\pgfqpoint{1.957365in}{1.228950in}}{\pgfqpoint{1.959969in}{1.226345in}}%
\pgfpathcurveto{\pgfqpoint{1.962574in}{1.223741in}}{\pgfqpoint{1.966107in}{1.222277in}}{\pgfqpoint{1.969790in}{1.222277in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.222277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856562in}{1.229343in}}%
\pgfpathcurveto{\pgfqpoint{1.860245in}{1.229343in}}{\pgfqpoint{1.863778in}{1.230806in}}{\pgfqpoint{1.866383in}{1.233411in}}%
\pgfpathcurveto{\pgfqpoint{1.868987in}{1.236015in}}{\pgfqpoint{1.870451in}{1.239548in}}{\pgfqpoint{1.870451in}{1.243232in}}%
\pgfpathcurveto{\pgfqpoint{1.870451in}{1.246915in}}{\pgfqpoint{1.868987in}{1.250448in}}{\pgfqpoint{1.866383in}{1.253053in}}%
\pgfpathcurveto{\pgfqpoint{1.863778in}{1.255657in}}{\pgfqpoint{1.860245in}{1.257121in}}{\pgfqpoint{1.856562in}{1.257121in}}%
\pgfpathcurveto{\pgfqpoint{1.852878in}{1.257121in}}{\pgfqpoint{1.849345in}{1.255657in}}{\pgfqpoint{1.846741in}{1.253053in}}%
\pgfpathcurveto{\pgfqpoint{1.844136in}{1.250448in}}{\pgfqpoint{1.842673in}{1.246915in}}{\pgfqpoint{1.842673in}{1.243232in}}%
\pgfpathcurveto{\pgfqpoint{1.842673in}{1.239548in}}{\pgfqpoint{1.844136in}{1.236015in}}{\pgfqpoint{1.846741in}{1.233411in}}%
\pgfpathcurveto{\pgfqpoint{1.849345in}{1.230806in}}{\pgfqpoint{1.852878in}{1.229343in}}{\pgfqpoint{1.856562in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{1.856562in}{1.229343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183407in}{1.264291in}}%
\pgfpathcurveto{\pgfqpoint{2.187090in}{1.264291in}}{\pgfqpoint{2.190623in}{1.265755in}}{\pgfqpoint{2.193228in}{1.268359in}}%
\pgfpathcurveto{\pgfqpoint{2.195832in}{1.270964in}}{\pgfqpoint{2.197296in}{1.274497in}}{\pgfqpoint{2.197296in}{1.278180in}}%
\pgfpathcurveto{\pgfqpoint{2.197296in}{1.281864in}}{\pgfqpoint{2.195832in}{1.285397in}}{\pgfqpoint{2.193228in}{1.288001in}}%
\pgfpathcurveto{\pgfqpoint{2.190623in}{1.290606in}}{\pgfqpoint{2.187090in}{1.292069in}}{\pgfqpoint{2.183407in}{1.292069in}}%
\pgfpathcurveto{\pgfqpoint{2.179723in}{1.292069in}}{\pgfqpoint{2.176190in}{1.290606in}}{\pgfqpoint{2.173586in}{1.288001in}}%
\pgfpathcurveto{\pgfqpoint{2.170981in}{1.285397in}}{\pgfqpoint{2.169518in}{1.281864in}}{\pgfqpoint{2.169518in}{1.278180in}}%
\pgfpathcurveto{\pgfqpoint{2.169518in}{1.274497in}}{\pgfqpoint{2.170981in}{1.270964in}}{\pgfqpoint{2.173586in}{1.268359in}}%
\pgfpathcurveto{\pgfqpoint{2.176190in}{1.265755in}}{\pgfqpoint{2.179723in}{1.264291in}}{\pgfqpoint{2.183407in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{2.183407in}{1.264291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599175in}{1.261125in}}%
\pgfpathcurveto{\pgfqpoint{1.602859in}{1.261125in}}{\pgfqpoint{1.606392in}{1.262589in}}{\pgfqpoint{1.608996in}{1.265193in}}%
\pgfpathcurveto{\pgfqpoint{1.611601in}{1.267798in}}{\pgfqpoint{1.613064in}{1.271331in}}{\pgfqpoint{1.613064in}{1.275014in}}%
\pgfpathcurveto{\pgfqpoint{1.613064in}{1.278697in}}{\pgfqpoint{1.611601in}{1.282230in}}{\pgfqpoint{1.608996in}{1.284835in}}%
\pgfpathcurveto{\pgfqpoint{1.606392in}{1.287440in}}{\pgfqpoint{1.602859in}{1.288903in}}{\pgfqpoint{1.599175in}{1.288903in}}%
\pgfpathcurveto{\pgfqpoint{1.595492in}{1.288903in}}{\pgfqpoint{1.591959in}{1.287440in}}{\pgfqpoint{1.589354in}{1.284835in}}%
\pgfpathcurveto{\pgfqpoint{1.586750in}{1.282230in}}{\pgfqpoint{1.585286in}{1.278697in}}{\pgfqpoint{1.585286in}{1.275014in}}%
\pgfpathcurveto{\pgfqpoint{1.585286in}{1.271331in}}{\pgfqpoint{1.586750in}{1.267798in}}{\pgfqpoint{1.589354in}{1.265193in}}%
\pgfpathcurveto{\pgfqpoint{1.591959in}{1.262589in}}{\pgfqpoint{1.595492in}{1.261125in}}{\pgfqpoint{1.599175in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.599175in}{1.261125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277251in}{1.225190in}}%
\pgfpathcurveto{\pgfqpoint{2.280935in}{1.225190in}}{\pgfqpoint{2.284468in}{1.226653in}}{\pgfqpoint{2.287072in}{1.229258in}}%
\pgfpathcurveto{\pgfqpoint{2.289677in}{1.231862in}}{\pgfqpoint{2.291140in}{1.235395in}}{\pgfqpoint{2.291140in}{1.239079in}}%
\pgfpathcurveto{\pgfqpoint{2.291140in}{1.242762in}}{\pgfqpoint{2.289677in}{1.246295in}}{\pgfqpoint{2.287072in}{1.248900in}}%
\pgfpathcurveto{\pgfqpoint{2.284468in}{1.251504in}}{\pgfqpoint{2.280935in}{1.252968in}}{\pgfqpoint{2.277251in}{1.252968in}}%
\pgfpathcurveto{\pgfqpoint{2.273568in}{1.252968in}}{\pgfqpoint{2.270035in}{1.251504in}}{\pgfqpoint{2.267431in}{1.248900in}}%
\pgfpathcurveto{\pgfqpoint{2.264826in}{1.246295in}}{\pgfqpoint{2.263363in}{1.242762in}}{\pgfqpoint{2.263363in}{1.239079in}}%
\pgfpathcurveto{\pgfqpoint{2.263363in}{1.235395in}}{\pgfqpoint{2.264826in}{1.231862in}}{\pgfqpoint{2.267431in}{1.229258in}}%
\pgfpathcurveto{\pgfqpoint{2.270035in}{1.226653in}}{\pgfqpoint{2.273568in}{1.225190in}}{\pgfqpoint{2.277251in}{1.225190in}}%
\pgfpathlineto{\pgfqpoint{2.277251in}{1.225190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645776in}{1.220221in}}%
\pgfpathcurveto{\pgfqpoint{1.649460in}{1.220221in}}{\pgfqpoint{1.652993in}{1.221684in}}{\pgfqpoint{1.655597in}{1.224289in}}%
\pgfpathcurveto{\pgfqpoint{1.658202in}{1.226893in}}{\pgfqpoint{1.659665in}{1.230426in}}{\pgfqpoint{1.659665in}{1.234110in}}%
\pgfpathcurveto{\pgfqpoint{1.659665in}{1.237793in}}{\pgfqpoint{1.658202in}{1.241326in}}{\pgfqpoint{1.655597in}{1.243931in}}%
\pgfpathcurveto{\pgfqpoint{1.652993in}{1.246535in}}{\pgfqpoint{1.649460in}{1.247999in}}{\pgfqpoint{1.645776in}{1.247999in}}%
\pgfpathcurveto{\pgfqpoint{1.642093in}{1.247999in}}{\pgfqpoint{1.638560in}{1.246535in}}{\pgfqpoint{1.635956in}{1.243931in}}%
\pgfpathcurveto{\pgfqpoint{1.633351in}{1.241326in}}{\pgfqpoint{1.631888in}{1.237793in}}{\pgfqpoint{1.631888in}{1.234110in}}%
\pgfpathcurveto{\pgfqpoint{1.631888in}{1.230426in}}{\pgfqpoint{1.633351in}{1.226893in}}{\pgfqpoint{1.635956in}{1.224289in}}%
\pgfpathcurveto{\pgfqpoint{1.638560in}{1.221684in}}{\pgfqpoint{1.642093in}{1.220221in}}{\pgfqpoint{1.645776in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{1.645776in}{1.220221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416656in}{1.243090in}}%
\pgfpathcurveto{\pgfqpoint{2.420340in}{1.243090in}}{\pgfqpoint{2.423873in}{1.244553in}}{\pgfqpoint{2.426477in}{1.247158in}}%
\pgfpathcurveto{\pgfqpoint{2.429082in}{1.249762in}}{\pgfqpoint{2.430545in}{1.253295in}}{\pgfqpoint{2.430545in}{1.256979in}}%
\pgfpathcurveto{\pgfqpoint{2.430545in}{1.260662in}}{\pgfqpoint{2.429082in}{1.264195in}}{\pgfqpoint{2.426477in}{1.266800in}}%
\pgfpathcurveto{\pgfqpoint{2.423873in}{1.269404in}}{\pgfqpoint{2.420340in}{1.270868in}}{\pgfqpoint{2.416656in}{1.270868in}}%
\pgfpathcurveto{\pgfqpoint{2.412973in}{1.270868in}}{\pgfqpoint{2.409440in}{1.269404in}}{\pgfqpoint{2.406836in}{1.266800in}}%
\pgfpathcurveto{\pgfqpoint{2.404231in}{1.264195in}}{\pgfqpoint{2.402768in}{1.260662in}}{\pgfqpoint{2.402768in}{1.256979in}}%
\pgfpathcurveto{\pgfqpoint{2.402768in}{1.253295in}}{\pgfqpoint{2.404231in}{1.249762in}}{\pgfqpoint{2.406836in}{1.247158in}}%
\pgfpathcurveto{\pgfqpoint{2.409440in}{1.244553in}}{\pgfqpoint{2.412973in}{1.243090in}}{\pgfqpoint{2.416656in}{1.243090in}}%
\pgfpathlineto{\pgfqpoint{2.416656in}{1.243090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962118in}{1.221979in}}%
\pgfpathcurveto{\pgfqpoint{1.965802in}{1.221979in}}{\pgfqpoint{1.969335in}{1.223443in}}{\pgfqpoint{1.971939in}{1.226047in}}%
\pgfpathcurveto{\pgfqpoint{1.974544in}{1.228652in}}{\pgfqpoint{1.976007in}{1.232185in}}{\pgfqpoint{1.976007in}{1.235868in}}%
\pgfpathcurveto{\pgfqpoint{1.976007in}{1.239551in}}{\pgfqpoint{1.974544in}{1.243084in}}{\pgfqpoint{1.971939in}{1.245689in}}%
\pgfpathcurveto{\pgfqpoint{1.969335in}{1.248294in}}{\pgfqpoint{1.965802in}{1.249757in}}{\pgfqpoint{1.962118in}{1.249757in}}%
\pgfpathcurveto{\pgfqpoint{1.958435in}{1.249757in}}{\pgfqpoint{1.954902in}{1.248294in}}{\pgfqpoint{1.952298in}{1.245689in}}%
\pgfpathcurveto{\pgfqpoint{1.949693in}{1.243084in}}{\pgfqpoint{1.948230in}{1.239551in}}{\pgfqpoint{1.948230in}{1.235868in}}%
\pgfpathcurveto{\pgfqpoint{1.948230in}{1.232185in}}{\pgfqpoint{1.949693in}{1.228652in}}{\pgfqpoint{1.952298in}{1.226047in}}%
\pgfpathcurveto{\pgfqpoint{1.954902in}{1.223443in}}{\pgfqpoint{1.958435in}{1.221979in}}{\pgfqpoint{1.962118in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{1.962118in}{1.221979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035896in}{1.219083in}}%
\pgfpathcurveto{\pgfqpoint{2.039579in}{1.219083in}}{\pgfqpoint{2.043112in}{1.220546in}}{\pgfqpoint{2.045717in}{1.223151in}}%
\pgfpathcurveto{\pgfqpoint{2.048321in}{1.225755in}}{\pgfqpoint{2.049785in}{1.229288in}}{\pgfqpoint{2.049785in}{1.232972in}}%
\pgfpathcurveto{\pgfqpoint{2.049785in}{1.236655in}}{\pgfqpoint{2.048321in}{1.240188in}}{\pgfqpoint{2.045717in}{1.242793in}}%
\pgfpathcurveto{\pgfqpoint{2.043112in}{1.245397in}}{\pgfqpoint{2.039579in}{1.246860in}}{\pgfqpoint{2.035896in}{1.246860in}}%
\pgfpathcurveto{\pgfqpoint{2.032213in}{1.246860in}}{\pgfqpoint{2.028680in}{1.245397in}}{\pgfqpoint{2.026075in}{1.242793in}}%
\pgfpathcurveto{\pgfqpoint{2.023470in}{1.240188in}}{\pgfqpoint{2.022007in}{1.236655in}}{\pgfqpoint{2.022007in}{1.232972in}}%
\pgfpathcurveto{\pgfqpoint{2.022007in}{1.229288in}}{\pgfqpoint{2.023470in}{1.225755in}}{\pgfqpoint{2.026075in}{1.223151in}}%
\pgfpathcurveto{\pgfqpoint{2.028680in}{1.220546in}}{\pgfqpoint{2.032213in}{1.219083in}}{\pgfqpoint{2.035896in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{2.035896in}{1.219083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269257in}{1.247933in}}%
\pgfpathcurveto{\pgfqpoint{2.272941in}{1.247933in}}{\pgfqpoint{2.276474in}{1.249397in}}{\pgfqpoint{2.279078in}{1.252001in}}%
\pgfpathcurveto{\pgfqpoint{2.281683in}{1.254606in}}{\pgfqpoint{2.283146in}{1.258139in}}{\pgfqpoint{2.283146in}{1.261822in}}%
\pgfpathcurveto{\pgfqpoint{2.283146in}{1.265506in}}{\pgfqpoint{2.281683in}{1.269039in}}{\pgfqpoint{2.279078in}{1.271643in}}%
\pgfpathcurveto{\pgfqpoint{2.276474in}{1.274248in}}{\pgfqpoint{2.272941in}{1.275711in}}{\pgfqpoint{2.269257in}{1.275711in}}%
\pgfpathcurveto{\pgfqpoint{2.265574in}{1.275711in}}{\pgfqpoint{2.262041in}{1.274248in}}{\pgfqpoint{2.259437in}{1.271643in}}%
\pgfpathcurveto{\pgfqpoint{2.256832in}{1.269039in}}{\pgfqpoint{2.255369in}{1.265506in}}{\pgfqpoint{2.255369in}{1.261822in}}%
\pgfpathcurveto{\pgfqpoint{2.255369in}{1.258139in}}{\pgfqpoint{2.256832in}{1.254606in}}{\pgfqpoint{2.259437in}{1.252001in}}%
\pgfpathcurveto{\pgfqpoint{2.262041in}{1.249397in}}{\pgfqpoint{2.265574in}{1.247933in}}{\pgfqpoint{2.269257in}{1.247933in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.247933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363805in}{1.273489in}}%
\pgfpathcurveto{\pgfqpoint{2.367488in}{1.273489in}}{\pgfqpoint{2.371021in}{1.274953in}}{\pgfqpoint{2.373626in}{1.277557in}}%
\pgfpathcurveto{\pgfqpoint{2.376230in}{1.280162in}}{\pgfqpoint{2.377694in}{1.283695in}}{\pgfqpoint{2.377694in}{1.287378in}}%
\pgfpathcurveto{\pgfqpoint{2.377694in}{1.291062in}}{\pgfqpoint{2.376230in}{1.294595in}}{\pgfqpoint{2.373626in}{1.297199in}}%
\pgfpathcurveto{\pgfqpoint{2.371021in}{1.299804in}}{\pgfqpoint{2.367488in}{1.301267in}}{\pgfqpoint{2.363805in}{1.301267in}}%
\pgfpathcurveto{\pgfqpoint{2.360121in}{1.301267in}}{\pgfqpoint{2.356588in}{1.299804in}}{\pgfqpoint{2.353984in}{1.297199in}}%
\pgfpathcurveto{\pgfqpoint{2.351379in}{1.294595in}}{\pgfqpoint{2.349916in}{1.291062in}}{\pgfqpoint{2.349916in}{1.287378in}}%
\pgfpathcurveto{\pgfqpoint{2.349916in}{1.283695in}}{\pgfqpoint{2.351379in}{1.280162in}}{\pgfqpoint{2.353984in}{1.277557in}}%
\pgfpathcurveto{\pgfqpoint{2.356588in}{1.274953in}}{\pgfqpoint{2.360121in}{1.273489in}}{\pgfqpoint{2.363805in}{1.273489in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.273489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244604in}{1.248067in}}%
\pgfpathcurveto{\pgfqpoint{1.248288in}{1.248067in}}{\pgfqpoint{1.251821in}{1.249530in}}{\pgfqpoint{1.254425in}{1.252135in}}%
\pgfpathcurveto{\pgfqpoint{1.257030in}{1.254739in}}{\pgfqpoint{1.258493in}{1.258272in}}{\pgfqpoint{1.258493in}{1.261956in}}%
\pgfpathcurveto{\pgfqpoint{1.258493in}{1.265639in}}{\pgfqpoint{1.257030in}{1.269172in}}{\pgfqpoint{1.254425in}{1.271777in}}%
\pgfpathcurveto{\pgfqpoint{1.251821in}{1.274381in}}{\pgfqpoint{1.248288in}{1.275844in}}{\pgfqpoint{1.244604in}{1.275844in}}%
\pgfpathcurveto{\pgfqpoint{1.240921in}{1.275844in}}{\pgfqpoint{1.237388in}{1.274381in}}{\pgfqpoint{1.234784in}{1.271777in}}%
\pgfpathcurveto{\pgfqpoint{1.232179in}{1.269172in}}{\pgfqpoint{1.230716in}{1.265639in}}{\pgfqpoint{1.230716in}{1.261956in}}%
\pgfpathcurveto{\pgfqpoint{1.230716in}{1.258272in}}{\pgfqpoint{1.232179in}{1.254739in}}{\pgfqpoint{1.234784in}{1.252135in}}%
\pgfpathcurveto{\pgfqpoint{1.237388in}{1.249530in}}{\pgfqpoint{1.240921in}{1.248067in}}{\pgfqpoint{1.244604in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.244604in}{1.248067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021819in}{1.271417in}}%
\pgfpathcurveto{\pgfqpoint{2.025503in}{1.271417in}}{\pgfqpoint{2.029036in}{1.272881in}}{\pgfqpoint{2.031640in}{1.275485in}}%
\pgfpathcurveto{\pgfqpoint{2.034245in}{1.278090in}}{\pgfqpoint{2.035708in}{1.281623in}}{\pgfqpoint{2.035708in}{1.285306in}}%
\pgfpathcurveto{\pgfqpoint{2.035708in}{1.288990in}}{\pgfqpoint{2.034245in}{1.292523in}}{\pgfqpoint{2.031640in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.029036in}{1.297732in}}{\pgfqpoint{2.025503in}{1.299195in}}{\pgfqpoint{2.021819in}{1.299195in}}%
\pgfpathcurveto{\pgfqpoint{2.018136in}{1.299195in}}{\pgfqpoint{2.014603in}{1.297732in}}{\pgfqpoint{2.011999in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.009394in}{1.292523in}}{\pgfqpoint{2.007931in}{1.288990in}}{\pgfqpoint{2.007931in}{1.285306in}}%
\pgfpathcurveto{\pgfqpoint{2.007931in}{1.281623in}}{\pgfqpoint{2.009394in}{1.278090in}}{\pgfqpoint{2.011999in}{1.275485in}}%
\pgfpathcurveto{\pgfqpoint{2.014603in}{1.272881in}}{\pgfqpoint{2.018136in}{1.271417in}}{\pgfqpoint{2.021819in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{1.271417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435488in}{1.258659in}}%
\pgfpathcurveto{\pgfqpoint{2.439172in}{1.258659in}}{\pgfqpoint{2.442705in}{1.260122in}}{\pgfqpoint{2.445309in}{1.262727in}}%
\pgfpathcurveto{\pgfqpoint{2.447914in}{1.265332in}}{\pgfqpoint{2.449377in}{1.268865in}}{\pgfqpoint{2.449377in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{2.449377in}{1.276231in}}{\pgfqpoint{2.447914in}{1.279764in}}{\pgfqpoint{2.445309in}{1.282369in}}%
\pgfpathcurveto{\pgfqpoint{2.442705in}{1.284973in}}{\pgfqpoint{2.439172in}{1.286437in}}{\pgfqpoint{2.435488in}{1.286437in}}%
\pgfpathcurveto{\pgfqpoint{2.431805in}{1.286437in}}{\pgfqpoint{2.428272in}{1.284973in}}{\pgfqpoint{2.425667in}{1.282369in}}%
\pgfpathcurveto{\pgfqpoint{2.423063in}{1.279764in}}{\pgfqpoint{2.421599in}{1.276231in}}{\pgfqpoint{2.421599in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{2.421599in}{1.268865in}}{\pgfqpoint{2.423063in}{1.265332in}}{\pgfqpoint{2.425667in}{1.262727in}}%
\pgfpathcurveto{\pgfqpoint{2.428272in}{1.260122in}}{\pgfqpoint{2.431805in}{1.258659in}}{\pgfqpoint{2.435488in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{2.435488in}{1.258659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799285in}{1.272450in}}%
\pgfpathcurveto{\pgfqpoint{1.802968in}{1.272450in}}{\pgfqpoint{1.806501in}{1.273914in}}{\pgfqpoint{1.809106in}{1.276518in}}%
\pgfpathcurveto{\pgfqpoint{1.811710in}{1.279123in}}{\pgfqpoint{1.813174in}{1.282656in}}{\pgfqpoint{1.813174in}{1.286339in}}%
\pgfpathcurveto{\pgfqpoint{1.813174in}{1.290022in}}{\pgfqpoint{1.811710in}{1.293555in}}{\pgfqpoint{1.809106in}{1.296160in}}%
\pgfpathcurveto{\pgfqpoint{1.806501in}{1.298765in}}{\pgfqpoint{1.802968in}{1.300228in}}{\pgfqpoint{1.799285in}{1.300228in}}%
\pgfpathcurveto{\pgfqpoint{1.795601in}{1.300228in}}{\pgfqpoint{1.792068in}{1.298765in}}{\pgfqpoint{1.789464in}{1.296160in}}%
\pgfpathcurveto{\pgfqpoint{1.786859in}{1.293555in}}{\pgfqpoint{1.785396in}{1.290022in}}{\pgfqpoint{1.785396in}{1.286339in}}%
\pgfpathcurveto{\pgfqpoint{1.785396in}{1.282656in}}{\pgfqpoint{1.786859in}{1.279123in}}{\pgfqpoint{1.789464in}{1.276518in}}%
\pgfpathcurveto{\pgfqpoint{1.792068in}{1.273914in}}{\pgfqpoint{1.795601in}{1.272450in}}{\pgfqpoint{1.799285in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.272450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962542in}{1.223727in}}%
\pgfpathcurveto{\pgfqpoint{1.966225in}{1.223727in}}{\pgfqpoint{1.969758in}{1.225190in}}{\pgfqpoint{1.972363in}{1.227795in}}%
\pgfpathcurveto{\pgfqpoint{1.974967in}{1.230399in}}{\pgfqpoint{1.976431in}{1.233932in}}{\pgfqpoint{1.976431in}{1.237616in}}%
\pgfpathcurveto{\pgfqpoint{1.976431in}{1.241299in}}{\pgfqpoint{1.974967in}{1.244832in}}{\pgfqpoint{1.972363in}{1.247437in}}%
\pgfpathcurveto{\pgfqpoint{1.969758in}{1.250041in}}{\pgfqpoint{1.966225in}{1.251505in}}{\pgfqpoint{1.962542in}{1.251505in}}%
\pgfpathcurveto{\pgfqpoint{1.958858in}{1.251505in}}{\pgfqpoint{1.955325in}{1.250041in}}{\pgfqpoint{1.952721in}{1.247437in}}%
\pgfpathcurveto{\pgfqpoint{1.950116in}{1.244832in}}{\pgfqpoint{1.948653in}{1.241299in}}{\pgfqpoint{1.948653in}{1.237616in}}%
\pgfpathcurveto{\pgfqpoint{1.948653in}{1.233932in}}{\pgfqpoint{1.950116in}{1.230399in}}{\pgfqpoint{1.952721in}{1.227795in}}%
\pgfpathcurveto{\pgfqpoint{1.955325in}{1.225190in}}{\pgfqpoint{1.958858in}{1.223727in}}{\pgfqpoint{1.962542in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{1.962542in}{1.223727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339306in}{1.222015in}}%
\pgfpathcurveto{\pgfqpoint{2.342990in}{1.222015in}}{\pgfqpoint{2.346523in}{1.223478in}}{\pgfqpoint{2.349127in}{1.226083in}}%
\pgfpathcurveto{\pgfqpoint{2.351732in}{1.228687in}}{\pgfqpoint{2.353195in}{1.232220in}}{\pgfqpoint{2.353195in}{1.235904in}}%
\pgfpathcurveto{\pgfqpoint{2.353195in}{1.239587in}}{\pgfqpoint{2.351732in}{1.243120in}}{\pgfqpoint{2.349127in}{1.245725in}}%
\pgfpathcurveto{\pgfqpoint{2.346523in}{1.248329in}}{\pgfqpoint{2.342990in}{1.249792in}}{\pgfqpoint{2.339306in}{1.249792in}}%
\pgfpathcurveto{\pgfqpoint{2.335623in}{1.249792in}}{\pgfqpoint{2.332090in}{1.248329in}}{\pgfqpoint{2.329486in}{1.245725in}}%
\pgfpathcurveto{\pgfqpoint{2.326881in}{1.243120in}}{\pgfqpoint{2.325418in}{1.239587in}}{\pgfqpoint{2.325418in}{1.235904in}}%
\pgfpathcurveto{\pgfqpoint{2.325418in}{1.232220in}}{\pgfqpoint{2.326881in}{1.228687in}}{\pgfqpoint{2.329486in}{1.226083in}}%
\pgfpathcurveto{\pgfqpoint{2.332090in}{1.223478in}}{\pgfqpoint{2.335623in}{1.222015in}}{\pgfqpoint{2.339306in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{2.339306in}{1.222015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478688in}{1.230808in}}%
\pgfpathcurveto{\pgfqpoint{2.482372in}{1.230808in}}{\pgfqpoint{2.485905in}{1.232272in}}{\pgfqpoint{2.488509in}{1.234876in}}%
\pgfpathcurveto{\pgfqpoint{2.491114in}{1.237481in}}{\pgfqpoint{2.492577in}{1.241014in}}{\pgfqpoint{2.492577in}{1.244697in}}%
\pgfpathcurveto{\pgfqpoint{2.492577in}{1.248380in}}{\pgfqpoint{2.491114in}{1.251913in}}{\pgfqpoint{2.488509in}{1.254518in}}%
\pgfpathcurveto{\pgfqpoint{2.485905in}{1.257123in}}{\pgfqpoint{2.482372in}{1.258586in}}{\pgfqpoint{2.478688in}{1.258586in}}%
\pgfpathcurveto{\pgfqpoint{2.475005in}{1.258586in}}{\pgfqpoint{2.471472in}{1.257123in}}{\pgfqpoint{2.468867in}{1.254518in}}%
\pgfpathcurveto{\pgfqpoint{2.466263in}{1.251913in}}{\pgfqpoint{2.464799in}{1.248380in}}{\pgfqpoint{2.464799in}{1.244697in}}%
\pgfpathcurveto{\pgfqpoint{2.464799in}{1.241014in}}{\pgfqpoint{2.466263in}{1.237481in}}{\pgfqpoint{2.468867in}{1.234876in}}%
\pgfpathcurveto{\pgfqpoint{2.471472in}{1.232272in}}{\pgfqpoint{2.475005in}{1.230808in}}{\pgfqpoint{2.478688in}{1.230808in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{1.230808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674318in}{1.252102in}}%
\pgfpathcurveto{\pgfqpoint{1.678001in}{1.252102in}}{\pgfqpoint{1.681534in}{1.253565in}}{\pgfqpoint{1.684139in}{1.256169in}}%
\pgfpathcurveto{\pgfqpoint{1.686743in}{1.258774in}}{\pgfqpoint{1.688207in}{1.262307in}}{\pgfqpoint{1.688207in}{1.265990in}}%
\pgfpathcurveto{\pgfqpoint{1.688207in}{1.269674in}}{\pgfqpoint{1.686743in}{1.273207in}}{\pgfqpoint{1.684139in}{1.275811in}}%
\pgfpathcurveto{\pgfqpoint{1.681534in}{1.278416in}}{\pgfqpoint{1.678001in}{1.279879in}}{\pgfqpoint{1.674318in}{1.279879in}}%
\pgfpathcurveto{\pgfqpoint{1.670634in}{1.279879in}}{\pgfqpoint{1.667101in}{1.278416in}}{\pgfqpoint{1.664497in}{1.275811in}}%
\pgfpathcurveto{\pgfqpoint{1.661892in}{1.273207in}}{\pgfqpoint{1.660429in}{1.269674in}}{\pgfqpoint{1.660429in}{1.265990in}}%
\pgfpathcurveto{\pgfqpoint{1.660429in}{1.262307in}}{\pgfqpoint{1.661892in}{1.258774in}}{\pgfqpoint{1.664497in}{1.256169in}}%
\pgfpathcurveto{\pgfqpoint{1.667101in}{1.253565in}}{\pgfqpoint{1.670634in}{1.252102in}}{\pgfqpoint{1.674318in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{1.674318in}{1.252102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684784in}{1.229024in}}%
\pgfpathcurveto{\pgfqpoint{1.688467in}{1.229024in}}{\pgfqpoint{1.692000in}{1.230488in}}{\pgfqpoint{1.694605in}{1.233092in}}%
\pgfpathcurveto{\pgfqpoint{1.697210in}{1.235697in}}{\pgfqpoint{1.698673in}{1.239230in}}{\pgfqpoint{1.698673in}{1.242913in}}%
\pgfpathcurveto{\pgfqpoint{1.698673in}{1.246597in}}{\pgfqpoint{1.697210in}{1.250130in}}{\pgfqpoint{1.694605in}{1.252734in}}%
\pgfpathcurveto{\pgfqpoint{1.692000in}{1.255339in}}{\pgfqpoint{1.688467in}{1.256802in}}{\pgfqpoint{1.684784in}{1.256802in}}%
\pgfpathcurveto{\pgfqpoint{1.681101in}{1.256802in}}{\pgfqpoint{1.677568in}{1.255339in}}{\pgfqpoint{1.674963in}{1.252734in}}%
\pgfpathcurveto{\pgfqpoint{1.672359in}{1.250130in}}{\pgfqpoint{1.670895in}{1.246597in}}{\pgfqpoint{1.670895in}{1.242913in}}%
\pgfpathcurveto{\pgfqpoint{1.670895in}{1.239230in}}{\pgfqpoint{1.672359in}{1.235697in}}{\pgfqpoint{1.674963in}{1.233092in}}%
\pgfpathcurveto{\pgfqpoint{1.677568in}{1.230488in}}{\pgfqpoint{1.681101in}{1.229024in}}{\pgfqpoint{1.684784in}{1.229024in}}%
\pgfpathlineto{\pgfqpoint{1.684784in}{1.229024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323389in}{1.260844in}}%
\pgfpathcurveto{\pgfqpoint{1.327072in}{1.260844in}}{\pgfqpoint{1.330605in}{1.262307in}}{\pgfqpoint{1.333210in}{1.264912in}}%
\pgfpathcurveto{\pgfqpoint{1.335814in}{1.267516in}}{\pgfqpoint{1.337278in}{1.271049in}}{\pgfqpoint{1.337278in}{1.274733in}}%
\pgfpathcurveto{\pgfqpoint{1.337278in}{1.278416in}}{\pgfqpoint{1.335814in}{1.281949in}}{\pgfqpoint{1.333210in}{1.284554in}}%
\pgfpathcurveto{\pgfqpoint{1.330605in}{1.287158in}}{\pgfqpoint{1.327072in}{1.288622in}}{\pgfqpoint{1.323389in}{1.288622in}}%
\pgfpathcurveto{\pgfqpoint{1.319705in}{1.288622in}}{\pgfqpoint{1.316172in}{1.287158in}}{\pgfqpoint{1.313568in}{1.284554in}}%
\pgfpathcurveto{\pgfqpoint{1.310963in}{1.281949in}}{\pgfqpoint{1.309500in}{1.278416in}}{\pgfqpoint{1.309500in}{1.274733in}}%
\pgfpathcurveto{\pgfqpoint{1.309500in}{1.271049in}}{\pgfqpoint{1.310963in}{1.267516in}}{\pgfqpoint{1.313568in}{1.264912in}}%
\pgfpathcurveto{\pgfqpoint{1.316172in}{1.262307in}}{\pgfqpoint{1.319705in}{1.260844in}}{\pgfqpoint{1.323389in}{1.260844in}}%
\pgfpathlineto{\pgfqpoint{1.323389in}{1.260844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334073in}{1.264213in}}%
\pgfpathcurveto{\pgfqpoint{2.337756in}{1.264213in}}{\pgfqpoint{2.341289in}{1.265676in}}{\pgfqpoint{2.343894in}{1.268281in}}%
\pgfpathcurveto{\pgfqpoint{2.346498in}{1.270885in}}{\pgfqpoint{2.347961in}{1.274419in}}{\pgfqpoint{2.347961in}{1.278102in}}%
\pgfpathcurveto{\pgfqpoint{2.347961in}{1.281785in}}{\pgfqpoint{2.346498in}{1.285318in}}{\pgfqpoint{2.343894in}{1.287923in}}%
\pgfpathcurveto{\pgfqpoint{2.341289in}{1.290527in}}{\pgfqpoint{2.337756in}{1.291991in}}{\pgfqpoint{2.334073in}{1.291991in}}%
\pgfpathcurveto{\pgfqpoint{2.330389in}{1.291991in}}{\pgfqpoint{2.326856in}{1.290527in}}{\pgfqpoint{2.324252in}{1.287923in}}%
\pgfpathcurveto{\pgfqpoint{2.321647in}{1.285318in}}{\pgfqpoint{2.320184in}{1.281785in}}{\pgfqpoint{2.320184in}{1.278102in}}%
\pgfpathcurveto{\pgfqpoint{2.320184in}{1.274419in}}{\pgfqpoint{2.321647in}{1.270885in}}{\pgfqpoint{2.324252in}{1.268281in}}%
\pgfpathcurveto{\pgfqpoint{2.326856in}{1.265676in}}{\pgfqpoint{2.330389in}{1.264213in}}{\pgfqpoint{2.334073in}{1.264213in}}%
\pgfpathlineto{\pgfqpoint{2.334073in}{1.264213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230813in}{1.227841in}}%
\pgfpathcurveto{\pgfqpoint{2.234497in}{1.227841in}}{\pgfqpoint{2.238030in}{1.229305in}}{\pgfqpoint{2.240634in}{1.231909in}}%
\pgfpathcurveto{\pgfqpoint{2.243239in}{1.234514in}}{\pgfqpoint{2.244702in}{1.238047in}}{\pgfqpoint{2.244702in}{1.241730in}}%
\pgfpathcurveto{\pgfqpoint{2.244702in}{1.245414in}}{\pgfqpoint{2.243239in}{1.248947in}}{\pgfqpoint{2.240634in}{1.251551in}}%
\pgfpathcurveto{\pgfqpoint{2.238030in}{1.254156in}}{\pgfqpoint{2.234497in}{1.255619in}}{\pgfqpoint{2.230813in}{1.255619in}}%
\pgfpathcurveto{\pgfqpoint{2.227130in}{1.255619in}}{\pgfqpoint{2.223597in}{1.254156in}}{\pgfqpoint{2.220992in}{1.251551in}}%
\pgfpathcurveto{\pgfqpoint{2.218388in}{1.248947in}}{\pgfqpoint{2.216924in}{1.245414in}}{\pgfqpoint{2.216924in}{1.241730in}}%
\pgfpathcurveto{\pgfqpoint{2.216924in}{1.238047in}}{\pgfqpoint{2.218388in}{1.234514in}}{\pgfqpoint{2.220992in}{1.231909in}}%
\pgfpathcurveto{\pgfqpoint{2.223597in}{1.229305in}}{\pgfqpoint{2.227130in}{1.227841in}}{\pgfqpoint{2.230813in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{2.230813in}{1.227841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098120in}{1.228523in}}%
\pgfpathcurveto{\pgfqpoint{2.101804in}{1.228523in}}{\pgfqpoint{2.105337in}{1.229986in}}{\pgfqpoint{2.107941in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.110546in}{1.235195in}}{\pgfqpoint{2.112009in}{1.238728in}}{\pgfqpoint{2.112009in}{1.242412in}}%
\pgfpathcurveto{\pgfqpoint{2.112009in}{1.246095in}}{\pgfqpoint{2.110546in}{1.249628in}}{\pgfqpoint{2.107941in}{1.252233in}}%
\pgfpathcurveto{\pgfqpoint{2.105337in}{1.254837in}}{\pgfqpoint{2.101804in}{1.256301in}}{\pgfqpoint{2.098120in}{1.256301in}}%
\pgfpathcurveto{\pgfqpoint{2.094437in}{1.256301in}}{\pgfqpoint{2.090904in}{1.254837in}}{\pgfqpoint{2.088299in}{1.252233in}}%
\pgfpathcurveto{\pgfqpoint{2.085695in}{1.249628in}}{\pgfqpoint{2.084231in}{1.246095in}}{\pgfqpoint{2.084231in}{1.242412in}}%
\pgfpathcurveto{\pgfqpoint{2.084231in}{1.238728in}}{\pgfqpoint{2.085695in}{1.235195in}}{\pgfqpoint{2.088299in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.090904in}{1.229986in}}{\pgfqpoint{2.094437in}{1.228523in}}{\pgfqpoint{2.098120in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{1.228523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074960in}{1.195178in}}%
\pgfpathcurveto{\pgfqpoint{2.078643in}{1.195178in}}{\pgfqpoint{2.082176in}{1.196641in}}{\pgfqpoint{2.084781in}{1.199246in}}%
\pgfpathcurveto{\pgfqpoint{2.087385in}{1.201850in}}{\pgfqpoint{2.088849in}{1.205383in}}{\pgfqpoint{2.088849in}{1.209067in}}%
\pgfpathcurveto{\pgfqpoint{2.088849in}{1.212750in}}{\pgfqpoint{2.087385in}{1.216283in}}{\pgfqpoint{2.084781in}{1.218888in}}%
\pgfpathcurveto{\pgfqpoint{2.082176in}{1.221492in}}{\pgfqpoint{2.078643in}{1.222956in}}{\pgfqpoint{2.074960in}{1.222956in}}%
\pgfpathcurveto{\pgfqpoint{2.071276in}{1.222956in}}{\pgfqpoint{2.067743in}{1.221492in}}{\pgfqpoint{2.065139in}{1.218888in}}%
\pgfpathcurveto{\pgfqpoint{2.062534in}{1.216283in}}{\pgfqpoint{2.061071in}{1.212750in}}{\pgfqpoint{2.061071in}{1.209067in}}%
\pgfpathcurveto{\pgfqpoint{2.061071in}{1.205383in}}{\pgfqpoint{2.062534in}{1.201850in}}{\pgfqpoint{2.065139in}{1.199246in}}%
\pgfpathcurveto{\pgfqpoint{2.067743in}{1.196641in}}{\pgfqpoint{2.071276in}{1.195178in}}{\pgfqpoint{2.074960in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{1.195178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131544in}{1.219601in}}%
\pgfpathcurveto{\pgfqpoint{2.135228in}{1.219601in}}{\pgfqpoint{2.138761in}{1.221065in}}{\pgfqpoint{2.141365in}{1.223669in}}%
\pgfpathcurveto{\pgfqpoint{2.143970in}{1.226274in}}{\pgfqpoint{2.145433in}{1.229807in}}{\pgfqpoint{2.145433in}{1.233490in}}%
\pgfpathcurveto{\pgfqpoint{2.145433in}{1.237173in}}{\pgfqpoint{2.143970in}{1.240706in}}{\pgfqpoint{2.141365in}{1.243311in}}%
\pgfpathcurveto{\pgfqpoint{2.138761in}{1.245916in}}{\pgfqpoint{2.135228in}{1.247379in}}{\pgfqpoint{2.131544in}{1.247379in}}%
\pgfpathcurveto{\pgfqpoint{2.127861in}{1.247379in}}{\pgfqpoint{2.124328in}{1.245916in}}{\pgfqpoint{2.121723in}{1.243311in}}%
\pgfpathcurveto{\pgfqpoint{2.119119in}{1.240706in}}{\pgfqpoint{2.117655in}{1.237173in}}{\pgfqpoint{2.117655in}{1.233490in}}%
\pgfpathcurveto{\pgfqpoint{2.117655in}{1.229807in}}{\pgfqpoint{2.119119in}{1.226274in}}{\pgfqpoint{2.121723in}{1.223669in}}%
\pgfpathcurveto{\pgfqpoint{2.124328in}{1.221065in}}{\pgfqpoint{2.127861in}{1.219601in}}{\pgfqpoint{2.131544in}{1.219601in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{1.219601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115417in}{1.208966in}}%
\pgfpathcurveto{\pgfqpoint{2.119100in}{1.208966in}}{\pgfqpoint{2.122633in}{1.210430in}}{\pgfqpoint{2.125238in}{1.213034in}}%
\pgfpathcurveto{\pgfqpoint{2.127842in}{1.215639in}}{\pgfqpoint{2.129306in}{1.219172in}}{\pgfqpoint{2.129306in}{1.222855in}}%
\pgfpathcurveto{\pgfqpoint{2.129306in}{1.226538in}}{\pgfqpoint{2.127842in}{1.230071in}}{\pgfqpoint{2.125238in}{1.232676in}}%
\pgfpathcurveto{\pgfqpoint{2.122633in}{1.235281in}}{\pgfqpoint{2.119100in}{1.236744in}}{\pgfqpoint{2.115417in}{1.236744in}}%
\pgfpathcurveto{\pgfqpoint{2.111734in}{1.236744in}}{\pgfqpoint{2.108201in}{1.235281in}}{\pgfqpoint{2.105596in}{1.232676in}}%
\pgfpathcurveto{\pgfqpoint{2.102991in}{1.230071in}}{\pgfqpoint{2.101528in}{1.226538in}}{\pgfqpoint{2.101528in}{1.222855in}}%
\pgfpathcurveto{\pgfqpoint{2.101528in}{1.219172in}}{\pgfqpoint{2.102991in}{1.215639in}}{\pgfqpoint{2.105596in}{1.213034in}}%
\pgfpathcurveto{\pgfqpoint{2.108201in}{1.210430in}}{\pgfqpoint{2.111734in}{1.208966in}}{\pgfqpoint{2.115417in}{1.208966in}}%
\pgfpathlineto{\pgfqpoint{2.115417in}{1.208966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979057in}{1.209283in}}%
\pgfpathcurveto{\pgfqpoint{1.982740in}{1.209283in}}{\pgfqpoint{1.986273in}{1.210746in}}{\pgfqpoint{1.988878in}{1.213350in}}%
\pgfpathcurveto{\pgfqpoint{1.991482in}{1.215955in}}{\pgfqpoint{1.992946in}{1.219488in}}{\pgfqpoint{1.992946in}{1.223171in}}%
\pgfpathcurveto{\pgfqpoint{1.992946in}{1.226855in}}{\pgfqpoint{1.991482in}{1.230388in}}{\pgfqpoint{1.988878in}{1.232992in}}%
\pgfpathcurveto{\pgfqpoint{1.986273in}{1.235597in}}{\pgfqpoint{1.982740in}{1.237060in}}{\pgfqpoint{1.979057in}{1.237060in}}%
\pgfpathcurveto{\pgfqpoint{1.975374in}{1.237060in}}{\pgfqpoint{1.971841in}{1.235597in}}{\pgfqpoint{1.969236in}{1.232992in}}%
\pgfpathcurveto{\pgfqpoint{1.966632in}{1.230388in}}{\pgfqpoint{1.965168in}{1.226855in}}{\pgfqpoint{1.965168in}{1.223171in}}%
\pgfpathcurveto{\pgfqpoint{1.965168in}{1.219488in}}{\pgfqpoint{1.966632in}{1.215955in}}{\pgfqpoint{1.969236in}{1.213350in}}%
\pgfpathcurveto{\pgfqpoint{1.971841in}{1.210746in}}{\pgfqpoint{1.975374in}{1.209283in}}{\pgfqpoint{1.979057in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{1.979057in}{1.209283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138134in}{1.205360in}}%
\pgfpathcurveto{\pgfqpoint{2.141817in}{1.205360in}}{\pgfqpoint{2.145350in}{1.206824in}}{\pgfqpoint{2.147955in}{1.209428in}}%
\pgfpathcurveto{\pgfqpoint{2.150560in}{1.212033in}}{\pgfqpoint{2.152023in}{1.215566in}}{\pgfqpoint{2.152023in}{1.219249in}}%
\pgfpathcurveto{\pgfqpoint{2.152023in}{1.222933in}}{\pgfqpoint{2.150560in}{1.226466in}}{\pgfqpoint{2.147955in}{1.229070in}}%
\pgfpathcurveto{\pgfqpoint{2.145350in}{1.231675in}}{\pgfqpoint{2.141817in}{1.233138in}}{\pgfqpoint{2.138134in}{1.233138in}}%
\pgfpathcurveto{\pgfqpoint{2.134451in}{1.233138in}}{\pgfqpoint{2.130918in}{1.231675in}}{\pgfqpoint{2.128313in}{1.229070in}}%
\pgfpathcurveto{\pgfqpoint{2.125709in}{1.226466in}}{\pgfqpoint{2.124245in}{1.222933in}}{\pgfqpoint{2.124245in}{1.219249in}}%
\pgfpathcurveto{\pgfqpoint{2.124245in}{1.215566in}}{\pgfqpoint{2.125709in}{1.212033in}}{\pgfqpoint{2.128313in}{1.209428in}}%
\pgfpathcurveto{\pgfqpoint{2.130918in}{1.206824in}}{\pgfqpoint{2.134451in}{1.205360in}}{\pgfqpoint{2.138134in}{1.205360in}}%
\pgfpathlineto{\pgfqpoint{2.138134in}{1.205360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102284in}{1.209145in}}%
\pgfpathcurveto{\pgfqpoint{2.105967in}{1.209145in}}{\pgfqpoint{2.109500in}{1.210609in}}{\pgfqpoint{2.112105in}{1.213213in}}%
\pgfpathcurveto{\pgfqpoint{2.114709in}{1.215818in}}{\pgfqpoint{2.116173in}{1.219351in}}{\pgfqpoint{2.116173in}{1.223034in}}%
\pgfpathcurveto{\pgfqpoint{2.116173in}{1.226717in}}{\pgfqpoint{2.114709in}{1.230250in}}{\pgfqpoint{2.112105in}{1.232855in}}%
\pgfpathcurveto{\pgfqpoint{2.109500in}{1.235460in}}{\pgfqpoint{2.105967in}{1.236923in}}{\pgfqpoint{2.102284in}{1.236923in}}%
\pgfpathcurveto{\pgfqpoint{2.098600in}{1.236923in}}{\pgfqpoint{2.095067in}{1.235460in}}{\pgfqpoint{2.092463in}{1.232855in}}%
\pgfpathcurveto{\pgfqpoint{2.089858in}{1.230250in}}{\pgfqpoint{2.088395in}{1.226717in}}{\pgfqpoint{2.088395in}{1.223034in}}%
\pgfpathcurveto{\pgfqpoint{2.088395in}{1.219351in}}{\pgfqpoint{2.089858in}{1.215818in}}{\pgfqpoint{2.092463in}{1.213213in}}%
\pgfpathcurveto{\pgfqpoint{2.095067in}{1.210609in}}{\pgfqpoint{2.098600in}{1.209145in}}{\pgfqpoint{2.102284in}{1.209145in}}%
\pgfpathlineto{\pgfqpoint{2.102284in}{1.209145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110745in}{1.229596in}}%
\pgfpathcurveto{\pgfqpoint{2.114428in}{1.229596in}}{\pgfqpoint{2.117961in}{1.231059in}}{\pgfqpoint{2.120566in}{1.233664in}}%
\pgfpathcurveto{\pgfqpoint{2.123170in}{1.236268in}}{\pgfqpoint{2.124634in}{1.239801in}}{\pgfqpoint{2.124634in}{1.243485in}}%
\pgfpathcurveto{\pgfqpoint{2.124634in}{1.247168in}}{\pgfqpoint{2.123170in}{1.250701in}}{\pgfqpoint{2.120566in}{1.253306in}}%
\pgfpathcurveto{\pgfqpoint{2.117961in}{1.255910in}}{\pgfqpoint{2.114428in}{1.257373in}}{\pgfqpoint{2.110745in}{1.257373in}}%
\pgfpathcurveto{\pgfqpoint{2.107061in}{1.257373in}}{\pgfqpoint{2.103528in}{1.255910in}}{\pgfqpoint{2.100924in}{1.253306in}}%
\pgfpathcurveto{\pgfqpoint{2.098319in}{1.250701in}}{\pgfqpoint{2.096856in}{1.247168in}}{\pgfqpoint{2.096856in}{1.243485in}}%
\pgfpathcurveto{\pgfqpoint{2.096856in}{1.239801in}}{\pgfqpoint{2.098319in}{1.236268in}}{\pgfqpoint{2.100924in}{1.233664in}}%
\pgfpathcurveto{\pgfqpoint{2.103528in}{1.231059in}}{\pgfqpoint{2.107061in}{1.229596in}}{\pgfqpoint{2.110745in}{1.229596in}}%
\pgfpathlineto{\pgfqpoint{2.110745in}{1.229596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882596in}{1.193827in}}%
\pgfpathcurveto{\pgfqpoint{1.886279in}{1.193827in}}{\pgfqpoint{1.889812in}{1.195290in}}{\pgfqpoint{1.892417in}{1.197895in}}%
\pgfpathcurveto{\pgfqpoint{1.895021in}{1.200499in}}{\pgfqpoint{1.896485in}{1.204032in}}{\pgfqpoint{1.896485in}{1.207715in}}%
\pgfpathcurveto{\pgfqpoint{1.896485in}{1.211399in}}{\pgfqpoint{1.895021in}{1.214932in}}{\pgfqpoint{1.892417in}{1.217536in}}%
\pgfpathcurveto{\pgfqpoint{1.889812in}{1.220141in}}{\pgfqpoint{1.886279in}{1.221604in}}{\pgfqpoint{1.882596in}{1.221604in}}%
\pgfpathcurveto{\pgfqpoint{1.878912in}{1.221604in}}{\pgfqpoint{1.875379in}{1.220141in}}{\pgfqpoint{1.872775in}{1.217536in}}%
\pgfpathcurveto{\pgfqpoint{1.870170in}{1.214932in}}{\pgfqpoint{1.868707in}{1.211399in}}{\pgfqpoint{1.868707in}{1.207715in}}%
\pgfpathcurveto{\pgfqpoint{1.868707in}{1.204032in}}{\pgfqpoint{1.870170in}{1.200499in}}{\pgfqpoint{1.872775in}{1.197895in}}%
\pgfpathcurveto{\pgfqpoint{1.875379in}{1.195290in}}{\pgfqpoint{1.878912in}{1.193827in}}{\pgfqpoint{1.882596in}{1.193827in}}%
\pgfpathlineto{\pgfqpoint{1.882596in}{1.193827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111022in}{1.192989in}}%
\pgfpathcurveto{\pgfqpoint{2.114705in}{1.192989in}}{\pgfqpoint{2.118238in}{1.194452in}}{\pgfqpoint{2.120843in}{1.197057in}}%
\pgfpathcurveto{\pgfqpoint{2.123447in}{1.199661in}}{\pgfqpoint{2.124911in}{1.203194in}}{\pgfqpoint{2.124911in}{1.206878in}}%
\pgfpathcurveto{\pgfqpoint{2.124911in}{1.210561in}}{\pgfqpoint{2.123447in}{1.214094in}}{\pgfqpoint{2.120843in}{1.216699in}}%
\pgfpathcurveto{\pgfqpoint{2.118238in}{1.219303in}}{\pgfqpoint{2.114705in}{1.220767in}}{\pgfqpoint{2.111022in}{1.220767in}}%
\pgfpathcurveto{\pgfqpoint{2.107338in}{1.220767in}}{\pgfqpoint{2.103805in}{1.219303in}}{\pgfqpoint{2.101201in}{1.216699in}}%
\pgfpathcurveto{\pgfqpoint{2.098596in}{1.214094in}}{\pgfqpoint{2.097133in}{1.210561in}}{\pgfqpoint{2.097133in}{1.206878in}}%
\pgfpathcurveto{\pgfqpoint{2.097133in}{1.203194in}}{\pgfqpoint{2.098596in}{1.199661in}}{\pgfqpoint{2.101201in}{1.197057in}}%
\pgfpathcurveto{\pgfqpoint{2.103805in}{1.194452in}}{\pgfqpoint{2.107338in}{1.192989in}}{\pgfqpoint{2.111022in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{1.192989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876997in}{1.219040in}}%
\pgfpathcurveto{\pgfqpoint{1.880680in}{1.219040in}}{\pgfqpoint{1.884213in}{1.220503in}}{\pgfqpoint{1.886818in}{1.223108in}}%
\pgfpathcurveto{\pgfqpoint{1.889422in}{1.225713in}}{\pgfqpoint{1.890886in}{1.229246in}}{\pgfqpoint{1.890886in}{1.232929in}}%
\pgfpathcurveto{\pgfqpoint{1.890886in}{1.236612in}}{\pgfqpoint{1.889422in}{1.240145in}}{\pgfqpoint{1.886818in}{1.242750in}}%
\pgfpathcurveto{\pgfqpoint{1.884213in}{1.245354in}}{\pgfqpoint{1.880680in}{1.246818in}}{\pgfqpoint{1.876997in}{1.246818in}}%
\pgfpathcurveto{\pgfqpoint{1.873313in}{1.246818in}}{\pgfqpoint{1.869780in}{1.245354in}}{\pgfqpoint{1.867176in}{1.242750in}}%
\pgfpathcurveto{\pgfqpoint{1.864571in}{1.240145in}}{\pgfqpoint{1.863108in}{1.236612in}}{\pgfqpoint{1.863108in}{1.232929in}}%
\pgfpathcurveto{\pgfqpoint{1.863108in}{1.229246in}}{\pgfqpoint{1.864571in}{1.225713in}}{\pgfqpoint{1.867176in}{1.223108in}}%
\pgfpathcurveto{\pgfqpoint{1.869780in}{1.220503in}}{\pgfqpoint{1.873313in}{1.219040in}}{\pgfqpoint{1.876997in}{1.219040in}}%
\pgfpathlineto{\pgfqpoint{1.876997in}{1.219040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560412in}{1.199938in}}%
\pgfpathcurveto{\pgfqpoint{1.564095in}{1.199938in}}{\pgfqpoint{1.567628in}{1.201402in}}{\pgfqpoint{1.570233in}{1.204006in}}%
\pgfpathcurveto{\pgfqpoint{1.572837in}{1.206611in}}{\pgfqpoint{1.574301in}{1.210144in}}{\pgfqpoint{1.574301in}{1.213827in}}%
\pgfpathcurveto{\pgfqpoint{1.574301in}{1.217510in}}{\pgfqpoint{1.572837in}{1.221043in}}{\pgfqpoint{1.570233in}{1.223648in}}%
\pgfpathcurveto{\pgfqpoint{1.567628in}{1.226253in}}{\pgfqpoint{1.564095in}{1.227716in}}{\pgfqpoint{1.560412in}{1.227716in}}%
\pgfpathcurveto{\pgfqpoint{1.556728in}{1.227716in}}{\pgfqpoint{1.553195in}{1.226253in}}{\pgfqpoint{1.550591in}{1.223648in}}%
\pgfpathcurveto{\pgfqpoint{1.547986in}{1.221043in}}{\pgfqpoint{1.546523in}{1.217510in}}{\pgfqpoint{1.546523in}{1.213827in}}%
\pgfpathcurveto{\pgfqpoint{1.546523in}{1.210144in}}{\pgfqpoint{1.547986in}{1.206611in}}{\pgfqpoint{1.550591in}{1.204006in}}%
\pgfpathcurveto{\pgfqpoint{1.553195in}{1.201402in}}{\pgfqpoint{1.556728in}{1.199938in}}{\pgfqpoint{1.560412in}{1.199938in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{1.199938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100778in}{1.242254in}}%
\pgfpathcurveto{\pgfqpoint{2.104462in}{1.242254in}}{\pgfqpoint{2.107995in}{1.243718in}}{\pgfqpoint{2.110599in}{1.246322in}}%
\pgfpathcurveto{\pgfqpoint{2.113204in}{1.248927in}}{\pgfqpoint{2.114667in}{1.252460in}}{\pgfqpoint{2.114667in}{1.256143in}}%
\pgfpathcurveto{\pgfqpoint{2.114667in}{1.259827in}}{\pgfqpoint{2.113204in}{1.263360in}}{\pgfqpoint{2.110599in}{1.265964in}}%
\pgfpathcurveto{\pgfqpoint{2.107995in}{1.268569in}}{\pgfqpoint{2.104462in}{1.270032in}}{\pgfqpoint{2.100778in}{1.270032in}}%
\pgfpathcurveto{\pgfqpoint{2.097095in}{1.270032in}}{\pgfqpoint{2.093562in}{1.268569in}}{\pgfqpoint{2.090957in}{1.265964in}}%
\pgfpathcurveto{\pgfqpoint{2.088353in}{1.263360in}}{\pgfqpoint{2.086889in}{1.259827in}}{\pgfqpoint{2.086889in}{1.256143in}}%
\pgfpathcurveto{\pgfqpoint{2.086889in}{1.252460in}}{\pgfqpoint{2.088353in}{1.248927in}}{\pgfqpoint{2.090957in}{1.246322in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{1.243718in}}{\pgfqpoint{2.097095in}{1.242254in}}{\pgfqpoint{2.100778in}{1.242254in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{1.242254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089437in}{1.245648in}}%
\pgfpathcurveto{\pgfqpoint{2.093121in}{1.245648in}}{\pgfqpoint{2.096654in}{1.247111in}}{\pgfqpoint{2.099258in}{1.249715in}}%
\pgfpathcurveto{\pgfqpoint{2.101863in}{1.252320in}}{\pgfqpoint{2.103326in}{1.255853in}}{\pgfqpoint{2.103326in}{1.259536in}}%
\pgfpathcurveto{\pgfqpoint{2.103326in}{1.263220in}}{\pgfqpoint{2.101863in}{1.266753in}}{\pgfqpoint{2.099258in}{1.269357in}}%
\pgfpathcurveto{\pgfqpoint{2.096654in}{1.271962in}}{\pgfqpoint{2.093121in}{1.273425in}}{\pgfqpoint{2.089437in}{1.273425in}}%
\pgfpathcurveto{\pgfqpoint{2.085754in}{1.273425in}}{\pgfqpoint{2.082221in}{1.271962in}}{\pgfqpoint{2.079616in}{1.269357in}}%
\pgfpathcurveto{\pgfqpoint{2.077012in}{1.266753in}}{\pgfqpoint{2.075548in}{1.263220in}}{\pgfqpoint{2.075548in}{1.259536in}}%
\pgfpathcurveto{\pgfqpoint{2.075548in}{1.255853in}}{\pgfqpoint{2.077012in}{1.252320in}}{\pgfqpoint{2.079616in}{1.249715in}}%
\pgfpathcurveto{\pgfqpoint{2.082221in}{1.247111in}}{\pgfqpoint{2.085754in}{1.245648in}}{\pgfqpoint{2.089437in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{2.089437in}{1.245648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130334in}{1.197178in}}%
\pgfpathcurveto{\pgfqpoint{2.134017in}{1.197178in}}{\pgfqpoint{2.137550in}{1.198642in}}{\pgfqpoint{2.140155in}{1.201246in}}%
\pgfpathcurveto{\pgfqpoint{2.142760in}{1.203851in}}{\pgfqpoint{2.144223in}{1.207384in}}{\pgfqpoint{2.144223in}{1.211067in}}%
\pgfpathcurveto{\pgfqpoint{2.144223in}{1.214751in}}{\pgfqpoint{2.142760in}{1.218284in}}{\pgfqpoint{2.140155in}{1.220888in}}%
\pgfpathcurveto{\pgfqpoint{2.137550in}{1.223493in}}{\pgfqpoint{2.134017in}{1.224956in}}{\pgfqpoint{2.130334in}{1.224956in}}%
\pgfpathcurveto{\pgfqpoint{2.126651in}{1.224956in}}{\pgfqpoint{2.123118in}{1.223493in}}{\pgfqpoint{2.120513in}{1.220888in}}%
\pgfpathcurveto{\pgfqpoint{2.117909in}{1.218284in}}{\pgfqpoint{2.116445in}{1.214751in}}{\pgfqpoint{2.116445in}{1.211067in}}%
\pgfpathcurveto{\pgfqpoint{2.116445in}{1.207384in}}{\pgfqpoint{2.117909in}{1.203851in}}{\pgfqpoint{2.120513in}{1.201246in}}%
\pgfpathcurveto{\pgfqpoint{2.123118in}{1.198642in}}{\pgfqpoint{2.126651in}{1.197178in}}{\pgfqpoint{2.130334in}{1.197178in}}%
\pgfpathlineto{\pgfqpoint{2.130334in}{1.197178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080637in}{1.192577in}}%
\pgfpathcurveto{\pgfqpoint{2.084320in}{1.192577in}}{\pgfqpoint{2.087853in}{1.194040in}}{\pgfqpoint{2.090458in}{1.196645in}}%
\pgfpathcurveto{\pgfqpoint{2.093062in}{1.199249in}}{\pgfqpoint{2.094526in}{1.202782in}}{\pgfqpoint{2.094526in}{1.206465in}}%
\pgfpathcurveto{\pgfqpoint{2.094526in}{1.210149in}}{\pgfqpoint{2.093062in}{1.213682in}}{\pgfqpoint{2.090458in}{1.216286in}}%
\pgfpathcurveto{\pgfqpoint{2.087853in}{1.218891in}}{\pgfqpoint{2.084320in}{1.220354in}}{\pgfqpoint{2.080637in}{1.220354in}}%
\pgfpathcurveto{\pgfqpoint{2.076954in}{1.220354in}}{\pgfqpoint{2.073421in}{1.218891in}}{\pgfqpoint{2.070816in}{1.216286in}}%
\pgfpathcurveto{\pgfqpoint{2.068211in}{1.213682in}}{\pgfqpoint{2.066748in}{1.210149in}}{\pgfqpoint{2.066748in}{1.206465in}}%
\pgfpathcurveto{\pgfqpoint{2.066748in}{1.202782in}}{\pgfqpoint{2.068211in}{1.199249in}}{\pgfqpoint{2.070816in}{1.196645in}}%
\pgfpathcurveto{\pgfqpoint{2.073421in}{1.194040in}}{\pgfqpoint{2.076954in}{1.192577in}}{\pgfqpoint{2.080637in}{1.192577in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{1.192577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065686in}{1.238451in}}%
\pgfpathcurveto{\pgfqpoint{2.069369in}{1.238451in}}{\pgfqpoint{2.072902in}{1.239915in}}{\pgfqpoint{2.075507in}{1.242519in}}%
\pgfpathcurveto{\pgfqpoint{2.078112in}{1.245124in}}{\pgfqpoint{2.079575in}{1.248657in}}{\pgfqpoint{2.079575in}{1.252340in}}%
\pgfpathcurveto{\pgfqpoint{2.079575in}{1.256024in}}{\pgfqpoint{2.078112in}{1.259557in}}{\pgfqpoint{2.075507in}{1.262161in}}%
\pgfpathcurveto{\pgfqpoint{2.072902in}{1.264766in}}{\pgfqpoint{2.069369in}{1.266229in}}{\pgfqpoint{2.065686in}{1.266229in}}%
\pgfpathcurveto{\pgfqpoint{2.062003in}{1.266229in}}{\pgfqpoint{2.058470in}{1.264766in}}{\pgfqpoint{2.055865in}{1.262161in}}%
\pgfpathcurveto{\pgfqpoint{2.053261in}{1.259557in}}{\pgfqpoint{2.051797in}{1.256024in}}{\pgfqpoint{2.051797in}{1.252340in}}%
\pgfpathcurveto{\pgfqpoint{2.051797in}{1.248657in}}{\pgfqpoint{2.053261in}{1.245124in}}{\pgfqpoint{2.055865in}{1.242519in}}%
\pgfpathcurveto{\pgfqpoint{2.058470in}{1.239915in}}{\pgfqpoint{2.062003in}{1.238451in}}{\pgfqpoint{2.065686in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{2.065686in}{1.238451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910633in}{1.219711in}}%
\pgfpathcurveto{\pgfqpoint{1.914317in}{1.219711in}}{\pgfqpoint{1.917850in}{1.221175in}}{\pgfqpoint{1.920454in}{1.223779in}}%
\pgfpathcurveto{\pgfqpoint{1.923059in}{1.226384in}}{\pgfqpoint{1.924522in}{1.229917in}}{\pgfqpoint{1.924522in}{1.233600in}}%
\pgfpathcurveto{\pgfqpoint{1.924522in}{1.237284in}}{\pgfqpoint{1.923059in}{1.240817in}}{\pgfqpoint{1.920454in}{1.243421in}}%
\pgfpathcurveto{\pgfqpoint{1.917850in}{1.246026in}}{\pgfqpoint{1.914317in}{1.247489in}}{\pgfqpoint{1.910633in}{1.247489in}}%
\pgfpathcurveto{\pgfqpoint{1.906950in}{1.247489in}}{\pgfqpoint{1.903417in}{1.246026in}}{\pgfqpoint{1.900812in}{1.243421in}}%
\pgfpathcurveto{\pgfqpoint{1.898208in}{1.240817in}}{\pgfqpoint{1.896744in}{1.237284in}}{\pgfqpoint{1.896744in}{1.233600in}}%
\pgfpathcurveto{\pgfqpoint{1.896744in}{1.229917in}}{\pgfqpoint{1.898208in}{1.226384in}}{\pgfqpoint{1.900812in}{1.223779in}}%
\pgfpathcurveto{\pgfqpoint{1.903417in}{1.221175in}}{\pgfqpoint{1.906950in}{1.219711in}}{\pgfqpoint{1.910633in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{1.910633in}{1.219711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896334in}{1.206185in}}%
\pgfpathcurveto{\pgfqpoint{1.900018in}{1.206185in}}{\pgfqpoint{1.903551in}{1.207649in}}{\pgfqpoint{1.906155in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{1.908760in}{1.212858in}}{\pgfqpoint{1.910223in}{1.216391in}}{\pgfqpoint{1.910223in}{1.220074in}}%
\pgfpathcurveto{\pgfqpoint{1.910223in}{1.223757in}}{\pgfqpoint{1.908760in}{1.227290in}}{\pgfqpoint{1.906155in}{1.229895in}}%
\pgfpathcurveto{\pgfqpoint{1.903551in}{1.232500in}}{\pgfqpoint{1.900018in}{1.233963in}}{\pgfqpoint{1.896334in}{1.233963in}}%
\pgfpathcurveto{\pgfqpoint{1.892651in}{1.233963in}}{\pgfqpoint{1.889118in}{1.232500in}}{\pgfqpoint{1.886513in}{1.229895in}}%
\pgfpathcurveto{\pgfqpoint{1.883909in}{1.227290in}}{\pgfqpoint{1.882445in}{1.223757in}}{\pgfqpoint{1.882445in}{1.220074in}}%
\pgfpathcurveto{\pgfqpoint{1.882445in}{1.216391in}}{\pgfqpoint{1.883909in}{1.212858in}}{\pgfqpoint{1.886513in}{1.210253in}}%
\pgfpathcurveto{\pgfqpoint{1.889118in}{1.207649in}}{\pgfqpoint{1.892651in}{1.206185in}}{\pgfqpoint{1.896334in}{1.206185in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.206185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871924in}{1.232555in}}%
\pgfpathcurveto{\pgfqpoint{1.875608in}{1.232555in}}{\pgfqpoint{1.879141in}{1.234019in}}{\pgfqpoint{1.881745in}{1.236623in}}%
\pgfpathcurveto{\pgfqpoint{1.884350in}{1.239228in}}{\pgfqpoint{1.885813in}{1.242761in}}{\pgfqpoint{1.885813in}{1.246444in}}%
\pgfpathcurveto{\pgfqpoint{1.885813in}{1.250127in}}{\pgfqpoint{1.884350in}{1.253660in}}{\pgfqpoint{1.881745in}{1.256265in}}%
\pgfpathcurveto{\pgfqpoint{1.879141in}{1.258870in}}{\pgfqpoint{1.875608in}{1.260333in}}{\pgfqpoint{1.871924in}{1.260333in}}%
\pgfpathcurveto{\pgfqpoint{1.868241in}{1.260333in}}{\pgfqpoint{1.864708in}{1.258870in}}{\pgfqpoint{1.862103in}{1.256265in}}%
\pgfpathcurveto{\pgfqpoint{1.859499in}{1.253660in}}{\pgfqpoint{1.858035in}{1.250127in}}{\pgfqpoint{1.858035in}{1.246444in}}%
\pgfpathcurveto{\pgfqpoint{1.858035in}{1.242761in}}{\pgfqpoint{1.859499in}{1.239228in}}{\pgfqpoint{1.862103in}{1.236623in}}%
\pgfpathcurveto{\pgfqpoint{1.864708in}{1.234019in}}{\pgfqpoint{1.868241in}{1.232555in}}{\pgfqpoint{1.871924in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{1.871924in}{1.232555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035388in}{1.207005in}}%
\pgfpathcurveto{\pgfqpoint{2.039072in}{1.207005in}}{\pgfqpoint{2.042605in}{1.208468in}}{\pgfqpoint{2.045209in}{1.211073in}}%
\pgfpathcurveto{\pgfqpoint{2.047814in}{1.213678in}}{\pgfqpoint{2.049277in}{1.217211in}}{\pgfqpoint{2.049277in}{1.220894in}}%
\pgfpathcurveto{\pgfqpoint{2.049277in}{1.224577in}}{\pgfqpoint{2.047814in}{1.228110in}}{\pgfqpoint{2.045209in}{1.230715in}}%
\pgfpathcurveto{\pgfqpoint{2.042605in}{1.233319in}}{\pgfqpoint{2.039072in}{1.234783in}}{\pgfqpoint{2.035388in}{1.234783in}}%
\pgfpathcurveto{\pgfqpoint{2.031705in}{1.234783in}}{\pgfqpoint{2.028172in}{1.233319in}}{\pgfqpoint{2.025567in}{1.230715in}}%
\pgfpathcurveto{\pgfqpoint{2.022963in}{1.228110in}}{\pgfqpoint{2.021499in}{1.224577in}}{\pgfqpoint{2.021499in}{1.220894in}}%
\pgfpathcurveto{\pgfqpoint{2.021499in}{1.217211in}}{\pgfqpoint{2.022963in}{1.213678in}}{\pgfqpoint{2.025567in}{1.211073in}}%
\pgfpathcurveto{\pgfqpoint{2.028172in}{1.208468in}}{\pgfqpoint{2.031705in}{1.207005in}}{\pgfqpoint{2.035388in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{2.035388in}{1.207005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104110in}{1.232105in}}%
\pgfpathcurveto{\pgfqpoint{2.107793in}{1.232105in}}{\pgfqpoint{2.111326in}{1.233568in}}{\pgfqpoint{2.113931in}{1.236173in}}%
\pgfpathcurveto{\pgfqpoint{2.116535in}{1.238777in}}{\pgfqpoint{2.117999in}{1.242310in}}{\pgfqpoint{2.117999in}{1.245994in}}%
\pgfpathcurveto{\pgfqpoint{2.117999in}{1.249677in}}{\pgfqpoint{2.116535in}{1.253210in}}{\pgfqpoint{2.113931in}{1.255814in}}%
\pgfpathcurveto{\pgfqpoint{2.111326in}{1.258419in}}{\pgfqpoint{2.107793in}{1.259882in}}{\pgfqpoint{2.104110in}{1.259882in}}%
\pgfpathcurveto{\pgfqpoint{2.100427in}{1.259882in}}{\pgfqpoint{2.096894in}{1.258419in}}{\pgfqpoint{2.094289in}{1.255814in}}%
\pgfpathcurveto{\pgfqpoint{2.091684in}{1.253210in}}{\pgfqpoint{2.090221in}{1.249677in}}{\pgfqpoint{2.090221in}{1.245994in}}%
\pgfpathcurveto{\pgfqpoint{2.090221in}{1.242310in}}{\pgfqpoint{2.091684in}{1.238777in}}{\pgfqpoint{2.094289in}{1.236173in}}%
\pgfpathcurveto{\pgfqpoint{2.096894in}{1.233568in}}{\pgfqpoint{2.100427in}{1.232105in}}{\pgfqpoint{2.104110in}{1.232105in}}%
\pgfpathlineto{\pgfqpoint{2.104110in}{1.232105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311088in}{1.222364in}}%
\pgfpathcurveto{\pgfqpoint{1.314771in}{1.222364in}}{\pgfqpoint{1.318304in}{1.223828in}}{\pgfqpoint{1.320909in}{1.226432in}}%
\pgfpathcurveto{\pgfqpoint{1.323513in}{1.229037in}}{\pgfqpoint{1.324977in}{1.232570in}}{\pgfqpoint{1.324977in}{1.236253in}}%
\pgfpathcurveto{\pgfqpoint{1.324977in}{1.239937in}}{\pgfqpoint{1.323513in}{1.243470in}}{\pgfqpoint{1.320909in}{1.246074in}}%
\pgfpathcurveto{\pgfqpoint{1.318304in}{1.248679in}}{\pgfqpoint{1.314771in}{1.250142in}}{\pgfqpoint{1.311088in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{1.307404in}{1.250142in}}{\pgfqpoint{1.303871in}{1.248679in}}{\pgfqpoint{1.301267in}{1.246074in}}%
\pgfpathcurveto{\pgfqpoint{1.298662in}{1.243470in}}{\pgfqpoint{1.297199in}{1.239937in}}{\pgfqpoint{1.297199in}{1.236253in}}%
\pgfpathcurveto{\pgfqpoint{1.297199in}{1.232570in}}{\pgfqpoint{1.298662in}{1.229037in}}{\pgfqpoint{1.301267in}{1.226432in}}%
\pgfpathcurveto{\pgfqpoint{1.303871in}{1.223828in}}{\pgfqpoint{1.307404in}{1.222364in}}{\pgfqpoint{1.311088in}{1.222364in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{1.222364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633879in}{1.196074in}}%
\pgfpathcurveto{\pgfqpoint{1.637562in}{1.196074in}}{\pgfqpoint{1.641095in}{1.197538in}}{\pgfqpoint{1.643700in}{1.200142in}}%
\pgfpathcurveto{\pgfqpoint{1.646304in}{1.202747in}}{\pgfqpoint{1.647768in}{1.206280in}}{\pgfqpoint{1.647768in}{1.209963in}}%
\pgfpathcurveto{\pgfqpoint{1.647768in}{1.213647in}}{\pgfqpoint{1.646304in}{1.217180in}}{\pgfqpoint{1.643700in}{1.219784in}}%
\pgfpathcurveto{\pgfqpoint{1.641095in}{1.222389in}}{\pgfqpoint{1.637562in}{1.223852in}}{\pgfqpoint{1.633879in}{1.223852in}}%
\pgfpathcurveto{\pgfqpoint{1.630195in}{1.223852in}}{\pgfqpoint{1.626662in}{1.222389in}}{\pgfqpoint{1.624058in}{1.219784in}}%
\pgfpathcurveto{\pgfqpoint{1.621453in}{1.217180in}}{\pgfqpoint{1.619990in}{1.213647in}}{\pgfqpoint{1.619990in}{1.209963in}}%
\pgfpathcurveto{\pgfqpoint{1.619990in}{1.206280in}}{\pgfqpoint{1.621453in}{1.202747in}}{\pgfqpoint{1.624058in}{1.200142in}}%
\pgfpathcurveto{\pgfqpoint{1.626662in}{1.197538in}}{\pgfqpoint{1.630195in}{1.196074in}}{\pgfqpoint{1.633879in}{1.196074in}}%
\pgfpathlineto{\pgfqpoint{1.633879in}{1.196074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237488in}{1.198037in}}%
\pgfpathcurveto{\pgfqpoint{2.241171in}{1.198037in}}{\pgfqpoint{2.244704in}{1.199500in}}{\pgfqpoint{2.247309in}{1.202105in}}%
\pgfpathcurveto{\pgfqpoint{2.249913in}{1.204709in}}{\pgfqpoint{2.251377in}{1.208242in}}{\pgfqpoint{2.251377in}{1.211926in}}%
\pgfpathcurveto{\pgfqpoint{2.251377in}{1.215609in}}{\pgfqpoint{2.249913in}{1.219142in}}{\pgfqpoint{2.247309in}{1.221747in}}%
\pgfpathcurveto{\pgfqpoint{2.244704in}{1.224351in}}{\pgfqpoint{2.241171in}{1.225815in}}{\pgfqpoint{2.237488in}{1.225815in}}%
\pgfpathcurveto{\pgfqpoint{2.233804in}{1.225815in}}{\pgfqpoint{2.230271in}{1.224351in}}{\pgfqpoint{2.227667in}{1.221747in}}%
\pgfpathcurveto{\pgfqpoint{2.225062in}{1.219142in}}{\pgfqpoint{2.223599in}{1.215609in}}{\pgfqpoint{2.223599in}{1.211926in}}%
\pgfpathcurveto{\pgfqpoint{2.223599in}{1.208242in}}{\pgfqpoint{2.225062in}{1.204709in}}{\pgfqpoint{2.227667in}{1.202105in}}%
\pgfpathcurveto{\pgfqpoint{2.230271in}{1.199500in}}{\pgfqpoint{2.233804in}{1.198037in}}{\pgfqpoint{2.237488in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{1.198037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047135in}{1.245313in}}%
\pgfpathcurveto{\pgfqpoint{2.050819in}{1.245313in}}{\pgfqpoint{2.054352in}{1.246777in}}{\pgfqpoint{2.056956in}{1.249381in}}%
\pgfpathcurveto{\pgfqpoint{2.059561in}{1.251986in}}{\pgfqpoint{2.061024in}{1.255519in}}{\pgfqpoint{2.061024in}{1.259202in}}%
\pgfpathcurveto{\pgfqpoint{2.061024in}{1.262885in}}{\pgfqpoint{2.059561in}{1.266419in}}{\pgfqpoint{2.056956in}{1.269023in}}%
\pgfpathcurveto{\pgfqpoint{2.054352in}{1.271628in}}{\pgfqpoint{2.050819in}{1.273091in}}{\pgfqpoint{2.047135in}{1.273091in}}%
\pgfpathcurveto{\pgfqpoint{2.043452in}{1.273091in}}{\pgfqpoint{2.039919in}{1.271628in}}{\pgfqpoint{2.037314in}{1.269023in}}%
\pgfpathcurveto{\pgfqpoint{2.034710in}{1.266419in}}{\pgfqpoint{2.033246in}{1.262885in}}{\pgfqpoint{2.033246in}{1.259202in}}%
\pgfpathcurveto{\pgfqpoint{2.033246in}{1.255519in}}{\pgfqpoint{2.034710in}{1.251986in}}{\pgfqpoint{2.037314in}{1.249381in}}%
\pgfpathcurveto{\pgfqpoint{2.039919in}{1.246777in}}{\pgfqpoint{2.043452in}{1.245313in}}{\pgfqpoint{2.047135in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{2.047135in}{1.245313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856618in}{1.189817in}}%
\pgfpathcurveto{\pgfqpoint{1.860301in}{1.189817in}}{\pgfqpoint{1.863834in}{1.191280in}}{\pgfqpoint{1.866439in}{1.193885in}}%
\pgfpathcurveto{\pgfqpoint{1.869043in}{1.196489in}}{\pgfqpoint{1.870507in}{1.200022in}}{\pgfqpoint{1.870507in}{1.203705in}}%
\pgfpathcurveto{\pgfqpoint{1.870507in}{1.207389in}}{\pgfqpoint{1.869043in}{1.210922in}}{\pgfqpoint{1.866439in}{1.213526in}}%
\pgfpathcurveto{\pgfqpoint{1.863834in}{1.216131in}}{\pgfqpoint{1.860301in}{1.217594in}}{\pgfqpoint{1.856618in}{1.217594in}}%
\pgfpathcurveto{\pgfqpoint{1.852935in}{1.217594in}}{\pgfqpoint{1.849401in}{1.216131in}}{\pgfqpoint{1.846797in}{1.213526in}}%
\pgfpathcurveto{\pgfqpoint{1.844192in}{1.210922in}}{\pgfqpoint{1.842729in}{1.207389in}}{\pgfqpoint{1.842729in}{1.203705in}}%
\pgfpathcurveto{\pgfqpoint{1.842729in}{1.200022in}}{\pgfqpoint{1.844192in}{1.196489in}}{\pgfqpoint{1.846797in}{1.193885in}}%
\pgfpathcurveto{\pgfqpoint{1.849401in}{1.191280in}}{\pgfqpoint{1.852935in}{1.189817in}}{\pgfqpoint{1.856618in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{1.856618in}{1.189817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060101in}{1.207788in}}%
\pgfpathcurveto{\pgfqpoint{2.063784in}{1.207788in}}{\pgfqpoint{2.067317in}{1.209252in}}{\pgfqpoint{2.069922in}{1.211856in}}%
\pgfpathcurveto{\pgfqpoint{2.072526in}{1.214461in}}{\pgfqpoint{2.073990in}{1.217994in}}{\pgfqpoint{2.073990in}{1.221677in}}%
\pgfpathcurveto{\pgfqpoint{2.073990in}{1.225361in}}{\pgfqpoint{2.072526in}{1.228894in}}{\pgfqpoint{2.069922in}{1.231498in}}%
\pgfpathcurveto{\pgfqpoint{2.067317in}{1.234103in}}{\pgfqpoint{2.063784in}{1.235566in}}{\pgfqpoint{2.060101in}{1.235566in}}%
\pgfpathcurveto{\pgfqpoint{2.056418in}{1.235566in}}{\pgfqpoint{2.052885in}{1.234103in}}{\pgfqpoint{2.050280in}{1.231498in}}%
\pgfpathcurveto{\pgfqpoint{2.047675in}{1.228894in}}{\pgfqpoint{2.046212in}{1.225361in}}{\pgfqpoint{2.046212in}{1.221677in}}%
\pgfpathcurveto{\pgfqpoint{2.046212in}{1.217994in}}{\pgfqpoint{2.047675in}{1.214461in}}{\pgfqpoint{2.050280in}{1.211856in}}%
\pgfpathcurveto{\pgfqpoint{2.052885in}{1.209252in}}{\pgfqpoint{2.056418in}{1.207788in}}{\pgfqpoint{2.060101in}{1.207788in}}%
\pgfpathlineto{\pgfqpoint{2.060101in}{1.207788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040832in}{1.233650in}}%
\pgfpathcurveto{\pgfqpoint{2.044515in}{1.233650in}}{\pgfqpoint{2.048048in}{1.235114in}}{\pgfqpoint{2.050652in}{1.237718in}}%
\pgfpathcurveto{\pgfqpoint{2.053257in}{1.240323in}}{\pgfqpoint{2.054720in}{1.243856in}}{\pgfqpoint{2.054720in}{1.247539in}}%
\pgfpathcurveto{\pgfqpoint{2.054720in}{1.251223in}}{\pgfqpoint{2.053257in}{1.254756in}}{\pgfqpoint{2.050652in}{1.257360in}}%
\pgfpathcurveto{\pgfqpoint{2.048048in}{1.259965in}}{\pgfqpoint{2.044515in}{1.261428in}}{\pgfqpoint{2.040832in}{1.261428in}}%
\pgfpathcurveto{\pgfqpoint{2.037148in}{1.261428in}}{\pgfqpoint{2.033615in}{1.259965in}}{\pgfqpoint{2.031011in}{1.257360in}}%
\pgfpathcurveto{\pgfqpoint{2.028406in}{1.254756in}}{\pgfqpoint{2.026943in}{1.251223in}}{\pgfqpoint{2.026943in}{1.247539in}}%
\pgfpathcurveto{\pgfqpoint{2.026943in}{1.243856in}}{\pgfqpoint{2.028406in}{1.240323in}}{\pgfqpoint{2.031011in}{1.237718in}}%
\pgfpathcurveto{\pgfqpoint{2.033615in}{1.235114in}}{\pgfqpoint{2.037148in}{1.233650in}}{\pgfqpoint{2.040832in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{2.040832in}{1.233650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{1.059091in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145961in}{1.214931in}}%
\pgfpathcurveto{\pgfqpoint{2.149645in}{1.214931in}}{\pgfqpoint{2.153178in}{1.216394in}}{\pgfqpoint{2.155782in}{1.218999in}}%
\pgfpathcurveto{\pgfqpoint{2.158387in}{1.221603in}}{\pgfqpoint{2.159850in}{1.225136in}}{\pgfqpoint{2.159850in}{1.228820in}}%
\pgfpathcurveto{\pgfqpoint{2.159850in}{1.232503in}}{\pgfqpoint{2.158387in}{1.236036in}}{\pgfqpoint{2.155782in}{1.238641in}}%
\pgfpathcurveto{\pgfqpoint{2.153178in}{1.241245in}}{\pgfqpoint{2.149645in}{1.242709in}}{\pgfqpoint{2.145961in}{1.242709in}}%
\pgfpathcurveto{\pgfqpoint{2.142278in}{1.242709in}}{\pgfqpoint{2.138745in}{1.241245in}}{\pgfqpoint{2.136141in}{1.238641in}}%
\pgfpathcurveto{\pgfqpoint{2.133536in}{1.236036in}}{\pgfqpoint{2.132073in}{1.232503in}}{\pgfqpoint{2.132073in}{1.228820in}}%
\pgfpathcurveto{\pgfqpoint{2.132073in}{1.225136in}}{\pgfqpoint{2.133536in}{1.221603in}}{\pgfqpoint{2.136141in}{1.218999in}}%
\pgfpathcurveto{\pgfqpoint{2.138745in}{1.216394in}}{\pgfqpoint{2.142278in}{1.214931in}}{\pgfqpoint{2.145961in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{2.145961in}{1.214931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.468333in}{0.724078in}}{\pgfqpoint{2.386848in}{0.962814in}}{%
\pgfpathmoveto{\pgfqpoint{1.468333in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.477564in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.482180in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.486796in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.491411in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.500643in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.505258in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.519105in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.523721in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.537568in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.556031in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.565262in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.574493in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.579109in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.583724in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.592956in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.606803in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.616034in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.625265in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.629881in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.643728in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.648344in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.652959in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.657575in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.662191in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.666806in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.676038in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.680653in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.685269in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.689884in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.703731in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.717578in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.722194in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.731425in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.736041in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.754504in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.759119in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.763735in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.772966in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.777582in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.791429in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.805276in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.823738in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.832970in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.837585in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.842201in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.846817in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.856048in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.860664in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.874511in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.879126in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.883742in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.892973in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.902205in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.911436in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.920667in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.929898in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.934514in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.943745in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.948361in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.952977in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.962208in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.966824in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.971439in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.976055in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.980671in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.985286in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.989902in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.994518in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.999133in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.003749in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.008365in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.012980in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.017596in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.022212in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.026827in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.036058in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.040674in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.045290in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.054521in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.068368in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.072984in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.077599in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.082215in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.086831in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.091446in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.100678in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.105293in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.109909in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.114525in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.132987in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.137603in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.151450in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.160681in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.165297in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.174528in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.183759in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.188375in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.197606in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.202222in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.206838in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.225300in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.229916in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.234532in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.239147in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.248379in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.252994in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.257610in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.262226in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.266841in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.276072in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.280688in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.285304in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.289919in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.303766in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.308382in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.322229in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.326845in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.336076in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.340692in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.345307in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.349923in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.354539in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.373001in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.377617in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.382233in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.386848in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.386848in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{2.386848in}{0.724596in}}%
\pgfpathlineto{\pgfqpoint{2.382233in}{0.724741in}}%
\pgfpathlineto{\pgfqpoint{2.377617in}{0.724922in}}%
\pgfpathlineto{\pgfqpoint{2.373001in}{0.725146in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{0.725423in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{0.726179in}}%
\pgfpathlineto{\pgfqpoint{2.354539in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{2.349923in}{0.727291in}}%
\pgfpathlineto{\pgfqpoint{2.345307in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{2.340692in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{2.336076in}{0.729921in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{0.731137in}}%
\pgfpathlineto{\pgfqpoint{2.326845in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{2.322229in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{2.312998in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{2.308382in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{2.303766in}{0.743756in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{0.747006in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.750656in}}%
\pgfpathlineto{\pgfqpoint{2.289919in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{2.285304in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{2.280688in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{2.276072in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{2.271457in}{0.775630in}}%
\pgfpathlineto{\pgfqpoint{2.266841in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.262226in}{0.788945in}}%
\pgfpathlineto{\pgfqpoint{2.257610in}{0.796300in}}%
\pgfpathlineto{\pgfqpoint{2.252994in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{2.248379in}{0.812289in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{2.239147in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.234532in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{2.229916in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{2.225300in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{0.867161in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{2.211453in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{2.206838in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{2.202222in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{2.197606in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{2.188375in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{2.183759in}{0.934764in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{0.940968in}}%
\pgfpathlineto{\pgfqpoint{2.174528in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{0.951188in}}%
\pgfpathlineto{\pgfqpoint{2.165297in}{0.955131in}}%
\pgfpathlineto{\pgfqpoint{2.160681in}{0.958269in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{2.151450in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{2.137603in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{2.132987in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{2.119140in}{0.952143in}}%
\pgfpathlineto{\pgfqpoint{2.114525in}{0.948310in}}%
\pgfpathlineto{\pgfqpoint{2.109909in}{0.944034in}}%
\pgfpathlineto{\pgfqpoint{2.105293in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{2.100678in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{2.091446in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{2.086831in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{2.082215in}{0.912159in}}%
\pgfpathlineto{\pgfqpoint{2.077599in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{2.072984in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{2.068368in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{0.888309in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{0.882330in}}%
\pgfpathlineto{\pgfqpoint{2.054521in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{0.870502in}}%
\pgfpathlineto{\pgfqpoint{2.045290in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{2.040674in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{2.036058in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.031443in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{2.026827in}{0.842282in}}%
\pgfpathlineto{\pgfqpoint{2.022212in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{2.017596in}{0.831719in}}%
\pgfpathlineto{\pgfqpoint{2.012980in}{0.826619in}}%
\pgfpathlineto{\pgfqpoint{2.008365in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{2.003749in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{1.999133in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{1.994518in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.989902in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{1.985286in}{0.798907in}}%
\pgfpathlineto{\pgfqpoint{1.980671in}{0.794821in}}%
\pgfpathlineto{\pgfqpoint{1.976055in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{1.971439in}{0.787150in}}%
\pgfpathlineto{\pgfqpoint{1.966824in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{1.962208in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.776947in}}%
\pgfpathlineto{\pgfqpoint{1.952977in}{0.773903in}}%
\pgfpathlineto{\pgfqpoint{1.948361in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{1.943745in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{1.939130in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{1.934514in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{1.929898in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{1.925283in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.920667in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{1.916052in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{1.911436in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{0.752832in}}%
\pgfpathlineto{\pgfqpoint{1.902205in}{0.751552in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.750393in}}%
\pgfpathlineto{\pgfqpoint{1.892973in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{1.883742in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.879126in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{1.874511in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{1.865279in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{1.860664in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{1.856048in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{1.846817in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{1.842201in}{0.742841in}}%
\pgfpathlineto{\pgfqpoint{1.837585in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{1.832970in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{1.823738in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{1.819123in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.809891in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{1.805276in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{0.739661in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{1.791429in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{1.777582in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.772966in}{0.737319in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{1.763735in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{1.759119in}{0.736308in}}%
\pgfpathlineto{\pgfqpoint{1.754504in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{1.736041in}{0.735315in}}%
\pgfpathlineto{\pgfqpoint{1.731425in}{0.735249in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{0.735228in}}%
\pgfpathlineto{\pgfqpoint{1.722194in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{1.717578in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{0.735413in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{0.735543in}}%
\pgfpathlineto{\pgfqpoint{1.703731in}{0.735698in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{0.735870in}}%
\pgfpathlineto{\pgfqpoint{1.694500in}{0.736053in}}%
\pgfpathlineto{\pgfqpoint{1.689884in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{1.685269in}{0.736414in}}%
\pgfpathlineto{\pgfqpoint{1.680653in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.676038in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{1.671422in}{0.736826in}}%
\pgfpathlineto{\pgfqpoint{1.666806in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{1.662191in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{1.657575in}{0.736911in}}%
\pgfpathlineto{\pgfqpoint{1.652959in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{1.648344in}{0.736720in}}%
\pgfpathlineto{\pgfqpoint{1.643728in}{0.736542in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{1.629881in}{0.735688in}}%
\pgfpathlineto{\pgfqpoint{1.625265in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{1.620650in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.616034in}{0.734410in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{0.733912in}}%
\pgfpathlineto{\pgfqpoint{1.606803in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{0.732288in}}%
\pgfpathlineto{\pgfqpoint{1.592956in}{0.731725in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{1.583724in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{1.579109in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{1.574493in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{1.569878in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{1.565262in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{1.556031in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{1.551415in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{1.546799in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.726505in}}%
\pgfpathlineto{\pgfqpoint{1.537568in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{1.532952in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.725656in}}%
\pgfpathlineto{\pgfqpoint{1.523721in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{1.519105in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{0.724900in}}%
\pgfpathlineto{\pgfqpoint{1.505258in}{0.724766in}}%
\pgfpathlineto{\pgfqpoint{1.500643in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{1.491411in}{0.724469in}}%
\pgfpathlineto{\pgfqpoint{1.486796in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{1.482180in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{1.477564in}{0.724289in}}%
\pgfpathlineto{\pgfqpoint{1.472949in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{0.724214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.104960in}{0.724078in}}{\pgfqpoint{2.550172in}{0.871983in}}{%
\pgfpathmoveto{\pgfqpoint{1.104960in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{1.104960in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.119484in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.148534in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.170321in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.177583in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.192108in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.199371in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.206633in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.213895in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.221158in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.228420in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.235682in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.242945in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.250207in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.257470in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.271994in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.279257in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.286519in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.293781in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.301044in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.322831in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.330093in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.337356in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.344618in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.366405in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.373667in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.380930in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.395455in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.409979in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.417242in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.424504in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.431766in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.446291in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.475341in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.482603in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.489865in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.497128in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.504390in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.511653in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.518915in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.526177in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.533440in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.540702in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.569752in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.577014in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.584276in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.598801in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.613326in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.620588in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.635113in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.642375in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.649638in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.656900in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.664162in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.671425in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.685950in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.700474in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.707737in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.722261in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.729524in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.736786in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.744049in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.751311in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.758573in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.787623in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.802148in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.809410in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.816672in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.831197in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.867509in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.874771in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.882034in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.889296in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.911083in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.940133in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.947395in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.954657in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.961920in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.969182in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.976444in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.990969in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.998232in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.005494in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.012756in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.027281in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.034543in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.049068in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.056331in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.063593in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.078118in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.092642in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.099905in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.114430in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.121692in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.136217in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.150741in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.158004in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.179791in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.187053in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.194316in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.208840in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.216103in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.237890in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.245152in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.252415in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.259677in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.266939in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.274202in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.281464in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.288727in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.303251in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.310514in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.317776in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.325038in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.332301in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.346826in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.354088in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.361350in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.368613in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.375875in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.397662in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.404925in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.412187in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.426712in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.448499in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.455761in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.463023in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.470286in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.484811in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.492073in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.499335in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.521122in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.528385in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.535647in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.542910in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.550172in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.550172in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.550172in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.542910in}{0.724240in}}%
\pgfpathlineto{\pgfqpoint{2.535647in}{0.724284in}}%
\pgfpathlineto{\pgfqpoint{2.528385in}{0.724338in}}%
\pgfpathlineto{\pgfqpoint{2.521122in}{0.724405in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{0.724487in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{2.499335in}{0.724707in}}%
\pgfpathlineto{\pgfqpoint{2.492073in}{0.724851in}}%
\pgfpathlineto{\pgfqpoint{2.484811in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{2.477548in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.470286in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{2.463023in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{2.455761in}{0.726087in}}%
\pgfpathlineto{\pgfqpoint{2.448499in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{2.441236in}{0.726915in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{2.426712in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{2.419449in}{0.728658in}}%
\pgfpathlineto{\pgfqpoint{2.412187in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{2.404925in}{0.730224in}}%
\pgfpathlineto{\pgfqpoint{2.397662in}{0.731145in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{2.375875in}{0.734518in}}%
\pgfpathlineto{\pgfqpoint{2.368613in}{0.735858in}}%
\pgfpathlineto{\pgfqpoint{2.361350in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{2.354088in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{2.346826in}{0.740550in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{2.332301in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{2.325038in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{2.317776in}{0.748371in}}%
\pgfpathlineto{\pgfqpoint{2.310514in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{2.303251in}{0.752914in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{2.288727in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{2.281464in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{2.274202in}{0.763141in}}%
\pgfpathlineto{\pgfqpoint{2.266939in}{0.765919in}}%
\pgfpathlineto{\pgfqpoint{2.259677in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{2.252415in}{0.771728in}}%
\pgfpathlineto{\pgfqpoint{2.245152in}{0.774758in}}%
\pgfpathlineto{\pgfqpoint{2.237890in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{2.230628in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{0.784365in}}%
\pgfpathlineto{\pgfqpoint{2.216103in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{2.208840in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{2.201578in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{2.194316in}{0.798434in}}%
\pgfpathlineto{\pgfqpoint{2.187053in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{2.179791in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{2.172529in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{2.165266in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{2.158004in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{2.150741in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{0.826222in}}%
\pgfpathlineto{\pgfqpoint{2.136217in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.121692in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{2.114430in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{2.099905in}{0.850299in}}%
\pgfpathlineto{\pgfqpoint{2.092642in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{2.078118in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{2.070855in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{2.063593in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{2.056331in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{2.049068in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{2.041806in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{2.034543in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{2.027281in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{2.012756in}{0.871225in}}%
\pgfpathlineto{\pgfqpoint{2.005494in}{0.870102in}}%
\pgfpathlineto{\pgfqpoint{1.998232in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{1.990969in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.976444in}{0.860856in}}%
\pgfpathlineto{\pgfqpoint{1.969182in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{1.961920in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{1.954657in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{1.947395in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{1.940133in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{0.835791in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{1.918345in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.911083in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{1.889296in}{0.805632in}}%
\pgfpathlineto{\pgfqpoint{1.882034in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.874771in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{1.867509in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{1.860246in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{1.838459in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{1.831197in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{0.769826in}}%
\pgfpathlineto{\pgfqpoint{1.816672in}{0.767080in}}%
\pgfpathlineto{\pgfqpoint{1.809410in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{1.802148in}{0.762330in}}%
\pgfpathlineto{\pgfqpoint{1.794885in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{1.787623in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{1.780360in}{0.756880in}}%
\pgfpathlineto{\pgfqpoint{1.773098in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{0.754182in}}%
\pgfpathlineto{\pgfqpoint{1.758573in}{0.753061in}}%
\pgfpathlineto{\pgfqpoint{1.751311in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{1.744049in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{1.736786in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.729524in}{0.749690in}}%
\pgfpathlineto{\pgfqpoint{1.722261in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{1.707737in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{1.700474in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{1.685950in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{1.671425in}{0.745245in}}%
\pgfpathlineto{\pgfqpoint{1.664162in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{1.656900in}{0.744138in}}%
\pgfpathlineto{\pgfqpoint{1.649638in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{1.642375in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.635113in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{1.620588in}{0.741050in}}%
\pgfpathlineto{\pgfqpoint{1.613326in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{1.606063in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{1.598801in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{0.738373in}}%
\pgfpathlineto{\pgfqpoint{1.584276in}{0.737713in}}%
\pgfpathlineto{\pgfqpoint{1.577014in}{0.737067in}}%
\pgfpathlineto{\pgfqpoint{1.569752in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{1.562489in}{0.735846in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.735283in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{1.540702in}{0.734275in}}%
\pgfpathlineto{\pgfqpoint{1.533440in}{0.733840in}}%
\pgfpathlineto{\pgfqpoint{1.526177in}{0.733454in}}%
\pgfpathlineto{\pgfqpoint{1.518915in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{1.511653in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{1.504390in}{0.732611in}}%
\pgfpathlineto{\pgfqpoint{1.497128in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{1.489865in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{1.482603in}{0.732223in}}%
\pgfpathlineto{\pgfqpoint{1.475341in}{0.732182in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{1.446291in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{1.431766in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{1.424504in}{0.732534in}}%
\pgfpathlineto{\pgfqpoint{1.417242in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.409979in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{1.395455in}{0.732642in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{1.380930in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{1.373667in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{1.366405in}{0.732257in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{0.732069in}}%
\pgfpathlineto{\pgfqpoint{1.351880in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.344618in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{1.337356in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{1.330093in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{1.322831in}{0.730641in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{1.308306in}{0.729909in}}%
\pgfpathlineto{\pgfqpoint{1.301044in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.293781in}{0.729140in}}%
\pgfpathlineto{\pgfqpoint{1.286519in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{1.279257in}{0.728369in}}%
\pgfpathlineto{\pgfqpoint{1.271994in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{1.257470in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.250207in}{0.726948in}}%
\pgfpathlineto{\pgfqpoint{1.242945in}{0.726634in}}%
\pgfpathlineto{\pgfqpoint{1.235682in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{1.228420in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{1.221158in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{1.213895in}{0.725594in}}%
\pgfpathlineto{\pgfqpoint{1.206633in}{0.725388in}}%
\pgfpathlineto{\pgfqpoint{1.199371in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{1.192108in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.184846in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{1.177583in}{0.724766in}}%
\pgfpathlineto{\pgfqpoint{1.170321in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{0.724559in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{1.148534in}{0.724406in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{1.126747in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{1.119484in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{0.724191in}}%
\pgfpathlineto{\pgfqpoint{1.104960in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{1.104960in}{0.724168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.144732in}{0.724078in}}{\pgfqpoint{2.799383in}{0.810554in}}{%
\pgfpathmoveto{\pgfqpoint{1.144732in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{1.144732in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.153047in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.161362in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.177991in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.186306in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.194621in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.211251in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.227880in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.236195in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.244510in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.252825in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.261140in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.269454in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.286084in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.302714in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.311028in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.319343in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.352603in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.369232in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.377547in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.385862in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.402492in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.410806in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.427436in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.435751in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.485640in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.493955in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.510584in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.518899in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.527214in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.535529in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.552159in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.560473in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.568788in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.577103in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.593733in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.635307in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.643622in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.651936in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.676881in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.693511in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.718455in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.735085in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.743400in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.751714in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.760029in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.784974in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.809918in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.818233in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.826548in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.834863in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.843177in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.851492in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.859807in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.884752in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.901381in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.909696in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.918011in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.926326in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.942955in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.951270in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.967900in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.976215in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{1.992844in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.001159in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.009474in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.017789in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.034419in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.042733in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.059363in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.075993in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.084307in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.092622in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.100937in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.117567in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.125882in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.134196in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.150826in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.159141in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.167456in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.175771in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.184085in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.209030in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.225660in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.233974in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.242289in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.258919in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.267234in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.275549in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.292178in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.300493in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.308808in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.317123in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.325438in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.333752in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.342067in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.350382in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.358697in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.367012in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.375326in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.383641in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.391956in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.400271in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.416901in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.433530in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.441845in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.450160in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.475104in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.491734in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.508364in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.524993in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.549938in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.558253in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.566568in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.583197in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.591512in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.599827in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.608142in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.616456in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.624771in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.633086in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.641401in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.649716in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.658031in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.666345in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.674660in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.682975in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.691290in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.699605in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.716234in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.724549in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.732864in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.749494in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.757809in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.766123in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.782753in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.791068in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.799383in}{0.724078in}}%
\pgfpathlineto{\pgfqpoint{2.799383in}{0.724312in}}%
\pgfpathlineto{\pgfqpoint{2.799383in}{0.724312in}}%
\pgfpathlineto{\pgfqpoint{2.791068in}{0.724363in}}%
\pgfpathlineto{\pgfqpoint{2.782753in}{0.724423in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{0.724495in}}%
\pgfpathlineto{\pgfqpoint{2.766123in}{0.724579in}}%
\pgfpathlineto{\pgfqpoint{2.757809in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{2.749494in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{2.741179in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{2.732864in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{2.724549in}{0.725275in}}%
\pgfpathlineto{\pgfqpoint{2.716234in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{2.699605in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{2.691290in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{2.682975in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{2.674660in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{2.666345in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{2.658031in}{0.728086in}}%
\pgfpathlineto{\pgfqpoint{2.649716in}{0.728666in}}%
\pgfpathlineto{\pgfqpoint{2.641401in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{2.633086in}{0.730030in}}%
\pgfpathlineto{\pgfqpoint{2.624771in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{2.616456in}{0.731695in}}%
\pgfpathlineto{\pgfqpoint{2.608142in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{2.599827in}{0.733696in}}%
\pgfpathlineto{\pgfqpoint{2.591512in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{2.583197in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{2.566568in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{2.558253in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{2.549938in}{0.741968in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{0.745520in}}%
\pgfpathlineto{\pgfqpoint{2.524993in}{0.747441in}}%
\pgfpathlineto{\pgfqpoint{2.516679in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{2.508364in}{0.751561in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{0.753750in}}%
\pgfpathlineto{\pgfqpoint{2.491734in}{0.756016in}}%
\pgfpathlineto{\pgfqpoint{2.483419in}{0.758353in}}%
\pgfpathlineto{\pgfqpoint{2.475104in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{0.763206in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{2.450160in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{2.441845in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{2.433530in}{0.773350in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{2.416901in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{0.780983in}}%
\pgfpathlineto{\pgfqpoint{2.400271in}{0.783467in}}%
\pgfpathlineto{\pgfqpoint{2.391956in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{2.383641in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{2.375326in}{0.790566in}}%
\pgfpathlineto{\pgfqpoint{2.367012in}{0.792776in}}%
\pgfpathlineto{\pgfqpoint{2.358697in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{2.350382in}{0.796895in}}%
\pgfpathlineto{\pgfqpoint{2.342067in}{0.798787in}}%
\pgfpathlineto{\pgfqpoint{2.333752in}{0.800554in}}%
\pgfpathlineto{\pgfqpoint{2.325438in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{2.317123in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{2.308808in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{2.300493in}{0.806260in}}%
\pgfpathlineto{\pgfqpoint{2.292178in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.283863in}{0.808234in}}%
\pgfpathlineto{\pgfqpoint{2.275549in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{2.267234in}{0.809601in}}%
\pgfpathlineto{\pgfqpoint{2.258919in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{2.250604in}{0.810367in}}%
\pgfpathlineto{\pgfqpoint{2.242289in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{2.233974in}{0.810554in}}%
\pgfpathlineto{\pgfqpoint{2.225660in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{0.810194in}}%
\pgfpathlineto{\pgfqpoint{2.209030in}{0.809823in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{2.192400in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{2.184085in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{2.175771in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{2.167456in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{2.159141in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{2.150826in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{2.142511in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.134196in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{2.125882in}{0.800777in}}%
\pgfpathlineto{\pgfqpoint{2.117567in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{2.109252in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{2.100937in}{0.796876in}}%
\pgfpathlineto{\pgfqpoint{2.092622in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{2.084307in}{0.794158in}}%
\pgfpathlineto{\pgfqpoint{2.075993in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{2.059363in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{2.042733in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{2.034419in}{0.785976in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{2.017789in}{0.783367in}}%
\pgfpathlineto{\pgfqpoint{2.009474in}{0.782100in}}%
\pgfpathlineto{\pgfqpoint{2.001159in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{1.992844in}{0.779654in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{1.976215in}{0.777337in}}%
\pgfpathlineto{\pgfqpoint{1.967900in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{1.959585in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{1.951270in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{1.942955in}{0.773113in}}%
\pgfpathlineto{\pgfqpoint{1.934641in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{1.926326in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{1.918011in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{1.909696in}{0.769436in}}%
\pgfpathlineto{\pgfqpoint{1.901381in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{1.884752in}{0.767012in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{1.859807in}{0.764845in}}%
\pgfpathlineto{\pgfqpoint{1.851492in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{1.843177in}{0.763528in}}%
\pgfpathlineto{\pgfqpoint{1.834863in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{1.826548in}{0.762304in}}%
\pgfpathlineto{\pgfqpoint{1.818233in}{0.761725in}}%
\pgfpathlineto{\pgfqpoint{1.809918in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.793289in}{0.760112in}}%
\pgfpathlineto{\pgfqpoint{1.784974in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{1.760029in}{0.758223in}}%
\pgfpathlineto{\pgfqpoint{1.751714in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{1.743400in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{1.735085in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{1.726770in}{0.756588in}}%
\pgfpathlineto{\pgfqpoint{1.718455in}{0.756211in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{1.693511in}{0.755133in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{1.676881in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{0.754091in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.651936in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{1.643622in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{1.635307in}{0.752640in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{0.751838in}}%
\pgfpathlineto{\pgfqpoint{1.610362in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.593733in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.577103in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{1.568788in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{1.560473in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{1.552159in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.543844in}{0.747010in}}%
\pgfpathlineto{\pgfqpoint{1.535529in}{0.746328in}}%
\pgfpathlineto{\pgfqpoint{1.527214in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{1.518899in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.510584in}{0.744121in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{0.743340in}}%
\pgfpathlineto{\pgfqpoint{1.493955in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{1.485640in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{1.469010in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{1.435751in}{0.736733in}}%
\pgfpathlineto{\pgfqpoint{1.427436in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.410806in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{1.402492in}{0.733595in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{1.385862in}{0.732167in}}%
\pgfpathlineto{\pgfqpoint{1.377547in}{0.731497in}}%
\pgfpathlineto{\pgfqpoint{1.369232in}{0.730859in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.352603in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.344288in}{0.729146in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{1.327658in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{1.319343in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{1.311028in}{0.727347in}}%
\pgfpathlineto{\pgfqpoint{1.302714in}{0.726981in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{1.286084in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.726066in}}%
\pgfpathlineto{\pgfqpoint{1.269454in}{0.725818in}}%
\pgfpathlineto{\pgfqpoint{1.261140in}{0.725594in}}%
\pgfpathlineto{\pgfqpoint{1.252825in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{1.244510in}{0.725217in}}%
\pgfpathlineto{\pgfqpoint{1.236195in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.227880in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{1.211251in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{0.724600in}}%
\pgfpathlineto{\pgfqpoint{1.194621in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{1.186306in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{1.177991in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{0.724339in}}%
\pgfpathlineto{\pgfqpoint{1.161362in}{0.724295in}}%
\pgfpathlineto{\pgfqpoint{1.153047in}{0.724258in}}%
\pgfpathlineto{\pgfqpoint{1.144732in}{0.724227in}}%
\pgfpathlineto{\pgfqpoint{1.144732in}{0.724227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415133in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987230in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987230in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559326in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559326in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131423in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131423in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703519in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703519in,y=0.394305in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587352in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688093in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759570in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815012in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860311in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898611in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931788in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961052in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159448in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260189in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331666in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387108in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432407in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470707in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503884in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533149in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731544in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832286in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903763in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959205in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004504in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042804in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075981in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105245in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303641in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404382in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475859in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531301in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576600in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614900in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648077in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677341in}{0.498472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559326in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle \%\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415133in}{0.809927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104832in, y=0.771347in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K_{5s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{0.415133in}{1.059091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415133in}{0.498472in}}%
\pgfpathlineto{\pgfqpoint{2.703519in}{0.498472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561231in}{0.662148in}}%
\pgfpathcurveto{\pgfqpoint{1.564914in}{0.662148in}}{\pgfqpoint{1.568447in}{0.663611in}}{\pgfqpoint{1.571052in}{0.666216in}}%
\pgfpathcurveto{\pgfqpoint{1.573656in}{0.668820in}}{\pgfqpoint{1.575119in}{0.672353in}}{\pgfqpoint{1.575119in}{0.676037in}}%
\pgfpathcurveto{\pgfqpoint{1.575119in}{0.679720in}}{\pgfqpoint{1.573656in}{0.683253in}}{\pgfqpoint{1.571052in}{0.685858in}}%
\pgfpathcurveto{\pgfqpoint{1.568447in}{0.688462in}}{\pgfqpoint{1.564914in}{0.689926in}}{\pgfqpoint{1.561231in}{0.689926in}}%
\pgfpathcurveto{\pgfqpoint{1.557547in}{0.689926in}}{\pgfqpoint{1.554014in}{0.688462in}}{\pgfqpoint{1.551410in}{0.685858in}}%
\pgfpathcurveto{\pgfqpoint{1.548805in}{0.683253in}}{\pgfqpoint{1.547342in}{0.679720in}}{\pgfqpoint{1.547342in}{0.676037in}}%
\pgfpathcurveto{\pgfqpoint{1.547342in}{0.672353in}}{\pgfqpoint{1.548805in}{0.668820in}}{\pgfqpoint{1.551410in}{0.666216in}}%
\pgfpathcurveto{\pgfqpoint{1.554014in}{0.663611in}}{\pgfqpoint{1.557547in}{0.662148in}}{\pgfqpoint{1.561231in}{0.662148in}}%
\pgfpathlineto{\pgfqpoint{1.561231in}{0.662148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124744in}{0.685726in}}%
\pgfpathcurveto{\pgfqpoint{2.128428in}{0.685726in}}{\pgfqpoint{2.131961in}{0.687190in}}{\pgfqpoint{2.134565in}{0.689794in}}%
\pgfpathcurveto{\pgfqpoint{2.137170in}{0.692399in}}{\pgfqpoint{2.138633in}{0.695932in}}{\pgfqpoint{2.138633in}{0.699615in}}%
\pgfpathcurveto{\pgfqpoint{2.138633in}{0.703299in}}{\pgfqpoint{2.137170in}{0.706832in}}{\pgfqpoint{2.134565in}{0.709436in}}%
\pgfpathcurveto{\pgfqpoint{2.131961in}{0.712041in}}{\pgfqpoint{2.128428in}{0.713504in}}{\pgfqpoint{2.124744in}{0.713504in}}%
\pgfpathcurveto{\pgfqpoint{2.121061in}{0.713504in}}{\pgfqpoint{2.117528in}{0.712041in}}{\pgfqpoint{2.114923in}{0.709436in}}%
\pgfpathcurveto{\pgfqpoint{2.112319in}{0.706832in}}{\pgfqpoint{2.110855in}{0.703299in}}{\pgfqpoint{2.110855in}{0.699615in}}%
\pgfpathcurveto{\pgfqpoint{2.110855in}{0.695932in}}{\pgfqpoint{2.112319in}{0.692399in}}{\pgfqpoint{2.114923in}{0.689794in}}%
\pgfpathcurveto{\pgfqpoint{2.117528in}{0.687190in}}{\pgfqpoint{2.121061in}{0.685726in}}{\pgfqpoint{2.124744in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{2.124744in}{0.685726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110253in}{0.666544in}}%
\pgfpathcurveto{\pgfqpoint{2.113937in}{0.666544in}}{\pgfqpoint{2.117470in}{0.668007in}}{\pgfqpoint{2.120074in}{0.670612in}}%
\pgfpathcurveto{\pgfqpoint{2.122679in}{0.673216in}}{\pgfqpoint{2.124142in}{0.676749in}}{\pgfqpoint{2.124142in}{0.680433in}}%
\pgfpathcurveto{\pgfqpoint{2.124142in}{0.684116in}}{\pgfqpoint{2.122679in}{0.687649in}}{\pgfqpoint{2.120074in}{0.690254in}}%
\pgfpathcurveto{\pgfqpoint{2.117470in}{0.692858in}}{\pgfqpoint{2.113937in}{0.694322in}}{\pgfqpoint{2.110253in}{0.694322in}}%
\pgfpathcurveto{\pgfqpoint{2.106570in}{0.694322in}}{\pgfqpoint{2.103037in}{0.692858in}}{\pgfqpoint{2.100432in}{0.690254in}}%
\pgfpathcurveto{\pgfqpoint{2.097828in}{0.687649in}}{\pgfqpoint{2.096365in}{0.684116in}}{\pgfqpoint{2.096365in}{0.680433in}}%
\pgfpathcurveto{\pgfqpoint{2.096365in}{0.676749in}}{\pgfqpoint{2.097828in}{0.673216in}}{\pgfqpoint{2.100432in}{0.670612in}}%
\pgfpathcurveto{\pgfqpoint{2.103037in}{0.668007in}}{\pgfqpoint{2.106570in}{0.666544in}}{\pgfqpoint{2.110253in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{0.666544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399200in}{0.678574in}}%
\pgfpathcurveto{\pgfqpoint{2.402883in}{0.678574in}}{\pgfqpoint{2.406416in}{0.680037in}}{\pgfqpoint{2.409021in}{0.682642in}}%
\pgfpathcurveto{\pgfqpoint{2.411626in}{0.685246in}}{\pgfqpoint{2.413089in}{0.688779in}}{\pgfqpoint{2.413089in}{0.692462in}}%
\pgfpathcurveto{\pgfqpoint{2.413089in}{0.696146in}}{\pgfqpoint{2.411626in}{0.699679in}}{\pgfqpoint{2.409021in}{0.702283in}}%
\pgfpathcurveto{\pgfqpoint{2.406416in}{0.704888in}}{\pgfqpoint{2.402883in}{0.706351in}}{\pgfqpoint{2.399200in}{0.706351in}}%
\pgfpathcurveto{\pgfqpoint{2.395517in}{0.706351in}}{\pgfqpoint{2.391984in}{0.704888in}}{\pgfqpoint{2.389379in}{0.702283in}}%
\pgfpathcurveto{\pgfqpoint{2.386775in}{0.699679in}}{\pgfqpoint{2.385311in}{0.696146in}}{\pgfqpoint{2.385311in}{0.692462in}}%
\pgfpathcurveto{\pgfqpoint{2.385311in}{0.688779in}}{\pgfqpoint{2.386775in}{0.685246in}}{\pgfqpoint{2.389379in}{0.682642in}}%
\pgfpathcurveto{\pgfqpoint{2.391984in}{0.680037in}}{\pgfqpoint{2.395517in}{0.678574in}}{\pgfqpoint{2.399200in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{2.399200in}{0.678574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144957in}{0.666148in}}%
\pgfpathcurveto{\pgfqpoint{2.148640in}{0.666148in}}{\pgfqpoint{2.152173in}{0.667612in}}{\pgfqpoint{2.154778in}{0.670216in}}%
\pgfpathcurveto{\pgfqpoint{2.157383in}{0.672821in}}{\pgfqpoint{2.158846in}{0.676354in}}{\pgfqpoint{2.158846in}{0.680037in}}%
\pgfpathcurveto{\pgfqpoint{2.158846in}{0.683721in}}{\pgfqpoint{2.157383in}{0.687254in}}{\pgfqpoint{2.154778in}{0.689858in}}%
\pgfpathcurveto{\pgfqpoint{2.152173in}{0.692463in}}{\pgfqpoint{2.148640in}{0.693926in}}{\pgfqpoint{2.144957in}{0.693926in}}%
\pgfpathcurveto{\pgfqpoint{2.141274in}{0.693926in}}{\pgfqpoint{2.137741in}{0.692463in}}{\pgfqpoint{2.135136in}{0.689858in}}%
\pgfpathcurveto{\pgfqpoint{2.132532in}{0.687254in}}{\pgfqpoint{2.131068in}{0.683721in}}{\pgfqpoint{2.131068in}{0.680037in}}%
\pgfpathcurveto{\pgfqpoint{2.131068in}{0.676354in}}{\pgfqpoint{2.132532in}{0.672821in}}{\pgfqpoint{2.135136in}{0.670216in}}%
\pgfpathcurveto{\pgfqpoint{2.137741in}{0.667612in}}{\pgfqpoint{2.141274in}{0.666148in}}{\pgfqpoint{2.144957in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.144957in}{0.666148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248968in}{0.691612in}}%
\pgfpathcurveto{\pgfqpoint{2.252652in}{0.691612in}}{\pgfqpoint{2.256185in}{0.693075in}}{\pgfqpoint{2.258789in}{0.695680in}}%
\pgfpathcurveto{\pgfqpoint{2.261394in}{0.698284in}}{\pgfqpoint{2.262857in}{0.701817in}}{\pgfqpoint{2.262857in}{0.705501in}}%
\pgfpathcurveto{\pgfqpoint{2.262857in}{0.709184in}}{\pgfqpoint{2.261394in}{0.712717in}}{\pgfqpoint{2.258789in}{0.715322in}}%
\pgfpathcurveto{\pgfqpoint{2.256185in}{0.717926in}}{\pgfqpoint{2.252652in}{0.719390in}}{\pgfqpoint{2.248968in}{0.719390in}}%
\pgfpathcurveto{\pgfqpoint{2.245285in}{0.719390in}}{\pgfqpoint{2.241752in}{0.717926in}}{\pgfqpoint{2.239147in}{0.715322in}}%
\pgfpathcurveto{\pgfqpoint{2.236543in}{0.712717in}}{\pgfqpoint{2.235079in}{0.709184in}}{\pgfqpoint{2.235079in}{0.705501in}}%
\pgfpathcurveto{\pgfqpoint{2.235079in}{0.701817in}}{\pgfqpoint{2.236543in}{0.698284in}}{\pgfqpoint{2.239147in}{0.695680in}}%
\pgfpathcurveto{\pgfqpoint{2.241752in}{0.693075in}}{\pgfqpoint{2.245285in}{0.691612in}}{\pgfqpoint{2.248968in}{0.691612in}}%
\pgfpathlineto{\pgfqpoint{2.248968in}{0.691612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246459in}{0.663632in}}%
\pgfpathcurveto{\pgfqpoint{2.250142in}{0.663632in}}{\pgfqpoint{2.253676in}{0.665095in}}{\pgfqpoint{2.256280in}{0.667700in}}%
\pgfpathcurveto{\pgfqpoint{2.258885in}{0.670304in}}{\pgfqpoint{2.260348in}{0.673837in}}{\pgfqpoint{2.260348in}{0.677520in}}%
\pgfpathcurveto{\pgfqpoint{2.260348in}{0.681204in}}{\pgfqpoint{2.258885in}{0.684737in}}{\pgfqpoint{2.256280in}{0.687341in}}%
\pgfpathcurveto{\pgfqpoint{2.253676in}{0.689946in}}{\pgfqpoint{2.250142in}{0.691409in}}{\pgfqpoint{2.246459in}{0.691409in}}%
\pgfpathcurveto{\pgfqpoint{2.242776in}{0.691409in}}{\pgfqpoint{2.239243in}{0.689946in}}{\pgfqpoint{2.236638in}{0.687341in}}%
\pgfpathcurveto{\pgfqpoint{2.234034in}{0.684737in}}{\pgfqpoint{2.232570in}{0.681204in}}{\pgfqpoint{2.232570in}{0.677520in}}%
\pgfpathcurveto{\pgfqpoint{2.232570in}{0.673837in}}{\pgfqpoint{2.234034in}{0.670304in}}{\pgfqpoint{2.236638in}{0.667700in}}%
\pgfpathcurveto{\pgfqpoint{2.239243in}{0.665095in}}{\pgfqpoint{2.242776in}{0.663632in}}{\pgfqpoint{2.246459in}{0.663632in}}%
\pgfpathlineto{\pgfqpoint{2.246459in}{0.663632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793719in}{0.689885in}}%
\pgfpathcurveto{\pgfqpoint{1.797402in}{0.689885in}}{\pgfqpoint{1.800935in}{0.691348in}}{\pgfqpoint{1.803540in}{0.693952in}}%
\pgfpathcurveto{\pgfqpoint{1.806144in}{0.696557in}}{\pgfqpoint{1.807608in}{0.700090in}}{\pgfqpoint{1.807608in}{0.703773in}}%
\pgfpathcurveto{\pgfqpoint{1.807608in}{0.707457in}}{\pgfqpoint{1.806144in}{0.710990in}}{\pgfqpoint{1.803540in}{0.713594in}}%
\pgfpathcurveto{\pgfqpoint{1.800935in}{0.716199in}}{\pgfqpoint{1.797402in}{0.717662in}}{\pgfqpoint{1.793719in}{0.717662in}}%
\pgfpathcurveto{\pgfqpoint{1.790035in}{0.717662in}}{\pgfqpoint{1.786502in}{0.716199in}}{\pgfqpoint{1.783898in}{0.713594in}}%
\pgfpathcurveto{\pgfqpoint{1.781293in}{0.710990in}}{\pgfqpoint{1.779830in}{0.707457in}}{\pgfqpoint{1.779830in}{0.703773in}}%
\pgfpathcurveto{\pgfqpoint{1.779830in}{0.700090in}}{\pgfqpoint{1.781293in}{0.696557in}}{\pgfqpoint{1.783898in}{0.693952in}}%
\pgfpathcurveto{\pgfqpoint{1.786502in}{0.691348in}}{\pgfqpoint{1.790035in}{0.689885in}}{\pgfqpoint{1.793719in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{1.793719in}{0.689885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212381in}{0.660583in}}%
\pgfpathcurveto{\pgfqpoint{2.216064in}{0.660583in}}{\pgfqpoint{2.219597in}{0.662047in}}{\pgfqpoint{2.222202in}{0.664651in}}%
\pgfpathcurveto{\pgfqpoint{2.224806in}{0.667256in}}{\pgfqpoint{2.226270in}{0.670789in}}{\pgfqpoint{2.226270in}{0.674472in}}%
\pgfpathcurveto{\pgfqpoint{2.226270in}{0.678156in}}{\pgfqpoint{2.224806in}{0.681689in}}{\pgfqpoint{2.222202in}{0.684293in}}%
\pgfpathcurveto{\pgfqpoint{2.219597in}{0.686898in}}{\pgfqpoint{2.216064in}{0.688361in}}{\pgfqpoint{2.212381in}{0.688361in}}%
\pgfpathcurveto{\pgfqpoint{2.208698in}{0.688361in}}{\pgfqpoint{2.205165in}{0.686898in}}{\pgfqpoint{2.202560in}{0.684293in}}%
\pgfpathcurveto{\pgfqpoint{2.199956in}{0.681689in}}{\pgfqpoint{2.198492in}{0.678156in}}{\pgfqpoint{2.198492in}{0.674472in}}%
\pgfpathcurveto{\pgfqpoint{2.198492in}{0.670789in}}{\pgfqpoint{2.199956in}{0.667256in}}{\pgfqpoint{2.202560in}{0.664651in}}%
\pgfpathcurveto{\pgfqpoint{2.205165in}{0.662047in}}{\pgfqpoint{2.208698in}{0.660583in}}{\pgfqpoint{2.212381in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{2.212381in}{0.660583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174320in}{0.663990in}}%
\pgfpathcurveto{\pgfqpoint{2.178003in}{0.663990in}}{\pgfqpoint{2.181536in}{0.665454in}}{\pgfqpoint{2.184141in}{0.668058in}}%
\pgfpathcurveto{\pgfqpoint{2.186745in}{0.670663in}}{\pgfqpoint{2.188209in}{0.674196in}}{\pgfqpoint{2.188209in}{0.677879in}}%
\pgfpathcurveto{\pgfqpoint{2.188209in}{0.681562in}}{\pgfqpoint{2.186745in}{0.685095in}}{\pgfqpoint{2.184141in}{0.687700in}}%
\pgfpathcurveto{\pgfqpoint{2.181536in}{0.690305in}}{\pgfqpoint{2.178003in}{0.691768in}}{\pgfqpoint{2.174320in}{0.691768in}}%
\pgfpathcurveto{\pgfqpoint{2.170637in}{0.691768in}}{\pgfqpoint{2.167104in}{0.690305in}}{\pgfqpoint{2.164499in}{0.687700in}}%
\pgfpathcurveto{\pgfqpoint{2.161895in}{0.685095in}}{\pgfqpoint{2.160431in}{0.681562in}}{\pgfqpoint{2.160431in}{0.677879in}}%
\pgfpathcurveto{\pgfqpoint{2.160431in}{0.674196in}}{\pgfqpoint{2.161895in}{0.670663in}}{\pgfqpoint{2.164499in}{0.668058in}}%
\pgfpathcurveto{\pgfqpoint{2.167104in}{0.665454in}}{\pgfqpoint{2.170637in}{0.663990in}}{\pgfqpoint{2.174320in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{2.174320in}{0.663990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992723in}{0.676485in}}%
\pgfpathcurveto{\pgfqpoint{1.996406in}{0.676485in}}{\pgfqpoint{1.999939in}{0.677949in}}{\pgfqpoint{2.002544in}{0.680553in}}%
\pgfpathcurveto{\pgfqpoint{2.005148in}{0.683158in}}{\pgfqpoint{2.006612in}{0.686691in}}{\pgfqpoint{2.006612in}{0.690374in}}%
\pgfpathcurveto{\pgfqpoint{2.006612in}{0.694058in}}{\pgfqpoint{2.005148in}{0.697591in}}{\pgfqpoint{2.002544in}{0.700195in}}%
\pgfpathcurveto{\pgfqpoint{1.999939in}{0.702800in}}{\pgfqpoint{1.996406in}{0.704263in}}{\pgfqpoint{1.992723in}{0.704263in}}%
\pgfpathcurveto{\pgfqpoint{1.989040in}{0.704263in}}{\pgfqpoint{1.985507in}{0.702800in}}{\pgfqpoint{1.982902in}{0.700195in}}%
\pgfpathcurveto{\pgfqpoint{1.980297in}{0.697591in}}{\pgfqpoint{1.978834in}{0.694058in}}{\pgfqpoint{1.978834in}{0.690374in}}%
\pgfpathcurveto{\pgfqpoint{1.978834in}{0.686691in}}{\pgfqpoint{1.980297in}{0.683158in}}{\pgfqpoint{1.982902in}{0.680553in}}%
\pgfpathcurveto{\pgfqpoint{1.985507in}{0.677949in}}{\pgfqpoint{1.989040in}{0.676485in}}{\pgfqpoint{1.992723in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.992723in}{0.676485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291038in}{0.707195in}}%
\pgfpathcurveto{\pgfqpoint{2.294722in}{0.707195in}}{\pgfqpoint{2.298255in}{0.708658in}}{\pgfqpoint{2.300859in}{0.711263in}}%
\pgfpathcurveto{\pgfqpoint{2.303464in}{0.713867in}}{\pgfqpoint{2.304927in}{0.717400in}}{\pgfqpoint{2.304927in}{0.721084in}}%
\pgfpathcurveto{\pgfqpoint{2.304927in}{0.724767in}}{\pgfqpoint{2.303464in}{0.728300in}}{\pgfqpoint{2.300859in}{0.730904in}}%
\pgfpathcurveto{\pgfqpoint{2.298255in}{0.733509in}}{\pgfqpoint{2.294722in}{0.734972in}}{\pgfqpoint{2.291038in}{0.734972in}}%
\pgfpathcurveto{\pgfqpoint{2.287355in}{0.734972in}}{\pgfqpoint{2.283822in}{0.733509in}}{\pgfqpoint{2.281217in}{0.730904in}}%
\pgfpathcurveto{\pgfqpoint{2.278613in}{0.728300in}}{\pgfqpoint{2.277149in}{0.724767in}}{\pgfqpoint{2.277149in}{0.721084in}}%
\pgfpathcurveto{\pgfqpoint{2.277149in}{0.717400in}}{\pgfqpoint{2.278613in}{0.713867in}}{\pgfqpoint{2.281217in}{0.711263in}}%
\pgfpathcurveto{\pgfqpoint{2.283822in}{0.708658in}}{\pgfqpoint{2.287355in}{0.707195in}}{\pgfqpoint{2.291038in}{0.707195in}}%
\pgfpathlineto{\pgfqpoint{2.291038in}{0.707195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258433in}{0.691646in}}%
\pgfpathcurveto{\pgfqpoint{2.262116in}{0.691646in}}{\pgfqpoint{2.265649in}{0.693109in}}{\pgfqpoint{2.268254in}{0.695714in}}%
\pgfpathcurveto{\pgfqpoint{2.270858in}{0.698318in}}{\pgfqpoint{2.272322in}{0.701851in}}{\pgfqpoint{2.272322in}{0.705535in}}%
\pgfpathcurveto{\pgfqpoint{2.272322in}{0.709218in}}{\pgfqpoint{2.270858in}{0.712751in}}{\pgfqpoint{2.268254in}{0.715355in}}%
\pgfpathcurveto{\pgfqpoint{2.265649in}{0.717960in}}{\pgfqpoint{2.262116in}{0.719423in}}{\pgfqpoint{2.258433in}{0.719423in}}%
\pgfpathcurveto{\pgfqpoint{2.254749in}{0.719423in}}{\pgfqpoint{2.251216in}{0.717960in}}{\pgfqpoint{2.248612in}{0.715355in}}%
\pgfpathcurveto{\pgfqpoint{2.246007in}{0.712751in}}{\pgfqpoint{2.244544in}{0.709218in}}{\pgfqpoint{2.244544in}{0.705535in}}%
\pgfpathcurveto{\pgfqpoint{2.244544in}{0.701851in}}{\pgfqpoint{2.246007in}{0.698318in}}{\pgfqpoint{2.248612in}{0.695714in}}%
\pgfpathcurveto{\pgfqpoint{2.251216in}{0.693109in}}{\pgfqpoint{2.254749in}{0.691646in}}{\pgfqpoint{2.258433in}{0.691646in}}%
\pgfpathlineto{\pgfqpoint{2.258433in}{0.691646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769192in}{0.680837in}}%
\pgfpathcurveto{\pgfqpoint{1.772875in}{0.680837in}}{\pgfqpoint{1.776408in}{0.682301in}}{\pgfqpoint{1.779013in}{0.684905in}}%
\pgfpathcurveto{\pgfqpoint{1.781617in}{0.687510in}}{\pgfqpoint{1.783081in}{0.691043in}}{\pgfqpoint{1.783081in}{0.694726in}}%
\pgfpathcurveto{\pgfqpoint{1.783081in}{0.698409in}}{\pgfqpoint{1.781617in}{0.701942in}}{\pgfqpoint{1.779013in}{0.704547in}}%
\pgfpathcurveto{\pgfqpoint{1.776408in}{0.707152in}}{\pgfqpoint{1.772875in}{0.708615in}}{\pgfqpoint{1.769192in}{0.708615in}}%
\pgfpathcurveto{\pgfqpoint{1.765508in}{0.708615in}}{\pgfqpoint{1.761975in}{0.707152in}}{\pgfqpoint{1.759371in}{0.704547in}}%
\pgfpathcurveto{\pgfqpoint{1.756766in}{0.701942in}}{\pgfqpoint{1.755303in}{0.698409in}}{\pgfqpoint{1.755303in}{0.694726in}}%
\pgfpathcurveto{\pgfqpoint{1.755303in}{0.691043in}}{\pgfqpoint{1.756766in}{0.687510in}}{\pgfqpoint{1.759371in}{0.684905in}}%
\pgfpathcurveto{\pgfqpoint{1.761975in}{0.682301in}}{\pgfqpoint{1.765508in}{0.680837in}}{\pgfqpoint{1.769192in}{0.680837in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{0.680837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994150in}{0.673303in}}%
\pgfpathcurveto{\pgfqpoint{1.997833in}{0.673303in}}{\pgfqpoint{2.001366in}{0.674766in}}{\pgfqpoint{2.003971in}{0.677371in}}%
\pgfpathcurveto{\pgfqpoint{2.006575in}{0.679975in}}{\pgfqpoint{2.008039in}{0.683509in}}{\pgfqpoint{2.008039in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{2.008039in}{0.690875in}}{\pgfqpoint{2.006575in}{0.694408in}}{\pgfqpoint{2.003971in}{0.697013in}}%
\pgfpathcurveto{\pgfqpoint{2.001366in}{0.699617in}}{\pgfqpoint{1.997833in}{0.701081in}}{\pgfqpoint{1.994150in}{0.701081in}}%
\pgfpathcurveto{\pgfqpoint{1.990466in}{0.701081in}}{\pgfqpoint{1.986933in}{0.699617in}}{\pgfqpoint{1.984329in}{0.697013in}}%
\pgfpathcurveto{\pgfqpoint{1.981724in}{0.694408in}}{\pgfqpoint{1.980261in}{0.690875in}}{\pgfqpoint{1.980261in}{0.687192in}}%
\pgfpathcurveto{\pgfqpoint{1.980261in}{0.683509in}}{\pgfqpoint{1.981724in}{0.679975in}}{\pgfqpoint{1.984329in}{0.677371in}}%
\pgfpathcurveto{\pgfqpoint{1.986933in}{0.674766in}}{\pgfqpoint{1.990466in}{0.673303in}}{\pgfqpoint{1.994150in}{0.673303in}}%
\pgfpathlineto{\pgfqpoint{1.994150in}{0.673303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246793in}{0.708199in}}%
\pgfpathcurveto{\pgfqpoint{2.250477in}{0.708199in}}{\pgfqpoint{2.254010in}{0.709662in}}{\pgfqpoint{2.256614in}{0.712266in}}%
\pgfpathcurveto{\pgfqpoint{2.259219in}{0.714871in}}{\pgfqpoint{2.260682in}{0.718404in}}{\pgfqpoint{2.260682in}{0.722087in}}%
\pgfpathcurveto{\pgfqpoint{2.260682in}{0.725771in}}{\pgfqpoint{2.259219in}{0.729304in}}{\pgfqpoint{2.256614in}{0.731908in}}%
\pgfpathcurveto{\pgfqpoint{2.254010in}{0.734513in}}{\pgfqpoint{2.250477in}{0.735976in}}{\pgfqpoint{2.246793in}{0.735976in}}%
\pgfpathcurveto{\pgfqpoint{2.243110in}{0.735976in}}{\pgfqpoint{2.239577in}{0.734513in}}{\pgfqpoint{2.236972in}{0.731908in}}%
\pgfpathcurveto{\pgfqpoint{2.234368in}{0.729304in}}{\pgfqpoint{2.232904in}{0.725771in}}{\pgfqpoint{2.232904in}{0.722087in}}%
\pgfpathcurveto{\pgfqpoint{2.232904in}{0.718404in}}{\pgfqpoint{2.234368in}{0.714871in}}{\pgfqpoint{2.236972in}{0.712266in}}%
\pgfpathcurveto{\pgfqpoint{2.239577in}{0.709662in}}{\pgfqpoint{2.243110in}{0.708199in}}{\pgfqpoint{2.246793in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.708199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394112in}{0.664578in}}%
\pgfpathcurveto{\pgfqpoint{2.397796in}{0.664578in}}{\pgfqpoint{2.401329in}{0.666041in}}{\pgfqpoint{2.403933in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{2.406538in}{0.671250in}}{\pgfqpoint{2.408001in}{0.674783in}}{\pgfqpoint{2.408001in}{0.678467in}}%
\pgfpathcurveto{\pgfqpoint{2.408001in}{0.682150in}}{\pgfqpoint{2.406538in}{0.685683in}}{\pgfqpoint{2.403933in}{0.688288in}}%
\pgfpathcurveto{\pgfqpoint{2.401329in}{0.690892in}}{\pgfqpoint{2.397796in}{0.692356in}}{\pgfqpoint{2.394112in}{0.692356in}}%
\pgfpathcurveto{\pgfqpoint{2.390429in}{0.692356in}}{\pgfqpoint{2.386896in}{0.690892in}}{\pgfqpoint{2.384291in}{0.688288in}}%
\pgfpathcurveto{\pgfqpoint{2.381687in}{0.685683in}}{\pgfqpoint{2.380223in}{0.682150in}}{\pgfqpoint{2.380223in}{0.678467in}}%
\pgfpathcurveto{\pgfqpoint{2.380223in}{0.674783in}}{\pgfqpoint{2.381687in}{0.671250in}}{\pgfqpoint{2.384291in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{2.386896in}{0.666041in}}{\pgfqpoint{2.390429in}{0.664578in}}{\pgfqpoint{2.394112in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{2.394112in}{0.664578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544915in}{0.676499in}}%
\pgfpathcurveto{\pgfqpoint{1.548598in}{0.676499in}}{\pgfqpoint{1.552131in}{0.677963in}}{\pgfqpoint{1.554735in}{0.680567in}}%
\pgfpathcurveto{\pgfqpoint{1.557340in}{0.683172in}}{\pgfqpoint{1.558803in}{0.686705in}}{\pgfqpoint{1.558803in}{0.690388in}}%
\pgfpathcurveto{\pgfqpoint{1.558803in}{0.694072in}}{\pgfqpoint{1.557340in}{0.697605in}}{\pgfqpoint{1.554735in}{0.700209in}}%
\pgfpathcurveto{\pgfqpoint{1.552131in}{0.702814in}}{\pgfqpoint{1.548598in}{0.704277in}}{\pgfqpoint{1.544915in}{0.704277in}}%
\pgfpathcurveto{\pgfqpoint{1.541231in}{0.704277in}}{\pgfqpoint{1.537698in}{0.702814in}}{\pgfqpoint{1.535094in}{0.700209in}}%
\pgfpathcurveto{\pgfqpoint{1.532489in}{0.697605in}}{\pgfqpoint{1.531026in}{0.694072in}}{\pgfqpoint{1.531026in}{0.690388in}}%
\pgfpathcurveto{\pgfqpoint{1.531026in}{0.686705in}}{\pgfqpoint{1.532489in}{0.683172in}}{\pgfqpoint{1.535094in}{0.680567in}}%
\pgfpathcurveto{\pgfqpoint{1.537698in}{0.677963in}}{\pgfqpoint{1.541231in}{0.676499in}}{\pgfqpoint{1.544915in}{0.676499in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{0.676499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311071in}{0.673973in}}%
\pgfpathcurveto{\pgfqpoint{2.314754in}{0.673973in}}{\pgfqpoint{2.318287in}{0.675436in}}{\pgfqpoint{2.320892in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{2.323496in}{0.680645in}}{\pgfqpoint{2.324960in}{0.684178in}}{\pgfqpoint{2.324960in}{0.687862in}}%
\pgfpathcurveto{\pgfqpoint{2.324960in}{0.691545in}}{\pgfqpoint{2.323496in}{0.695078in}}{\pgfqpoint{2.320892in}{0.697683in}}%
\pgfpathcurveto{\pgfqpoint{2.318287in}{0.700287in}}{\pgfqpoint{2.314754in}{0.701751in}}{\pgfqpoint{2.311071in}{0.701751in}}%
\pgfpathcurveto{\pgfqpoint{2.307388in}{0.701751in}}{\pgfqpoint{2.303855in}{0.700287in}}{\pgfqpoint{2.301250in}{0.697683in}}%
\pgfpathcurveto{\pgfqpoint{2.298645in}{0.695078in}}{\pgfqpoint{2.297182in}{0.691545in}}{\pgfqpoint{2.297182in}{0.687862in}}%
\pgfpathcurveto{\pgfqpoint{2.297182in}{0.684178in}}{\pgfqpoint{2.298645in}{0.680645in}}{\pgfqpoint{2.301250in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{2.303855in}{0.675436in}}{\pgfqpoint{2.307388in}{0.673973in}}{\pgfqpoint{2.311071in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{2.311071in}{0.673973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950636in}{0.702910in}}%
\pgfpathcurveto{\pgfqpoint{1.954319in}{0.702910in}}{\pgfqpoint{1.957852in}{0.704373in}}{\pgfqpoint{1.960457in}{0.706978in}}%
\pgfpathcurveto{\pgfqpoint{1.963061in}{0.709582in}}{\pgfqpoint{1.964525in}{0.713115in}}{\pgfqpoint{1.964525in}{0.716798in}}%
\pgfpathcurveto{\pgfqpoint{1.964525in}{0.720482in}}{\pgfqpoint{1.963061in}{0.724015in}}{\pgfqpoint{1.960457in}{0.726619in}}%
\pgfpathcurveto{\pgfqpoint{1.957852in}{0.729224in}}{\pgfqpoint{1.954319in}{0.730687in}}{\pgfqpoint{1.950636in}{0.730687in}}%
\pgfpathcurveto{\pgfqpoint{1.946953in}{0.730687in}}{\pgfqpoint{1.943420in}{0.729224in}}{\pgfqpoint{1.940815in}{0.726619in}}%
\pgfpathcurveto{\pgfqpoint{1.938210in}{0.724015in}}{\pgfqpoint{1.936747in}{0.720482in}}{\pgfqpoint{1.936747in}{0.716798in}}%
\pgfpathcurveto{\pgfqpoint{1.936747in}{0.713115in}}{\pgfqpoint{1.938210in}{0.709582in}}{\pgfqpoint{1.940815in}{0.706978in}}%
\pgfpathcurveto{\pgfqpoint{1.943420in}{0.704373in}}{\pgfqpoint{1.946953in}{0.702910in}}{\pgfqpoint{1.950636in}{0.702910in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{0.702910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843959in}{0.692988in}}%
\pgfpathcurveto{\pgfqpoint{1.847643in}{0.692988in}}{\pgfqpoint{1.851176in}{0.694451in}}{\pgfqpoint{1.853780in}{0.697056in}}%
\pgfpathcurveto{\pgfqpoint{1.856385in}{0.699660in}}{\pgfqpoint{1.857848in}{0.703193in}}{\pgfqpoint{1.857848in}{0.706876in}}%
\pgfpathcurveto{\pgfqpoint{1.857848in}{0.710560in}}{\pgfqpoint{1.856385in}{0.714093in}}{\pgfqpoint{1.853780in}{0.716697in}}%
\pgfpathcurveto{\pgfqpoint{1.851176in}{0.719302in}}{\pgfqpoint{1.847643in}{0.720765in}}{\pgfqpoint{1.843959in}{0.720765in}}%
\pgfpathcurveto{\pgfqpoint{1.840276in}{0.720765in}}{\pgfqpoint{1.836743in}{0.719302in}}{\pgfqpoint{1.834138in}{0.716697in}}%
\pgfpathcurveto{\pgfqpoint{1.831534in}{0.714093in}}{\pgfqpoint{1.830070in}{0.710560in}}{\pgfqpoint{1.830070in}{0.706876in}}%
\pgfpathcurveto{\pgfqpoint{1.830070in}{0.703193in}}{\pgfqpoint{1.831534in}{0.699660in}}{\pgfqpoint{1.834138in}{0.697056in}}%
\pgfpathcurveto{\pgfqpoint{1.836743in}{0.694451in}}{\pgfqpoint{1.840276in}{0.692988in}}{\pgfqpoint{1.843959in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{1.843959in}{0.692988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692006in}{0.668208in}}%
\pgfpathcurveto{\pgfqpoint{1.695689in}{0.668208in}}{\pgfqpoint{1.699222in}{0.669672in}}{\pgfqpoint{1.701827in}{0.672276in}}%
\pgfpathcurveto{\pgfqpoint{1.704431in}{0.674881in}}{\pgfqpoint{1.705895in}{0.678414in}}{\pgfqpoint{1.705895in}{0.682097in}}%
\pgfpathcurveto{\pgfqpoint{1.705895in}{0.685780in}}{\pgfqpoint{1.704431in}{0.689313in}}{\pgfqpoint{1.701827in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{1.699222in}{0.694522in}}{\pgfqpoint{1.695689in}{0.695986in}}{\pgfqpoint{1.692006in}{0.695986in}}%
\pgfpathcurveto{\pgfqpoint{1.688322in}{0.695986in}}{\pgfqpoint{1.684789in}{0.694522in}}{\pgfqpoint{1.682185in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{1.679580in}{0.689313in}}{\pgfqpoint{1.678117in}{0.685780in}}{\pgfqpoint{1.678117in}{0.682097in}}%
\pgfpathcurveto{\pgfqpoint{1.678117in}{0.678414in}}{\pgfqpoint{1.679580in}{0.674881in}}{\pgfqpoint{1.682185in}{0.672276in}}%
\pgfpathcurveto{\pgfqpoint{1.684789in}{0.669672in}}{\pgfqpoint{1.688322in}{0.668208in}}{\pgfqpoint{1.692006in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{1.692006in}{0.668208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349903in}{0.706296in}}%
\pgfpathcurveto{\pgfqpoint{2.353586in}{0.706296in}}{\pgfqpoint{2.357119in}{0.707759in}}{\pgfqpoint{2.359724in}{0.710364in}}%
\pgfpathcurveto{\pgfqpoint{2.362329in}{0.712968in}}{\pgfqpoint{2.363792in}{0.716501in}}{\pgfqpoint{2.363792in}{0.720185in}}%
\pgfpathcurveto{\pgfqpoint{2.363792in}{0.723868in}}{\pgfqpoint{2.362329in}{0.727401in}}{\pgfqpoint{2.359724in}{0.730006in}}%
\pgfpathcurveto{\pgfqpoint{2.357119in}{0.732610in}}{\pgfqpoint{2.353586in}{0.734074in}}{\pgfqpoint{2.349903in}{0.734074in}}%
\pgfpathcurveto{\pgfqpoint{2.346220in}{0.734074in}}{\pgfqpoint{2.342687in}{0.732610in}}{\pgfqpoint{2.340082in}{0.730006in}}%
\pgfpathcurveto{\pgfqpoint{2.337478in}{0.727401in}}{\pgfqpoint{2.336014in}{0.723868in}}{\pgfqpoint{2.336014in}{0.720185in}}%
\pgfpathcurveto{\pgfqpoint{2.336014in}{0.716501in}}{\pgfqpoint{2.337478in}{0.712968in}}{\pgfqpoint{2.340082in}{0.710364in}}%
\pgfpathcurveto{\pgfqpoint{2.342687in}{0.707759in}}{\pgfqpoint{2.346220in}{0.706296in}}{\pgfqpoint{2.349903in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{2.349903in}{0.706296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371527in}{0.698299in}}%
\pgfpathcurveto{\pgfqpoint{2.375211in}{0.698299in}}{\pgfqpoint{2.378744in}{0.699763in}}{\pgfqpoint{2.381348in}{0.702367in}}%
\pgfpathcurveto{\pgfqpoint{2.383953in}{0.704972in}}{\pgfqpoint{2.385416in}{0.708505in}}{\pgfqpoint{2.385416in}{0.712188in}}%
\pgfpathcurveto{\pgfqpoint{2.385416in}{0.715872in}}{\pgfqpoint{2.383953in}{0.719405in}}{\pgfqpoint{2.381348in}{0.722009in}}%
\pgfpathcurveto{\pgfqpoint{2.378744in}{0.724614in}}{\pgfqpoint{2.375211in}{0.726077in}}{\pgfqpoint{2.371527in}{0.726077in}}%
\pgfpathcurveto{\pgfqpoint{2.367844in}{0.726077in}}{\pgfqpoint{2.364311in}{0.724614in}}{\pgfqpoint{2.361706in}{0.722009in}}%
\pgfpathcurveto{\pgfqpoint{2.359102in}{0.719405in}}{\pgfqpoint{2.357638in}{0.715872in}}{\pgfqpoint{2.357638in}{0.712188in}}%
\pgfpathcurveto{\pgfqpoint{2.357638in}{0.708505in}}{\pgfqpoint{2.359102in}{0.704972in}}{\pgfqpoint{2.361706in}{0.702367in}}%
\pgfpathcurveto{\pgfqpoint{2.364311in}{0.699763in}}{\pgfqpoint{2.367844in}{0.698299in}}{\pgfqpoint{2.371527in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{2.371527in}{0.698299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097324in}{0.662904in}}%
\pgfpathcurveto{\pgfqpoint{2.101007in}{0.662904in}}{\pgfqpoint{2.104540in}{0.664368in}}{\pgfqpoint{2.107145in}{0.666972in}}%
\pgfpathcurveto{\pgfqpoint{2.109749in}{0.669577in}}{\pgfqpoint{2.111213in}{0.673110in}}{\pgfqpoint{2.111213in}{0.676793in}}%
\pgfpathcurveto{\pgfqpoint{2.111213in}{0.680476in}}{\pgfqpoint{2.109749in}{0.684009in}}{\pgfqpoint{2.107145in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{2.104540in}{0.689219in}}{\pgfqpoint{2.101007in}{0.690682in}}{\pgfqpoint{2.097324in}{0.690682in}}%
\pgfpathcurveto{\pgfqpoint{2.093641in}{0.690682in}}{\pgfqpoint{2.090108in}{0.689219in}}{\pgfqpoint{2.087503in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{2.084898in}{0.684009in}}{\pgfqpoint{2.083435in}{0.680476in}}{\pgfqpoint{2.083435in}{0.676793in}}%
\pgfpathcurveto{\pgfqpoint{2.083435in}{0.673110in}}{\pgfqpoint{2.084898in}{0.669577in}}{\pgfqpoint{2.087503in}{0.666972in}}%
\pgfpathcurveto{\pgfqpoint{2.090108in}{0.664368in}}{\pgfqpoint{2.093641in}{0.662904in}}{\pgfqpoint{2.097324in}{0.662904in}}%
\pgfpathlineto{\pgfqpoint{2.097324in}{0.662904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562808in}{0.676451in}}%
\pgfpathcurveto{\pgfqpoint{1.566492in}{0.676451in}}{\pgfqpoint{1.570025in}{0.677915in}}{\pgfqpoint{1.572629in}{0.680519in}}%
\pgfpathcurveto{\pgfqpoint{1.575234in}{0.683124in}}{\pgfqpoint{1.576697in}{0.686657in}}{\pgfqpoint{1.576697in}{0.690340in}}%
\pgfpathcurveto{\pgfqpoint{1.576697in}{0.694024in}}{\pgfqpoint{1.575234in}{0.697557in}}{\pgfqpoint{1.572629in}{0.700161in}}%
\pgfpathcurveto{\pgfqpoint{1.570025in}{0.702766in}}{\pgfqpoint{1.566492in}{0.704229in}}{\pgfqpoint{1.562808in}{0.704229in}}%
\pgfpathcurveto{\pgfqpoint{1.559125in}{0.704229in}}{\pgfqpoint{1.555592in}{0.702766in}}{\pgfqpoint{1.552987in}{0.700161in}}%
\pgfpathcurveto{\pgfqpoint{1.550383in}{0.697557in}}{\pgfqpoint{1.548919in}{0.694024in}}{\pgfqpoint{1.548919in}{0.690340in}}%
\pgfpathcurveto{\pgfqpoint{1.548919in}{0.686657in}}{\pgfqpoint{1.550383in}{0.683124in}}{\pgfqpoint{1.552987in}{0.680519in}}%
\pgfpathcurveto{\pgfqpoint{1.555592in}{0.677915in}}{\pgfqpoint{1.559125in}{0.676451in}}{\pgfqpoint{1.562808in}{0.676451in}}%
\pgfpathlineto{\pgfqpoint{1.562808in}{0.676451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380435in}{0.691614in}}%
\pgfpathcurveto{\pgfqpoint{2.384118in}{0.691614in}}{\pgfqpoint{2.387651in}{0.693078in}}{\pgfqpoint{2.390256in}{0.695682in}}%
\pgfpathcurveto{\pgfqpoint{2.392861in}{0.698287in}}{\pgfqpoint{2.394324in}{0.701820in}}{\pgfqpoint{2.394324in}{0.705503in}}%
\pgfpathcurveto{\pgfqpoint{2.394324in}{0.709186in}}{\pgfqpoint{2.392861in}{0.712719in}}{\pgfqpoint{2.390256in}{0.715324in}}%
\pgfpathcurveto{\pgfqpoint{2.387651in}{0.717928in}}{\pgfqpoint{2.384118in}{0.719392in}}{\pgfqpoint{2.380435in}{0.719392in}}%
\pgfpathcurveto{\pgfqpoint{2.376752in}{0.719392in}}{\pgfqpoint{2.373219in}{0.717928in}}{\pgfqpoint{2.370614in}{0.715324in}}%
\pgfpathcurveto{\pgfqpoint{2.368010in}{0.712719in}}{\pgfqpoint{2.366546in}{0.709186in}}{\pgfqpoint{2.366546in}{0.705503in}}%
\pgfpathcurveto{\pgfqpoint{2.366546in}{0.701820in}}{\pgfqpoint{2.368010in}{0.698287in}}{\pgfqpoint{2.370614in}{0.695682in}}%
\pgfpathcurveto{\pgfqpoint{2.373219in}{0.693078in}}{\pgfqpoint{2.376752in}{0.691614in}}{\pgfqpoint{2.380435in}{0.691614in}}%
\pgfpathlineto{\pgfqpoint{2.380435in}{0.691614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303709in}{0.708095in}}%
\pgfpathcurveto{\pgfqpoint{2.307393in}{0.708095in}}{\pgfqpoint{2.310926in}{0.709558in}}{\pgfqpoint{2.313530in}{0.712163in}}%
\pgfpathcurveto{\pgfqpoint{2.316135in}{0.714767in}}{\pgfqpoint{2.317598in}{0.718300in}}{\pgfqpoint{2.317598in}{0.721983in}}%
\pgfpathcurveto{\pgfqpoint{2.317598in}{0.725667in}}{\pgfqpoint{2.316135in}{0.729200in}}{\pgfqpoint{2.313530in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{2.310926in}{0.734409in}}{\pgfqpoint{2.307393in}{0.735872in}}{\pgfqpoint{2.303709in}{0.735872in}}%
\pgfpathcurveto{\pgfqpoint{2.300026in}{0.735872in}}{\pgfqpoint{2.296493in}{0.734409in}}{\pgfqpoint{2.293888in}{0.731804in}}%
\pgfpathcurveto{\pgfqpoint{2.291284in}{0.729200in}}{\pgfqpoint{2.289820in}{0.725667in}}{\pgfqpoint{2.289820in}{0.721983in}}%
\pgfpathcurveto{\pgfqpoint{2.289820in}{0.718300in}}{\pgfqpoint{2.291284in}{0.714767in}}{\pgfqpoint{2.293888in}{0.712163in}}%
\pgfpathcurveto{\pgfqpoint{2.296493in}{0.709558in}}{\pgfqpoint{2.300026in}{0.708095in}}{\pgfqpoint{2.303709in}{0.708095in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{0.708095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923203in}{0.693446in}}%
\pgfpathcurveto{\pgfqpoint{1.926886in}{0.693446in}}{\pgfqpoint{1.930419in}{0.694909in}}{\pgfqpoint{1.933024in}{0.697514in}}%
\pgfpathcurveto{\pgfqpoint{1.935628in}{0.700118in}}{\pgfqpoint{1.937092in}{0.703651in}}{\pgfqpoint{1.937092in}{0.707335in}}%
\pgfpathcurveto{\pgfqpoint{1.937092in}{0.711018in}}{\pgfqpoint{1.935628in}{0.714551in}}{\pgfqpoint{1.933024in}{0.717156in}}%
\pgfpathcurveto{\pgfqpoint{1.930419in}{0.719760in}}{\pgfqpoint{1.926886in}{0.721224in}}{\pgfqpoint{1.923203in}{0.721224in}}%
\pgfpathcurveto{\pgfqpoint{1.919519in}{0.721224in}}{\pgfqpoint{1.915986in}{0.719760in}}{\pgfqpoint{1.913382in}{0.717156in}}%
\pgfpathcurveto{\pgfqpoint{1.910777in}{0.714551in}}{\pgfqpoint{1.909314in}{0.711018in}}{\pgfqpoint{1.909314in}{0.707335in}}%
\pgfpathcurveto{\pgfqpoint{1.909314in}{0.703651in}}{\pgfqpoint{1.910777in}{0.700118in}}{\pgfqpoint{1.913382in}{0.697514in}}%
\pgfpathcurveto{\pgfqpoint{1.915986in}{0.694909in}}{\pgfqpoint{1.919519in}{0.693446in}}{\pgfqpoint{1.923203in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{1.923203in}{0.693446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112436in}{0.689662in}}%
\pgfpathcurveto{\pgfqpoint{2.116119in}{0.689662in}}{\pgfqpoint{2.119652in}{0.691126in}}{\pgfqpoint{2.122257in}{0.693730in}}%
\pgfpathcurveto{\pgfqpoint{2.124861in}{0.696335in}}{\pgfqpoint{2.126325in}{0.699868in}}{\pgfqpoint{2.126325in}{0.703551in}}%
\pgfpathcurveto{\pgfqpoint{2.126325in}{0.707235in}}{\pgfqpoint{2.124861in}{0.710768in}}{\pgfqpoint{2.122257in}{0.713372in}}%
\pgfpathcurveto{\pgfqpoint{2.119652in}{0.715977in}}{\pgfqpoint{2.116119in}{0.717440in}}{\pgfqpoint{2.112436in}{0.717440in}}%
\pgfpathcurveto{\pgfqpoint{2.108753in}{0.717440in}}{\pgfqpoint{2.105220in}{0.715977in}}{\pgfqpoint{2.102615in}{0.713372in}}%
\pgfpathcurveto{\pgfqpoint{2.100010in}{0.710768in}}{\pgfqpoint{2.098547in}{0.707235in}}{\pgfqpoint{2.098547in}{0.703551in}}%
\pgfpathcurveto{\pgfqpoint{2.098547in}{0.699868in}}{\pgfqpoint{2.100010in}{0.696335in}}{\pgfqpoint{2.102615in}{0.693730in}}%
\pgfpathcurveto{\pgfqpoint{2.105220in}{0.691126in}}{\pgfqpoint{2.108753in}{0.689662in}}{\pgfqpoint{2.112436in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{0.689662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270515in}{0.671396in}}%
\pgfpathcurveto{\pgfqpoint{2.274199in}{0.671396in}}{\pgfqpoint{2.277732in}{0.672859in}}{\pgfqpoint{2.280336in}{0.675464in}}%
\pgfpathcurveto{\pgfqpoint{2.282941in}{0.678068in}}{\pgfqpoint{2.284404in}{0.681601in}}{\pgfqpoint{2.284404in}{0.685284in}}%
\pgfpathcurveto{\pgfqpoint{2.284404in}{0.688968in}}{\pgfqpoint{2.282941in}{0.692501in}}{\pgfqpoint{2.280336in}{0.695105in}}%
\pgfpathcurveto{\pgfqpoint{2.277732in}{0.697710in}}{\pgfqpoint{2.274199in}{0.699173in}}{\pgfqpoint{2.270515in}{0.699173in}}%
\pgfpathcurveto{\pgfqpoint{2.266832in}{0.699173in}}{\pgfqpoint{2.263299in}{0.697710in}}{\pgfqpoint{2.260694in}{0.695105in}}%
\pgfpathcurveto{\pgfqpoint{2.258090in}{0.692501in}}{\pgfqpoint{2.256626in}{0.688968in}}{\pgfqpoint{2.256626in}{0.685284in}}%
\pgfpathcurveto{\pgfqpoint{2.256626in}{0.681601in}}{\pgfqpoint{2.258090in}{0.678068in}}{\pgfqpoint{2.260694in}{0.675464in}}%
\pgfpathcurveto{\pgfqpoint{2.263299in}{0.672859in}}{\pgfqpoint{2.266832in}{0.671396in}}{\pgfqpoint{2.270515in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{2.270515in}{0.671396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975721in}{0.666787in}}%
\pgfpathcurveto{\pgfqpoint{1.979404in}{0.666787in}}{\pgfqpoint{1.982937in}{0.668250in}}{\pgfqpoint{1.985542in}{0.670855in}}%
\pgfpathcurveto{\pgfqpoint{1.988146in}{0.673459in}}{\pgfqpoint{1.989610in}{0.676992in}}{\pgfqpoint{1.989610in}{0.680676in}}%
\pgfpathcurveto{\pgfqpoint{1.989610in}{0.684359in}}{\pgfqpoint{1.988146in}{0.687892in}}{\pgfqpoint{1.985542in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{1.982937in}{0.693101in}}{\pgfqpoint{1.979404in}{0.694565in}}{\pgfqpoint{1.975721in}{0.694565in}}%
\pgfpathcurveto{\pgfqpoint{1.972037in}{0.694565in}}{\pgfqpoint{1.968504in}{0.693101in}}{\pgfqpoint{1.965900in}{0.690497in}}%
\pgfpathcurveto{\pgfqpoint{1.963295in}{0.687892in}}{\pgfqpoint{1.961832in}{0.684359in}}{\pgfqpoint{1.961832in}{0.680676in}}%
\pgfpathcurveto{\pgfqpoint{1.961832in}{0.676992in}}{\pgfqpoint{1.963295in}{0.673459in}}{\pgfqpoint{1.965900in}{0.670855in}}%
\pgfpathcurveto{\pgfqpoint{1.968504in}{0.668250in}}{\pgfqpoint{1.972037in}{0.666787in}}{\pgfqpoint{1.975721in}{0.666787in}}%
\pgfpathlineto{\pgfqpoint{1.975721in}{0.666787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210810in}{0.675716in}}%
\pgfpathcurveto{\pgfqpoint{2.214493in}{0.675716in}}{\pgfqpoint{2.218026in}{0.677179in}}{\pgfqpoint{2.220631in}{0.679784in}}%
\pgfpathcurveto{\pgfqpoint{2.223236in}{0.682388in}}{\pgfqpoint{2.224699in}{0.685921in}}{\pgfqpoint{2.224699in}{0.689605in}}%
\pgfpathcurveto{\pgfqpoint{2.224699in}{0.693288in}}{\pgfqpoint{2.223236in}{0.696821in}}{\pgfqpoint{2.220631in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{2.218026in}{0.702030in}}{\pgfqpoint{2.214493in}{0.703494in}}{\pgfqpoint{2.210810in}{0.703494in}}%
\pgfpathcurveto{\pgfqpoint{2.207127in}{0.703494in}}{\pgfqpoint{2.203594in}{0.702030in}}{\pgfqpoint{2.200989in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{2.198385in}{0.696821in}}{\pgfqpoint{2.196921in}{0.693288in}}{\pgfqpoint{2.196921in}{0.689605in}}%
\pgfpathcurveto{\pgfqpoint{2.196921in}{0.685921in}}{\pgfqpoint{2.198385in}{0.682388in}}{\pgfqpoint{2.200989in}{0.679784in}}%
\pgfpathcurveto{\pgfqpoint{2.203594in}{0.677179in}}{\pgfqpoint{2.207127in}{0.675716in}}{\pgfqpoint{2.210810in}{0.675716in}}%
\pgfpathlineto{\pgfqpoint{2.210810in}{0.675716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956700in}{0.642001in}}%
\pgfpathcurveto{\pgfqpoint{1.960383in}{0.642001in}}{\pgfqpoint{1.963916in}{0.643464in}}{\pgfqpoint{1.966521in}{0.646069in}}%
\pgfpathcurveto{\pgfqpoint{1.969125in}{0.648673in}}{\pgfqpoint{1.970589in}{0.652206in}}{\pgfqpoint{1.970589in}{0.655889in}}%
\pgfpathcurveto{\pgfqpoint{1.970589in}{0.659573in}}{\pgfqpoint{1.969125in}{0.663106in}}{\pgfqpoint{1.966521in}{0.665710in}}%
\pgfpathcurveto{\pgfqpoint{1.963916in}{0.668315in}}{\pgfqpoint{1.960383in}{0.669778in}}{\pgfqpoint{1.956700in}{0.669778in}}%
\pgfpathcurveto{\pgfqpoint{1.953016in}{0.669778in}}{\pgfqpoint{1.949483in}{0.668315in}}{\pgfqpoint{1.946879in}{0.665710in}}%
\pgfpathcurveto{\pgfqpoint{1.944274in}{0.663106in}}{\pgfqpoint{1.942811in}{0.659573in}}{\pgfqpoint{1.942811in}{0.655889in}}%
\pgfpathcurveto{\pgfqpoint{1.942811in}{0.652206in}}{\pgfqpoint{1.944274in}{0.648673in}}{\pgfqpoint{1.946879in}{0.646069in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.643464in}}{\pgfqpoint{1.953016in}{0.642001in}}{\pgfqpoint{1.956700in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{1.956700in}{0.642001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001006in}{0.648973in}}%
\pgfpathcurveto{\pgfqpoint{2.004690in}{0.648973in}}{\pgfqpoint{2.008223in}{0.650437in}}{\pgfqpoint{2.010827in}{0.653041in}}%
\pgfpathcurveto{\pgfqpoint{2.013432in}{0.655646in}}{\pgfqpoint{2.014895in}{0.659179in}}{\pgfqpoint{2.014895in}{0.662862in}}%
\pgfpathcurveto{\pgfqpoint{2.014895in}{0.666546in}}{\pgfqpoint{2.013432in}{0.670079in}}{\pgfqpoint{2.010827in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{2.008223in}{0.675288in}}{\pgfqpoint{2.004690in}{0.676751in}}{\pgfqpoint{2.001006in}{0.676751in}}%
\pgfpathcurveto{\pgfqpoint{1.997323in}{0.676751in}}{\pgfqpoint{1.993790in}{0.675288in}}{\pgfqpoint{1.991185in}{0.672683in}}%
\pgfpathcurveto{\pgfqpoint{1.988581in}{0.670079in}}{\pgfqpoint{1.987118in}{0.666546in}}{\pgfqpoint{1.987118in}{0.662862in}}%
\pgfpathcurveto{\pgfqpoint{1.987118in}{0.659179in}}{\pgfqpoint{1.988581in}{0.655646in}}{\pgfqpoint{1.991185in}{0.653041in}}%
\pgfpathcurveto{\pgfqpoint{1.993790in}{0.650437in}}{\pgfqpoint{1.997323in}{0.648973in}}{\pgfqpoint{2.001006in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{0.648973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771741in}{0.653664in}}%
\pgfpathcurveto{\pgfqpoint{1.775424in}{0.653664in}}{\pgfqpoint{1.778957in}{0.655128in}}{\pgfqpoint{1.781562in}{0.657732in}}%
\pgfpathcurveto{\pgfqpoint{1.784166in}{0.660337in}}{\pgfqpoint{1.785630in}{0.663870in}}{\pgfqpoint{1.785630in}{0.667553in}}%
\pgfpathcurveto{\pgfqpoint{1.785630in}{0.671236in}}{\pgfqpoint{1.784166in}{0.674769in}}{\pgfqpoint{1.781562in}{0.677374in}}%
\pgfpathcurveto{\pgfqpoint{1.778957in}{0.679978in}}{\pgfqpoint{1.775424in}{0.681442in}}{\pgfqpoint{1.771741in}{0.681442in}}%
\pgfpathcurveto{\pgfqpoint{1.768057in}{0.681442in}}{\pgfqpoint{1.764524in}{0.679978in}}{\pgfqpoint{1.761920in}{0.677374in}}%
\pgfpathcurveto{\pgfqpoint{1.759315in}{0.674769in}}{\pgfqpoint{1.757852in}{0.671236in}}{\pgfqpoint{1.757852in}{0.667553in}}%
\pgfpathcurveto{\pgfqpoint{1.757852in}{0.663870in}}{\pgfqpoint{1.759315in}{0.660337in}}{\pgfqpoint{1.761920in}{0.657732in}}%
\pgfpathcurveto{\pgfqpoint{1.764524in}{0.655128in}}{\pgfqpoint{1.768057in}{0.653664in}}{\pgfqpoint{1.771741in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{1.771741in}{0.653664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069362in}{0.675043in}}%
\pgfpathcurveto{\pgfqpoint{2.073045in}{0.675043in}}{\pgfqpoint{2.076578in}{0.676506in}}{\pgfqpoint{2.079183in}{0.679111in}}%
\pgfpathcurveto{\pgfqpoint{2.081788in}{0.681715in}}{\pgfqpoint{2.083251in}{0.685249in}}{\pgfqpoint{2.083251in}{0.688932in}}%
\pgfpathcurveto{\pgfqpoint{2.083251in}{0.692615in}}{\pgfqpoint{2.081788in}{0.696148in}}{\pgfqpoint{2.079183in}{0.698753in}}%
\pgfpathcurveto{\pgfqpoint{2.076578in}{0.701357in}}{\pgfqpoint{2.073045in}{0.702821in}}{\pgfqpoint{2.069362in}{0.702821in}}%
\pgfpathcurveto{\pgfqpoint{2.065679in}{0.702821in}}{\pgfqpoint{2.062146in}{0.701357in}}{\pgfqpoint{2.059541in}{0.698753in}}%
\pgfpathcurveto{\pgfqpoint{2.056937in}{0.696148in}}{\pgfqpoint{2.055473in}{0.692615in}}{\pgfqpoint{2.055473in}{0.688932in}}%
\pgfpathcurveto{\pgfqpoint{2.055473in}{0.685249in}}{\pgfqpoint{2.056937in}{0.681715in}}{\pgfqpoint{2.059541in}{0.679111in}}%
\pgfpathcurveto{\pgfqpoint{2.062146in}{0.676506in}}{\pgfqpoint{2.065679in}{0.675043in}}{\pgfqpoint{2.069362in}{0.675043in}}%
\pgfpathlineto{\pgfqpoint{2.069362in}{0.675043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954539in}{0.677701in}}%
\pgfpathcurveto{\pgfqpoint{1.958223in}{0.677701in}}{\pgfqpoint{1.961756in}{0.679164in}}{\pgfqpoint{1.964360in}{0.681769in}}%
\pgfpathcurveto{\pgfqpoint{1.966965in}{0.684373in}}{\pgfqpoint{1.968428in}{0.687906in}}{\pgfqpoint{1.968428in}{0.691590in}}%
\pgfpathcurveto{\pgfqpoint{1.968428in}{0.695273in}}{\pgfqpoint{1.966965in}{0.698806in}}{\pgfqpoint{1.964360in}{0.701411in}}%
\pgfpathcurveto{\pgfqpoint{1.961756in}{0.704015in}}{\pgfqpoint{1.958223in}{0.705479in}}{\pgfqpoint{1.954539in}{0.705479in}}%
\pgfpathcurveto{\pgfqpoint{1.950856in}{0.705479in}}{\pgfqpoint{1.947323in}{0.704015in}}{\pgfqpoint{1.944718in}{0.701411in}}%
\pgfpathcurveto{\pgfqpoint{1.942114in}{0.698806in}}{\pgfqpoint{1.940650in}{0.695273in}}{\pgfqpoint{1.940650in}{0.691590in}}%
\pgfpathcurveto{\pgfqpoint{1.940650in}{0.687906in}}{\pgfqpoint{1.942114in}{0.684373in}}{\pgfqpoint{1.944718in}{0.681769in}}%
\pgfpathcurveto{\pgfqpoint{1.947323in}{0.679164in}}{\pgfqpoint{1.950856in}{0.677701in}}{\pgfqpoint{1.954539in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{0.677701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063827in}{0.670643in}}%
\pgfpathcurveto{\pgfqpoint{2.067510in}{0.670643in}}{\pgfqpoint{2.071043in}{0.672106in}}{\pgfqpoint{2.073648in}{0.674711in}}%
\pgfpathcurveto{\pgfqpoint{2.076253in}{0.677316in}}{\pgfqpoint{2.077716in}{0.680849in}}{\pgfqpoint{2.077716in}{0.684532in}}%
\pgfpathcurveto{\pgfqpoint{2.077716in}{0.688215in}}{\pgfqpoint{2.076253in}{0.691748in}}{\pgfqpoint{2.073648in}{0.694353in}}%
\pgfpathcurveto{\pgfqpoint{2.071043in}{0.696957in}}{\pgfqpoint{2.067510in}{0.698421in}}{\pgfqpoint{2.063827in}{0.698421in}}%
\pgfpathcurveto{\pgfqpoint{2.060144in}{0.698421in}}{\pgfqpoint{2.056611in}{0.696957in}}{\pgfqpoint{2.054006in}{0.694353in}}%
\pgfpathcurveto{\pgfqpoint{2.051402in}{0.691748in}}{\pgfqpoint{2.049938in}{0.688215in}}{\pgfqpoint{2.049938in}{0.684532in}}%
\pgfpathcurveto{\pgfqpoint{2.049938in}{0.680849in}}{\pgfqpoint{2.051402in}{0.677316in}}{\pgfqpoint{2.054006in}{0.674711in}}%
\pgfpathcurveto{\pgfqpoint{2.056611in}{0.672106in}}{\pgfqpoint{2.060144in}{0.670643in}}{\pgfqpoint{2.063827in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{0.670643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219442in}{0.674889in}}%
\pgfpathcurveto{\pgfqpoint{2.223126in}{0.674889in}}{\pgfqpoint{2.226659in}{0.676352in}}{\pgfqpoint{2.229263in}{0.678957in}}%
\pgfpathcurveto{\pgfqpoint{2.231868in}{0.681562in}}{\pgfqpoint{2.233331in}{0.685095in}}{\pgfqpoint{2.233331in}{0.688778in}}%
\pgfpathcurveto{\pgfqpoint{2.233331in}{0.692461in}}{\pgfqpoint{2.231868in}{0.695994in}}{\pgfqpoint{2.229263in}{0.698599in}}%
\pgfpathcurveto{\pgfqpoint{2.226659in}{0.701203in}}{\pgfqpoint{2.223126in}{0.702667in}}{\pgfqpoint{2.219442in}{0.702667in}}%
\pgfpathcurveto{\pgfqpoint{2.215759in}{0.702667in}}{\pgfqpoint{2.212226in}{0.701203in}}{\pgfqpoint{2.209622in}{0.698599in}}%
\pgfpathcurveto{\pgfqpoint{2.207017in}{0.695994in}}{\pgfqpoint{2.205554in}{0.692461in}}{\pgfqpoint{2.205554in}{0.688778in}}%
\pgfpathcurveto{\pgfqpoint{2.205554in}{0.685095in}}{\pgfqpoint{2.207017in}{0.681562in}}{\pgfqpoint{2.209622in}{0.678957in}}%
\pgfpathcurveto{\pgfqpoint{2.212226in}{0.676352in}}{\pgfqpoint{2.215759in}{0.674889in}}{\pgfqpoint{2.219442in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{2.219442in}{0.674889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618489in}{0.667580in}}%
\pgfpathcurveto{\pgfqpoint{1.622172in}{0.667580in}}{\pgfqpoint{1.625705in}{0.669044in}}{\pgfqpoint{1.628310in}{0.671648in}}%
\pgfpathcurveto{\pgfqpoint{1.630915in}{0.674253in}}{\pgfqpoint{1.632378in}{0.677786in}}{\pgfqpoint{1.632378in}{0.681469in}}%
\pgfpathcurveto{\pgfqpoint{1.632378in}{0.685153in}}{\pgfqpoint{1.630915in}{0.688686in}}{\pgfqpoint{1.628310in}{0.691290in}}%
\pgfpathcurveto{\pgfqpoint{1.625705in}{0.693895in}}{\pgfqpoint{1.622172in}{0.695358in}}{\pgfqpoint{1.618489in}{0.695358in}}%
\pgfpathcurveto{\pgfqpoint{1.614806in}{0.695358in}}{\pgfqpoint{1.611273in}{0.693895in}}{\pgfqpoint{1.608668in}{0.691290in}}%
\pgfpathcurveto{\pgfqpoint{1.606064in}{0.688686in}}{\pgfqpoint{1.604600in}{0.685153in}}{\pgfqpoint{1.604600in}{0.681469in}}%
\pgfpathcurveto{\pgfqpoint{1.604600in}{0.677786in}}{\pgfqpoint{1.606064in}{0.674253in}}{\pgfqpoint{1.608668in}{0.671648in}}%
\pgfpathcurveto{\pgfqpoint{1.611273in}{0.669044in}}{\pgfqpoint{1.614806in}{0.667580in}}{\pgfqpoint{1.618489in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{1.618489in}{0.667580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983295in}{0.641696in}}%
\pgfpathcurveto{\pgfqpoint{1.986978in}{0.641696in}}{\pgfqpoint{1.990511in}{0.643159in}}{\pgfqpoint{1.993116in}{0.645764in}}%
\pgfpathcurveto{\pgfqpoint{1.995720in}{0.648368in}}{\pgfqpoint{1.997184in}{0.651901in}}{\pgfqpoint{1.997184in}{0.655585in}}%
\pgfpathcurveto{\pgfqpoint{1.997184in}{0.659268in}}{\pgfqpoint{1.995720in}{0.662801in}}{\pgfqpoint{1.993116in}{0.665406in}}%
\pgfpathcurveto{\pgfqpoint{1.990511in}{0.668010in}}{\pgfqpoint{1.986978in}{0.669474in}}{\pgfqpoint{1.983295in}{0.669474in}}%
\pgfpathcurveto{\pgfqpoint{1.979611in}{0.669474in}}{\pgfqpoint{1.976078in}{0.668010in}}{\pgfqpoint{1.973474in}{0.665406in}}%
\pgfpathcurveto{\pgfqpoint{1.970869in}{0.662801in}}{\pgfqpoint{1.969406in}{0.659268in}}{\pgfqpoint{1.969406in}{0.655585in}}%
\pgfpathcurveto{\pgfqpoint{1.969406in}{0.651901in}}{\pgfqpoint{1.970869in}{0.648368in}}{\pgfqpoint{1.973474in}{0.645764in}}%
\pgfpathcurveto{\pgfqpoint{1.976078in}{0.643159in}}{\pgfqpoint{1.979611in}{0.641696in}}{\pgfqpoint{1.983295in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{1.983295in}{0.641696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050780in}{0.668887in}}%
\pgfpathcurveto{\pgfqpoint{2.054464in}{0.668887in}}{\pgfqpoint{2.057997in}{0.670350in}}{\pgfqpoint{2.060601in}{0.672955in}}%
\pgfpathcurveto{\pgfqpoint{2.063206in}{0.675560in}}{\pgfqpoint{2.064669in}{0.679093in}}{\pgfqpoint{2.064669in}{0.682776in}}%
\pgfpathcurveto{\pgfqpoint{2.064669in}{0.686459in}}{\pgfqpoint{2.063206in}{0.689992in}}{\pgfqpoint{2.060601in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{2.057997in}{0.695201in}}{\pgfqpoint{2.054464in}{0.696665in}}{\pgfqpoint{2.050780in}{0.696665in}}%
\pgfpathcurveto{\pgfqpoint{2.047097in}{0.696665in}}{\pgfqpoint{2.043564in}{0.695201in}}{\pgfqpoint{2.040959in}{0.692597in}}%
\pgfpathcurveto{\pgfqpoint{2.038355in}{0.689992in}}{\pgfqpoint{2.036891in}{0.686459in}}{\pgfqpoint{2.036891in}{0.682776in}}%
\pgfpathcurveto{\pgfqpoint{2.036891in}{0.679093in}}{\pgfqpoint{2.038355in}{0.675560in}}{\pgfqpoint{2.040959in}{0.672955in}}%
\pgfpathcurveto{\pgfqpoint{2.043564in}{0.670350in}}{\pgfqpoint{2.047097in}{0.668887in}}{\pgfqpoint{2.050780in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{2.050780in}{0.668887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854274in}{0.684043in}}%
\pgfpathcurveto{\pgfqpoint{1.857957in}{0.684043in}}{\pgfqpoint{1.861490in}{0.685507in}}{\pgfqpoint{1.864095in}{0.688111in}}%
\pgfpathcurveto{\pgfqpoint{1.866699in}{0.690716in}}{\pgfqpoint{1.868163in}{0.694249in}}{\pgfqpoint{1.868163in}{0.697932in}}%
\pgfpathcurveto{\pgfqpoint{1.868163in}{0.701616in}}{\pgfqpoint{1.866699in}{0.705149in}}{\pgfqpoint{1.864095in}{0.707753in}}%
\pgfpathcurveto{\pgfqpoint{1.861490in}{0.710358in}}{\pgfqpoint{1.857957in}{0.711821in}}{\pgfqpoint{1.854274in}{0.711821in}}%
\pgfpathcurveto{\pgfqpoint{1.850590in}{0.711821in}}{\pgfqpoint{1.847057in}{0.710358in}}{\pgfqpoint{1.844453in}{0.707753in}}%
\pgfpathcurveto{\pgfqpoint{1.841848in}{0.705149in}}{\pgfqpoint{1.840385in}{0.701616in}}{\pgfqpoint{1.840385in}{0.697932in}}%
\pgfpathcurveto{\pgfqpoint{1.840385in}{0.694249in}}{\pgfqpoint{1.841848in}{0.690716in}}{\pgfqpoint{1.844453in}{0.688111in}}%
\pgfpathcurveto{\pgfqpoint{1.847057in}{0.685507in}}{\pgfqpoint{1.850590in}{0.684043in}}{\pgfqpoint{1.854274in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.854274in}{0.684043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072918in}{0.637873in}}%
\pgfpathcurveto{\pgfqpoint{2.076602in}{0.637873in}}{\pgfqpoint{2.080135in}{0.639337in}}{\pgfqpoint{2.082739in}{0.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.085344in}{0.644546in}}{\pgfqpoint{2.086807in}{0.648079in}}{\pgfqpoint{2.086807in}{0.651762in}}%
\pgfpathcurveto{\pgfqpoint{2.086807in}{0.655446in}}{\pgfqpoint{2.085344in}{0.658979in}}{\pgfqpoint{2.082739in}{0.661583in}}%
\pgfpathcurveto{\pgfqpoint{2.080135in}{0.664188in}}{\pgfqpoint{2.076602in}{0.665651in}}{\pgfqpoint{2.072918in}{0.665651in}}%
\pgfpathcurveto{\pgfqpoint{2.069235in}{0.665651in}}{\pgfqpoint{2.065702in}{0.664188in}}{\pgfqpoint{2.063097in}{0.661583in}}%
\pgfpathcurveto{\pgfqpoint{2.060493in}{0.658979in}}{\pgfqpoint{2.059029in}{0.655446in}}{\pgfqpoint{2.059029in}{0.651762in}}%
\pgfpathcurveto{\pgfqpoint{2.059029in}{0.648079in}}{\pgfqpoint{2.060493in}{0.644546in}}{\pgfqpoint{2.063097in}{0.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.065702in}{0.639337in}}{\pgfqpoint{2.069235in}{0.637873in}}{\pgfqpoint{2.072918in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{2.072918in}{0.637873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121315in}{0.683995in}}%
\pgfpathcurveto{\pgfqpoint{2.124999in}{0.683995in}}{\pgfqpoint{2.128532in}{0.685458in}}{\pgfqpoint{2.131136in}{0.688063in}}%
\pgfpathcurveto{\pgfqpoint{2.133741in}{0.690667in}}{\pgfqpoint{2.135204in}{0.694200in}}{\pgfqpoint{2.135204in}{0.697883in}}%
\pgfpathcurveto{\pgfqpoint{2.135204in}{0.701567in}}{\pgfqpoint{2.133741in}{0.705100in}}{\pgfqpoint{2.131136in}{0.707704in}}%
\pgfpathcurveto{\pgfqpoint{2.128532in}{0.710309in}}{\pgfqpoint{2.124999in}{0.711772in}}{\pgfqpoint{2.121315in}{0.711772in}}%
\pgfpathcurveto{\pgfqpoint{2.117632in}{0.711772in}}{\pgfqpoint{2.114099in}{0.710309in}}{\pgfqpoint{2.111494in}{0.707704in}}%
\pgfpathcurveto{\pgfqpoint{2.108890in}{0.705100in}}{\pgfqpoint{2.107427in}{0.701567in}}{\pgfqpoint{2.107427in}{0.697883in}}%
\pgfpathcurveto{\pgfqpoint{2.107427in}{0.694200in}}{\pgfqpoint{2.108890in}{0.690667in}}{\pgfqpoint{2.111494in}{0.688063in}}%
\pgfpathcurveto{\pgfqpoint{2.114099in}{0.685458in}}{\pgfqpoint{2.117632in}{0.683995in}}{\pgfqpoint{2.121315in}{0.683995in}}%
\pgfpathlineto{\pgfqpoint{2.121315in}{0.683995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958807in}{0.640312in}}%
\pgfpathcurveto{\pgfqpoint{1.962490in}{0.640312in}}{\pgfqpoint{1.966023in}{0.641776in}}{\pgfqpoint{1.968628in}{0.644380in}}%
\pgfpathcurveto{\pgfqpoint{1.971232in}{0.646985in}}{\pgfqpoint{1.972696in}{0.650518in}}{\pgfqpoint{1.972696in}{0.654201in}}%
\pgfpathcurveto{\pgfqpoint{1.972696in}{0.657884in}}{\pgfqpoint{1.971232in}{0.661417in}}{\pgfqpoint{1.968628in}{0.664022in}}%
\pgfpathcurveto{\pgfqpoint{1.966023in}{0.666627in}}{\pgfqpoint{1.962490in}{0.668090in}}{\pgfqpoint{1.958807in}{0.668090in}}%
\pgfpathcurveto{\pgfqpoint{1.955123in}{0.668090in}}{\pgfqpoint{1.951590in}{0.666627in}}{\pgfqpoint{1.948986in}{0.664022in}}%
\pgfpathcurveto{\pgfqpoint{1.946381in}{0.661417in}}{\pgfqpoint{1.944918in}{0.657884in}}{\pgfqpoint{1.944918in}{0.654201in}}%
\pgfpathcurveto{\pgfqpoint{1.944918in}{0.650518in}}{\pgfqpoint{1.946381in}{0.646985in}}{\pgfqpoint{1.948986in}{0.644380in}}%
\pgfpathcurveto{\pgfqpoint{1.951590in}{0.641776in}}{\pgfqpoint{1.955123in}{0.640312in}}{\pgfqpoint{1.958807in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{0.640312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098079in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{2.101762in}{0.674991in}}{\pgfqpoint{2.105295in}{0.676454in}}{\pgfqpoint{2.107899in}{0.679059in}}%
\pgfpathcurveto{\pgfqpoint{2.110504in}{0.681663in}}{\pgfqpoint{2.111967in}{0.685196in}}{\pgfqpoint{2.111967in}{0.688880in}}%
\pgfpathcurveto{\pgfqpoint{2.111967in}{0.692563in}}{\pgfqpoint{2.110504in}{0.696096in}}{\pgfqpoint{2.107899in}{0.698701in}}%
\pgfpathcurveto{\pgfqpoint{2.105295in}{0.701305in}}{\pgfqpoint{2.101762in}{0.702769in}}{\pgfqpoint{2.098079in}{0.702769in}}%
\pgfpathcurveto{\pgfqpoint{2.094395in}{0.702769in}}{\pgfqpoint{2.090862in}{0.701305in}}{\pgfqpoint{2.088258in}{0.698701in}}%
\pgfpathcurveto{\pgfqpoint{2.085653in}{0.696096in}}{\pgfqpoint{2.084190in}{0.692563in}}{\pgfqpoint{2.084190in}{0.688880in}}%
\pgfpathcurveto{\pgfqpoint{2.084190in}{0.685196in}}{\pgfqpoint{2.085653in}{0.681663in}}{\pgfqpoint{2.088258in}{0.679059in}}%
\pgfpathcurveto{\pgfqpoint{2.090862in}{0.676454in}}{\pgfqpoint{2.094395in}{0.674991in}}{\pgfqpoint{2.098079in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{2.098079in}{0.674991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001423in}{0.673993in}}%
\pgfpathcurveto{\pgfqpoint{2.005106in}{0.673993in}}{\pgfqpoint{2.008639in}{0.675457in}}{\pgfqpoint{2.011244in}{0.678061in}}%
\pgfpathcurveto{\pgfqpoint{2.013848in}{0.680666in}}{\pgfqpoint{2.015312in}{0.684199in}}{\pgfqpoint{2.015312in}{0.687882in}}%
\pgfpathcurveto{\pgfqpoint{2.015312in}{0.691565in}}{\pgfqpoint{2.013848in}{0.695098in}}{\pgfqpoint{2.011244in}{0.697703in}}%
\pgfpathcurveto{\pgfqpoint{2.008639in}{0.700308in}}{\pgfqpoint{2.005106in}{0.701771in}}{\pgfqpoint{2.001423in}{0.701771in}}%
\pgfpathcurveto{\pgfqpoint{1.997739in}{0.701771in}}{\pgfqpoint{1.994206in}{0.700308in}}{\pgfqpoint{1.991602in}{0.697703in}}%
\pgfpathcurveto{\pgfqpoint{1.988997in}{0.695098in}}{\pgfqpoint{1.987534in}{0.691565in}}{\pgfqpoint{1.987534in}{0.687882in}}%
\pgfpathcurveto{\pgfqpoint{1.987534in}{0.684199in}}{\pgfqpoint{1.988997in}{0.680666in}}{\pgfqpoint{1.991602in}{0.678061in}}%
\pgfpathcurveto{\pgfqpoint{1.994206in}{0.675457in}}{\pgfqpoint{1.997739in}{0.673993in}}{\pgfqpoint{2.001423in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.001423in}{0.673993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984068in}{0.646015in}}%
\pgfpathcurveto{\pgfqpoint{1.987752in}{0.646015in}}{\pgfqpoint{1.991285in}{0.647479in}}{\pgfqpoint{1.993889in}{0.650083in}}%
\pgfpathcurveto{\pgfqpoint{1.996494in}{0.652688in}}{\pgfqpoint{1.997957in}{0.656221in}}{\pgfqpoint{1.997957in}{0.659904in}}%
\pgfpathcurveto{\pgfqpoint{1.997957in}{0.663588in}}{\pgfqpoint{1.996494in}{0.667121in}}{\pgfqpoint{1.993889in}{0.669725in}}%
\pgfpathcurveto{\pgfqpoint{1.991285in}{0.672330in}}{\pgfqpoint{1.987752in}{0.673793in}}{\pgfqpoint{1.984068in}{0.673793in}}%
\pgfpathcurveto{\pgfqpoint{1.980385in}{0.673793in}}{\pgfqpoint{1.976852in}{0.672330in}}{\pgfqpoint{1.974247in}{0.669725in}}%
\pgfpathcurveto{\pgfqpoint{1.971643in}{0.667121in}}{\pgfqpoint{1.970180in}{0.663588in}}{\pgfqpoint{1.970180in}{0.659904in}}%
\pgfpathcurveto{\pgfqpoint{1.970180in}{0.656221in}}{\pgfqpoint{1.971643in}{0.652688in}}{\pgfqpoint{1.974247in}{0.650083in}}%
\pgfpathcurveto{\pgfqpoint{1.976852in}{0.647479in}}{\pgfqpoint{1.980385in}{0.646015in}}{\pgfqpoint{1.984068in}{0.646015in}}%
\pgfpathlineto{\pgfqpoint{1.984068in}{0.646015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017599in}{0.671827in}}%
\pgfpathcurveto{\pgfqpoint{2.021282in}{0.671827in}}{\pgfqpoint{2.024815in}{0.673291in}}{\pgfqpoint{2.027420in}{0.675895in}}%
\pgfpathcurveto{\pgfqpoint{2.030024in}{0.678500in}}{\pgfqpoint{2.031488in}{0.682033in}}{\pgfqpoint{2.031488in}{0.685716in}}%
\pgfpathcurveto{\pgfqpoint{2.031488in}{0.689400in}}{\pgfqpoint{2.030024in}{0.692933in}}{\pgfqpoint{2.027420in}{0.695537in}}%
\pgfpathcurveto{\pgfqpoint{2.024815in}{0.698142in}}{\pgfqpoint{2.021282in}{0.699605in}}{\pgfqpoint{2.017599in}{0.699605in}}%
\pgfpathcurveto{\pgfqpoint{2.013915in}{0.699605in}}{\pgfqpoint{2.010382in}{0.698142in}}{\pgfqpoint{2.007778in}{0.695537in}}%
\pgfpathcurveto{\pgfqpoint{2.005173in}{0.692933in}}{\pgfqpoint{2.003710in}{0.689400in}}{\pgfqpoint{2.003710in}{0.685716in}}%
\pgfpathcurveto{\pgfqpoint{2.003710in}{0.682033in}}{\pgfqpoint{2.005173in}{0.678500in}}{\pgfqpoint{2.007778in}{0.675895in}}%
\pgfpathcurveto{\pgfqpoint{2.010382in}{0.673291in}}{\pgfqpoint{2.013915in}{0.671827in}}{\pgfqpoint{2.017599in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{2.017599in}{0.671827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694685in}{0.635750in}}%
\pgfpathcurveto{\pgfqpoint{1.698368in}{0.635750in}}{\pgfqpoint{1.701901in}{0.637213in}}{\pgfqpoint{1.704506in}{0.639818in}}%
\pgfpathcurveto{\pgfqpoint{1.707111in}{0.642422in}}{\pgfqpoint{1.708574in}{0.645955in}}{\pgfqpoint{1.708574in}{0.649639in}}%
\pgfpathcurveto{\pgfqpoint{1.708574in}{0.653322in}}{\pgfqpoint{1.707111in}{0.656855in}}{\pgfqpoint{1.704506in}{0.659459in}}%
\pgfpathcurveto{\pgfqpoint{1.701901in}{0.662064in}}{\pgfqpoint{1.698368in}{0.663527in}}{\pgfqpoint{1.694685in}{0.663527in}}%
\pgfpathcurveto{\pgfqpoint{1.691002in}{0.663527in}}{\pgfqpoint{1.687469in}{0.662064in}}{\pgfqpoint{1.684864in}{0.659459in}}%
\pgfpathcurveto{\pgfqpoint{1.682260in}{0.656855in}}{\pgfqpoint{1.680796in}{0.653322in}}{\pgfqpoint{1.680796in}{0.649639in}}%
\pgfpathcurveto{\pgfqpoint{1.680796in}{0.645955in}}{\pgfqpoint{1.682260in}{0.642422in}}{\pgfqpoint{1.684864in}{0.639818in}}%
\pgfpathcurveto{\pgfqpoint{1.687469in}{0.637213in}}{\pgfqpoint{1.691002in}{0.635750in}}{\pgfqpoint{1.694685in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{1.694685in}{0.635750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134780in}{0.663016in}}%
\pgfpathcurveto{\pgfqpoint{2.138463in}{0.663016in}}{\pgfqpoint{2.141996in}{0.664479in}}{\pgfqpoint{2.144600in}{0.667084in}}%
\pgfpathcurveto{\pgfqpoint{2.147205in}{0.669689in}}{\pgfqpoint{2.148668in}{0.673222in}}{\pgfqpoint{2.148668in}{0.676905in}}%
\pgfpathcurveto{\pgfqpoint{2.148668in}{0.680588in}}{\pgfqpoint{2.147205in}{0.684121in}}{\pgfqpoint{2.144600in}{0.686726in}}%
\pgfpathcurveto{\pgfqpoint{2.141996in}{0.689330in}}{\pgfqpoint{2.138463in}{0.690794in}}{\pgfqpoint{2.134780in}{0.690794in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{0.690794in}}{\pgfqpoint{2.127563in}{0.689330in}}{\pgfqpoint{2.124959in}{0.686726in}}%
\pgfpathcurveto{\pgfqpoint{2.122354in}{0.684121in}}{\pgfqpoint{2.120891in}{0.680588in}}{\pgfqpoint{2.120891in}{0.676905in}}%
\pgfpathcurveto{\pgfqpoint{2.120891in}{0.673222in}}{\pgfqpoint{2.122354in}{0.669689in}}{\pgfqpoint{2.124959in}{0.667084in}}%
\pgfpathcurveto{\pgfqpoint{2.127563in}{0.664479in}}{\pgfqpoint{2.131096in}{0.663016in}}{\pgfqpoint{2.134780in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{2.134780in}{0.663016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036881in}{0.637331in}}%
\pgfpathcurveto{\pgfqpoint{2.040565in}{0.637331in}}{\pgfqpoint{2.044098in}{0.638794in}}{\pgfqpoint{2.046702in}{0.641399in}}%
\pgfpathcurveto{\pgfqpoint{2.049307in}{0.644003in}}{\pgfqpoint{2.050770in}{0.647536in}}{\pgfqpoint{2.050770in}{0.651220in}}%
\pgfpathcurveto{\pgfqpoint{2.050770in}{0.654903in}}{\pgfqpoint{2.049307in}{0.658436in}}{\pgfqpoint{2.046702in}{0.661041in}}%
\pgfpathcurveto{\pgfqpoint{2.044098in}{0.663645in}}{\pgfqpoint{2.040565in}{0.665109in}}{\pgfqpoint{2.036881in}{0.665109in}}%
\pgfpathcurveto{\pgfqpoint{2.033198in}{0.665109in}}{\pgfqpoint{2.029665in}{0.663645in}}{\pgfqpoint{2.027060in}{0.661041in}}%
\pgfpathcurveto{\pgfqpoint{2.024456in}{0.658436in}}{\pgfqpoint{2.022992in}{0.654903in}}{\pgfqpoint{2.022992in}{0.651220in}}%
\pgfpathcurveto{\pgfqpoint{2.022992in}{0.647536in}}{\pgfqpoint{2.024456in}{0.644003in}}{\pgfqpoint{2.027060in}{0.641399in}}%
\pgfpathcurveto{\pgfqpoint{2.029665in}{0.638794in}}{\pgfqpoint{2.033198in}{0.637331in}}{\pgfqpoint{2.036881in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{2.036881in}{0.637331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923239in}{0.643450in}}%
\pgfpathcurveto{\pgfqpoint{1.926922in}{0.643450in}}{\pgfqpoint{1.930456in}{0.644913in}}{\pgfqpoint{1.933060in}{0.647518in}}%
\pgfpathcurveto{\pgfqpoint{1.935665in}{0.650122in}}{\pgfqpoint{1.937128in}{0.653656in}}{\pgfqpoint{1.937128in}{0.657339in}}%
\pgfpathcurveto{\pgfqpoint{1.937128in}{0.661022in}}{\pgfqpoint{1.935665in}{0.664555in}}{\pgfqpoint{1.933060in}{0.667160in}}%
\pgfpathcurveto{\pgfqpoint{1.930456in}{0.669764in}}{\pgfqpoint{1.926922in}{0.671228in}}{\pgfqpoint{1.923239in}{0.671228in}}%
\pgfpathcurveto{\pgfqpoint{1.919556in}{0.671228in}}{\pgfqpoint{1.916023in}{0.669764in}}{\pgfqpoint{1.913418in}{0.667160in}}%
\pgfpathcurveto{\pgfqpoint{1.910814in}{0.664555in}}{\pgfqpoint{1.909350in}{0.661022in}}{\pgfqpoint{1.909350in}{0.657339in}}%
\pgfpathcurveto{\pgfqpoint{1.909350in}{0.653656in}}{\pgfqpoint{1.910814in}{0.650122in}}{\pgfqpoint{1.913418in}{0.647518in}}%
\pgfpathcurveto{\pgfqpoint{1.916023in}{0.644913in}}{\pgfqpoint{1.919556in}{0.643450in}}{\pgfqpoint{1.923239in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{1.923239in}{0.643450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034468in}{0.655721in}}%
\pgfpathcurveto{\pgfqpoint{2.038152in}{0.655721in}}{\pgfqpoint{2.041685in}{0.657185in}}{\pgfqpoint{2.044289in}{0.659789in}}%
\pgfpathcurveto{\pgfqpoint{2.046894in}{0.662394in}}{\pgfqpoint{2.048357in}{0.665927in}}{\pgfqpoint{2.048357in}{0.669610in}}%
\pgfpathcurveto{\pgfqpoint{2.048357in}{0.673294in}}{\pgfqpoint{2.046894in}{0.676827in}}{\pgfqpoint{2.044289in}{0.679431in}}%
\pgfpathcurveto{\pgfqpoint{2.041685in}{0.682036in}}{\pgfqpoint{2.038152in}{0.683499in}}{\pgfqpoint{2.034468in}{0.683499in}}%
\pgfpathcurveto{\pgfqpoint{2.030785in}{0.683499in}}{\pgfqpoint{2.027252in}{0.682036in}}{\pgfqpoint{2.024647in}{0.679431in}}%
\pgfpathcurveto{\pgfqpoint{2.022043in}{0.676827in}}{\pgfqpoint{2.020579in}{0.673294in}}{\pgfqpoint{2.020579in}{0.669610in}}%
\pgfpathcurveto{\pgfqpoint{2.020579in}{0.665927in}}{\pgfqpoint{2.022043in}{0.662394in}}{\pgfqpoint{2.024647in}{0.659789in}}%
\pgfpathcurveto{\pgfqpoint{2.027252in}{0.657185in}}{\pgfqpoint{2.030785in}{0.655721in}}{\pgfqpoint{2.034468in}{0.655721in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{0.655721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210071in}{0.649076in}}%
\pgfpathcurveto{\pgfqpoint{2.213754in}{0.649076in}}{\pgfqpoint{2.217287in}{0.650540in}}{\pgfqpoint{2.219891in}{0.653144in}}%
\pgfpathcurveto{\pgfqpoint{2.222496in}{0.655749in}}{\pgfqpoint{2.223959in}{0.659282in}}{\pgfqpoint{2.223959in}{0.662965in}}%
\pgfpathcurveto{\pgfqpoint{2.223959in}{0.666648in}}{\pgfqpoint{2.222496in}{0.670181in}}{\pgfqpoint{2.219891in}{0.672786in}}%
\pgfpathcurveto{\pgfqpoint{2.217287in}{0.675391in}}{\pgfqpoint{2.213754in}{0.676854in}}{\pgfqpoint{2.210071in}{0.676854in}}%
\pgfpathcurveto{\pgfqpoint{2.206387in}{0.676854in}}{\pgfqpoint{2.202854in}{0.675391in}}{\pgfqpoint{2.200250in}{0.672786in}}%
\pgfpathcurveto{\pgfqpoint{2.197645in}{0.670181in}}{\pgfqpoint{2.196182in}{0.666648in}}{\pgfqpoint{2.196182in}{0.662965in}}%
\pgfpathcurveto{\pgfqpoint{2.196182in}{0.659282in}}{\pgfqpoint{2.197645in}{0.655749in}}{\pgfqpoint{2.200250in}{0.653144in}}%
\pgfpathcurveto{\pgfqpoint{2.202854in}{0.650540in}}{\pgfqpoint{2.206387in}{0.649076in}}{\pgfqpoint{2.210071in}{0.649076in}}%
\pgfpathlineto{\pgfqpoint{2.210071in}{0.649076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989662in}{0.677777in}}%
\pgfpathcurveto{\pgfqpoint{1.993346in}{0.677777in}}{\pgfqpoint{1.996879in}{0.679240in}}{\pgfqpoint{1.999483in}{0.681845in}}%
\pgfpathcurveto{\pgfqpoint{2.002088in}{0.684449in}}{\pgfqpoint{2.003551in}{0.687982in}}{\pgfqpoint{2.003551in}{0.691666in}}%
\pgfpathcurveto{\pgfqpoint{2.003551in}{0.695349in}}{\pgfqpoint{2.002088in}{0.698882in}}{\pgfqpoint{1.999483in}{0.701487in}}%
\pgfpathcurveto{\pgfqpoint{1.996879in}{0.704091in}}{\pgfqpoint{1.993346in}{0.705555in}}{\pgfqpoint{1.989662in}{0.705555in}}%
\pgfpathcurveto{\pgfqpoint{1.985979in}{0.705555in}}{\pgfqpoint{1.982446in}{0.704091in}}{\pgfqpoint{1.979842in}{0.701487in}}%
\pgfpathcurveto{\pgfqpoint{1.977237in}{0.698882in}}{\pgfqpoint{1.975774in}{0.695349in}}{\pgfqpoint{1.975774in}{0.691666in}}%
\pgfpathcurveto{\pgfqpoint{1.975774in}{0.687982in}}{\pgfqpoint{1.977237in}{0.684449in}}{\pgfqpoint{1.979842in}{0.681845in}}%
\pgfpathcurveto{\pgfqpoint{1.982446in}{0.679240in}}{\pgfqpoint{1.985979in}{0.677777in}}{\pgfqpoint{1.989662in}{0.677777in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{0.677777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093229in}{0.668584in}}%
\pgfpathcurveto{\pgfqpoint{2.096913in}{0.668584in}}{\pgfqpoint{2.100446in}{0.670047in}}{\pgfqpoint{2.103050in}{0.672652in}}%
\pgfpathcurveto{\pgfqpoint{2.105655in}{0.675256in}}{\pgfqpoint{2.107118in}{0.678789in}}{\pgfqpoint{2.107118in}{0.682473in}}%
\pgfpathcurveto{\pgfqpoint{2.107118in}{0.686156in}}{\pgfqpoint{2.105655in}{0.689689in}}{\pgfqpoint{2.103050in}{0.692294in}}%
\pgfpathcurveto{\pgfqpoint{2.100446in}{0.694898in}}{\pgfqpoint{2.096913in}{0.696362in}}{\pgfqpoint{2.093229in}{0.696362in}}%
\pgfpathcurveto{\pgfqpoint{2.089546in}{0.696362in}}{\pgfqpoint{2.086013in}{0.694898in}}{\pgfqpoint{2.083408in}{0.692294in}}%
\pgfpathcurveto{\pgfqpoint{2.080804in}{0.689689in}}{\pgfqpoint{2.079340in}{0.686156in}}{\pgfqpoint{2.079340in}{0.682473in}}%
\pgfpathcurveto{\pgfqpoint{2.079340in}{0.678789in}}{\pgfqpoint{2.080804in}{0.675256in}}{\pgfqpoint{2.083408in}{0.672652in}}%
\pgfpathcurveto{\pgfqpoint{2.086013in}{0.670047in}}{\pgfqpoint{2.089546in}{0.668584in}}{\pgfqpoint{2.093229in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{2.093229in}{0.668584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384616in}{0.653800in}}%
\pgfpathcurveto{\pgfqpoint{1.388300in}{0.653800in}}{\pgfqpoint{1.391833in}{0.655263in}}{\pgfqpoint{1.394437in}{0.657868in}}%
\pgfpathcurveto{\pgfqpoint{1.397042in}{0.660472in}}{\pgfqpoint{1.398505in}{0.664005in}}{\pgfqpoint{1.398505in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{1.398505in}{0.671372in}}{\pgfqpoint{1.397042in}{0.674905in}}{\pgfqpoint{1.394437in}{0.677510in}}%
\pgfpathcurveto{\pgfqpoint{1.391833in}{0.680114in}}{\pgfqpoint{1.388300in}{0.681577in}}{\pgfqpoint{1.384616in}{0.681577in}}%
\pgfpathcurveto{\pgfqpoint{1.380933in}{0.681577in}}{\pgfqpoint{1.377400in}{0.680114in}}{\pgfqpoint{1.374796in}{0.677510in}}%
\pgfpathcurveto{\pgfqpoint{1.372191in}{0.674905in}}{\pgfqpoint{1.370728in}{0.671372in}}{\pgfqpoint{1.370728in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{1.370728in}{0.664005in}}{\pgfqpoint{1.372191in}{0.660472in}}{\pgfqpoint{1.374796in}{0.657868in}}%
\pgfpathcurveto{\pgfqpoint{1.377400in}{0.655263in}}{\pgfqpoint{1.380933in}{0.653800in}}{\pgfqpoint{1.384616in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{1.384616in}{0.653800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139480in}{0.613511in}}%
\pgfpathcurveto{\pgfqpoint{2.143164in}{0.613511in}}{\pgfqpoint{2.146697in}{0.614974in}}{\pgfqpoint{2.149301in}{0.617579in}}%
\pgfpathcurveto{\pgfqpoint{2.151906in}{0.620183in}}{\pgfqpoint{2.153369in}{0.623716in}}{\pgfqpoint{2.153369in}{0.627400in}}%
\pgfpathcurveto{\pgfqpoint{2.153369in}{0.631083in}}{\pgfqpoint{2.151906in}{0.634616in}}{\pgfqpoint{2.149301in}{0.637221in}}%
\pgfpathcurveto{\pgfqpoint{2.146697in}{0.639825in}}{\pgfqpoint{2.143164in}{0.641288in}}{\pgfqpoint{2.139480in}{0.641288in}}%
\pgfpathcurveto{\pgfqpoint{2.135797in}{0.641288in}}{\pgfqpoint{2.132264in}{0.639825in}}{\pgfqpoint{2.129659in}{0.637221in}}%
\pgfpathcurveto{\pgfqpoint{2.127055in}{0.634616in}}{\pgfqpoint{2.125591in}{0.631083in}}{\pgfqpoint{2.125591in}{0.627400in}}%
\pgfpathcurveto{\pgfqpoint{2.125591in}{0.623716in}}{\pgfqpoint{2.127055in}{0.620183in}}{\pgfqpoint{2.129659in}{0.617579in}}%
\pgfpathcurveto{\pgfqpoint{2.132264in}{0.614974in}}{\pgfqpoint{2.135797in}{0.613511in}}{\pgfqpoint{2.139480in}{0.613511in}}%
\pgfpathlineto{\pgfqpoint{2.139480in}{0.613511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178656in}{0.638051in}}%
\pgfpathcurveto{\pgfqpoint{2.182340in}{0.638051in}}{\pgfqpoint{2.185873in}{0.639514in}}{\pgfqpoint{2.188477in}{0.642119in}}%
\pgfpathcurveto{\pgfqpoint{2.191082in}{0.644723in}}{\pgfqpoint{2.192545in}{0.648256in}}{\pgfqpoint{2.192545in}{0.651940in}}%
\pgfpathcurveto{\pgfqpoint{2.192545in}{0.655623in}}{\pgfqpoint{2.191082in}{0.659156in}}{\pgfqpoint{2.188477in}{0.661760in}}%
\pgfpathcurveto{\pgfqpoint{2.185873in}{0.664365in}}{\pgfqpoint{2.182340in}{0.665828in}}{\pgfqpoint{2.178656in}{0.665828in}}%
\pgfpathcurveto{\pgfqpoint{2.174973in}{0.665828in}}{\pgfqpoint{2.171440in}{0.664365in}}{\pgfqpoint{2.168835in}{0.661760in}}%
\pgfpathcurveto{\pgfqpoint{2.166231in}{0.659156in}}{\pgfqpoint{2.164767in}{0.655623in}}{\pgfqpoint{2.164767in}{0.651940in}}%
\pgfpathcurveto{\pgfqpoint{2.164767in}{0.648256in}}{\pgfqpoint{2.166231in}{0.644723in}}{\pgfqpoint{2.168835in}{0.642119in}}%
\pgfpathcurveto{\pgfqpoint{2.171440in}{0.639514in}}{\pgfqpoint{2.174973in}{0.638051in}}{\pgfqpoint{2.178656in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{0.638051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060007in}{0.615300in}}%
\pgfpathcurveto{\pgfqpoint{2.063690in}{0.615300in}}{\pgfqpoint{2.067223in}{0.616763in}}{\pgfqpoint{2.069828in}{0.619368in}}%
\pgfpathcurveto{\pgfqpoint{2.072432in}{0.621972in}}{\pgfqpoint{2.073896in}{0.625505in}}{\pgfqpoint{2.073896in}{0.629188in}}%
\pgfpathcurveto{\pgfqpoint{2.073896in}{0.632872in}}{\pgfqpoint{2.072432in}{0.636405in}}{\pgfqpoint{2.069828in}{0.639009in}}%
\pgfpathcurveto{\pgfqpoint{2.067223in}{0.641614in}}{\pgfqpoint{2.063690in}{0.643077in}}{\pgfqpoint{2.060007in}{0.643077in}}%
\pgfpathcurveto{\pgfqpoint{2.056323in}{0.643077in}}{\pgfqpoint{2.052790in}{0.641614in}}{\pgfqpoint{2.050186in}{0.639009in}}%
\pgfpathcurveto{\pgfqpoint{2.047581in}{0.636405in}}{\pgfqpoint{2.046118in}{0.632872in}}{\pgfqpoint{2.046118in}{0.629188in}}%
\pgfpathcurveto{\pgfqpoint{2.046118in}{0.625505in}}{\pgfqpoint{2.047581in}{0.621972in}}{\pgfqpoint{2.050186in}{0.619368in}}%
\pgfpathcurveto{\pgfqpoint{2.052790in}{0.616763in}}{\pgfqpoint{2.056323in}{0.615300in}}{\pgfqpoint{2.060007in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{2.060007in}{0.615300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185921in}{0.640938in}}%
\pgfpathcurveto{\pgfqpoint{2.189604in}{0.640938in}}{\pgfqpoint{2.193137in}{0.642402in}}{\pgfqpoint{2.195742in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{2.198346in}{0.647611in}}{\pgfqpoint{2.199810in}{0.651144in}}{\pgfqpoint{2.199810in}{0.654827in}}%
\pgfpathcurveto{\pgfqpoint{2.199810in}{0.658510in}}{\pgfqpoint{2.198346in}{0.662043in}}{\pgfqpoint{2.195742in}{0.664648in}}%
\pgfpathcurveto{\pgfqpoint{2.193137in}{0.667253in}}{\pgfqpoint{2.189604in}{0.668716in}}{\pgfqpoint{2.185921in}{0.668716in}}%
\pgfpathcurveto{\pgfqpoint{2.182237in}{0.668716in}}{\pgfqpoint{2.178704in}{0.667253in}}{\pgfqpoint{2.176100in}{0.664648in}}%
\pgfpathcurveto{\pgfqpoint{2.173495in}{0.662043in}}{\pgfqpoint{2.172032in}{0.658510in}}{\pgfqpoint{2.172032in}{0.654827in}}%
\pgfpathcurveto{\pgfqpoint{2.172032in}{0.651144in}}{\pgfqpoint{2.173495in}{0.647611in}}{\pgfqpoint{2.176100in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{2.178704in}{0.642402in}}{\pgfqpoint{2.182237in}{0.640938in}}{\pgfqpoint{2.185921in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{2.185921in}{0.640938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080720in}{0.637444in}}%
\pgfpathcurveto{\pgfqpoint{2.084403in}{0.637444in}}{\pgfqpoint{2.087936in}{0.638908in}}{\pgfqpoint{2.090541in}{0.641512in}}%
\pgfpathcurveto{\pgfqpoint{2.093145in}{0.644117in}}{\pgfqpoint{2.094609in}{0.647650in}}{\pgfqpoint{2.094609in}{0.651333in}}%
\pgfpathcurveto{\pgfqpoint{2.094609in}{0.655017in}}{\pgfqpoint{2.093145in}{0.658550in}}{\pgfqpoint{2.090541in}{0.661154in}}%
\pgfpathcurveto{\pgfqpoint{2.087936in}{0.663759in}}{\pgfqpoint{2.084403in}{0.665222in}}{\pgfqpoint{2.080720in}{0.665222in}}%
\pgfpathcurveto{\pgfqpoint{2.077036in}{0.665222in}}{\pgfqpoint{2.073503in}{0.663759in}}{\pgfqpoint{2.070899in}{0.661154in}}%
\pgfpathcurveto{\pgfqpoint{2.068294in}{0.658550in}}{\pgfqpoint{2.066831in}{0.655017in}}{\pgfqpoint{2.066831in}{0.651333in}}%
\pgfpathcurveto{\pgfqpoint{2.066831in}{0.647650in}}{\pgfqpoint{2.068294in}{0.644117in}}{\pgfqpoint{2.070899in}{0.641512in}}%
\pgfpathcurveto{\pgfqpoint{2.073503in}{0.638908in}}{\pgfqpoint{2.077036in}{0.637444in}}{\pgfqpoint{2.080720in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.080720in}{0.637444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170397in}{0.617425in}}%
\pgfpathcurveto{\pgfqpoint{2.174080in}{0.617425in}}{\pgfqpoint{2.177613in}{0.618889in}}{\pgfqpoint{2.180218in}{0.621493in}}%
\pgfpathcurveto{\pgfqpoint{2.182822in}{0.624098in}}{\pgfqpoint{2.184286in}{0.627631in}}{\pgfqpoint{2.184286in}{0.631314in}}%
\pgfpathcurveto{\pgfqpoint{2.184286in}{0.634998in}}{\pgfqpoint{2.182822in}{0.638531in}}{\pgfqpoint{2.180218in}{0.641135in}}%
\pgfpathcurveto{\pgfqpoint{2.177613in}{0.643740in}}{\pgfqpoint{2.174080in}{0.645203in}}{\pgfqpoint{2.170397in}{0.645203in}}%
\pgfpathcurveto{\pgfqpoint{2.166714in}{0.645203in}}{\pgfqpoint{2.163181in}{0.643740in}}{\pgfqpoint{2.160576in}{0.641135in}}%
\pgfpathcurveto{\pgfqpoint{2.157971in}{0.638531in}}{\pgfqpoint{2.156508in}{0.634998in}}{\pgfqpoint{2.156508in}{0.631314in}}%
\pgfpathcurveto{\pgfqpoint{2.156508in}{0.627631in}}{\pgfqpoint{2.157971in}{0.624098in}}{\pgfqpoint{2.160576in}{0.621493in}}%
\pgfpathcurveto{\pgfqpoint{2.163181in}{0.618889in}}{\pgfqpoint{2.166714in}{0.617425in}}{\pgfqpoint{2.170397in}{0.617425in}}%
\pgfpathlineto{\pgfqpoint{2.170397in}{0.617425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174464in}{0.641711in}}%
\pgfpathcurveto{\pgfqpoint{2.178147in}{0.641711in}}{\pgfqpoint{2.181680in}{0.643174in}}{\pgfqpoint{2.184285in}{0.645779in}}%
\pgfpathcurveto{\pgfqpoint{2.186889in}{0.648383in}}{\pgfqpoint{2.188353in}{0.651916in}}{\pgfqpoint{2.188353in}{0.655600in}}%
\pgfpathcurveto{\pgfqpoint{2.188353in}{0.659283in}}{\pgfqpoint{2.186889in}{0.662816in}}{\pgfqpoint{2.184285in}{0.665421in}}%
\pgfpathcurveto{\pgfqpoint{2.181680in}{0.668025in}}{\pgfqpoint{2.178147in}{0.669489in}}{\pgfqpoint{2.174464in}{0.669489in}}%
\pgfpathcurveto{\pgfqpoint{2.170781in}{0.669489in}}{\pgfqpoint{2.167248in}{0.668025in}}{\pgfqpoint{2.164643in}{0.665421in}}%
\pgfpathcurveto{\pgfqpoint{2.162039in}{0.662816in}}{\pgfqpoint{2.160575in}{0.659283in}}{\pgfqpoint{2.160575in}{0.655600in}}%
\pgfpathcurveto{\pgfqpoint{2.160575in}{0.651916in}}{\pgfqpoint{2.162039in}{0.648383in}}{\pgfqpoint{2.164643in}{0.645779in}}%
\pgfpathcurveto{\pgfqpoint{2.167248in}{0.643174in}}{\pgfqpoint{2.170781in}{0.641711in}}{\pgfqpoint{2.174464in}{0.641711in}}%
\pgfpathlineto{\pgfqpoint{2.174464in}{0.641711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170513in}{0.628242in}}%
\pgfpathcurveto{\pgfqpoint{2.174196in}{0.628242in}}{\pgfqpoint{2.177729in}{0.629706in}}{\pgfqpoint{2.180334in}{0.632310in}}%
\pgfpathcurveto{\pgfqpoint{2.182938in}{0.634915in}}{\pgfqpoint{2.184402in}{0.638448in}}{\pgfqpoint{2.184402in}{0.642131in}}%
\pgfpathcurveto{\pgfqpoint{2.184402in}{0.645814in}}{\pgfqpoint{2.182938in}{0.649347in}}{\pgfqpoint{2.180334in}{0.651952in}}%
\pgfpathcurveto{\pgfqpoint{2.177729in}{0.654557in}}{\pgfqpoint{2.174196in}{0.656020in}}{\pgfqpoint{2.170513in}{0.656020in}}%
\pgfpathcurveto{\pgfqpoint{2.166830in}{0.656020in}}{\pgfqpoint{2.163297in}{0.654557in}}{\pgfqpoint{2.160692in}{0.651952in}}%
\pgfpathcurveto{\pgfqpoint{2.158088in}{0.649347in}}{\pgfqpoint{2.156624in}{0.645814in}}{\pgfqpoint{2.156624in}{0.642131in}}%
\pgfpathcurveto{\pgfqpoint{2.156624in}{0.638448in}}{\pgfqpoint{2.158088in}{0.634915in}}{\pgfqpoint{2.160692in}{0.632310in}}%
\pgfpathcurveto{\pgfqpoint{2.163297in}{0.629706in}}{\pgfqpoint{2.166830in}{0.628242in}}{\pgfqpoint{2.170513in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{0.628242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653054in}{0.620338in}}%
\pgfpathcurveto{\pgfqpoint{1.656737in}{0.620338in}}{\pgfqpoint{1.660270in}{0.621801in}}{\pgfqpoint{1.662875in}{0.624406in}}%
\pgfpathcurveto{\pgfqpoint{1.665479in}{0.627010in}}{\pgfqpoint{1.666943in}{0.630543in}}{\pgfqpoint{1.666943in}{0.634227in}}%
\pgfpathcurveto{\pgfqpoint{1.666943in}{0.637910in}}{\pgfqpoint{1.665479in}{0.641443in}}{\pgfqpoint{1.662875in}{0.644048in}}%
\pgfpathcurveto{\pgfqpoint{1.660270in}{0.646652in}}{\pgfqpoint{1.656737in}{0.648116in}}{\pgfqpoint{1.653054in}{0.648116in}}%
\pgfpathcurveto{\pgfqpoint{1.649370in}{0.648116in}}{\pgfqpoint{1.645837in}{0.646652in}}{\pgfqpoint{1.643233in}{0.644048in}}%
\pgfpathcurveto{\pgfqpoint{1.640628in}{0.641443in}}{\pgfqpoint{1.639165in}{0.637910in}}{\pgfqpoint{1.639165in}{0.634227in}}%
\pgfpathcurveto{\pgfqpoint{1.639165in}{0.630543in}}{\pgfqpoint{1.640628in}{0.627010in}}{\pgfqpoint{1.643233in}{0.624406in}}%
\pgfpathcurveto{\pgfqpoint{1.645837in}{0.621801in}}{\pgfqpoint{1.649370in}{0.620338in}}{\pgfqpoint{1.653054in}{0.620338in}}%
\pgfpathlineto{\pgfqpoint{1.653054in}{0.620338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177911in}{0.614600in}}%
\pgfpathcurveto{\pgfqpoint{2.181594in}{0.614600in}}{\pgfqpoint{2.185127in}{0.616063in}}{\pgfqpoint{2.187732in}{0.618667in}}%
\pgfpathcurveto{\pgfqpoint{2.190336in}{0.621272in}}{\pgfqpoint{2.191800in}{0.624805in}}{\pgfqpoint{2.191800in}{0.628488in}}%
\pgfpathcurveto{\pgfqpoint{2.191800in}{0.632172in}}{\pgfqpoint{2.190336in}{0.635705in}}{\pgfqpoint{2.187732in}{0.638309in}}%
\pgfpathcurveto{\pgfqpoint{2.185127in}{0.640914in}}{\pgfqpoint{2.181594in}{0.642377in}}{\pgfqpoint{2.177911in}{0.642377in}}%
\pgfpathcurveto{\pgfqpoint{2.174228in}{0.642377in}}{\pgfqpoint{2.170695in}{0.640914in}}{\pgfqpoint{2.168090in}{0.638309in}}%
\pgfpathcurveto{\pgfqpoint{2.165485in}{0.635705in}}{\pgfqpoint{2.164022in}{0.632172in}}{\pgfqpoint{2.164022in}{0.628488in}}%
\pgfpathcurveto{\pgfqpoint{2.164022in}{0.624805in}}{\pgfqpoint{2.165485in}{0.621272in}}{\pgfqpoint{2.168090in}{0.618667in}}%
\pgfpathcurveto{\pgfqpoint{2.170695in}{0.616063in}}{\pgfqpoint{2.174228in}{0.614600in}}{\pgfqpoint{2.177911in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{2.177911in}{0.614600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010894in}{0.653136in}}%
\pgfpathcurveto{\pgfqpoint{2.014578in}{0.653136in}}{\pgfqpoint{2.018111in}{0.654599in}}{\pgfqpoint{2.020715in}{0.657204in}}%
\pgfpathcurveto{\pgfqpoint{2.023320in}{0.659808in}}{\pgfqpoint{2.024783in}{0.663341in}}{\pgfqpoint{2.024783in}{0.667025in}}%
\pgfpathcurveto{\pgfqpoint{2.024783in}{0.670708in}}{\pgfqpoint{2.023320in}{0.674241in}}{\pgfqpoint{2.020715in}{0.676845in}}%
\pgfpathcurveto{\pgfqpoint{2.018111in}{0.679450in}}{\pgfqpoint{2.014578in}{0.680913in}}{\pgfqpoint{2.010894in}{0.680913in}}%
\pgfpathcurveto{\pgfqpoint{2.007211in}{0.680913in}}{\pgfqpoint{2.003678in}{0.679450in}}{\pgfqpoint{2.001073in}{0.676845in}}%
\pgfpathcurveto{\pgfqpoint{1.998469in}{0.674241in}}{\pgfqpoint{1.997005in}{0.670708in}}{\pgfqpoint{1.997005in}{0.667025in}}%
\pgfpathcurveto{\pgfqpoint{1.997005in}{0.663341in}}{\pgfqpoint{1.998469in}{0.659808in}}{\pgfqpoint{2.001073in}{0.657204in}}%
\pgfpathcurveto{\pgfqpoint{2.003678in}{0.654599in}}{\pgfqpoint{2.007211in}{0.653136in}}{\pgfqpoint{2.010894in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{2.010894in}{0.653136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809230in}{0.630767in}}%
\pgfpathcurveto{\pgfqpoint{1.812913in}{0.630767in}}{\pgfqpoint{1.816446in}{0.632230in}}{\pgfqpoint{1.819051in}{0.634835in}}%
\pgfpathcurveto{\pgfqpoint{1.821655in}{0.637439in}}{\pgfqpoint{1.823119in}{0.640972in}}{\pgfqpoint{1.823119in}{0.644655in}}%
\pgfpathcurveto{\pgfqpoint{1.823119in}{0.648339in}}{\pgfqpoint{1.821655in}{0.651872in}}{\pgfqpoint{1.819051in}{0.654476in}}%
\pgfpathcurveto{\pgfqpoint{1.816446in}{0.657081in}}{\pgfqpoint{1.812913in}{0.658544in}}{\pgfqpoint{1.809230in}{0.658544in}}%
\pgfpathcurveto{\pgfqpoint{1.805546in}{0.658544in}}{\pgfqpoint{1.802013in}{0.657081in}}{\pgfqpoint{1.799409in}{0.654476in}}%
\pgfpathcurveto{\pgfqpoint{1.796804in}{0.651872in}}{\pgfqpoint{1.795341in}{0.648339in}}{\pgfqpoint{1.795341in}{0.644655in}}%
\pgfpathcurveto{\pgfqpoint{1.795341in}{0.640972in}}{\pgfqpoint{1.796804in}{0.637439in}}{\pgfqpoint{1.799409in}{0.634835in}}%
\pgfpathcurveto{\pgfqpoint{1.802013in}{0.632230in}}{\pgfqpoint{1.805546in}{0.630767in}}{\pgfqpoint{1.809230in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{1.809230in}{0.630767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148580in}{0.641514in}}%
\pgfpathcurveto{\pgfqpoint{2.152264in}{0.641514in}}{\pgfqpoint{2.155797in}{0.642978in}}{\pgfqpoint{2.158401in}{0.645582in}}%
\pgfpathcurveto{\pgfqpoint{2.161006in}{0.648187in}}{\pgfqpoint{2.162469in}{0.651720in}}{\pgfqpoint{2.162469in}{0.655403in}}%
\pgfpathcurveto{\pgfqpoint{2.162469in}{0.659086in}}{\pgfqpoint{2.161006in}{0.662619in}}{\pgfqpoint{2.158401in}{0.665224in}}%
\pgfpathcurveto{\pgfqpoint{2.155797in}{0.667828in}}{\pgfqpoint{2.152264in}{0.669292in}}{\pgfqpoint{2.148580in}{0.669292in}}%
\pgfpathcurveto{\pgfqpoint{2.144897in}{0.669292in}}{\pgfqpoint{2.141364in}{0.667828in}}{\pgfqpoint{2.138759in}{0.665224in}}%
\pgfpathcurveto{\pgfqpoint{2.136155in}{0.662619in}}{\pgfqpoint{2.134691in}{0.659086in}}{\pgfqpoint{2.134691in}{0.655403in}}%
\pgfpathcurveto{\pgfqpoint{2.134691in}{0.651720in}}{\pgfqpoint{2.136155in}{0.648187in}}{\pgfqpoint{2.138759in}{0.645582in}}%
\pgfpathcurveto{\pgfqpoint{2.141364in}{0.642978in}}{\pgfqpoint{2.144897in}{0.641514in}}{\pgfqpoint{2.148580in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{0.641514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162240in}{0.635041in}}%
\pgfpathcurveto{\pgfqpoint{2.165923in}{0.635041in}}{\pgfqpoint{2.169456in}{0.636504in}}{\pgfqpoint{2.172061in}{0.639109in}}%
\pgfpathcurveto{\pgfqpoint{2.174665in}{0.641713in}}{\pgfqpoint{2.176129in}{0.645246in}}{\pgfqpoint{2.176129in}{0.648930in}}%
\pgfpathcurveto{\pgfqpoint{2.176129in}{0.652613in}}{\pgfqpoint{2.174665in}{0.656146in}}{\pgfqpoint{2.172061in}{0.658751in}}%
\pgfpathcurveto{\pgfqpoint{2.169456in}{0.661355in}}{\pgfqpoint{2.165923in}{0.662819in}}{\pgfqpoint{2.162240in}{0.662819in}}%
\pgfpathcurveto{\pgfqpoint{2.158557in}{0.662819in}}{\pgfqpoint{2.155024in}{0.661355in}}{\pgfqpoint{2.152419in}{0.658751in}}%
\pgfpathcurveto{\pgfqpoint{2.149814in}{0.656146in}}{\pgfqpoint{2.148351in}{0.652613in}}{\pgfqpoint{2.148351in}{0.648930in}}%
\pgfpathcurveto{\pgfqpoint{2.148351in}{0.645246in}}{\pgfqpoint{2.149814in}{0.641713in}}{\pgfqpoint{2.152419in}{0.639109in}}%
\pgfpathcurveto{\pgfqpoint{2.155024in}{0.636504in}}{\pgfqpoint{2.158557in}{0.635041in}}{\pgfqpoint{2.162240in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{2.162240in}{0.635041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142323in}{0.625567in}}%
\pgfpathcurveto{\pgfqpoint{2.146006in}{0.625567in}}{\pgfqpoint{2.149539in}{0.627030in}}{\pgfqpoint{2.152144in}{0.629635in}}%
\pgfpathcurveto{\pgfqpoint{2.154748in}{0.632239in}}{\pgfqpoint{2.156212in}{0.635772in}}{\pgfqpoint{2.156212in}{0.639456in}}%
\pgfpathcurveto{\pgfqpoint{2.156212in}{0.643139in}}{\pgfqpoint{2.154748in}{0.646672in}}{\pgfqpoint{2.152144in}{0.649277in}}%
\pgfpathcurveto{\pgfqpoint{2.149539in}{0.651881in}}{\pgfqpoint{2.146006in}{0.653344in}}{\pgfqpoint{2.142323in}{0.653344in}}%
\pgfpathcurveto{\pgfqpoint{2.138640in}{0.653344in}}{\pgfqpoint{2.135107in}{0.651881in}}{\pgfqpoint{2.132502in}{0.649277in}}%
\pgfpathcurveto{\pgfqpoint{2.129897in}{0.646672in}}{\pgfqpoint{2.128434in}{0.643139in}}{\pgfqpoint{2.128434in}{0.639456in}}%
\pgfpathcurveto{\pgfqpoint{2.128434in}{0.635772in}}{\pgfqpoint{2.129897in}{0.632239in}}{\pgfqpoint{2.132502in}{0.629635in}}%
\pgfpathcurveto{\pgfqpoint{2.135107in}{0.627030in}}{\pgfqpoint{2.138640in}{0.625567in}}{\pgfqpoint{2.142323in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.142323in}{0.625567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101960in}{0.644475in}}%
\pgfpathcurveto{\pgfqpoint{2.105643in}{0.644475in}}{\pgfqpoint{2.109176in}{0.645939in}}{\pgfqpoint{2.111781in}{0.648543in}}%
\pgfpathcurveto{\pgfqpoint{2.114385in}{0.651148in}}{\pgfqpoint{2.115849in}{0.654681in}}{\pgfqpoint{2.115849in}{0.658364in}}%
\pgfpathcurveto{\pgfqpoint{2.115849in}{0.662048in}}{\pgfqpoint{2.114385in}{0.665581in}}{\pgfqpoint{2.111781in}{0.668185in}}%
\pgfpathcurveto{\pgfqpoint{2.109176in}{0.670790in}}{\pgfqpoint{2.105643in}{0.672253in}}{\pgfqpoint{2.101960in}{0.672253in}}%
\pgfpathcurveto{\pgfqpoint{2.098276in}{0.672253in}}{\pgfqpoint{2.094743in}{0.670790in}}{\pgfqpoint{2.092139in}{0.668185in}}%
\pgfpathcurveto{\pgfqpoint{2.089534in}{0.665581in}}{\pgfqpoint{2.088071in}{0.662048in}}{\pgfqpoint{2.088071in}{0.658364in}}%
\pgfpathcurveto{\pgfqpoint{2.088071in}{0.654681in}}{\pgfqpoint{2.089534in}{0.651148in}}{\pgfqpoint{2.092139in}{0.648543in}}%
\pgfpathcurveto{\pgfqpoint{2.094743in}{0.645939in}}{\pgfqpoint{2.098276in}{0.644475in}}{\pgfqpoint{2.101960in}{0.644475in}}%
\pgfpathlineto{\pgfqpoint{2.101960in}{0.644475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091531in}{0.653214in}}%
\pgfpathcurveto{\pgfqpoint{2.095214in}{0.653214in}}{\pgfqpoint{2.098747in}{0.654677in}}{\pgfqpoint{2.101352in}{0.657282in}}%
\pgfpathcurveto{\pgfqpoint{2.103956in}{0.659886in}}{\pgfqpoint{2.105420in}{0.663419in}}{\pgfqpoint{2.105420in}{0.667103in}}%
\pgfpathcurveto{\pgfqpoint{2.105420in}{0.670786in}}{\pgfqpoint{2.103956in}{0.674319in}}{\pgfqpoint{2.101352in}{0.676924in}}%
\pgfpathcurveto{\pgfqpoint{2.098747in}{0.679528in}}{\pgfqpoint{2.095214in}{0.680991in}}{\pgfqpoint{2.091531in}{0.680991in}}%
\pgfpathcurveto{\pgfqpoint{2.087847in}{0.680991in}}{\pgfqpoint{2.084314in}{0.679528in}}{\pgfqpoint{2.081710in}{0.676924in}}%
\pgfpathcurveto{\pgfqpoint{2.079105in}{0.674319in}}{\pgfqpoint{2.077642in}{0.670786in}}{\pgfqpoint{2.077642in}{0.667103in}}%
\pgfpathcurveto{\pgfqpoint{2.077642in}{0.663419in}}{\pgfqpoint{2.079105in}{0.659886in}}{\pgfqpoint{2.081710in}{0.657282in}}%
\pgfpathcurveto{\pgfqpoint{2.084314in}{0.654677in}}{\pgfqpoint{2.087847in}{0.653214in}}{\pgfqpoint{2.091531in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{2.091531in}{0.653214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101836in}{0.644249in}}%
\pgfpathcurveto{\pgfqpoint{2.105519in}{0.644249in}}{\pgfqpoint{2.109052in}{0.645713in}}{\pgfqpoint{2.111657in}{0.648317in}}%
\pgfpathcurveto{\pgfqpoint{2.114261in}{0.650922in}}{\pgfqpoint{2.115724in}{0.654455in}}{\pgfqpoint{2.115724in}{0.658138in}}%
\pgfpathcurveto{\pgfqpoint{2.115724in}{0.661822in}}{\pgfqpoint{2.114261in}{0.665355in}}{\pgfqpoint{2.111657in}{0.667959in}}%
\pgfpathcurveto{\pgfqpoint{2.109052in}{0.670564in}}{\pgfqpoint{2.105519in}{0.672027in}}{\pgfqpoint{2.101836in}{0.672027in}}%
\pgfpathcurveto{\pgfqpoint{2.098152in}{0.672027in}}{\pgfqpoint{2.094619in}{0.670564in}}{\pgfqpoint{2.092015in}{0.667959in}}%
\pgfpathcurveto{\pgfqpoint{2.089410in}{0.665355in}}{\pgfqpoint{2.087947in}{0.661822in}}{\pgfqpoint{2.087947in}{0.658138in}}%
\pgfpathcurveto{\pgfqpoint{2.087947in}{0.654455in}}{\pgfqpoint{2.089410in}{0.650922in}}{\pgfqpoint{2.092015in}{0.648317in}}%
\pgfpathcurveto{\pgfqpoint{2.094619in}{0.645713in}}{\pgfqpoint{2.098152in}{0.644249in}}{\pgfqpoint{2.101836in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{2.101836in}{0.644249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072239in}{0.632938in}}%
\pgfpathcurveto{\pgfqpoint{2.075923in}{0.632938in}}{\pgfqpoint{2.079456in}{0.634402in}}{\pgfqpoint{2.082060in}{0.637006in}}%
\pgfpathcurveto{\pgfqpoint{2.084665in}{0.639611in}}{\pgfqpoint{2.086128in}{0.643144in}}{\pgfqpoint{2.086128in}{0.646827in}}%
\pgfpathcurveto{\pgfqpoint{2.086128in}{0.650511in}}{\pgfqpoint{2.084665in}{0.654044in}}{\pgfqpoint{2.082060in}{0.656648in}}%
\pgfpathcurveto{\pgfqpoint{2.079456in}{0.659253in}}{\pgfqpoint{2.075923in}{0.660716in}}{\pgfqpoint{2.072239in}{0.660716in}}%
\pgfpathcurveto{\pgfqpoint{2.068556in}{0.660716in}}{\pgfqpoint{2.065023in}{0.659253in}}{\pgfqpoint{2.062418in}{0.656648in}}%
\pgfpathcurveto{\pgfqpoint{2.059814in}{0.654044in}}{\pgfqpoint{2.058351in}{0.650511in}}{\pgfqpoint{2.058351in}{0.646827in}}%
\pgfpathcurveto{\pgfqpoint{2.058351in}{0.643144in}}{\pgfqpoint{2.059814in}{0.639611in}}{\pgfqpoint{2.062418in}{0.637006in}}%
\pgfpathcurveto{\pgfqpoint{2.065023in}{0.634402in}}{\pgfqpoint{2.068556in}{0.632938in}}{\pgfqpoint{2.072239in}{0.632938in}}%
\pgfpathlineto{\pgfqpoint{2.072239in}{0.632938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993360in}{0.639616in}}%
\pgfpathcurveto{\pgfqpoint{1.997043in}{0.639616in}}{\pgfqpoint{2.000576in}{0.641079in}}{\pgfqpoint{2.003181in}{0.643684in}}%
\pgfpathcurveto{\pgfqpoint{2.005785in}{0.646288in}}{\pgfqpoint{2.007249in}{0.649821in}}{\pgfqpoint{2.007249in}{0.653505in}}%
\pgfpathcurveto{\pgfqpoint{2.007249in}{0.657188in}}{\pgfqpoint{2.005785in}{0.660721in}}{\pgfqpoint{2.003181in}{0.663326in}}%
\pgfpathcurveto{\pgfqpoint{2.000576in}{0.665930in}}{\pgfqpoint{1.997043in}{0.667394in}}{\pgfqpoint{1.993360in}{0.667394in}}%
\pgfpathcurveto{\pgfqpoint{1.989676in}{0.667394in}}{\pgfqpoint{1.986143in}{0.665930in}}{\pgfqpoint{1.983539in}{0.663326in}}%
\pgfpathcurveto{\pgfqpoint{1.980934in}{0.660721in}}{\pgfqpoint{1.979471in}{0.657188in}}{\pgfqpoint{1.979471in}{0.653505in}}%
\pgfpathcurveto{\pgfqpoint{1.979471in}{0.649821in}}{\pgfqpoint{1.980934in}{0.646288in}}{\pgfqpoint{1.983539in}{0.643684in}}%
\pgfpathcurveto{\pgfqpoint{1.986143in}{0.641079in}}{\pgfqpoint{1.989676in}{0.639616in}}{\pgfqpoint{1.993360in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.993360in}{0.639616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096956in}{0.647872in}}%
\pgfpathcurveto{\pgfqpoint{2.100639in}{0.647872in}}{\pgfqpoint{2.104172in}{0.649335in}}{\pgfqpoint{2.106777in}{0.651940in}}%
\pgfpathcurveto{\pgfqpoint{2.109381in}{0.654545in}}{\pgfqpoint{2.110845in}{0.658078in}}{\pgfqpoint{2.110845in}{0.661761in}}%
\pgfpathcurveto{\pgfqpoint{2.110845in}{0.665444in}}{\pgfqpoint{2.109381in}{0.668977in}}{\pgfqpoint{2.106777in}{0.671582in}}%
\pgfpathcurveto{\pgfqpoint{2.104172in}{0.674186in}}{\pgfqpoint{2.100639in}{0.675650in}}{\pgfqpoint{2.096956in}{0.675650in}}%
\pgfpathcurveto{\pgfqpoint{2.093273in}{0.675650in}}{\pgfqpoint{2.089740in}{0.674186in}}{\pgfqpoint{2.087135in}{0.671582in}}%
\pgfpathcurveto{\pgfqpoint{2.084530in}{0.668977in}}{\pgfqpoint{2.083067in}{0.665444in}}{\pgfqpoint{2.083067in}{0.661761in}}%
\pgfpathcurveto{\pgfqpoint{2.083067in}{0.658078in}}{\pgfqpoint{2.084530in}{0.654545in}}{\pgfqpoint{2.087135in}{0.651940in}}%
\pgfpathcurveto{\pgfqpoint{2.089740in}{0.649335in}}{\pgfqpoint{2.093273in}{0.647872in}}{\pgfqpoint{2.096956in}{0.647872in}}%
\pgfpathlineto{\pgfqpoint{2.096956in}{0.647872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169285in}{0.622158in}}%
\pgfpathcurveto{\pgfqpoint{2.172969in}{0.622158in}}{\pgfqpoint{2.176502in}{0.623622in}}{\pgfqpoint{2.179106in}{0.626226in}}%
\pgfpathcurveto{\pgfqpoint{2.181711in}{0.628831in}}{\pgfqpoint{2.183174in}{0.632364in}}{\pgfqpoint{2.183174in}{0.636047in}}%
\pgfpathcurveto{\pgfqpoint{2.183174in}{0.639731in}}{\pgfqpoint{2.181711in}{0.643264in}}{\pgfqpoint{2.179106in}{0.645868in}}%
\pgfpathcurveto{\pgfqpoint{2.176502in}{0.648473in}}{\pgfqpoint{2.172969in}{0.649936in}}{\pgfqpoint{2.169285in}{0.649936in}}%
\pgfpathcurveto{\pgfqpoint{2.165602in}{0.649936in}}{\pgfqpoint{2.162069in}{0.648473in}}{\pgfqpoint{2.159464in}{0.645868in}}%
\pgfpathcurveto{\pgfqpoint{2.156860in}{0.643264in}}{\pgfqpoint{2.155396in}{0.639731in}}{\pgfqpoint{2.155396in}{0.636047in}}%
\pgfpathcurveto{\pgfqpoint{2.155396in}{0.632364in}}{\pgfqpoint{2.156860in}{0.628831in}}{\pgfqpoint{2.159464in}{0.626226in}}%
\pgfpathcurveto{\pgfqpoint{2.162069in}{0.623622in}}{\pgfqpoint{2.165602in}{0.622158in}}{\pgfqpoint{2.169285in}{0.622158in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{0.622158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909620in}{0.654520in}}%
\pgfpathcurveto{\pgfqpoint{1.913303in}{0.654520in}}{\pgfqpoint{1.916836in}{0.655983in}}{\pgfqpoint{1.919441in}{0.658588in}}%
\pgfpathcurveto{\pgfqpoint{1.922045in}{0.661192in}}{\pgfqpoint{1.923509in}{0.664725in}}{\pgfqpoint{1.923509in}{0.668408in}}%
\pgfpathcurveto{\pgfqpoint{1.923509in}{0.672092in}}{\pgfqpoint{1.922045in}{0.675625in}}{\pgfqpoint{1.919441in}{0.678229in}}%
\pgfpathcurveto{\pgfqpoint{1.916836in}{0.680834in}}{\pgfqpoint{1.913303in}{0.682297in}}{\pgfqpoint{1.909620in}{0.682297in}}%
\pgfpathcurveto{\pgfqpoint{1.905936in}{0.682297in}}{\pgfqpoint{1.902403in}{0.680834in}}{\pgfqpoint{1.899799in}{0.678229in}}%
\pgfpathcurveto{\pgfqpoint{1.897194in}{0.675625in}}{\pgfqpoint{1.895731in}{0.672092in}}{\pgfqpoint{1.895731in}{0.668408in}}%
\pgfpathcurveto{\pgfqpoint{1.895731in}{0.664725in}}{\pgfqpoint{1.897194in}{0.661192in}}{\pgfqpoint{1.899799in}{0.658588in}}%
\pgfpathcurveto{\pgfqpoint{1.902403in}{0.655983in}}{\pgfqpoint{1.905936in}{0.654520in}}{\pgfqpoint{1.909620in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{0.654520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011115in}{0.613166in}}%
\pgfpathcurveto{\pgfqpoint{2.014798in}{0.613166in}}{\pgfqpoint{2.018331in}{0.614630in}}{\pgfqpoint{2.020936in}{0.617234in}}%
\pgfpathcurveto{\pgfqpoint{2.023540in}{0.619839in}}{\pgfqpoint{2.025004in}{0.623372in}}{\pgfqpoint{2.025004in}{0.627055in}}%
\pgfpathcurveto{\pgfqpoint{2.025004in}{0.630738in}}{\pgfqpoint{2.023540in}{0.634271in}}{\pgfqpoint{2.020936in}{0.636876in}}%
\pgfpathcurveto{\pgfqpoint{2.018331in}{0.639480in}}{\pgfqpoint{2.014798in}{0.640944in}}{\pgfqpoint{2.011115in}{0.640944in}}%
\pgfpathcurveto{\pgfqpoint{2.007432in}{0.640944in}}{\pgfqpoint{2.003899in}{0.639480in}}{\pgfqpoint{2.001294in}{0.636876in}}%
\pgfpathcurveto{\pgfqpoint{1.998690in}{0.634271in}}{\pgfqpoint{1.997226in}{0.630738in}}{\pgfqpoint{1.997226in}{0.627055in}}%
\pgfpathcurveto{\pgfqpoint{1.997226in}{0.623372in}}{\pgfqpoint{1.998690in}{0.619839in}}{\pgfqpoint{2.001294in}{0.617234in}}%
\pgfpathcurveto{\pgfqpoint{2.003899in}{0.614630in}}{\pgfqpoint{2.007432in}{0.613166in}}{\pgfqpoint{2.011115in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{2.011115in}{0.613166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202128in}{0.629167in}}%
\pgfpathcurveto{\pgfqpoint{2.205811in}{0.629167in}}{\pgfqpoint{2.209344in}{0.630630in}}{\pgfqpoint{2.211949in}{0.633235in}}%
\pgfpathcurveto{\pgfqpoint{2.214553in}{0.635839in}}{\pgfqpoint{2.216017in}{0.639372in}}{\pgfqpoint{2.216017in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{2.216017in}{0.646739in}}{\pgfqpoint{2.214553in}{0.650272in}}{\pgfqpoint{2.211949in}{0.652877in}}%
\pgfpathcurveto{\pgfqpoint{2.209344in}{0.655481in}}{\pgfqpoint{2.205811in}{0.656945in}}{\pgfqpoint{2.202128in}{0.656945in}}%
\pgfpathcurveto{\pgfqpoint{2.198444in}{0.656945in}}{\pgfqpoint{2.194911in}{0.655481in}}{\pgfqpoint{2.192307in}{0.652877in}}%
\pgfpathcurveto{\pgfqpoint{2.189702in}{0.650272in}}{\pgfqpoint{2.188239in}{0.646739in}}{\pgfqpoint{2.188239in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{2.188239in}{0.639372in}}{\pgfqpoint{2.189702in}{0.635839in}}{\pgfqpoint{2.192307in}{0.633235in}}%
\pgfpathcurveto{\pgfqpoint{2.194911in}{0.630630in}}{\pgfqpoint{2.198444in}{0.629167in}}{\pgfqpoint{2.202128in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{0.629167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188360in}{0.632491in}}%
\pgfpathcurveto{\pgfqpoint{2.192044in}{0.632491in}}{\pgfqpoint{2.195577in}{0.633955in}}{\pgfqpoint{2.198181in}{0.636559in}}%
\pgfpathcurveto{\pgfqpoint{2.200786in}{0.639164in}}{\pgfqpoint{2.202249in}{0.642697in}}{\pgfqpoint{2.202249in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{2.202249in}{0.650064in}}{\pgfqpoint{2.200786in}{0.653597in}}{\pgfqpoint{2.198181in}{0.656201in}}%
\pgfpathcurveto{\pgfqpoint{2.195577in}{0.658806in}}{\pgfqpoint{2.192044in}{0.660269in}}{\pgfqpoint{2.188360in}{0.660269in}}%
\pgfpathcurveto{\pgfqpoint{2.184677in}{0.660269in}}{\pgfqpoint{2.181144in}{0.658806in}}{\pgfqpoint{2.178539in}{0.656201in}}%
\pgfpathcurveto{\pgfqpoint{2.175935in}{0.653597in}}{\pgfqpoint{2.174471in}{0.650064in}}{\pgfqpoint{2.174471in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{2.174471in}{0.642697in}}{\pgfqpoint{2.175935in}{0.639164in}}{\pgfqpoint{2.178539in}{0.636559in}}%
\pgfpathcurveto{\pgfqpoint{2.181144in}{0.633955in}}{\pgfqpoint{2.184677in}{0.632491in}}{\pgfqpoint{2.188360in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{2.188360in}{0.632491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044698in}{0.616369in}}%
\pgfpathcurveto{\pgfqpoint{2.048382in}{0.616369in}}{\pgfqpoint{2.051915in}{0.617832in}}{\pgfqpoint{2.054519in}{0.620437in}}%
\pgfpathcurveto{\pgfqpoint{2.057124in}{0.623041in}}{\pgfqpoint{2.058587in}{0.626574in}}{\pgfqpoint{2.058587in}{0.630258in}}%
\pgfpathcurveto{\pgfqpoint{2.058587in}{0.633941in}}{\pgfqpoint{2.057124in}{0.637474in}}{\pgfqpoint{2.054519in}{0.640079in}}%
\pgfpathcurveto{\pgfqpoint{2.051915in}{0.642683in}}{\pgfqpoint{2.048382in}{0.644147in}}{\pgfqpoint{2.044698in}{0.644147in}}%
\pgfpathcurveto{\pgfqpoint{2.041015in}{0.644147in}}{\pgfqpoint{2.037482in}{0.642683in}}{\pgfqpoint{2.034877in}{0.640079in}}%
\pgfpathcurveto{\pgfqpoint{2.032273in}{0.637474in}}{\pgfqpoint{2.030810in}{0.633941in}}{\pgfqpoint{2.030810in}{0.630258in}}%
\pgfpathcurveto{\pgfqpoint{2.030810in}{0.626574in}}{\pgfqpoint{2.032273in}{0.623041in}}{\pgfqpoint{2.034877in}{0.620437in}}%
\pgfpathcurveto{\pgfqpoint{2.037482in}{0.617832in}}{\pgfqpoint{2.041015in}{0.616369in}}{\pgfqpoint{2.044698in}{0.616369in}}%
\pgfpathlineto{\pgfqpoint{2.044698in}{0.616369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154746in}{0.621988in}}%
\pgfpathcurveto{\pgfqpoint{2.158429in}{0.621988in}}{\pgfqpoint{2.161963in}{0.623452in}}{\pgfqpoint{2.164567in}{0.626056in}}%
\pgfpathcurveto{\pgfqpoint{2.167172in}{0.628661in}}{\pgfqpoint{2.168635in}{0.632194in}}{\pgfqpoint{2.168635in}{0.635877in}}%
\pgfpathcurveto{\pgfqpoint{2.168635in}{0.639561in}}{\pgfqpoint{2.167172in}{0.643094in}}{\pgfqpoint{2.164567in}{0.645698in}}%
\pgfpathcurveto{\pgfqpoint{2.161963in}{0.648303in}}{\pgfqpoint{2.158429in}{0.649766in}}{\pgfqpoint{2.154746in}{0.649766in}}%
\pgfpathcurveto{\pgfqpoint{2.151063in}{0.649766in}}{\pgfqpoint{2.147530in}{0.648303in}}{\pgfqpoint{2.144925in}{0.645698in}}%
\pgfpathcurveto{\pgfqpoint{2.142321in}{0.643094in}}{\pgfqpoint{2.140857in}{0.639561in}}{\pgfqpoint{2.140857in}{0.635877in}}%
\pgfpathcurveto{\pgfqpoint{2.140857in}{0.632194in}}{\pgfqpoint{2.142321in}{0.628661in}}{\pgfqpoint{2.144925in}{0.626056in}}%
\pgfpathcurveto{\pgfqpoint{2.147530in}{0.623452in}}{\pgfqpoint{2.151063in}{0.621988in}}{\pgfqpoint{2.154746in}{0.621988in}}%
\pgfpathlineto{\pgfqpoint{2.154746in}{0.621988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153642in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{2.157325in}{0.642736in}}{\pgfqpoint{2.160858in}{0.644199in}}{\pgfqpoint{2.163463in}{0.646804in}}%
\pgfpathcurveto{\pgfqpoint{2.166067in}{0.649408in}}{\pgfqpoint{2.167531in}{0.652941in}}{\pgfqpoint{2.167531in}{0.656625in}}%
\pgfpathcurveto{\pgfqpoint{2.167531in}{0.660308in}}{\pgfqpoint{2.166067in}{0.663841in}}{\pgfqpoint{2.163463in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{2.160858in}{0.669050in}}{\pgfqpoint{2.157325in}{0.670513in}}{\pgfqpoint{2.153642in}{0.670513in}}%
\pgfpathcurveto{\pgfqpoint{2.149958in}{0.670513in}}{\pgfqpoint{2.146425in}{0.669050in}}{\pgfqpoint{2.143821in}{0.666445in}}%
\pgfpathcurveto{\pgfqpoint{2.141216in}{0.663841in}}{\pgfqpoint{2.139753in}{0.660308in}}{\pgfqpoint{2.139753in}{0.656625in}}%
\pgfpathcurveto{\pgfqpoint{2.139753in}{0.652941in}}{\pgfqpoint{2.141216in}{0.649408in}}{\pgfqpoint{2.143821in}{0.646804in}}%
\pgfpathcurveto{\pgfqpoint{2.146425in}{0.644199in}}{\pgfqpoint{2.149958in}{0.642736in}}{\pgfqpoint{2.153642in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{2.153642in}{0.642736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415133in}{0.498472in}}{\pgfqpoint{2.288386in}{0.622910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162902in}{0.621795in}}%
\pgfpathcurveto{\pgfqpoint{2.166585in}{0.621795in}}{\pgfqpoint{2.170118in}{0.623259in}}{\pgfqpoint{2.172723in}{0.625863in}}%
\pgfpathcurveto{\pgfqpoint{2.175327in}{0.628468in}}{\pgfqpoint{2.176791in}{0.632001in}}{\pgfqpoint{2.176791in}{0.635684in}}%
\pgfpathcurveto{\pgfqpoint{2.176791in}{0.639368in}}{\pgfqpoint{2.175327in}{0.642901in}}{\pgfqpoint{2.172723in}{0.645505in}}%
\pgfpathcurveto{\pgfqpoint{2.170118in}{0.648110in}}{\pgfqpoint{2.166585in}{0.649573in}}{\pgfqpoint{2.162902in}{0.649573in}}%
\pgfpathcurveto{\pgfqpoint{2.159219in}{0.649573in}}{\pgfqpoint{2.155686in}{0.648110in}}{\pgfqpoint{2.153081in}{0.645505in}}%
\pgfpathcurveto{\pgfqpoint{2.150477in}{0.642901in}}{\pgfqpoint{2.149013in}{0.639368in}}{\pgfqpoint{2.149013in}{0.635684in}}%
\pgfpathcurveto{\pgfqpoint{2.149013in}{0.632001in}}{\pgfqpoint{2.150477in}{0.628468in}}{\pgfqpoint{2.153081in}{0.625863in}}%
\pgfpathcurveto{\pgfqpoint{2.155686in}{0.623259in}}{\pgfqpoint{2.159219in}{0.621795in}}{\pgfqpoint{2.162902in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.162902in}{0.621795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

